Inferring Past Human Actions in Homes with Abductive Reasoning

Abductive reasoning aims to make the most likely inference for a given set of incomplete observations. In this paper, we introduce "Abductive Past Action Inference", a novel research task aimed at identifying the past actions performed by individuals within homes to reach specific states captured in a single image, using abductive inference. The research explores three key abductive inference problems: past action set prediction, past action sequence prediction, and abductive past action verification. We introduce several models tailored for abductive past action inference, including a relational graph neural network, a relational bilinear pooling model, and a relational transformer model. Notably, the newly proposed object-relational bilinear graph encoder-decoder (BiGED) model emerges as the most effective among all methods evaluated, demonstrating good proficiency in handling the intricacies of the Action Genome dataset. The contributions of this research significantly advance the ability of deep learning models to reason about current scene evidence and make highly plausible inferences about past human actions. This advancement enables a deeper understanding of events and behaviors, which can enhance decision-making and improve system capabilities across various real-world applications such as Human-Robot Interaction and Elderly Care and Health Monitoring. Code and data available at https://github.com/LUNAProject22/AAR

==> images/tasks_without.tex <==
\documentclass{article}
\usepackage{amsmath}
\usepackage{color,pxfonts,fix-cm}
\usepackage{latexsym}
\usepackage[mathletters]{ucs}
\usepackage[T1]{fontenc}
\usepackage[utf8x]{inputenc}
\usepackage{pict2e}
\usepackage{wasysym}
\usepackage[english]{babel}
\usepackage{tikz}
\pagestyle{empty}
\usepackage[margin=0in,paperwidth=7579pt,paperheight=2914pt]{geometry}
\begin{document}
\definecolor{color_139071}{rgb}{0.439216,0.188235,0.627451}
\definecolor{color_283006}{rgb}{1,1,1}
\definecolor{color_98869}{rgb}{0.266667,0.447059,0.768628}
\definecolor{color_118168}{rgb}{0.34902,0.34902,0.34902}
\definecolor{color_282942}{rgb}{1,0.992157,0.992157}
\definecolor{color_29791}{rgb}{0,0,0}
\definecolor{color_38805}{rgb}{0.023529,0.403922,0.215686}
\definecolor{color_200240}{rgb}{0.694118,0.043137,0.043137}
\definecolor{color_89371}{rgb}{0.235294,0.235294,0.235294}
\definecolor{color_274846}{rgb}{1,0,0}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_139071,line width=15pt]
(1640.25pt, -5.005371pt) .. controls (1640.25pt, -5.005371pt) and (1646.966pt, -5.005371pt) .. (1655.25pt, -5.005371pt)
 -- (1655.25pt, -5.005371pt)
 -- (1655.25pt, -5.005371pt)
 -- (1655.25pt, -5.005371pt)
 -- (3051.75pt, -5.005371pt)
 -- (3051.75pt, -5.005371pt)
 -- (3051.75pt, -5.005371pt)
 -- (3051.75pt, -5.005371pt) .. controls (3060.034pt, -5.005371pt) and (3066.75pt, -5.005371pt) .. (3066.75pt, -5.005371pt)
 -- (3066.75pt, -5.005371pt)
 -- (3051.75pt, -5.005371pt)
 -- (3051.75pt, -5.005371pt) .. controls (3060.034pt, -5.005371pt) and (3066.75pt, -5.005371pt) .. (3066.75pt, -5.005371pt)
 -- (3066.75pt, -5.005371pt)
 -- (3066.75pt, -5.005371pt)
 -- (3066.75pt, -5.005371pt)
 -- (3066.75pt, -2896.499pt)
 -- (3066.75pt, -2896.499pt)
 -- (3066.75pt, -2896.499pt)
 -- (3066.75pt, -2896.499pt) .. controls (3066.75pt, -2896.499pt) and (3060.034pt, -2896.499pt) .. (3051.75pt, -2896.499pt)
 -- (3051.75pt, -2896.499pt)
 -- (3066.75pt, -2896.499pt)
 -- (3066.75pt, -2896.499pt) .. controls (3066.75pt, -2896.499pt) and (3060.034pt, -2896.499pt) .. (3051.75pt, -2896.499pt)
 -- (3051.75pt, -2896.499pt)
 -- (3051.75pt, -2896.499pt)
 -- (3051.75pt, -2896.499pt)
 -- (1655.25pt, -2896.499pt)
 -- (1655.25pt, -2896.499pt)
 -- (1655.25pt, -2896.499pt)
 -- (1655.25pt, -2896.499pt) .. controls (1646.966pt, -2896.499pt) and (1640.25pt, -2896.499pt) .. (1640.25pt, -2896.499pt)
 -- (1640.25pt, -2896.499pt)
 -- (1655.25pt, -2896.499pt)
 -- (1655.25pt, -2896.499pt) .. controls (1646.966pt, -2896.499pt) and (1640.25pt, -2896.499pt) .. (1640.25pt, -2896.499pt)
 -- (1640.25pt, -2896.499pt)
 -- (1640.25pt, -2896.499pt)
 -- (1640.25pt, -2896.499pt)
 -- (1640.25pt, -5.005371pt)
 -- (1640.25pt, -5.005371pt)
 -- (1640.25pt, -5.005371pt)
 -- (1640.25pt, -5.005371pt) .. controls (1640.25pt, -5.005371pt) and (1646.966pt, -5.005371pt) .. (1655.25pt, -5.005371pt) -- cycle
;
\filldraw[color_139071][nonzero rule]
(1632.75pt, 2.563477pt) -- (1632.75pt, 2.563477pt)
 -- (1632.75pt, 2.563477pt)
 -- (3074.25pt, 2.563477pt)
 -- (3074.25pt, 2.563477pt)
 -- (3074.25pt, -705.5752pt)
 -- (3074.25pt, -705.5752pt)
 -- (1632.75pt, -705.5752pt) -- cycle
;
\draw[color_283006,line width=0.375pt]
(1632.75pt, 2.563477pt) -- (1632.75pt, 2.563477pt)
 -- (1632.75pt, 2.563477pt)
 -- (3074.25pt, 2.563477pt)
 -- (3074.25pt, 2.563477pt)
 -- (3074.25pt, -705.5752pt)
 -- (3074.25pt, -705.5752pt)
 -- (1632.75pt, -705.5752pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(2706.776pt, -494.4412pt) .. controls (2710.89pt, -494.4412pt) and (2714.366pt, -493.425pt) .. (2717.201pt, -491.385pt)
 -- (2717.201pt, -491.385pt)
 -- (2717.201pt, -491.385pt)
 -- (2717.201pt, -491.385pt) .. controls (2720.078pt, -489.3076pt) and (2722.275pt, -486.3525pt) .. (2723.794pt, -482.5161pt)
 -- (2723.794pt, -482.5161pt)
 -- (2723.794pt, -482.5161pt)
 -- (2723.794pt, -482.5161pt) .. controls (2725.354pt, -478.6426pt) and (2726.13pt, -474.0076pt) .. (2726.13pt, -468.615pt)
 -- (2726.13pt, -468.615pt)
 -- (2726.13pt, -468.615pt)
 -- (2726.13pt, -468.615pt) .. controls (2726.13pt, -463.2224pt) and (2725.373pt, -458.5464pt) .. (2723.854pt, -454.5901pt)
 -- (2723.854pt, -454.5901pt)
 -- (2723.854pt, -454.5901pt)
 -- (2723.854pt, -454.5901pt) .. controls (2722.335pt, -450.5962pt) and (2720.138pt, -447.4988pt) .. (2717.261pt, -445.3049pt)
 -- (2717.261pt, -445.3049pt)
 -- (2717.261pt, -445.3049pt)
 -- (2717.261pt, -445.3049pt) .. controls (2714.385pt, -443.1074pt) and (2710.89pt, -442.0088pt) .. (2706.776pt, -442.0088pt)
 -- (2706.776pt, -442.0088pt)
 -- (2706.776pt, -442.0088pt)
 -- (2706.776pt, -442.0088pt) .. controls (2702.58pt, -442.0088pt) and (2699.044pt, -443.145pt) .. (2696.167pt, -445.4214pt)
 -- (2696.167pt, -445.4214pt)
 -- (2696.167pt, -445.4214pt)
 -- (2696.167pt, -445.4214pt) .. controls (2693.291pt, -447.6599pt) and (2691.116pt, -450.7764pt) .. (2689.635pt, -454.77pt)
 -- (2689.635pt, -454.77pt)
 -- (2689.635pt, -454.77pt)
 -- (2689.635pt, -454.77pt) .. controls (2688.157pt, -458.7676pt) and (2687.419pt, -463.3799pt) .. (2687.419pt, -468.615pt)
 -- (2687.419pt, -468.615pt)
 -- (2687.419pt, -468.615pt)
 -- (2687.419pt, -468.615pt) .. controls (2687.419pt, -473.9287pt) and (2688.157pt, -478.5225pt) .. (2689.635pt, -482.3962pt)
 -- (2689.635pt, -482.3962pt)
 -- (2689.635pt, -482.3962pt)
 -- (2689.635pt, -482.3962pt) .. controls (2691.154pt, -486.2324pt) and (2693.333pt, -489.21pt) .. (2696.167pt, -491.325pt)
 -- (2696.167pt, -491.325pt)
 -- (2696.167pt, -491.325pt)
 -- (2696.167pt, -491.325pt) .. controls (2699.044pt, -493.4026pt) and (2702.58pt, -494.4412pt) .. (2706.776pt, -494.4412pt) -- cycle
(2706.236pt, -551.3701pt) .. controls (2697.968pt, -551.3701pt) and (2690.876pt, -550.2339pt) .. (2684.962pt, -547.9536pt)
 -- (2684.962pt, -547.9536pt)
 -- (2684.962pt, -547.9536pt)
 -- (2684.962pt, -547.9536pt) .. controls (2679.09pt, -545.7188pt) and (2674.417pt, -542.6626pt) .. (2670.941pt, -538.7852pt)
 -- (2670.941pt, -538.7852pt)
 -- (2670.941pt, -538.7852pt)
 -- (2670.941pt, -538.7852pt) .. controls (2667.465pt, -534.9111pt) and (2665.208pt, -530.5576pt) .. (2664.169pt, -525.7236pt)
 -- (2664.169pt, -525.7236pt)
 -- (2687.779pt, -522.5474pt)
 -- (2687.779pt, -522.5474pt) .. controls (2688.499pt, -524.385pt) and (2689.635pt, -526.1025pt) .. (2691.195pt, -527.7pt)
 -- (2691.195pt, -527.7pt)
 -- (2691.195pt, -527.7pt)
 -- (2691.195pt, -527.7pt) .. controls (2692.751pt, -529.2974pt) and (2694.81pt, -530.5762pt) .. (2697.367pt, -531.5361pt)
 -- (2697.367pt, -531.5361pt)
 -- (2697.367pt, -531.5361pt)
 -- (2697.367pt, -531.5361pt) .. controls (2699.962pt, -532.5337pt) and (2703.12pt, -533.0325pt) .. (2706.836pt, -533.0325pt)
 -- (2706.836pt, -533.0325pt)
 -- (2706.836pt, -533.0325pt)
 -- (2706.836pt, -533.0325pt) .. controls (2712.39pt, -533.0325pt) and (2716.961pt, -531.675pt) .. (2720.557pt, -528.96pt)
 -- (2720.557pt, -528.96pt)
 -- (2720.557pt, -528.96pt)
 -- (2720.557pt, -528.96pt) .. controls (2724.195pt, -526.2825pt) and (2726.01pt, -521.7861pt) .. (2726.01pt, -515.4751pt)
 -- (2726.01pt, -515.4751pt)
 -- (2726.01pt, -515.4751pt)
 -- (2726.01pt, -515.4751pt)
 -- (2726.01pt, -498.6375pt)
 -- (2726.01pt, -498.6375pt)
 -- (2726.01pt, -498.6375pt)
 -- (2726.01pt, -498.6375pt)
 -- (2724.934pt, -498.6375pt)
 -- (2724.934pt, -498.6375pt)
 -- (2724.934pt, -498.6375pt)
 -- (2724.934pt, -498.6375pt) .. controls (2723.812pt, -501.1951pt) and (2722.136pt, -503.6099pt) .. (2719.897pt, -505.8862pt)
 -- (2719.897pt, -505.8862pt)
 -- (2719.897pt, -505.8862pt)
 -- (2719.897pt, -505.8862pt) .. controls (2717.663pt, -508.1663pt) and (2714.786pt, -510.0225pt) .. (2711.269pt, -511.4624pt)
 -- (2711.269pt, -511.4624pt)
 -- (2711.269pt, -511.4624pt)
 -- (2711.269pt, -511.4624pt) .. controls (2707.755pt, -512.8987pt) and (2703.559pt, -513.6187pt) .. (2698.684pt, -513.6187pt)
 -- (2698.684pt, -513.6187pt)
 -- (2698.684pt, -513.6187pt)
 -- (2698.684pt, -513.6187pt) .. controls (2691.772pt, -513.6187pt) and (2685.48pt, -512.0212pt) .. (2679.81pt, -508.8225pt)
 -- (2679.81pt, -508.8225pt)
 -- (2679.81pt, -508.8225pt)
 -- (2679.81pt, -508.8225pt) .. controls (2674.177pt, -505.5898pt) and (2669.681pt, -500.655pt) .. (2666.325pt, -494.0212pt)
 -- (2666.325pt, -494.0212pt)
 -- (2666.325pt, -494.0212pt)
 -- (2666.325pt, -494.0212pt) .. controls (2663.01pt, -487.3501pt) and (2661.353pt, -478.9199pt) .. (2661.353pt, -468.7349pt)
 -- (2661.353pt, -468.7349pt)
 -- (2661.353pt, -468.7349pt)
 -- (2661.353pt, -468.7349pt) .. controls (2661.353pt, -458.3062pt) and (2663.051pt, -449.5986pt) .. (2666.445pt, -442.605pt)
 -- (2666.445pt, -442.605pt)
 -- (2666.445pt, -442.605pt)
 -- (2666.445pt, -442.605pt) .. controls (2669.843pt, -435.615pt) and (2674.357pt, -430.3799pt) .. (2679.99pt, -426.9075pt)
 -- (2679.99pt, -426.9075pt)
 -- (2679.99pt, -426.9075pt)
 -- (2679.99pt, -426.9075pt) .. controls (2685.66pt, -423.4312pt) and (2691.874pt, -421.6912pt) .. (2698.624pt, -421.6912pt)
 -- (2698.624pt, -421.6912pt)
 -- (2698.624pt, -421.6912pt)
 -- (2698.624pt, -421.6912pt) .. controls (2703.78pt, -421.6912pt) and (2708.093pt, -422.5725pt) .. (2711.569pt, -424.3276pt)
 -- (2711.569pt, -424.3276pt)
 -- (2711.569pt, -424.3276pt)
 -- (2711.569pt, -424.3276pt) .. controls (2715.045pt, -426.0488pt) and (2717.843pt, -428.2051pt) .. (2719.958pt, -430.8pt)
 -- (2719.958pt, -430.8pt)
 -- (2719.958pt, -430.8pt)
 -- (2719.958pt, -430.8pt) .. controls (2722.117pt, -433.3574pt) and (2723.775pt, -435.8738pt) .. (2724.934pt, -438.3525pt)
 -- (2724.934pt, -438.3525pt)
 -- (2724.934pt, -438.3525pt)
 -- (2724.934pt, -438.3525pt)
 -- (2725.89pt, -438.3525pt)
 -- (2725.89pt, -438.3525pt)
 -- (2725.89pt, -438.3525pt)
 -- (2725.89pt, -438.3525pt)
 -- (2725.89pt, -422.8911pt)
 -- (2725.89pt, -422.8911pt)
 -- (2725.89pt, -422.8911pt)
 -- (2725.89pt, -422.8911pt)
 -- (2751.24pt, -422.8911pt)
 -- (2751.24pt, -422.8911pt)
 -- (2751.24pt, -422.8911pt)
 -- (2751.24pt, -422.8911pt)
 -- (2751.24pt, -515.835pt)
 -- (2751.24pt, -515.835pt)
 -- (2751.24pt, -515.835pt)
 -- (2751.24pt, -515.835pt) .. controls (2751.24pt, -523.665pt) and (2749.324pt, -530.2163pt) .. (2745.487pt, -535.4924pt)
 -- (2745.487pt, -535.4924pt)
 -- (2745.487pt, -535.4924pt)
 -- (2745.487pt, -535.4924pt) .. controls (2741.651pt, -540.7651pt) and (2736.337pt, -544.7212pt) .. (2729.546pt, -547.3574pt)
 -- (2729.546pt, -547.3574pt)
 -- (2729.546pt, -547.3574pt)
 -- (2729.546pt, -547.3574pt) .. controls (2722.796pt, -550.0312pt) and (2715.026pt, -551.3701pt) .. (2706.236pt, -551.3701pt) -- cycle
(2585.321pt, -461.7224pt) -- (2585.321pt, -461.7224pt)
 -- (2585.321pt, -461.7224pt)
 -- (2585.321pt, -461.7224pt)
 -- (2585.321pt, -461.7224pt)
 -- (2585.321pt, -514.9351pt)
 -- (2585.321pt, -514.9351pt)
 -- (2585.321pt, -514.9351pt)
 -- (2585.321pt, -514.9351pt)
 -- (2559.795pt, -514.9351pt)
 -- (2559.795pt, -514.9351pt)
 -- (2559.795pt, -514.9351pt)
 -- (2559.795pt, -514.9351pt)
 -- (2559.795pt, -422.8911pt)
 -- (2559.795pt, -422.8911pt)
 -- (2559.795pt, -422.8911pt)
 -- (2559.795pt, -422.8911pt)
 -- (2584.121pt, -422.8911pt)
 -- (2584.121pt, -422.8911pt)
 -- (2584.121pt, -422.8911pt)
 -- (2584.121pt, -422.8911pt)
 -- (2584.121pt, -439.1326pt)
 -- (2584.121pt, -439.1326pt)
 -- (2584.121pt, -439.1326pt)
 -- (2584.121pt, -439.1326pt)
 -- (2585.201pt, -439.1326pt)
 -- (2585.201pt, -439.1326pt)
 -- (2585.201pt, -439.1326pt)
 -- (2585.201pt, -439.1326pt) .. controls (2587.237pt, -433.7776pt) and (2590.654pt, -429.5437pt) .. (2595.45pt, -426.4275pt)
 -- (2595.45pt, -426.4275pt)
 -- (2595.45pt, -426.4275pt)
 -- (2595.45pt, -426.4275pt) .. controls (2600.242pt, -423.27pt) and (2606.055pt, -421.6912pt) .. (2612.888pt, -421.6912pt)
 -- (2612.888pt, -421.6912pt)
 -- (2612.888pt, -421.6912pt)
 -- (2612.888pt, -421.6912pt) .. controls (2619.278pt, -421.6912pt) and (2624.854pt, -423.0901pt) .. (2629.605pt, -425.8875pt)
 -- (2629.605pt, -425.8875pt)
 -- (2629.605pt, -425.8875pt)
 -- (2629.605pt, -425.8875pt) .. controls (2634.36pt, -428.6851pt) and (2638.057pt, -432.6787pt) .. (2640.694pt, -437.8726pt)
 -- (2640.694pt, -437.8726pt)
 -- (2640.694pt, -437.8726pt)
 -- (2640.694pt, -437.8726pt) .. controls (2643.33pt, -443.0249pt) and (2644.646pt, -449.1787pt) .. (2644.646pt, -456.3301pt)
 -- (2644.646pt, -456.3301pt)
 -- (2644.646pt, -456.3301pt)
 -- (2644.646pt, -456.3301pt)
 -- (2644.646pt, -514.9351pt)
 -- (2644.646pt, -514.9351pt)
 -- (2644.646pt, -514.9351pt)
 -- (2644.646pt, -514.9351pt)
 -- (2619.12pt, -514.9351pt)
 -- (2619.12pt, -514.9351pt)
 -- (2619.12pt, -514.9351pt)
 -- (2619.12pt, -514.9351pt)
 -- (2619.12pt, -460.8826pt)
 -- (2619.12pt, -460.8826pt)
 -- (2619.12pt, -460.8826pt)
 -- (2619.12pt, -460.8826pt) .. controls (2619.161pt, -455.25pt) and (2617.721pt, -450.855pt) .. (2614.804pt, -447.7012pt)
 -- (2614.804pt, -447.7012pt)
 -- (2614.804pt, -447.7012pt)
 -- (2614.804pt, -447.7012pt) .. controls (2611.89pt, -444.5024pt) and (2607.874pt, -442.905pt) .. (2602.759pt, -442.905pt)
 -- (2602.759pt, -442.905pt)
 -- (2602.759pt, -442.905pt)
 -- (2602.759pt, -442.905pt) .. controls (2599.324pt, -442.905pt) and (2596.286pt, -443.6438pt) .. (2593.65pt, -445.125pt)
 -- (2593.65pt, -445.125pt)
 -- (2593.65pt, -445.125pt)
 -- (2593.65pt, -445.125pt) .. controls (2591.055pt, -446.6025pt) and (2589.019pt, -448.7588pt) .. (2587.538pt, -451.5938pt)
 -- (2587.538pt, -451.5938pt)
 -- (2587.538pt, -451.5938pt)
 -- (2587.538pt, -451.5938pt) .. controls (2586.101pt, -454.3911pt) and (2585.362pt, -457.7661pt) .. (2585.321pt, -461.7224pt) -- cycle
(2526.641pt, -411.0264pt) .. controls (2522.843pt, -411.0264pt) and (2519.587pt, -409.7661pt) .. (2516.873pt, -407.25pt)
 -- (2516.873pt, -407.25pt)
 -- (2516.873pt, -407.25pt)
 -- (2516.873pt, -407.25pt) .. controls (2514.195pt, -404.6924pt) and (2512.856pt, -401.6362pt) .. (2512.856pt, -398.0813pt)
 -- (2512.856pt, -398.0813pt)
 -- (2512.856pt, -398.0813pt)
 -- (2512.856pt, -398.0813pt) .. controls (2512.856pt, -394.5674pt) and (2514.195pt, -391.5488pt) .. (2516.873pt, -389.0325pt)
 -- (2516.873pt, -389.0325pt)
 -- (2516.873pt, -389.0325pt)
 -- (2516.873pt, -389.0325pt) .. controls (2519.587pt, -386.4751pt) and (2522.843pt, -385.1963pt) .. (2526.641pt, -385.1963pt)
 -- (2526.641pt, -385.1963pt)
 -- (2526.641pt, -385.1963pt)
 -- (2526.641pt, -385.1963pt) .. controls (2530.436pt, -385.1963pt) and (2533.672pt, -386.4751pt) .. (2536.346pt, -389.0325pt)
 -- (2536.346pt, -389.0325pt)
 -- (2536.346pt, -389.0325pt)
 -- (2536.346pt, -389.0325pt) .. controls (2539.065pt, -391.5488pt) and (2540.422pt, -394.5674pt) .. (2540.422pt, -398.0813pt)
 -- (2540.422pt, -398.0813pt)
 -- (2540.422pt, -398.0813pt)
 -- (2540.422pt, -398.0813pt) .. controls (2540.422pt, -401.6362pt) and (2539.065pt, -404.6924pt) .. (2536.346pt, -407.25pt)
 -- (2536.346pt, -407.25pt)
 -- (2536.346pt, -407.25pt)
 -- (2536.346pt, -407.25pt) .. controls (2533.672pt, -409.7661pt) and (2530.436pt, -411.0264pt) .. (2526.641pt, -411.0264pt) -- cycle
(2513.816pt, -514.9351pt) -- (2513.816pt, -514.9351pt)
 -- (2513.816pt, -514.9351pt)
 -- (2513.816pt, -514.9351pt)
 -- (2513.816pt, -514.9351pt)
 -- (2513.816pt, -422.8911pt)
 -- (2513.816pt, -422.8911pt)
 -- (2513.816pt, -422.8911pt)
 -- (2513.816pt, -422.8911pt)
 -- (2539.343pt, -422.8911pt)
 -- (2539.343pt, -422.8911pt)
 -- (2539.343pt, -422.8911pt)
 -- (2539.343pt, -422.8911pt)
 -- (2539.343pt, -514.9351pt)
 -- (2539.343pt, -514.9351pt)
 -- (2539.343pt, -514.9351pt)
 -- (2539.343pt, -514.9351pt)
 -- (2513.816pt, -514.9351pt) -- cycle
(2493.367pt, -392.2087pt) -- (2493.367pt, -392.2087pt)
 -- (2493.367pt, -392.2087pt)
 -- (2493.367pt, -392.2087pt)
 -- (2493.367pt, -392.2087pt)
 -- (2493.367pt, -514.9351pt)
 -- (2493.367pt, -514.9351pt)
 -- (2493.367pt, -514.9351pt)
 -- (2493.367pt, -514.9351pt)
 -- (2467.837pt, -514.9351pt)
 -- (2467.837pt, -514.9351pt)
 -- (2467.837pt, -514.9351pt)
 -- (2467.837pt, -514.9351pt)
 -- (2467.837pt, -392.2087pt)
 -- (2467.837pt, -392.2087pt)
 -- (2467.837pt, -392.2087pt)
 -- (2467.837pt, -392.2087pt)
 -- (2493.367pt, -392.2087pt) -- cycle
(2447.389pt, -392.2087pt) -- (2447.389pt, -392.2087pt)
 -- (2447.389pt, -392.2087pt)
 -- (2447.389pt, -392.2087pt)
 -- (2447.389pt, -392.2087pt)
 -- (2447.389pt, -514.9351pt)
 -- (2447.389pt, -514.9351pt)
 -- (2447.389pt, -514.9351pt)
 -- (2447.389pt, -514.9351pt)
 -- (2421.859pt, -514.9351pt)
 -- (2421.859pt, -514.9351pt)
 -- (2421.859pt, -514.9351pt)
 -- (2421.859pt, -514.9351pt)
 -- (2421.859pt, -392.2087pt)
 -- (2421.859pt, -392.2087pt)
 -- (2421.859pt, -392.2087pt)
 -- (2421.859pt, -392.2087pt)
 -- (2447.389pt, -392.2087pt) -- cycle
(2362.954pt, -516.7349pt) .. controls (2353.485pt, -516.7349pt) and (2345.336pt, -514.8149pt) .. (2338.504pt, -510.9824pt)
 -- (2338.504pt, -510.9824pt)
 -- (2338.504pt, -510.9824pt)
 -- (2338.504pt, -510.9824pt) .. controls (2331.712pt, -507.105pt) and (2326.478pt, -501.6338pt) .. (2322.802pt, -494.5613pt)
 -- (2322.802pt, -494.5613pt)
 -- (2322.802pt, -494.5613pt)
 -- (2322.802pt, -494.5613pt) .. controls (2319.127pt, -487.4512pt) and (2317.29pt, -479.04pt) .. (2317.29pt, -469.335pt)
 -- (2317.29pt, -469.335pt)
 -- (2317.29pt, -469.335pt)
 -- (2317.29pt, -469.335pt) .. controls (2317.29pt, -459.8662pt) and (2319.127pt, -451.5562pt) .. (2322.802pt, -444.405pt)
 -- (2322.802pt, -444.405pt)
 -- (2322.802pt, -444.405pt)
 -- (2322.802pt, -444.405pt) .. controls (2326.478pt, -437.2537pt) and (2331.653pt, -431.6812pt) .. (2338.324pt, -427.6838pt)
 -- (2338.324pt, -427.6838pt)
 -- (2338.324pt, -427.6838pt)
 -- (2338.324pt, -427.6838pt) .. controls (2345.036pt, -423.6899pt) and (2352.907pt, -421.6912pt) .. (2361.934pt, -421.6912pt)
 -- (2361.934pt, -421.6912pt)
 -- (2361.934pt, -421.6912pt)
 -- (2361.934pt, -421.6912pt) .. controls (2368.009pt, -421.6912pt) and (2373.66pt, -422.6699pt) .. (2378.895pt, -424.6274pt)
 -- (2378.895pt, -424.6274pt)
 -- (2378.895pt, -424.6274pt)
 -- (2378.895pt, -424.6274pt) .. controls (2384.167pt, -426.5474pt) and (2388.761pt, -429.4424pt) .. (2392.676pt, -433.3162pt)
 -- (2392.676pt, -433.3162pt)
 -- (2392.676pt, -433.3162pt)
 -- (2392.676pt, -433.3162pt) .. controls (2396.633pt, -437.1938pt) and (2399.708pt, -442.0688pt) .. (2401.905pt, -447.9412pt)
 -- (2401.905pt, -447.9412pt)
 -- (2401.905pt, -447.9412pt)
 -- (2401.905pt, -447.9412pt) .. controls (2404.103pt, -453.7725pt) and (2405.201pt, -460.605pt) .. (2405.201pt, -468.4351pt)
 -- (2405.201pt, -468.4351pt)
 -- (2405.201pt, -468.4351pt)
 -- (2405.201pt, -468.4351pt)
 -- (2405.201pt, -475.4475pt)
 -- (2405.201pt, -475.4475pt)
 -- (2405.201pt, -475.4475pt)
 -- (2405.201pt, -475.4475pt)
 -- (2327.479pt, -475.4475pt)
 -- (2327.479pt, -475.4475pt)
 -- (2327.479pt, -475.4475pt)
 -- (2327.479pt, -475.4475pt)
 -- (2327.479pt, -459.6262pt)
 -- (2327.479pt, -459.6262pt)
 -- (2327.479pt, -459.6262pt)
 -- (2327.479pt, -459.6262pt)
 -- (2381.171pt, -459.6262pt)
 -- (2381.171pt, -459.6262pt)
 -- (2381.171pt, -459.6262pt)
 -- (2381.171pt, -459.6262pt) .. controls (2381.171pt, -455.9512pt) and (2380.373pt, -452.6924pt) .. (2378.775pt, -449.8574pt)
 -- (2378.775pt, -449.8574pt)
 -- (2378.775pt, -449.8574pt)
 -- (2378.775pt, -449.8574pt) .. controls (2377.174pt, -447.0225pt) and (2374.958pt, -444.8025pt) .. (2372.123pt, -443.2051pt)
 -- (2372.123pt, -443.2051pt)
 -- (2372.123pt, -443.2051pt)
 -- (2372.123pt, -443.2051pt) .. controls (2369.325pt, -441.5662pt) and (2366.07pt, -440.7488pt) .. (2362.354pt, -440.7488pt)
 -- (2362.354pt, -440.7488pt)
 -- (2362.354pt, -440.7488pt)
 -- (2362.354pt, -440.7488pt) .. controls (2358.48pt, -440.7488pt) and (2355.041pt, -441.6487pt) .. (2352.045pt, -443.4451pt)
 -- (2352.045pt, -443.4451pt)
 -- (2352.045pt, -443.4451pt)
 -- (2352.045pt, -443.4451pt) .. controls (2349.09pt, -445.2036pt) and (2346.772pt, -447.5813pt) .. (2345.096pt, -450.5776pt)
 -- (2345.096pt, -450.5776pt)
 -- (2345.096pt, -450.5776pt)
 -- (2345.096pt, -450.5776pt) .. controls (2343.416pt, -453.5325pt) and (2342.557pt, -456.8286pt) .. (2342.52pt, -460.4624pt)
 -- (2342.52pt, -460.4624pt)
 -- (2342.52pt, -460.4624pt)
 -- (2342.52pt, -460.4624pt)
 -- (2342.52pt, -475.5037pt)
 -- (2342.52pt, -475.5037pt)
 -- (2342.52pt, -475.5037pt)
 -- (2342.52pt, -475.5037pt) .. controls (2342.52pt, -480.0601pt) and (2343.356pt, -483.9937pt) .. (2345.036pt, -487.3125pt)
 -- (2345.036pt, -487.3125pt)
 -- (2345.036pt, -487.3125pt)
 -- (2345.036pt, -487.3125pt) .. controls (2346.754pt, -490.6274pt) and (2349.169pt, -493.1851pt) .. (2352.285pt, -494.9812pt)
 -- (2352.285pt, -494.9812pt)
 -- (2352.285pt, -494.9812pt)
 -- (2352.285pt, -494.9812pt) .. controls (2355.401pt, -496.7776pt) and (2359.099pt, -497.6775pt) .. (2363.374pt, -497.6775pt)
 -- (2363.374pt, -497.6775pt)
 -- (2363.374pt, -497.6775pt)
 -- (2363.374pt, -497.6775pt) .. controls (2366.209pt, -497.6775pt) and (2368.807pt, -497.28pt) .. (2371.163pt, -496.4812pt)
 -- (2371.163pt, -496.4812pt)
 -- (2371.163pt, -496.4812pt)
 -- (2371.163pt, -496.4812pt) .. controls (2373.521pt, -495.6787pt) and (2375.539pt, -494.4824pt) .. (2377.215pt, -492.885pt)
 -- (2377.215pt, -492.885pt)
 -- (2377.215pt, -492.885pt)
 -- (2377.215pt, -492.885pt) .. controls (2378.895pt, -491.2876pt) and (2380.17pt, -489.3301pt) .. (2381.051pt, -487.0125pt)
 -- (2381.051pt, -487.0125pt)
 -- (2404.661pt, -488.5688pt)
 -- (2404.661pt, -488.5688pt) .. controls (2403.461pt, -494.2424pt) and (2401.005pt, -499.1963pt) .. (2397.289pt, -503.4299pt)
 -- (2397.289pt, -503.4299pt)
 -- (2397.289pt, -503.4299pt)
 -- (2397.289pt, -503.4299pt) .. controls (2393.614pt, -507.6262pt) and (2388.862pt, -510.8999pt) .. (2383.028pt, -513.2588pt)
 -- (2383.028pt, -513.2588pt)
 -- (2383.028pt, -513.2588pt)
 -- (2383.028pt, -513.2588pt) .. controls (2377.234pt, -515.5762pt) and (2370.544pt, -516.7349pt) .. (2362.954pt, -516.7349pt) -- cycle
(2255.73pt, -496.1213pt) .. controls (2259.847pt, -496.1213pt) and (2263.324pt, -495pt) .. (2266.159pt, -492.7651pt)
 -- (2266.159pt, -492.7651pt)
 -- (2266.159pt, -492.7651pt)
 -- (2266.159pt, -492.7651pt) .. controls (2269.035pt, -490.4888pt) and (2271.232pt, -487.3125pt) .. (2272.751pt, -483.2363pt)
 -- (2272.751pt, -483.2363pt)
 -- (2272.751pt, -483.2363pt)
 -- (2272.751pt, -483.2363pt) .. controls (2274.307pt, -479.1599pt) and (2275.087pt, -474.3862pt) .. (2275.087pt, -468.915pt)
 -- (2275.087pt, -468.915pt)
 -- (2275.087pt, -468.915pt)
 -- (2275.087pt, -468.915pt) .. controls (2275.087pt, -463.4399pt) and (2274.33pt, -458.6851pt) .. (2272.811pt, -454.6499pt)
 -- (2272.811pt, -454.6499pt)
 -- (2272.811pt, -454.6499pt)
 -- (2272.811pt, -454.6499pt) .. controls (2271.292pt, -450.615pt) and (2269.095pt, -447.4988pt) .. (2266.219pt, -445.3049pt)
 -- (2266.219pt, -445.3049pt)
 -- (2266.219pt, -445.3049pt)
 -- (2266.219pt, -445.3049pt) .. controls (2263.343pt, -443.1074pt) and (2259.847pt, -442.0088pt) .. (2255.73pt, -442.0088pt)
 -- (2255.73pt, -442.0088pt)
 -- (2255.73pt, -442.0088pt)
 -- (2255.73pt, -442.0088pt) .. controls (2251.538pt, -442.0088pt) and (2248.001pt, -443.145pt) .. (2245.125pt, -445.4214pt)
 -- (2245.125pt, -445.4214pt)
 -- (2245.125pt, -445.4214pt)
 -- (2245.125pt, -445.4214pt) .. controls (2242.249pt, -447.7012pt) and (2240.07pt, -450.855pt) .. (2238.593pt, -454.8901pt)
 -- (2238.593pt, -454.8901pt)
 -- (2238.593pt, -454.8901pt)
 -- (2238.593pt, -454.8901pt) .. controls (2237.115pt, -458.925pt) and (2236.376pt, -463.6013pt) .. (2236.376pt, -468.915pt)
 -- (2236.376pt, -468.915pt)
 -- (2236.376pt, -468.915pt)
 -- (2236.376pt, -468.915pt) .. controls (2236.376pt, -474.2661pt) and (2237.115pt, -479.0024pt) .. (2238.593pt, -483.1162pt)
 -- (2238.593pt, -483.1162pt)
 -- (2238.593pt, -483.1162pt)
 -- (2238.593pt, -483.1162pt) .. controls (2240.111pt, -487.1924pt) and (2242.29pt, -490.3875pt) .. (2245.125pt, -492.7051pt)
 -- (2245.125pt, -492.7051pt)
 -- (2245.125pt, -492.7051pt)
 -- (2245.125pt, -492.7051pt) .. controls (2248.001pt, -494.9812pt) and (2251.538pt, -496.1213pt) .. (2255.73pt, -496.1213pt) -- cycle
(2247.641pt, -516.4351pt) .. controls (2240.651pt, -516.4351pt) and (2234.318pt, -514.6387pt) .. (2228.644pt, -511.0425pt)
 -- (2228.644pt, -511.0425pt)
 -- (2228.644pt, -511.0425pt)
 -- (2228.644pt, -511.0425pt) .. controls (2223.011pt, -507.405pt) and (2218.538pt, -502.0725pt) .. (2215.222pt, -495.0413pt)
 -- (2215.222pt, -495.0413pt)
 -- (2215.222pt, -495.0413pt)
 -- (2215.222pt, -495.0413pt) .. controls (2211.945pt, -487.9688pt) and (2210.31pt, -479.3025pt) .. (2210.31pt, -469.0349pt)
 -- (2210.31pt, -469.0349pt)
 -- (2210.31pt, -469.0349pt)
 -- (2210.31pt, -469.0349pt) .. controls (2210.31pt, -458.4863pt) and (2212.005pt, -449.7188pt) .. (2215.403pt, -442.7251pt)
 -- (2215.403pt, -442.7251pt)
 -- (2215.403pt, -442.7251pt)
 -- (2215.403pt, -442.7251pt) .. controls (2218.796pt, -435.6938pt) and (2223.311pt, -430.4399pt) .. (2228.944pt, -426.9675pt)
 -- (2228.944pt, -426.9675pt)
 -- (2228.944pt, -426.9675pt)
 -- (2228.944pt, -426.9675pt) .. controls (2234.617pt, -423.45pt) and (2240.831pt, -421.6912pt) .. (2247.581pt, -421.6912pt)
 -- (2247.581pt, -421.6912pt)
 -- (2247.581pt, -421.6912pt)
 -- (2247.581pt, -421.6912pt) .. controls (2252.734pt, -421.6912pt) and (2257.031pt, -422.5725pt) .. (2260.466pt, -424.3276pt)
 -- (2260.466pt, -424.3276pt)
 -- (2260.466pt, -424.3276pt)
 -- (2260.466pt, -424.3276pt) .. controls (2263.943pt, -426.0488pt) and (2266.736pt, -428.2051pt) .. (2268.855pt, -430.8pt)
 -- (2268.855pt, -430.8pt)
 -- (2268.855pt, -430.8pt)
 -- (2268.855pt, -430.8pt) .. controls (2271.011pt, -433.3574pt) and (2272.65pt, -435.8738pt) .. (2273.768pt, -438.3525pt)
 -- (2273.768pt, -438.3525pt)
 -- (2273.768pt, -438.3525pt)
 -- (2273.768pt, -438.3525pt)
 -- (2274.547pt, -438.3525pt)
 -- (2274.547pt, -438.3525pt)
 -- (2274.547pt, -438.3525pt)
 -- (2274.547pt, -438.3525pt)
 -- (2274.547pt, -392.2087pt)
 -- (2274.547pt, -392.2087pt)
 -- (2274.547pt, -392.2087pt)
 -- (2274.547pt, -392.2087pt)
 -- (2300.018pt, -392.2087pt)
 -- (2300.018pt, -392.2087pt)
 -- (2300.018pt, -392.2087pt)
 -- (2300.018pt, -392.2087pt)
 -- (2300.018pt, -514.9351pt)
 -- (2300.018pt, -514.9351pt)
 -- (2300.018pt, -514.9351pt)
 -- (2300.018pt, -514.9351pt)
 -- (2274.847pt, -514.9351pt)
 -- (2274.847pt, -514.9351pt)
 -- (2274.847pt, -514.9351pt)
 -- (2274.847pt, -514.9351pt)
 -- (2274.847pt, -500.1938pt)
 -- (2274.847pt, -500.1938pt)
 -- (2274.847pt, -500.1938pt)
 -- (2274.847pt, -500.1938pt)
 -- (2273.768pt, -500.1938pt)
 -- (2273.768pt, -500.1938pt)
 -- (2273.768pt, -500.1938pt)
 -- (2273.768pt, -500.1938pt) .. controls (2272.571pt, -502.7512pt) and (2270.873pt, -505.29pt) .. (2268.675pt, -507.8062pt)
 -- (2268.675pt, -507.8062pt)
 -- (2268.675pt, -507.8062pt)
 -- (2268.675pt, -507.8062pt) .. controls (2266.519pt, -510.2812pt) and (2263.703pt, -512.3398pt) .. (2260.226pt, -513.9788pt)
 -- (2260.226pt, -513.9788pt)
 -- (2260.226pt, -513.9788pt)
 -- (2260.226pt, -513.9788pt) .. controls (2256.791pt, -515.6174pt) and (2252.595pt, -516.4351pt) .. (2247.641pt, -516.4351pt) -- cycle
(2151.941pt, -496.9575pt) .. controls (2156.175pt, -496.9575pt) and (2159.711pt, -495.7612pt) .. (2162.546pt, -493.365pt)
 -- (2162.546pt, -493.365pt)
 -- (2162.546pt, -493.365pt)
 -- (2162.546pt, -493.365pt) .. controls (2165.385pt, -490.9275pt) and (2167.522pt, -487.6089pt) .. (2168.959pt, -483.4163pt)
 -- (2168.959pt, -483.4163pt)
 -- (2168.959pt, -483.4163pt)
 -- (2168.959pt, -483.4163pt) .. controls (2170.436pt, -479.22pt) and (2171.179pt, -474.4463pt) .. (2171.179pt, -469.095pt)
 -- (2171.179pt, -469.095pt)
 -- (2171.179pt, -469.095pt)
 -- (2171.179pt, -469.095pt) .. controls (2171.179pt, -463.74pt) and (2170.436pt, -458.9663pt) .. (2168.959pt, -454.77pt)
 -- (2168.959pt, -454.77pt)
 -- (2168.959pt, -454.77pt)
 -- (2168.959pt, -454.77pt) .. controls (2167.522pt, -450.5776pt) and (2165.385pt, -447.2625pt) .. (2162.546pt, -444.825pt)
 -- (2162.546pt, -444.825pt)
 -- (2162.546pt, -444.825pt)
 -- (2162.546pt, -444.825pt) .. controls (2159.711pt, -442.3875pt) and (2156.175pt, -441.1687pt) .. (2151.941pt, -441.1687pt)
 -- (2151.941pt, -441.1687pt)
 -- (2151.941pt, -441.1687pt)
 -- (2151.941pt, -441.1687pt) .. controls (2147.666pt, -441.1687pt) and (2144.07pt, -442.3875pt) .. (2141.153pt, -444.825pt)
 -- (2141.153pt, -444.825pt)
 -- (2141.153pt, -444.825pt)
 -- (2141.153pt, -444.825pt) .. controls (2138.276pt, -447.2625pt) and (2136.101pt, -450.5776pt) .. (2134.624pt, -454.77pt)
 -- (2134.624pt, -454.77pt)
 -- (2134.624pt, -454.77pt)
 -- (2134.624pt, -454.77pt) .. controls (2133.184pt, -458.9663pt) and (2132.464pt, -463.74pt) .. (2132.464pt, -469.095pt)
 -- (2132.464pt, -469.095pt)
 -- (2132.464pt, -469.095pt)
 -- (2132.464pt, -469.095pt) .. controls (2132.464pt, -474.4463pt) and (2133.184pt, -479.22pt) .. (2134.624pt, -483.4163pt)
 -- (2134.624pt, -483.4163pt)
 -- (2134.624pt, -483.4163pt)
 -- (2134.624pt, -483.4163pt) .. controls (2136.101pt, -487.6089pt) and (2138.276pt, -490.9275pt) .. (2141.153pt, -493.365pt)
 -- (2141.153pt, -493.365pt)
 -- (2141.153pt, -493.365pt)
 -- (2141.153pt, -493.365pt) .. controls (2144.07pt, -495.7612pt) and (2147.666pt, -496.9575pt) .. (2151.941pt, -496.9575pt) -- cycle
(2151.821pt, -516.7349pt) .. controls (2142.514pt, -516.7349pt) and (2134.462pt, -514.7549pt) .. (2127.671pt, -510.8025pt)
 -- (2127.671pt, -510.8025pt)
 -- (2127.671pt, -510.8025pt)
 -- (2127.671pt, -510.8025pt) .. controls (2120.921pt, -506.8049pt) and (2115.705pt, -501.2549pt) .. (2112.03pt, -494.1411pt)
 -- (2112.03pt, -494.1411pt)
 -- (2112.03pt, -494.1411pt)
 -- (2112.03pt, -494.1411pt) .. controls (2108.355pt, -486.99pt) and (2106.518pt, -478.7026pt) .. (2106.518pt, -469.2749pt)
 -- (2106.518pt, -469.2749pt)
 -- (2106.518pt, -469.2749pt)
 -- (2106.518pt, -469.2749pt) .. controls (2106.518pt, -459.7651pt) and (2108.355pt, -451.4551pt) .. (2112.03pt, -444.345pt)
 -- (2112.03pt, -444.345pt)
 -- (2112.03pt, -444.345pt)
 -- (2112.03pt, -444.345pt) .. controls (2115.705pt, -437.1938pt) and (2120.921pt, -431.6401pt) .. (2127.671pt, -427.6838pt)
 -- (2127.671pt, -427.6838pt)
 -- (2127.671pt, -427.6838pt)
 -- (2127.671pt, -427.6838pt) .. controls (2134.462pt, -423.6899pt) and (2142.514pt, -421.6912pt) .. (2151.821pt, -421.6912pt)
 -- (2151.821pt, -421.6912pt)
 -- (2151.821pt, -421.6912pt)
 -- (2151.821pt, -421.6912pt) .. controls (2161.129pt, -421.6912pt) and (2169.161pt, -423.6899pt) .. (2175.911pt, -427.6838pt)
 -- (2175.911pt, -427.6838pt)
 -- (2175.911pt, -427.6838pt)
 -- (2175.911pt, -427.6838pt) .. controls (2182.703pt, -431.6401pt) and (2187.938pt, -437.1938pt) .. (2191.612pt, -444.345pt)
 -- (2191.612pt, -444.345pt)
 -- (2191.612pt, -444.345pt)
 -- (2191.612pt, -444.345pt) .. controls (2195.288pt, -451.4551pt) and (2197.125pt, -459.7651pt) .. (2197.125pt, -469.2749pt)
 -- (2197.125pt, -469.2749pt)
 -- (2197.125pt, -469.2749pt)
 -- (2197.125pt, -469.2749pt) .. controls (2197.125pt, -478.7026pt) and (2195.288pt, -486.99pt) .. (2191.612pt, -494.1411pt)
 -- (2191.612pt, -494.1411pt)
 -- (2191.612pt, -494.1411pt)
 -- (2191.612pt, -494.1411pt) .. controls (2187.938pt, -501.2549pt) and (2182.703pt, -506.8049pt) .. (2175.911pt, -510.8025pt)
 -- (2175.911pt, -510.8025pt)
 -- (2175.911pt, -510.8025pt)
 -- (2175.911pt, -510.8025pt) .. controls (2169.161pt, -514.7549pt) and (2161.129pt, -516.7349pt) .. (2151.821pt, -516.7349pt) -- cycle
(1956.3pt, -392.2087pt) -- (1956.3pt, -392.2087pt)
 -- (1956.3pt, -392.2087pt)
 -- (1956.3pt, -392.2087pt)
 -- (1956.3pt, -392.2087pt)
 -- (1988.299pt, -392.2087pt)
 -- (1988.299pt, -392.2087pt)
 -- (2022.097pt, -474.6675pt)
 -- (2022.097pt, -474.6675pt)
 -- (2022.097pt, -474.6675pt)
 -- (2022.097pt, -474.6675pt)
 -- (2023.538pt, -474.6675pt)
 -- (2023.538pt, -474.6675pt)
 -- (2057.333pt, -392.2087pt)
 -- (2057.333pt, -392.2087pt)
 -- (2057.333pt, -392.2087pt)
 -- (2057.333pt, -392.2087pt)
 -- (2089.335pt, -392.2087pt)
 -- (2089.335pt, -392.2087pt)
 -- (2089.335pt, -392.2087pt)
 -- (2089.335pt, -392.2087pt)
 -- (2089.335pt, -514.9351pt)
 -- (2089.335pt, -514.9351pt)
 -- (2089.335pt, -514.9351pt)
 -- (2089.335pt, -514.9351pt)
 -- (2064.165pt, -514.9351pt)
 -- (2064.165pt, -514.9351pt)
 -- (2064.165pt, -514.9351pt)
 -- (2064.165pt, -514.9351pt)
 -- (2064.165pt, -435.0562pt)
 -- (2064.165pt, -435.0562pt)
 -- (2064.165pt, -435.0562pt)
 -- (2064.165pt, -435.0562pt)
 -- (2063.145pt, -435.0562pt)
 -- (2063.145pt, -435.0562pt)
 -- (2031.386pt, -514.3389pt)
 -- (2031.386pt, -514.3389pt)
 -- (2031.386pt, -514.3389pt)
 -- (2031.386pt, -514.3389pt)
 -- (2014.249pt, -514.3389pt)
 -- (2014.249pt, -514.3389pt)
 -- (1982.486pt, -434.7563pt)
 -- (1982.486pt, -434.7563pt)
 -- (1982.486pt, -434.7563pt)
 -- (1982.486pt, -434.7563pt)
 -- (1981.466pt, -434.7563pt)
 -- (1981.466pt, -434.7563pt)
 -- (1981.466pt, -434.7563pt)
 -- (1981.466pt, -434.7563pt)
 -- (1981.466pt, -514.9351pt)
 -- (1981.466pt, -514.9351pt)
 -- (1981.466pt, -514.9351pt)
 -- (1981.466pt, -514.9351pt)
 -- (1956.3pt, -514.9351pt)
 -- (1956.3pt, -514.9351pt)
 -- (1956.3pt, -514.9351pt)
 -- (1956.3pt, -514.9351pt)
 -- (1956.3pt, -392.2087pt) -- cycle
(2752.177pt, -187.8342pt) -- (2752.177pt, -187.8342pt)
 -- (2752.177pt, -187.8342pt)
 -- (2752.177pt, -187.8342pt)
 -- (2752.177pt, -187.8342pt)
 -- (2752.177pt, -310.5615pt)
 -- (2752.177pt, -310.5615pt)
 -- (2752.177pt, -310.5615pt)
 -- (2752.177pt, -310.5615pt)
 -- (2726.647pt, -310.5615pt)
 -- (2726.647pt, -310.5615pt)
 -- (2726.647pt, -310.5615pt)
 -- (2726.647pt, -310.5615pt)
 -- (2726.647pt, -187.8342pt)
 -- (2726.647pt, -187.8342pt)
 -- (2726.647pt, -187.8342pt)
 -- (2726.647pt, -187.8342pt)
 -- (2752.177pt, -187.8342pt) -- cycle
(2662.32pt, -294.6814pt) .. controls (2666.074pt, -294.6814pt) and (2669.389pt, -293.9424pt) .. (2672.265pt, -292.4639pt)
 -- (2672.265pt, -292.4639pt)
 -- (2672.265pt, -292.4639pt)
 -- (2672.265pt, -292.4639pt) .. controls (2675.141pt, -290.946pt) and (2677.399pt, -288.9087pt) .. (2679.038pt, -286.3516pt)
 -- (2679.038pt, -286.3516pt)
 -- (2679.038pt, -286.3516pt)
 -- (2679.038pt, -286.3516pt) .. controls (2680.676pt, -283.7947pt) and (2681.494pt, -280.8982pt) .. (2681.494pt, -277.6624pt)
 -- (2681.494pt, -277.6624pt)
 -- (2681.494pt, -277.6624pt)
 -- (2681.494pt, -277.6624pt)
 -- (2681.494pt, -267.8948pt)
 -- (2681.494pt, -267.8948pt)
 -- (2681.494pt, -267.8948pt)
 -- (2681.494pt, -267.8948pt) .. controls (2680.695pt, -268.4141pt) and (2679.596pt, -268.8933pt) .. (2678.198pt, -269.333pt)
 -- (2678.198pt, -269.333pt)
 -- (2678.198pt, -269.333pt)
 -- (2678.198pt, -269.333pt) .. controls (2676.84pt, -269.7322pt) and (2675.302pt, -270.1118pt) .. (2673.585pt, -270.4714pt)
 -- (2673.585pt, -270.4714pt)
 -- (2673.585pt, -270.4714pt)
 -- (2673.585pt, -270.4714pt) .. controls (2671.867pt, -270.791pt) and (2670.15pt, -271.0906pt) .. (2668.429pt, -271.3701pt)
 -- (2668.429pt, -271.3701pt)
 -- (2668.429pt, -271.3701pt)
 -- (2668.429pt, -271.3701pt) .. controls (2666.711pt, -271.6099pt) and (2665.155pt, -271.8296pt) .. (2663.756pt, -272.0295pt)
 -- (2663.756pt, -272.0295pt)
 -- (2663.756pt, -272.0295pt)
 -- (2663.756pt, -272.0295pt) .. controls (2660.76pt, -272.469pt) and (2658.143pt, -273.168pt) .. (2655.907pt, -274.127pt)
 -- (2655.907pt, -274.127pt)
 -- (2655.907pt, -274.127pt)
 -- (2655.907pt, -274.127pt) .. controls (2653.669pt, -275.0857pt) and (2651.932pt, -276.384pt) .. (2650.691pt, -278.022pt)
 -- (2650.691pt, -278.022pt)
 -- (2650.691pt, -278.022pt)
 -- (2650.691pt, -278.022pt) .. controls (2649.454pt, -279.6199pt) and (2648.835pt, -281.6174pt) .. (2648.835pt, -284.0144pt)
 -- (2648.835pt, -284.0144pt)
 -- (2648.835pt, -284.0144pt)
 -- (2648.835pt, -284.0144pt) .. controls (2648.835pt, -287.4902pt) and (2650.095pt, -290.147pt) .. (2652.611pt, -291.9849pt)
 -- (2652.611pt, -291.9849pt)
 -- (2652.611pt, -291.9849pt)
 -- (2652.611pt, -291.9849pt) .. controls (2655.169pt, -293.7825pt) and (2658.401pt, -294.6814pt) .. (2662.32pt, -294.6814pt) -- cycle
(2655.008pt, -312.2993pt) .. controls (2649.135pt, -312.2993pt) and (2643.9pt, -311.2808pt) .. (2639.306pt, -309.2429pt)
 -- (2639.306pt, -309.2429pt)
 -- (2639.306pt, -309.2429pt)
 -- (2639.306pt, -309.2429pt) .. controls (2634.712pt, -307.166pt) and (2631.079pt, -304.1096pt) .. (2628.401pt, -300.0747pt)
 -- (2628.401pt, -300.0747pt)
 -- (2628.401pt, -300.0747pt)
 -- (2628.401pt, -300.0747pt) .. controls (2625.765pt, -295.9995pt) and (2624.445pt, -290.926pt) .. (2624.445pt, -284.8535pt)
 -- (2624.445pt, -284.8535pt)
 -- (2624.445pt, -284.8535pt)
 -- (2624.445pt, -284.8535pt) .. controls (2624.445pt, -279.7397pt) and (2625.383pt, -275.4453pt) .. (2627.261pt, -271.9695pt)
 -- (2627.261pt, -271.9695pt)
 -- (2627.261pt, -271.9695pt)
 -- (2627.261pt, -271.9695pt) .. controls (2629.14pt, -268.4941pt) and (2631.698pt, -265.6973pt) .. (2634.934pt, -263.5801pt)
 -- (2634.934pt, -263.5801pt)
 -- (2634.934pt, -263.5801pt)
 -- (2634.934pt, -263.5801pt) .. controls (2638.17pt, -261.4629pt) and (2641.845pt, -259.8645pt) .. (2645.959pt, -258.7861pt)
 -- (2645.959pt, -258.7861pt)
 -- (2645.959pt, -258.7861pt)
 -- (2645.959pt, -258.7861pt) .. controls (2650.114pt, -257.707pt) and (2654.468pt, -256.9482pt) .. (2659.024pt, -256.5085pt)
 -- (2659.024pt, -256.5085pt)
 -- (2659.024pt, -256.5085pt)
 -- (2659.024pt, -256.5085pt) .. controls (2664.375pt, -255.9495pt) and (2668.691pt, -255.4302pt) .. (2671.965pt, -254.9509pt)
 -- (2671.965pt, -254.9509pt)
 -- (2671.965pt, -254.9509pt)
 -- (2671.965pt, -254.9509pt) .. controls (2675.242pt, -254.4316pt) and (2677.62pt, -253.6726pt) .. (2679.097pt, -252.6736pt)
 -- (2679.097pt, -252.6736pt)
 -- (2679.097pt, -252.6736pt)
 -- (2679.097pt, -252.6736pt) .. controls (2680.575pt, -251.6748pt) and (2681.314pt, -250.1965pt) .. (2681.314pt, -248.2393pt)
 -- (2681.314pt, -248.2393pt)
 -- (2681.314pt, -248.2393pt)
 -- (2681.314pt, -248.2393pt)
 -- (2681.314pt, -247.8794pt)
 -- (2681.314pt, -247.8794pt)
 -- (2681.314pt, -247.8794pt)
 -- (2681.314pt, -247.8794pt) .. controls (2681.314pt, -244.0842pt) and (2680.117pt, -241.1479pt) .. (2677.718pt, -239.0703pt)
 -- (2677.718pt, -239.0703pt)
 -- (2677.718pt, -239.0703pt)
 -- (2677.718pt, -239.0703pt) .. controls (2675.362pt, -236.9932pt) and (2672.006pt, -235.9546pt) .. (2667.653pt, -235.9546pt)
 -- (2667.653pt, -235.9546pt)
 -- (2667.653pt, -235.9546pt)
 -- (2667.653pt, -235.9546pt) .. controls (2663.059pt, -235.9546pt) and (2659.403pt, -236.9729pt) .. (2656.684pt, -239.0107pt)
 -- (2656.684pt, -239.0107pt)
 -- (2656.684pt, -239.0107pt)
 -- (2656.684pt, -239.0107pt) .. controls (2653.969pt, -241.0081pt) and (2652.172pt, -243.5249pt) .. (2651.291pt, -246.561pt)
 -- (2651.291pt, -246.561pt)
 -- (2627.681pt, -244.6436pt)
 -- (2627.681pt, -244.6436pt) .. controls (2628.881pt, -239.0505pt) and (2631.236pt, -234.2163pt) .. (2634.754pt, -230.1416pt)
 -- (2634.754pt, -230.1416pt)
 -- (2634.754pt, -230.1416pt)
 -- (2634.754pt, -230.1416pt) .. controls (2638.268pt, -226.0269pt) and (2642.801pt, -222.8708pt) .. (2648.355pt, -220.6733pt)
 -- (2648.355pt, -220.6733pt)
 -- (2648.355pt, -220.6733pt)
 -- (2648.355pt, -220.6733pt) .. controls (2653.95pt, -218.436pt) and (2660.419pt, -217.3174pt) .. (2667.772pt, -217.3174pt)
 -- (2667.772pt, -217.3174pt)
 -- (2667.772pt, -217.3174pt)
 -- (2667.772pt, -217.3174pt) .. controls (2672.884pt, -217.3174pt) and (2677.778pt, -217.917pt) .. (2682.454pt, -219.1155pt)
 -- (2682.454pt, -219.1155pt)
 -- (2682.454pt, -219.1155pt)
 -- (2682.454pt, -219.1155pt) .. controls (2687.167pt, -220.314pt) and (2691.341pt, -222.1714pt) .. (2694.979pt, -224.6885pt)
 -- (2694.979pt, -224.6885pt)
 -- (2694.979pt, -224.6885pt)
 -- (2694.979pt, -224.6885pt) .. controls (2698.654pt, -227.2053pt) and (2701.549pt, -230.4412pt) .. (2703.667pt, -234.3965pt)
 -- (2703.667pt, -234.3965pt)
 -- (2703.667pt, -234.3965pt)
 -- (2703.667pt, -234.3965pt) .. controls (2705.782pt, -238.3113pt) and (2706.844pt, -243.0056pt) .. (2706.844pt, -248.4788pt)
 -- (2706.844pt, -248.4788pt)
 -- (2706.844pt, -248.4788pt)
 -- (2706.844pt, -248.4788pt)
 -- (2706.844pt, -310.5615pt)
 -- (2706.844pt, -310.5615pt)
 -- (2706.844pt, -310.5615pt)
 -- (2706.844pt, -310.5615pt)
 -- (2682.634pt, -310.5615pt)
 -- (2682.634pt, -310.5615pt)
 -- (2682.634pt, -310.5615pt)
 -- (2682.634pt, -310.5615pt)
 -- (2682.634pt, -297.7974pt)
 -- (2682.634pt, -297.7974pt)
 -- (2682.634pt, -297.7974pt)
 -- (2682.634pt, -297.7974pt)
 -- (2681.914pt, -297.7974pt)
 -- (2681.914pt, -297.7974pt)
 -- (2681.914pt, -297.7974pt)
 -- (2681.914pt, -297.7974pt) .. controls (2680.436pt, -300.6738pt) and (2678.456pt, -303.2107pt) .. (2675.981pt, -305.408pt)
 -- (2675.981pt, -305.408pt)
 -- (2675.981pt, -305.408pt)
 -- (2675.981pt, -305.408pt) .. controls (2673.502pt, -307.5652pt) and (2670.529pt, -309.2632pt) .. (2667.052pt, -310.5015pt)
 -- (2667.052pt, -310.5015pt)
 -- (2667.052pt, -310.5015pt)
 -- (2667.052pt, -310.5015pt) .. controls (2663.576pt, -311.7pt) and (2659.56pt, -312.2993pt) .. (2655.008pt, -312.2993pt) -- cycle
(2549.314pt, -257.3479pt) -- (2549.314pt, -257.3479pt)
 -- (2549.314pt, -257.3479pt)
 -- (2549.314pt, -257.3479pt)
 -- (2549.314pt, -257.3479pt)
 -- (2549.314pt, -310.5615pt)
 -- (2549.314pt, -310.5615pt)
 -- (2549.314pt, -310.5615pt)
 -- (2549.314pt, -310.5615pt)
 -- (2523.784pt, -310.5615pt)
 -- (2523.784pt, -310.5615pt)
 -- (2523.784pt, -310.5615pt)
 -- (2523.784pt, -310.5615pt)
 -- (2523.784pt, -218.5164pt)
 -- (2523.784pt, -218.5164pt)
 -- (2523.784pt, -218.5164pt)
 -- (2523.784pt, -218.5164pt)
 -- (2548.114pt, -218.5164pt)
 -- (2548.114pt, -218.5164pt)
 -- (2548.114pt, -218.5164pt)
 -- (2548.114pt, -218.5164pt)
 -- (2548.114pt, -234.7561pt)
 -- (2548.114pt, -234.7561pt)
 -- (2548.114pt, -234.7561pt)
 -- (2548.114pt, -234.7561pt)
 -- (2549.194pt, -234.7561pt)
 -- (2549.194pt, -234.7561pt)
 -- (2549.194pt, -234.7561pt)
 -- (2549.194pt, -234.7561pt) .. controls (2551.23pt, -229.4026pt) and (2554.646pt, -225.1677pt) .. (2559.443pt, -222.0518pt)
 -- (2559.443pt, -222.0518pt)
 -- (2559.443pt, -222.0518pt)
 -- (2559.443pt, -222.0518pt) .. controls (2564.235pt, -218.8958pt) and (2570.047pt, -217.3174pt) .. (2576.88pt, -217.3174pt)
 -- (2576.88pt, -217.3174pt)
 -- (2576.88pt, -217.3174pt)
 -- (2576.88pt, -217.3174pt) .. controls (2583.27pt, -217.3174pt) and (2588.846pt, -218.7158pt) .. (2593.597pt, -221.5125pt)
 -- (2593.597pt, -221.5125pt)
 -- (2593.597pt, -221.5125pt)
 -- (2593.597pt, -221.5125pt) .. controls (2598.353pt, -224.3088pt) and (2602.05pt, -228.3037pt) .. (2604.686pt, -233.4976pt)
 -- (2604.686pt, -233.4976pt)
 -- (2604.686pt, -233.4976pt)
 -- (2604.686pt, -233.4976pt) .. controls (2607.323pt, -238.6511pt) and (2608.639pt, -244.8035pt) .. (2608.639pt, -251.9546pt)
 -- (2608.639pt, -251.9546pt)
 -- (2608.639pt, -251.9546pt)
 -- (2608.639pt, -251.9546pt)
 -- (2608.639pt, -310.5615pt)
 -- (2608.639pt, -310.5615pt)
 -- (2608.639pt, -310.5615pt)
 -- (2608.639pt, -310.5615pt)
 -- (2583.112pt, -310.5615pt)
 -- (2583.112pt, -310.5615pt)
 -- (2583.112pt, -310.5615pt)
 -- (2583.112pt, -310.5615pt)
 -- (2583.112pt, -256.5085pt)
 -- (2583.112pt, -256.5085pt)
 -- (2583.112pt, -256.5085pt)
 -- (2583.112pt, -256.5085pt) .. controls (2583.15pt, -250.8757pt) and (2581.714pt, -246.4812pt) .. (2578.796pt, -243.3252pt)
 -- (2578.796pt, -243.3252pt)
 -- (2578.796pt, -243.3252pt)
 -- (2578.796pt, -243.3252pt) .. controls (2575.883pt, -240.1289pt) and (2571.866pt, -238.5312pt) .. (2566.751pt, -238.5312pt)
 -- (2566.751pt, -238.5312pt)
 -- (2566.751pt, -238.5312pt)
 -- (2566.751pt, -238.5312pt) .. controls (2563.316pt, -238.5312pt) and (2560.279pt, -239.2703pt) .. (2557.643pt, -240.7485pt)
 -- (2557.643pt, -240.7485pt)
 -- (2557.643pt, -240.7485pt)
 -- (2557.643pt, -240.7485pt) .. controls (2555.047pt, -242.2263pt) and (2553.008pt, -244.3838pt) .. (2551.53pt, -247.2202pt)
 -- (2551.53pt, -247.2202pt)
 -- (2551.53pt, -247.2202pt)
 -- (2551.53pt, -247.2202pt) .. controls (2550.094pt, -250.0171pt) and (2549.355pt, -253.3928pt) .. (2549.314pt, -257.3479pt) -- cycle
(2462.002pt, -292.584pt) .. controls (2466.236pt, -292.584pt) and (2469.772pt, -291.3855pt) .. (2472.607pt, -288.9885pt)
 -- (2472.607pt, -288.9885pt)
 -- (2472.607pt, -288.9885pt)
 -- (2472.607pt, -288.9885pt) .. controls (2475.446pt, -286.5513pt) and (2477.584pt, -283.2356pt) .. (2479.02pt, -279.041pt)
 -- (2479.02pt, -279.041pt)
 -- (2479.02pt, -279.041pt)
 -- (2479.02pt, -279.041pt) .. controls (2480.501pt, -274.8462pt) and (2481.24pt, -270.072pt) .. (2481.24pt, -264.7185pt)
 -- (2481.24pt, -264.7185pt)
 -- (2481.24pt, -264.7185pt)
 -- (2481.24pt, -264.7185pt) .. controls (2481.24pt, -259.3652pt) and (2480.501pt, -254.5913pt) .. (2479.02pt, -250.3965pt)
 -- (2479.02pt, -250.3965pt)
 -- (2479.02pt, -250.3965pt)
 -- (2479.02pt, -250.3965pt) .. controls (2477.584pt, -246.2017pt) and (2475.446pt, -242.8857pt) .. (2472.607pt, -240.449pt)
 -- (2472.607pt, -240.449pt)
 -- (2472.607pt, -240.449pt)
 -- (2472.607pt, -240.449pt) .. controls (2469.772pt, -238.0117pt) and (2466.236pt, -236.7935pt) .. (2462.002pt, -236.7935pt)
 -- (2462.002pt, -236.7935pt)
 -- (2462.002pt, -236.7935pt)
 -- (2462.002pt, -236.7935pt) .. controls (2457.728pt, -236.7935pt) and (2454.131pt, -238.0117pt) .. (2451.218pt, -240.449pt)
 -- (2451.218pt, -240.449pt)
 -- (2451.218pt, -240.449pt)
 -- (2451.218pt, -240.449pt) .. controls (2448.341pt, -242.8857pt) and (2446.163pt, -246.2017pt) .. (2444.685pt, -250.3965pt)
 -- (2444.685pt, -250.3965pt)
 -- (2444.685pt, -250.3965pt)
 -- (2444.685pt, -250.3965pt) .. controls (2443.245pt, -254.5913pt) and (2442.525pt, -259.3652pt) .. (2442.525pt, -264.7185pt)
 -- (2442.525pt, -264.7185pt)
 -- (2442.525pt, -264.7185pt)
 -- (2442.525pt, -264.7185pt) .. controls (2442.525pt, -270.072pt) and (2443.245pt, -274.8462pt) .. (2444.685pt, -279.041pt)
 -- (2444.685pt, -279.041pt)
 -- (2444.685pt, -279.041pt)
 -- (2444.685pt, -279.041pt) .. controls (2446.163pt, -283.2356pt) and (2448.341pt, -286.5513pt) .. (2451.218pt, -288.9885pt)
 -- (2451.218pt, -288.9885pt)
 -- (2451.218pt, -288.9885pt)
 -- (2451.218pt, -288.9885pt) .. controls (2454.131pt, -291.3855pt) and (2457.728pt, -292.584pt) .. (2462.002pt, -292.584pt) -- cycle
(2461.883pt, -312.3594pt) .. controls (2452.575pt, -312.3594pt) and (2444.524pt, -310.3818pt) .. (2437.732pt, -306.4268pt)
 -- (2437.732pt, -306.4268pt)
 -- (2437.732pt, -306.4268pt)
 -- (2437.732pt, -306.4268pt) .. controls (2430.982pt, -302.4316pt) and (2425.766pt, -296.8784pt) .. (2422.091pt, -289.7673pt)
 -- (2422.091pt, -289.7673pt)
 -- (2422.091pt, -289.7673pt)
 -- (2422.091pt, -289.7673pt) .. controls (2418.416pt, -282.6162pt) and (2416.579pt, -274.3267pt) .. (2416.579pt, -264.8984pt)
 -- (2416.579pt, -264.8984pt)
 -- (2416.579pt, -264.8984pt)
 -- (2416.579pt, -264.8984pt) .. controls (2416.579pt, -255.3899pt) and (2418.416pt, -247.0803pt) .. (2422.091pt, -239.9692pt)
 -- (2422.091pt, -239.9692pt)
 -- (2422.091pt, -239.9692pt)
 -- (2422.091pt, -239.9692pt) .. controls (2425.766pt, -232.8184pt) and (2430.982pt, -227.2649pt) .. (2437.732pt, -223.3103pt)
 -- (2437.732pt, -223.3103pt)
 -- (2437.732pt, -223.3103pt)
 -- (2437.732pt, -223.3103pt) .. controls (2444.524pt, -219.3149pt) and (2452.575pt, -217.3174pt) .. (2461.883pt, -217.3174pt)
 -- (2461.883pt, -217.3174pt)
 -- (2461.883pt, -217.3174pt)
 -- (2461.883pt, -217.3174pt) .. controls (2471.19pt, -217.3174pt) and (2479.222pt, -219.3149pt) .. (2485.972pt, -223.3103pt)
 -- (2485.972pt, -223.3103pt)
 -- (2485.972pt, -223.3103pt)
 -- (2485.972pt, -223.3103pt) .. controls (2492.764pt, -227.2649pt) and (2497.999pt, -232.8184pt) .. (2501.674pt, -239.9692pt)
 -- (2501.674pt, -239.9692pt)
 -- (2501.674pt, -239.9692pt)
 -- (2501.674pt, -239.9692pt) .. controls (2505.349pt, -247.0803pt) and (2507.186pt, -255.3899pt) .. (2507.186pt, -264.8984pt)
 -- (2507.186pt, -264.8984pt)
 -- (2507.186pt, -264.8984pt)
 -- (2507.186pt, -264.8984pt) .. controls (2507.186pt, -274.3267pt) and (2505.349pt, -282.6162pt) .. (2501.674pt, -289.7673pt)
 -- (2501.674pt, -289.7673pt)
 -- (2501.674pt, -289.7673pt)
 -- (2501.674pt, -289.7673pt) .. controls (2497.999pt, -296.8784pt) and (2492.764pt, -302.4316pt) .. (2485.972pt, -306.4268pt)
 -- (2485.972pt, -306.4268pt)
 -- (2485.972pt, -306.4268pt)
 -- (2485.972pt, -306.4268pt) .. controls (2479.222pt, -310.3818pt) and (2471.19pt, -312.3594pt) .. (2461.883pt, -312.3594pt) -- cycle
(2387.141pt, -206.6509pt) .. controls (2383.346pt, -206.6509pt) and (2380.091pt, -205.3923pt) .. (2377.373pt, -202.8755pt)
 -- (2377.373pt, -202.8755pt)
 -- (2377.373pt, -202.8755pt)
 -- (2377.373pt, -202.8755pt) .. controls (2374.695pt, -200.3186pt) and (2373.356pt, -197.2625pt) .. (2373.356pt, -193.707pt)
 -- (2373.356pt, -193.707pt)
 -- (2373.356pt, -193.707pt)
 -- (2373.356pt, -193.707pt) .. controls (2373.356pt, -190.1914pt) and (2374.695pt, -187.1753pt) .. (2377.373pt, -184.6582pt)
 -- (2377.373pt, -184.6582pt)
 -- (2377.373pt, -184.6582pt)
 -- (2377.373pt, -184.6582pt) .. controls (2380.091pt, -182.1016pt) and (2383.346pt, -180.8232pt) .. (2387.141pt, -180.8232pt)
 -- (2387.141pt, -180.8232pt)
 -- (2387.141pt, -180.8232pt)
 -- (2387.141pt, -180.8232pt) .. controls (2390.936pt, -180.8232pt) and (2394.172pt, -182.1016pt) .. (2396.85pt, -184.6582pt)
 -- (2396.85pt, -184.6582pt)
 -- (2396.85pt, -184.6582pt)
 -- (2396.85pt, -184.6582pt) .. controls (2399.565pt, -187.1753pt) and (2400.922pt, -190.1914pt) .. (2400.922pt, -193.707pt)
 -- (2400.922pt, -193.707pt)
 -- (2400.922pt, -193.707pt)
 -- (2400.922pt, -193.707pt) .. controls (2400.922pt, -197.2625pt) and (2399.565pt, -200.3186pt) .. (2396.85pt, -202.8755pt)
 -- (2396.85pt, -202.8755pt)
 -- (2396.85pt, -202.8755pt)
 -- (2396.85pt, -202.8755pt) .. controls (2394.172pt, -205.3923pt) and (2390.936pt, -206.6509pt) .. (2387.141pt, -206.6509pt) -- cycle
(2374.316pt, -310.5615pt) -- (2374.316pt, -310.5615pt)
 -- (2374.316pt, -310.5615pt)
 -- (2374.316pt, -310.5615pt)
 -- (2374.316pt, -310.5615pt)
 -- (2374.316pt, -218.5164pt)
 -- (2374.316pt, -218.5164pt)
 -- (2374.316pt, -218.5164pt)
 -- (2374.316pt, -218.5164pt)
 -- (2399.846pt, -218.5164pt)
 -- (2399.846pt, -218.5164pt)
 -- (2399.846pt, -218.5164pt)
 -- (2399.846pt, -218.5164pt)
 -- (2399.846pt, -310.5615pt)
 -- (2399.846pt, -310.5615pt)
 -- (2399.846pt, -310.5615pt)
 -- (2399.846pt, -310.5615pt)
 -- (2374.316pt, -310.5615pt) -- cycle
(2314.841pt, -196.4636pt) -- (2314.841pt, -196.4636pt)
 -- (2314.841pt, -196.4636pt)
 -- (2314.841pt, -196.4636pt)
 -- (2314.841pt, -196.4636pt)
 -- (2340.367pt, -196.4636pt)
 -- (2340.367pt, -196.4636pt)
 -- (2340.367pt, -196.4636pt)
 -- (2340.367pt, -196.4636pt)
 -- (2340.367pt, -282.2769pt)
 -- (2340.367pt, -282.2769pt)
 -- (2340.367pt, -282.2769pt)
 -- (2340.367pt, -282.2769pt) .. controls (2340.367pt, -284.6335pt) and (2340.728pt, -286.4714pt) .. (2341.448pt, -287.79pt)
 -- (2341.448pt, -287.79pt)
 -- (2341.448pt, -287.79pt)
 -- (2341.448pt, -287.79pt) .. controls (2342.167pt, -289.0684pt) and (2343.165pt, -289.9673pt) .. (2344.444pt, -290.4866pt)
 -- (2344.444pt, -290.4866pt)
 -- (2344.444pt, -290.4866pt)
 -- (2344.444pt, -290.4866pt) .. controls (2345.764pt, -291.0059pt) and (2347.279pt, -291.2656pt) .. (2348.996pt, -291.2656pt)
 -- (2348.996pt, -291.2656pt)
 -- (2348.996pt, -291.2656pt)
 -- (2348.996pt, -291.2656pt) .. controls (2350.196pt, -291.2656pt) and (2351.396pt, -291.1658pt) .. (2352.593pt, -290.9658pt)
 -- (2352.593pt, -290.9658pt)
 -- (2352.593pt, -290.9658pt)
 -- (2352.593pt, -290.9658pt) .. controls (2353.792pt, -290.7263pt) and (2354.711pt, -290.5461pt) .. (2355.349pt, -290.4268pt)
 -- (2355.349pt, -290.4268pt)
 -- (2359.365pt, -309.4231pt)
 -- (2359.365pt, -309.4231pt) .. controls (2358.086pt, -309.8223pt) and (2356.29pt, -310.2817pt) .. (2353.972pt, -310.801pt)
 -- (2353.972pt, -310.801pt)
 -- (2353.972pt, -310.801pt)
 -- (2353.972pt, -310.801pt) .. controls (2351.655pt, -311.3606pt) and (2348.839pt, -311.7pt) .. (2345.524pt, -311.8201pt)
 -- (2345.524pt, -311.8201pt)
 -- (2345.524pt, -311.8201pt)
 -- (2345.524pt, -311.8201pt) .. controls (2339.37pt, -312.0596pt) and (2333.978pt, -311.2407pt) .. (2329.343pt, -309.363pt)
 -- (2329.343pt, -309.363pt)
 -- (2329.343pt, -309.363pt)
 -- (2329.343pt, -309.363pt) .. controls (2324.749pt, -307.4854pt) and (2321.171pt, -304.5691pt) .. (2318.617pt, -300.6138pt)
 -- (2318.617pt, -300.6138pt)
 -- (2318.617pt, -300.6138pt)
 -- (2318.617pt, -300.6138pt) .. controls (2316.06pt, -296.6587pt) and (2314.8pt, -291.6648pt) .. (2314.841pt, -285.6326pt)
 -- (2314.841pt, -285.6326pt)
 -- (2314.841pt, -285.6326pt)
 -- (2314.841pt, -285.6326pt)
 -- (2314.841pt, -196.4636pt) -- cycle
(2357.689pt, -218.5164pt) -- (2357.689pt, -218.5164pt)
 -- (2357.689pt, -218.5164pt)
 -- (2357.689pt, -218.5164pt)
 -- (2357.689pt, -218.5164pt)
 -- (2357.689pt, -237.6924pt)
 -- (2357.689pt, -237.6924pt)
 -- (2357.689pt, -237.6924pt)
 -- (2357.689pt, -237.6924pt)
 -- (2302.256pt, -237.6924pt)
 -- (2302.256pt, -237.6924pt)
 -- (2302.256pt, -237.6924pt)
 -- (2302.256pt, -237.6924pt)
 -- (2302.256pt, -218.5164pt)
 -- (2302.256pt, -218.5164pt)
 -- (2302.256pt, -218.5164pt)
 -- (2302.256pt, -218.5164pt)
 -- (2357.689pt, -218.5164pt) -- cycle
(2244.397pt, -294.6814pt) .. controls (2248.155pt, -294.6814pt) and (2251.47pt, -293.9424pt) .. (2254.346pt, -292.4639pt)
 -- (2254.346pt, -292.4639pt)
 -- (2254.346pt, -292.4639pt)
 -- (2254.346pt, -292.4639pt) .. controls (2257.222pt, -290.946pt) and (2259.48pt, -288.9087pt) .. (2261.119pt, -286.3516pt)
 -- (2261.119pt, -286.3516pt)
 -- (2261.119pt, -286.3516pt)
 -- (2261.119pt, -286.3516pt) .. controls (2262.754pt, -283.7947pt) and (2263.575pt, -280.8982pt) .. (2263.575pt, -277.6624pt)
 -- (2263.575pt, -277.6624pt)
 -- (2263.575pt, -277.6624pt)
 -- (2263.575pt, -277.6624pt)
 -- (2263.575pt, -267.8948pt)
 -- (2263.575pt, -267.8948pt)
 -- (2263.575pt, -267.8948pt)
 -- (2263.575pt, -267.8948pt) .. controls (2262.776pt, -268.4141pt) and (2261.677pt, -268.8933pt) .. (2260.279pt, -269.333pt)
 -- (2260.279pt, -269.333pt)
 -- (2260.279pt, -269.333pt)
 -- (2260.279pt, -269.333pt) .. controls (2258.921pt, -269.7322pt) and (2257.384pt, -270.1118pt) .. (2255.663pt, -270.4714pt)
 -- (2255.663pt, -270.4714pt)
 -- (2255.663pt, -270.4714pt)
 -- (2255.663pt, -270.4714pt) .. controls (2253.945pt, -270.791pt) and (2252.228pt, -271.0906pt) .. (2250.51pt, -271.3701pt)
 -- (2250.51pt, -271.3701pt)
 -- (2250.51pt, -271.3701pt)
 -- (2250.51pt, -271.3701pt) .. controls (2248.792pt, -271.6099pt) and (2247.236pt, -271.8296pt) .. (2245.837pt, -272.0295pt)
 -- (2245.837pt, -272.0295pt)
 -- (2245.837pt, -272.0295pt)
 -- (2245.837pt, -272.0295pt) .. controls (2242.841pt, -272.469pt) and (2240.224pt, -273.168pt) .. (2237.985pt, -274.127pt)
 -- (2237.985pt, -274.127pt)
 -- (2237.985pt, -274.127pt)
 -- (2237.985pt, -274.127pt) .. controls (2235.75pt, -275.0857pt) and (2234.01pt, -276.384pt) .. (2232.772pt, -278.022pt)
 -- (2232.772pt, -278.022pt)
 -- (2232.772pt, -278.022pt)
 -- (2232.772pt, -278.022pt) .. controls (2231.535pt, -279.6199pt) and (2230.916pt, -281.6174pt) .. (2230.916pt, -284.0144pt)
 -- (2230.916pt, -284.0144pt)
 -- (2230.916pt, -284.0144pt)
 -- (2230.916pt, -284.0144pt) .. controls (2230.916pt, -287.4902pt) and (2232.172pt, -290.147pt) .. (2234.689pt, -291.9849pt)
 -- (2234.689pt, -291.9849pt)
 -- (2234.689pt, -291.9849pt)
 -- (2234.689pt, -291.9849pt) .. controls (2237.246pt, -293.7825pt) and (2240.482pt, -294.6814pt) .. (2244.397pt, -294.6814pt) -- cycle
(2237.089pt, -312.2993pt) .. controls (2231.216pt, -312.2993pt) and (2225.981pt, -311.2808pt) .. (2221.388pt, -309.2429pt)
 -- (2221.388pt, -309.2429pt)
 -- (2221.388pt, -309.2429pt)
 -- (2221.388pt, -309.2429pt) .. controls (2216.794pt, -307.166pt) and (2213.156pt, -304.1096pt) .. (2210.479pt, -300.0747pt)
 -- (2210.479pt, -300.0747pt)
 -- (2210.479pt, -300.0747pt)
 -- (2210.479pt, -300.0747pt) .. controls (2207.843pt, -295.9995pt) and (2206.526pt, -290.926pt) .. (2206.526pt, -284.8535pt)
 -- (2206.526pt, -284.8535pt)
 -- (2206.526pt, -284.8535pt)
 -- (2206.526pt, -284.8535pt) .. controls (2206.526pt, -279.7397pt) and (2207.464pt, -275.4453pt) .. (2209.343pt, -271.9695pt)
 -- (2209.343pt, -271.9695pt)
 -- (2209.343pt, -271.9695pt)
 -- (2209.343pt, -271.9695pt) .. controls (2211.221pt, -268.4941pt) and (2213.775pt, -265.6973pt) .. (2217.011pt, -263.5801pt)
 -- (2217.011pt, -263.5801pt)
 -- (2217.011pt, -263.5801pt)
 -- (2217.011pt, -263.5801pt) .. controls (2220.248pt, -261.4629pt) and (2223.922pt, -259.8645pt) .. (2228.04pt, -258.7861pt)
 -- (2228.04pt, -258.7861pt)
 -- (2228.04pt, -258.7861pt)
 -- (2228.04pt, -258.7861pt) .. controls (2232.195pt, -257.707pt) and (2236.549pt, -256.9482pt) .. (2241.101pt, -256.5085pt)
 -- (2241.101pt, -256.5085pt)
 -- (2241.101pt, -256.5085pt)
 -- (2241.101pt, -256.5085pt) .. controls (2246.456pt, -255.9495pt) and (2250.769pt, -255.4302pt) .. (2254.046pt, -254.9509pt)
 -- (2254.046pt, -254.9509pt)
 -- (2254.046pt, -254.9509pt)
 -- (2254.046pt, -254.9509pt) .. controls (2257.324pt, -254.4316pt) and (2259.698pt, -253.6726pt) .. (2261.179pt, -252.6736pt)
 -- (2261.179pt, -252.6736pt)
 -- (2261.179pt, -252.6736pt)
 -- (2261.179pt, -252.6736pt) .. controls (2262.656pt, -251.6748pt) and (2263.395pt, -250.1965pt) .. (2263.395pt, -248.2393pt)
 -- (2263.395pt, -248.2393pt)
 -- (2263.395pt, -248.2393pt)
 -- (2263.395pt, -248.2393pt)
 -- (2263.395pt, -247.8794pt)
 -- (2263.395pt, -247.8794pt)
 -- (2263.395pt, -247.8794pt)
 -- (2263.395pt, -247.8794pt) .. controls (2263.395pt, -244.0842pt) and (2262.195pt, -241.1479pt) .. (2259.799pt, -239.0703pt)
 -- (2259.799pt, -239.0703pt)
 -- (2259.799pt, -239.0703pt)
 -- (2259.799pt, -239.0703pt) .. controls (2257.444pt, -236.9932pt) and (2254.087pt, -235.9546pt) .. (2249.73pt, -235.9546pt)
 -- (2249.73pt, -235.9546pt)
 -- (2249.73pt, -235.9546pt)
 -- (2249.73pt, -235.9546pt) .. controls (2245.136pt, -235.9546pt) and (2241.484pt, -236.9729pt) .. (2238.765pt, -239.0107pt)
 -- (2238.765pt, -239.0107pt)
 -- (2238.765pt, -239.0107pt)
 -- (2238.765pt, -239.0107pt) .. controls (2236.05pt, -241.0081pt) and (2234.25pt, -243.5249pt) .. (2233.373pt, -246.561pt)
 -- (2233.373pt, -246.561pt)
 -- (2209.763pt, -244.6436pt)
 -- (2209.763pt, -244.6436pt) .. controls (2210.959pt, -239.0505pt) and (2213.318pt, -234.2163pt) .. (2216.831pt, -230.1416pt)
 -- (2216.831pt, -230.1416pt)
 -- (2216.831pt, -230.1416pt)
 -- (2216.831pt, -230.1416pt) .. controls (2220.349pt, -226.0269pt) and (2224.883pt, -222.8708pt) .. (2230.436pt, -220.6733pt)
 -- (2230.436pt, -220.6733pt)
 -- (2230.436pt, -220.6733pt)
 -- (2230.436pt, -220.6733pt) .. controls (2236.028pt, -218.436pt) and (2242.5pt, -217.3174pt) .. (2249.85pt, -217.3174pt)
 -- (2249.85pt, -217.3174pt)
 -- (2249.85pt, -217.3174pt)
 -- (2249.85pt, -217.3174pt) .. controls (2254.965pt, -217.3174pt) and (2259.859pt, -217.917pt) .. (2264.535pt, -219.1155pt)
 -- (2264.535pt, -219.1155pt)
 -- (2264.535pt, -219.1155pt)
 -- (2264.535pt, -219.1155pt) .. controls (2269.249pt, -220.314pt) and (2273.422pt, -222.1714pt) .. (2277.056pt, -224.6885pt)
 -- (2277.056pt, -224.6885pt)
 -- (2277.056pt, -224.6885pt)
 -- (2277.056pt, -224.6885pt) .. controls (2280.731pt, -227.2053pt) and (2283.63pt, -230.4412pt) .. (2285.745pt, -234.3965pt)
 -- (2285.745pt, -234.3965pt)
 -- (2285.745pt, -234.3965pt)
 -- (2285.745pt, -234.3965pt) .. controls (2287.864pt, -238.3113pt) and (2288.921pt, -243.0056pt) .. (2288.921pt, -248.4788pt)
 -- (2288.921pt, -248.4788pt)
 -- (2288.921pt, -248.4788pt)
 -- (2288.921pt, -248.4788pt)
 -- (2288.921pt, -310.5615pt)
 -- (2288.921pt, -310.5615pt)
 -- (2288.921pt, -310.5615pt)
 -- (2288.921pt, -310.5615pt)
 -- (2264.711pt, -310.5615pt)
 -- (2264.711pt, -310.5615pt)
 -- (2264.711pt, -310.5615pt)
 -- (2264.711pt, -310.5615pt)
 -- (2264.711pt, -297.7974pt)
 -- (2264.711pt, -297.7974pt)
 -- (2264.711pt, -297.7974pt)
 -- (2264.711pt, -297.7974pt)
 -- (2263.995pt, -297.7974pt)
 -- (2263.995pt, -297.7974pt)
 -- (2263.995pt, -297.7974pt)
 -- (2263.995pt, -297.7974pt) .. controls (2262.518pt, -300.6738pt) and (2260.538pt, -303.2107pt) .. (2258.062pt, -305.408pt)
 -- (2258.062pt, -305.408pt)
 -- (2258.062pt, -305.408pt)
 -- (2258.062pt, -305.408pt) .. controls (2255.584pt, -307.5652pt) and (2252.606pt, -309.2632pt) .. (2249.134pt, -310.5015pt)
 -- (2249.134pt, -310.5015pt)
 -- (2249.134pt, -310.5015pt)
 -- (2249.134pt, -310.5015pt) .. controls (2245.657pt, -311.7pt) and (2241.641pt, -312.2993pt) .. (2237.089pt, -312.2993pt) -- cycle
(2190.39pt, -187.8342pt) -- (2190.39pt, -187.8342pt)
 -- (2190.39pt, -187.8342pt)
 -- (2190.39pt, -187.8342pt)
 -- (2190.39pt, -187.8342pt)
 -- (2190.39pt, -310.5615pt)
 -- (2190.39pt, -310.5615pt)
 -- (2190.39pt, -310.5615pt)
 -- (2190.39pt, -310.5615pt)
 -- (2164.864pt, -310.5615pt)
 -- (2164.864pt, -310.5615pt)
 -- (2164.864pt, -310.5615pt)
 -- (2164.864pt, -310.5615pt)
 -- (2164.864pt, -187.8342pt)
 -- (2164.864pt, -187.8342pt)
 -- (2164.864pt, -187.8342pt)
 -- (2164.864pt, -187.8342pt)
 -- (2190.39pt, -187.8342pt) -- cycle
(2105.955pt, -312.3594pt) .. controls (2096.486pt, -312.3594pt) and (2088.337pt, -310.4414pt) .. (2081.505pt, -306.6064pt)
 -- (2081.505pt, -306.6064pt)
 -- (2081.505pt, -306.6064pt)
 -- (2081.505pt, -306.6064pt) .. controls (2074.714pt, -302.7312pt) and (2069.482pt, -297.2581pt) .. (2065.804pt, -290.187pt)
 -- (2065.804pt, -290.187pt)
 -- (2065.804pt, -290.187pt)
 -- (2065.804pt, -290.187pt) .. controls (2062.129pt, -283.0759pt) and (2060.291pt, -274.666pt) .. (2060.291pt, -264.958pt)
 -- (2060.291pt, -264.958pt)
 -- (2060.291pt, -264.958pt)
 -- (2060.291pt, -264.958pt) .. controls (2060.291pt, -255.4902pt) and (2062.129pt, -247.1804pt) .. (2065.804pt, -240.0293pt)
 -- (2065.804pt, -240.0293pt)
 -- (2065.804pt, -240.0293pt)
 -- (2065.804pt, -240.0293pt) .. controls (2069.482pt, -232.8784pt) and (2074.654pt, -227.3052pt) .. (2081.325pt, -223.3103pt)
 -- (2081.325pt, -223.3103pt)
 -- (2081.325pt, -223.3103pt)
 -- (2081.325pt, -223.3103pt) .. controls (2088.038pt, -219.3149pt) and (2095.909pt, -217.3174pt) .. (2104.935pt, -217.3174pt)
 -- (2104.935pt, -217.3174pt)
 -- (2104.935pt, -217.3174pt)
 -- (2104.935pt, -217.3174pt) .. controls (2111.01pt, -217.3174pt) and (2116.661pt, -218.2964pt) .. (2121.896pt, -220.2539pt)
 -- (2121.896pt, -220.2539pt)
 -- (2121.896pt, -220.2539pt)
 -- (2121.896pt, -220.2539pt) .. controls (2127.169pt, -222.1714pt) and (2131.763pt, -225.0679pt) .. (2135.677pt, -228.9431pt)
 -- (2135.677pt, -228.9431pt)
 -- (2135.677pt, -228.9431pt)
 -- (2135.677pt, -228.9431pt) .. controls (2139.634pt, -232.8184pt) and (2142.709pt, -237.6924pt) .. (2144.906pt, -243.5647pt)
 -- (2144.906pt, -243.5647pt)
 -- (2144.906pt, -243.5647pt)
 -- (2144.906pt, -243.5647pt) .. controls (2147.104pt, -249.3975pt) and (2148.203pt, -256.2292pt) .. (2148.203pt, -264.0593pt)
 -- (2148.203pt, -264.0593pt)
 -- (2148.203pt, -264.0593pt)
 -- (2148.203pt, -264.0593pt)
 -- (2148.203pt, -271.0706pt)
 -- (2148.203pt, -271.0706pt)
 -- (2148.203pt, -271.0706pt)
 -- (2148.203pt, -271.0706pt)
 -- (2070.48pt, -271.0706pt)
 -- (2070.48pt, -271.0706pt)
 -- (2070.48pt, -271.0706pt)
 -- (2070.48pt, -271.0706pt)
 -- (2070.48pt, -255.2505pt)
 -- (2070.48pt, -255.2505pt)
 -- (2070.48pt, -255.2505pt)
 -- (2070.48pt, -255.2505pt)
 -- (2124.172pt, -255.2505pt)
 -- (2124.172pt, -255.2505pt)
 -- (2124.172pt, -255.2505pt)
 -- (2124.172pt, -255.2505pt) .. controls (2124.172pt, -251.5747pt) and (2123.374pt, -248.3191pt) .. (2121.776pt, -245.4824pt)
 -- (2121.776pt, -245.4824pt)
 -- (2121.776pt, -245.4824pt)
 -- (2121.776pt, -245.4824pt) .. controls (2120.179pt, -242.646pt) and (2117.959pt, -240.4287pt) .. (2115.124pt, -238.8308pt)
 -- (2115.124pt, -238.8308pt)
 -- (2115.124pt, -238.8308pt)
 -- (2115.124pt, -238.8308pt) .. controls (2112.326pt, -237.1929pt) and (2109.071pt, -236.3738pt) .. (2105.355pt, -236.3738pt)
 -- (2105.355pt, -236.3738pt)
 -- (2105.355pt, -236.3738pt)
 -- (2105.355pt, -236.3738pt) .. controls (2101.481pt, -236.3738pt) and (2098.046pt, -237.2727pt) .. (2095.05pt, -239.0703pt)
 -- (2095.05pt, -239.0703pt)
 -- (2095.05pt, -239.0703pt)
 -- (2095.05pt, -239.0703pt) .. controls (2092.091pt, -240.8284pt) and (2089.778pt, -243.2056pt) .. (2088.097pt, -246.2017pt)
 -- (2088.097pt, -246.2017pt)
 -- (2088.097pt, -246.2017pt)
 -- (2088.097pt, -246.2017pt) .. controls (2086.421pt, -249.158pt) and (2085.562pt, -252.4539pt) .. (2085.521pt, -256.0894pt)
 -- (2085.521pt, -256.0894pt)
 -- (2085.521pt, -256.0894pt)
 -- (2085.521pt, -256.0894pt)
 -- (2085.521pt, -271.1306pt)
 -- (2085.521pt, -271.1306pt)
 -- (2085.521pt, -271.1306pt)
 -- (2085.521pt, -271.1306pt) .. controls (2085.521pt, -275.6851pt) and (2086.361pt, -279.6199pt) .. (2088.038pt, -282.936pt)
 -- (2088.038pt, -282.936pt)
 -- (2088.038pt, -282.936pt)
 -- (2088.038pt, -282.936pt) .. controls (2089.755pt, -286.2517pt) and (2092.174pt, -288.8086pt) .. (2095.29pt, -290.6062pt)
 -- (2095.29pt, -290.6062pt)
 -- (2095.29pt, -290.6062pt)
 -- (2095.29pt, -290.6062pt) .. controls (2098.406pt, -292.4041pt) and (2102.1pt, -293.3027pt) .. (2106.375pt, -293.3027pt)
 -- (2106.375pt, -293.3027pt)
 -- (2106.375pt, -293.3027pt)
 -- (2106.375pt, -293.3027pt) .. controls (2109.21pt, -293.3027pt) and (2111.809pt, -292.9036pt) .. (2114.164pt, -292.1045pt)
 -- (2114.164pt, -292.1045pt)
 -- (2114.164pt, -292.1045pt)
 -- (2114.164pt, -292.1045pt) .. controls (2116.522pt, -291.3057pt) and (2118.54pt, -290.1072pt) .. (2120.216pt, -288.5088pt)
 -- (2120.216pt, -288.5088pt)
 -- (2120.216pt, -288.5088pt)
 -- (2120.216pt, -288.5088pt) .. controls (2121.896pt, -286.9111pt) and (2123.175pt, -284.9536pt) .. (2124.052pt, -282.6365pt)
 -- (2124.052pt, -282.6365pt)
 -- (2147.663pt, -284.1946pt)
 -- (2147.663pt, -284.1946pt) .. controls (2146.466pt, -289.8672pt) and (2144.01pt, -294.8213pt) .. (2140.294pt, -299.0557pt)
 -- (2140.294pt, -299.0557pt)
 -- (2140.294pt, -299.0557pt)
 -- (2140.294pt, -299.0557pt) .. controls (2136.619pt, -303.2505pt) and (2131.864pt, -306.5264pt) .. (2126.029pt, -308.8838pt)
 -- (2126.029pt, -308.8838pt)
 -- (2126.029pt, -308.8838pt)
 -- (2126.029pt, -308.8838pt) .. controls (2120.239pt, -311.2009pt) and (2113.545pt, -312.3594pt) .. (2105.955pt, -312.3594pt) -- cycle
(2021.505pt, -254.7109pt) -- (2021.505pt, -254.7109pt)
 -- (2021.505pt, -254.7109pt)
 -- (2052.008pt, -310.5615pt)
 -- (2052.008pt, -310.5615pt)
 -- (2052.008pt, -310.5615pt)
 -- (2052.008pt, -310.5615pt)
 -- (2023.365pt, -310.5615pt)
 -- (2023.365pt, -310.5615pt)
 -- (1993.519pt, -254.7109pt)
 -- (1993.519pt, -254.7109pt)
 -- (1993.519pt, -254.7109pt)
 -- (1993.519pt, -254.7109pt)
 -- (2021.505pt, -254.7109pt) -- cycle
(1955.228pt, -310.5615pt) -- (1955.228pt, -310.5615pt)
 -- (1955.228pt, -310.5615pt)
 -- (1955.228pt, -310.5615pt)
 -- (1955.228pt, -310.5615pt)
 -- (1955.228pt, -187.8342pt)
 -- (1955.228pt, -187.8342pt)
 -- (1955.228pt, -187.8342pt)
 -- (1955.228pt, -187.8342pt)
 -- (2003.647pt, -187.8342pt)
 -- (2003.647pt, -187.8342pt)
 -- (2003.647pt, -187.8342pt)
 -- (2003.647pt, -187.8342pt) .. controls (2012.917pt, -187.8342pt) and (2020.826pt, -189.4919pt) .. (2027.377pt, -192.8081pt)
 -- (2027.377pt, -192.8081pt)
 -- (2027.377pt, -192.8081pt)
 -- (2027.377pt, -192.8081pt) .. controls (2033.97pt, -196.0842pt) and (2038.984pt, -200.7383pt) .. (2042.419pt, -206.7705pt)
 -- (2042.419pt, -206.7705pt)
 -- (2042.419pt, -206.7705pt)
 -- (2042.419pt, -206.7705pt) .. controls (2045.895pt, -212.7634pt) and (2047.635pt, -219.8145pt) .. (2047.635pt, -227.9243pt)
 -- (2047.635pt, -227.9243pt)
 -- (2047.635pt, -227.9243pt)
 -- (2047.635pt, -227.9243pt) .. controls (2047.635pt, -236.0742pt) and (2045.876pt, -243.0854pt) .. (2042.359pt, -248.958pt)
 -- (2042.359pt, -248.958pt)
 -- (2042.359pt, -248.958pt)
 -- (2042.359pt, -248.958pt) .. controls (2038.845pt, -254.7908pt) and (2033.749pt, -259.2651pt) .. (2027.078pt, -262.3816pt)
 -- (2027.078pt, -262.3816pt)
 -- (2027.078pt, -262.3816pt)
 -- (2027.078pt, -262.3816pt) .. controls (2020.448pt, -265.4978pt) and (2012.419pt, -267.0554pt) .. (2002.987pt, -267.0554pt)
 -- (2002.987pt, -267.0554pt)
 -- (2002.987pt, -267.0554pt)
 -- (2002.987pt, -267.0554pt)
 -- (1970.569pt, -267.0554pt)
 -- (1970.569pt, -267.0554pt)
 -- (1970.569pt, -267.0554pt)
 -- (1970.569pt, -267.0554pt)
 -- (1970.569pt, -246.2017pt)
 -- (1970.569pt, -246.2017pt)
 -- (1970.569pt, -246.2017pt)
 -- (1970.569pt, -246.2017pt)
 -- (1998.795pt, -246.2017pt)
 -- (1998.795pt, -246.2017pt)
 -- (1998.795pt, -246.2017pt)
 -- (1998.795pt, -246.2017pt) .. controls (2003.749pt, -246.2017pt) and (2007.862pt, -245.5227pt) .. (2011.14pt, -244.1641pt)
 -- (2011.14pt, -244.1641pt)
 -- (2011.14pt, -244.1641pt)
 -- (2011.14pt, -244.1641pt) .. controls (2014.414pt, -242.8057pt) and (2016.851pt, -240.7683pt) .. (2018.449pt, -238.0518pt)
 -- (2018.449pt, -238.0518pt)
 -- (2018.449pt, -238.0518pt)
 -- (2018.449pt, -238.0518pt) .. controls (2020.087pt, -235.335pt) and (2020.905pt, -231.9592pt) .. (2020.905pt, -227.9243pt)
 -- (2020.905pt, -227.9243pt)
 -- (2020.905pt, -227.9243pt)
 -- (2020.905pt, -227.9243pt) .. controls (2020.905pt, -223.8496pt) and (2020.087pt, -220.4138pt) .. (2018.449pt, -217.6169pt)
 -- (2018.449pt, -217.6169pt)
 -- (2018.449pt, -217.6169pt)
 -- (2018.449pt, -217.6169pt) .. controls (2016.851pt, -214.8206pt) and (2014.395pt, -212.7034pt) .. (2011.08pt, -211.2651pt)
 -- (2011.08pt, -211.2651pt)
 -- (2011.08pt, -211.2651pt)
 -- (2011.08pt, -211.2651pt) .. controls (2007.802pt, -209.7871pt) and (2003.666pt, -209.0479pt) .. (1998.675pt, -209.0479pt)
 -- (1998.675pt, -209.0479pt)
 -- (1998.675pt, -209.0479pt)
 -- (1998.675pt, -209.0479pt)
 -- (1981.177pt, -209.0479pt)
 -- (1981.177pt, -209.0479pt)
 -- (1981.177pt, -209.0479pt)
 -- (1981.177pt, -209.0479pt)
 -- (1981.177pt, -310.5615pt)
 -- (1981.177pt, -310.5615pt)
 -- (1981.177pt, -310.5615pt)
 -- (1981.177pt, -310.5615pt)
 -- (1955.228pt, -310.5615pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(2706.776pt, -494.4412pt) .. controls (2710.89pt, -494.4412pt) and (2714.366pt, -493.425pt) .. (2717.201pt, -491.385pt)
 -- (2717.201pt, -491.385pt)
 -- (2717.201pt, -491.385pt)
 -- (2717.201pt, -491.385pt) .. controls (2720.078pt, -489.3076pt) and (2722.275pt, -486.3525pt) .. (2723.794pt, -482.5161pt)
 -- (2723.794pt, -482.5161pt)
 -- (2723.794pt, -482.5161pt)
 -- (2723.794pt, -482.5161pt) .. controls (2725.354pt, -478.6426pt) and (2726.13pt, -474.0076pt) .. (2726.13pt, -468.615pt)
 -- (2726.13pt, -468.615pt)
 -- (2726.13pt, -468.615pt)
 -- (2726.13pt, -468.615pt) .. controls (2726.13pt, -463.2224pt) and (2725.373pt, -458.5464pt) .. (2723.854pt, -454.5901pt)
 -- (2723.854pt, -454.5901pt)
 -- (2723.854pt, -454.5901pt)
 -- (2723.854pt, -454.5901pt) .. controls (2722.335pt, -450.5962pt) and (2720.138pt, -447.4988pt) .. (2717.261pt, -445.3049pt)
 -- (2717.261pt, -445.3049pt)
 -- (2717.261pt, -445.3049pt)
 -- (2717.261pt, -445.3049pt) .. controls (2714.385pt, -443.1074pt) and (2710.89pt, -442.0088pt) .. (2706.776pt, -442.0088pt)
 -- (2706.776pt, -442.0088pt)
 -- (2706.776pt, -442.0088pt)
 -- (2706.776pt, -442.0088pt) .. controls (2702.58pt, -442.0088pt) and (2699.044pt, -443.145pt) .. (2696.167pt, -445.4214pt)
 -- (2696.167pt, -445.4214pt)
 -- (2696.167pt, -445.4214pt)
 -- (2696.167pt, -445.4214pt) .. controls (2693.291pt, -447.6599pt) and (2691.116pt, -450.7764pt) .. (2689.635pt, -454.77pt)
 -- (2689.635pt, -454.77pt)
 -- (2689.635pt, -454.77pt)
 -- (2689.635pt, -454.77pt) .. controls (2688.157pt, -458.7676pt) and (2687.419pt, -463.3799pt) .. (2687.419pt, -468.615pt)
 -- (2687.419pt, -468.615pt)
 -- (2687.419pt, -468.615pt)
 -- (2687.419pt, -468.615pt) .. controls (2687.419pt, -473.9287pt) and (2688.157pt, -478.5225pt) .. (2689.635pt, -482.3962pt)
 -- (2689.635pt, -482.3962pt)
 -- (2689.635pt, -482.3962pt)
 -- (2689.635pt, -482.3962pt) .. controls (2691.154pt, -486.2324pt) and (2693.333pt, -489.21pt) .. (2696.167pt, -491.325pt)
 -- (2696.167pt, -491.325pt)
 -- (2696.167pt, -491.325pt)
 -- (2696.167pt, -491.325pt) .. controls (2699.044pt, -493.4026pt) and (2702.58pt, -494.4412pt) .. (2706.776pt, -494.4412pt) -- cycle
(2706.236pt, -551.3701pt) .. controls (2697.968pt, -551.3701pt) and (2690.876pt, -550.2339pt) .. (2684.962pt, -547.9536pt)
 -- (2684.962pt, -547.9536pt)
 -- (2684.962pt, -547.9536pt)
 -- (2684.962pt, -547.9536pt) .. controls (2679.09pt, -545.7188pt) and (2674.417pt, -542.6626pt) .. (2670.941pt, -538.7852pt)
 -- (2670.941pt, -538.7852pt)
 -- (2670.941pt, -538.7852pt)
 -- (2670.941pt, -538.7852pt) .. controls (2667.465pt, -534.9111pt) and (2665.208pt, -530.5576pt) .. (2664.169pt, -525.7236pt)
 -- (2664.169pt, -525.7236pt)
 -- (2687.779pt, -522.5474pt)
 -- (2687.779pt, -522.5474pt) .. controls (2688.499pt, -524.385pt) and (2689.635pt, -526.1025pt) .. (2691.195pt, -527.7pt)
 -- (2691.195pt, -527.7pt)
 -- (2691.195pt, -527.7pt)
 -- (2691.195pt, -527.7pt) .. controls (2692.751pt, -529.2974pt) and (2694.81pt, -530.5762pt) .. (2697.367pt, -531.5361pt)
 -- (2697.367pt, -531.5361pt)
 -- (2697.367pt, -531.5361pt)
 -- (2697.367pt, -531.5361pt) .. controls (2699.962pt, -532.5337pt) and (2703.12pt, -533.0325pt) .. (2706.836pt, -533.0325pt)
 -- (2706.836pt, -533.0325pt)
 -- (2706.836pt, -533.0325pt)
 -- (2706.836pt, -533.0325pt) .. controls (2712.39pt, -533.0325pt) and (2716.961pt, -531.675pt) .. (2720.557pt, -528.96pt)
 -- (2720.557pt, -528.96pt)
 -- (2720.557pt, -528.96pt)
 -- (2720.557pt, -528.96pt) .. controls (2724.195pt, -526.2825pt) and (2726.01pt, -521.7861pt) .. (2726.01pt, -515.4751pt)
 -- (2726.01pt, -515.4751pt)
 -- (2726.01pt, -515.4751pt)
 -- (2726.01pt, -515.4751pt)
 -- (2726.01pt, -498.6375pt)
 -- (2726.01pt, -498.6375pt)
 -- (2726.01pt, -498.6375pt)
 -- (2726.01pt, -498.6375pt)
 -- (2724.934pt, -498.6375pt)
 -- (2724.934pt, -498.6375pt)
 -- (2724.934pt, -498.6375pt)
 -- (2724.934pt, -498.6375pt) .. controls (2723.812pt, -501.1951pt) and (2722.136pt, -503.6099pt) .. (2719.897pt, -505.8862pt)
 -- (2719.897pt, -505.8862pt)
 -- (2719.897pt, -505.8862pt)
 -- (2719.897pt, -505.8862pt) .. controls (2717.663pt, -508.1663pt) and (2714.786pt, -510.0225pt) .. (2711.269pt, -511.4624pt)
 -- (2711.269pt, -511.4624pt)
 -- (2711.269pt, -511.4624pt)
 -- (2711.269pt, -511.4624pt) .. controls (2707.755pt, -512.8987pt) and (2703.559pt, -513.6187pt) .. (2698.684pt, -513.6187pt)
 -- (2698.684pt, -513.6187pt)
 -- (2698.684pt, -513.6187pt)
 -- (2698.684pt, -513.6187pt) .. controls (2691.772pt, -513.6187pt) and (2685.48pt, -512.0212pt) .. (2679.81pt, -508.8225pt)
 -- (2679.81pt, -508.8225pt)
 -- (2679.81pt, -508.8225pt)
 -- (2679.81pt, -508.8225pt) .. controls (2674.177pt, -505.5898pt) and (2669.681pt, -500.655pt) .. (2666.325pt, -494.0212pt)
 -- (2666.325pt, -494.0212pt)
 -- (2666.325pt, -494.0212pt)
 -- (2666.325pt, -494.0212pt) .. controls (2663.01pt, -487.3501pt) and (2661.353pt, -478.9199pt) .. (2661.353pt, -468.7349pt)
 -- (2661.353pt, -468.7349pt)
 -- (2661.353pt, -468.7349pt)
 -- (2661.353pt, -468.7349pt) .. controls (2661.353pt, -458.3062pt) and (2663.051pt, -449.5986pt) .. (2666.445pt, -442.605pt)
 -- (2666.445pt, -442.605pt)
 -- (2666.445pt, -442.605pt)
 -- (2666.445pt, -442.605pt) .. controls (2669.843pt, -435.615pt) and (2674.357pt, -430.3799pt) .. (2679.99pt, -426.9075pt)
 -- (2679.99pt, -426.9075pt)
 -- (2679.99pt, -426.9075pt)
 -- (2679.99pt, -426.9075pt) .. controls (2685.66pt, -423.4312pt) and (2691.874pt, -421.6912pt) .. (2698.624pt, -421.6912pt)
 -- (2698.624pt, -421.6912pt)
 -- (2698.624pt, -421.6912pt)
 -- (2698.624pt, -421.6912pt) .. controls (2703.78pt, -421.6912pt) and (2708.093pt, -422.5725pt) .. (2711.569pt, -424.3276pt)
 -- (2711.569pt, -424.3276pt)
 -- (2711.569pt, -424.3276pt)
 -- (2711.569pt, -424.3276pt) .. controls (2715.045pt, -426.0488pt) and (2717.843pt, -428.2051pt) .. (2719.958pt, -430.8pt)
 -- (2719.958pt, -430.8pt)
 -- (2719.958pt, -430.8pt)
 -- (2719.958pt, -430.8pt) .. controls (2722.117pt, -433.3574pt) and (2723.775pt, -435.8738pt) .. (2724.934pt, -438.3525pt)
 -- (2724.934pt, -438.3525pt)
 -- (2724.934pt, -438.3525pt)
 -- (2724.934pt, -438.3525pt)
 -- (2725.89pt, -438.3525pt)
 -- (2725.89pt, -438.3525pt)
 -- (2725.89pt, -438.3525pt)
 -- (2725.89pt, -438.3525pt)
 -- (2725.89pt, -422.8911pt)
 -- (2725.89pt, -422.8911pt)
 -- (2725.89pt, -422.8911pt)
 -- (2725.89pt, -422.8911pt)
 -- (2751.24pt, -422.8911pt)
 -- (2751.24pt, -422.8911pt)
 -- (2751.24pt, -422.8911pt)
 -- (2751.24pt, -422.8911pt)
 -- (2751.24pt, -515.835pt)
 -- (2751.24pt, -515.835pt)
 -- (2751.24pt, -515.835pt)
 -- (2751.24pt, -515.835pt) .. controls (2751.24pt, -523.665pt) and (2749.324pt, -530.2163pt) .. (2745.487pt, -535.4924pt)
 -- (2745.487pt, -535.4924pt)
 -- (2745.487pt, -535.4924pt)
 -- (2745.487pt, -535.4924pt) .. controls (2741.651pt, -540.7651pt) and (2736.337pt, -544.7212pt) .. (2729.546pt, -547.3574pt)
 -- (2729.546pt, -547.3574pt)
 -- (2729.546pt, -547.3574pt)
 -- (2729.546pt, -547.3574pt) .. controls (2722.796pt, -550.0312pt) and (2715.026pt, -551.3701pt) .. (2706.236pt, -551.3701pt) -- cycle
(2585.321pt, -461.7224pt) -- (2585.321pt, -461.7224pt)
 -- (2585.321pt, -461.7224pt)
 -- (2585.321pt, -461.7224pt)
 -- (2585.321pt, -461.7224pt)
 -- (2585.321pt, -514.9351pt)
 -- (2585.321pt, -514.9351pt)
 -- (2585.321pt, -514.9351pt)
 -- (2585.321pt, -514.9351pt)
 -- (2559.795pt, -514.9351pt)
 -- (2559.795pt, -514.9351pt)
 -- (2559.795pt, -514.9351pt)
 -- (2559.795pt, -514.9351pt)
 -- (2559.795pt, -422.8911pt)
 -- (2559.795pt, -422.8911pt)
 -- (2559.795pt, -422.8911pt)
 -- (2559.795pt, -422.8911pt)
 -- (2584.121pt, -422.8911pt)
 -- (2584.121pt, -422.8911pt)
 -- (2584.121pt, -422.8911pt)
 -- (2584.121pt, -422.8911pt)
 -- (2584.121pt, -439.1326pt)
 -- (2584.121pt, -439.1326pt)
 -- (2584.121pt, -439.1326pt)
 -- (2584.121pt, -439.1326pt)
 -- (2585.201pt, -439.1326pt)
 -- (2585.201pt, -439.1326pt)
 -- (2585.201pt, -439.1326pt)
 -- (2585.201pt, -439.1326pt) .. controls (2587.237pt, -433.7776pt) and (2590.654pt, -429.5437pt) .. (2595.45pt, -426.4275pt)
 -- (2595.45pt, -426.4275pt)
 -- (2595.45pt, -426.4275pt)
 -- (2595.45pt, -426.4275pt) .. controls (2600.242pt, -423.27pt) and (2606.055pt, -421.6912pt) .. (2612.888pt, -421.6912pt)
 -- (2612.888pt, -421.6912pt)
 -- (2612.888pt, -421.6912pt)
 -- (2612.888pt, -421.6912pt) .. controls (2619.278pt, -421.6912pt) and (2624.854pt, -423.0901pt) .. (2629.605pt, -425.8875pt)
 -- (2629.605pt, -425.8875pt)
 -- (2629.605pt, -425.8875pt)
 -- (2629.605pt, -425.8875pt) .. controls (2634.36pt, -428.6851pt) and (2638.057pt, -432.6787pt) .. (2640.694pt, -437.8726pt)
 -- (2640.694pt, -437.8726pt)
 -- (2640.694pt, -437.8726pt)
 -- (2640.694pt, -437.8726pt) .. controls (2643.33pt, -443.0249pt) and (2644.646pt, -449.1787pt) .. (2644.646pt, -456.3301pt)
 -- (2644.646pt, -456.3301pt)
 -- (2644.646pt, -456.3301pt)
 -- (2644.646pt, -456.3301pt)
 -- (2644.646pt, -514.9351pt)
 -- (2644.646pt, -514.9351pt)
 -- (2644.646pt, -514.9351pt)
 -- (2644.646pt, -514.9351pt)
 -- (2619.12pt, -514.9351pt)
 -- (2619.12pt, -514.9351pt)
 -- (2619.12pt, -514.9351pt)
 -- (2619.12pt, -514.9351pt)
 -- (2619.12pt, -460.8826pt)
 -- (2619.12pt, -460.8826pt)
 -- (2619.12pt, -460.8826pt)
 -- (2619.12pt, -460.8826pt) .. controls (2619.161pt, -455.25pt) and (2617.721pt, -450.855pt) .. (2614.804pt, -447.7012pt)
 -- (2614.804pt, -447.7012pt)
 -- (2614.804pt, -447.7012pt)
 -- (2614.804pt, -447.7012pt) .. controls (2611.89pt, -444.5024pt) and (2607.874pt, -442.905pt) .. (2602.759pt, -442.905pt)
 -- (2602.759pt, -442.905pt)
 -- (2602.759pt, -442.905pt)
 -- (2602.759pt, -442.905pt) .. controls (2599.324pt, -442.905pt) and (2596.286pt, -443.6438pt) .. (2593.65pt, -445.125pt)
 -- (2593.65pt, -445.125pt)
 -- (2593.65pt, -445.125pt)
 -- (2593.65pt, -445.125pt) .. controls (2591.055pt, -446.6025pt) and (2589.019pt, -448.7588pt) .. (2587.538pt, -451.5938pt)
 -- (2587.538pt, -451.5938pt)
 -- (2587.538pt, -451.5938pt)
 -- (2587.538pt, -451.5938pt) .. controls (2586.101pt, -454.3911pt) and (2585.362pt, -457.7661pt) .. (2585.321pt, -461.7224pt) -- cycle
(2526.641pt, -411.0264pt) .. controls (2522.843pt, -411.0264pt) and (2519.587pt, -409.7661pt) .. (2516.873pt, -407.25pt)
 -- (2516.873pt, -407.25pt)
 -- (2516.873pt, -407.25pt)
 -- (2516.873pt, -407.25pt) .. controls (2514.195pt, -404.6924pt) and (2512.856pt, -401.6362pt) .. (2512.856pt, -398.0813pt)
 -- (2512.856pt, -398.0813pt)
 -- (2512.856pt, -398.0813pt)
 -- (2512.856pt, -398.0813pt) .. controls (2512.856pt, -394.5674pt) and (2514.195pt, -391.5488pt) .. (2516.873pt, -389.0325pt)
 -- (2516.873pt, -389.0325pt)
 -- (2516.873pt, -389.0325pt)
 -- (2516.873pt, -389.0325pt) .. controls (2519.587pt, -386.4751pt) and (2522.843pt, -385.1963pt) .. (2526.641pt, -385.1963pt)
 -- (2526.641pt, -385.1963pt)
 -- (2526.641pt, -385.1963pt)
 -- (2526.641pt, -385.1963pt) .. controls (2530.436pt, -385.1963pt) and (2533.672pt, -386.4751pt) .. (2536.346pt, -389.0325pt)
 -- (2536.346pt, -389.0325pt)
 -- (2536.346pt, -389.0325pt)
 -- (2536.346pt, -389.0325pt) .. controls (2539.065pt, -391.5488pt) and (2540.422pt, -394.5674pt) .. (2540.422pt, -398.0813pt)
 -- (2540.422pt, -398.0813pt)
 -- (2540.422pt, -398.0813pt)
 -- (2540.422pt, -398.0813pt) .. controls (2540.422pt, -401.6362pt) and (2539.065pt, -404.6924pt) .. (2536.346pt, -407.25pt)
 -- (2536.346pt, -407.25pt)
 -- (2536.346pt, -407.25pt)
 -- (2536.346pt, -407.25pt) .. controls (2533.672pt, -409.7661pt) and (2530.436pt, -411.0264pt) .. (2526.641pt, -411.0264pt) -- cycle
(2513.816pt, -514.9351pt) -- (2513.816pt, -514.9351pt)
 -- (2513.816pt, -514.9351pt)
 -- (2513.816pt, -514.9351pt)
 -- (2513.816pt, -514.9351pt)
 -- (2513.816pt, -422.8911pt)
 -- (2513.816pt, -422.8911pt)
 -- (2513.816pt, -422.8911pt)
 -- (2513.816pt, -422.8911pt)
 -- (2539.343pt, -422.8911pt)
 -- (2539.343pt, -422.8911pt)
 -- (2539.343pt, -422.8911pt)
 -- (2539.343pt, -422.8911pt)
 -- (2539.343pt, -514.9351pt)
 -- (2539.343pt, -514.9351pt)
 -- (2539.343pt, -514.9351pt)
 -- (2539.343pt, -514.9351pt)
 -- (2513.816pt, -514.9351pt) -- cycle
(2493.367pt, -392.2087pt) -- (2493.367pt, -392.2087pt)
 -- (2493.367pt, -392.2087pt)
 -- (2493.367pt, -392.2087pt)
 -- (2493.367pt, -392.2087pt)
 -- (2493.367pt, -514.9351pt)
 -- (2493.367pt, -514.9351pt)
 -- (2493.367pt, -514.9351pt)
 -- (2493.367pt, -514.9351pt)
 -- (2467.837pt, -514.9351pt)
 -- (2467.837pt, -514.9351pt)
 -- (2467.837pt, -514.9351pt)
 -- (2467.837pt, -514.9351pt)
 -- (2467.837pt, -392.2087pt)
 -- (2467.837pt, -392.2087pt)
 -- (2467.837pt, -392.2087pt)
 -- (2467.837pt, -392.2087pt)
 -- (2493.367pt, -392.2087pt) -- cycle
(2447.389pt, -392.2087pt) -- (2447.389pt, -392.2087pt)
 -- (2447.389pt, -392.2087pt)
 -- (2447.389pt, -392.2087pt)
 -- (2447.389pt, -392.2087pt)
 -- (2447.389pt, -514.9351pt)
 -- (2447.389pt, -514.9351pt)
 -- (2447.389pt, -514.9351pt)
 -- (2447.389pt, -514.9351pt)
 -- (2421.859pt, -514.9351pt)
 -- (2421.859pt, -514.9351pt)
 -- (2421.859pt, -514.9351pt)
 -- (2421.859pt, -514.9351pt)
 -- (2421.859pt, -392.2087pt)
 -- (2421.859pt, -392.2087pt)
 -- (2421.859pt, -392.2087pt)
 -- (2421.859pt, -392.2087pt)
 -- (2447.389pt, -392.2087pt) -- cycle
(2362.954pt, -516.7349pt) .. controls (2353.485pt, -516.7349pt) and (2345.336pt, -514.8149pt) .. (2338.504pt, -510.9824pt)
 -- (2338.504pt, -510.9824pt)
 -- (2338.504pt, -510.9824pt)
 -- (2338.504pt, -510.9824pt) .. controls (2331.712pt, -507.105pt) and (2326.478pt, -501.6338pt) .. (2322.802pt, -494.5613pt)
 -- (2322.802pt, -494.5613pt)
 -- (2322.802pt, -494.5613pt)
 -- (2322.802pt, -494.5613pt) .. controls (2319.127pt, -487.4512pt) and (2317.29pt, -479.04pt) .. (2317.29pt, -469.335pt)
 -- (2317.29pt, -469.335pt)
 -- (2317.29pt, -469.335pt)
 -- (2317.29pt, -469.335pt) .. controls (2317.29pt, -459.8662pt) and (2319.127pt, -451.5562pt) .. (2322.802pt, -444.405pt)
 -- (2322.802pt, -444.405pt)
 -- (2322.802pt, -444.405pt)
 -- (2322.802pt, -444.405pt) .. controls (2326.478pt, -437.2537pt) and (2331.653pt, -431.6812pt) .. (2338.324pt, -427.6838pt)
 -- (2338.324pt, -427.6838pt)
 -- (2338.324pt, -427.6838pt)
 -- (2338.324pt, -427.6838pt) .. controls (2345.036pt, -423.6899pt) and (2352.907pt, -421.6912pt) .. (2361.934pt, -421.6912pt)
 -- (2361.934pt, -421.6912pt)
 -- (2361.934pt, -421.6912pt)
 -- (2361.934pt, -421.6912pt) .. controls (2368.009pt, -421.6912pt) and (2373.66pt, -422.6699pt) .. (2378.895pt, -424.6274pt)
 -- (2378.895pt, -424.6274pt)
 -- (2378.895pt, -424.6274pt)
 -- (2378.895pt, -424.6274pt) .. controls (2384.167pt, -426.5474pt) and (2388.761pt, -429.4424pt) .. (2392.676pt, -433.3162pt)
 -- (2392.676pt, -433.3162pt)
 -- (2392.676pt, -433.3162pt)
 -- (2392.676pt, -433.3162pt) .. controls (2396.633pt, -437.1938pt) and (2399.708pt, -442.0688pt) .. (2401.905pt, -447.9412pt)
 -- (2401.905pt, -447.9412pt)
 -- (2401.905pt, -447.9412pt)
 -- (2401.905pt, -447.9412pt) .. controls (2404.103pt, -453.7725pt) and (2405.201pt, -460.605pt) .. (2405.201pt, -468.4351pt)
 -- (2405.201pt, -468.4351pt)
 -- (2405.201pt, -468.4351pt)
 -- (2405.201pt, -468.4351pt)
 -- (2405.201pt, -475.4475pt)
 -- (2405.201pt, -475.4475pt)
 -- (2405.201pt, -475.4475pt)
 -- (2405.201pt, -475.4475pt)
 -- (2327.479pt, -475.4475pt)
 -- (2327.479pt, -475.4475pt)
 -- (2327.479pt, -475.4475pt)
 -- (2327.479pt, -475.4475pt)
 -- (2327.479pt, -459.6262pt)
 -- (2327.479pt, -459.6262pt)
 -- (2327.479pt, -459.6262pt)
 -- (2327.479pt, -459.6262pt)
 -- (2381.171pt, -459.6262pt)
 -- (2381.171pt, -459.6262pt)
 -- (2381.171pt, -459.6262pt)
 -- (2381.171pt, -459.6262pt) .. controls (2381.171pt, -455.9512pt) and (2380.373pt, -452.6924pt) .. (2378.775pt, -449.8574pt)
 -- (2378.775pt, -449.8574pt)
 -- (2378.775pt, -449.8574pt)
 -- (2378.775pt, -449.8574pt) .. controls (2377.174pt, -447.0225pt) and (2374.958pt, -444.8025pt) .. (2372.123pt, -443.2051pt)
 -- (2372.123pt, -443.2051pt)
 -- (2372.123pt, -443.2051pt)
 -- (2372.123pt, -443.2051pt) .. controls (2369.325pt, -441.5662pt) and (2366.07pt, -440.7488pt) .. (2362.354pt, -440.7488pt)
 -- (2362.354pt, -440.7488pt)
 -- (2362.354pt, -440.7488pt)
 -- (2362.354pt, -440.7488pt) .. controls (2358.48pt, -440.7488pt) and (2355.041pt, -441.6487pt) .. (2352.045pt, -443.4451pt)
 -- (2352.045pt, -443.4451pt)
 -- (2352.045pt, -443.4451pt)
 -- (2352.045pt, -443.4451pt) .. controls (2349.09pt, -445.2036pt) and (2346.772pt, -447.5813pt) .. (2345.096pt, -450.5776pt)
 -- (2345.096pt, -450.5776pt)
 -- (2345.096pt, -450.5776pt)
 -- (2345.096pt, -450.5776pt) .. controls (2343.416pt, -453.5325pt) and (2342.557pt, -456.8286pt) .. (2342.52pt, -460.4624pt)
 -- (2342.52pt, -460.4624pt)
 -- (2342.52pt, -460.4624pt)
 -- (2342.52pt, -460.4624pt)
 -- (2342.52pt, -475.5037pt)
 -- (2342.52pt, -475.5037pt)
 -- (2342.52pt, -475.5037pt)
 -- (2342.52pt, -475.5037pt) .. controls (2342.52pt, -480.0601pt) and (2343.356pt, -483.9937pt) .. (2345.036pt, -487.3125pt)
 -- (2345.036pt, -487.3125pt)
 -- (2345.036pt, -487.3125pt)
 -- (2345.036pt, -487.3125pt) .. controls (2346.754pt, -490.6274pt) and (2349.169pt, -493.1851pt) .. (2352.285pt, -494.9812pt)
 -- (2352.285pt, -494.9812pt)
 -- (2352.285pt, -494.9812pt)
 -- (2352.285pt, -494.9812pt) .. controls (2355.401pt, -496.7776pt) and (2359.099pt, -497.6775pt) .. (2363.374pt, -497.6775pt)
 -- (2363.374pt, -497.6775pt)
 -- (2363.374pt, -497.6775pt)
 -- (2363.374pt, -497.6775pt) .. controls (2366.209pt, -497.6775pt) and (2368.807pt, -497.28pt) .. (2371.163pt, -496.4812pt)
 -- (2371.163pt, -496.4812pt)
 -- (2371.163pt, -496.4812pt)
 -- (2371.163pt, -496.4812pt) .. controls (2373.521pt, -495.6787pt) and (2375.539pt, -494.4824pt) .. (2377.215pt, -492.885pt)
 -- (2377.215pt, -492.885pt)
 -- (2377.215pt, -492.885pt)
 -- (2377.215pt, -492.885pt) .. controls (2378.895pt, -491.2876pt) and (2380.17pt, -489.3301pt) .. (2381.051pt, -487.0125pt)
 -- (2381.051pt, -487.0125pt)
 -- (2404.661pt, -488.5688pt)
 -- (2404.661pt, -488.5688pt) .. controls (2403.461pt, -494.2424pt) and (2401.005pt, -499.1963pt) .. (2397.289pt, -503.4299pt)
 -- (2397.289pt, -503.4299pt)
 -- (2397.289pt, -503.4299pt)
 -- (2397.289pt, -503.4299pt) .. controls (2393.614pt, -507.6262pt) and (2388.862pt, -510.8999pt) .. (2383.028pt, -513.2588pt)
 -- (2383.028pt, -513.2588pt)
 -- (2383.028pt, -513.2588pt)
 -- (2383.028pt, -513.2588pt) .. controls (2377.234pt, -515.5762pt) and (2370.544pt, -516.7349pt) .. (2362.954pt, -516.7349pt) -- cycle
(2255.73pt, -496.1213pt) .. controls (2259.847pt, -496.1213pt) and (2263.324pt, -495pt) .. (2266.159pt, -492.7651pt)
 -- (2266.159pt, -492.7651pt)
 -- (2266.159pt, -492.7651pt)
 -- (2266.159pt, -492.7651pt) .. controls (2269.035pt, -490.4888pt) and (2271.232pt, -487.3125pt) .. (2272.751pt, -483.2363pt)
 -- (2272.751pt, -483.2363pt)
 -- (2272.751pt, -483.2363pt)
 -- (2272.751pt, -483.2363pt) .. controls (2274.307pt, -479.1599pt) and (2275.087pt, -474.3862pt) .. (2275.087pt, -468.915pt)
 -- (2275.087pt, -468.915pt)
 -- (2275.087pt, -468.915pt)
 -- (2275.087pt, -468.915pt) .. controls (2275.087pt, -463.4399pt) and (2274.33pt, -458.6851pt) .. (2272.811pt, -454.6499pt)
 -- (2272.811pt, -454.6499pt)
 -- (2272.811pt, -454.6499pt)
 -- (2272.811pt, -454.6499pt) .. controls (2271.292pt, -450.615pt) and (2269.095pt, -447.4988pt) .. (2266.219pt, -445.3049pt)
 -- (2266.219pt, -445.3049pt)
 -- (2266.219pt, -445.3049pt)
 -- (2266.219pt, -445.3049pt) .. controls (2263.343pt, -443.1074pt) and (2259.847pt, -442.0088pt) .. (2255.73pt, -442.0088pt)
 -- (2255.73pt, -442.0088pt)
 -- (2255.73pt, -442.0088pt)
 -- (2255.73pt, -442.0088pt) .. controls (2251.538pt, -442.0088pt) and (2248.001pt, -443.145pt) .. (2245.125pt, -445.4214pt)
 -- (2245.125pt, -445.4214pt)
 -- (2245.125pt, -445.4214pt)
 -- (2245.125pt, -445.4214pt) .. controls (2242.249pt, -447.7012pt) and (2240.07pt, -450.855pt) .. (2238.593pt, -454.8901pt)
 -- (2238.593pt, -454.8901pt)
 -- (2238.593pt, -454.8901pt)
 -- (2238.593pt, -454.8901pt) .. controls (2237.115pt, -458.925pt) and (2236.376pt, -463.6013pt) .. (2236.376pt, -468.915pt)
 -- (2236.376pt, -468.915pt)
 -- (2236.376pt, -468.915pt)
 -- (2236.376pt, -468.915pt) .. controls (2236.376pt, -474.2661pt) and (2237.115pt, -479.0024pt) .. (2238.593pt, -483.1162pt)
 -- (2238.593pt, -483.1162pt)
 -- (2238.593pt, -483.1162pt)
 -- (2238.593pt, -483.1162pt) .. controls (2240.111pt, -487.1924pt) and (2242.29pt, -490.3875pt) .. (2245.125pt, -492.7051pt)
 -- (2245.125pt, -492.7051pt)
 -- (2245.125pt, -492.7051pt)
 -- (2245.125pt, -492.7051pt) .. controls (2248.001pt, -494.9812pt) and (2251.538pt, -496.1213pt) .. (2255.73pt, -496.1213pt) -- cycle
(2247.641pt, -516.4351pt) .. controls (2240.651pt, -516.4351pt) and (2234.318pt, -514.6387pt) .. (2228.644pt, -511.0425pt)
 -- (2228.644pt, -511.0425pt)
 -- (2228.644pt, -511.0425pt)
 -- (2228.644pt, -511.0425pt) .. controls (2223.011pt, -507.405pt) and (2218.538pt, -502.0725pt) .. (2215.222pt, -495.0413pt)
 -- (2215.222pt, -495.0413pt)
 -- (2215.222pt, -495.0413pt)
 -- (2215.222pt, -495.0413pt) .. controls (2211.945pt, -487.9688pt) and (2210.31pt, -479.3025pt) .. (2210.31pt, -469.0349pt)
 -- (2210.31pt, -469.0349pt)
 -- (2210.31pt, -469.0349pt)
 -- (2210.31pt, -469.0349pt) .. controls (2210.31pt, -458.4863pt) and (2212.005pt, -449.7188pt) .. (2215.403pt, -442.7251pt)
 -- (2215.403pt, -442.7251pt)
 -- (2215.403pt, -442.7251pt)
 -- (2215.403pt, -442.7251pt) .. controls (2218.796pt, -435.6938pt) and (2223.311pt, -430.4399pt) .. (2228.944pt, -426.9675pt)
 -- (2228.944pt, -426.9675pt)
 -- (2228.944pt, -426.9675pt)
 -- (2228.944pt, -426.9675pt) .. controls (2234.617pt, -423.45pt) and (2240.831pt, -421.6912pt) .. (2247.581pt, -421.6912pt)
 -- (2247.581pt, -421.6912pt)
 -- (2247.581pt, -421.6912pt)
 -- (2247.581pt, -421.6912pt) .. controls (2252.734pt, -421.6912pt) and (2257.031pt, -422.5725pt) .. (2260.466pt, -424.3276pt)
 -- (2260.466pt, -424.3276pt)
 -- (2260.466pt, -424.3276pt)
 -- (2260.466pt, -424.3276pt) .. controls (2263.943pt, -426.0488pt) and (2266.736pt, -428.2051pt) .. (2268.855pt, -430.8pt)
 -- (2268.855pt, -430.8pt)
 -- (2268.855pt, -430.8pt)
 -- (2268.855pt, -430.8pt) .. controls (2271.011pt, -433.3574pt) and (2272.65pt, -435.8738pt) .. (2273.768pt, -438.3525pt)
 -- (2273.768pt, -438.3525pt)
 -- (2273.768pt, -438.3525pt)
 -- (2273.768pt, -438.3525pt)
 -- (2274.547pt, -438.3525pt)
 -- (2274.547pt, -438.3525pt)
 -- (2274.547pt, -438.3525pt)
 -- (2274.547pt, -438.3525pt)
 -- (2274.547pt, -392.2087pt)
 -- (2274.547pt, -392.2087pt)
 -- (2274.547pt, -392.2087pt)
 -- (2274.547pt, -392.2087pt)
 -- (2300.018pt, -392.2087pt)
 -- (2300.018pt, -392.2087pt)
 -- (2300.018pt, -392.2087pt)
 -- (2300.018pt, -392.2087pt)
 -- (2300.018pt, -514.9351pt)
 -- (2300.018pt, -514.9351pt)
 -- (2300.018pt, -514.9351pt)
 -- (2300.018pt, -514.9351pt)
 -- (2274.847pt, -514.9351pt)
 -- (2274.847pt, -514.9351pt)
 -- (2274.847pt, -514.9351pt)
 -- (2274.847pt, -514.9351pt)
 -- (2274.847pt, -500.1938pt)
 -- (2274.847pt, -500.1938pt)
 -- (2274.847pt, -500.1938pt)
 -- (2274.847pt, -500.1938pt)
 -- (2273.768pt, -500.1938pt)
 -- (2273.768pt, -500.1938pt)
 -- (2273.768pt, -500.1938pt)
 -- (2273.768pt, -500.1938pt) .. controls (2272.571pt, -502.7512pt) and (2270.873pt, -505.29pt) .. (2268.675pt, -507.8062pt)
 -- (2268.675pt, -507.8062pt)
 -- (2268.675pt, -507.8062pt)
 -- (2268.675pt, -507.8062pt) .. controls (2266.519pt, -510.2812pt) and (2263.703pt, -512.3398pt) .. (2260.226pt, -513.9788pt)
 -- (2260.226pt, -513.9788pt)
 -- (2260.226pt, -513.9788pt)
 -- (2260.226pt, -513.9788pt) .. controls (2256.791pt, -515.6174pt) and (2252.595pt, -516.4351pt) .. (2247.641pt, -516.4351pt) -- cycle
(2151.941pt, -496.9575pt) .. controls (2156.175pt, -496.9575pt) and (2159.711pt, -495.7612pt) .. (2162.546pt, -493.365pt)
 -- (2162.546pt, -493.365pt)
 -- (2162.546pt, -493.365pt)
 -- (2162.546pt, -493.365pt) .. controls (2165.385pt, -490.9275pt) and (2167.522pt, -487.6089pt) .. (2168.959pt, -483.4163pt)
 -- (2168.959pt, -483.4163pt)
 -- (2168.959pt, -483.4163pt)
 -- (2168.959pt, -483.4163pt) .. controls (2170.436pt, -479.22pt) and (2171.179pt, -474.4463pt) .. (2171.179pt, -469.095pt)
 -- (2171.179pt, -469.095pt)
 -- (2171.179pt, -469.095pt)
 -- (2171.179pt, -469.095pt) .. controls (2171.179pt, -463.74pt) and (2170.436pt, -458.9663pt) .. (2168.959pt, -454.77pt)
 -- (2168.959pt, -454.77pt)
 -- (2168.959pt, -454.77pt)
 -- (2168.959pt, -454.77pt) .. controls (2167.522pt, -450.5776pt) and (2165.385pt, -447.2625pt) .. (2162.546pt, -444.825pt)
 -- (2162.546pt, -444.825pt)
 -- (2162.546pt, -444.825pt)
 -- (2162.546pt, -444.825pt) .. controls (2159.711pt, -442.3875pt) and (2156.175pt, -441.1687pt) .. (2151.941pt, -441.1687pt)
 -- (2151.941pt, -441.1687pt)
 -- (2151.941pt, -441.1687pt)
 -- (2151.941pt, -441.1687pt) .. controls (2147.666pt, -441.1687pt) and (2144.07pt, -442.3875pt) .. (2141.153pt, -444.825pt)
 -- (2141.153pt, -444.825pt)
 -- (2141.153pt, -444.825pt)
 -- (2141.153pt, -444.825pt) .. controls (2138.276pt, -447.2625pt) and (2136.101pt, -450.5776pt) .. (2134.624pt, -454.77pt)
 -- (2134.624pt, -454.77pt)
 -- (2134.624pt, -454.77pt)
 -- (2134.624pt, -454.77pt) .. controls (2133.184pt, -458.9663pt) and (2132.464pt, -463.74pt) .. (2132.464pt, -469.095pt)
 -- (2132.464pt, -469.095pt)
 -- (2132.464pt, -469.095pt)
 -- (2132.464pt, -469.095pt) .. controls (2132.464pt, -474.4463pt) and (2133.184pt, -479.22pt) .. (2134.624pt, -483.4163pt)
 -- (2134.624pt, -483.4163pt)
 -- (2134.624pt, -483.4163pt)
 -- (2134.624pt, -483.4163pt) .. controls (2136.101pt, -487.6089pt) and (2138.276pt, -490.9275pt) .. (2141.153pt, -493.365pt)
 -- (2141.153pt, -493.365pt)
 -- (2141.153pt, -493.365pt)
 -- (2141.153pt, -493.365pt) .. controls (2144.07pt, -495.7612pt) and (2147.666pt, -496.9575pt) .. (2151.941pt, -496.9575pt) -- cycle
(2151.821pt, -516.7349pt) .. controls (2142.514pt, -516.7349pt) and (2134.462pt, -514.7549pt) .. (2127.671pt, -510.8025pt)
 -- (2127.671pt, -510.8025pt)
 -- (2127.671pt, -510.8025pt)
 -- (2127.671pt, -510.8025pt) .. controls (2120.921pt, -506.8049pt) and (2115.705pt, -501.2549pt) .. (2112.03pt, -494.1411pt)
 -- (2112.03pt, -494.1411pt)
 -- (2112.03pt, -494.1411pt)
 -- (2112.03pt, -494.1411pt) .. controls (2108.355pt, -486.99pt) and (2106.518pt, -478.7026pt) .. (2106.518pt, -469.2749pt)
 -- (2106.518pt, -469.2749pt)
 -- (2106.518pt, -469.2749pt)
 -- (2106.518pt, -469.2749pt) .. controls (2106.518pt, -459.7651pt) and (2108.355pt, -451.4551pt) .. (2112.03pt, -444.345pt)
 -- (2112.03pt, -444.345pt)
 -- (2112.03pt, -444.345pt)
 -- (2112.03pt, -444.345pt) .. controls (2115.705pt, -437.1938pt) and (2120.921pt, -431.6401pt) .. (2127.671pt, -427.6838pt)
 -- (2127.671pt, -427.6838pt)
 -- (2127.671pt, -427.6838pt)
 -- (2127.671pt, -427.6838pt) .. controls (2134.462pt, -423.6899pt) and (2142.514pt, -421.6912pt) .. (2151.821pt, -421.6912pt)
 -- (2151.821pt, -421.6912pt)
 -- (2151.821pt, -421.6912pt)
 -- (2151.821pt, -421.6912pt) .. controls (2161.129pt, -421.6912pt) and (2169.161pt, -423.6899pt) .. (2175.911pt, -427.6838pt)
 -- (2175.911pt, -427.6838pt)
 -- (2175.911pt, -427.6838pt)
 -- (2175.911pt, -427.6838pt) .. controls (2182.703pt, -431.6401pt) and (2187.938pt, -437.1938pt) .. (2191.612pt, -444.345pt)
 -- (2191.612pt, -444.345pt)
 -- (2191.612pt, -444.345pt)
 -- (2191.612pt, -444.345pt) .. controls (2195.288pt, -451.4551pt) and (2197.125pt, -459.7651pt) .. (2197.125pt, -469.2749pt)
 -- (2197.125pt, -469.2749pt)
 -- (2197.125pt, -469.2749pt)
 -- (2197.125pt, -469.2749pt) .. controls (2197.125pt, -478.7026pt) and (2195.288pt, -486.99pt) .. (2191.612pt, -494.1411pt)
 -- (2191.612pt, -494.1411pt)
 -- (2191.612pt, -494.1411pt)
 -- (2191.612pt, -494.1411pt) .. controls (2187.938pt, -501.2549pt) and (2182.703pt, -506.8049pt) .. (2175.911pt, -510.8025pt)
 -- (2175.911pt, -510.8025pt)
 -- (2175.911pt, -510.8025pt)
 -- (2175.911pt, -510.8025pt) .. controls (2169.161pt, -514.7549pt) and (2161.129pt, -516.7349pt) .. (2151.821pt, -516.7349pt) -- cycle
(1956.3pt, -392.2087pt) -- (1956.3pt, -392.2087pt)
 -- (1956.3pt, -392.2087pt)
 -- (1956.3pt, -392.2087pt)
 -- (1956.3pt, -392.2087pt)
 -- (1988.299pt, -392.2087pt)
 -- (1988.299pt, -392.2087pt)
 -- (2022.097pt, -474.6675pt)
 -- (2022.097pt, -474.6675pt)
 -- (2022.097pt, -474.6675pt)
 -- (2022.097pt, -474.6675pt)
 -- (2023.538pt, -474.6675pt)
 -- (2023.538pt, -474.6675pt)
 -- (2057.333pt, -392.2087pt)
 -- (2057.333pt, -392.2087pt)
 -- (2057.333pt, -392.2087pt)
 -- (2057.333pt, -392.2087pt)
 -- (2089.335pt, -392.2087pt)
 -- (2089.335pt, -392.2087pt)
 -- (2089.335pt, -392.2087pt)
 -- (2089.335pt, -392.2087pt)
 -- (2089.335pt, -514.9351pt)
 -- (2089.335pt, -514.9351pt)
 -- (2089.335pt, -514.9351pt)
 -- (2089.335pt, -514.9351pt)
 -- (2064.165pt, -514.9351pt)
 -- (2064.165pt, -514.9351pt)
 -- (2064.165pt, -514.9351pt)
 -- (2064.165pt, -514.9351pt)
 -- (2064.165pt, -435.0562pt)
 -- (2064.165pt, -435.0562pt)
 -- (2064.165pt, -435.0562pt)
 -- (2064.165pt, -435.0562pt)
 -- (2063.145pt, -435.0562pt)
 -- (2063.145pt, -435.0562pt)
 -- (2031.386pt, -514.3389pt)
 -- (2031.386pt, -514.3389pt)
 -- (2031.386pt, -514.3389pt)
 -- (2031.386pt, -514.3389pt)
 -- (2014.249pt, -514.3389pt)
 -- (2014.249pt, -514.3389pt)
 -- (1982.486pt, -434.7563pt)
 -- (1982.486pt, -434.7563pt)
 -- (1982.486pt, -434.7563pt)
 -- (1982.486pt, -434.7563pt)
 -- (1981.466pt, -434.7563pt)
 -- (1981.466pt, -434.7563pt)
 -- (1981.466pt, -434.7563pt)
 -- (1981.466pt, -434.7563pt)
 -- (1981.466pt, -514.9351pt)
 -- (1981.466pt, -514.9351pt)
 -- (1981.466pt, -514.9351pt)
 -- (1981.466pt, -514.9351pt)
 -- (1956.3pt, -514.9351pt)
 -- (1956.3pt, -514.9351pt)
 -- (1956.3pt, -514.9351pt)
 -- (1956.3pt, -514.9351pt)
 -- (1956.3pt, -392.2087pt) -- cycle
(2752.177pt, -187.8342pt) -- (2752.177pt, -187.8342pt)
 -- (2752.177pt, -187.8342pt)
 -- (2752.177pt, -187.8342pt)
 -- (2752.177pt, -187.8342pt)
 -- (2752.177pt, -310.5615pt)
 -- (2752.177pt, -310.5615pt)
 -- (2752.177pt, -310.5615pt)
 -- (2752.177pt, -310.5615pt)
 -- (2726.647pt, -310.5615pt)
 -- (2726.647pt, -310.5615pt)
 -- (2726.647pt, -310.5615pt)
 -- (2726.647pt, -310.5615pt)
 -- (2726.647pt, -187.8342pt)
 -- (2726.647pt, -187.8342pt)
 -- (2726.647pt, -187.8342pt)
 -- (2726.647pt, -187.8342pt)
 -- (2752.177pt, -187.8342pt) -- cycle
(2662.32pt, -294.6814pt) .. controls (2666.074pt, -294.6814pt) and (2669.389pt, -293.9424pt) .. (2672.265pt, -292.4639pt)
 -- (2672.265pt, -292.4639pt)
 -- (2672.265pt, -292.4639pt)
 -- (2672.265pt, -292.4639pt) .. controls (2675.141pt, -290.946pt) and (2677.399pt, -288.9087pt) .. (2679.038pt, -286.3516pt)
 -- (2679.038pt, -286.3516pt)
 -- (2679.038pt, -286.3516pt)
 -- (2679.038pt, -286.3516pt) .. controls (2680.676pt, -283.7947pt) and (2681.494pt, -280.8982pt) .. (2681.494pt, -277.6624pt)
 -- (2681.494pt, -277.6624pt)
 -- (2681.494pt, -277.6624pt)
 -- (2681.494pt, -277.6624pt)
 -- (2681.494pt, -267.8948pt)
 -- (2681.494pt, -267.8948pt)
 -- (2681.494pt, -267.8948pt)
 -- (2681.494pt, -267.8948pt) .. controls (2680.695pt, -268.4141pt) and (2679.596pt, -268.8933pt) .. (2678.198pt, -269.333pt)
 -- (2678.198pt, -269.333pt)
 -- (2678.198pt, -269.333pt)
 -- (2678.198pt, -269.333pt) .. controls (2676.84pt, -269.7322pt) and (2675.302pt, -270.1118pt) .. (2673.585pt, -270.4714pt)
 -- (2673.585pt, -270.4714pt)
 -- (2673.585pt, -270.4714pt)
 -- (2673.585pt, -270.4714pt) .. controls (2671.867pt, -270.791pt) and (2670.15pt, -271.0906pt) .. (2668.429pt, -271.3701pt)
 -- (2668.429pt, -271.3701pt)
 -- (2668.429pt, -271.3701pt)
 -- (2668.429pt, -271.3701pt) .. controls (2666.711pt, -271.6099pt) and (2665.155pt, -271.8296pt) .. (2663.756pt, -272.0295pt)
 -- (2663.756pt, -272.0295pt)
 -- (2663.756pt, -272.0295pt)
 -- (2663.756pt, -272.0295pt) .. controls (2660.76pt, -272.469pt) and (2658.143pt, -273.168pt) .. (2655.907pt, -274.127pt)
 -- (2655.907pt, -274.127pt)
 -- (2655.907pt, -274.127pt)
 -- (2655.907pt, -274.127pt) .. controls (2653.669pt, -275.0857pt) and (2651.932pt, -276.384pt) .. (2650.691pt, -278.022pt)
 -- (2650.691pt, -278.022pt)
 -- (2650.691pt, -278.022pt)
 -- (2650.691pt, -278.022pt) .. controls (2649.454pt, -279.6199pt) and (2648.835pt, -281.6174pt) .. (2648.835pt, -284.0144pt)
 -- (2648.835pt, -284.0144pt)
 -- (2648.835pt, -284.0144pt)
 -- (2648.835pt, -284.0144pt) .. controls (2648.835pt, -287.4902pt) and (2650.095pt, -290.147pt) .. (2652.611pt, -291.9849pt)
 -- (2652.611pt, -291.9849pt)
 -- (2652.611pt, -291.9849pt)
 -- (2652.611pt, -291.9849pt) .. controls (2655.169pt, -293.7825pt) and (2658.401pt, -294.6814pt) .. (2662.32pt, -294.6814pt) -- cycle
(2655.008pt, -312.2993pt) .. controls (2649.135pt, -312.2993pt) and (2643.9pt, -311.2808pt) .. (2639.306pt, -309.2429pt)
 -- (2639.306pt, -309.2429pt)
 -- (2639.306pt, -309.2429pt)
 -- (2639.306pt, -309.2429pt) .. controls (2634.712pt, -307.166pt) and (2631.079pt, -304.1096pt) .. (2628.401pt, -300.0747pt)
 -- (2628.401pt, -300.0747pt)
 -- (2628.401pt, -300.0747pt)
 -- (2628.401pt, -300.0747pt) .. controls (2625.765pt, -295.9995pt) and (2624.445pt, -290.926pt) .. (2624.445pt, -284.8535pt)
 -- (2624.445pt, -284.8535pt)
 -- (2624.445pt, -284.8535pt)
 -- (2624.445pt, -284.8535pt) .. controls (2624.445pt, -279.7397pt) and (2625.383pt, -275.4453pt) .. (2627.261pt, -271.9695pt)
 -- (2627.261pt, -271.9695pt)
 -- (2627.261pt, -271.9695pt)
 -- (2627.261pt, -271.9695pt) .. controls (2629.14pt, -268.4941pt) and (2631.698pt, -265.6973pt) .. (2634.934pt, -263.5801pt)
 -- (2634.934pt, -263.5801pt)
 -- (2634.934pt, -263.5801pt)
 -- (2634.934pt, -263.5801pt) .. controls (2638.17pt, -261.4629pt) and (2641.845pt, -259.8645pt) .. (2645.959pt, -258.7861pt)
 -- (2645.959pt, -258.7861pt)
 -- (2645.959pt, -258.7861pt)
 -- (2645.959pt, -258.7861pt) .. controls (2650.114pt, -257.707pt) and (2654.468pt, -256.9482pt) .. (2659.024pt, -256.5085pt)
 -- (2659.024pt, -256.5085pt)
 -- (2659.024pt, -256.5085pt)
 -- (2659.024pt, -256.5085pt) .. controls (2664.375pt, -255.9495pt) and (2668.691pt, -255.4302pt) .. (2671.965pt, -254.9509pt)
 -- (2671.965pt, -254.9509pt)
 -- (2671.965pt, -254.9509pt)
 -- (2671.965pt, -254.9509pt) .. controls (2675.242pt, -254.4316pt) and (2677.62pt, -253.6726pt) .. (2679.097pt, -252.6736pt)
 -- (2679.097pt, -252.6736pt)
 -- (2679.097pt, -252.6736pt)
 -- (2679.097pt, -252.6736pt) .. controls (2680.575pt, -251.6748pt) and (2681.314pt, -250.1965pt) .. (2681.314pt, -248.2393pt)
 -- (2681.314pt, -248.2393pt)
 -- (2681.314pt, -248.2393pt)
 -- (2681.314pt, -248.2393pt)
 -- (2681.314pt, -247.8794pt)
 -- (2681.314pt, -247.8794pt)
 -- (2681.314pt, -247.8794pt)
 -- (2681.314pt, -247.8794pt) .. controls (2681.314pt, -244.0842pt) and (2680.117pt, -241.1479pt) .. (2677.718pt, -239.0703pt)
 -- (2677.718pt, -239.0703pt)
 -- (2677.718pt, -239.0703pt)
 -- (2677.718pt, -239.0703pt) .. controls (2675.362pt, -236.9932pt) and (2672.006pt, -235.9546pt) .. (2667.653pt, -235.9546pt)
 -- (2667.653pt, -235.9546pt)
 -- (2667.653pt, -235.9546pt)
 -- (2667.653pt, -235.9546pt) .. controls (2663.059pt, -235.9546pt) and (2659.403pt, -236.9729pt) .. (2656.684pt, -239.0107pt)
 -- (2656.684pt, -239.0107pt)
 -- (2656.684pt, -239.0107pt)
 -- (2656.684pt, -239.0107pt) .. controls (2653.969pt, -241.0081pt) and (2652.172pt, -243.5249pt) .. (2651.291pt, -246.561pt)
 -- (2651.291pt, -246.561pt)
 -- (2627.681pt, -244.6436pt)
 -- (2627.681pt, -244.6436pt) .. controls (2628.881pt, -239.0505pt) and (2631.236pt, -234.2163pt) .. (2634.754pt, -230.1416pt)
 -- (2634.754pt, -230.1416pt)
 -- (2634.754pt, -230.1416pt)
 -- (2634.754pt, -230.1416pt) .. controls (2638.268pt, -226.0269pt) and (2642.801pt, -222.8708pt) .. (2648.355pt, -220.6733pt)
 -- (2648.355pt, -220.6733pt)
 -- (2648.355pt, -220.6733pt)
 -- (2648.355pt, -220.6733pt) .. controls (2653.95pt, -218.436pt) and (2660.419pt, -217.3174pt) .. (2667.772pt, -217.3174pt)
 -- (2667.772pt, -217.3174pt)
 -- (2667.772pt, -217.3174pt)
 -- (2667.772pt, -217.3174pt) .. controls (2672.884pt, -217.3174pt) and (2677.778pt, -217.917pt) .. (2682.454pt, -219.1155pt)
 -- (2682.454pt, -219.1155pt)
 -- (2682.454pt, -219.1155pt)
 -- (2682.454pt, -219.1155pt) .. controls (2687.167pt, -220.314pt) and (2691.341pt, -222.1714pt) .. (2694.979pt, -224.6885pt)
 -- (2694.979pt, -224.6885pt)
 -- (2694.979pt, -224.6885pt)
 -- (2694.979pt, -224.6885pt) .. controls (2698.654pt, -227.2053pt) and (2701.549pt, -230.4412pt) .. (2703.667pt, -234.3965pt)
 -- (2703.667pt, -234.3965pt)
 -- (2703.667pt, -234.3965pt)
 -- (2703.667pt, -234.3965pt) .. controls (2705.782pt, -238.3113pt) and (2706.844pt, -243.0056pt) .. (2706.844pt, -248.4788pt)
 -- (2706.844pt, -248.4788pt)
 -- (2706.844pt, -248.4788pt)
 -- (2706.844pt, -248.4788pt)
 -- (2706.844pt, -310.5615pt)
 -- (2706.844pt, -310.5615pt)
 -- (2706.844pt, -310.5615pt)
 -- (2706.844pt, -310.5615pt)
 -- (2682.634pt, -310.5615pt)
 -- (2682.634pt, -310.5615pt)
 -- (2682.634pt, -310.5615pt)
 -- (2682.634pt, -310.5615pt)
 -- (2682.634pt, -297.7974pt)
 -- (2682.634pt, -297.7974pt)
 -- (2682.634pt, -297.7974pt)
 -- (2682.634pt, -297.7974pt)
 -- (2681.914pt, -297.7974pt)
 -- (2681.914pt, -297.7974pt)
 -- (2681.914pt, -297.7974pt)
 -- (2681.914pt, -297.7974pt) .. controls (2680.436pt, -300.6738pt) and (2678.456pt, -303.2107pt) .. (2675.981pt, -305.408pt)
 -- (2675.981pt, -305.408pt)
 -- (2675.981pt, -305.408pt)
 -- (2675.981pt, -305.408pt) .. controls (2673.502pt, -307.5652pt) and (2670.529pt, -309.2632pt) .. (2667.052pt, -310.5015pt)
 -- (2667.052pt, -310.5015pt)
 -- (2667.052pt, -310.5015pt)
 -- (2667.052pt, -310.5015pt) .. controls (2663.576pt, -311.7pt) and (2659.56pt, -312.2993pt) .. (2655.008pt, -312.2993pt) -- cycle
(2549.314pt, -257.3479pt) -- (2549.314pt, -257.3479pt)
 -- (2549.314pt, -257.3479pt)
 -- (2549.314pt, -257.3479pt)
 -- (2549.314pt, -257.3479pt)
 -- (2549.314pt, -310.5615pt)
 -- (2549.314pt, -310.5615pt)
 -- (2549.314pt, -310.5615pt)
 -- (2549.314pt, -310.5615pt)
 -- (2523.784pt, -310.5615pt)
 -- (2523.784pt, -310.5615pt)
 -- (2523.784pt, -310.5615pt)
 -- (2523.784pt, -310.5615pt)
 -- (2523.784pt, -218.5164pt)
 -- (2523.784pt, -218.5164pt)
 -- (2523.784pt, -218.5164pt)
 -- (2523.784pt, -218.5164pt)
 -- (2548.114pt, -218.5164pt)
 -- (2548.114pt, -218.5164pt)
 -- (2548.114pt, -218.5164pt)
 -- (2548.114pt, -218.5164pt)
 -- (2548.114pt, -234.7561pt)
 -- (2548.114pt, -234.7561pt)
 -- (2548.114pt, -234.7561pt)
 -- (2548.114pt, -234.7561pt)
 -- (2549.194pt, -234.7561pt)
 -- (2549.194pt, -234.7561pt)
 -- (2549.194pt, -234.7561pt)
 -- (2549.194pt, -234.7561pt) .. controls (2551.23pt, -229.4026pt) and (2554.646pt, -225.1677pt) .. (2559.443pt, -222.0518pt)
 -- (2559.443pt, -222.0518pt)
 -- (2559.443pt, -222.0518pt)
 -- (2559.443pt, -222.0518pt) .. controls (2564.235pt, -218.8958pt) and (2570.047pt, -217.3174pt) .. (2576.88pt, -217.3174pt)
 -- (2576.88pt, -217.3174pt)
 -- (2576.88pt, -217.3174pt)
 -- (2576.88pt, -217.3174pt) .. controls (2583.27pt, -217.3174pt) and (2588.846pt, -218.7158pt) .. (2593.597pt, -221.5125pt)
 -- (2593.597pt, -221.5125pt)
 -- (2593.597pt, -221.5125pt)
 -- (2593.597pt, -221.5125pt) .. controls (2598.353pt, -224.3088pt) and (2602.05pt, -228.3037pt) .. (2604.686pt, -233.4976pt)
 -- (2604.686pt, -233.4976pt)
 -- (2604.686pt, -233.4976pt)
 -- (2604.686pt, -233.4976pt) .. controls (2607.323pt, -238.6511pt) and (2608.639pt, -244.8035pt) .. (2608.639pt, -251.9546pt)
 -- (2608.639pt, -251.9546pt)
 -- (2608.639pt, -251.9546pt)
 -- (2608.639pt, -251.9546pt)
 -- (2608.639pt, -310.5615pt)
 -- (2608.639pt, -310.5615pt)
 -- (2608.639pt, -310.5615pt)
 -- (2608.639pt, -310.5615pt)
 -- (2583.112pt, -310.5615pt)
 -- (2583.112pt, -310.5615pt)
 -- (2583.112pt, -310.5615pt)
 -- (2583.112pt, -310.5615pt)
 -- (2583.112pt, -256.5085pt)
 -- (2583.112pt, -256.5085pt)
 -- (2583.112pt, -256.5085pt)
 -- (2583.112pt, -256.5085pt) .. controls (2583.15pt, -250.8757pt) and (2581.714pt, -246.4812pt) .. (2578.796pt, -243.3252pt)
 -- (2578.796pt, -243.3252pt)
 -- (2578.796pt, -243.3252pt)
 -- (2578.796pt, -243.3252pt) .. controls (2575.883pt, -240.1289pt) and (2571.866pt, -238.5312pt) .. (2566.751pt, -238.5312pt)
 -- (2566.751pt, -238.5312pt)
 -- (2566.751pt, -238.5312pt)
 -- (2566.751pt, -238.5312pt) .. controls (2563.316pt, -238.5312pt) and (2560.279pt, -239.2703pt) .. (2557.643pt, -240.7485pt)
 -- (2557.643pt, -240.7485pt)
 -- (2557.643pt, -240.7485pt)
 -- (2557.643pt, -240.7485pt) .. controls (2555.047pt, -242.2263pt) and (2553.008pt, -244.3838pt) .. (2551.53pt, -247.2202pt)
 -- (2551.53pt, -247.2202pt)
 -- (2551.53pt, -247.2202pt)
 -- (2551.53pt, -247.2202pt) .. controls (2550.094pt, -250.0171pt) and (2549.355pt, -253.3928pt) .. (2549.314pt, -257.3479pt) -- cycle
(2462.002pt, -292.584pt) .. controls (2466.236pt, -292.584pt) and (2469.772pt, -291.3855pt) .. (2472.607pt, -288.9885pt)
 -- (2472.607pt, -288.9885pt)
 -- (2472.607pt, -288.9885pt)
 -- (2472.607pt, -288.9885pt) .. controls (2475.446pt, -286.5513pt) and (2477.584pt, -283.2356pt) .. (2479.02pt, -279.041pt)
 -- (2479.02pt, -279.041pt)
 -- (2479.02pt, -279.041pt)
 -- (2479.02pt, -279.041pt) .. controls (2480.501pt, -274.8462pt) and (2481.24pt, -270.072pt) .. (2481.24pt, -264.7185pt)
 -- (2481.24pt, -264.7185pt)
 -- (2481.24pt, -264.7185pt)
 -- (2481.24pt, -264.7185pt) .. controls (2481.24pt, -259.3652pt) and (2480.501pt, -254.5913pt) .. (2479.02pt, -250.3965pt)
 -- (2479.02pt, -250.3965pt)
 -- (2479.02pt, -250.3965pt)
 -- (2479.02pt, -250.3965pt) .. controls (2477.584pt, -246.2017pt) and (2475.446pt, -242.8857pt) .. (2472.607pt, -240.449pt)
 -- (2472.607pt, -240.449pt)
 -- (2472.607pt, -240.449pt)
 -- (2472.607pt, -240.449pt) .. controls (2469.772pt, -238.0117pt) and (2466.236pt, -236.7935pt) .. (2462.002pt, -236.7935pt)
 -- (2462.002pt, -236.7935pt)
 -- (2462.002pt, -236.7935pt)
 -- (2462.002pt, -236.7935pt) .. controls (2457.728pt, -236.7935pt) and (2454.131pt, -238.0117pt) .. (2451.218pt, -240.449pt)
 -- (2451.218pt, -240.449pt)
 -- (2451.218pt, -240.449pt)
 -- (2451.218pt, -240.449pt) .. controls (2448.341pt, -242.8857pt) and (2446.163pt, -246.2017pt) .. (2444.685pt, -250.3965pt)
 -- (2444.685pt, -250.3965pt)
 -- (2444.685pt, -250.3965pt)
 -- (2444.685pt, -250.3965pt) .. controls (2443.245pt, -254.5913pt) and (2442.525pt, -259.3652pt) .. (2442.525pt, -264.7185pt)
 -- (2442.525pt, -264.7185pt)
 -- (2442.525pt, -264.7185pt)
 -- (2442.525pt, -264.7185pt) .. controls (2442.525pt, -270.072pt) and (2443.245pt, -274.8462pt) .. (2444.685pt, -279.041pt)
 -- (2444.685pt, -279.041pt)
 -- (2444.685pt, -279.041pt)
 -- (2444.685pt, -279.041pt) .. controls (2446.163pt, -283.2356pt) and (2448.341pt, -286.5513pt) .. (2451.218pt, -288.9885pt)
 -- (2451.218pt, -288.9885pt)
 -- (2451.218pt, -288.9885pt)
 -- (2451.218pt, -288.9885pt) .. controls (2454.131pt, -291.3855pt) and (2457.728pt, -292.584pt) .. (2462.002pt, -292.584pt) -- cycle
(2461.883pt, -312.3594pt) .. controls (2452.575pt, -312.3594pt) and (2444.524pt, -310.3818pt) .. (2437.732pt, -306.4268pt)
 -- (2437.732pt, -306.4268pt)
 -- (2437.732pt, -306.4268pt)
 -- (2437.732pt, -306.4268pt) .. controls (2430.982pt, -302.4316pt) and (2425.766pt, -296.8784pt) .. (2422.091pt, -289.7673pt)
 -- (2422.091pt, -289.7673pt)
 -- (2422.091pt, -289.7673pt)
 -- (2422.091pt, -289.7673pt) .. controls (2418.416pt, -282.6162pt) and (2416.579pt, -274.3267pt) .. (2416.579pt, -264.8984pt)
 -- (2416.579pt, -264.8984pt)
 -- (2416.579pt, -264.8984pt)
 -- (2416.579pt, -264.8984pt) .. controls (2416.579pt, -255.3899pt) and (2418.416pt, -247.0803pt) .. (2422.091pt, -239.9692pt)
 -- (2422.091pt, -239.9692pt)
 -- (2422.091pt, -239.9692pt)
 -- (2422.091pt, -239.9692pt) .. controls (2425.766pt, -232.8184pt) and (2430.982pt, -227.2649pt) .. (2437.732pt, -223.3103pt)
 -- (2437.732pt, -223.3103pt)
 -- (2437.732pt, -223.3103pt)
 -- (2437.732pt, -223.3103pt) .. controls (2444.524pt, -219.3149pt) and (2452.575pt, -217.3174pt) .. (2461.883pt, -217.3174pt)
 -- (2461.883pt, -217.3174pt)
 -- (2461.883pt, -217.3174pt)
 -- (2461.883pt, -217.3174pt) .. controls (2471.19pt, -217.3174pt) and (2479.222pt, -219.3149pt) .. (2485.972pt, -223.3103pt)
 -- (2485.972pt, -223.3103pt)
 -- (2485.972pt, -223.3103pt)
 -- (2485.972pt, -223.3103pt) .. controls (2492.764pt, -227.2649pt) and (2497.999pt, -232.8184pt) .. (2501.674pt, -239.9692pt)
 -- (2501.674pt, -239.9692pt)
 -- (2501.674pt, -239.9692pt)
 -- (2501.674pt, -239.9692pt) .. controls (2505.349pt, -247.0803pt) and (2507.186pt, -255.3899pt) .. (2507.186pt, -264.8984pt)
 -- (2507.186pt, -264.8984pt)
 -- (2507.186pt, -264.8984pt)
 -- (2507.186pt, -264.8984pt) .. controls (2507.186pt, -274.3267pt) and (2505.349pt, -282.6162pt) .. (2501.674pt, -289.7673pt)
 -- (2501.674pt, -289.7673pt)
 -- (2501.674pt, -289.7673pt)
 -- (2501.674pt, -289.7673pt) .. controls (2497.999pt, -296.8784pt) and (2492.764pt, -302.4316pt) .. (2485.972pt, -306.4268pt)
 -- (2485.972pt, -306.4268pt)
 -- (2485.972pt, -306.4268pt)
 -- (2485.972pt, -306.4268pt) .. controls (2479.222pt, -310.3818pt) and (2471.19pt, -312.3594pt) .. (2461.883pt, -312.3594pt) -- cycle
(2387.141pt, -206.6509pt) .. controls (2383.346pt, -206.6509pt) and (2380.091pt, -205.3923pt) .. (2377.373pt, -202.8755pt)
 -- (2377.373pt, -202.8755pt)
 -- (2377.373pt, -202.8755pt)
 -- (2377.373pt, -202.8755pt) .. controls (2374.695pt, -200.3186pt) and (2373.356pt, -197.2625pt) .. (2373.356pt, -193.707pt)
 -- (2373.356pt, -193.707pt)
 -- (2373.356pt, -193.707pt)
 -- (2373.356pt, -193.707pt) .. controls (2373.356pt, -190.1914pt) and (2374.695pt, -187.1753pt) .. (2377.373pt, -184.6582pt)
 -- (2377.373pt, -184.6582pt)
 -- (2377.373pt, -184.6582pt)
 -- (2377.373pt, -184.6582pt) .. controls (2380.091pt, -182.1016pt) and (2383.346pt, -180.8232pt) .. (2387.141pt, -180.8232pt)
 -- (2387.141pt, -180.8232pt)
 -- (2387.141pt, -180.8232pt)
 -- (2387.141pt, -180.8232pt) .. controls (2390.936pt, -180.8232pt) and (2394.172pt, -182.1016pt) .. (2396.85pt, -184.6582pt)
 -- (2396.85pt, -184.6582pt)
 -- (2396.85pt, -184.6582pt)
 -- (2396.85pt, -184.6582pt) .. controls (2399.565pt, -187.1753pt) and (2400.922pt, -190.1914pt) .. (2400.922pt, -193.707pt)
 -- (2400.922pt, -193.707pt)
 -- (2400.922pt, -193.707pt)
 -- (2400.922pt, -193.707pt) .. controls (2400.922pt, -197.2625pt) and (2399.565pt, -200.3186pt) .. (2396.85pt, -202.8755pt)
 -- (2396.85pt, -202.8755pt)
 -- (2396.85pt, -202.8755pt)
 -- (2396.85pt, -202.8755pt) .. controls (2394.172pt, -205.3923pt) and (2390.936pt, -206.6509pt) .. (2387.141pt, -206.6509pt) -- cycle
(2374.316pt, -310.5615pt) -- (2374.316pt, -310.5615pt)
 -- (2374.316pt, -310.5615pt)
 -- (2374.316pt, -310.5615pt)
 -- (2374.316pt, -310.5615pt)
 -- (2374.316pt, -218.5164pt)
 -- (2374.316pt, -218.5164pt)
 -- (2374.316pt, -218.5164pt)
 -- (2374.316pt, -218.5164pt)
 -- (2399.846pt, -218.5164pt)
 -- (2399.846pt, -218.5164pt)
 -- (2399.846pt, -218.5164pt)
 -- (2399.846pt, -218.5164pt)
 -- (2399.846pt, -310.5615pt)
 -- (2399.846pt, -310.5615pt)
 -- (2399.846pt, -310.5615pt)
 -- (2399.846pt, -310.5615pt)
 -- (2374.316pt, -310.5615pt) -- cycle
(2314.841pt, -196.4636pt) -- (2314.841pt, -196.4636pt)
 -- (2314.841pt, -196.4636pt)
 -- (2314.841pt, -196.4636pt)
 -- (2314.841pt, -196.4636pt)
 -- (2340.367pt, -196.4636pt)
 -- (2340.367pt, -196.4636pt)
 -- (2340.367pt, -196.4636pt)
 -- (2340.367pt, -196.4636pt)
 -- (2340.367pt, -282.2769pt)
 -- (2340.367pt, -282.2769pt)
 -- (2340.367pt, -282.2769pt)
 -- (2340.367pt, -282.2769pt) .. controls (2340.367pt, -284.6335pt) and (2340.728pt, -286.4714pt) .. (2341.448pt, -287.79pt)
 -- (2341.448pt, -287.79pt)
 -- (2341.448pt, -287.79pt)
 -- (2341.448pt, -287.79pt) .. controls (2342.167pt, -289.0684pt) and (2343.165pt, -289.9673pt) .. (2344.444pt, -290.4866pt)
 -- (2344.444pt, -290.4866pt)
 -- (2344.444pt, -290.4866pt)
 -- (2344.444pt, -290.4866pt) .. controls (2345.764pt, -291.0059pt) and (2347.279pt, -291.2656pt) .. (2348.996pt, -291.2656pt)
 -- (2348.996pt, -291.2656pt)
 -- (2348.996pt, -291.2656pt)
 -- (2348.996pt, -291.2656pt) .. controls (2350.196pt, -291.2656pt) and (2351.396pt, -291.1658pt) .. (2352.593pt, -290.9658pt)
 -- (2352.593pt, -290.9658pt)
 -- (2352.593pt, -290.9658pt)
 -- (2352.593pt, -290.9658pt) .. controls (2353.792pt, -290.7263pt) and (2354.711pt, -290.5461pt) .. (2355.349pt, -290.4268pt)
 -- (2355.349pt, -290.4268pt)
 -- (2359.365pt, -309.4231pt)
 -- (2359.365pt, -309.4231pt) .. controls (2358.086pt, -309.8223pt) and (2356.29pt, -310.2817pt) .. (2353.972pt, -310.801pt)
 -- (2353.972pt, -310.801pt)
 -- (2353.972pt, -310.801pt)
 -- (2353.972pt, -310.801pt) .. controls (2351.655pt, -311.3606pt) and (2348.839pt, -311.7pt) .. (2345.524pt, -311.8201pt)
 -- (2345.524pt, -311.8201pt)
 -- (2345.524pt, -311.8201pt)
 -- (2345.524pt, -311.8201pt) .. controls (2339.37pt, -312.0596pt) and (2333.978pt, -311.2407pt) .. (2329.343pt, -309.363pt)
 -- (2329.343pt, -309.363pt)
 -- (2329.343pt, -309.363pt)
 -- (2329.343pt, -309.363pt) .. controls (2324.749pt, -307.4854pt) and (2321.171pt, -304.5691pt) .. (2318.617pt, -300.6138pt)
 -- (2318.617pt, -300.6138pt)
 -- (2318.617pt, -300.6138pt)
 -- (2318.617pt, -300.6138pt) .. controls (2316.06pt, -296.6587pt) and (2314.8pt, -291.6648pt) .. (2314.841pt, -285.6326pt)
 -- (2314.841pt, -285.6326pt)
 -- (2314.841pt, -285.6326pt)
 -- (2314.841pt, -285.6326pt)
 -- (2314.841pt, -196.4636pt) -- cycle
(2357.689pt, -218.5164pt) -- (2357.689pt, -218.5164pt)
 -- (2357.689pt, -218.5164pt)
 -- (2357.689pt, -218.5164pt)
 -- (2357.689pt, -218.5164pt)
 -- (2357.689pt, -237.6924pt)
 -- (2357.689pt, -237.6924pt)
 -- (2357.689pt, -237.6924pt)
 -- (2357.689pt, -237.6924pt)
 -- (2302.256pt, -237.6924pt)
 -- (2302.256pt, -237.6924pt)
 -- (2302.256pt, -237.6924pt)
 -- (2302.256pt, -237.6924pt)
 -- (2302.256pt, -218.5164pt)
 -- (2302.256pt, -218.5164pt)
 -- (2302.256pt, -218.5164pt)
 -- (2302.256pt, -218.5164pt)
 -- (2357.689pt, -218.5164pt) -- cycle
(2244.397pt, -294.6814pt) .. controls (2248.155pt, -294.6814pt) and (2251.47pt, -293.9424pt) .. (2254.346pt, -292.4639pt)
 -- (2254.346pt, -292.4639pt)
 -- (2254.346pt, -292.4639pt)
 -- (2254.346pt, -292.4639pt) .. controls (2257.222pt, -290.946pt) and (2259.48pt, -288.9087pt) .. (2261.119pt, -286.3516pt)
 -- (2261.119pt, -286.3516pt)
 -- (2261.119pt, -286.3516pt)
 -- (2261.119pt, -286.3516pt) .. controls (2262.754pt, -283.7947pt) and (2263.575pt, -280.8982pt) .. (2263.575pt, -277.6624pt)
 -- (2263.575pt, -277.6624pt)
 -- (2263.575pt, -277.6624pt)
 -- (2263.575pt, -277.6624pt)
 -- (2263.575pt, -267.8948pt)
 -- (2263.575pt, -267.8948pt)
 -- (2263.575pt, -267.8948pt)
 -- (2263.575pt, -267.8948pt) .. controls (2262.776pt, -268.4141pt) and (2261.677pt, -268.8933pt) .. (2260.279pt, -269.333pt)
 -- (2260.279pt, -269.333pt)
 -- (2260.279pt, -269.333pt)
 -- (2260.279pt, -269.333pt) .. controls (2258.921pt, -269.7322pt) and (2257.384pt, -270.1118pt) .. (2255.663pt, -270.4714pt)
 -- (2255.663pt, -270.4714pt)
 -- (2255.663pt, -270.4714pt)
 -- (2255.663pt, -270.4714pt) .. controls (2253.945pt, -270.791pt) and (2252.228pt, -271.0906pt) .. (2250.51pt, -271.3701pt)
 -- (2250.51pt, -271.3701pt)
 -- (2250.51pt, -271.3701pt)
 -- (2250.51pt, -271.3701pt) .. controls (2248.792pt, -271.6099pt) and (2247.236pt, -271.8296pt) .. (2245.837pt, -272.0295pt)
 -- (2245.837pt, -272.0295pt)
 -- (2245.837pt, -272.0295pt)
 -- (2245.837pt, -272.0295pt) .. controls (2242.841pt, -272.469pt) and (2240.224pt, -273.168pt) .. (2237.985pt, -274.127pt)
 -- (2237.985pt, -274.127pt)
 -- (2237.985pt, -274.127pt)
 -- (2237.985pt, -274.127pt) .. controls (2235.75pt, -275.0857pt) and (2234.01pt, -276.384pt) .. (2232.772pt, -278.022pt)
 -- (2232.772pt, -278.022pt)
 -- (2232.772pt, -278.022pt)
 -- (2232.772pt, -278.022pt) .. controls (2231.535pt, -279.6199pt) and (2230.916pt, -281.6174pt) .. (2230.916pt, -284.0144pt)
 -- (2230.916pt, -284.0144pt)
 -- (2230.916pt, -284.0144pt)
 -- (2230.916pt, -284.0144pt) .. controls (2230.916pt, -287.4902pt) and (2232.172pt, -290.147pt) .. (2234.689pt, -291.9849pt)
 -- (2234.689pt, -291.9849pt)
 -- (2234.689pt, -291.9849pt)
 -- (2234.689pt, -291.9849pt) .. controls (2237.246pt, -293.7825pt) and (2240.482pt, -294.6814pt) .. (2244.397pt, -294.6814pt) -- cycle
(2237.089pt, -312.2993pt) .. controls (2231.216pt, -312.2993pt) and (2225.981pt, -311.2808pt) .. (2221.388pt, -309.2429pt)
 -- (2221.388pt, -309.2429pt)
 -- (2221.388pt, -309.2429pt)
 -- (2221.388pt, -309.2429pt) .. controls (2216.794pt, -307.166pt) and (2213.156pt, -304.1096pt) .. (2210.479pt, -300.0747pt)
 -- (2210.479pt, -300.0747pt)
 -- (2210.479pt, -300.0747pt)
 -- (2210.479pt, -300.0747pt) .. controls (2207.843pt, -295.9995pt) and (2206.526pt, -290.926pt) .. (2206.526pt, -284.8535pt)
 -- (2206.526pt, -284.8535pt)
 -- (2206.526pt, -284.8535pt)
 -- (2206.526pt, -284.8535pt) .. controls (2206.526pt, -279.7397pt) and (2207.464pt, -275.4453pt) .. (2209.343pt, -271.9695pt)
 -- (2209.343pt, -271.9695pt)
 -- (2209.343pt, -271.9695pt)
 -- (2209.343pt, -271.9695pt) .. controls (2211.221pt, -268.4941pt) and (2213.775pt, -265.6973pt) .. (2217.011pt, -263.5801pt)
 -- (2217.011pt, -263.5801pt)
 -- (2217.011pt, -263.5801pt)
 -- (2217.011pt, -263.5801pt) .. controls (2220.248pt, -261.4629pt) and (2223.922pt, -259.8645pt) .. (2228.04pt, -258.7861pt)
 -- (2228.04pt, -258.7861pt)
 -- (2228.04pt, -258.7861pt)
 -- (2228.04pt, -258.7861pt) .. controls (2232.195pt, -257.707pt) and (2236.549pt, -256.9482pt) .. (2241.101pt, -256.5085pt)
 -- (2241.101pt, -256.5085pt)
 -- (2241.101pt, -256.5085pt)
 -- (2241.101pt, -256.5085pt) .. controls (2246.456pt, -255.9495pt) and (2250.769pt, -255.4302pt) .. (2254.046pt, -254.9509pt)
 -- (2254.046pt, -254.9509pt)
 -- (2254.046pt, -254.9509pt)
 -- (2254.046pt, -254.9509pt) .. controls (2257.324pt, -254.4316pt) and (2259.698pt, -253.6726pt) .. (2261.179pt, -252.6736pt)
 -- (2261.179pt, -252.6736pt)
 -- (2261.179pt, -252.6736pt)
 -- (2261.179pt, -252.6736pt) .. controls (2262.656pt, -251.6748pt) and (2263.395pt, -250.1965pt) .. (2263.395pt, -248.2393pt)
 -- (2263.395pt, -248.2393pt)
 -- (2263.395pt, -248.2393pt)
 -- (2263.395pt, -248.2393pt)
 -- (2263.395pt, -247.8794pt)
 -- (2263.395pt, -247.8794pt)
 -- (2263.395pt, -247.8794pt)
 -- (2263.395pt, -247.8794pt) .. controls (2263.395pt, -244.0842pt) and (2262.195pt, -241.1479pt) .. (2259.799pt, -239.0703pt)
 -- (2259.799pt, -239.0703pt)
 -- (2259.799pt, -239.0703pt)
 -- (2259.799pt, -239.0703pt) .. controls (2257.444pt, -236.9932pt) and (2254.087pt, -235.9546pt) .. (2249.73pt, -235.9546pt)
 -- (2249.73pt, -235.9546pt)
 -- (2249.73pt, -235.9546pt)
 -- (2249.73pt, -235.9546pt) .. controls (2245.136pt, -235.9546pt) and (2241.484pt, -236.9729pt) .. (2238.765pt, -239.0107pt)
 -- (2238.765pt, -239.0107pt)
 -- (2238.765pt, -239.0107pt)
 -- (2238.765pt, -239.0107pt) .. controls (2236.05pt, -241.0081pt) and (2234.25pt, -243.5249pt) .. (2233.373pt, -246.561pt)
 -- (2233.373pt, -246.561pt)
 -- (2209.763pt, -244.6436pt)
 -- (2209.763pt, -244.6436pt) .. controls (2210.959pt, -239.0505pt) and (2213.318pt, -234.2163pt) .. (2216.831pt, -230.1416pt)
 -- (2216.831pt, -230.1416pt)
 -- (2216.831pt, -230.1416pt)
 -- (2216.831pt, -230.1416pt) .. controls (2220.349pt, -226.0269pt) and (2224.883pt, -222.8708pt) .. (2230.436pt, -220.6733pt)
 -- (2230.436pt, -220.6733pt)
 -- (2230.436pt, -220.6733pt)
 -- (2230.436pt, -220.6733pt) .. controls (2236.028pt, -218.436pt) and (2242.5pt, -217.3174pt) .. (2249.85pt, -217.3174pt)
 -- (2249.85pt, -217.3174pt)
 -- (2249.85pt, -217.3174pt)
 -- (2249.85pt, -217.3174pt) .. controls (2254.965pt, -217.3174pt) and (2259.859pt, -217.917pt) .. (2264.535pt, -219.1155pt)
 -- (2264.535pt, -219.1155pt)
 -- (2264.535pt, -219.1155pt)
 -- (2264.535pt, -219.1155pt) .. controls (2269.249pt, -220.314pt) and (2273.422pt, -222.1714pt) .. (2277.056pt, -224.6885pt)
 -- (2277.056pt, -224.6885pt)
 -- (2277.056pt, -224.6885pt)
 -- (2277.056pt, -224.6885pt) .. controls (2280.731pt, -227.2053pt) and (2283.63pt, -230.4412pt) .. (2285.745pt, -234.3965pt)
 -- (2285.745pt, -234.3965pt)
 -- (2285.745pt, -234.3965pt)
 -- (2285.745pt, -234.3965pt) .. controls (2287.864pt, -238.3113pt) and (2288.921pt, -243.0056pt) .. (2288.921pt, -248.4788pt)
 -- (2288.921pt, -248.4788pt)
 -- (2288.921pt, -248.4788pt)
 -- (2288.921pt, -248.4788pt)
 -- (2288.921pt, -310.5615pt)
 -- (2288.921pt, -310.5615pt)
 -- (2288.921pt, -310.5615pt)
 -- (2288.921pt, -310.5615pt)
 -- (2264.711pt, -310.5615pt)
 -- (2264.711pt, -310.5615pt)
 -- (2264.711pt, -310.5615pt)
 -- (2264.711pt, -310.5615pt)
 -- (2264.711pt, -297.7974pt)
 -- (2264.711pt, -297.7974pt)
 -- (2264.711pt, -297.7974pt)
 -- (2264.711pt, -297.7974pt)
 -- (2263.995pt, -297.7974pt)
 -- (2263.995pt, -297.7974pt)
 -- (2263.995pt, -297.7974pt)
 -- (2263.995pt, -297.7974pt) .. controls (2262.518pt, -300.6738pt) and (2260.538pt, -303.2107pt) .. (2258.062pt, -305.408pt)
 -- (2258.062pt, -305.408pt)
 -- (2258.062pt, -305.408pt)
 -- (2258.062pt, -305.408pt) .. controls (2255.584pt, -307.5652pt) and (2252.606pt, -309.2632pt) .. (2249.134pt, -310.5015pt)
 -- (2249.134pt, -310.5015pt)
 -- (2249.134pt, -310.5015pt)
 -- (2249.134pt, -310.5015pt) .. controls (2245.657pt, -311.7pt) and (2241.641pt, -312.2993pt) .. (2237.089pt, -312.2993pt) -- cycle
(2190.39pt, -187.8342pt) -- (2190.39pt, -187.8342pt)
 -- (2190.39pt, -187.8342pt)
 -- (2190.39pt, -187.8342pt)
 -- (2190.39pt, -187.8342pt)
 -- (2190.39pt, -310.5615pt)
 -- (2190.39pt, -310.5615pt)
 -- (2190.39pt, -310.5615pt)
 -- (2190.39pt, -310.5615pt)
 -- (2164.864pt, -310.5615pt)
 -- (2164.864pt, -310.5615pt)
 -- (2164.864pt, -310.5615pt)
 -- (2164.864pt, -310.5615pt)
 -- (2164.864pt, -187.8342pt)
 -- (2164.864pt, -187.8342pt)
 -- (2164.864pt, -187.8342pt)
 -- (2164.864pt, -187.8342pt)
 -- (2190.39pt, -187.8342pt) -- cycle
(2105.955pt, -312.3594pt) .. controls (2096.486pt, -312.3594pt) and (2088.337pt, -310.4414pt) .. (2081.505pt, -306.6064pt)
 -- (2081.505pt, -306.6064pt)
 -- (2081.505pt, -306.6064pt)
 -- (2081.505pt, -306.6064pt) .. controls (2074.714pt, -302.7312pt) and (2069.482pt, -297.2581pt) .. (2065.804pt, -290.187pt)
 -- (2065.804pt, -290.187pt)
 -- (2065.804pt, -290.187pt)
 -- (2065.804pt, -290.187pt) .. controls (2062.129pt, -283.0759pt) and (2060.291pt, -274.666pt) .. (2060.291pt, -264.958pt)
 -- (2060.291pt, -264.958pt)
 -- (2060.291pt, -264.958pt)
 -- (2060.291pt, -264.958pt) .. controls (2060.291pt, -255.4902pt) and (2062.129pt, -247.1804pt) .. (2065.804pt, -240.0293pt)
 -- (2065.804pt, -240.0293pt)
 -- (2065.804pt, -240.0293pt)
 -- (2065.804pt, -240.0293pt) .. controls (2069.482pt, -232.8784pt) and (2074.654pt, -227.3052pt) .. (2081.325pt, -223.3103pt)
 -- (2081.325pt, -223.3103pt)
 -- (2081.325pt, -223.3103pt)
 -- (2081.325pt, -223.3103pt) .. controls (2088.038pt, -219.3149pt) and (2095.909pt, -217.3174pt) .. (2104.935pt, -217.3174pt)
 -- (2104.935pt, -217.3174pt)
 -- (2104.935pt, -217.3174pt)
 -- (2104.935pt, -217.3174pt) .. controls (2111.01pt, -217.3174pt) and (2116.661pt, -218.2964pt) .. (2121.896pt, -220.2539pt)
 -- (2121.896pt, -220.2539pt)
 -- (2121.896pt, -220.2539pt)
 -- (2121.896pt, -220.2539pt) .. controls (2127.169pt, -222.1714pt) and (2131.763pt, -225.0679pt) .. (2135.677pt, -228.9431pt)
 -- (2135.677pt, -228.9431pt)
 -- (2135.677pt, -228.9431pt)
 -- (2135.677pt, -228.9431pt) .. controls (2139.634pt, -232.8184pt) and (2142.709pt, -237.6924pt) .. (2144.906pt, -243.5647pt)
 -- (2144.906pt, -243.5647pt)
 -- (2144.906pt, -243.5647pt)
 -- (2144.906pt, -243.5647pt) .. controls (2147.104pt, -249.3975pt) and (2148.203pt, -256.2292pt) .. (2148.203pt, -264.0593pt)
 -- (2148.203pt, -264.0593pt)
 -- (2148.203pt, -264.0593pt)
 -- (2148.203pt, -264.0593pt)
 -- (2148.203pt, -271.0706pt)
 -- (2148.203pt, -271.0706pt)
 -- (2148.203pt, -271.0706pt)
 -- (2148.203pt, -271.0706pt)
 -- (2070.48pt, -271.0706pt)
 -- (2070.48pt, -271.0706pt)
 -- (2070.48pt, -271.0706pt)
 -- (2070.48pt, -271.0706pt)
 -- (2070.48pt, -255.2505pt)
 -- (2070.48pt, -255.2505pt)
 -- (2070.48pt, -255.2505pt)
 -- (2070.48pt, -255.2505pt)
 -- (2124.172pt, -255.2505pt)
 -- (2124.172pt, -255.2505pt)
 -- (2124.172pt, -255.2505pt)
 -- (2124.172pt, -255.2505pt) .. controls (2124.172pt, -251.5747pt) and (2123.374pt, -248.3191pt) .. (2121.776pt, -245.4824pt)
 -- (2121.776pt, -245.4824pt)
 -- (2121.776pt, -245.4824pt)
 -- (2121.776pt, -245.4824pt) .. controls (2120.179pt, -242.646pt) and (2117.959pt, -240.4287pt) .. (2115.124pt, -238.8308pt)
 -- (2115.124pt, -238.8308pt)
 -- (2115.124pt, -238.8308pt)
 -- (2115.124pt, -238.8308pt) .. controls (2112.326pt, -237.1929pt) and (2109.071pt, -236.3738pt) .. (2105.355pt, -236.3738pt)
 -- (2105.355pt, -236.3738pt)
 -- (2105.355pt, -236.3738pt)
 -- (2105.355pt, -236.3738pt) .. controls (2101.481pt, -236.3738pt) and (2098.046pt, -237.2727pt) .. (2095.05pt, -239.0703pt)
 -- (2095.05pt, -239.0703pt)
 -- (2095.05pt, -239.0703pt)
 -- (2095.05pt, -239.0703pt) .. controls (2092.091pt, -240.8284pt) and (2089.778pt, -243.2056pt) .. (2088.097pt, -246.2017pt)
 -- (2088.097pt, -246.2017pt)
 -- (2088.097pt, -246.2017pt)
 -- (2088.097pt, -246.2017pt) .. controls (2086.421pt, -249.158pt) and (2085.562pt, -252.4539pt) .. (2085.521pt, -256.0894pt)
 -- (2085.521pt, -256.0894pt)
 -- (2085.521pt, -256.0894pt)
 -- (2085.521pt, -256.0894pt)
 -- (2085.521pt, -271.1306pt)
 -- (2085.521pt, -271.1306pt)
 -- (2085.521pt, -271.1306pt)
 -- (2085.521pt, -271.1306pt) .. controls (2085.521pt, -275.6851pt) and (2086.361pt, -279.6199pt) .. (2088.038pt, -282.936pt)
 -- (2088.038pt, -282.936pt)
 -- (2088.038pt, -282.936pt)
 -- (2088.038pt, -282.936pt) .. controls (2089.755pt, -286.2517pt) and (2092.174pt, -288.8086pt) .. (2095.29pt, -290.6062pt)
 -- (2095.29pt, -290.6062pt)
 -- (2095.29pt, -290.6062pt)
 -- (2095.29pt, -290.6062pt) .. controls (2098.406pt, -292.4041pt) and (2102.1pt, -293.3027pt) .. (2106.375pt, -293.3027pt)
 -- (2106.375pt, -293.3027pt)
 -- (2106.375pt, -293.3027pt)
 -- (2106.375pt, -293.3027pt) .. controls (2109.21pt, -293.3027pt) and (2111.809pt, -292.9036pt) .. (2114.164pt, -292.1045pt)
 -- (2114.164pt, -292.1045pt)
 -- (2114.164pt, -292.1045pt)
 -- (2114.164pt, -292.1045pt) .. controls (2116.522pt, -291.3057pt) and (2118.54pt, -290.1072pt) .. (2120.216pt, -288.5088pt)
 -- (2120.216pt, -288.5088pt)
 -- (2120.216pt, -288.5088pt)
 -- (2120.216pt, -288.5088pt) .. controls (2121.896pt, -286.9111pt) and (2123.175pt, -284.9536pt) .. (2124.052pt, -282.6365pt)
 -- (2124.052pt, -282.6365pt)
 -- (2147.663pt, -284.1946pt)
 -- (2147.663pt, -284.1946pt) .. controls (2146.466pt, -289.8672pt) and (2144.01pt, -294.8213pt) .. (2140.294pt, -299.0557pt)
 -- (2140.294pt, -299.0557pt)
 -- (2140.294pt, -299.0557pt)
 -- (2140.294pt, -299.0557pt) .. controls (2136.619pt, -303.2505pt) and (2131.864pt, -306.5264pt) .. (2126.029pt, -308.8838pt)
 -- (2126.029pt, -308.8838pt)
 -- (2126.029pt, -308.8838pt)
 -- (2126.029pt, -308.8838pt) .. controls (2120.239pt, -311.2009pt) and (2113.545pt, -312.3594pt) .. (2105.955pt, -312.3594pt) -- cycle
(2021.505pt, -254.7109pt) -- (2021.505pt, -254.7109pt)
 -- (2021.505pt, -254.7109pt)
 -- (2052.008pt, -310.5615pt)
 -- (2052.008pt, -310.5615pt)
 -- (2052.008pt, -310.5615pt)
 -- (2052.008pt, -310.5615pt)
 -- (2023.365pt, -310.5615pt)
 -- (2023.365pt, -310.5615pt)
 -- (1993.519pt, -254.7109pt)
 -- (1993.519pt, -254.7109pt)
 -- (1993.519pt, -254.7109pt)
 -- (1993.519pt, -254.7109pt)
 -- (2021.505pt, -254.7109pt) -- cycle
(1955.228pt, -310.5615pt) -- (1955.228pt, -310.5615pt)
 -- (1955.228pt, -310.5615pt)
 -- (1955.228pt, -310.5615pt)
 -- (1955.228pt, -310.5615pt)
 -- (1955.228pt, -187.8342pt)
 -- (1955.228pt, -187.8342pt)
 -- (1955.228pt, -187.8342pt)
 -- (1955.228pt, -187.8342pt)
 -- (2003.647pt, -187.8342pt)
 -- (2003.647pt, -187.8342pt)
 -- (2003.647pt, -187.8342pt)
 -- (2003.647pt, -187.8342pt) .. controls (2012.917pt, -187.8342pt) and (2020.826pt, -189.4919pt) .. (2027.377pt, -192.8081pt)
 -- (2027.377pt, -192.8081pt)
 -- (2027.377pt, -192.8081pt)
 -- (2027.377pt, -192.8081pt) .. controls (2033.97pt, -196.0842pt) and (2038.984pt, -200.7383pt) .. (2042.419pt, -206.7705pt)
 -- (2042.419pt, -206.7705pt)
 -- (2042.419pt, -206.7705pt)
 -- (2042.419pt, -206.7705pt) .. controls (2045.895pt, -212.7634pt) and (2047.635pt, -219.8145pt) .. (2047.635pt, -227.9243pt)
 -- (2047.635pt, -227.9243pt)
 -- (2047.635pt, -227.9243pt)
 -- (2047.635pt, -227.9243pt) .. controls (2047.635pt, -236.0742pt) and (2045.876pt, -243.0854pt) .. (2042.359pt, -248.958pt)
 -- (2042.359pt, -248.958pt)
 -- (2042.359pt, -248.958pt)
 -- (2042.359pt, -248.958pt) .. controls (2038.845pt, -254.7908pt) and (2033.749pt, -259.2651pt) .. (2027.078pt, -262.3816pt)
 -- (2027.078pt, -262.3816pt)
 -- (2027.078pt, -262.3816pt)
 -- (2027.078pt, -262.3816pt) .. controls (2020.448pt, -265.4978pt) and (2012.419pt, -267.0554pt) .. (2002.987pt, -267.0554pt)
 -- (2002.987pt, -267.0554pt)
 -- (2002.987pt, -267.0554pt)
 -- (2002.987pt, -267.0554pt)
 -- (1970.569pt, -267.0554pt)
 -- (1970.569pt, -267.0554pt)
 -- (1970.569pt, -267.0554pt)
 -- (1970.569pt, -267.0554pt)
 -- (1970.569pt, -246.2017pt)
 -- (1970.569pt, -246.2017pt)
 -- (1970.569pt, -246.2017pt)
 -- (1970.569pt, -246.2017pt)
 -- (1998.795pt, -246.2017pt)
 -- (1998.795pt, -246.2017pt)
 -- (1998.795pt, -246.2017pt)
 -- (1998.795pt, -246.2017pt) .. controls (2003.749pt, -246.2017pt) and (2007.862pt, -245.5227pt) .. (2011.14pt, -244.1641pt)
 -- (2011.14pt, -244.1641pt)
 -- (2011.14pt, -244.1641pt)
 -- (2011.14pt, -244.1641pt) .. controls (2014.414pt, -242.8057pt) and (2016.851pt, -240.7683pt) .. (2018.449pt, -238.0518pt)
 -- (2018.449pt, -238.0518pt)
 -- (2018.449pt, -238.0518pt)
 -- (2018.449pt, -238.0518pt) .. controls (2020.087pt, -235.335pt) and (2020.905pt, -231.9592pt) .. (2020.905pt, -227.9243pt)
 -- (2020.905pt, -227.9243pt)
 -- (2020.905pt, -227.9243pt)
 -- (2020.905pt, -227.9243pt) .. controls (2020.905pt, -223.8496pt) and (2020.087pt, -220.4138pt) .. (2018.449pt, -217.6169pt)
 -- (2018.449pt, -217.6169pt)
 -- (2018.449pt, -217.6169pt)
 -- (2018.449pt, -217.6169pt) .. controls (2016.851pt, -214.8206pt) and (2014.395pt, -212.7034pt) .. (2011.08pt, -211.2651pt)
 -- (2011.08pt, -211.2651pt)
 -- (2011.08pt, -211.2651pt)
 -- (2011.08pt, -211.2651pt) .. controls (2007.802pt, -209.7871pt) and (2003.666pt, -209.0479pt) .. (1998.675pt, -209.0479pt)
 -- (1998.675pt, -209.0479pt)
 -- (1998.675pt, -209.0479pt)
 -- (1998.675pt, -209.0479pt)
 -- (1981.177pt, -209.0479pt)
 -- (1981.177pt, -209.0479pt)
 -- (1981.177pt, -209.0479pt)
 -- (1981.177pt, -209.0479pt)
 -- (1981.177pt, -310.5615pt)
 -- (1981.177pt, -310.5615pt)
 -- (1981.177pt, -310.5615pt)
 -- (1981.177pt, -310.5615pt)
 -- (1955.228pt, -310.5615pt) -- cycle
;
\filldraw[color_98869][nonzero rule]
(3135.75pt, 2.563477pt) -- (3135.75pt, 2.563477pt)
 -- (3135.75pt, 2.563477pt)
 -- (7564.5pt, 2.563477pt)
 -- (7564.5pt, 2.563477pt)
 -- (7564.5pt, -695.8328pt)
 -- (7564.5pt, -695.8328pt)
 -- (3135.75pt, -695.8328pt) -- cycle
;
\draw[color_283006,line width=0.375pt]
(3135.75pt, 2.563477pt) -- (3135.75pt, 2.563477pt)
 -- (3135.75pt, 2.563477pt)
 -- (7564.5pt, 2.563477pt)
 -- (7564.5pt, 2.563477pt)
 -- (7564.5pt, -695.8328pt)
 -- (7564.5pt, -695.8328pt)
 -- (3135.75pt, -695.8328pt) -- cycle
;
\filldraw[color_118168][nonzero rule]
(1205.224pt, -330.4849pt) -- (1205.224pt, -330.4849pt)
 -- (1205.224pt, -330.4849pt)
 -- (1205.224pt, -330.4849pt)
 -- (1205.224pt, -330.4849pt)
 -- (1561.312pt, -330.4849pt)
 -- (1561.312pt, -330.4849pt)
 -- (1561.312pt, -330.4849pt)
 -- (1561.312pt, -330.4849pt)
 -- (1561.312pt, -276.1099pt)
 -- (1561.312pt, -276.1099pt)
 -- (1561.312pt, -276.1099pt)
 -- (1561.312pt, -276.1099pt)
 -- (1205.224pt, -276.1099pt)
 -- (1205.224pt, -276.1099pt)
 -- (1205.224pt, -276.1099pt)
 -- (1205.224pt, -276.1099pt)
 -- (1205.224pt, -330.4849pt) -- cycle
(1806pt, -303.2974pt) -- (1806pt, -303.2974pt)
 -- (1806pt, -303.2974pt)
 -- (1534.125pt, -146.3303pt)
 -- (1534.125pt, -146.3303pt)
 -- (1534.125pt, -146.3303pt)
 -- (1534.125pt, -146.3303pt)
 -- (1534.125pt, -460.2637pt)
 -- (1534.125pt, -460.2637pt)
 -- (1806pt, -303.2974pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(1205.224pt, -330.4849pt) -- (1205.224pt, -330.4849pt)
 -- (1205.224pt, -330.4849pt)
 -- (1205.224pt, -330.4849pt)
 -- (1205.224pt, -330.4849pt)
 -- (1561.312pt, -330.4849pt)
 -- (1561.312pt, -330.4849pt)
 -- (1561.312pt, -330.4849pt)
 -- (1561.312pt, -330.4849pt)
 -- (1561.312pt, -276.1099pt)
 -- (1561.312pt, -276.1099pt)
 -- (1561.312pt, -276.1099pt)
 -- (1561.312pt, -276.1099pt)
 -- (1205.224pt, -276.1099pt)
 -- (1205.224pt, -276.1099pt)
 -- (1205.224pt, -276.1099pt)
 -- (1205.224pt, -276.1099pt)
 -- (1205.224pt, -330.4849pt) -- cycle
(1806pt, -303.2974pt) -- (1806pt, -303.2974pt)
 -- (1806pt, -303.2974pt)
 -- (1534.125pt, -146.3303pt)
 -- (1534.125pt, -146.3303pt)
 -- (1534.125pt, -146.3303pt)
 -- (1534.125pt, -146.3303pt)
 -- (1534.125pt, -460.2637pt)
 -- (1534.125pt, -460.2637pt)
 -- (1806pt, -303.2974pt) -- cycle
;
\filldraw[color_118168][nonzero rule]
(1137.75pt, -210.4102pt) -- (1137.75pt, -210.4102pt)
 -- (1137.75pt, -210.4102pt)
 -- (1584.484pt, -210.4102pt)
 -- (1584.484pt, -210.4102pt)
 -- (1584.484pt, -409.9612pt)
 -- (1584.484pt, -409.9612pt)
 -- (1137.75pt, -409.9612pt) -- cycle
;
\draw[color_283006,line width=0.375pt]
(1137.75pt, -210.4102pt) -- (1137.75pt, -210.4102pt)
 -- (1137.75pt, -210.4102pt)
 -- (1584.484pt, -210.4102pt)
 -- (1584.484pt, -210.4102pt)
 -- (1584.484pt, -409.9612pt)
 -- (1584.484pt, -409.9612pt)
 -- (1137.75pt, -409.9612pt) -- cycle
;
\filldraw[color_118168][nonzero rule]
(-15pt, 10.5pt) .. controls (-15pt, 10.5pt) and (-6.605339pt, 10.5pt) .. (3.75pt, 10.5pt)
 -- (3.75pt, 10.5pt)
 -- (3.75pt, 10.5pt)
 -- (3.75pt, 10.5pt)
 -- (1434pt, 10.5pt)
 -- (1434pt, 10.5pt)
 -- (1434pt, 10.5pt)
 -- (1434pt, 10.5pt) .. controls (1444.355pt, 10.5pt) and (1452.75pt, 10.5pt) .. (1452.75pt, 10.5pt)
 -- (1452.75pt, 10.5pt)
 -- (1434pt, 10.5pt)
 -- (1434pt, 10.5pt) .. controls (1444.355pt, 10.5pt) and (1452.75pt, 10.5pt) .. (1452.75pt, 10.5pt)
 -- (1452.75pt, 10.5pt)
 -- (1452.75pt, 10.5pt)
 -- (1452.75pt, 10.5pt)
 -- (1452.75pt, -705.5737pt)
 -- (1452.75pt, -705.5737pt)
 -- (1452.75pt, -705.5737pt)
 -- (1452.75pt, -705.5737pt) .. controls (1452.75pt, -705.5737pt) and (1444.355pt, -705.5737pt) .. (1434pt, -705.5737pt)
 -- (1434pt, -705.5737pt)
 -- (1452.75pt, -705.5737pt)
 -- (1452.75pt, -705.5737pt) .. controls (1452.75pt, -705.5737pt) and (1444.355pt, -705.5737pt) .. (1434pt, -705.5737pt)
 -- (1434pt, -705.5737pt)
 -- (1434pt, -705.5737pt)
 -- (1434pt, -705.5737pt)
 -- (3.75pt, -705.5737pt)
 -- (3.75pt, -705.5737pt)
 -- (3.75pt, -705.5737pt)
 -- (3.75pt, -705.5737pt) .. controls (-6.605339pt, -705.5737pt) and (-15pt, -705.5737pt) .. (-15pt, -705.5737pt)
 -- (-15pt, -705.5737pt)
 -- (3.75pt, -705.5737pt)
 -- (3.75pt, -705.5737pt) .. controls (-6.605339pt, -705.5737pt) and (-15pt, -705.5737pt) .. (-15pt, -705.5737pt)
 -- (-15pt, -705.5737pt)
 -- (-15pt, -705.5737pt)
 -- (-15pt, -705.5737pt)
 -- (-15pt, 10.5pt)
 -- (-15pt, 10.5pt)
 -- (-15pt, 10.5pt)
 -- (-15pt, 10.5pt) .. controls (-15pt, 10.5pt) and (-6.605339pt, 10.5pt) .. (3.75pt, 10.5pt) -- cycle
;
\draw[color_283006,line width=0.375pt]
(-15pt, 10.5pt) .. controls (-15pt, 10.5pt) and (-6.605339pt, 10.5pt) .. (3.75pt, 10.5pt)
 -- (3.75pt, 10.5pt)
 -- (3.75pt, 10.5pt)
 -- (3.75pt, 10.5pt)
 -- (1434pt, 10.5pt)
 -- (1434pt, 10.5pt)
 -- (1434pt, 10.5pt)
 -- (1434pt, 10.5pt) .. controls (1444.355pt, 10.5pt) and (1452.75pt, 10.5pt) .. (1452.75pt, 10.5pt)
 -- (1452.75pt, 10.5pt)
 -- (1434pt, 10.5pt)
 -- (1434pt, 10.5pt) .. controls (1444.355pt, 10.5pt) and (1452.75pt, 10.5pt) .. (1452.75pt, 10.5pt)
 -- (1452.75pt, 10.5pt)
 -- (1452.75pt, 10.5pt)
 -- (1452.75pt, 10.5pt)
 -- (1452.75pt, -705.5737pt)
 -- (1452.75pt, -705.5737pt)
 -- (1452.75pt, -705.5737pt)
 -- (1452.75pt, -705.5737pt) .. controls (1452.75pt, -705.5737pt) and (1444.355pt, -705.5737pt) .. (1434pt, -705.5737pt)
 -- (1434pt, -705.5737pt)
 -- (1452.75pt, -705.5737pt)
 -- (1452.75pt, -705.5737pt) .. controls (1452.75pt, -705.5737pt) and (1444.355pt, -705.5737pt) .. (1434pt, -705.5737pt)
 -- (1434pt, -705.5737pt)
 -- (1434pt, -705.5737pt)
 -- (1434pt, -705.5737pt)
 -- (3.75pt, -705.5737pt)
 -- (3.75pt, -705.5737pt)
 -- (3.75pt, -705.5737pt)
 -- (3.75pt, -705.5737pt) .. controls (-6.605339pt, -705.5737pt) and (-15pt, -705.5737pt) .. (-15pt, -705.5737pt)
 -- (-15pt, -705.5737pt)
 -- (3.75pt, -705.5737pt)
 -- (3.75pt, -705.5737pt) .. controls (-6.605339pt, -705.5737pt) and (-15pt, -705.5737pt) .. (-15pt, -705.5737pt)
 -- (-15pt, -705.5737pt)
 -- (-15pt, -705.5737pt)
 -- (-15pt, -705.5737pt)
 -- (-15pt, 10.5pt)
 -- (-15pt, 10.5pt)
 -- (-15pt, 10.5pt)
 -- (-15pt, 10.5pt) .. controls (-15pt, 10.5pt) and (-6.605339pt, 10.5pt) .. (3.75pt, 10.5pt) -- cycle
;
\filldraw[color_282942][nonzero rule]
(1043.34pt, -457.9126pt) -- (1043.34pt, -457.9126pt)
 -- (1043.34pt, -457.9126pt)
 -- (1043.34pt, -457.9126pt)
 -- (1043.34pt, -457.9126pt)
 -- (1043.34pt, -511.125pt)
 -- (1043.34pt, -511.125pt)
 -- (1043.34pt, -511.125pt)
 -- (1043.34pt, -511.125pt)
 -- (1017.81pt, -511.125pt)
 -- (1017.81pt, -511.125pt)
 -- (1017.81pt, -511.125pt)
 -- (1017.81pt, -511.125pt)
 -- (1017.81pt, -419.0813pt)
 -- (1017.81pt, -419.0813pt)
 -- (1017.81pt, -419.0813pt)
 -- (1017.81pt, -419.0813pt)
 -- (1042.14pt, -419.0813pt)
 -- (1042.14pt, -419.0813pt)
 -- (1042.14pt, -419.0813pt)
 -- (1042.14pt, -419.0813pt)
 -- (1042.14pt, -435.3188pt)
 -- (1042.14pt, -435.3188pt)
 -- (1042.14pt, -435.3188pt)
 -- (1042.14pt, -435.3188pt)
 -- (1043.22pt, -435.3188pt)
 -- (1043.22pt, -435.3188pt)
 -- (1043.22pt, -435.3188pt)
 -- (1043.22pt, -435.3188pt) .. controls (1045.256pt, -429.9675pt) and (1048.672pt, -425.73pt) .. (1053.465pt, -422.6138pt)
 -- (1053.465pt, -422.6138pt)
 -- (1053.465pt, -422.6138pt)
 -- (1053.465pt, -422.6138pt) .. controls (1058.261pt, -419.46pt) and (1064.074pt, -417.8813pt) .. (1070.906pt, -417.8813pt)
 -- (1070.906pt, -417.8813pt)
 -- (1070.906pt, -417.8813pt)
 -- (1070.906pt, -417.8813pt) .. controls (1077.296pt, -417.8813pt) and (1082.869pt, -419.28pt) .. (1087.624pt, -422.0776pt)
 -- (1087.624pt, -422.0776pt)
 -- (1087.624pt, -422.0776pt)
 -- (1087.624pt, -422.0776pt) .. controls (1092.379pt, -424.8713pt) and (1096.073pt, -428.8687pt) .. (1098.709pt, -434.0625pt)
 -- (1098.709pt, -434.0625pt)
 -- (1098.709pt, -434.0625pt)
 -- (1098.709pt, -434.0625pt) .. controls (1101.345pt, -439.2151pt) and (1102.665pt, -445.365pt) .. (1102.665pt, -452.5161pt)
 -- (1102.665pt, -452.5161pt)
 -- (1102.665pt, -452.5161pt)
 -- (1102.665pt, -452.5161pt)
 -- (1102.665pt, -511.125pt)
 -- (1102.665pt, -511.125pt)
 -- (1102.665pt, -511.125pt)
 -- (1102.665pt, -511.125pt)
 -- (1077.135pt, -511.125pt)
 -- (1077.135pt, -511.125pt)
 -- (1077.135pt, -511.125pt)
 -- (1077.135pt, -511.125pt)
 -- (1077.135pt, -457.0725pt)
 -- (1077.135pt, -457.0725pt)
 -- (1077.135pt, -457.0725pt)
 -- (1077.135pt, -457.0725pt) .. controls (1077.176pt, -451.4399pt) and (1075.74pt, -447.0449pt) .. (1072.823pt, -443.8875pt)
 -- (1072.823pt, -443.8875pt)
 -- (1072.823pt, -443.8875pt)
 -- (1072.823pt, -443.8875pt) .. controls (1069.905pt, -440.6924pt) and (1065.892pt, -439.095pt) .. (1060.777pt, -439.095pt)
 -- (1060.777pt, -439.095pt)
 -- (1060.777pt, -439.095pt)
 -- (1060.777pt, -439.095pt) .. controls (1057.343pt, -439.095pt) and (1054.305pt, -439.8337pt) .. (1051.669pt, -441.3113pt)
 -- (1051.669pt, -441.3113pt)
 -- (1051.669pt, -441.3113pt)
 -- (1051.669pt, -441.3113pt) .. controls (1049.07pt, -442.7888pt) and (1047.034pt, -444.9487pt) .. (1045.556pt, -447.7837pt)
 -- (1045.556pt, -447.7837pt)
 -- (1045.556pt, -447.7837pt)
 -- (1045.556pt, -447.7837pt) .. controls (1044.116pt, -450.5813pt) and (1043.378pt, -453.9563pt) .. (1043.34pt, -457.9126pt) -- cycle
(956.0287pt, -493.1475pt) .. controls (960.2625pt, -493.1475pt) and (963.7987pt, -491.9475pt) .. (966.6337pt, -489.5513pt)
 -- (966.6337pt, -489.5513pt)
 -- (966.6337pt, -489.5513pt)
 -- (966.6337pt, -489.5513pt) .. controls (969.4725pt, -487.1138pt) and (971.6062pt, -483.7988pt) .. (973.0463pt, -479.6025pt)
 -- (973.0463pt, -479.6025pt)
 -- (973.0463pt, -479.6025pt)
 -- (973.0463pt, -479.6025pt) .. controls (974.5237pt, -475.4099pt) and (975.2625pt, -470.6362pt) .. (975.2625pt, -465.2812pt)
 -- (975.2625pt, -465.2812pt)
 -- (975.2625pt, -465.2812pt)
 -- (975.2625pt, -465.2812pt) .. controls (975.2625pt, -459.9299pt) and (974.5237pt, -455.1562pt) .. (973.0463pt, -450.96pt)
 -- (973.0463pt, -450.96pt)
 -- (973.0463pt, -450.96pt)
 -- (973.0463pt, -450.96pt) .. controls (971.6062pt, -446.7637pt) and (969.4725pt, -443.4487pt) .. (966.6337pt, -441.0112pt)
 -- (966.6337pt, -441.0112pt)
 -- (966.6337pt, -441.0112pt)
 -- (966.6337pt, -441.0112pt) .. controls (963.7987pt, -438.5737pt) and (960.2625pt, -437.355pt) .. (956.0287pt, -437.355pt)
 -- (956.0287pt, -437.355pt)
 -- (956.0287pt, -437.355pt)
 -- (956.0287pt, -437.355pt) .. controls (951.7538pt, -437.355pt) and (948.1575pt, -438.5737pt) .. (945.24pt, -441.0112pt)
 -- (945.24pt, -441.0112pt)
 -- (945.24pt, -441.0112pt)
 -- (945.24pt, -441.0112pt) .. controls (942.3638pt, -443.4487pt) and (940.1887pt, -446.7637pt) .. (938.7075pt, -450.96pt)
 -- (938.7075pt, -450.96pt)
 -- (938.7075pt, -450.96pt)
 -- (938.7075pt, -450.96pt) .. controls (937.2712pt, -455.1562pt) and (936.5513pt, -459.9299pt) .. (936.5513pt, -465.2812pt)
 -- (936.5513pt, -465.2812pt)
 -- (936.5513pt, -465.2812pt)
 -- (936.5513pt, -465.2812pt) .. controls (936.5513pt, -470.6362pt) and (937.2712pt, -475.4099pt) .. (938.7075pt, -479.6025pt)
 -- (938.7075pt, -479.6025pt)
 -- (938.7075pt, -479.6025pt)
 -- (938.7075pt, -479.6025pt) .. controls (940.1887pt, -483.7988pt) and (942.3638pt, -487.1138pt) .. (945.24pt, -489.5513pt)
 -- (945.24pt, -489.5513pt)
 -- (945.24pt, -489.5513pt)
 -- (945.24pt, -489.5513pt) .. controls (948.1575pt, -491.9475pt) and (951.7538pt, -493.1475pt) .. (956.0287pt, -493.1475pt) -- cycle
(955.9088pt, -512.9214pt) .. controls (946.5975pt, -512.9214pt) and (938.55pt, -510.9451pt) .. (931.7587pt, -506.9888pt)
 -- (931.7587pt, -506.9888pt)
 -- (931.7587pt, -506.9888pt)
 -- (931.7587pt, -506.9888pt) .. controls (925.005pt, -502.9951pt) and (919.7925pt, -497.4412pt) .. (916.1175pt, -490.3313pt)
 -- (916.1175pt, -490.3313pt)
 -- (916.1175pt, -490.3313pt)
 -- (916.1175pt, -490.3313pt) .. controls (912.4425pt, -483.1799pt) and (910.605pt, -474.8887pt) .. (910.605pt, -465.4612pt)
 -- (910.605pt, -465.4612pt)
 -- (910.605pt, -465.4612pt)
 -- (910.605pt, -465.4612pt) .. controls (910.605pt, -455.9551pt) and (912.4425pt, -447.645pt) .. (916.1175pt, -440.5312pt)
 -- (916.1175pt, -440.5312pt)
 -- (916.1175pt, -440.5312pt)
 -- (916.1175pt, -440.5312pt) .. controls (919.7925pt, -433.3799pt) and (925.005pt, -427.8301pt) .. (931.7587pt, -423.8738pt)
 -- (931.7587pt, -423.8738pt)
 -- (931.7587pt, -423.8738pt)
 -- (931.7587pt, -423.8738pt) .. controls (938.55pt, -419.8799pt) and (946.5975pt, -417.8813pt) .. (955.9088pt, -417.8813pt)
 -- (955.9088pt, -417.8813pt)
 -- (955.9088pt, -417.8813pt)
 -- (955.9088pt, -417.8813pt) .. controls (965.2162pt, -417.8813pt) and (973.245pt, -419.8799pt) .. (979.9988pt, -423.8738pt)
 -- (979.9988pt, -423.8738pt)
 -- (979.9988pt, -423.8738pt)
 -- (979.9988pt, -423.8738pt) .. controls (986.79pt, -427.8301pt) and (992.0212pt, -433.3799pt) .. (995.6962pt, -440.5312pt)
 -- (995.6962pt, -440.5312pt)
 -- (995.6962pt, -440.5312pt)
 -- (995.6962pt, -440.5312pt) .. controls (999.375pt, -447.645pt) and (1001.212pt, -455.9551pt) .. (1001.212pt, -465.4612pt)
 -- (1001.212pt, -465.4612pt)
 -- (1001.212pt, -465.4612pt)
 -- (1001.212pt, -465.4612pt) .. controls (1001.212pt, -474.8887pt) and (999.375pt, -483.1799pt) .. (995.6962pt, -490.3313pt)
 -- (995.6962pt, -490.3313pt)
 -- (995.6962pt, -490.3313pt)
 -- (995.6962pt, -490.3313pt) .. controls (992.0212pt, -497.4412pt) and (986.79pt, -502.9951pt) .. (979.9988pt, -506.9888pt)
 -- (979.9988pt, -506.9888pt)
 -- (979.9988pt, -506.9888pt)
 -- (979.9988pt, -506.9888pt) .. controls (973.245pt, -510.9451pt) and (965.2162pt, -512.9214pt) .. (955.9088pt, -512.9214pt) -- cycle
(881.1638pt, -407.2124pt) .. controls (877.3687pt, -407.2124pt) and (874.1138pt, -405.9563pt) .. (871.3987pt, -403.4399pt)
 -- (871.3987pt, -403.4399pt)
 -- (871.3987pt, -403.4399pt)
 -- (871.3987pt, -403.4399pt) .. controls (868.7213pt, -400.8826pt) and (867.3825pt, -397.8262pt) .. (867.3825pt, -394.2712pt)
 -- (867.3825pt, -394.2712pt)
 -- (867.3825pt, -394.2712pt)
 -- (867.3825pt, -394.2712pt) .. controls (867.3825pt, -390.7537pt) and (868.7213pt, -387.7388pt) .. (871.3987pt, -385.2224pt)
 -- (871.3987pt, -385.2224pt)
 -- (871.3987pt, -385.2224pt)
 -- (871.3987pt, -385.2224pt) .. controls (874.1138pt, -382.665pt) and (877.3687pt, -381.3862pt) .. (881.1638pt, -381.3862pt)
 -- (881.1638pt, -381.3862pt)
 -- (881.1638pt, -381.3862pt)
 -- (881.1638pt, -381.3862pt) .. controls (884.9625pt, -381.3862pt) and (888.195pt, -382.665pt) .. (890.8724pt, -385.2224pt)
 -- (890.8724pt, -385.2224pt)
 -- (890.8724pt, -385.2224pt)
 -- (890.8724pt, -385.2224pt) .. controls (893.5912pt, -387.7388pt) and (894.9487pt, -390.7537pt) .. (894.9487pt, -394.2712pt)
 -- (894.9487pt, -394.2712pt)
 -- (894.9487pt, -394.2712pt)
 -- (894.9487pt, -394.2712pt) .. controls (894.9487pt, -397.8262pt) and (893.5912pt, -400.8826pt) .. (890.8724pt, -403.4399pt)
 -- (890.8724pt, -403.4399pt)
 -- (890.8724pt, -403.4399pt)
 -- (890.8724pt, -403.4399pt) .. controls (888.195pt, -405.9563pt) and (884.9625pt, -407.2124pt) .. (881.1638pt, -407.2124pt) -- cycle
(868.3425pt, -511.125pt) -- (868.3425pt, -511.125pt)
 -- (868.3425pt, -511.125pt)
 -- (868.3425pt, -511.125pt)
 -- (868.3425pt, -511.125pt)
 -- (868.3425pt, -419.0813pt)
 -- (868.3425pt, -419.0813pt)
 -- (868.3425pt, -419.0813pt)
 -- (868.3425pt, -419.0813pt)
 -- (893.8687pt, -419.0813pt)
 -- (893.8687pt, -419.0813pt)
 -- (893.8687pt, -419.0813pt)
 -- (893.8687pt, -419.0813pt)
 -- (893.8687pt, -511.125pt)
 -- (893.8687pt, -511.125pt)
 -- (893.8687pt, -511.125pt)
 -- (893.8687pt, -511.125pt)
 -- (868.3425pt, -511.125pt) -- cycle
(808.8638pt, -397.0276pt) -- (808.8638pt, -397.0276pt)
 -- (808.8638pt, -397.0276pt)
 -- (808.8638pt, -397.0276pt)
 -- (808.8638pt, -397.0276pt)
 -- (834.3938pt, -397.0276pt)
 -- (834.3938pt, -397.0276pt)
 -- (834.3938pt, -397.0276pt)
 -- (834.3938pt, -397.0276pt)
 -- (834.3938pt, -482.8389pt)
 -- (834.3938pt, -482.8389pt)
 -- (834.3938pt, -482.8389pt)
 -- (834.3938pt, -482.8389pt) .. controls (834.3938pt, -485.1975pt) and (834.7538pt, -487.0349pt) .. (835.4738pt, -488.355pt)
 -- (835.4738pt, -488.355pt)
 -- (835.4738pt, -488.355pt)
 -- (835.4738pt, -488.355pt) .. controls (836.1901pt, -489.6299pt) and (837.1913pt, -490.53pt) .. (838.47pt, -491.0513pt)
 -- (838.47pt, -491.0513pt)
 -- (838.47pt, -491.0513pt)
 -- (838.47pt, -491.0513pt) .. controls (839.7863pt, -491.5688pt) and (841.305pt, -491.8276pt) .. (843.0225pt, -491.8276pt)
 -- (843.0225pt, -491.8276pt)
 -- (843.0225pt, -491.8276pt)
 -- (843.0225pt, -491.8276pt) .. controls (844.2225pt, -491.8276pt) and (845.4187pt, -491.73pt) .. (846.6187pt, -491.5312pt)
 -- (846.6187pt, -491.5312pt)
 -- (846.6187pt, -491.5312pt)
 -- (846.6187pt, -491.5312pt) .. controls (847.8188pt, -491.2913pt) and (848.7375pt, -491.1113pt) .. (849.375pt, -490.9912pt)
 -- (849.375pt, -490.9912pt)
 -- (853.3912pt, -509.9849pt)
 -- (853.3912pt, -509.9849pt) .. controls (852.1125pt, -510.3862pt) and (850.3125pt, -510.8438pt) .. (847.995pt, -511.365pt)
 -- (847.995pt, -511.365pt)
 -- (847.995pt, -511.365pt)
 -- (847.995pt, -511.365pt) .. controls (845.6812pt, -511.9238pt) and (842.865pt, -512.2651pt) .. (839.5463pt, -512.385pt)
 -- (839.5463pt, -512.385pt)
 -- (839.5463pt, -512.385pt)
 -- (839.5463pt, -512.385pt) .. controls (833.3962pt, -512.625pt) and (828pt, -511.8037pt) .. (823.3687pt, -509.925pt)
 -- (823.3687pt, -509.925pt)
 -- (823.3687pt, -509.925pt)
 -- (823.3687pt, -509.925pt) .. controls (818.775pt, -508.05pt) and (815.1975pt, -505.1326pt) .. (812.64pt, -501.1763pt)
 -- (812.64pt, -501.1763pt)
 -- (812.64pt, -501.1763pt)
 -- (812.64pt, -501.1763pt) .. controls (810.0825pt, -497.2236pt) and (808.8263pt, -492.2288pt) .. (808.8638pt, -486.1951pt)
 -- (808.8638pt, -486.1951pt)
 -- (808.8638pt, -486.1951pt)
 -- (808.8638pt, -486.1951pt)
 -- (808.8638pt, -397.0276pt) -- cycle
(851.7112pt, -419.0813pt) -- (851.7112pt, -419.0813pt)
 -- (851.7112pt, -419.0813pt)
 -- (851.7112pt, -419.0813pt)
 -- (851.7112pt, -419.0813pt)
 -- (851.7112pt, -438.2549pt)
 -- (851.7112pt, -438.2549pt)
 -- (851.7112pt, -438.2549pt)
 -- (851.7112pt, -438.2549pt)
 -- (796.2825pt, -438.2549pt)
 -- (796.2825pt, -438.2549pt)
 -- (796.2825pt, -438.2549pt)
 -- (796.2825pt, -438.2549pt)
 -- (796.2825pt, -419.0813pt)
 -- (796.2825pt, -419.0813pt)
 -- (796.2825pt, -419.0813pt)
 -- (796.2825pt, -419.0813pt)
 -- (851.7112pt, -419.0813pt) -- cycle
(745.3013pt, -512.9214pt) .. controls (735.87pt, -512.9214pt) and (727.7625pt, -510.9263pt) .. (720.9713pt, -506.9287pt)
 -- (720.9713pt, -506.9287pt)
 -- (720.9713pt, -506.9287pt)
 -- (720.9713pt, -506.9287pt) .. controls (714.2175pt, -502.8938pt) and (709.0237pt, -497.3025pt) .. (705.39pt, -490.1514pt)
 -- (705.39pt, -490.1514pt)
 -- (705.39pt, -490.1514pt)
 -- (705.39pt, -490.1514pt) .. controls (701.7937pt, -483pt) and (699.9975pt, -474.7688pt) .. (699.9975pt, -465.4612pt)
 -- (699.9975pt, -465.4612pt)
 -- (699.9975pt, -465.4612pt)
 -- (699.9975pt, -465.4612pt) .. controls (699.9975pt, -456.0337pt) and (701.8125pt, -447.7651pt) .. (705.45pt, -440.6514pt)
 -- (705.45pt, -440.6514pt)
 -- (705.45pt, -440.6514pt)
 -- (705.45pt, -440.6514pt) .. controls (709.125pt, -433.5pt) and (714.3375pt, -427.9275pt) .. (721.0912pt, -423.9338pt)
 -- (721.0912pt, -423.9338pt)
 -- (721.0912pt, -423.9338pt)
 -- (721.0912pt, -423.9338pt) .. controls (727.8412pt, -419.8987pt) and (735.87pt, -417.8813pt) .. (745.1813pt, -417.8813pt)
 -- (745.1813pt, -417.8813pt)
 -- (745.1813pt, -417.8813pt)
 -- (745.1813pt, -417.8813pt) .. controls (753.21pt, -417.8813pt) and (760.2413pt, -419.3401pt) .. (766.275pt, -422.2537pt)
 -- (766.275pt, -422.2537pt)
 -- (766.275pt, -422.2537pt)
 -- (766.275pt, -422.2537pt) .. controls (772.305pt, -425.1714pt) and (777.0787pt, -429.2661pt) .. (780.5963pt, -434.5388pt)
 -- (780.5963pt, -434.5388pt)
 -- (780.5963pt, -434.5388pt)
 -- (780.5963pt, -434.5388pt) .. controls (784.11pt, -439.8149pt) and (786.0487pt, -446.0063pt) .. (786.4088pt, -453.1162pt)
 -- (786.4088pt, -453.1162pt)
 -- (786.4088pt, -453.1162pt)
 -- (786.4088pt, -453.1162pt)
 -- (762.3188pt, -453.1162pt)
 -- (762.3188pt, -453.1162pt)
 -- (762.3188pt, -453.1162pt)
 -- (762.3188pt, -453.1162pt) .. controls (761.64pt, -448.5225pt) and (759.84pt, -444.8286pt) .. (756.9263pt, -442.0312pt)
 -- (756.9263pt, -442.0312pt)
 -- (756.9263pt, -442.0312pt)
 -- (756.9263pt, -442.0312pt) .. controls (754.05pt, -439.1963pt) and (750.2737pt, -437.7749pt) .. (745.5975pt, -437.7749pt)
 -- (745.5975pt, -437.7749pt)
 -- (745.5975pt, -437.7749pt)
 -- (745.5975pt, -437.7749pt) .. controls (741.645pt, -437.7749pt) and (738.1875pt, -438.855pt) .. (735.2325pt, -441.0112pt)
 -- (735.2325pt, -441.0112pt)
 -- (735.2325pt, -441.0112pt)
 -- (735.2325pt, -441.0112pt) .. controls (732.315pt, -443.1299pt) and (730.0388pt, -446.2275pt) .. (728.4pt, -450.3pt)
 -- (728.4pt, -450.3pt)
 -- (728.4pt, -450.3pt)
 -- (728.4pt, -450.3pt) .. controls (726.7612pt, -454.3762pt) and (725.9437pt, -459.3113pt) .. (725.9437pt, -465.1013pt)
 -- (725.9437pt, -465.1013pt)
 -- (725.9437pt, -465.1013pt)
 -- (725.9437pt, -465.1013pt) .. controls (725.9437pt, -470.9736pt) and (726.7425pt, -475.9688pt) .. (728.34pt, -480.0825pt)
 -- (728.34pt, -480.0825pt)
 -- (728.34pt, -480.0825pt)
 -- (728.34pt, -480.0825pt) .. controls (729.9788pt, -484.2pt) and (732.2775pt, -487.335pt) .. (735.2325pt, -489.4912pt)
 -- (735.2325pt, -489.4912pt)
 -- (735.2325pt, -489.4912pt)
 -- (735.2325pt, -489.4912pt) .. controls (738.1875pt, -491.6475pt) and (741.645pt, -492.7275pt) .. (745.5975pt, -492.7275pt)
 -- (745.5975pt, -492.7275pt)
 -- (745.5975pt, -492.7275pt)
 -- (745.5975pt, -492.7275pt) .. controls (748.515pt, -492.7275pt) and (751.1325pt, -492.1274pt) .. (753.45pt, -490.9312pt)
 -- (753.45pt, -490.9312pt)
 -- (753.45pt, -490.9312pt)
 -- (753.45pt, -490.9312pt) .. controls (755.805pt, -489.7312pt) and (757.7437pt, -487.9951pt) .. (759.2625pt, -485.7151pt)
 -- (759.2625pt, -485.7151pt)
 -- (759.2625pt, -485.7151pt)
 -- (759.2625pt, -485.7151pt) .. controls (760.8188pt, -483.4014pt) and (761.8387pt, -480.6226pt) .. (762.3188pt, -477.3862pt)
 -- (762.3188pt, -477.3862pt)
 -- (762.3188pt, -477.3862pt)
 -- (762.3188pt, -477.3862pt)
 -- (786.4088pt, -477.3862pt)
 -- (786.4088pt, -477.3862pt)
 -- (786.4088pt, -477.3862pt)
 -- (786.4088pt, -477.3862pt) .. controls (786.0075pt, -484.4175pt) and (784.0912pt, -490.6089pt) .. (780.6562pt, -495.9639pt)
 -- (780.6562pt, -495.9639pt)
 -- (780.6562pt, -495.9639pt)
 -- (780.6562pt, -495.9639pt) .. controls (777.2587pt, -501.2776pt) and (772.5675pt, -505.4326pt) .. (766.575pt, -508.4287pt)
 -- (766.575pt, -508.4287pt)
 -- (766.575pt, -508.4287pt)
 -- (766.575pt, -508.4287pt) .. controls (760.5825pt, -511.425pt) and (753.4913pt, -512.9214pt) .. (745.3013pt, -512.9214pt) -- cycle
(644.805pt, -512.9214pt) .. controls (635.3362pt, -512.9214pt) and (627.1875pt, -511.0049pt) .. (620.355pt, -507.1687pt)
 -- (620.355pt, -507.1687pt)
 -- (620.355pt, -507.1687pt)
 -- (620.355pt, -507.1687pt) .. controls (613.5638pt, -503.2949pt) and (608.3287pt, -497.8201pt) .. (604.6537pt, -490.7512pt)
 -- (604.6537pt, -490.7512pt)
 -- (604.6537pt, -490.7512pt)
 -- (604.6537pt, -490.7512pt) .. controls (600.9788pt, -483.6375pt) and (599.1412pt, -475.23pt) .. (599.1412pt, -465.5212pt)
 -- (599.1412pt, -465.5212pt)
 -- (599.1412pt, -465.5212pt)
 -- (599.1412pt, -465.5212pt) .. controls (599.1412pt, -456.0525pt) and (600.9788pt, -447.7424pt) .. (604.6537pt, -440.5913pt)
 -- (604.6537pt, -440.5913pt)
 -- (604.6537pt, -440.5913pt)
 -- (604.6537pt, -440.5913pt) .. controls (608.3287pt, -433.4399pt) and (613.5038pt, -427.8674pt) .. (620.175pt, -423.8738pt)
 -- (620.175pt, -423.8738pt)
 -- (620.175pt, -423.8738pt)
 -- (620.175pt, -423.8738pt) .. controls (626.8875pt, -419.8799pt) and (634.7587pt, -417.8813pt) .. (643.785pt, -417.8813pt)
 -- (643.785pt, -417.8813pt)
 -- (643.785pt, -417.8813pt)
 -- (643.785pt, -417.8813pt) .. controls (649.86pt, -417.8813pt) and (655.5112pt, -418.8599pt) .. (660.7462pt, -420.8174pt)
 -- (660.7462pt, -420.8174pt)
 -- (660.7462pt, -420.8174pt)
 -- (660.7462pt, -420.8174pt) .. controls (666.0188pt, -422.7339pt) and (670.6125pt, -425.6326pt) .. (674.5275pt, -429.5063pt)
 -- (674.5275pt, -429.5063pt)
 -- (674.5275pt, -429.5063pt)
 -- (674.5275pt, -429.5063pt) .. controls (678.4838pt, -433.3799pt) and (681.5587pt, -438.2549pt) .. (683.7562pt, -444.1274pt)
 -- (683.7562pt, -444.1274pt)
 -- (683.7562pt, -444.1274pt)
 -- (683.7562pt, -444.1274pt) .. controls (685.9537pt, -449.9624pt) and (687.0525pt, -456.7913pt) .. (687.0525pt, -464.6213pt)
 -- (687.0525pt, -464.6213pt)
 -- (687.0525pt, -464.6213pt)
 -- (687.0525pt, -464.6213pt)
 -- (687.0525pt, -471.6338pt)
 -- (687.0525pt, -471.6338pt)
 -- (687.0525pt, -471.6338pt)
 -- (687.0525pt, -471.6338pt)
 -- (609.33pt, -471.6338pt)
 -- (609.33pt, -471.6338pt)
 -- (609.33pt, -471.6338pt)
 -- (609.33pt, -471.6338pt)
 -- (609.33pt, -455.8125pt)
 -- (609.33pt, -455.8125pt)
 -- (609.33pt, -455.8125pt)
 -- (609.33pt, -455.8125pt)
 -- (663.0225pt, -455.8125pt)
 -- (663.0225pt, -455.8125pt)
 -- (663.0225pt, -455.8125pt)
 -- (663.0225pt, -455.8125pt) .. controls (663.0225pt, -452.1375pt) and (662.2238pt, -448.8826pt) .. (660.6263pt, -446.0474pt)
 -- (660.6263pt, -446.0474pt)
 -- (660.6263pt, -446.0474pt)
 -- (660.6263pt, -446.0474pt) .. controls (659.0287pt, -443.2087pt) and (656.8087pt, -440.9924pt) .. (653.9738pt, -439.395pt)
 -- (653.9738pt, -439.395pt)
 -- (653.9738pt, -439.395pt)
 -- (653.9738pt, -439.395pt) .. controls (651.1763pt, -437.7563pt) and (647.9213pt, -436.9387pt) .. (644.205pt, -436.9387pt)
 -- (644.205pt, -436.9387pt)
 -- (644.205pt, -436.9387pt)
 -- (644.205pt, -436.9387pt) .. controls (640.3313pt, -436.9387pt) and (636.8962pt, -437.835pt) .. (633.9pt, -439.635pt)
 -- (633.9pt, -439.635pt)
 -- (633.9pt, -439.635pt)
 -- (633.9pt, -439.635pt) .. controls (630.9413pt, -441.3901pt) and (628.6237pt, -443.7676pt) .. (626.9475pt, -446.7637pt)
 -- (626.9475pt, -446.7637pt)
 -- (626.9475pt, -446.7637pt)
 -- (626.9475pt, -446.7637pt) .. controls (625.2675pt, -449.7224pt) and (624.4088pt, -453.0188pt) .. (624.3712pt, -456.6526pt)
 -- (624.3712pt, -456.6526pt)
 -- (624.3712pt, -456.6526pt)
 -- (624.3712pt, -456.6526pt)
 -- (624.3712pt, -471.6938pt)
 -- (624.3712pt, -471.6938pt)
 -- (624.3712pt, -471.6938pt)
 -- (624.3712pt, -471.6938pt) .. controls (624.3712pt, -476.25pt) and (625.2075pt, -480.1838pt) .. (626.8875pt, -483.4988pt)
 -- (626.8875pt, -483.4988pt)
 -- (626.8875pt, -483.4988pt)
 -- (626.8875pt, -483.4988pt) .. controls (628.605pt, -486.8137pt) and (631.0237pt, -489.3713pt) .. (634.1362pt, -491.1714pt)
 -- (634.1362pt, -491.1714pt)
 -- (634.1362pt, -491.1714pt)
 -- (634.1362pt, -491.1714pt) .. controls (637.2525pt, -492.9675pt) and (640.95pt, -493.8674pt) .. (645.225pt, -493.8674pt)
 -- (645.225pt, -493.8674pt)
 -- (645.225pt, -493.8674pt)
 -- (645.225pt, -493.8674pt) .. controls (648.06pt, -493.8674pt) and (650.6588pt, -493.4663pt) .. (653.0137pt, -492.6675pt)
 -- (653.0137pt, -492.6675pt)
 -- (653.0137pt, -492.6675pt)
 -- (653.0137pt, -492.6675pt) .. controls (655.3725pt, -491.8687pt) and (657.39pt, -490.6687pt) .. (659.0663pt, -489.0713pt)
 -- (659.0663pt, -489.0713pt)
 -- (659.0663pt, -489.0713pt)
 -- (659.0663pt, -489.0713pt) .. controls (660.7462pt, -487.4736pt) and (662.025pt, -485.5161pt) .. (662.9025pt, -483.1987pt)
 -- (662.9025pt, -483.1987pt)
 -- (686.5125pt, -484.7588pt)
 -- (686.5125pt, -484.7588pt) .. controls (685.3125pt, -490.4326pt) and (682.8562pt, -495.3862pt) .. (679.1438pt, -499.6201pt)
 -- (679.1438pt, -499.6201pt)
 -- (679.1438pt, -499.6201pt)
 -- (679.1438pt, -499.6201pt) .. controls (675.465pt, -503.8125pt) and (670.7137pt, -507.0898pt) .. (664.8788pt, -509.4487pt)
 -- (664.8788pt, -509.4487pt)
 -- (664.8788pt, -509.4487pt)
 -- (664.8788pt, -509.4487pt) .. controls (659.0887pt, -511.7625pt) and (652.395pt, -512.9214pt) .. (644.805pt, -512.9214pt) -- cycle
(544.3688pt, -397.0276pt) -- (544.3688pt, -397.0276pt)
 -- (544.3688pt, -397.0276pt)
 -- (544.3688pt, -397.0276pt)
 -- (544.3688pt, -397.0276pt)
 -- (569.8987pt, -397.0276pt)
 -- (569.8987pt, -397.0276pt)
 -- (569.8987pt, -397.0276pt)
 -- (569.8987pt, -397.0276pt)
 -- (569.8987pt, -482.8389pt)
 -- (569.8987pt, -482.8389pt)
 -- (569.8987pt, -482.8389pt)
 -- (569.8987pt, -482.8389pt) .. controls (569.8987pt, -485.1975pt) and (570.2587pt, -487.0349pt) .. (570.975pt, -488.355pt)
 -- (570.975pt, -488.355pt)
 -- (570.975pt, -488.355pt)
 -- (570.975pt, -488.355pt) .. controls (571.695pt, -489.6299pt) and (572.6962pt, -490.53pt) .. (573.9713pt, -491.0513pt)
 -- (573.9713pt, -491.0513pt)
 -- (573.9713pt, -491.0513pt)
 -- (573.9713pt, -491.0513pt) .. controls (575.2913pt, -491.5688pt) and (576.81pt, -491.8276pt) .. (578.5275pt, -491.8276pt)
 -- (578.5275pt, -491.8276pt)
 -- (578.5275pt, -491.8276pt)
 -- (578.5275pt, -491.8276pt) .. controls (579.7275pt, -491.8276pt) and (580.9238pt, -491.73pt) .. (582.1237pt, -491.5312pt)
 -- (582.1237pt, -491.5312pt)
 -- (582.1237pt, -491.5312pt)
 -- (582.1237pt, -491.5312pt) .. controls (583.32pt, -491.2913pt) and (584.2388pt, -491.1113pt) .. (584.88pt, -490.9912pt)
 -- (584.88pt, -490.9912pt)
 -- (588.8925pt, -509.9849pt)
 -- (588.8925pt, -509.9849pt) .. controls (587.6175pt, -510.3862pt) and (585.8175pt, -510.8438pt) .. (583.5pt, -511.365pt)
 -- (583.5pt, -511.365pt)
 -- (583.5pt, -511.365pt)
 -- (583.5pt, -511.365pt) .. controls (581.1825pt, -511.9238pt) and (578.3663pt, -512.2651pt) .. (575.0513pt, -512.385pt)
 -- (575.0513pt, -512.385pt)
 -- (575.0513pt, -512.385pt)
 -- (575.0513pt, -512.385pt) .. controls (568.8975pt, -512.625pt) and (563.505pt, -511.8037pt) .. (558.87pt, -509.925pt)
 -- (558.87pt, -509.925pt)
 -- (558.87pt, -509.925pt)
 -- (558.87pt, -509.925pt) .. controls (554.2762pt, -508.05pt) and (550.7025pt, -505.1326pt) .. (548.145pt, -501.1763pt)
 -- (548.145pt, -501.1763pt)
 -- (548.145pt, -501.1763pt)
 -- (548.145pt, -501.1763pt) .. controls (545.5875pt, -497.2236pt) and (544.3313pt, -492.2288pt) .. (544.3688pt, -486.1951pt)
 -- (544.3688pt, -486.1951pt)
 -- (544.3688pt, -486.1951pt)
 -- (544.3688pt, -486.1951pt)
 -- (544.3688pt, -397.0276pt) -- cycle
(587.2162pt, -419.0813pt) -- (587.2162pt, -419.0813pt)
 -- (587.2162pt, -419.0813pt)
 -- (587.2162pt, -419.0813pt)
 -- (587.2162pt, -419.0813pt)
 -- (587.2162pt, -438.2549pt)
 -- (587.2162pt, -438.2549pt)
 -- (587.2162pt, -438.2549pt)
 -- (587.2162pt, -438.2549pt)
 -- (531.7838pt, -438.2549pt)
 -- (531.7838pt, -438.2549pt)
 -- (531.7838pt, -438.2549pt)
 -- (531.7838pt, -438.2549pt)
 -- (531.7838pt, -419.0813pt)
 -- (531.7838pt, -419.0813pt)
 -- (531.7838pt, -419.0813pt)
 -- (531.7838pt, -419.0813pt)
 -- (587.2162pt, -419.0813pt) -- cycle
(479.3513pt, -512.9214pt) .. controls (469.8825pt, -512.9214pt) and (461.7338pt, -511.0049pt) .. (454.9012pt, -507.1687pt)
 -- (454.9012pt, -507.1687pt)
 -- (454.9012pt, -507.1687pt)
 -- (454.9012pt, -507.1687pt) .. controls (448.11pt, -503.2949pt) and (442.875pt, -497.8201pt) .. (439.2pt, -490.7512pt)
 -- (439.2pt, -490.7512pt)
 -- (439.2pt, -490.7512pt)
 -- (439.2pt, -490.7512pt) .. controls (435.525pt, -483.6375pt) and (433.6875pt, -475.23pt) .. (433.6875pt, -465.5212pt)
 -- (433.6875pt, -465.5212pt)
 -- (433.6875pt, -465.5212pt)
 -- (433.6875pt, -465.5212pt) .. controls (433.6875pt, -456.0525pt) and (435.525pt, -447.7424pt) .. (439.2pt, -440.5913pt)
 -- (439.2pt, -440.5913pt)
 -- (439.2pt, -440.5913pt)
 -- (439.2pt, -440.5913pt) .. controls (442.875pt, -433.4399pt) and (448.05pt, -427.8674pt) .. (454.7213pt, -423.8738pt)
 -- (454.7213pt, -423.8738pt)
 -- (454.7213pt, -423.8738pt)
 -- (454.7213pt, -423.8738pt) .. controls (461.4337pt, -419.8799pt) and (469.3012pt, -417.8813pt) .. (478.3313pt, -417.8813pt)
 -- (478.3313pt, -417.8813pt)
 -- (478.3313pt, -417.8813pt)
 -- (478.3313pt, -417.8813pt) .. controls (484.4025pt, -417.8813pt) and (490.0575pt, -418.8599pt) .. (495.2925pt, -420.8174pt)
 -- (495.2925pt, -420.8174pt)
 -- (495.2925pt, -420.8174pt)
 -- (495.2925pt, -420.8174pt) .. controls (500.565pt, -422.7339pt) and (505.1588pt, -425.6326pt) .. (509.0737pt, -429.5063pt)
 -- (509.0737pt, -429.5063pt)
 -- (509.0737pt, -429.5063pt)
 -- (509.0737pt, -429.5063pt) .. controls (513.03pt, -433.3799pt) and (516.105pt, -438.2549pt) .. (518.3025pt, -444.1274pt)
 -- (518.3025pt, -444.1274pt)
 -- (518.3025pt, -444.1274pt)
 -- (518.3025pt, -444.1274pt) .. controls (520.5pt, -449.9624pt) and (521.5988pt, -456.7913pt) .. (521.5988pt, -464.6213pt)
 -- (521.5988pt, -464.6213pt)
 -- (521.5988pt, -464.6213pt)
 -- (521.5988pt, -464.6213pt)
 -- (521.5988pt, -471.6338pt)
 -- (521.5988pt, -471.6338pt)
 -- (521.5988pt, -471.6338pt)
 -- (521.5988pt, -471.6338pt)
 -- (443.8763pt, -471.6338pt)
 -- (443.8763pt, -471.6338pt)
 -- (443.8763pt, -471.6338pt)
 -- (443.8763pt, -471.6338pt)
 -- (443.8763pt, -455.8125pt)
 -- (443.8763pt, -455.8125pt)
 -- (443.8763pt, -455.8125pt)
 -- (443.8763pt, -455.8125pt)
 -- (497.5687pt, -455.8125pt)
 -- (497.5687pt, -455.8125pt)
 -- (497.5687pt, -455.8125pt)
 -- (497.5687pt, -455.8125pt) .. controls (497.5687pt, -452.1375pt) and (496.77pt, -448.8826pt) .. (495.1725pt, -446.0474pt)
 -- (495.1725pt, -446.0474pt)
 -- (495.1725pt, -446.0474pt)
 -- (495.1725pt, -446.0474pt) .. controls (493.5712pt, -443.2087pt) and (491.355pt, -440.9924pt) .. (488.52pt, -439.395pt)
 -- (488.52pt, -439.395pt)
 -- (488.52pt, -439.395pt)
 -- (488.52pt, -439.395pt) .. controls (485.7225pt, -437.7563pt) and (482.4675pt, -436.9387pt) .. (478.7513pt, -436.9387pt)
 -- (478.7513pt, -436.9387pt)
 -- (478.7513pt, -436.9387pt)
 -- (478.7513pt, -436.9387pt) .. controls (474.8775pt, -436.9387pt) and (471.4388pt, -437.835pt) .. (468.4425pt, -439.635pt)
 -- (468.4425pt, -439.635pt)
 -- (468.4425pt, -439.635pt)
 -- (468.4425pt, -439.635pt) .. controls (465.4875pt, -441.3901pt) and (463.17pt, -443.7676pt) .. (461.4938pt, -446.7637pt)
 -- (461.4938pt, -446.7637pt)
 -- (461.4938pt, -446.7637pt)
 -- (461.4938pt, -446.7637pt) .. controls (459.8138pt, -449.7224pt) and (458.955pt, -453.0188pt) .. (458.9175pt, -456.6526pt)
 -- (458.9175pt, -456.6526pt)
 -- (458.9175pt, -456.6526pt)
 -- (458.9175pt, -456.6526pt)
 -- (458.9175pt, -471.6938pt)
 -- (458.9175pt, -471.6938pt)
 -- (458.9175pt, -471.6938pt)
 -- (458.9175pt, -471.6938pt) .. controls (458.9175pt, -476.25pt) and (459.7538pt, -480.1838pt) .. (461.4337pt, -483.4988pt)
 -- (461.4337pt, -483.4988pt)
 -- (461.4337pt, -483.4988pt)
 -- (461.4337pt, -483.4988pt) .. controls (463.1512pt, -486.8137pt) and (465.5663pt, -489.3713pt) .. (468.6825pt, -491.1714pt)
 -- (468.6825pt, -491.1714pt)
 -- (468.6825pt, -491.1714pt)
 -- (468.6825pt, -491.1714pt) .. controls (471.7988pt, -492.9675pt) and (475.4962pt, -493.8674pt) .. (479.7712pt, -493.8674pt)
 -- (479.7712pt, -493.8674pt)
 -- (479.7712pt, -493.8674pt)
 -- (479.7712pt, -493.8674pt) .. controls (482.6062pt, -493.8674pt) and (485.205pt, -493.4663pt) .. (487.56pt, -492.6675pt)
 -- (487.56pt, -492.6675pt)
 -- (487.56pt, -492.6675pt)
 -- (487.56pt, -492.6675pt) .. controls (489.9187pt, -491.8687pt) and (491.9362pt, -490.6687pt) .. (493.6125pt, -489.0713pt)
 -- (493.6125pt, -489.0713pt)
 -- (493.6125pt, -489.0713pt)
 -- (493.6125pt, -489.0713pt) .. controls (495.2925pt, -487.4736pt) and (496.5675pt, -485.5161pt) .. (497.4487pt, -483.1987pt)
 -- (497.4487pt, -483.1987pt)
 -- (521.0587pt, -484.7588pt)
 -- (521.0587pt, -484.7588pt) .. controls (519.8588pt, -490.4326pt) and (517.4025pt, -495.3862pt) .. (513.6862pt, -499.6201pt)
 -- (513.6862pt, -499.6201pt)
 -- (513.6862pt, -499.6201pt)
 -- (513.6862pt, -499.6201pt) .. controls (510.0112pt, -503.8125pt) and (505.26pt, -507.0898pt) .. (499.425pt, -509.4487pt)
 -- (499.425pt, -509.4487pt)
 -- (499.425pt, -509.4487pt)
 -- (499.425pt, -509.4487pt) .. controls (493.6312pt, -511.7625pt) and (486.9413pt, -512.9214pt) .. (479.3513pt, -512.9214pt) -- cycle
(341.0576pt, -488.8911pt) -- (341.0576pt, -488.8911pt)
 -- (341.0576pt, -488.8911pt)
 -- (341.0576pt, -488.8911pt)
 -- (341.0576pt, -488.8911pt)
 -- (357.5374pt, -488.8911pt)
 -- (357.5374pt, -488.8911pt)
 -- (357.5374pt, -488.8911pt)
 -- (357.5374pt, -488.8911pt) .. controls (365.2087pt, -488.8911pt) and (371.6588pt, -487.5337pt) .. (376.8938pt, -484.8188pt)
 -- (376.8938pt, -484.8188pt)
 -- (376.8938pt, -484.8188pt)
 -- (376.8938pt, -484.8188pt) .. controls (382.1663pt, -482.0625pt) and (386.1225pt, -477.8062pt) .. (388.7587pt, -472.0537pt)
 -- (388.7587pt, -472.0537pt)
 -- (388.7587pt, -472.0537pt)
 -- (388.7587pt, -472.0537pt) .. controls (391.4362pt, -466.26pt) and (392.775pt, -458.79pt) .. (392.775pt, -449.6401pt)
 -- (392.775pt, -449.6401pt)
 -- (392.775pt, -449.6401pt)
 -- (392.775pt, -449.6401pt) .. controls (392.775pt, -440.5725pt) and (391.4362pt, -433.1626pt) .. (388.7587pt, -427.4099pt)
 -- (388.7587pt, -427.4099pt)
 -- (388.7587pt, -427.4099pt)
 -- (388.7587pt, -427.4099pt) .. controls (386.1225pt, -421.6575pt) and (382.185pt, -417.4199pt) .. (376.9537pt, -414.7051pt)
 -- (376.9537pt, -414.7051pt)
 -- (376.9537pt, -414.7051pt)
 -- (376.9537pt, -414.7051pt) .. controls (371.7188pt, -411.99pt) and (365.2687pt, -410.6287pt) .. (357.597pt, -410.6287pt)
 -- (357.597pt, -410.6287pt)
 -- (357.597pt, -410.6287pt)
 -- (357.597pt, -410.6287pt)
 -- (341.0576pt, -410.6287pt)
 -- (341.0576pt, -410.6287pt)
 -- (341.0576pt, -410.6287pt)
 -- (341.0576pt, -410.6287pt)
 -- (341.0576pt, -488.8911pt) -- cycle
(358.6159pt, -511.125pt) -- (358.6159pt, -511.125pt)
 -- (358.6159pt, -511.125pt)
 -- (358.6159pt, -511.125pt)
 -- (358.6159pt, -511.125pt)
 -- (315.1099pt, -511.125pt)
 -- (315.1099pt, -511.125pt)
 -- (315.1099pt, -511.125pt)
 -- (315.1099pt, -511.125pt)
 -- (315.1099pt, -388.3987pt)
 -- (315.1099pt, -388.3987pt)
 -- (315.1099pt, -388.3987pt)
 -- (315.1099pt, -388.3987pt)
 -- (358.9755pt, -388.3987pt)
 -- (358.9755pt, -388.3987pt)
 -- (358.9755pt, -388.3987pt)
 -- (358.9755pt, -388.3987pt) .. controls (371.3212pt, -388.3987pt) and (381.945pt, -390.855pt) .. (390.855pt, -395.7676pt)
 -- (390.855pt, -395.7676pt)
 -- (390.855pt, -395.7676pt)
 -- (390.855pt, -395.7676pt) .. controls (399.765pt, -400.6426pt) and (406.6163pt, -407.655pt) .. (411.4088pt, -416.8013pt)
 -- (411.4088pt, -416.8013pt)
 -- (411.4088pt, -416.8013pt)
 -- (411.4088pt, -416.8013pt) .. controls (416.2425pt, -425.9512pt) and (418.6613pt, -436.8975pt) .. (418.6613pt, -449.6401pt)
 -- (418.6613pt, -449.6401pt)
 -- (418.6613pt, -449.6401pt)
 -- (418.6613pt, -449.6401pt) .. controls (418.6613pt, -462.4238pt) and (416.2425pt, -473.4111pt) .. (411.4088pt, -482.5986pt)
 -- (411.4088pt, -482.5986pt)
 -- (411.4088pt, -482.5986pt)
 -- (411.4088pt, -482.5986pt) .. controls (406.6163pt, -491.79pt) and (399.7238pt, -498.8401pt) .. (390.735pt, -503.7524pt)
 -- (390.735pt, -503.7524pt)
 -- (390.735pt, -503.7524pt)
 -- (390.735pt, -503.7524pt) .. controls (381.7875pt, -508.6687pt) and (371.0813pt, -511.125pt) .. (358.6159pt, -511.125pt) -- cycle
(915.075pt, -192.6521pt) -- (915.075pt, -192.6521pt)
 -- (915.075pt, -192.6521pt)
 -- (915.075pt, -192.6521pt)
 -- (915.075pt, -192.6521pt)
 -- (940.605pt, -192.6521pt)
 -- (940.605pt, -192.6521pt)
 -- (940.605pt, -192.6521pt)
 -- (940.605pt, -192.6521pt)
 -- (940.605pt, -278.4653pt)
 -- (940.605pt, -278.4653pt)
 -- (940.605pt, -278.4653pt)
 -- (940.605pt, -278.4653pt) .. controls (940.605pt, -280.8223pt) and (940.965pt, -282.6599pt) .. (941.6812pt, -283.9785pt)
 -- (941.6812pt, -283.9785pt)
 -- (941.6812pt, -283.9785pt)
 -- (941.6812pt, -283.9785pt) .. controls (942.4012pt, -285.2568pt) and (943.3987pt, -286.1558pt) .. (944.6775pt, -286.675pt)
 -- (944.6775pt, -286.675pt)
 -- (944.6775pt, -286.675pt)
 -- (944.6775pt, -286.675pt) .. controls (945.9974pt, -287.1946pt) and (947.5162pt, -287.4541pt) .. (949.2338pt, -287.4541pt)
 -- (949.2338pt, -287.4541pt)
 -- (949.2338pt, -287.4541pt)
 -- (949.2338pt, -287.4541pt) .. controls (950.43pt, -287.4541pt) and (951.63pt, -287.3542pt) .. (952.83pt, -287.1543pt)
 -- (952.83pt, -287.1543pt)
 -- (952.83pt, -287.1543pt)
 -- (952.83pt, -287.1543pt) .. controls (954.0262pt, -286.9148pt) and (954.945pt, -286.7349pt) .. (955.5862pt, -286.6152pt)
 -- (955.5862pt, -286.6152pt)
 -- (959.5988pt, -305.6116pt)
 -- (959.5988pt, -305.6116pt) .. controls (958.3237pt, -306.0107pt) and (956.5237pt, -306.4702pt) .. (954.2063pt, -306.9897pt)
 -- (954.2063pt, -306.9897pt)
 -- (954.2063pt, -306.9897pt)
 -- (954.2063pt, -306.9897pt) .. controls (951.8888pt, -307.5491pt) and (949.0725pt, -307.8884pt) .. (945.7575pt, -308.0085pt)
 -- (945.7575pt, -308.0085pt)
 -- (945.7575pt, -308.0085pt)
 -- (945.7575pt, -308.0085pt) .. controls (939.6038pt, -308.248pt) and (934.2112pt, -307.4292pt) .. (929.5763pt, -305.5515pt)
 -- (929.5763pt, -305.5515pt)
 -- (929.5763pt, -305.5515pt)
 -- (929.5763pt, -305.5515pt) .. controls (924.9825pt, -303.6738pt) and (921.4088pt, -300.7576pt) .. (918.8513pt, -296.8022pt)
 -- (918.8513pt, -296.8022pt)
 -- (918.8513pt, -296.8022pt)
 -- (918.8513pt, -296.8022pt) .. controls (916.2937pt, -292.8472pt) and (915.0375pt, -287.8535pt) .. (915.075pt, -281.821pt)
 -- (915.075pt, -281.821pt)
 -- (915.075pt, -281.821pt)
 -- (915.075pt, -281.821pt)
 -- (915.075pt, -192.6521pt) -- cycle
(957.9225pt, -214.7043pt) -- (957.9225pt, -214.7043pt)
 -- (957.9225pt, -214.7043pt)
 -- (957.9225pt, -214.7043pt)
 -- (957.9225pt, -214.7043pt)
 -- (957.9225pt, -233.8809pt)
 -- (957.9225pt, -233.8809pt)
 -- (957.9225pt, -233.8809pt)
 -- (957.9225pt, -233.8809pt)
 -- (902.49pt, -233.8809pt)
 -- (902.49pt, -233.8809pt)
 -- (902.49pt, -233.8809pt)
 -- (902.49pt, -233.8809pt)
 -- (902.49pt, -214.7043pt)
 -- (902.49pt, -214.7043pt)
 -- (902.49pt, -214.7043pt)
 -- (902.49pt, -214.7043pt)
 -- (957.9225pt, -214.7043pt) -- cycle
(851.5087pt, -308.5479pt) .. controls (842.0813pt, -308.5479pt) and (833.97pt, -306.55pt) .. (827.1788pt, -302.5552pt)
 -- (827.1788pt, -302.5552pt)
 -- (827.1788pt, -302.5552pt)
 -- (827.1788pt, -302.5552pt) .. controls (820.4288pt, -298.5203pt) and (815.235pt, -292.9272pt) .. (811.6013pt, -285.7764pt)
 -- (811.6013pt, -285.7764pt)
 -- (811.6013pt, -285.7764pt)
 -- (811.6013pt, -285.7764pt) .. controls (808.005pt, -278.625pt) and (806.205pt, -270.3953pt) .. (806.205pt, -261.0869pt)
 -- (806.205pt, -261.0869pt)
 -- (806.205pt, -261.0869pt)
 -- (806.205pt, -261.0869pt) .. controls (806.205pt, -251.6584pt) and (808.0237pt, -243.3889pt) .. (811.6613pt, -236.2778pt)
 -- (811.6613pt, -236.2778pt)
 -- (811.6613pt, -236.2778pt)
 -- (811.6613pt, -236.2778pt) .. controls (815.3362pt, -229.1265pt) and (820.5487pt, -223.5537pt) .. (827.2987pt, -219.5583pt)
 -- (827.2987pt, -219.5583pt)
 -- (827.2987pt, -219.5583pt)
 -- (827.2987pt, -219.5583pt) .. controls (834.0525pt, -215.5234pt) and (842.0813pt, -213.5059pt) .. (851.3888pt, -213.5059pt)
 -- (851.3888pt, -213.5059pt)
 -- (851.3888pt, -213.5059pt)
 -- (851.3888pt, -213.5059pt) .. controls (859.4213pt, -213.5059pt) and (866.4525pt, -214.9644pt) .. (872.4825pt, -217.8806pt)
 -- (872.4825pt, -217.8806pt)
 -- (872.4825pt, -217.8806pt)
 -- (872.4825pt, -217.8806pt) .. controls (878.5162pt, -220.7969pt) and (883.29pt, -224.8921pt) .. (886.8075pt, -230.1653pt)
 -- (886.8075pt, -230.1653pt)
 -- (886.8075pt, -230.1653pt)
 -- (886.8075pt, -230.1653pt) .. controls (890.3212pt, -235.439pt) and (892.26pt, -241.6309pt) .. (892.62pt, -248.7419pt)
 -- (892.62pt, -248.7419pt)
 -- (892.62pt, -248.7419pt)
 -- (892.62pt, -248.7419pt)
 -- (868.53pt, -248.7419pt)
 -- (868.53pt, -248.7419pt)
 -- (868.53pt, -248.7419pt)
 -- (868.53pt, -248.7419pt) .. controls (867.8513pt, -244.1479pt) and (866.0513pt, -240.4526pt) .. (863.1337pt, -237.6558pt)
 -- (863.1337pt, -237.6558pt)
 -- (863.1337pt, -237.6558pt)
 -- (863.1337pt, -237.6558pt) .. controls (860.2575pt, -234.8193pt) and (856.485pt, -233.4011pt) .. (851.8087pt, -233.4011pt)
 -- (851.8087pt, -233.4011pt)
 -- (851.8087pt, -233.4011pt)
 -- (851.8087pt, -233.4011pt) .. controls (847.8562pt, -233.4011pt) and (844.3987pt, -234.48pt) .. (841.4438pt, -236.6375pt)
 -- (841.4438pt, -236.6375pt)
 -- (841.4438pt, -236.6375pt)
 -- (841.4438pt, -236.6375pt) .. controls (838.5262pt, -238.7546pt) and (836.25pt, -241.8506pt) .. (834.6112pt, -245.9258pt)
 -- (834.6112pt, -245.9258pt)
 -- (834.6112pt, -245.9258pt)
 -- (834.6112pt, -245.9258pt) .. controls (832.9725pt, -250.0005pt) and (832.155pt, -254.9343pt) .. (832.155pt, -260.7273pt)
 -- (832.155pt, -260.7273pt)
 -- (832.155pt, -260.7273pt)
 -- (832.155pt, -260.7273pt) .. controls (832.155pt, -266.5999pt) and (832.9537pt, -271.5938pt) .. (834.5513pt, -275.7085pt)
 -- (834.5513pt, -275.7085pt)
 -- (834.5513pt, -275.7085pt)
 -- (834.5513pt, -275.7085pt) .. controls (836.1901pt, -279.8235pt) and (838.485pt, -282.9597pt) .. (841.4438pt, -285.1169pt)
 -- (841.4438pt, -285.1169pt)
 -- (841.4438pt, -285.1169pt)
 -- (841.4438pt, -285.1169pt) .. controls (844.3987pt, -287.2744pt) and (847.8562pt, -288.3528pt) .. (851.8087pt, -288.3528pt)
 -- (851.8087pt, -288.3528pt)
 -- (851.8087pt, -288.3528pt)
 -- (851.8087pt, -288.3528pt) .. controls (854.7263pt, -288.3528pt) and (857.3438pt, -287.7537pt) .. (859.6613pt, -286.5552pt)
 -- (859.6613pt, -286.5552pt)
 -- (859.6613pt, -286.5552pt)
 -- (859.6613pt, -286.5552pt) .. controls (862.0162pt, -285.3567pt) and (863.955pt, -283.6189pt) .. (865.4738pt, -281.3416pt)
 -- (865.4738pt, -281.3416pt)
 -- (865.4738pt, -281.3416pt)
 -- (865.4738pt, -281.3416pt) .. controls (867.03pt, -279.0244pt) and (868.05pt, -276.2478pt) .. (868.53pt, -273.012pt)
 -- (868.53pt, -273.012pt)
 -- (868.53pt, -273.012pt)
 -- (868.53pt, -273.012pt)
 -- (892.62pt, -273.012pt)
 -- (892.62pt, -273.012pt)
 -- (892.62pt, -273.012pt)
 -- (892.62pt, -273.012pt) .. controls (892.2188pt, -280.0432pt) and (890.3025pt, -286.2356pt) .. (886.8675pt, -291.5889pt)
 -- (886.8675pt, -291.5889pt)
 -- (886.8675pt, -291.5889pt)
 -- (886.8675pt, -291.5889pt) .. controls (883.47pt, -296.9021pt) and (878.775pt, -301.0571pt) .. (872.7825pt, -304.0535pt)
 -- (872.7825pt, -304.0535pt)
 -- (872.7825pt, -304.0535pt)
 -- (872.7825pt, -304.0535pt) .. controls (866.79pt, -307.0496pt) and (859.6987pt, -308.5479pt) .. (851.5087pt, -308.5479pt) -- cycle
(751.0162pt, -308.5479pt) .. controls (741.5475pt, -308.5479pt) and (733.3987pt, -306.6299pt) .. (726.5663pt, -302.7949pt)
 -- (726.5663pt, -302.7949pt)
 -- (726.5663pt, -302.7949pt)
 -- (726.5663pt, -302.7949pt) .. controls (719.775pt, -298.9197pt) and (714.54pt, -293.4465pt) .. (710.865pt, -286.3755pt)
 -- (710.865pt, -286.3755pt)
 -- (710.865pt, -286.3755pt)
 -- (710.865pt, -286.3755pt) .. controls (707.19pt, -279.2644pt) and (705.3525pt, -270.8545pt) .. (705.3525pt, -261.1465pt)
 -- (705.3525pt, -261.1465pt)
 -- (705.3525pt, -261.1465pt)
 -- (705.3525pt, -261.1465pt) .. controls (705.3525pt, -251.6787pt) and (707.19pt, -243.3689pt) .. (710.865pt, -236.2178pt)
 -- (710.865pt, -236.2178pt)
 -- (710.865pt, -236.2178pt)
 -- (710.865pt, -236.2178pt) .. controls (714.54pt, -229.0664pt) and (719.715pt, -223.4937pt) .. (726.3862pt, -219.4988pt)
 -- (726.3862pt, -219.4988pt)
 -- (726.3862pt, -219.4988pt)
 -- (726.3862pt, -219.4988pt) .. controls (733.0988pt, -215.5034pt) and (740.9662pt, -213.5059pt) .. (749.9962pt, -213.5059pt)
 -- (749.9962pt, -213.5059pt)
 -- (749.9962pt, -213.5059pt)
 -- (749.9962pt, -213.5059pt) .. controls (756.0675pt, -213.5059pt) and (761.7225pt, -214.4851pt) .. (766.9537pt, -216.4424pt)
 -- (766.9537pt, -216.4424pt)
 -- (766.9537pt, -216.4424pt)
 -- (766.9537pt, -216.4424pt) .. controls (772.23pt, -218.3599pt) and (776.8237pt, -221.2563pt) .. (780.7388pt, -225.1316pt)
 -- (780.7388pt, -225.1316pt)
 -- (780.7388pt, -225.1316pt)
 -- (780.7388pt, -225.1316pt) .. controls (784.695pt, -229.0068pt) and (787.77pt, -233.8809pt) .. (789.9675pt, -239.7532pt)
 -- (789.9675pt, -239.7532pt)
 -- (789.9675pt, -239.7532pt)
 -- (789.9675pt, -239.7532pt) .. controls (792.165pt, -245.5859pt) and (793.2638pt, -252.4177pt) .. (793.2638pt, -260.2478pt)
 -- (793.2638pt, -260.2478pt)
 -- (793.2638pt, -260.2478pt)
 -- (793.2638pt, -260.2478pt)
 -- (793.2638pt, -267.259pt)
 -- (793.2638pt, -267.259pt)
 -- (793.2638pt, -267.259pt)
 -- (793.2638pt, -267.259pt)
 -- (715.5375pt, -267.259pt)
 -- (715.5375pt, -267.259pt)
 -- (715.5375pt, -267.259pt)
 -- (715.5375pt, -267.259pt)
 -- (715.5375pt, -251.439pt)
 -- (715.5375pt, -251.439pt)
 -- (715.5375pt, -251.439pt)
 -- (715.5375pt, -251.439pt)
 -- (769.2338pt, -251.439pt)
 -- (769.2338pt, -251.439pt)
 -- (769.2338pt, -251.439pt)
 -- (769.2338pt, -251.439pt) .. controls (769.2338pt, -247.7632pt) and (768.4349pt, -244.5076pt) .. (766.8337pt, -241.6709pt)
 -- (766.8337pt, -241.6709pt)
 -- (766.8337pt, -241.6709pt)
 -- (766.8337pt, -241.6709pt) .. controls (765.2362pt, -238.8345pt) and (763.02pt, -236.6172pt) .. (760.1849pt, -235.0193pt)
 -- (760.1849pt, -235.0193pt)
 -- (760.1849pt, -235.0193pt)
 -- (760.1849pt, -235.0193pt) .. controls (757.3875pt, -233.3813pt) and (754.1325pt, -232.5623pt) .. (750.4163pt, -232.5623pt)
 -- (750.4163pt, -232.5623pt)
 -- (750.4163pt, -232.5623pt)
 -- (750.4163pt, -232.5623pt) .. controls (746.5388pt, -232.5623pt) and (743.1038pt, -233.4612pt) .. (740.1075pt, -235.2588pt)
 -- (740.1075pt, -235.2588pt)
 -- (740.1075pt, -235.2588pt)
 -- (740.1075pt, -235.2588pt) .. controls (737.1525pt, -237.0168pt) and (734.835pt, -239.394pt) .. (733.1588pt, -242.3901pt)
 -- (733.1588pt, -242.3901pt)
 -- (733.1588pt, -242.3901pt)
 -- (733.1588pt, -242.3901pt) .. controls (731.4788pt, -245.3464pt) and (730.62pt, -248.6423pt) .. (730.5787pt, -252.2778pt)
 -- (730.5787pt, -252.2778pt)
 -- (730.5787pt, -252.2778pt)
 -- (730.5787pt, -252.2778pt)
 -- (730.5787pt, -267.3191pt)
 -- (730.5787pt, -267.3191pt)
 -- (730.5787pt, -267.3191pt)
 -- (730.5787pt, -267.3191pt) .. controls (730.5787pt, -271.8735pt) and (731.4187pt, -275.8083pt) .. (733.0988pt, -279.1245pt)
 -- (733.0988pt, -279.1245pt)
 -- (733.0988pt, -279.1245pt)
 -- (733.0988pt, -279.1245pt) .. controls (734.8163pt, -282.4402pt) and (737.2312pt, -284.9971pt) .. (740.3475pt, -286.7947pt)
 -- (740.3475pt, -286.7947pt)
 -- (740.3475pt, -286.7947pt)
 -- (740.3475pt, -286.7947pt) .. controls (743.4637pt, -288.5925pt) and (747.1613pt, -289.4915pt) .. (751.4362pt, -289.4915pt)
 -- (751.4362pt, -289.4915pt)
 -- (751.4362pt, -289.4915pt)
 -- (751.4362pt, -289.4915pt) .. controls (754.2712pt, -289.4915pt) and (756.8663pt, -289.092pt) .. (759.225pt, -288.293pt)
 -- (759.225pt, -288.293pt)
 -- (759.225pt, -288.293pt)
 -- (759.225pt, -288.293pt) .. controls (761.5837pt, -287.4941pt) and (763.6013pt, -286.2957pt) .. (765.2775pt, -284.6973pt)
 -- (765.2775pt, -284.6973pt)
 -- (765.2775pt, -284.6973pt)
 -- (765.2775pt, -284.6973pt) .. controls (766.9537pt, -283.0996pt) and (768.2325pt, -281.1421pt) .. (769.1138pt, -278.825pt)
 -- (769.1138pt, -278.825pt)
 -- (792.7238pt, -280.3831pt)
 -- (792.7238pt, -280.3831pt) .. controls (791.5237pt, -286.0557pt) and (789.0675pt, -291.0098pt) .. (785.3513pt, -295.2441pt)
 -- (785.3513pt, -295.2441pt)
 -- (785.3513pt, -295.2441pt)
 -- (785.3513pt, -295.2441pt) .. controls (781.6763pt, -299.439pt) and (776.9213pt, -302.7151pt) .. (771.09pt, -305.0723pt)
 -- (771.09pt, -305.0723pt)
 -- (771.09pt, -305.0723pt)
 -- (771.09pt, -305.0723pt) .. controls (765.2963pt, -307.3894pt) and (758.6062pt, -308.5479pt) .. (751.0162pt, -308.5479pt) -- cycle
(675.795pt, -202.8394pt) .. controls (672.0375pt, -202.8394pt) and (668.8013pt, -201.5808pt) .. (666.0862pt, -199.064pt)
 -- (666.0862pt, -199.064pt)
 -- (666.0862pt, -199.064pt)
 -- (666.0862pt, -199.064pt) .. controls (663.3675pt, -196.5071pt) and (662.01pt, -193.4509pt) .. (662.01pt, -189.8955pt)
 -- (662.01pt, -189.8955pt)
 -- (662.01pt, -189.8955pt)
 -- (662.01pt, -189.8955pt) .. controls (662.01pt, -186.3799pt) and (663.3675pt, -183.3633pt) .. (666.0862pt, -180.8467pt)
 -- (666.0862pt, -180.8467pt)
 -- (666.0862pt, -180.8467pt)
 -- (666.0862pt, -180.8467pt) .. controls (668.8013pt, -178.29pt) and (672.0375pt, -177.0117pt) .. (675.795pt, -177.0117pt)
 -- (675.795pt, -177.0117pt)
 -- (675.795pt, -177.0117pt)
 -- (675.795pt, -177.0117pt) .. controls (679.6275pt, -177.0117pt) and (682.8862pt, -178.29pt) .. (685.56pt, -180.8467pt)
 -- (685.56pt, -180.8467pt)
 -- (685.56pt, -180.8467pt)
 -- (685.56pt, -180.8467pt) .. controls (688.2787pt, -183.3633pt) and (689.6362pt, -186.3799pt) .. (689.6362pt, -189.8955pt)
 -- (689.6362pt, -189.8955pt)
 -- (689.6362pt, -189.8955pt)
 -- (689.6362pt, -189.8955pt) .. controls (689.6362pt, -193.4509pt) and (688.2787pt, -196.5071pt) .. (685.56pt, -199.064pt)
 -- (685.56pt, -199.064pt)
 -- (685.56pt, -199.064pt)
 -- (685.56pt, -199.064pt) .. controls (682.8862pt, -201.5808pt) and (679.6275pt, -202.8394pt) .. (675.795pt, -202.8394pt) -- cycle
(663.09pt, -214.7043pt) -- (663.09pt, -214.7043pt)
 -- (663.09pt, -214.7043pt)
 -- (663.09pt, -214.7043pt)
 -- (663.09pt, -214.7043pt)
 -- (688.6163pt, -214.7043pt)
 -- (688.6163pt, -214.7043pt)
 -- (688.6163pt, -214.7043pt)
 -- (688.6163pt, -214.7043pt)
 -- (688.6163pt, -311.3044pt)
 -- (688.6163pt, -311.3044pt)
 -- (688.6163pt, -311.3044pt)
 -- (688.6163pt, -311.3044pt) .. controls (688.6163pt, -318.4155pt) and (687.2213pt, -324.1685pt) .. (684.4238pt, -328.563pt)
 -- (684.4238pt, -328.563pt)
 -- (684.4238pt, -328.563pt)
 -- (684.4238pt, -328.563pt) .. controls (681.6263pt, -332.9573pt) and (677.61pt, -336.1733pt) .. (672.3788pt, -338.2109pt)
 -- (672.3788pt, -338.2109pt)
 -- (672.3788pt, -338.2109pt)
 -- (672.3788pt, -338.2109pt) .. controls (667.185pt, -340.2483pt) and (660.9713pt, -341.2668pt) .. (653.7413pt, -341.2668pt)
 -- (653.7413pt, -341.2668pt)
 -- (653.7413pt, -341.2668pt)
 -- (653.7413pt, -341.2668pt) .. controls (652.8638pt, -341.2668pt) and (652.0237pt, -341.2471pt) .. (651.225pt, -341.2073pt)
 -- (651.225pt, -341.2073pt)
 -- (651.225pt, -341.2073pt)
 -- (651.225pt, -341.2073pt) .. controls (650.385pt, -341.2073pt) and (649.5075pt, -341.187pt) .. (648.5887pt, -341.1472pt)
 -- (648.5887pt, -341.1472pt)
 -- (648.5887pt, -341.1472pt)
 -- (648.5887pt, -341.1472pt)
 -- (648.5887pt, -321.1919pt)
 -- (648.5887pt, -321.1919pt)
 -- (648.5887pt, -321.1919pt)
 -- (648.5887pt, -321.1919pt) .. controls (649.2675pt, -321.2322pt) and (649.8675pt, -321.252pt) .. (650.385pt, -321.252pt)
 -- (650.385pt, -321.252pt)
 -- (650.385pt, -321.252pt)
 -- (650.385pt, -321.252pt) .. controls (650.865pt, -321.2917pt) and (651.3825pt, -321.312pt) .. (651.945pt, -321.312pt)
 -- (651.945pt, -321.312pt)
 -- (651.945pt, -321.312pt)
 -- (651.945pt, -321.312pt) .. controls (656.0587pt, -321.312pt) and (658.935pt, -320.4331pt) .. (660.5737pt, -318.675pt)
 -- (660.5737pt, -318.675pt)
 -- (660.5737pt, -318.675pt)
 -- (660.5737pt, -318.675pt) .. controls (662.25pt, -316.957pt) and (663.09pt, -314.3606pt) .. (663.09pt, -310.8848pt)
 -- (663.09pt, -310.8848pt)
 -- (663.09pt, -310.8848pt)
 -- (663.09pt, -310.8848pt)
 -- (663.09pt, -214.7043pt) -- cycle
(581.2762pt, -260.7273pt) .. controls (581.2762pt, -266.2004pt) and (582.0338pt, -270.9746pt) .. (583.5525pt, -275.0493pt)
 -- (583.5525pt, -275.0493pt)
 -- (583.5525pt, -275.0493pt)
 -- (583.5525pt, -275.0493pt) .. controls (585.0712pt, -279.1245pt) and (587.2688pt, -282.3003pt) .. (590.145pt, -284.5776pt)
 -- (590.145pt, -284.5776pt)
 -- (590.145pt, -284.5776pt)
 -- (590.145pt, -284.5776pt) .. controls (593.0212pt, -286.8147pt) and (596.5162pt, -287.9333pt) .. (600.6337pt, -287.9333pt)
 -- (600.6337pt, -287.9333pt)
 -- (600.6337pt, -287.9333pt)
 -- (600.6337pt, -287.9333pt) .. controls (604.7888pt, -287.9333pt) and (608.3025pt, -286.7947pt) .. (611.1788pt, -284.5178pt)
 -- (611.1788pt, -284.5178pt)
 -- (611.1788pt, -284.5178pt)
 -- (611.1788pt, -284.5178pt) .. controls (614.055pt, -282.2007pt) and (616.2338pt, -279.0044pt) .. (617.7112pt, -274.9297pt)
 -- (617.7112pt, -274.9297pt)
 -- (617.7112pt, -274.9297pt)
 -- (617.7112pt, -274.9297pt) .. controls (619.23pt, -270.8149pt) and (619.9875pt, -266.0806pt) .. (619.9875pt, -260.7273pt)
 -- (619.9875pt, -260.7273pt)
 -- (619.9875pt, -260.7273pt)
 -- (619.9875pt, -260.7273pt) .. controls (619.9875pt, -255.4141pt) and (619.2487pt, -250.7397pt) .. (617.7712pt, -246.7046pt)
 -- (617.7712pt, -246.7046pt)
 -- (617.7712pt, -246.7046pt)
 -- (617.7712pt, -246.7046pt) .. controls (616.2937pt, -242.6697pt) and (614.115pt, -239.5137pt) .. (611.2388pt, -237.2366pt)
 -- (611.2388pt, -237.2366pt)
 -- (611.2388pt, -237.2366pt)
 -- (611.2388pt, -237.2366pt) .. controls (608.3625pt, -234.9592pt) and (604.8262pt, -233.8208pt) .. (600.6337pt, -233.8208pt)
 -- (600.6337pt, -233.8208pt)
 -- (600.6337pt, -233.8208pt)
 -- (600.6337pt, -233.8208pt) .. controls (596.4788pt, -233.8208pt) and (592.9612pt, -234.9194pt) .. (590.085pt, -237.1167pt)
 -- (590.085pt, -237.1167pt)
 -- (590.085pt, -237.1167pt)
 -- (590.085pt, -237.1167pt) .. controls (587.25pt, -239.3137pt) and (585.0712pt, -242.4299pt) .. (583.5525pt, -246.4651pt)
 -- (583.5525pt, -246.4651pt)
 -- (583.5525pt, -246.4651pt)
 -- (583.5525pt, -246.4651pt) .. controls (582.0338pt, -250.5pt) and (581.2762pt, -255.2542pt) .. (581.2762pt, -260.7273pt) -- cycle
(556.2863pt, -306.75pt) -- (556.2863pt, -306.75pt)
 -- (556.2863pt, -306.75pt)
 -- (556.2863pt, -306.75pt)
 -- (556.2863pt, -306.75pt)
 -- (556.2863pt, -184.0227pt)
 -- (556.2863pt, -184.0227pt)
 -- (556.2863pt, -184.0227pt)
 -- (556.2863pt, -184.0227pt)
 -- (581.8163pt, -184.0227pt)
 -- (581.8163pt, -184.0227pt)
 -- (581.8163pt, -184.0227pt)
 -- (581.8163pt, -184.0227pt)
 -- (581.8163pt, -230.1653pt)
 -- (581.8163pt, -230.1653pt)
 -- (581.8163pt, -230.1653pt)
 -- (581.8163pt, -230.1653pt)
 -- (582.5963pt, -230.1653pt)
 -- (582.5963pt, -230.1653pt)
 -- (582.5963pt, -230.1653pt)
 -- (582.5963pt, -230.1653pt) .. controls (583.7137pt, -227.6885pt) and (585.33pt, -225.1714pt) .. (587.4487pt, -222.6147pt)
 -- (587.4487pt, -222.6147pt)
 -- (587.4487pt, -222.6147pt)
 -- (587.4487pt, -222.6147pt) .. controls (589.605pt, -220.0178pt) and (592.4025pt, -217.8608pt) .. (595.8375pt, -216.1428pt)
 -- (595.8375pt, -216.1428pt)
 -- (595.8375pt, -216.1428pt)
 -- (595.8375pt, -216.1428pt) .. controls (599.3138pt, -214.3848pt) and (603.63pt, -213.5059pt) .. (608.7825pt, -213.5059pt)
 -- (608.7825pt, -213.5059pt)
 -- (608.7825pt, -213.5059pt)
 -- (608.7825pt, -213.5059pt) .. controls (615.495pt, -213.5059pt) and (621.6862pt, -215.2639pt) .. (627.36pt, -218.7795pt)
 -- (627.36pt, -218.7795pt)
 -- (627.36pt, -218.7795pt)
 -- (627.36pt, -218.7795pt) .. controls (633.03pt, -222.2549pt) and (637.5675pt, -227.5088pt) .. (640.9612pt, -234.54pt)
 -- (640.9612pt, -234.54pt)
 -- (640.9612pt, -234.54pt)
 -- (640.9612pt, -234.54pt) .. controls (644.3588pt, -241.5312pt) and (646.0575pt, -250.3pt) .. (646.0575pt, -260.8469pt)
 -- (646.0575pt, -260.8469pt)
 -- (646.0575pt, -260.8469pt)
 -- (646.0575pt, -260.8469pt) .. controls (646.0575pt, -271.1145pt) and (644.3962pt, -279.7834pt) .. (641.0813pt, -286.8547pt)
 -- (641.0813pt, -286.8547pt)
 -- (641.0813pt, -286.8547pt)
 -- (641.0813pt, -286.8547pt) .. controls (637.8075pt, -293.886pt) and (633.33pt, -299.2192pt) .. (627.66pt, -302.855pt)
 -- (627.66pt, -302.855pt)
 -- (627.66pt, -302.855pt)
 -- (627.66pt, -302.855pt) .. controls (622.0237pt, -306.4504pt) and (615.7125pt, -308.248pt) .. (608.7225pt, -308.248pt)
 -- (608.7225pt, -308.248pt)
 -- (608.7225pt, -308.248pt)
 -- (608.7225pt, -308.248pt) .. controls (603.7688pt, -308.248pt) and (599.5538pt, -307.4292pt) .. (596.0775pt, -305.791pt)
 -- (596.0775pt, -305.791pt)
 -- (596.0775pt, -305.791pt)
 -- (596.0775pt, -305.791pt) .. controls (592.6425pt, -304.1531pt) and (589.8262pt, -302.0959pt) .. (587.6288pt, -299.6191pt)
 -- (587.6288pt, -299.6191pt)
 -- (587.6288pt, -299.6191pt)
 -- (587.6288pt, -299.6191pt) .. controls (585.4313pt, -297.1021pt) and (583.755pt, -294.5652pt) .. (582.5963pt, -292.0083pt)
 -- (582.5963pt, -292.0083pt)
 -- (582.5963pt, -292.0083pt)
 -- (582.5963pt, -292.0083pt)
 -- (581.4563pt, -292.0083pt)
 -- (581.4563pt, -292.0083pt)
 -- (581.4563pt, -292.0083pt)
 -- (581.4563pt, -292.0083pt)
 -- (581.4563pt, -306.75pt)
 -- (581.4563pt, -306.75pt)
 -- (581.4563pt, -306.75pt)
 -- (581.4563pt, -306.75pt)
 -- (556.2863pt, -306.75pt) -- cycle
(510.7575pt, -245.3865pt) .. controls (510.7575pt, -236.7173pt) and (509.46pt, -229.4062pt) .. (506.865pt, -223.4536pt)
 -- (506.865pt, -223.4536pt)
 -- (506.865pt, -223.4536pt)
 -- (506.865pt, -223.4536pt) .. controls (504.3075pt, -217.5012pt) and (500.6925pt, -212.9866pt) .. (496.0162pt, -209.9104pt)
 -- (496.0162pt, -209.9104pt)
 -- (496.0162pt, -209.9104pt)
 -- (496.0162pt, -209.9104pt) .. controls (491.3438pt, -206.8342pt) and (485.8688pt, -205.2964pt) .. (479.5988pt, -205.2964pt)
 -- (479.5988pt, -205.2964pt)
 -- (479.5988pt, -205.2964pt)
 -- (479.5988pt, -205.2964pt) .. controls (473.325pt, -205.2964pt) and (467.8538pt, -206.8342pt) .. (463.1775pt, -209.9104pt)
 -- (463.1775pt, -209.9104pt)
 -- (463.1775pt, -209.9104pt)
 -- (463.1775pt, -209.9104pt) .. controls (458.505pt, -212.9866pt) and (454.8675pt, -217.5012pt) .. (452.2725pt, -223.4536pt)
 -- (452.2725pt, -223.4536pt)
 -- (452.2725pt, -223.4536pt)
 -- (452.2725pt, -223.4536pt) .. controls (449.715pt, -229.4062pt) and (448.4362pt, -236.7173pt) .. (448.4362pt, -245.3865pt)
 -- (448.4362pt, -245.3865pt)
 -- (448.4362pt, -245.3865pt)
 -- (448.4362pt, -245.3865pt) .. controls (448.4362pt, -254.0557pt) and (449.715pt, -261.3665pt) .. (452.2725pt, -267.3191pt)
 -- (452.2725pt, -267.3191pt)
 -- (452.2725pt, -267.3191pt)
 -- (452.2725pt, -267.3191pt) .. controls (454.8675pt, -273.2715pt) and (458.505pt, -277.7861pt) .. (463.1775pt, -280.8623pt)
 -- (463.1775pt, -280.8623pt)
 -- (463.1775pt, -280.8623pt)
 -- (463.1775pt, -280.8623pt) .. controls (467.8538pt, -283.9385pt) and (473.325pt, -285.4766pt) .. (479.5988pt, -285.4766pt)
 -- (479.5988pt, -285.4766pt)
 -- (479.5988pt, -285.4766pt)
 -- (479.5988pt, -285.4766pt) .. controls (485.8688pt, -285.4766pt) and (491.3438pt, -283.9385pt) .. (496.0162pt, -280.8623pt)
 -- (496.0162pt, -280.8623pt)
 -- (496.0162pt, -280.8623pt)
 -- (496.0162pt, -280.8623pt) .. controls (500.6925pt, -277.7861pt) and (504.3075pt, -273.2715pt) .. (506.865pt, -267.3191pt)
 -- (506.865pt, -267.3191pt)
 -- (506.865pt, -267.3191pt)
 -- (506.865pt, -267.3191pt) .. controls (509.46pt, -261.3665pt) and (510.7575pt, -254.0557pt) .. (510.7575pt, -245.3865pt) -- cycle
(537.0675pt, -245.3865pt) .. controls (537.0675pt, -258.7698pt) and (534.5287pt, -270.1555pt) .. (529.455pt, -279.5437pt)
 -- (529.455pt, -279.5437pt)
 -- (529.455pt, -279.5437pt)
 -- (529.455pt, -279.5437pt) .. controls (524.4225pt, -288.9321pt) and (517.5488pt, -296.1035pt) .. (508.8412pt, -301.0571pt)
 -- (508.8412pt, -301.0571pt)
 -- (508.8412pt, -301.0571pt)
 -- (508.8412pt, -301.0571pt) .. controls (500.1713pt, -305.9712pt) and (490.425pt, -308.4277pt) .. (479.5988pt, -308.4277pt)
 -- (479.5988pt, -308.4277pt)
 -- (479.5988pt, -308.4277pt)
 -- (479.5988pt, -308.4277pt) .. controls (468.69pt, -308.4277pt) and (458.9025pt, -305.9509pt) .. (450.2325pt, -300.9971pt)
 -- (450.2325pt, -300.9971pt)
 -- (450.2325pt, -300.9971pt)
 -- (450.2325pt, -300.9971pt) .. controls (441.5663pt, -296.0435pt) and (434.715pt, -288.8723pt) .. (429.6788pt, -279.4836pt)
 -- (429.6788pt, -279.4836pt)
 -- (429.6788pt, -279.4836pt)
 -- (429.6788pt, -279.4836pt) .. controls (424.6462pt, -270.0957pt) and (422.13pt, -258.7297pt) .. (422.13pt, -245.3865pt)
 -- (422.13pt, -245.3865pt)
 -- (422.13pt, -245.3865pt)
 -- (422.13pt, -245.3865pt) .. controls (422.13pt, -232.0032pt) and (424.6462pt, -220.6169pt) .. (429.6788pt, -211.2288pt)
 -- (429.6788pt, -211.2288pt)
 -- (429.6788pt, -211.2288pt)
 -- (429.6788pt, -211.2288pt) .. controls (434.715pt, -201.8403pt) and (441.5663pt, -194.6895pt) .. (450.2325pt, -189.7754pt)
 -- (450.2325pt, -189.7754pt)
 -- (450.2325pt, -189.7754pt)
 -- (450.2325pt, -189.7754pt) .. controls (458.9025pt, -184.8218pt) and (468.69pt, -182.345pt) .. (479.5988pt, -182.345pt)
 -- (479.5988pt, -182.345pt)
 -- (479.5988pt, -182.345pt)
 -- (479.5988pt, -182.345pt) .. controls (490.425pt, -182.345pt) and (500.1713pt, -184.8218pt) .. (508.8412pt, -189.7754pt)
 -- (508.8412pt, -189.7754pt)
 -- (508.8412pt, -189.7754pt)
 -- (508.8412pt, -189.7754pt) .. controls (517.5488pt, -194.6895pt) and (524.4225pt, -201.8403pt) .. (529.455pt, -211.2288pt)
 -- (529.455pt, -211.2288pt)
 -- (529.455pt, -211.2288pt)
 -- (529.455pt, -211.2288pt) .. controls (534.5287pt, -220.6169pt) and (537.0675pt, -232.0032pt) .. (537.0675pt, -245.3865pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(1043.34pt, -457.9126pt) -- (1043.34pt, -457.9126pt)
 -- (1043.34pt, -457.9126pt)
 -- (1043.34pt, -457.9126pt)
 -- (1043.34pt, -457.9126pt)
 -- (1043.34pt, -511.125pt)
 -- (1043.34pt, -511.125pt)
 -- (1043.34pt, -511.125pt)
 -- (1043.34pt, -511.125pt)
 -- (1017.81pt, -511.125pt)
 -- (1017.81pt, -511.125pt)
 -- (1017.81pt, -511.125pt)
 -- (1017.81pt, -511.125pt)
 -- (1017.81pt, -419.0813pt)
 -- (1017.81pt, -419.0813pt)
 -- (1017.81pt, -419.0813pt)
 -- (1017.81pt, -419.0813pt)
 -- (1042.14pt, -419.0813pt)
 -- (1042.14pt, -419.0813pt)
 -- (1042.14pt, -419.0813pt)
 -- (1042.14pt, -419.0813pt)
 -- (1042.14pt, -435.3188pt)
 -- (1042.14pt, -435.3188pt)
 -- (1042.14pt, -435.3188pt)
 -- (1042.14pt, -435.3188pt)
 -- (1043.22pt, -435.3188pt)
 -- (1043.22pt, -435.3188pt)
 -- (1043.22pt, -435.3188pt)
 -- (1043.22pt, -435.3188pt) .. controls (1045.256pt, -429.9675pt) and (1048.672pt, -425.73pt) .. (1053.465pt, -422.6138pt)
 -- (1053.465pt, -422.6138pt)
 -- (1053.465pt, -422.6138pt)
 -- (1053.465pt, -422.6138pt) .. controls (1058.261pt, -419.46pt) and (1064.074pt, -417.8813pt) .. (1070.906pt, -417.8813pt)
 -- (1070.906pt, -417.8813pt)
 -- (1070.906pt, -417.8813pt)
 -- (1070.906pt, -417.8813pt) .. controls (1077.296pt, -417.8813pt) and (1082.869pt, -419.28pt) .. (1087.624pt, -422.0776pt)
 -- (1087.624pt, -422.0776pt)
 -- (1087.624pt, -422.0776pt)
 -- (1087.624pt, -422.0776pt) .. controls (1092.379pt, -424.8713pt) and (1096.073pt, -428.8687pt) .. (1098.709pt, -434.0625pt)
 -- (1098.709pt, -434.0625pt)
 -- (1098.709pt, -434.0625pt)
 -- (1098.709pt, -434.0625pt) .. controls (1101.345pt, -439.2151pt) and (1102.665pt, -445.365pt) .. (1102.665pt, -452.5161pt)
 -- (1102.665pt, -452.5161pt)
 -- (1102.665pt, -452.5161pt)
 -- (1102.665pt, -452.5161pt)
 -- (1102.665pt, -511.125pt)
 -- (1102.665pt, -511.125pt)
 -- (1102.665pt, -511.125pt)
 -- (1102.665pt, -511.125pt)
 -- (1077.135pt, -511.125pt)
 -- (1077.135pt, -511.125pt)
 -- (1077.135pt, -511.125pt)
 -- (1077.135pt, -511.125pt)
 -- (1077.135pt, -457.0725pt)
 -- (1077.135pt, -457.0725pt)
 -- (1077.135pt, -457.0725pt)
 -- (1077.135pt, -457.0725pt) .. controls (1077.176pt, -451.4399pt) and (1075.74pt, -447.0449pt) .. (1072.823pt, -443.8875pt)
 -- (1072.823pt, -443.8875pt)
 -- (1072.823pt, -443.8875pt)
 -- (1072.823pt, -443.8875pt) .. controls (1069.905pt, -440.6924pt) and (1065.892pt, -439.095pt) .. (1060.777pt, -439.095pt)
 -- (1060.777pt, -439.095pt)
 -- (1060.777pt, -439.095pt)
 -- (1060.777pt, -439.095pt) .. controls (1057.343pt, -439.095pt) and (1054.305pt, -439.8337pt) .. (1051.669pt, -441.3113pt)
 -- (1051.669pt, -441.3113pt)
 -- (1051.669pt, -441.3113pt)
 -- (1051.669pt, -441.3113pt) .. controls (1049.07pt, -442.7888pt) and (1047.034pt, -444.9487pt) .. (1045.556pt, -447.7837pt)
 -- (1045.556pt, -447.7837pt)
 -- (1045.556pt, -447.7837pt)
 -- (1045.556pt, -447.7837pt) .. controls (1044.116pt, -450.5813pt) and (1043.378pt, -453.9563pt) .. (1043.34pt, -457.9126pt) -- cycle
(956.0287pt, -493.1475pt) .. controls (960.2625pt, -493.1475pt) and (963.7987pt, -491.9475pt) .. (966.6337pt, -489.5513pt)
 -- (966.6337pt, -489.5513pt)
 -- (966.6337pt, -489.5513pt)
 -- (966.6337pt, -489.5513pt) .. controls (969.4725pt, -487.1138pt) and (971.6062pt, -483.7988pt) .. (973.0463pt, -479.6025pt)
 -- (973.0463pt, -479.6025pt)
 -- (973.0463pt, -479.6025pt)
 -- (973.0463pt, -479.6025pt) .. controls (974.5237pt, -475.4099pt) and (975.2625pt, -470.6362pt) .. (975.2625pt, -465.2812pt)
 -- (975.2625pt, -465.2812pt)
 -- (975.2625pt, -465.2812pt)
 -- (975.2625pt, -465.2812pt) .. controls (975.2625pt, -459.9299pt) and (974.5237pt, -455.1562pt) .. (973.0463pt, -450.96pt)
 -- (973.0463pt, -450.96pt)
 -- (973.0463pt, -450.96pt)
 -- (973.0463pt, -450.96pt) .. controls (971.6062pt, -446.7637pt) and (969.4725pt, -443.4487pt) .. (966.6337pt, -441.0112pt)
 -- (966.6337pt, -441.0112pt)
 -- (966.6337pt, -441.0112pt)
 -- (966.6337pt, -441.0112pt) .. controls (963.7987pt, -438.5737pt) and (960.2625pt, -437.355pt) .. (956.0287pt, -437.355pt)
 -- (956.0287pt, -437.355pt)
 -- (956.0287pt, -437.355pt)
 -- (956.0287pt, -437.355pt) .. controls (951.7538pt, -437.355pt) and (948.1575pt, -438.5737pt) .. (945.24pt, -441.0112pt)
 -- (945.24pt, -441.0112pt)
 -- (945.24pt, -441.0112pt)
 -- (945.24pt, -441.0112pt) .. controls (942.3638pt, -443.4487pt) and (940.1887pt, -446.7637pt) .. (938.7075pt, -450.96pt)
 -- (938.7075pt, -450.96pt)
 -- (938.7075pt, -450.96pt)
 -- (938.7075pt, -450.96pt) .. controls (937.2712pt, -455.1562pt) and (936.5513pt, -459.9299pt) .. (936.5513pt, -465.2812pt)
 -- (936.5513pt, -465.2812pt)
 -- (936.5513pt, -465.2812pt)
 -- (936.5513pt, -465.2812pt) .. controls (936.5513pt, -470.6362pt) and (937.2712pt, -475.4099pt) .. (938.7075pt, -479.6025pt)
 -- (938.7075pt, -479.6025pt)
 -- (938.7075pt, -479.6025pt)
 -- (938.7075pt, -479.6025pt) .. controls (940.1887pt, -483.7988pt) and (942.3638pt, -487.1138pt) .. (945.24pt, -489.5513pt)
 -- (945.24pt, -489.5513pt)
 -- (945.24pt, -489.5513pt)
 -- (945.24pt, -489.5513pt) .. controls (948.1575pt, -491.9475pt) and (951.7538pt, -493.1475pt) .. (956.0287pt, -493.1475pt) -- cycle
(955.9088pt, -512.9214pt) .. controls (946.5975pt, -512.9214pt) and (938.55pt, -510.9451pt) .. (931.7587pt, -506.9888pt)
 -- (931.7587pt, -506.9888pt)
 -- (931.7587pt, -506.9888pt)
 -- (931.7587pt, -506.9888pt) .. controls (925.005pt, -502.9951pt) and (919.7925pt, -497.4412pt) .. (916.1175pt, -490.3313pt)
 -- (916.1175pt, -490.3313pt)
 -- (916.1175pt, -490.3313pt)
 -- (916.1175pt, -490.3313pt) .. controls (912.4425pt, -483.1799pt) and (910.605pt, -474.8887pt) .. (910.605pt, -465.4612pt)
 -- (910.605pt, -465.4612pt)
 -- (910.605pt, -465.4612pt)
 -- (910.605pt, -465.4612pt) .. controls (910.605pt, -455.9551pt) and (912.4425pt, -447.645pt) .. (916.1175pt, -440.5312pt)
 -- (916.1175pt, -440.5312pt)
 -- (916.1175pt, -440.5312pt)
 -- (916.1175pt, -440.5312pt) .. controls (919.7925pt, -433.3799pt) and (925.005pt, -427.8301pt) .. (931.7587pt, -423.8738pt)
 -- (931.7587pt, -423.8738pt)
 -- (931.7587pt, -423.8738pt)
 -- (931.7587pt, -423.8738pt) .. controls (938.55pt, -419.8799pt) and (946.5975pt, -417.8813pt) .. (955.9088pt, -417.8813pt)
 -- (955.9088pt, -417.8813pt)
 -- (955.9088pt, -417.8813pt)
 -- (955.9088pt, -417.8813pt) .. controls (965.2162pt, -417.8813pt) and (973.245pt, -419.8799pt) .. (979.9988pt, -423.8738pt)
 -- (979.9988pt, -423.8738pt)
 -- (979.9988pt, -423.8738pt)
 -- (979.9988pt, -423.8738pt) .. controls (986.79pt, -427.8301pt) and (992.0212pt, -433.3799pt) .. (995.6962pt, -440.5312pt)
 -- (995.6962pt, -440.5312pt)
 -- (995.6962pt, -440.5312pt)
 -- (995.6962pt, -440.5312pt) .. controls (999.375pt, -447.645pt) and (1001.212pt, -455.9551pt) .. (1001.212pt, -465.4612pt)
 -- (1001.212pt, -465.4612pt)
 -- (1001.212pt, -465.4612pt)
 -- (1001.212pt, -465.4612pt) .. controls (1001.212pt, -474.8887pt) and (999.375pt, -483.1799pt) .. (995.6962pt, -490.3313pt)
 -- (995.6962pt, -490.3313pt)
 -- (995.6962pt, -490.3313pt)
 -- (995.6962pt, -490.3313pt) .. controls (992.0212pt, -497.4412pt) and (986.79pt, -502.9951pt) .. (979.9988pt, -506.9888pt)
 -- (979.9988pt, -506.9888pt)
 -- (979.9988pt, -506.9888pt)
 -- (979.9988pt, -506.9888pt) .. controls (973.245pt, -510.9451pt) and (965.2162pt, -512.9214pt) .. (955.9088pt, -512.9214pt) -- cycle
(881.1638pt, -407.2124pt) .. controls (877.3687pt, -407.2124pt) and (874.1138pt, -405.9563pt) .. (871.3987pt, -403.4399pt)
 -- (871.3987pt, -403.4399pt)
 -- (871.3987pt, -403.4399pt)
 -- (871.3987pt, -403.4399pt) .. controls (868.7213pt, -400.8826pt) and (867.3825pt, -397.8262pt) .. (867.3825pt, -394.2712pt)
 -- (867.3825pt, -394.2712pt)
 -- (867.3825pt, -394.2712pt)
 -- (867.3825pt, -394.2712pt) .. controls (867.3825pt, -390.7537pt) and (868.7213pt, -387.7388pt) .. (871.3987pt, -385.2224pt)
 -- (871.3987pt, -385.2224pt)
 -- (871.3987pt, -385.2224pt)
 -- (871.3987pt, -385.2224pt) .. controls (874.1138pt, -382.665pt) and (877.3687pt, -381.3862pt) .. (881.1638pt, -381.3862pt)
 -- (881.1638pt, -381.3862pt)
 -- (881.1638pt, -381.3862pt)
 -- (881.1638pt, -381.3862pt) .. controls (884.9625pt, -381.3862pt) and (888.195pt, -382.665pt) .. (890.8724pt, -385.2224pt)
 -- (890.8724pt, -385.2224pt)
 -- (890.8724pt, -385.2224pt)
 -- (890.8724pt, -385.2224pt) .. controls (893.5912pt, -387.7388pt) and (894.9487pt, -390.7537pt) .. (894.9487pt, -394.2712pt)
 -- (894.9487pt, -394.2712pt)
 -- (894.9487pt, -394.2712pt)
 -- (894.9487pt, -394.2712pt) .. controls (894.9487pt, -397.8262pt) and (893.5912pt, -400.8826pt) .. (890.8724pt, -403.4399pt)
 -- (890.8724pt, -403.4399pt)
 -- (890.8724pt, -403.4399pt)
 -- (890.8724pt, -403.4399pt) .. controls (888.195pt, -405.9563pt) and (884.9625pt, -407.2124pt) .. (881.1638pt, -407.2124pt) -- cycle
(868.3425pt, -511.125pt) -- (868.3425pt, -511.125pt)
 -- (868.3425pt, -511.125pt)
 -- (868.3425pt, -511.125pt)
 -- (868.3425pt, -511.125pt)
 -- (868.3425pt, -419.0813pt)
 -- (868.3425pt, -419.0813pt)
 -- (868.3425pt, -419.0813pt)
 -- (868.3425pt, -419.0813pt)
 -- (893.8687pt, -419.0813pt)
 -- (893.8687pt, -419.0813pt)
 -- (893.8687pt, -419.0813pt)
 -- (893.8687pt, -419.0813pt)
 -- (893.8687pt, -511.125pt)
 -- (893.8687pt, -511.125pt)
 -- (893.8687pt, -511.125pt)
 -- (893.8687pt, -511.125pt)
 -- (868.3425pt, -511.125pt) -- cycle
(808.8638pt, -397.0276pt) -- (808.8638pt, -397.0276pt)
 -- (808.8638pt, -397.0276pt)
 -- (808.8638pt, -397.0276pt)
 -- (808.8638pt, -397.0276pt)
 -- (834.3938pt, -397.0276pt)
 -- (834.3938pt, -397.0276pt)
 -- (834.3938pt, -397.0276pt)
 -- (834.3938pt, -397.0276pt)
 -- (834.3938pt, -482.8389pt)
 -- (834.3938pt, -482.8389pt)
 -- (834.3938pt, -482.8389pt)
 -- (834.3938pt, -482.8389pt) .. controls (834.3938pt, -485.1975pt) and (834.7538pt, -487.0349pt) .. (835.4738pt, -488.355pt)
 -- (835.4738pt, -488.355pt)
 -- (835.4738pt, -488.355pt)
 -- (835.4738pt, -488.355pt) .. controls (836.1901pt, -489.6299pt) and (837.1913pt, -490.53pt) .. (838.47pt, -491.0513pt)
 -- (838.47pt, -491.0513pt)
 -- (838.47pt, -491.0513pt)
 -- (838.47pt, -491.0513pt) .. controls (839.7863pt, -491.5688pt) and (841.305pt, -491.8276pt) .. (843.0225pt, -491.8276pt)
 -- (843.0225pt, -491.8276pt)
 -- (843.0225pt, -491.8276pt)
 -- (843.0225pt, -491.8276pt) .. controls (844.2225pt, -491.8276pt) and (845.4187pt, -491.73pt) .. (846.6187pt, -491.5312pt)
 -- (846.6187pt, -491.5312pt)
 -- (846.6187pt, -491.5312pt)
 -- (846.6187pt, -491.5312pt) .. controls (847.8188pt, -491.2913pt) and (848.7375pt, -491.1113pt) .. (849.375pt, -490.9912pt)
 -- (849.375pt, -490.9912pt)
 -- (853.3912pt, -509.9849pt)
 -- (853.3912pt, -509.9849pt) .. controls (852.1125pt, -510.3862pt) and (850.3125pt, -510.8438pt) .. (847.995pt, -511.365pt)
 -- (847.995pt, -511.365pt)
 -- (847.995pt, -511.365pt)
 -- (847.995pt, -511.365pt) .. controls (845.6812pt, -511.9238pt) and (842.865pt, -512.2651pt) .. (839.5463pt, -512.385pt)
 -- (839.5463pt, -512.385pt)
 -- (839.5463pt, -512.385pt)
 -- (839.5463pt, -512.385pt) .. controls (833.3962pt, -512.625pt) and (828pt, -511.8037pt) .. (823.3687pt, -509.925pt)
 -- (823.3687pt, -509.925pt)
 -- (823.3687pt, -509.925pt)
 -- (823.3687pt, -509.925pt) .. controls (818.775pt, -508.05pt) and (815.1975pt, -505.1326pt) .. (812.64pt, -501.1763pt)
 -- (812.64pt, -501.1763pt)
 -- (812.64pt, -501.1763pt)
 -- (812.64pt, -501.1763pt) .. controls (810.0825pt, -497.2236pt) and (808.8263pt, -492.2288pt) .. (808.8638pt, -486.1951pt)
 -- (808.8638pt, -486.1951pt)
 -- (808.8638pt, -486.1951pt)
 -- (808.8638pt, -486.1951pt)
 -- (808.8638pt, -397.0276pt) -- cycle
(851.7112pt, -419.0813pt) -- (851.7112pt, -419.0813pt)
 -- (851.7112pt, -419.0813pt)
 -- (851.7112pt, -419.0813pt)
 -- (851.7112pt, -419.0813pt)
 -- (851.7112pt, -438.2549pt)
 -- (851.7112pt, -438.2549pt)
 -- (851.7112pt, -438.2549pt)
 -- (851.7112pt, -438.2549pt)
 -- (796.2825pt, -438.2549pt)
 -- (796.2825pt, -438.2549pt)
 -- (796.2825pt, -438.2549pt)
 -- (796.2825pt, -438.2549pt)
 -- (796.2825pt, -419.0813pt)
 -- (796.2825pt, -419.0813pt)
 -- (796.2825pt, -419.0813pt)
 -- (796.2825pt, -419.0813pt)
 -- (851.7112pt, -419.0813pt) -- cycle
(745.3013pt, -512.9214pt) .. controls (735.87pt, -512.9214pt) and (727.7625pt, -510.9263pt) .. (720.9713pt, -506.9287pt)
 -- (720.9713pt, -506.9287pt)
 -- (720.9713pt, -506.9287pt)
 -- (720.9713pt, -506.9287pt) .. controls (714.2175pt, -502.8938pt) and (709.0237pt, -497.3025pt) .. (705.39pt, -490.1514pt)
 -- (705.39pt, -490.1514pt)
 -- (705.39pt, -490.1514pt)
 -- (705.39pt, -490.1514pt) .. controls (701.7937pt, -483pt) and (699.9975pt, -474.7688pt) .. (699.9975pt, -465.4612pt)
 -- (699.9975pt, -465.4612pt)
 -- (699.9975pt, -465.4612pt)
 -- (699.9975pt, -465.4612pt) .. controls (699.9975pt, -456.0337pt) and (701.8125pt, -447.7651pt) .. (705.45pt, -440.6514pt)
 -- (705.45pt, -440.6514pt)
 -- (705.45pt, -440.6514pt)
 -- (705.45pt, -440.6514pt) .. controls (709.125pt, -433.5pt) and (714.3375pt, -427.9275pt) .. (721.0912pt, -423.9338pt)
 -- (721.0912pt, -423.9338pt)
 -- (721.0912pt, -423.9338pt)
 -- (721.0912pt, -423.9338pt) .. controls (727.8412pt, -419.8987pt) and (735.87pt, -417.8813pt) .. (745.1813pt, -417.8813pt)
 -- (745.1813pt, -417.8813pt)
 -- (745.1813pt, -417.8813pt)
 -- (745.1813pt, -417.8813pt) .. controls (753.21pt, -417.8813pt) and (760.2413pt, -419.3401pt) .. (766.275pt, -422.2537pt)
 -- (766.275pt, -422.2537pt)
 -- (766.275pt, -422.2537pt)
 -- (766.275pt, -422.2537pt) .. controls (772.305pt, -425.1714pt) and (777.0787pt, -429.2661pt) .. (780.5963pt, -434.5388pt)
 -- (780.5963pt, -434.5388pt)
 -- (780.5963pt, -434.5388pt)
 -- (780.5963pt, -434.5388pt) .. controls (784.11pt, -439.8149pt) and (786.0487pt, -446.0063pt) .. (786.4088pt, -453.1162pt)
 -- (786.4088pt, -453.1162pt)
 -- (786.4088pt, -453.1162pt)
 -- (786.4088pt, -453.1162pt)
 -- (762.3188pt, -453.1162pt)
 -- (762.3188pt, -453.1162pt)
 -- (762.3188pt, -453.1162pt)
 -- (762.3188pt, -453.1162pt) .. controls (761.64pt, -448.5225pt) and (759.84pt, -444.8286pt) .. (756.9263pt, -442.0312pt)
 -- (756.9263pt, -442.0312pt)
 -- (756.9263pt, -442.0312pt)
 -- (756.9263pt, -442.0312pt) .. controls (754.05pt, -439.1963pt) and (750.2737pt, -437.7749pt) .. (745.5975pt, -437.7749pt)
 -- (745.5975pt, -437.7749pt)
 -- (745.5975pt, -437.7749pt)
 -- (745.5975pt, -437.7749pt) .. controls (741.645pt, -437.7749pt) and (738.1875pt, -438.855pt) .. (735.2325pt, -441.0112pt)
 -- (735.2325pt, -441.0112pt)
 -- (735.2325pt, -441.0112pt)
 -- (735.2325pt, -441.0112pt) .. controls (732.315pt, -443.1299pt) and (730.0388pt, -446.2275pt) .. (728.4pt, -450.3pt)
 -- (728.4pt, -450.3pt)
 -- (728.4pt, -450.3pt)
 -- (728.4pt, -450.3pt) .. controls (726.7612pt, -454.3762pt) and (725.9437pt, -459.3113pt) .. (725.9437pt, -465.1013pt)
 -- (725.9437pt, -465.1013pt)
 -- (725.9437pt, -465.1013pt)
 -- (725.9437pt, -465.1013pt) .. controls (725.9437pt, -470.9736pt) and (726.7425pt, -475.9688pt) .. (728.34pt, -480.0825pt)
 -- (728.34pt, -480.0825pt)
 -- (728.34pt, -480.0825pt)
 -- (728.34pt, -480.0825pt) .. controls (729.9788pt, -484.2pt) and (732.2775pt, -487.335pt) .. (735.2325pt, -489.4912pt)
 -- (735.2325pt, -489.4912pt)
 -- (735.2325pt, -489.4912pt)
 -- (735.2325pt, -489.4912pt) .. controls (738.1875pt, -491.6475pt) and (741.645pt, -492.7275pt) .. (745.5975pt, -492.7275pt)
 -- (745.5975pt, -492.7275pt)
 -- (745.5975pt, -492.7275pt)
 -- (745.5975pt, -492.7275pt) .. controls (748.515pt, -492.7275pt) and (751.1325pt, -492.1274pt) .. (753.45pt, -490.9312pt)
 -- (753.45pt, -490.9312pt)
 -- (753.45pt, -490.9312pt)
 -- (753.45pt, -490.9312pt) .. controls (755.805pt, -489.7312pt) and (757.7437pt, -487.9951pt) .. (759.2625pt, -485.7151pt)
 -- (759.2625pt, -485.7151pt)
 -- (759.2625pt, -485.7151pt)
 -- (759.2625pt, -485.7151pt) .. controls (760.8188pt, -483.4014pt) and (761.8387pt, -480.6226pt) .. (762.3188pt, -477.3862pt)
 -- (762.3188pt, -477.3862pt)
 -- (762.3188pt, -477.3862pt)
 -- (762.3188pt, -477.3862pt)
 -- (786.4088pt, -477.3862pt)
 -- (786.4088pt, -477.3862pt)
 -- (786.4088pt, -477.3862pt)
 -- (786.4088pt, -477.3862pt) .. controls (786.0075pt, -484.4175pt) and (784.0912pt, -490.6089pt) .. (780.6562pt, -495.9639pt)
 -- (780.6562pt, -495.9639pt)
 -- (780.6562pt, -495.9639pt)
 -- (780.6562pt, -495.9639pt) .. controls (777.2587pt, -501.2776pt) and (772.5675pt, -505.4326pt) .. (766.575pt, -508.4287pt)
 -- (766.575pt, -508.4287pt)
 -- (766.575pt, -508.4287pt)
 -- (766.575pt, -508.4287pt) .. controls (760.5825pt, -511.425pt) and (753.4913pt, -512.9214pt) .. (745.3013pt, -512.9214pt) -- cycle
(644.805pt, -512.9214pt) .. controls (635.3362pt, -512.9214pt) and (627.1875pt, -511.0049pt) .. (620.355pt, -507.1687pt)
 -- (620.355pt, -507.1687pt)
 -- (620.355pt, -507.1687pt)
 -- (620.355pt, -507.1687pt) .. controls (613.5638pt, -503.2949pt) and (608.3287pt, -497.8201pt) .. (604.6537pt, -490.7512pt)
 -- (604.6537pt, -490.7512pt)
 -- (604.6537pt, -490.7512pt)
 -- (604.6537pt, -490.7512pt) .. controls (600.9788pt, -483.6375pt) and (599.1412pt, -475.23pt) .. (599.1412pt, -465.5212pt)
 -- (599.1412pt, -465.5212pt)
 -- (599.1412pt, -465.5212pt)
 -- (599.1412pt, -465.5212pt) .. controls (599.1412pt, -456.0525pt) and (600.9788pt, -447.7424pt) .. (604.6537pt, -440.5913pt)
 -- (604.6537pt, -440.5913pt)
 -- (604.6537pt, -440.5913pt)
 -- (604.6537pt, -440.5913pt) .. controls (608.3287pt, -433.4399pt) and (613.5038pt, -427.8674pt) .. (620.175pt, -423.8738pt)
 -- (620.175pt, -423.8738pt)
 -- (620.175pt, -423.8738pt)
 -- (620.175pt, -423.8738pt) .. controls (626.8875pt, -419.8799pt) and (634.7587pt, -417.8813pt) .. (643.785pt, -417.8813pt)
 -- (643.785pt, -417.8813pt)
 -- (643.785pt, -417.8813pt)
 -- (643.785pt, -417.8813pt) .. controls (649.86pt, -417.8813pt) and (655.5112pt, -418.8599pt) .. (660.7462pt, -420.8174pt)
 -- (660.7462pt, -420.8174pt)
 -- (660.7462pt, -420.8174pt)
 -- (660.7462pt, -420.8174pt) .. controls (666.0188pt, -422.7339pt) and (670.6125pt, -425.6326pt) .. (674.5275pt, -429.5063pt)
 -- (674.5275pt, -429.5063pt)
 -- (674.5275pt, -429.5063pt)
 -- (674.5275pt, -429.5063pt) .. controls (678.4838pt, -433.3799pt) and (681.5587pt, -438.2549pt) .. (683.7562pt, -444.1274pt)
 -- (683.7562pt, -444.1274pt)
 -- (683.7562pt, -444.1274pt)
 -- (683.7562pt, -444.1274pt) .. controls (685.9537pt, -449.9624pt) and (687.0525pt, -456.7913pt) .. (687.0525pt, -464.6213pt)
 -- (687.0525pt, -464.6213pt)
 -- (687.0525pt, -464.6213pt)
 -- (687.0525pt, -464.6213pt)
 -- (687.0525pt, -471.6338pt)
 -- (687.0525pt, -471.6338pt)
 -- (687.0525pt, -471.6338pt)
 -- (687.0525pt, -471.6338pt)
 -- (609.33pt, -471.6338pt)
 -- (609.33pt, -471.6338pt)
 -- (609.33pt, -471.6338pt)
 -- (609.33pt, -471.6338pt)
 -- (609.33pt, -455.8125pt)
 -- (609.33pt, -455.8125pt)
 -- (609.33pt, -455.8125pt)
 -- (609.33pt, -455.8125pt)
 -- (663.0225pt, -455.8125pt)
 -- (663.0225pt, -455.8125pt)
 -- (663.0225pt, -455.8125pt)
 -- (663.0225pt, -455.8125pt) .. controls (663.0225pt, -452.1375pt) and (662.2238pt, -448.8826pt) .. (660.6263pt, -446.0474pt)
 -- (660.6263pt, -446.0474pt)
 -- (660.6263pt, -446.0474pt)
 -- (660.6263pt, -446.0474pt) .. controls (659.0287pt, -443.2087pt) and (656.8087pt, -440.9924pt) .. (653.9738pt, -439.395pt)
 -- (653.9738pt, -439.395pt)
 -- (653.9738pt, -439.395pt)
 -- (653.9738pt, -439.395pt) .. controls (651.1763pt, -437.7563pt) and (647.9213pt, -436.9387pt) .. (644.205pt, -436.9387pt)
 -- (644.205pt, -436.9387pt)
 -- (644.205pt, -436.9387pt)
 -- (644.205pt, -436.9387pt) .. controls (640.3313pt, -436.9387pt) and (636.8962pt, -437.835pt) .. (633.9pt, -439.635pt)
 -- (633.9pt, -439.635pt)
 -- (633.9pt, -439.635pt)
 -- (633.9pt, -439.635pt) .. controls (630.9413pt, -441.3901pt) and (628.6237pt, -443.7676pt) .. (626.9475pt, -446.7637pt)
 -- (626.9475pt, -446.7637pt)
 -- (626.9475pt, -446.7637pt)
 -- (626.9475pt, -446.7637pt) .. controls (625.2675pt, -449.7224pt) and (624.4088pt, -453.0188pt) .. (624.3712pt, -456.6526pt)
 -- (624.3712pt, -456.6526pt)
 -- (624.3712pt, -456.6526pt)
 -- (624.3712pt, -456.6526pt)
 -- (624.3712pt, -471.6938pt)
 -- (624.3712pt, -471.6938pt)
 -- (624.3712pt, -471.6938pt)
 -- (624.3712pt, -471.6938pt) .. controls (624.3712pt, -476.25pt) and (625.2075pt, -480.1838pt) .. (626.8875pt, -483.4988pt)
 -- (626.8875pt, -483.4988pt)
 -- (626.8875pt, -483.4988pt)
 -- (626.8875pt, -483.4988pt) .. controls (628.605pt, -486.8137pt) and (631.0237pt, -489.3713pt) .. (634.1362pt, -491.1714pt)
 -- (634.1362pt, -491.1714pt)
 -- (634.1362pt, -491.1714pt)
 -- (634.1362pt, -491.1714pt) .. controls (637.2525pt, -492.9675pt) and (640.95pt, -493.8674pt) .. (645.225pt, -493.8674pt)
 -- (645.225pt, -493.8674pt)
 -- (645.225pt, -493.8674pt)
 -- (645.225pt, -493.8674pt) .. controls (648.06pt, -493.8674pt) and (650.6588pt, -493.4663pt) .. (653.0137pt, -492.6675pt)
 -- (653.0137pt, -492.6675pt)
 -- (653.0137pt, -492.6675pt)
 -- (653.0137pt, -492.6675pt) .. controls (655.3725pt, -491.8687pt) and (657.39pt, -490.6687pt) .. (659.0663pt, -489.0713pt)
 -- (659.0663pt, -489.0713pt)
 -- (659.0663pt, -489.0713pt)
 -- (659.0663pt, -489.0713pt) .. controls (660.7462pt, -487.4736pt) and (662.025pt, -485.5161pt) .. (662.9025pt, -483.1987pt)
 -- (662.9025pt, -483.1987pt)
 -- (686.5125pt, -484.7588pt)
 -- (686.5125pt, -484.7588pt) .. controls (685.3125pt, -490.4326pt) and (682.8562pt, -495.3862pt) .. (679.1438pt, -499.6201pt)
 -- (679.1438pt, -499.6201pt)
 -- (679.1438pt, -499.6201pt)
 -- (679.1438pt, -499.6201pt) .. controls (675.465pt, -503.8125pt) and (670.7137pt, -507.0898pt) .. (664.8788pt, -509.4487pt)
 -- (664.8788pt, -509.4487pt)
 -- (664.8788pt, -509.4487pt)
 -- (664.8788pt, -509.4487pt) .. controls (659.0887pt, -511.7625pt) and (652.395pt, -512.9214pt) .. (644.805pt, -512.9214pt) -- cycle
(544.3688pt, -397.0276pt) -- (544.3688pt, -397.0276pt)
 -- (544.3688pt, -397.0276pt)
 -- (544.3688pt, -397.0276pt)
 -- (544.3688pt, -397.0276pt)
 -- (569.8987pt, -397.0276pt)
 -- (569.8987pt, -397.0276pt)
 -- (569.8987pt, -397.0276pt)
 -- (569.8987pt, -397.0276pt)
 -- (569.8987pt, -482.8389pt)
 -- (569.8987pt, -482.8389pt)
 -- (569.8987pt, -482.8389pt)
 -- (569.8987pt, -482.8389pt) .. controls (569.8987pt, -485.1975pt) and (570.2587pt, -487.0349pt) .. (570.975pt, -488.355pt)
 -- (570.975pt, -488.355pt)
 -- (570.975pt, -488.355pt)
 -- (570.975pt, -488.355pt) .. controls (571.695pt, -489.6299pt) and (572.6962pt, -490.53pt) .. (573.9713pt, -491.0513pt)
 -- (573.9713pt, -491.0513pt)
 -- (573.9713pt, -491.0513pt)
 -- (573.9713pt, -491.0513pt) .. controls (575.2913pt, -491.5688pt) and (576.81pt, -491.8276pt) .. (578.5275pt, -491.8276pt)
 -- (578.5275pt, -491.8276pt)
 -- (578.5275pt, -491.8276pt)
 -- (578.5275pt, -491.8276pt) .. controls (579.7275pt, -491.8276pt) and (580.9238pt, -491.73pt) .. (582.1237pt, -491.5312pt)
 -- (582.1237pt, -491.5312pt)
 -- (582.1237pt, -491.5312pt)
 -- (582.1237pt, -491.5312pt) .. controls (583.32pt, -491.2913pt) and (584.2388pt, -491.1113pt) .. (584.88pt, -490.9912pt)
 -- (584.88pt, -490.9912pt)
 -- (588.8925pt, -509.9849pt)
 -- (588.8925pt, -509.9849pt) .. controls (587.6175pt, -510.3862pt) and (585.8175pt, -510.8438pt) .. (583.5pt, -511.365pt)
 -- (583.5pt, -511.365pt)
 -- (583.5pt, -511.365pt)
 -- (583.5pt, -511.365pt) .. controls (581.1825pt, -511.9238pt) and (578.3663pt, -512.2651pt) .. (575.0513pt, -512.385pt)
 -- (575.0513pt, -512.385pt)
 -- (575.0513pt, -512.385pt)
 -- (575.0513pt, -512.385pt) .. controls (568.8975pt, -512.625pt) and (563.505pt, -511.8037pt) .. (558.87pt, -509.925pt)
 -- (558.87pt, -509.925pt)
 -- (558.87pt, -509.925pt)
 -- (558.87pt, -509.925pt) .. controls (554.2762pt, -508.05pt) and (550.7025pt, -505.1326pt) .. (548.145pt, -501.1763pt)
 -- (548.145pt, -501.1763pt)
 -- (548.145pt, -501.1763pt)
 -- (548.145pt, -501.1763pt) .. controls (545.5875pt, -497.2236pt) and (544.3313pt, -492.2288pt) .. (544.3688pt, -486.1951pt)
 -- (544.3688pt, -486.1951pt)
 -- (544.3688pt, -486.1951pt)
 -- (544.3688pt, -486.1951pt)
 -- (544.3688pt, -397.0276pt) -- cycle
(587.2162pt, -419.0813pt) -- (587.2162pt, -419.0813pt)
 -- (587.2162pt, -419.0813pt)
 -- (587.2162pt, -419.0813pt)
 -- (587.2162pt, -419.0813pt)
 -- (587.2162pt, -438.2549pt)
 -- (587.2162pt, -438.2549pt)
 -- (587.2162pt, -438.2549pt)
 -- (587.2162pt, -438.2549pt)
 -- (531.7838pt, -438.2549pt)
 -- (531.7838pt, -438.2549pt)
 -- (531.7838pt, -438.2549pt)
 -- (531.7838pt, -438.2549pt)
 -- (531.7838pt, -419.0813pt)
 -- (531.7838pt, -419.0813pt)
 -- (531.7838pt, -419.0813pt)
 -- (531.7838pt, -419.0813pt)
 -- (587.2162pt, -419.0813pt) -- cycle
(479.3513pt, -512.9214pt) .. controls (469.8825pt, -512.9214pt) and (461.7338pt, -511.0049pt) .. (454.9012pt, -507.1687pt)
 -- (454.9012pt, -507.1687pt)
 -- (454.9012pt, -507.1687pt)
 -- (454.9012pt, -507.1687pt) .. controls (448.11pt, -503.2949pt) and (442.875pt, -497.8201pt) .. (439.2pt, -490.7512pt)
 -- (439.2pt, -490.7512pt)
 -- (439.2pt, -490.7512pt)
 -- (439.2pt, -490.7512pt) .. controls (435.525pt, -483.6375pt) and (433.6875pt, -475.23pt) .. (433.6875pt, -465.5212pt)
 -- (433.6875pt, -465.5212pt)
 -- (433.6875pt, -465.5212pt)
 -- (433.6875pt, -465.5212pt) .. controls (433.6875pt, -456.0525pt) and (435.525pt, -447.7424pt) .. (439.2pt, -440.5913pt)
 -- (439.2pt, -440.5913pt)
 -- (439.2pt, -440.5913pt)
 -- (439.2pt, -440.5913pt) .. controls (442.875pt, -433.4399pt) and (448.05pt, -427.8674pt) .. (454.7213pt, -423.8738pt)
 -- (454.7213pt, -423.8738pt)
 -- (454.7213pt, -423.8738pt)
 -- (454.7213pt, -423.8738pt) .. controls (461.4337pt, -419.8799pt) and (469.3012pt, -417.8813pt) .. (478.3313pt, -417.8813pt)
 -- (478.3313pt, -417.8813pt)
 -- (478.3313pt, -417.8813pt)
 -- (478.3313pt, -417.8813pt) .. controls (484.4025pt, -417.8813pt) and (490.0575pt, -418.8599pt) .. (495.2925pt, -420.8174pt)
 -- (495.2925pt, -420.8174pt)
 -- (495.2925pt, -420.8174pt)
 -- (495.2925pt, -420.8174pt) .. controls (500.565pt, -422.7339pt) and (505.1588pt, -425.6326pt) .. (509.0737pt, -429.5063pt)
 -- (509.0737pt, -429.5063pt)
 -- (509.0737pt, -429.5063pt)
 -- (509.0737pt, -429.5063pt) .. controls (513.03pt, -433.3799pt) and (516.105pt, -438.2549pt) .. (518.3025pt, -444.1274pt)
 -- (518.3025pt, -444.1274pt)
 -- (518.3025pt, -444.1274pt)
 -- (518.3025pt, -444.1274pt) .. controls (520.5pt, -449.9624pt) and (521.5988pt, -456.7913pt) .. (521.5988pt, -464.6213pt)
 -- (521.5988pt, -464.6213pt)
 -- (521.5988pt, -464.6213pt)
 -- (521.5988pt, -464.6213pt)
 -- (521.5988pt, -471.6338pt)
 -- (521.5988pt, -471.6338pt)
 -- (521.5988pt, -471.6338pt)
 -- (521.5988pt, -471.6338pt)
 -- (443.8763pt, -471.6338pt)
 -- (443.8763pt, -471.6338pt)
 -- (443.8763pt, -471.6338pt)
 -- (443.8763pt, -471.6338pt)
 -- (443.8763pt, -455.8125pt)
 -- (443.8763pt, -455.8125pt)
 -- (443.8763pt, -455.8125pt)
 -- (443.8763pt, -455.8125pt)
 -- (497.5687pt, -455.8125pt)
 -- (497.5687pt, -455.8125pt)
 -- (497.5687pt, -455.8125pt)
 -- (497.5687pt, -455.8125pt) .. controls (497.5687pt, -452.1375pt) and (496.77pt, -448.8826pt) .. (495.1725pt, -446.0474pt)
 -- (495.1725pt, -446.0474pt)
 -- (495.1725pt, -446.0474pt)
 -- (495.1725pt, -446.0474pt) .. controls (493.5712pt, -443.2087pt) and (491.355pt, -440.9924pt) .. (488.52pt, -439.395pt)
 -- (488.52pt, -439.395pt)
 -- (488.52pt, -439.395pt)
 -- (488.52pt, -439.395pt) .. controls (485.7225pt, -437.7563pt) and (482.4675pt, -436.9387pt) .. (478.7513pt, -436.9387pt)
 -- (478.7513pt, -436.9387pt)
 -- (478.7513pt, -436.9387pt)
 -- (478.7513pt, -436.9387pt) .. controls (474.8775pt, -436.9387pt) and (471.4388pt, -437.835pt) .. (468.4425pt, -439.635pt)
 -- (468.4425pt, -439.635pt)
 -- (468.4425pt, -439.635pt)
 -- (468.4425pt, -439.635pt) .. controls (465.4875pt, -441.3901pt) and (463.17pt, -443.7676pt) .. (461.4938pt, -446.7637pt)
 -- (461.4938pt, -446.7637pt)
 -- (461.4938pt, -446.7637pt)
 -- (461.4938pt, -446.7637pt) .. controls (459.8138pt, -449.7224pt) and (458.955pt, -453.0188pt) .. (458.9175pt, -456.6526pt)
 -- (458.9175pt, -456.6526pt)
 -- (458.9175pt, -456.6526pt)
 -- (458.9175pt, -456.6526pt)
 -- (458.9175pt, -471.6938pt)
 -- (458.9175pt, -471.6938pt)
 -- (458.9175pt, -471.6938pt)
 -- (458.9175pt, -471.6938pt) .. controls (458.9175pt, -476.25pt) and (459.7538pt, -480.1838pt) .. (461.4337pt, -483.4988pt)
 -- (461.4337pt, -483.4988pt)
 -- (461.4337pt, -483.4988pt)
 -- (461.4337pt, -483.4988pt) .. controls (463.1512pt, -486.8137pt) and (465.5663pt, -489.3713pt) .. (468.6825pt, -491.1714pt)
 -- (468.6825pt, -491.1714pt)
 -- (468.6825pt, -491.1714pt)
 -- (468.6825pt, -491.1714pt) .. controls (471.7988pt, -492.9675pt) and (475.4962pt, -493.8674pt) .. (479.7712pt, -493.8674pt)
 -- (479.7712pt, -493.8674pt)
 -- (479.7712pt, -493.8674pt)
 -- (479.7712pt, -493.8674pt) .. controls (482.6062pt, -493.8674pt) and (485.205pt, -493.4663pt) .. (487.56pt, -492.6675pt)
 -- (487.56pt, -492.6675pt)
 -- (487.56pt, -492.6675pt)
 -- (487.56pt, -492.6675pt) .. controls (489.9187pt, -491.8687pt) and (491.9362pt, -490.6687pt) .. (493.6125pt, -489.0713pt)
 -- (493.6125pt, -489.0713pt)
 -- (493.6125pt, -489.0713pt)
 -- (493.6125pt, -489.0713pt) .. controls (495.2925pt, -487.4736pt) and (496.5675pt, -485.5161pt) .. (497.4487pt, -483.1987pt)
 -- (497.4487pt, -483.1987pt)
 -- (521.0587pt, -484.7588pt)
 -- (521.0587pt, -484.7588pt) .. controls (519.8588pt, -490.4326pt) and (517.4025pt, -495.3862pt) .. (513.6862pt, -499.6201pt)
 -- (513.6862pt, -499.6201pt)
 -- (513.6862pt, -499.6201pt)
 -- (513.6862pt, -499.6201pt) .. controls (510.0112pt, -503.8125pt) and (505.26pt, -507.0898pt) .. (499.425pt, -509.4487pt)
 -- (499.425pt, -509.4487pt)
 -- (499.425pt, -509.4487pt)
 -- (499.425pt, -509.4487pt) .. controls (493.6312pt, -511.7625pt) and (486.9413pt, -512.9214pt) .. (479.3513pt, -512.9214pt) -- cycle
(341.0576pt, -488.8911pt) -- (341.0576pt, -488.8911pt)
 -- (341.0576pt, -488.8911pt)
 -- (341.0576pt, -488.8911pt)
 -- (341.0576pt, -488.8911pt)
 -- (357.5374pt, -488.8911pt)
 -- (357.5374pt, -488.8911pt)
 -- (357.5374pt, -488.8911pt)
 -- (357.5374pt, -488.8911pt) .. controls (365.2087pt, -488.8911pt) and (371.6588pt, -487.5337pt) .. (376.8938pt, -484.8188pt)
 -- (376.8938pt, -484.8188pt)
 -- (376.8938pt, -484.8188pt)
 -- (376.8938pt, -484.8188pt) .. controls (382.1663pt, -482.0625pt) and (386.1225pt, -477.8062pt) .. (388.7587pt, -472.0537pt)
 -- (388.7587pt, -472.0537pt)
 -- (388.7587pt, -472.0537pt)
 -- (388.7587pt, -472.0537pt) .. controls (391.4362pt, -466.26pt) and (392.775pt, -458.79pt) .. (392.775pt, -449.6401pt)
 -- (392.775pt, -449.6401pt)
 -- (392.775pt, -449.6401pt)
 -- (392.775pt, -449.6401pt) .. controls (392.775pt, -440.5725pt) and (391.4362pt, -433.1626pt) .. (388.7587pt, -427.4099pt)
 -- (388.7587pt, -427.4099pt)
 -- (388.7587pt, -427.4099pt)
 -- (388.7587pt, -427.4099pt) .. controls (386.1225pt, -421.6575pt) and (382.185pt, -417.4199pt) .. (376.9537pt, -414.7051pt)
 -- (376.9537pt, -414.7051pt)
 -- (376.9537pt, -414.7051pt)
 -- (376.9537pt, -414.7051pt) .. controls (371.7188pt, -411.99pt) and (365.2687pt, -410.6287pt) .. (357.597pt, -410.6287pt)
 -- (357.597pt, -410.6287pt)
 -- (357.597pt, -410.6287pt)
 -- (357.597pt, -410.6287pt)
 -- (341.0576pt, -410.6287pt)
 -- (341.0576pt, -410.6287pt)
 -- (341.0576pt, -410.6287pt)
 -- (341.0576pt, -410.6287pt)
 -- (341.0576pt, -488.8911pt) -- cycle
(358.6159pt, -511.125pt) -- (358.6159pt, -511.125pt)
 -- (358.6159pt, -511.125pt)
 -- (358.6159pt, -511.125pt)
 -- (358.6159pt, -511.125pt)
 -- (315.1099pt, -511.125pt)
 -- (315.1099pt, -511.125pt)
 -- (315.1099pt, -511.125pt)
 -- (315.1099pt, -511.125pt)
 -- (315.1099pt, -388.3987pt)
 -- (315.1099pt, -388.3987pt)
 -- (315.1099pt, -388.3987pt)
 -- (315.1099pt, -388.3987pt)
 -- (358.9755pt, -388.3987pt)
 -- (358.9755pt, -388.3987pt)
 -- (358.9755pt, -388.3987pt)
 -- (358.9755pt, -388.3987pt) .. controls (371.3212pt, -388.3987pt) and (381.945pt, -390.855pt) .. (390.855pt, -395.7676pt)
 -- (390.855pt, -395.7676pt)
 -- (390.855pt, -395.7676pt)
 -- (390.855pt, -395.7676pt) .. controls (399.765pt, -400.6426pt) and (406.6163pt, -407.655pt) .. (411.4088pt, -416.8013pt)
 -- (411.4088pt, -416.8013pt)
 -- (411.4088pt, -416.8013pt)
 -- (411.4088pt, -416.8013pt) .. controls (416.2425pt, -425.9512pt) and (418.6613pt, -436.8975pt) .. (418.6613pt, -449.6401pt)
 -- (418.6613pt, -449.6401pt)
 -- (418.6613pt, -449.6401pt)
 -- (418.6613pt, -449.6401pt) .. controls (418.6613pt, -462.4238pt) and (416.2425pt, -473.4111pt) .. (411.4088pt, -482.5986pt)
 -- (411.4088pt, -482.5986pt)
 -- (411.4088pt, -482.5986pt)
 -- (411.4088pt, -482.5986pt) .. controls (406.6163pt, -491.79pt) and (399.7238pt, -498.8401pt) .. (390.735pt, -503.7524pt)
 -- (390.735pt, -503.7524pt)
 -- (390.735pt, -503.7524pt)
 -- (390.735pt, -503.7524pt) .. controls (381.7875pt, -508.6687pt) and (371.0813pt, -511.125pt) .. (358.6159pt, -511.125pt) -- cycle
(915.075pt, -192.6521pt) -- (915.075pt, -192.6521pt)
 -- (915.075pt, -192.6521pt)
 -- (915.075pt, -192.6521pt)
 -- (915.075pt, -192.6521pt)
 -- (940.605pt, -192.6521pt)
 -- (940.605pt, -192.6521pt)
 -- (940.605pt, -192.6521pt)
 -- (940.605pt, -192.6521pt)
 -- (940.605pt, -278.4653pt)
 -- (940.605pt, -278.4653pt)
 -- (940.605pt, -278.4653pt)
 -- (940.605pt, -278.4653pt) .. controls (940.605pt, -280.8223pt) and (940.965pt, -282.6599pt) .. (941.6812pt, -283.9785pt)
 -- (941.6812pt, -283.9785pt)
 -- (941.6812pt, -283.9785pt)
 -- (941.6812pt, -283.9785pt) .. controls (942.4012pt, -285.2568pt) and (943.3987pt, -286.1558pt) .. (944.6775pt, -286.675pt)
 -- (944.6775pt, -286.675pt)
 -- (944.6775pt, -286.675pt)
 -- (944.6775pt, -286.675pt) .. controls (945.9974pt, -287.1946pt) and (947.5162pt, -287.4541pt) .. (949.2338pt, -287.4541pt)
 -- (949.2338pt, -287.4541pt)
 -- (949.2338pt, -287.4541pt)
 -- (949.2338pt, -287.4541pt) .. controls (950.43pt, -287.4541pt) and (951.63pt, -287.3542pt) .. (952.83pt, -287.1543pt)
 -- (952.83pt, -287.1543pt)
 -- (952.83pt, -287.1543pt)
 -- (952.83pt, -287.1543pt) .. controls (954.0262pt, -286.9148pt) and (954.945pt, -286.7349pt) .. (955.5862pt, -286.6152pt)
 -- (955.5862pt, -286.6152pt)
 -- (959.5988pt, -305.6116pt)
 -- (959.5988pt, -305.6116pt) .. controls (958.3237pt, -306.0107pt) and (956.5237pt, -306.4702pt) .. (954.2063pt, -306.9897pt)
 -- (954.2063pt, -306.9897pt)
 -- (954.2063pt, -306.9897pt)
 -- (954.2063pt, -306.9897pt) .. controls (951.8888pt, -307.5491pt) and (949.0725pt, -307.8884pt) .. (945.7575pt, -308.0085pt)
 -- (945.7575pt, -308.0085pt)
 -- (945.7575pt, -308.0085pt)
 -- (945.7575pt, -308.0085pt) .. controls (939.6038pt, -308.248pt) and (934.2112pt, -307.4292pt) .. (929.5763pt, -305.5515pt)
 -- (929.5763pt, -305.5515pt)
 -- (929.5763pt, -305.5515pt)
 -- (929.5763pt, -305.5515pt) .. controls (924.9825pt, -303.6738pt) and (921.4088pt, -300.7576pt) .. (918.8513pt, -296.8022pt)
 -- (918.8513pt, -296.8022pt)
 -- (918.8513pt, -296.8022pt)
 -- (918.8513pt, -296.8022pt) .. controls (916.2937pt, -292.8472pt) and (915.0375pt, -287.8535pt) .. (915.075pt, -281.821pt)
 -- (915.075pt, -281.821pt)
 -- (915.075pt, -281.821pt)
 -- (915.075pt, -281.821pt)
 -- (915.075pt, -192.6521pt) -- cycle
(957.9225pt, -214.7043pt) -- (957.9225pt, -214.7043pt)
 -- (957.9225pt, -214.7043pt)
 -- (957.9225pt, -214.7043pt)
 -- (957.9225pt, -214.7043pt)
 -- (957.9225pt, -233.8809pt)
 -- (957.9225pt, -233.8809pt)
 -- (957.9225pt, -233.8809pt)
 -- (957.9225pt, -233.8809pt)
 -- (902.49pt, -233.8809pt)
 -- (902.49pt, -233.8809pt)
 -- (902.49pt, -233.8809pt)
 -- (902.49pt, -233.8809pt)
 -- (902.49pt, -214.7043pt)
 -- (902.49pt, -214.7043pt)
 -- (902.49pt, -214.7043pt)
 -- (902.49pt, -214.7043pt)
 -- (957.9225pt, -214.7043pt) -- cycle
(851.5087pt, -308.5479pt) .. controls (842.0813pt, -308.5479pt) and (833.97pt, -306.55pt) .. (827.1788pt, -302.5552pt)
 -- (827.1788pt, -302.5552pt)
 -- (827.1788pt, -302.5552pt)
 -- (827.1788pt, -302.5552pt) .. controls (820.4288pt, -298.5203pt) and (815.235pt, -292.9272pt) .. (811.6013pt, -285.7764pt)
 -- (811.6013pt, -285.7764pt)
 -- (811.6013pt, -285.7764pt)
 -- (811.6013pt, -285.7764pt) .. controls (808.005pt, -278.625pt) and (806.205pt, -270.3953pt) .. (806.205pt, -261.0869pt)
 -- (806.205pt, -261.0869pt)
 -- (806.205pt, -261.0869pt)
 -- (806.205pt, -261.0869pt) .. controls (806.205pt, -251.6584pt) and (808.0237pt, -243.3889pt) .. (811.6613pt, -236.2778pt)
 -- (811.6613pt, -236.2778pt)
 -- (811.6613pt, -236.2778pt)
 -- (811.6613pt, -236.2778pt) .. controls (815.3362pt, -229.1265pt) and (820.5487pt, -223.5537pt) .. (827.2987pt, -219.5583pt)
 -- (827.2987pt, -219.5583pt)
 -- (827.2987pt, -219.5583pt)
 -- (827.2987pt, -219.5583pt) .. controls (834.0525pt, -215.5234pt) and (842.0813pt, -213.5059pt) .. (851.3888pt, -213.5059pt)
 -- (851.3888pt, -213.5059pt)
 -- (851.3888pt, -213.5059pt)
 -- (851.3888pt, -213.5059pt) .. controls (859.4213pt, -213.5059pt) and (866.4525pt, -214.9644pt) .. (872.4825pt, -217.8806pt)
 -- (872.4825pt, -217.8806pt)
 -- (872.4825pt, -217.8806pt)
 -- (872.4825pt, -217.8806pt) .. controls (878.5162pt, -220.7969pt) and (883.29pt, -224.8921pt) .. (886.8075pt, -230.1653pt)
 -- (886.8075pt, -230.1653pt)
 -- (886.8075pt, -230.1653pt)
 -- (886.8075pt, -230.1653pt) .. controls (890.3212pt, -235.439pt) and (892.26pt, -241.6309pt) .. (892.62pt, -248.7419pt)
 -- (892.62pt, -248.7419pt)
 -- (892.62pt, -248.7419pt)
 -- (892.62pt, -248.7419pt)
 -- (868.53pt, -248.7419pt)
 -- (868.53pt, -248.7419pt)
 -- (868.53pt, -248.7419pt)
 -- (868.53pt, -248.7419pt) .. controls (867.8513pt, -244.1479pt) and (866.0513pt, -240.4526pt) .. (863.1337pt, -237.6558pt)
 -- (863.1337pt, -237.6558pt)
 -- (863.1337pt, -237.6558pt)
 -- (863.1337pt, -237.6558pt) .. controls (860.2575pt, -234.8193pt) and (856.485pt, -233.4011pt) .. (851.8087pt, -233.4011pt)
 -- (851.8087pt, -233.4011pt)
 -- (851.8087pt, -233.4011pt)
 -- (851.8087pt, -233.4011pt) .. controls (847.8562pt, -233.4011pt) and (844.3987pt, -234.48pt) .. (841.4438pt, -236.6375pt)
 -- (841.4438pt, -236.6375pt)
 -- (841.4438pt, -236.6375pt)
 -- (841.4438pt, -236.6375pt) .. controls (838.5262pt, -238.7546pt) and (836.25pt, -241.8506pt) .. (834.6112pt, -245.9258pt)
 -- (834.6112pt, -245.9258pt)
 -- (834.6112pt, -245.9258pt)
 -- (834.6112pt, -245.9258pt) .. controls (832.9725pt, -250.0005pt) and (832.155pt, -254.9343pt) .. (832.155pt, -260.7273pt)
 -- (832.155pt, -260.7273pt)
 -- (832.155pt, -260.7273pt)
 -- (832.155pt, -260.7273pt) .. controls (832.155pt, -266.5999pt) and (832.9537pt, -271.5938pt) .. (834.5513pt, -275.7085pt)
 -- (834.5513pt, -275.7085pt)
 -- (834.5513pt, -275.7085pt)
 -- (834.5513pt, -275.7085pt) .. controls (836.1901pt, -279.8235pt) and (838.485pt, -282.9597pt) .. (841.4438pt, -285.1169pt)
 -- (841.4438pt, -285.1169pt)
 -- (841.4438pt, -285.1169pt)
 -- (841.4438pt, -285.1169pt) .. controls (844.3987pt, -287.2744pt) and (847.8562pt, -288.3528pt) .. (851.8087pt, -288.3528pt)
 -- (851.8087pt, -288.3528pt)
 -- (851.8087pt, -288.3528pt)
 -- (851.8087pt, -288.3528pt) .. controls (854.7263pt, -288.3528pt) and (857.3438pt, -287.7537pt) .. (859.6613pt, -286.5552pt)
 -- (859.6613pt, -286.5552pt)
 -- (859.6613pt, -286.5552pt)
 -- (859.6613pt, -286.5552pt) .. controls (862.0162pt, -285.3567pt) and (863.955pt, -283.6189pt) .. (865.4738pt, -281.3416pt)
 -- (865.4738pt, -281.3416pt)
 -- (865.4738pt, -281.3416pt)
 -- (865.4738pt, -281.3416pt) .. controls (867.03pt, -279.0244pt) and (868.05pt, -276.2478pt) .. (868.53pt, -273.012pt)
 -- (868.53pt, -273.012pt)
 -- (868.53pt, -273.012pt)
 -- (868.53pt, -273.012pt)
 -- (892.62pt, -273.012pt)
 -- (892.62pt, -273.012pt)
 -- (892.62pt, -273.012pt)
 -- (892.62pt, -273.012pt) .. controls (892.2188pt, -280.0432pt) and (890.3025pt, -286.2356pt) .. (886.8675pt, -291.5889pt)
 -- (886.8675pt, -291.5889pt)
 -- (886.8675pt, -291.5889pt)
 -- (886.8675pt, -291.5889pt) .. controls (883.47pt, -296.9021pt) and (878.775pt, -301.0571pt) .. (872.7825pt, -304.0535pt)
 -- (872.7825pt, -304.0535pt)
 -- (872.7825pt, -304.0535pt)
 -- (872.7825pt, -304.0535pt) .. controls (866.79pt, -307.0496pt) and (859.6987pt, -308.5479pt) .. (851.5087pt, -308.5479pt) -- cycle
(751.0162pt, -308.5479pt) .. controls (741.5475pt, -308.5479pt) and (733.3987pt, -306.6299pt) .. (726.5663pt, -302.7949pt)
 -- (726.5663pt, -302.7949pt)
 -- (726.5663pt, -302.7949pt)
 -- (726.5663pt, -302.7949pt) .. controls (719.775pt, -298.9197pt) and (714.54pt, -293.4465pt) .. (710.865pt, -286.3755pt)
 -- (710.865pt, -286.3755pt)
 -- (710.865pt, -286.3755pt)
 -- (710.865pt, -286.3755pt) .. controls (707.19pt, -279.2644pt) and (705.3525pt, -270.8545pt) .. (705.3525pt, -261.1465pt)
 -- (705.3525pt, -261.1465pt)
 -- (705.3525pt, -261.1465pt)
 -- (705.3525pt, -261.1465pt) .. controls (705.3525pt, -251.6787pt) and (707.19pt, -243.3689pt) .. (710.865pt, -236.2178pt)
 -- (710.865pt, -236.2178pt)
 -- (710.865pt, -236.2178pt)
 -- (710.865pt, -236.2178pt) .. controls (714.54pt, -229.0664pt) and (719.715pt, -223.4937pt) .. (726.3862pt, -219.4988pt)
 -- (726.3862pt, -219.4988pt)
 -- (726.3862pt, -219.4988pt)
 -- (726.3862pt, -219.4988pt) .. controls (733.0988pt, -215.5034pt) and (740.9662pt, -213.5059pt) .. (749.9962pt, -213.5059pt)
 -- (749.9962pt, -213.5059pt)
 -- (749.9962pt, -213.5059pt)
 -- (749.9962pt, -213.5059pt) .. controls (756.0675pt, -213.5059pt) and (761.7225pt, -214.4851pt) .. (766.9537pt, -216.4424pt)
 -- (766.9537pt, -216.4424pt)
 -- (766.9537pt, -216.4424pt)
 -- (766.9537pt, -216.4424pt) .. controls (772.23pt, -218.3599pt) and (776.8237pt, -221.2563pt) .. (780.7388pt, -225.1316pt)
 -- (780.7388pt, -225.1316pt)
 -- (780.7388pt, -225.1316pt)
 -- (780.7388pt, -225.1316pt) .. controls (784.695pt, -229.0068pt) and (787.77pt, -233.8809pt) .. (789.9675pt, -239.7532pt)
 -- (789.9675pt, -239.7532pt)
 -- (789.9675pt, -239.7532pt)
 -- (789.9675pt, -239.7532pt) .. controls (792.165pt, -245.5859pt) and (793.2638pt, -252.4177pt) .. (793.2638pt, -260.2478pt)
 -- (793.2638pt, -260.2478pt)
 -- (793.2638pt, -260.2478pt)
 -- (793.2638pt, -260.2478pt)
 -- (793.2638pt, -267.259pt)
 -- (793.2638pt, -267.259pt)
 -- (793.2638pt, -267.259pt)
 -- (793.2638pt, -267.259pt)
 -- (715.5375pt, -267.259pt)
 -- (715.5375pt, -267.259pt)
 -- (715.5375pt, -267.259pt)
 -- (715.5375pt, -267.259pt)
 -- (715.5375pt, -251.439pt)
 -- (715.5375pt, -251.439pt)
 -- (715.5375pt, -251.439pt)
 -- (715.5375pt, -251.439pt)
 -- (769.2338pt, -251.439pt)
 -- (769.2338pt, -251.439pt)
 -- (769.2338pt, -251.439pt)
 -- (769.2338pt, -251.439pt) .. controls (769.2338pt, -247.7632pt) and (768.4349pt, -244.5076pt) .. (766.8337pt, -241.6709pt)
 -- (766.8337pt, -241.6709pt)
 -- (766.8337pt, -241.6709pt)
 -- (766.8337pt, -241.6709pt) .. controls (765.2362pt, -238.8345pt) and (763.02pt, -236.6172pt) .. (760.1849pt, -235.0193pt)
 -- (760.1849pt, -235.0193pt)
 -- (760.1849pt, -235.0193pt)
 -- (760.1849pt, -235.0193pt) .. controls (757.3875pt, -233.3813pt) and (754.1325pt, -232.5623pt) .. (750.4163pt, -232.5623pt)
 -- (750.4163pt, -232.5623pt)
 -- (750.4163pt, -232.5623pt)
 -- (750.4163pt, -232.5623pt) .. controls (746.5388pt, -232.5623pt) and (743.1038pt, -233.4612pt) .. (740.1075pt, -235.2588pt)
 -- (740.1075pt, -235.2588pt)
 -- (740.1075pt, -235.2588pt)
 -- (740.1075pt, -235.2588pt) .. controls (737.1525pt, -237.0168pt) and (734.835pt, -239.394pt) .. (733.1588pt, -242.3901pt)
 -- (733.1588pt, -242.3901pt)
 -- (733.1588pt, -242.3901pt)
 -- (733.1588pt, -242.3901pt) .. controls (731.4788pt, -245.3464pt) and (730.62pt, -248.6423pt) .. (730.5787pt, -252.2778pt)
 -- (730.5787pt, -252.2778pt)
 -- (730.5787pt, -252.2778pt)
 -- (730.5787pt, -252.2778pt)
 -- (730.5787pt, -267.3191pt)
 -- (730.5787pt, -267.3191pt)
 -- (730.5787pt, -267.3191pt)
 -- (730.5787pt, -267.3191pt) .. controls (730.5787pt, -271.8735pt) and (731.4187pt, -275.8083pt) .. (733.0988pt, -279.1245pt)
 -- (733.0988pt, -279.1245pt)
 -- (733.0988pt, -279.1245pt)
 -- (733.0988pt, -279.1245pt) .. controls (734.8163pt, -282.4402pt) and (737.2312pt, -284.9971pt) .. (740.3475pt, -286.7947pt)
 -- (740.3475pt, -286.7947pt)
 -- (740.3475pt, -286.7947pt)
 -- (740.3475pt, -286.7947pt) .. controls (743.4637pt, -288.5925pt) and (747.1613pt, -289.4915pt) .. (751.4362pt, -289.4915pt)
 -- (751.4362pt, -289.4915pt)
 -- (751.4362pt, -289.4915pt)
 -- (751.4362pt, -289.4915pt) .. controls (754.2712pt, -289.4915pt) and (756.8663pt, -289.092pt) .. (759.225pt, -288.293pt)
 -- (759.225pt, -288.293pt)
 -- (759.225pt, -288.293pt)
 -- (759.225pt, -288.293pt) .. controls (761.5837pt, -287.4941pt) and (763.6013pt, -286.2957pt) .. (765.2775pt, -284.6973pt)
 -- (765.2775pt, -284.6973pt)
 -- (765.2775pt, -284.6973pt)
 -- (765.2775pt, -284.6973pt) .. controls (766.9537pt, -283.0996pt) and (768.2325pt, -281.1421pt) .. (769.1138pt, -278.825pt)
 -- (769.1138pt, -278.825pt)
 -- (792.7238pt, -280.3831pt)
 -- (792.7238pt, -280.3831pt) .. controls (791.5237pt, -286.0557pt) and (789.0675pt, -291.0098pt) .. (785.3513pt, -295.2441pt)
 -- (785.3513pt, -295.2441pt)
 -- (785.3513pt, -295.2441pt)
 -- (785.3513pt, -295.2441pt) .. controls (781.6763pt, -299.439pt) and (776.9213pt, -302.7151pt) .. (771.09pt, -305.0723pt)
 -- (771.09pt, -305.0723pt)
 -- (771.09pt, -305.0723pt)
 -- (771.09pt, -305.0723pt) .. controls (765.2963pt, -307.3894pt) and (758.6062pt, -308.5479pt) .. (751.0162pt, -308.5479pt) -- cycle
(675.795pt, -202.8394pt) .. controls (672.0375pt, -202.8394pt) and (668.8013pt, -201.5808pt) .. (666.0862pt, -199.064pt)
 -- (666.0862pt, -199.064pt)
 -- (666.0862pt, -199.064pt)
 -- (666.0862pt, -199.064pt) .. controls (663.3675pt, -196.5071pt) and (662.01pt, -193.4509pt) .. (662.01pt, -189.8955pt)
 -- (662.01pt, -189.8955pt)
 -- (662.01pt, -189.8955pt)
 -- (662.01pt, -189.8955pt) .. controls (662.01pt, -186.3799pt) and (663.3675pt, -183.3633pt) .. (666.0862pt, -180.8467pt)
 -- (666.0862pt, -180.8467pt)
 -- (666.0862pt, -180.8467pt)
 -- (666.0862pt, -180.8467pt) .. controls (668.8013pt, -178.29pt) and (672.0375pt, -177.0117pt) .. (675.795pt, -177.0117pt)
 -- (675.795pt, -177.0117pt)
 -- (675.795pt, -177.0117pt)
 -- (675.795pt, -177.0117pt) .. controls (679.6275pt, -177.0117pt) and (682.8862pt, -178.29pt) .. (685.56pt, -180.8467pt)
 -- (685.56pt, -180.8467pt)
 -- (685.56pt, -180.8467pt)
 -- (685.56pt, -180.8467pt) .. controls (688.2787pt, -183.3633pt) and (689.6362pt, -186.3799pt) .. (689.6362pt, -189.8955pt)
 -- (689.6362pt, -189.8955pt)
 -- (689.6362pt, -189.8955pt)
 -- (689.6362pt, -189.8955pt) .. controls (689.6362pt, -193.4509pt) and (688.2787pt, -196.5071pt) .. (685.56pt, -199.064pt)
 -- (685.56pt, -199.064pt)
 -- (685.56pt, -199.064pt)
 -- (685.56pt, -199.064pt) .. controls (682.8862pt, -201.5808pt) and (679.6275pt, -202.8394pt) .. (675.795pt, -202.8394pt) -- cycle
(663.09pt, -214.7043pt) -- (663.09pt, -214.7043pt)
 -- (663.09pt, -214.7043pt)
 -- (663.09pt, -214.7043pt)
 -- (663.09pt, -214.7043pt)
 -- (688.6163pt, -214.7043pt)
 -- (688.6163pt, -214.7043pt)
 -- (688.6163pt, -214.7043pt)
 -- (688.6163pt, -214.7043pt)
 -- (688.6163pt, -311.3044pt)
 -- (688.6163pt, -311.3044pt)
 -- (688.6163pt, -311.3044pt)
 -- (688.6163pt, -311.3044pt) .. controls (688.6163pt, -318.4155pt) and (687.2213pt, -324.1685pt) .. (684.4238pt, -328.563pt)
 -- (684.4238pt, -328.563pt)
 -- (684.4238pt, -328.563pt)
 -- (684.4238pt, -328.563pt) .. controls (681.6263pt, -332.9573pt) and (677.61pt, -336.1733pt) .. (672.3788pt, -338.2109pt)
 -- (672.3788pt, -338.2109pt)
 -- (672.3788pt, -338.2109pt)
 -- (672.3788pt, -338.2109pt) .. controls (667.185pt, -340.2483pt) and (660.9713pt, -341.2668pt) .. (653.7413pt, -341.2668pt)
 -- (653.7413pt, -341.2668pt)
 -- (653.7413pt, -341.2668pt)
 -- (653.7413pt, -341.2668pt) .. controls (652.8638pt, -341.2668pt) and (652.0237pt, -341.2471pt) .. (651.225pt, -341.2073pt)
 -- (651.225pt, -341.2073pt)
 -- (651.225pt, -341.2073pt)
 -- (651.225pt, -341.2073pt) .. controls (650.385pt, -341.2073pt) and (649.5075pt, -341.187pt) .. (648.5887pt, -341.1472pt)
 -- (648.5887pt, -341.1472pt)
 -- (648.5887pt, -341.1472pt)
 -- (648.5887pt, -341.1472pt)
 -- (648.5887pt, -321.1919pt)
 -- (648.5887pt, -321.1919pt)
 -- (648.5887pt, -321.1919pt)
 -- (648.5887pt, -321.1919pt) .. controls (649.2675pt, -321.2322pt) and (649.8675pt, -321.252pt) .. (650.385pt, -321.252pt)
 -- (650.385pt, -321.252pt)
 -- (650.385pt, -321.252pt)
 -- (650.385pt, -321.252pt) .. controls (650.865pt, -321.2917pt) and (651.3825pt, -321.312pt) .. (651.945pt, -321.312pt)
 -- (651.945pt, -321.312pt)
 -- (651.945pt, -321.312pt)
 -- (651.945pt, -321.312pt) .. controls (656.0587pt, -321.312pt) and (658.935pt, -320.4331pt) .. (660.5737pt, -318.675pt)
 -- (660.5737pt, -318.675pt)
 -- (660.5737pt, -318.675pt)
 -- (660.5737pt, -318.675pt) .. controls (662.25pt, -316.957pt) and (663.09pt, -314.3606pt) .. (663.09pt, -310.8848pt)
 -- (663.09pt, -310.8848pt)
 -- (663.09pt, -310.8848pt)
 -- (663.09pt, -310.8848pt)
 -- (663.09pt, -214.7043pt) -- cycle
(581.2762pt, -260.7273pt) .. controls (581.2762pt, -266.2004pt) and (582.0338pt, -270.9746pt) .. (583.5525pt, -275.0493pt)
 -- (583.5525pt, -275.0493pt)
 -- (583.5525pt, -275.0493pt)
 -- (583.5525pt, -275.0493pt) .. controls (585.0712pt, -279.1245pt) and (587.2688pt, -282.3003pt) .. (590.145pt, -284.5776pt)
 -- (590.145pt, -284.5776pt)
 -- (590.145pt, -284.5776pt)
 -- (590.145pt, -284.5776pt) .. controls (593.0212pt, -286.8147pt) and (596.5162pt, -287.9333pt) .. (600.6337pt, -287.9333pt)
 -- (600.6337pt, -287.9333pt)
 -- (600.6337pt, -287.9333pt)
 -- (600.6337pt, -287.9333pt) .. controls (604.7888pt, -287.9333pt) and (608.3025pt, -286.7947pt) .. (611.1788pt, -284.5178pt)
 -- (611.1788pt, -284.5178pt)
 -- (611.1788pt, -284.5178pt)
 -- (611.1788pt, -284.5178pt) .. controls (614.055pt, -282.2007pt) and (616.2338pt, -279.0044pt) .. (617.7112pt, -274.9297pt)
 -- (617.7112pt, -274.9297pt)
 -- (617.7112pt, -274.9297pt)
 -- (617.7112pt, -274.9297pt) .. controls (619.23pt, -270.8149pt) and (619.9875pt, -266.0806pt) .. (619.9875pt, -260.7273pt)
 -- (619.9875pt, -260.7273pt)
 -- (619.9875pt, -260.7273pt)
 -- (619.9875pt, -260.7273pt) .. controls (619.9875pt, -255.4141pt) and (619.2487pt, -250.7397pt) .. (617.7712pt, -246.7046pt)
 -- (617.7712pt, -246.7046pt)
 -- (617.7712pt, -246.7046pt)
 -- (617.7712pt, -246.7046pt) .. controls (616.2937pt, -242.6697pt) and (614.115pt, -239.5137pt) .. (611.2388pt, -237.2366pt)
 -- (611.2388pt, -237.2366pt)
 -- (611.2388pt, -237.2366pt)
 -- (611.2388pt, -237.2366pt) .. controls (608.3625pt, -234.9592pt) and (604.8262pt, -233.8208pt) .. (600.6337pt, -233.8208pt)
 -- (600.6337pt, -233.8208pt)
 -- (600.6337pt, -233.8208pt)
 -- (600.6337pt, -233.8208pt) .. controls (596.4788pt, -233.8208pt) and (592.9612pt, -234.9194pt) .. (590.085pt, -237.1167pt)
 -- (590.085pt, -237.1167pt)
 -- (590.085pt, -237.1167pt)
 -- (590.085pt, -237.1167pt) .. controls (587.25pt, -239.3137pt) and (585.0712pt, -242.4299pt) .. (583.5525pt, -246.4651pt)
 -- (583.5525pt, -246.4651pt)
 -- (583.5525pt, -246.4651pt)
 -- (583.5525pt, -246.4651pt) .. controls (582.0338pt, -250.5pt) and (581.2762pt, -255.2542pt) .. (581.2762pt, -260.7273pt) -- cycle
(556.2863pt, -306.75pt) -- (556.2863pt, -306.75pt)
 -- (556.2863pt, -306.75pt)
 -- (556.2863pt, -306.75pt)
 -- (556.2863pt, -306.75pt)
 -- (556.2863pt, -184.0227pt)
 -- (556.2863pt, -184.0227pt)
 -- (556.2863pt, -184.0227pt)
 -- (556.2863pt, -184.0227pt)
 -- (581.8163pt, -184.0227pt)
 -- (581.8163pt, -184.0227pt)
 -- (581.8163pt, -184.0227pt)
 -- (581.8163pt, -184.0227pt)
 -- (581.8163pt, -230.1653pt)
 -- (581.8163pt, -230.1653pt)
 -- (581.8163pt, -230.1653pt)
 -- (581.8163pt, -230.1653pt)
 -- (582.5963pt, -230.1653pt)
 -- (582.5963pt, -230.1653pt)
 -- (582.5963pt, -230.1653pt)
 -- (582.5963pt, -230.1653pt) .. controls (583.7137pt, -227.6885pt) and (585.33pt, -225.1714pt) .. (587.4487pt, -222.6147pt)
 -- (587.4487pt, -222.6147pt)
 -- (587.4487pt, -222.6147pt)
 -- (587.4487pt, -222.6147pt) .. controls (589.605pt, -220.0178pt) and (592.4025pt, -217.8608pt) .. (595.8375pt, -216.1428pt)
 -- (595.8375pt, -216.1428pt)
 -- (595.8375pt, -216.1428pt)
 -- (595.8375pt, -216.1428pt) .. controls (599.3138pt, -214.3848pt) and (603.63pt, -213.5059pt) .. (608.7825pt, -213.5059pt)
 -- (608.7825pt, -213.5059pt)
 -- (608.7825pt, -213.5059pt)
 -- (608.7825pt, -213.5059pt) .. controls (615.495pt, -213.5059pt) and (621.6862pt, -215.2639pt) .. (627.36pt, -218.7795pt)
 -- (627.36pt, -218.7795pt)
 -- (627.36pt, -218.7795pt)
 -- (627.36pt, -218.7795pt) .. controls (633.03pt, -222.2549pt) and (637.5675pt, -227.5088pt) .. (640.9612pt, -234.54pt)
 -- (640.9612pt, -234.54pt)
 -- (640.9612pt, -234.54pt)
 -- (640.9612pt, -234.54pt) .. controls (644.3588pt, -241.5312pt) and (646.0575pt, -250.3pt) .. (646.0575pt, -260.8469pt)
 -- (646.0575pt, -260.8469pt)
 -- (646.0575pt, -260.8469pt)
 -- (646.0575pt, -260.8469pt) .. controls (646.0575pt, -271.1145pt) and (644.3962pt, -279.7834pt) .. (641.0813pt, -286.8547pt)
 -- (641.0813pt, -286.8547pt)
 -- (641.0813pt, -286.8547pt)
 -- (641.0813pt, -286.8547pt) .. controls (637.8075pt, -293.886pt) and (633.33pt, -299.2192pt) .. (627.66pt, -302.855pt)
 -- (627.66pt, -302.855pt)
 -- (627.66pt, -302.855pt)
 -- (627.66pt, -302.855pt) .. controls (622.0237pt, -306.4504pt) and (615.7125pt, -308.248pt) .. (608.7225pt, -308.248pt)
 -- (608.7225pt, -308.248pt)
 -- (608.7225pt, -308.248pt)
 -- (608.7225pt, -308.248pt) .. controls (603.7688pt, -308.248pt) and (599.5538pt, -307.4292pt) .. (596.0775pt, -305.791pt)
 -- (596.0775pt, -305.791pt)
 -- (596.0775pt, -305.791pt)
 -- (596.0775pt, -305.791pt) .. controls (592.6425pt, -304.1531pt) and (589.8262pt, -302.0959pt) .. (587.6288pt, -299.6191pt)
 -- (587.6288pt, -299.6191pt)
 -- (587.6288pt, -299.6191pt)
 -- (587.6288pt, -299.6191pt) .. controls (585.4313pt, -297.1021pt) and (583.755pt, -294.5652pt) .. (582.5963pt, -292.0083pt)
 -- (582.5963pt, -292.0083pt)
 -- (582.5963pt, -292.0083pt)
 -- (582.5963pt, -292.0083pt)
 -- (581.4563pt, -292.0083pt)
 -- (581.4563pt, -292.0083pt)
 -- (581.4563pt, -292.0083pt)
 -- (581.4563pt, -292.0083pt)
 -- (581.4563pt, -306.75pt)
 -- (581.4563pt, -306.75pt)
 -- (581.4563pt, -306.75pt)
 -- (581.4563pt, -306.75pt)
 -- (556.2863pt, -306.75pt) -- cycle
(510.7575pt, -245.3865pt) .. controls (510.7575pt, -236.7173pt) and (509.46pt, -229.4062pt) .. (506.865pt, -223.4536pt)
 -- (506.865pt, -223.4536pt)
 -- (506.865pt, -223.4536pt)
 -- (506.865pt, -223.4536pt) .. controls (504.3075pt, -217.5012pt) and (500.6925pt, -212.9866pt) .. (496.0162pt, -209.9104pt)
 -- (496.0162pt, -209.9104pt)
 -- (496.0162pt, -209.9104pt)
 -- (496.0162pt, -209.9104pt) .. controls (491.3438pt, -206.8342pt) and (485.8688pt, -205.2964pt) .. (479.5988pt, -205.2964pt)
 -- (479.5988pt, -205.2964pt)
 -- (479.5988pt, -205.2964pt)
 -- (479.5988pt, -205.2964pt) .. controls (473.325pt, -205.2964pt) and (467.8538pt, -206.8342pt) .. (463.1775pt, -209.9104pt)
 -- (463.1775pt, -209.9104pt)
 -- (463.1775pt, -209.9104pt)
 -- (463.1775pt, -209.9104pt) .. controls (458.505pt, -212.9866pt) and (454.8675pt, -217.5012pt) .. (452.2725pt, -223.4536pt)
 -- (452.2725pt, -223.4536pt)
 -- (452.2725pt, -223.4536pt)
 -- (452.2725pt, -223.4536pt) .. controls (449.715pt, -229.4062pt) and (448.4362pt, -236.7173pt) .. (448.4362pt, -245.3865pt)
 -- (448.4362pt, -245.3865pt)
 -- (448.4362pt, -245.3865pt)
 -- (448.4362pt, -245.3865pt) .. controls (448.4362pt, -254.0557pt) and (449.715pt, -261.3665pt) .. (452.2725pt, -267.3191pt)
 -- (452.2725pt, -267.3191pt)
 -- (452.2725pt, -267.3191pt)
 -- (452.2725pt, -267.3191pt) .. controls (454.8675pt, -273.2715pt) and (458.505pt, -277.7861pt) .. (463.1775pt, -280.8623pt)
 -- (463.1775pt, -280.8623pt)
 -- (463.1775pt, -280.8623pt)
 -- (463.1775pt, -280.8623pt) .. controls (467.8538pt, -283.9385pt) and (473.325pt, -285.4766pt) .. (479.5988pt, -285.4766pt)
 -- (479.5988pt, -285.4766pt)
 -- (479.5988pt, -285.4766pt)
 -- (479.5988pt, -285.4766pt) .. controls (485.8688pt, -285.4766pt) and (491.3438pt, -283.9385pt) .. (496.0162pt, -280.8623pt)
 -- (496.0162pt, -280.8623pt)
 -- (496.0162pt, -280.8623pt)
 -- (496.0162pt, -280.8623pt) .. controls (500.6925pt, -277.7861pt) and (504.3075pt, -273.2715pt) .. (506.865pt, -267.3191pt)
 -- (506.865pt, -267.3191pt)
 -- (506.865pt, -267.3191pt)
 -- (506.865pt, -267.3191pt) .. controls (509.46pt, -261.3665pt) and (510.7575pt, -254.0557pt) .. (510.7575pt, -245.3865pt) -- cycle
(537.0675pt, -245.3865pt) .. controls (537.0675pt, -258.7698pt) and (534.5287pt, -270.1555pt) .. (529.455pt, -279.5437pt)
 -- (529.455pt, -279.5437pt)
 -- (529.455pt, -279.5437pt)
 -- (529.455pt, -279.5437pt) .. controls (524.4225pt, -288.9321pt) and (517.5488pt, -296.1035pt) .. (508.8412pt, -301.0571pt)
 -- (508.8412pt, -301.0571pt)
 -- (508.8412pt, -301.0571pt)
 -- (508.8412pt, -301.0571pt) .. controls (500.1713pt, -305.9712pt) and (490.425pt, -308.4277pt) .. (479.5988pt, -308.4277pt)
 -- (479.5988pt, -308.4277pt)
 -- (479.5988pt, -308.4277pt)
 -- (479.5988pt, -308.4277pt) .. controls (468.69pt, -308.4277pt) and (458.9025pt, -305.9509pt) .. (450.2325pt, -300.9971pt)
 -- (450.2325pt, -300.9971pt)
 -- (450.2325pt, -300.9971pt)
 -- (450.2325pt, -300.9971pt) .. controls (441.5663pt, -296.0435pt) and (434.715pt, -288.8723pt) .. (429.6788pt, -279.4836pt)
 -- (429.6788pt, -279.4836pt)
 -- (429.6788pt, -279.4836pt)
 -- (429.6788pt, -279.4836pt) .. controls (424.6462pt, -270.0957pt) and (422.13pt, -258.7297pt) .. (422.13pt, -245.3865pt)
 -- (422.13pt, -245.3865pt)
 -- (422.13pt, -245.3865pt)
 -- (422.13pt, -245.3865pt) .. controls (422.13pt, -232.0032pt) and (424.6462pt, -220.6169pt) .. (429.6788pt, -211.2288pt)
 -- (429.6788pt, -211.2288pt)
 -- (429.6788pt, -211.2288pt)
 -- (429.6788pt, -211.2288pt) .. controls (434.715pt, -201.8403pt) and (441.5663pt, -194.6895pt) .. (450.2325pt, -189.7754pt)
 -- (450.2325pt, -189.7754pt)
 -- (450.2325pt, -189.7754pt)
 -- (450.2325pt, -189.7754pt) .. controls (458.9025pt, -184.8218pt) and (468.69pt, -182.345pt) .. (479.5988pt, -182.345pt)
 -- (479.5988pt, -182.345pt)
 -- (479.5988pt, -182.345pt)
 -- (479.5988pt, -182.345pt) .. controls (490.425pt, -182.345pt) and (500.1713pt, -184.8218pt) .. (508.8412pt, -189.7754pt)
 -- (508.8412pt, -189.7754pt)
 -- (508.8412pt, -189.7754pt)
 -- (508.8412pt, -189.7754pt) .. controls (517.5488pt, -194.6895pt) and (524.4225pt, -201.8403pt) .. (529.455pt, -211.2288pt)
 -- (529.455pt, -211.2288pt)
 -- (529.455pt, -211.2288pt)
 -- (529.455pt, -211.2288pt) .. controls (534.5287pt, -220.6169pt) and (537.0675pt, -232.0032pt) .. (537.0675pt, -245.3865pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(6439.05pt, -370.0425pt) .. controls (6429.6pt, -370.0425pt) and (6421.463pt, -368.1226pt) .. (6414.6pt, -364.2893pt)
 -- (6414.6pt, -364.2893pt)
 -- (6414.6pt, -364.2893pt)
 -- (6414.6pt, -364.2893pt) .. controls (6407.812pt, -360.4141pt) and (6402.6pt, -354.9409pt) .. (6398.925pt, -347.8696pt)
 -- (6398.925pt, -347.8696pt)
 -- (6398.925pt, -347.8696pt)
 -- (6398.925pt, -347.8696pt) .. controls (6395.25pt, -340.7583pt) and (6393.412pt, -332.3486pt) .. (6393.412pt, -322.6411pt)
 -- (6393.412pt, -322.6411pt)
 -- (6393.412pt, -322.6411pt)
 -- (6393.412pt, -322.6411pt) .. controls (6393.412pt, -313.1726pt) and (6395.25pt, -304.863pt) .. (6398.925pt, -297.7117pt)
 -- (6398.925pt, -297.7117pt)
 -- (6398.925pt, -297.7117pt)
 -- (6398.925pt, -297.7117pt) .. controls (6402.6pt, -290.5608pt) and (6407.775pt, -284.9875pt) .. (6414.45pt, -280.9927pt)
 -- (6414.45pt, -280.9927pt)
 -- (6414.45pt, -280.9927pt)
 -- (6414.45pt, -280.9927pt) .. controls (6421.162pt, -276.9978pt) and (6429pt, -275.0002pt) .. (6438.037pt, -275.0002pt)
 -- (6438.037pt, -275.0002pt)
 -- (6438.037pt, -275.0002pt)
 -- (6438.037pt, -275.0002pt) .. controls (6444.113pt, -275.0002pt) and (6449.775pt, -275.979pt) .. (6454.988pt, -277.9365pt)
 -- (6454.988pt, -277.9365pt)
 -- (6454.988pt, -277.9365pt)
 -- (6454.988pt, -277.9365pt) .. controls (6460.275pt, -279.8542pt) and (6464.887pt, -282.7505pt) .. (6468.787pt, -286.6257pt)
 -- (6468.787pt, -286.6257pt)
 -- (6468.787pt, -286.6257pt)
 -- (6468.787pt, -286.6257pt) .. controls (6472.725pt, -290.501pt) and (6475.8pt, -295.3748pt) .. (6478.012pt, -301.2476pt)
 -- (6478.012pt, -301.2476pt)
 -- (6478.012pt, -301.2476pt)
 -- (6478.012pt, -301.2476pt) .. controls (6480.225pt, -307.0803pt) and (6481.312pt, -313.9116pt) .. (6481.312pt, -321.7422pt)
 -- (6481.312pt, -321.7422pt)
 -- (6481.312pt, -321.7422pt)
 -- (6481.312pt, -321.7422pt)
 -- (6481.312pt, -328.7532pt)
 -- (6481.312pt, -328.7532pt)
 -- (6481.312pt, -328.7532pt)
 -- (6481.312pt, -328.7532pt)
 -- (6403.575pt, -328.7532pt)
 -- (6403.575pt, -328.7532pt)
 -- (6403.575pt, -328.7532pt)
 -- (6403.575pt, -328.7532pt)
 -- (6403.575pt, -312.9331pt)
 -- (6403.575pt, -312.9331pt)
 -- (6403.575pt, -312.9331pt)
 -- (6403.575pt, -312.9331pt)
 -- (6457.275pt, -312.9331pt)
 -- (6457.275pt, -312.9331pt)
 -- (6457.275pt, -312.9331pt)
 -- (6457.275pt, -312.9331pt) .. controls (6457.275pt, -309.2576pt) and (6456.488pt, -306.0015pt) .. (6454.875pt, -303.165pt)
 -- (6454.875pt, -303.165pt)
 -- (6454.875pt, -303.165pt)
 -- (6454.875pt, -303.165pt) .. controls (6453.3pt, -300.3286pt) and (6451.05pt, -298.1116pt) .. (6448.238pt, -296.5132pt)
 -- (6448.238pt, -296.5132pt)
 -- (6448.238pt, -296.5132pt)
 -- (6448.238pt, -296.5132pt) .. controls (6445.425pt, -294.8757pt) and (6442.162pt, -294.0566pt) .. (6438.45pt, -294.0566pt)
 -- (6438.45pt, -294.0566pt)
 -- (6438.45pt, -294.0566pt)
 -- (6438.45pt, -294.0566pt) .. controls (6434.588pt, -294.0566pt) and (6431.137pt, -294.9556pt) .. (6428.175pt, -296.7532pt)
 -- (6428.175pt, -296.7532pt)
 -- (6428.175pt, -296.7532pt)
 -- (6428.175pt, -296.7532pt) .. controls (6425.213pt, -298.5107pt) and (6422.887pt, -300.8879pt) .. (6421.2pt, -303.8843pt)
 -- (6421.2pt, -303.8843pt)
 -- (6421.2pt, -303.8843pt)
 -- (6421.2pt, -303.8843pt) .. controls (6419.512pt, -306.8403pt) and (6418.65pt, -310.1367pt) .. (6418.613pt, -313.772pt)
 -- (6418.613pt, -313.772pt)
 -- (6418.613pt, -313.772pt)
 -- (6418.613pt, -313.772pt)
 -- (6418.613pt, -328.8132pt)
 -- (6418.613pt, -328.8132pt)
 -- (6418.613pt, -328.8132pt)
 -- (6418.613pt, -328.8132pt) .. controls (6418.613pt, -333.3674pt) and (6419.475pt, -337.3027pt) .. (6421.162pt, -340.6184pt)
 -- (6421.162pt, -340.6184pt)
 -- (6421.162pt, -340.6184pt)
 -- (6421.162pt, -340.6184pt) .. controls (6422.85pt, -343.9343pt) and (6425.287pt, -346.4915pt) .. (6428.4pt, -348.2891pt)
 -- (6428.4pt, -348.2891pt)
 -- (6428.4pt, -348.2891pt)
 -- (6428.4pt, -348.2891pt) .. controls (6431.512pt, -350.0869pt) and (6435.225pt, -350.9858pt) .. (6439.5pt, -350.9858pt)
 -- (6439.5pt, -350.9858pt)
 -- (6439.5pt, -350.9858pt)
 -- (6439.5pt, -350.9858pt) .. controls (6442.312pt, -350.9858pt) and (6444.9pt, -350.5859pt) .. (6447.262pt, -349.7871pt)
 -- (6447.262pt, -349.7871pt)
 -- (6447.262pt, -349.7871pt)
 -- (6447.262pt, -349.7871pt) .. controls (6449.625pt, -348.988pt) and (6451.65pt, -347.7896pt) .. (6453.338pt, -346.1917pt)
 -- (6453.338pt, -346.1917pt)
 -- (6453.338pt, -346.1917pt)
 -- (6453.338pt, -346.1917pt) .. controls (6454.988pt, -344.5935pt) and (6456.3pt, -342.636pt) .. (6457.162pt, -340.3188pt)
 -- (6457.162pt, -340.3188pt)
 -- (6480.787pt, -341.877pt)
 -- (6480.787pt, -341.877pt) .. controls (6479.588pt, -347.55pt) and (6477.113pt, -352.5037pt) .. (6473.4pt, -356.7385pt)
 -- (6473.4pt, -356.7385pt)
 -- (6473.4pt, -356.7385pt)
 -- (6473.4pt, -356.7385pt) .. controls (6469.725pt, -360.9333pt) and (6464.963pt, -364.209pt) .. (6459.15pt, -366.5662pt)
 -- (6459.15pt, -366.5662pt)
 -- (6459.15pt, -366.5662pt)
 -- (6459.15pt, -366.5662pt) .. controls (6453.338pt, -368.8838pt) and (6446.662pt, -370.0425pt) .. (6439.05pt, -370.0425pt) -- cycle
(6339.675pt, -370.0425pt) .. controls (6330.225pt, -370.0425pt) and (6322.125pt, -368.0437pt) .. (6315.338pt, -364.0493pt)
 -- (6315.338pt, -364.0493pt)
 -- (6315.338pt, -364.0493pt)
 -- (6315.338pt, -364.0493pt) .. controls (6308.588pt, -360.0142pt) and (6303.375pt, -354.4214pt) .. (6299.738pt, -347.2703pt)
 -- (6299.738pt, -347.2703pt)
 -- (6299.738pt, -347.2703pt)
 -- (6299.738pt, -347.2703pt) .. controls (6296.137pt, -340.1191pt) and (6294.375pt, -331.8892pt) .. (6294.375pt, -322.5811pt)
 -- (6294.375pt, -322.5811pt)
 -- (6294.375pt, -322.5811pt)
 -- (6294.375pt, -322.5811pt) .. controls (6294.375pt, -313.1528pt) and (6296.175pt, -304.8828pt) .. (6299.812pt, -297.7717pt)
 -- (6299.812pt, -297.7717pt)
 -- (6299.812pt, -297.7717pt)
 -- (6299.812pt, -297.7717pt) .. controls (6303.488pt, -290.6208pt) and (6308.7pt, -285.0476pt) .. (6315.45pt, -281.0527pt)
 -- (6315.45pt, -281.0527pt)
 -- (6315.45pt, -281.0527pt)
 -- (6315.45pt, -281.0527pt) .. controls (6322.2pt, -277.0178pt) and (6330.225pt, -275.0002pt) .. (6339.525pt, -275.0002pt)
 -- (6339.525pt, -275.0002pt)
 -- (6339.525pt, -275.0002pt)
 -- (6339.525pt, -275.0002pt) .. controls (6347.588pt, -275.0002pt) and (6354.6pt, -276.4583pt) .. (6360.637pt, -279.3745pt)
 -- (6360.637pt, -279.3745pt)
 -- (6360.637pt, -279.3745pt)
 -- (6360.637pt, -279.3745pt) .. controls (6366.675pt, -282.291pt) and (6371.438pt, -286.386pt) .. (6374.963pt, -291.6597pt)
 -- (6374.963pt, -291.6597pt)
 -- (6374.963pt, -291.6597pt)
 -- (6374.963pt, -291.6597pt) .. controls (6378.488pt, -296.9329pt) and (6380.4pt, -303.1252pt) .. (6380.775pt, -310.2363pt)
 -- (6380.775pt, -310.2363pt)
 -- (6380.775pt, -310.2363pt)
 -- (6380.775pt, -310.2363pt)
 -- (6356.662pt, -310.2363pt)
 -- (6356.662pt, -310.2363pt)
 -- (6356.662pt, -310.2363pt)
 -- (6356.662pt, -310.2363pt) .. controls (6355.988pt, -305.6418pt) and (6354.188pt, -301.9465pt) .. (6351.3pt, -299.1504pt)
 -- (6351.3pt, -299.1504pt)
 -- (6351.3pt, -299.1504pt)
 -- (6351.3pt, -299.1504pt) .. controls (6348.412pt, -296.3137pt) and (6344.625pt, -294.8955pt) .. (6339.975pt, -294.8955pt)
 -- (6339.975pt, -294.8955pt)
 -- (6339.975pt, -294.8955pt)
 -- (6339.975pt, -294.8955pt) .. controls (6336pt, -294.8955pt) and (6332.55pt, -295.9741pt) .. (6329.588pt, -298.1313pt)
 -- (6329.588pt, -298.1313pt)
 -- (6329.588pt, -298.1313pt)
 -- (6329.588pt, -298.1313pt) .. controls (6326.662pt, -300.2485pt) and (6324.412pt, -303.345pt) .. (6322.762pt, -307.4197pt)
 -- (6322.762pt, -307.4197pt)
 -- (6322.762pt, -307.4197pt)
 -- (6322.762pt, -307.4197pt) .. controls (6321.113pt, -311.4949pt) and (6320.287pt, -316.4287pt) .. (6320.287pt, -322.2214pt)
 -- (6320.287pt, -322.2214pt)
 -- (6320.287pt, -322.2214pt)
 -- (6320.287pt, -322.2214pt) .. controls (6320.287pt, -328.0942pt) and (6321.113pt, -333.0879pt) .. (6322.688pt, -337.2026pt)
 -- (6322.688pt, -337.2026pt)
 -- (6322.688pt, -337.2026pt)
 -- (6322.688pt, -337.2026pt) .. controls (6324.338pt, -341.3174pt) and (6326.625pt, -344.4536pt) .. (6329.588pt, -346.6111pt)
 -- (6329.588pt, -346.6111pt)
 -- (6329.588pt, -346.6111pt)
 -- (6329.588pt, -346.6111pt) .. controls (6332.55pt, -348.7683pt) and (6336pt, -349.8469pt) .. (6339.975pt, -349.8469pt)
 -- (6339.975pt, -349.8469pt)
 -- (6339.975pt, -349.8469pt)
 -- (6339.975pt, -349.8469pt) .. controls (6342.863pt, -349.8469pt) and (6345.488pt, -349.2476pt) .. (6347.812pt, -348.0491pt)
 -- (6347.812pt, -348.0491pt)
 -- (6347.812pt, -348.0491pt)
 -- (6347.812pt, -348.0491pt) .. controls (6350.175pt, -346.8506pt) and (6352.125pt, -345.1128pt) .. (6353.625pt, -342.8359pt)
 -- (6353.625pt, -342.8359pt)
 -- (6353.625pt, -342.8359pt)
 -- (6353.625pt, -342.8359pt) .. controls (6355.2pt, -340.5188pt) and (6356.213pt, -337.7422pt) .. (6356.662pt, -334.5059pt)
 -- (6356.662pt, -334.5059pt)
 -- (6356.662pt, -334.5059pt)
 -- (6356.662pt, -334.5059pt)
 -- (6380.775pt, -334.5059pt)
 -- (6380.775pt, -334.5059pt)
 -- (6380.775pt, -334.5059pt)
 -- (6380.775pt, -334.5059pt) .. controls (6380.363pt, -341.5371pt) and (6378.45pt, -347.7295pt) .. (6375pt, -353.083pt)
 -- (6375pt, -353.083pt)
 -- (6375pt, -353.083pt)
 -- (6375pt, -353.083pt) .. controls (6371.625pt, -358.3965pt) and (6366.938pt, -362.551pt) .. (6360.938pt, -365.5461pt)
 -- (6360.938pt, -365.5461pt)
 -- (6360.938pt, -365.5461pt)
 -- (6360.938pt, -365.5461pt) .. controls (6354.938pt, -368.5425pt) and (6347.85pt, -370.0425pt) .. (6339.675pt, -370.0425pt) -- cycle
(6218.625pt, -315.0303pt) -- (6218.625pt, -315.0303pt)
 -- (6218.625pt, -315.0303pt)
 -- (6218.625pt, -315.0303pt)
 -- (6218.625pt, -315.0303pt)
 -- (6218.625pt, -368.2424pt)
 -- (6218.625pt, -368.2424pt)
 -- (6218.625pt, -368.2424pt)
 -- (6218.625pt, -368.2424pt)
 -- (6193.088pt, -368.2424pt)
 -- (6193.088pt, -368.2424pt)
 -- (6193.088pt, -368.2424pt)
 -- (6193.088pt, -368.2424pt)
 -- (6193.088pt, -276.1987pt)
 -- (6193.088pt, -276.1987pt)
 -- (6193.088pt, -276.1987pt)
 -- (6193.088pt, -276.1987pt)
 -- (6217.425pt, -276.1987pt)
 -- (6217.425pt, -276.1987pt)
 -- (6217.425pt, -276.1987pt)
 -- (6217.425pt, -276.1987pt)
 -- (6217.425pt, -292.4385pt)
 -- (6217.425pt, -292.4385pt)
 -- (6217.425pt, -292.4385pt)
 -- (6217.425pt, -292.4385pt)
 -- (6218.512pt, -292.4385pt)
 -- (6218.512pt, -292.4385pt)
 -- (6218.512pt, -292.4385pt)
 -- (6218.512pt, -292.4385pt) .. controls (6220.537pt, -287.085pt) and (6223.95pt, -282.8506pt) .. (6228.75pt, -279.7344pt)
 -- (6228.75pt, -279.7344pt)
 -- (6228.75pt, -279.7344pt)
 -- (6228.75pt, -279.7344pt) .. controls (6233.55pt, -276.5781pt) and (6239.363pt, -275.0002pt) .. (6246.188pt, -275.0002pt)
 -- (6246.188pt, -275.0002pt)
 -- (6246.188pt, -275.0002pt)
 -- (6246.188pt, -275.0002pt) .. controls (6252.6pt, -275.0002pt) and (6258.15pt, -276.3982pt) .. (6262.912pt, -279.1951pt)
 -- (6262.912pt, -279.1951pt)
 -- (6262.912pt, -279.1951pt)
 -- (6262.912pt, -279.1951pt) .. controls (6267.675pt, -281.9915pt) and (6271.35pt, -285.9866pt) .. (6274.012pt, -291.1799pt)
 -- (6274.012pt, -291.1799pt)
 -- (6274.012pt, -291.1799pt)
 -- (6274.012pt, -291.1799pt) .. controls (6276.637pt, -296.3335pt) and (6277.95pt, -302.4858pt) .. (6277.95pt, -309.6372pt)
 -- (6277.95pt, -309.6372pt)
 -- (6277.95pt, -309.6372pt)
 -- (6277.95pt, -309.6372pt)
 -- (6277.95pt, -368.2424pt)
 -- (6277.95pt, -368.2424pt)
 -- (6277.95pt, -368.2424pt)
 -- (6277.95pt, -368.2424pt)
 -- (6252.412pt, -368.2424pt)
 -- (6252.412pt, -368.2424pt)
 -- (6252.412pt, -368.2424pt)
 -- (6252.412pt, -368.2424pt)
 -- (6252.412pt, -314.1914pt)
 -- (6252.412pt, -314.1914pt)
 -- (6252.412pt, -314.1914pt)
 -- (6252.412pt, -314.1914pt) .. controls (6252.45pt, -308.5583pt) and (6251.025pt, -304.1641pt) .. (6248.1pt, -301.0081pt)
 -- (6248.1pt, -301.0081pt)
 -- (6248.1pt, -301.0081pt)
 -- (6248.1pt, -301.0081pt) .. controls (6245.213pt, -297.8118pt) and (6241.162pt, -296.2136pt) .. (6236.062pt, -296.2136pt)
 -- (6236.062pt, -296.2136pt)
 -- (6236.062pt, -296.2136pt)
 -- (6236.062pt, -296.2136pt) .. controls (6232.613pt, -296.2136pt) and (6229.613pt, -296.9526pt) .. (6226.95pt, -298.4309pt)
 -- (6226.95pt, -298.4309pt)
 -- (6226.95pt, -298.4309pt)
 -- (6226.95pt, -298.4309pt) .. controls (6224.363pt, -299.9092pt) and (6222.338pt, -302.0667pt) .. (6220.838pt, -304.9031pt)
 -- (6220.838pt, -304.9031pt)
 -- (6220.838pt, -304.9031pt)
 -- (6220.838pt, -304.9031pt) .. controls (6219.412pt, -307.6995pt) and (6218.662pt, -311.0752pt) .. (6218.625pt, -315.0303pt) -- cycle
(6134.175pt, -370.0425pt) .. controls (6124.725pt, -370.0425pt) and (6116.588pt, -368.1226pt) .. (6109.725pt, -364.2893pt)
 -- (6109.725pt, -364.2893pt)
 -- (6109.725pt, -364.2893pt)
 -- (6109.725pt, -364.2893pt) .. controls (6102.938pt, -360.4141pt) and (6097.725pt, -354.9409pt) .. (6094.05pt, -347.8696pt)
 -- (6094.05pt, -347.8696pt)
 -- (6094.05pt, -347.8696pt)
 -- (6094.05pt, -347.8696pt) .. controls (6090.375pt, -340.7583pt) and (6088.537pt, -332.3486pt) .. (6088.537pt, -322.6411pt)
 -- (6088.537pt, -322.6411pt)
 -- (6088.537pt, -322.6411pt)
 -- (6088.537pt, -322.6411pt) .. controls (6088.537pt, -313.1726pt) and (6090.375pt, -304.863pt) .. (6094.05pt, -297.7117pt)
 -- (6094.05pt, -297.7117pt)
 -- (6094.05pt, -297.7117pt)
 -- (6094.05pt, -297.7117pt) .. controls (6097.725pt, -290.5608pt) and (6102.9pt, -284.9875pt) .. (6109.575pt, -280.9927pt)
 -- (6109.575pt, -280.9927pt)
 -- (6109.575pt, -280.9927pt)
 -- (6109.575pt, -280.9927pt) .. controls (6116.287pt, -276.9978pt) and (6124.162pt, -275.0002pt) .. (6133.162pt, -275.0002pt)
 -- (6133.162pt, -275.0002pt)
 -- (6133.162pt, -275.0002pt)
 -- (6133.162pt, -275.0002pt) .. controls (6139.238pt, -275.0002pt) and (6144.9pt, -275.979pt) .. (6150.15pt, -277.9365pt)
 -- (6150.15pt, -277.9365pt)
 -- (6150.15pt, -277.9365pt)
 -- (6150.15pt, -277.9365pt) .. controls (6155.4pt, -279.8542pt) and (6160.012pt, -282.7505pt) .. (6163.912pt, -286.6257pt)
 -- (6163.912pt, -286.6257pt)
 -- (6163.912pt, -286.6257pt)
 -- (6163.912pt, -286.6257pt) .. controls (6167.887pt, -290.501pt) and (6170.963pt, -295.3748pt) .. (6173.137pt, -301.2476pt)
 -- (6173.137pt, -301.2476pt)
 -- (6173.137pt, -301.2476pt)
 -- (6173.137pt, -301.2476pt) .. controls (6175.35pt, -307.0803pt) and (6176.438pt, -313.9116pt) .. (6176.438pt, -321.7422pt)
 -- (6176.438pt, -321.7422pt)
 -- (6176.438pt, -321.7422pt)
 -- (6176.438pt, -321.7422pt)
 -- (6176.438pt, -328.7532pt)
 -- (6176.438pt, -328.7532pt)
 -- (6176.438pt, -328.7532pt)
 -- (6176.438pt, -328.7532pt)
 -- (6098.7pt, -328.7532pt)
 -- (6098.7pt, -328.7532pt)
 -- (6098.7pt, -328.7532pt)
 -- (6098.7pt, -328.7532pt)
 -- (6098.7pt, -312.9331pt)
 -- (6098.7pt, -312.9331pt)
 -- (6098.7pt, -312.9331pt)
 -- (6098.7pt, -312.9331pt)
 -- (6152.4pt, -312.9331pt)
 -- (6152.4pt, -312.9331pt)
 -- (6152.4pt, -312.9331pt)
 -- (6152.4pt, -312.9331pt) .. controls (6152.4pt, -309.2576pt) and (6151.613pt, -306.0015pt) .. (6150pt, -303.165pt)
 -- (6150pt, -303.165pt)
 -- (6150pt, -303.165pt)
 -- (6150pt, -303.165pt) .. controls (6148.425pt, -300.3286pt) and (6146.213pt, -298.1116pt) .. (6143.363pt, -296.5132pt)
 -- (6143.363pt, -296.5132pt)
 -- (6143.363pt, -296.5132pt)
 -- (6143.363pt, -296.5132pt) .. controls (6140.55pt, -294.8757pt) and (6137.325pt, -294.0566pt) .. (6133.575pt, -294.0566pt)
 -- (6133.575pt, -294.0566pt)
 -- (6133.575pt, -294.0566pt)
 -- (6133.575pt, -294.0566pt) .. controls (6129.713pt, -294.0566pt) and (6126.3pt, -294.9556pt) .. (6123.3pt, -296.7532pt)
 -- (6123.3pt, -296.7532pt)
 -- (6123.3pt, -296.7532pt)
 -- (6123.3pt, -296.7532pt) .. controls (6120.338pt, -298.5107pt) and (6118.013pt, -300.8879pt) .. (6116.325pt, -303.8843pt)
 -- (6116.325pt, -303.8843pt)
 -- (6116.325pt, -303.8843pt)
 -- (6116.325pt, -303.8843pt) .. controls (6114.675pt, -306.8403pt) and (6113.812pt, -310.1367pt) .. (6113.775pt, -313.772pt)
 -- (6113.775pt, -313.772pt)
 -- (6113.775pt, -313.772pt)
 -- (6113.775pt, -313.772pt)
 -- (6113.775pt, -328.8132pt)
 -- (6113.775pt, -328.8132pt)
 -- (6113.775pt, -328.8132pt)
 -- (6113.775pt, -328.8132pt) .. controls (6113.775pt, -333.3674pt) and (6114.6pt, -337.3027pt) .. (6116.287pt, -340.6184pt)
 -- (6116.287pt, -340.6184pt)
 -- (6116.287pt, -340.6184pt)
 -- (6116.287pt, -340.6184pt) .. controls (6117.975pt, -343.9343pt) and (6120.412pt, -346.4915pt) .. (6123.525pt, -348.2891pt)
 -- (6123.525pt, -348.2891pt)
 -- (6123.525pt, -348.2891pt)
 -- (6123.525pt, -348.2891pt) .. controls (6126.638pt, -350.0869pt) and (6130.35pt, -350.9858pt) .. (6134.625pt, -350.9858pt)
 -- (6134.625pt, -350.9858pt)
 -- (6134.625pt, -350.9858pt)
 -- (6134.625pt, -350.9858pt) .. controls (6137.438pt, -350.9858pt) and (6140.062pt, -350.5859pt) .. (6142.387pt, -349.7871pt)
 -- (6142.387pt, -349.7871pt)
 -- (6142.387pt, -349.7871pt)
 -- (6142.387pt, -349.7871pt) .. controls (6144.75pt, -348.988pt) and (6146.775pt, -347.7896pt) .. (6148.463pt, -346.1917pt)
 -- (6148.463pt, -346.1917pt)
 -- (6148.463pt, -346.1917pt)
 -- (6148.463pt, -346.1917pt) .. controls (6150.15pt, -344.5935pt) and (6151.425pt, -342.636pt) .. (6152.287pt, -340.3188pt)
 -- (6152.287pt, -340.3188pt)
 -- (6175.912pt, -341.877pt)
 -- (6175.912pt, -341.877pt) .. controls (6174.713pt, -347.55pt) and (6172.238pt, -352.5037pt) .. (6168.525pt, -356.7385pt)
 -- (6168.525pt, -356.7385pt)
 -- (6168.525pt, -356.7385pt)
 -- (6168.525pt, -356.7385pt) .. controls (6164.85pt, -360.9333pt) and (6160.088pt, -364.209pt) .. (6154.275pt, -366.5662pt)
 -- (6154.275pt, -366.5662pt)
 -- (6154.275pt, -366.5662pt)
 -- (6154.275pt, -366.5662pt) .. controls (6148.463pt, -368.8838pt) and (6141.787pt, -370.0425pt) .. (6134.175pt, -370.0425pt) -- cycle
(6027.487pt, -368.2424pt) -- (6027.487pt, -368.2424pt)
 -- (6027.487pt, -368.2424pt)
 -- (6027.487pt, -368.2424pt)
 -- (6027.487pt, -368.2424pt)
 -- (6027.487pt, -276.1987pt)
 -- (6027.487pt, -276.1987pt)
 -- (6027.487pt, -276.1987pt)
 -- (6027.487pt, -276.1987pt)
 -- (6052.237pt, -276.1987pt)
 -- (6052.237pt, -276.1987pt)
 -- (6052.237pt, -276.1987pt)
 -- (6052.237pt, -276.1987pt)
 -- (6052.237pt, -292.2588pt)
 -- (6052.237pt, -292.2588pt)
 -- (6052.237pt, -292.2588pt)
 -- (6052.237pt, -292.2588pt)
 -- (6053.175pt, -292.2588pt)
 -- (6053.175pt, -292.2588pt)
 -- (6053.175pt, -292.2588pt)
 -- (6053.175pt, -292.2588pt) .. controls (6054.862pt, -286.5457pt) and (6057.675pt, -282.231pt) .. (6061.65pt, -279.3147pt)
 -- (6061.65pt, -279.3147pt)
 -- (6061.65pt, -279.3147pt)
 -- (6061.65pt, -279.3147pt) .. controls (6065.588pt, -276.3584pt) and (6070.162pt, -274.8804pt) .. (6075.3pt, -274.8804pt)
 -- (6075.3pt, -274.8804pt)
 -- (6075.3pt, -274.8804pt)
 -- (6075.3pt, -274.8804pt) .. controls (6076.575pt, -274.8804pt) and (6077.963pt, -274.9602pt) .. (6079.425pt, -275.1199pt)
 -- (6079.425pt, -275.1199pt)
 -- (6079.425pt, -275.1199pt)
 -- (6079.425pt, -275.1199pt) .. controls (6080.925pt, -275.28pt) and (6082.2pt, -275.4993pt) .. (6083.325pt, -275.7791pt)
 -- (6083.325pt, -275.7791pt)
 -- (6083.325pt, -275.7791pt)
 -- (6083.325pt, -275.7791pt)
 -- (6083.325pt, -298.4309pt)
 -- (6083.325pt, -298.4309pt)
 -- (6083.325pt, -298.4309pt)
 -- (6083.325pt, -298.4309pt) .. controls (6082.125pt, -298.0713pt) and (6080.475pt, -297.752pt) .. (6078.375pt, -297.4722pt)
 -- (6078.375pt, -297.4722pt)
 -- (6078.375pt, -297.4722pt)
 -- (6078.375pt, -297.4722pt) .. controls (6076.237pt, -297.1924pt) and (6074.287pt, -297.0527pt) .. (6072.562pt, -297.0527pt)
 -- (6072.562pt, -297.0527pt)
 -- (6072.562pt, -297.0527pt)
 -- (6072.562pt, -297.0527pt) .. controls (6068.775pt, -297.0527pt) and (6065.438pt, -297.8718pt) .. (6062.475pt, -299.5095pt)
 -- (6062.475pt, -299.5095pt)
 -- (6062.475pt, -299.5095pt)
 -- (6062.475pt, -299.5095pt) .. controls (6059.55pt, -301.1077pt) and (6057.225pt, -303.345pt) .. (6055.537pt, -306.2212pt)
 -- (6055.537pt, -306.2212pt)
 -- (6055.537pt, -306.2212pt)
 -- (6055.537pt, -306.2212pt) .. controls (6053.85pt, -309.0979pt) and (6053.025pt, -312.4136pt) .. (6053.025pt, -316.1689pt)
 -- (6053.025pt, -316.1689pt)
 -- (6053.025pt, -316.1689pt)
 -- (6053.025pt, -316.1689pt)
 -- (6053.025pt, -368.2424pt)
 -- (6053.025pt, -368.2424pt)
 -- (6053.025pt, -368.2424pt)
 -- (6053.025pt, -368.2424pt)
 -- (6027.487pt, -368.2424pt) -- cycle
(5968.575pt, -370.0425pt) .. controls (5959.088pt, -370.0425pt) and (5950.95pt, -368.1226pt) .. (5944.125pt, -364.2893pt)
 -- (5944.125pt, -364.2893pt)
 -- (5944.125pt, -364.2893pt)
 -- (5944.125pt, -364.2893pt) .. controls (5937.338pt, -360.4141pt) and (5932.088pt, -354.9409pt) .. (5928.412pt, -347.8696pt)
 -- (5928.412pt, -347.8696pt)
 -- (5928.412pt, -347.8696pt)
 -- (5928.412pt, -347.8696pt) .. controls (5924.737pt, -340.7583pt) and (5922.9pt, -332.3486pt) .. (5922.9pt, -322.6411pt)
 -- (5922.9pt, -322.6411pt)
 -- (5922.9pt, -322.6411pt)
 -- (5922.9pt, -322.6411pt) .. controls (5922.9pt, -313.1726pt) and (5924.737pt, -304.863pt) .. (5928.412pt, -297.7117pt)
 -- (5928.412pt, -297.7117pt)
 -- (5928.412pt, -297.7117pt)
 -- (5928.412pt, -297.7117pt) .. controls (5932.088pt, -290.5608pt) and (5937.263pt, -284.9875pt) .. (5943.938pt, -280.9927pt)
 -- (5943.938pt, -280.9927pt)
 -- (5943.938pt, -280.9927pt)
 -- (5943.938pt, -280.9927pt) .. controls (5950.65pt, -276.9978pt) and (5958.525pt, -275.0002pt) .. (5967.562pt, -275.0002pt)
 -- (5967.562pt, -275.0002pt)
 -- (5967.562pt, -275.0002pt)
 -- (5967.562pt, -275.0002pt) .. controls (5973.638pt, -275.0002pt) and (5979.263pt, -275.979pt) .. (5984.513pt, -277.9365pt)
 -- (5984.513pt, -277.9365pt)
 -- (5984.513pt, -277.9365pt)
 -- (5984.513pt, -277.9365pt) .. controls (5989.8pt, -279.8542pt) and (5994.375pt, -282.7505pt) .. (5998.312pt, -286.6257pt)
 -- (5998.312pt, -286.6257pt)
 -- (5998.312pt, -286.6257pt)
 -- (5998.312pt, -286.6257pt) .. controls (6002.25pt, -290.501pt) and (6005.325pt, -295.3748pt) .. (6007.537pt, -301.2476pt)
 -- (6007.537pt, -301.2476pt)
 -- (6007.537pt, -301.2476pt)
 -- (6007.537pt, -301.2476pt) .. controls (6009.713pt, -307.0803pt) and (6010.838pt, -313.9116pt) .. (6010.838pt, -321.7422pt)
 -- (6010.838pt, -321.7422pt)
 -- (6010.838pt, -321.7422pt)
 -- (6010.838pt, -321.7422pt)
 -- (6010.838pt, -328.7532pt)
 -- (6010.838pt, -328.7532pt)
 -- (6010.838pt, -328.7532pt)
 -- (6010.838pt, -328.7532pt)
 -- (5933.1pt, -328.7532pt)
 -- (5933.1pt, -328.7532pt)
 -- (5933.1pt, -328.7532pt)
 -- (5933.1pt, -328.7532pt)
 -- (5933.1pt, -312.9331pt)
 -- (5933.1pt, -312.9331pt)
 -- (5933.1pt, -312.9331pt)
 -- (5933.1pt, -312.9331pt)
 -- (5986.8pt, -312.9331pt)
 -- (5986.8pt, -312.9331pt)
 -- (5986.8pt, -312.9331pt)
 -- (5986.8pt, -312.9331pt) .. controls (5986.8pt, -309.2576pt) and (5985.975pt, -306.0015pt) .. (5984.4pt, -303.165pt)
 -- (5984.4pt, -303.165pt)
 -- (5984.4pt, -303.165pt)
 -- (5984.4pt, -303.165pt) .. controls (5982.787pt, -300.3286pt) and (5980.575pt, -298.1116pt) .. (5977.725pt, -296.5132pt)
 -- (5977.725pt, -296.5132pt)
 -- (5977.725pt, -296.5132pt)
 -- (5977.725pt, -296.5132pt) .. controls (5974.95pt, -294.8757pt) and (5971.688pt, -294.0566pt) .. (5967.975pt, -294.0566pt)
 -- (5967.975pt, -294.0566pt)
 -- (5967.975pt, -294.0566pt)
 -- (5967.975pt, -294.0566pt) .. controls (5964.112pt, -294.0566pt) and (5960.662pt, -294.9556pt) .. (5957.662pt, -296.7532pt)
 -- (5957.662pt, -296.7532pt)
 -- (5957.662pt, -296.7532pt)
 -- (5957.662pt, -296.7532pt) .. controls (5954.7pt, -298.5107pt) and (5952.412pt, -300.8879pt) .. (5950.725pt, -303.8843pt)
 -- (5950.725pt, -303.8843pt)
 -- (5950.725pt, -303.8843pt)
 -- (5950.725pt, -303.8843pt) .. controls (5949.037pt, -306.8403pt) and (5948.175pt, -310.1367pt) .. (5948.138pt, -313.772pt)
 -- (5948.138pt, -313.772pt)
 -- (5948.138pt, -313.772pt)
 -- (5948.138pt, -313.772pt)
 -- (5948.138pt, -328.8132pt)
 -- (5948.138pt, -328.8132pt)
 -- (5948.138pt, -328.8132pt)
 -- (5948.138pt, -328.8132pt) .. controls (5948.138pt, -333.3674pt) and (5948.963pt, -337.3027pt) .. (5950.65pt, -340.6184pt)
 -- (5950.65pt, -340.6184pt)
 -- (5950.65pt, -340.6184pt)
 -- (5950.65pt, -340.6184pt) .. controls (5952.375pt, -343.9343pt) and (5954.775pt, -346.4915pt) .. (5957.925pt, -348.2891pt)
 -- (5957.925pt, -348.2891pt)
 -- (5957.925pt, -348.2891pt)
 -- (5957.925pt, -348.2891pt) .. controls (5961.037pt, -350.0869pt) and (5964.713pt, -350.9858pt) .. (5968.987pt, -350.9858pt)
 -- (5968.987pt, -350.9858pt)
 -- (5968.987pt, -350.9858pt)
 -- (5968.987pt, -350.9858pt) .. controls (5971.838pt, -350.9858pt) and (5974.425pt, -350.5859pt) .. (5976.787pt, -349.7871pt)
 -- (5976.787pt, -349.7871pt)
 -- (5976.787pt, -349.7871pt)
 -- (5976.787pt, -349.7871pt) .. controls (5979.15pt, -348.988pt) and (5981.175pt, -347.7896pt) .. (5982.825pt, -346.1917pt)
 -- (5982.825pt, -346.1917pt)
 -- (5982.825pt, -346.1917pt)
 -- (5982.825pt, -346.1917pt) .. controls (5984.513pt, -344.5935pt) and (5985.787pt, -342.636pt) .. (5986.688pt, -340.3188pt)
 -- (5986.688pt, -340.3188pt)
 -- (6010.275pt, -341.877pt)
 -- (6010.275pt, -341.877pt) .. controls (6009.075pt, -347.55pt) and (6006.638pt, -352.5037pt) .. (6002.925pt, -356.7385pt)
 -- (6002.925pt, -356.7385pt)
 -- (6002.925pt, -356.7385pt)
 -- (6002.925pt, -356.7385pt) .. controls (5999.25pt, -360.9333pt) and (5994.487pt, -364.209pt) .. (5988.638pt, -366.5662pt)
 -- (5988.638pt, -366.5662pt)
 -- (5988.638pt, -366.5662pt)
 -- (5988.638pt, -366.5662pt) .. controls (5982.862pt, -368.8838pt) and (5976.15pt, -370.0425pt) .. (5968.575pt, -370.0425pt) -- cycle
(5870.513pt, -368.2424pt) -- (5870.513pt, -368.2424pt)
 -- (5870.513pt, -368.2424pt)
 -- (5870.513pt, -368.2424pt)
 -- (5870.513pt, -368.2424pt)
 -- (5870.513pt, -269.5469pt)
 -- (5870.513pt, -269.5469pt)
 -- (5870.513pt, -269.5469pt)
 -- (5870.513pt, -269.5469pt) .. controls (5870.513pt, -262.8755pt) and (5871.825pt, -257.3423pt) .. (5874.412pt, -252.9478pt)
 -- (5874.412pt, -252.9478pt)
 -- (5874.412pt, -252.9478pt)
 -- (5874.412pt, -252.9478pt) .. controls (5877.037pt, -248.553pt) and (5880.638pt, -245.2571pt) .. (5885.213pt, -243.0601pt)
 -- (5885.213pt, -243.0601pt)
 -- (5885.213pt, -243.0601pt)
 -- (5885.213pt, -243.0601pt) .. controls (5889.75pt, -240.8625pt) and (5894.925pt, -239.7642pt) .. (5900.737pt, -239.7642pt)
 -- (5900.737pt, -239.7642pt)
 -- (5900.737pt, -239.7642pt)
 -- (5900.737pt, -239.7642pt) .. controls (5904.638pt, -239.7642pt) and (5908.2pt, -240.0637pt) .. (5911.463pt, -240.6631pt)
 -- (5911.463pt, -240.6631pt)
 -- (5911.463pt, -240.6631pt)
 -- (5911.463pt, -240.6631pt) .. controls (5914.725pt, -241.2622pt) and (5917.162pt, -241.8015pt) .. (5918.775pt, -242.2808pt)
 -- (5918.775pt, -242.2808pt)
 -- (5914.2pt, -261.457pt)
 -- (5914.2pt, -261.457pt) .. controls (5913.225pt, -261.1372pt) and (5911.987pt, -260.8376pt) .. (5910.487pt, -260.5583pt)
 -- (5910.487pt, -260.5583pt)
 -- (5910.487pt, -260.5583pt)
 -- (5910.487pt, -260.5583pt) .. controls (5909.062pt, -260.2786pt) and (5907.562pt, -260.1387pt) .. (5906.062pt, -260.1387pt)
 -- (5906.062pt, -260.1387pt)
 -- (5906.062pt, -260.1387pt)
 -- (5906.062pt, -260.1387pt) .. controls (5902.312pt, -260.1387pt) and (5899.688pt, -261.0176pt) .. (5898.225pt, -262.7754pt)
 -- (5898.225pt, -262.7754pt)
 -- (5898.225pt, -262.7754pt)
 -- (5898.225pt, -262.7754pt) .. controls (5896.725pt, -264.4932pt) and (5895.975pt, -266.9104pt) .. (5895.975pt, -270.0264pt)
 -- (5895.975pt, -270.0264pt)
 -- (5895.975pt, -270.0264pt)
 -- (5895.975pt, -270.0264pt)
 -- (5895.975pt, -368.2424pt)
 -- (5895.975pt, -368.2424pt)
 -- (5895.975pt, -368.2424pt)
 -- (5895.975pt, -368.2424pt)
 -- (5870.513pt, -368.2424pt) -- cycle
(5914.312pt, -276.1987pt) -- (5914.312pt, -276.1987pt)
 -- (5914.312pt, -276.1987pt)
 -- (5914.312pt, -276.1987pt)
 -- (5914.312pt, -276.1987pt)
 -- (5914.312pt, -295.3748pt)
 -- (5914.312pt, -295.3748pt)
 -- (5914.312pt, -295.3748pt)
 -- (5914.312pt, -295.3748pt)
 -- (5857.5pt, -295.3748pt)
 -- (5857.5pt, -295.3748pt)
 -- (5857.5pt, -295.3748pt)
 -- (5857.5pt, -295.3748pt)
 -- (5857.5pt, -276.1987pt)
 -- (5857.5pt, -276.1987pt)
 -- (5857.5pt, -276.1987pt)
 -- (5857.5pt, -276.1987pt)
 -- (5914.312pt, -276.1987pt) -- cycle
(5785.388pt, -315.0303pt) -- (5785.388pt, -315.0303pt)
 -- (5785.388pt, -315.0303pt)
 -- (5785.388pt, -315.0303pt)
 -- (5785.388pt, -315.0303pt)
 -- (5785.388pt, -368.2424pt)
 -- (5785.388pt, -368.2424pt)
 -- (5785.388pt, -368.2424pt)
 -- (5785.388pt, -368.2424pt)
 -- (5759.85pt, -368.2424pt)
 -- (5759.85pt, -368.2424pt)
 -- (5759.85pt, -368.2424pt)
 -- (5759.85pt, -368.2424pt)
 -- (5759.85pt, -276.1987pt)
 -- (5759.85pt, -276.1987pt)
 -- (5759.85pt, -276.1987pt)
 -- (5759.85pt, -276.1987pt)
 -- (5784.188pt, -276.1987pt)
 -- (5784.188pt, -276.1987pt)
 -- (5784.188pt, -276.1987pt)
 -- (5784.188pt, -276.1987pt)
 -- (5784.188pt, -292.4385pt)
 -- (5784.188pt, -292.4385pt)
 -- (5784.188pt, -292.4385pt)
 -- (5784.188pt, -292.4385pt)
 -- (5785.275pt, -292.4385pt)
 -- (5785.275pt, -292.4385pt)
 -- (5785.275pt, -292.4385pt)
 -- (5785.275pt, -292.4385pt) .. controls (5787.3pt, -287.085pt) and (5790.713pt, -282.8506pt) .. (5795.513pt, -279.7344pt)
 -- (5795.513pt, -279.7344pt)
 -- (5795.513pt, -279.7344pt)
 -- (5795.513pt, -279.7344pt) .. controls (5800.312pt, -276.5781pt) and (5806.125pt, -275.0002pt) .. (5812.95pt, -275.0002pt)
 -- (5812.95pt, -275.0002pt)
 -- (5812.95pt, -275.0002pt)
 -- (5812.95pt, -275.0002pt) .. controls (5819.325pt, -275.0002pt) and (5824.912pt, -276.3982pt) .. (5829.675pt, -279.1951pt)
 -- (5829.675pt, -279.1951pt)
 -- (5829.675pt, -279.1951pt)
 -- (5829.675pt, -279.1951pt) .. controls (5834.438pt, -281.9915pt) and (5838.112pt, -285.9866pt) .. (5840.737pt, -291.1799pt)
 -- (5840.737pt, -291.1799pt)
 -- (5840.737pt, -291.1799pt)
 -- (5840.737pt, -291.1799pt) .. controls (5843.4pt, -296.3335pt) and (5844.713pt, -302.4858pt) .. (5844.713pt, -309.6372pt)
 -- (5844.713pt, -309.6372pt)
 -- (5844.713pt, -309.6372pt)
 -- (5844.713pt, -309.6372pt)
 -- (5844.713pt, -368.2424pt)
 -- (5844.713pt, -368.2424pt)
 -- (5844.713pt, -368.2424pt)
 -- (5844.713pt, -368.2424pt)
 -- (5819.175pt, -368.2424pt)
 -- (5819.175pt, -368.2424pt)
 -- (5819.175pt, -368.2424pt)
 -- (5819.175pt, -368.2424pt)
 -- (5819.175pt, -314.1914pt)
 -- (5819.175pt, -314.1914pt)
 -- (5819.175pt, -314.1914pt)
 -- (5819.175pt, -314.1914pt) .. controls (5819.213pt, -308.5583pt) and (5817.787pt, -304.1641pt) .. (5814.862pt, -301.0081pt)
 -- (5814.862pt, -301.0081pt)
 -- (5814.862pt, -301.0081pt)
 -- (5814.862pt, -301.0081pt) .. controls (5811.938pt, -297.8118pt) and (5807.925pt, -296.2136pt) .. (5802.825pt, -296.2136pt)
 -- (5802.825pt, -296.2136pt)
 -- (5802.825pt, -296.2136pt)
 -- (5802.825pt, -296.2136pt) .. controls (5799.375pt, -296.2136pt) and (5796.338pt, -296.9526pt) .. (5793.713pt, -298.4309pt)
 -- (5793.713pt, -298.4309pt)
 -- (5793.713pt, -298.4309pt)
 -- (5793.713pt, -298.4309pt) .. controls (5791.125pt, -299.9092pt) and (5789.062pt, -302.0667pt) .. (5787.6pt, -304.9031pt)
 -- (5787.6pt, -304.9031pt)
 -- (5787.6pt, -304.9031pt)
 -- (5787.6pt, -304.9031pt) .. controls (5786.175pt, -307.6995pt) and (5785.425pt, -311.0752pt) .. (5785.388pt, -315.0303pt) -- cycle
(5739pt, -245.5171pt) -- (5739pt, -245.5171pt)
 -- (5739pt, -245.5171pt)
 -- (5739pt, -245.5171pt)
 -- (5739pt, -245.5171pt)
 -- (5739pt, -368.2424pt)
 -- (5739pt, -368.2424pt)
 -- (5739pt, -368.2424pt)
 -- (5739pt, -368.2424pt)
 -- (5713.05pt, -368.2424pt)
 -- (5713.05pt, -368.2424pt)
 -- (5713.05pt, -368.2424pt)
 -- (5713.05pt, -368.2424pt)
 -- (5713.05pt, -245.5171pt)
 -- (5713.05pt, -245.5171pt)
 -- (5713.05pt, -245.5171pt)
 -- (5713.05pt, -245.5171pt)
 -- (5739pt, -245.5171pt) -- cycle
(5594.062pt, -315.0303pt) -- (5594.062pt, -315.0303pt)
 -- (5594.062pt, -315.0303pt)
 -- (5594.062pt, -315.0303pt)
 -- (5594.062pt, -315.0303pt)
 -- (5594.062pt, -368.2424pt)
 -- (5594.062pt, -368.2424pt)
 -- (5594.062pt, -368.2424pt)
 -- (5594.062pt, -368.2424pt)
 -- (5568.525pt, -368.2424pt)
 -- (5568.525pt, -368.2424pt)
 -- (5568.525pt, -368.2424pt)
 -- (5568.525pt, -368.2424pt)
 -- (5568.525pt, -276.1987pt)
 -- (5568.525pt, -276.1987pt)
 -- (5568.525pt, -276.1987pt)
 -- (5568.525pt, -276.1987pt)
 -- (5592.862pt, -276.1987pt)
 -- (5592.862pt, -276.1987pt)
 -- (5592.862pt, -276.1987pt)
 -- (5592.862pt, -276.1987pt)
 -- (5592.862pt, -292.4385pt)
 -- (5592.862pt, -292.4385pt)
 -- (5592.862pt, -292.4385pt)
 -- (5592.862pt, -292.4385pt)
 -- (5593.95pt, -292.4385pt)
 -- (5593.95pt, -292.4385pt)
 -- (5593.95pt, -292.4385pt)
 -- (5593.95pt, -292.4385pt) .. controls (5595.975pt, -287.085pt) and (5599.388pt, -282.8506pt) .. (5604.188pt, -279.7344pt)
 -- (5604.188pt, -279.7344pt)
 -- (5604.188pt, -279.7344pt)
 -- (5604.188pt, -279.7344pt) .. controls (5608.987pt, -276.5781pt) and (5614.8pt, -275.0002pt) .. (5621.625pt, -275.0002pt)
 -- (5621.625pt, -275.0002pt)
 -- (5621.625pt, -275.0002pt)
 -- (5621.625pt, -275.0002pt) .. controls (5628pt, -275.0002pt) and (5633.588pt, -276.3982pt) .. (5638.35pt, -279.1951pt)
 -- (5638.35pt, -279.1951pt)
 -- (5638.35pt, -279.1951pt)
 -- (5638.35pt, -279.1951pt) .. controls (5643.112pt, -281.9915pt) and (5646.787pt, -285.9866pt) .. (5649.412pt, -291.1799pt)
 -- (5649.412pt, -291.1799pt)
 -- (5649.412pt, -291.1799pt)
 -- (5649.412pt, -291.1799pt) .. controls (5652.075pt, -296.3335pt) and (5653.388pt, -302.4858pt) .. (5653.388pt, -309.6372pt)
 -- (5653.388pt, -309.6372pt)
 -- (5653.388pt, -309.6372pt)
 -- (5653.388pt, -309.6372pt)
 -- (5653.388pt, -368.2424pt)
 -- (5653.388pt, -368.2424pt)
 -- (5653.388pt, -368.2424pt)
 -- (5653.388pt, -368.2424pt)
 -- (5627.85pt, -368.2424pt)
 -- (5627.85pt, -368.2424pt)
 -- (5627.85pt, -368.2424pt)
 -- (5627.85pt, -368.2424pt)
 -- (5627.85pt, -314.1914pt)
 -- (5627.85pt, -314.1914pt)
 -- (5627.85pt, -314.1914pt)
 -- (5627.85pt, -314.1914pt) .. controls (5627.888pt, -308.5583pt) and (5626.463pt, -304.1641pt) .. (5623.537pt, -301.0081pt)
 -- (5623.537pt, -301.0081pt)
 -- (5623.537pt, -301.0081pt)
 -- (5623.537pt, -301.0081pt) .. controls (5620.612pt, -297.8118pt) and (5616.6pt, -296.2136pt) .. (5611.5pt, -296.2136pt)
 -- (5611.5pt, -296.2136pt)
 -- (5611.5pt, -296.2136pt)
 -- (5611.5pt, -296.2136pt) .. controls (5608.05pt, -296.2136pt) and (5605.013pt, -296.9526pt) .. (5602.388pt, -298.4309pt)
 -- (5602.388pt, -298.4309pt)
 -- (5602.388pt, -298.4309pt)
 -- (5602.388pt, -298.4309pt) .. controls (5599.8pt, -299.9092pt) and (5597.737pt, -302.0667pt) .. (5596.275pt, -304.9031pt)
 -- (5596.275pt, -304.9031pt)
 -- (5596.275pt, -304.9031pt)
 -- (5596.275pt, -304.9031pt) .. controls (5594.85pt, -307.6995pt) and (5594.1pt, -311.0752pt) .. (5594.062pt, -315.0303pt) -- cycle
(5506.725pt, -350.2666pt) .. controls (5510.963pt, -350.2666pt) and (5514.525pt, -349.0679pt) .. (5517.338pt, -346.6709pt)
 -- (5517.338pt, -346.6709pt)
 -- (5517.338pt, -346.6709pt)
 -- (5517.338pt, -346.6709pt) .. controls (5520.188pt, -344.2339pt) and (5522.325pt, -340.9182pt) .. (5523.75pt, -336.7234pt)
 -- (5523.75pt, -336.7234pt)
 -- (5523.75pt, -336.7234pt)
 -- (5523.75pt, -336.7234pt) .. controls (5525.25pt, -332.5286pt) and (5525.963pt, -327.7544pt) .. (5525.963pt, -322.4014pt)
 -- (5525.963pt, -322.4014pt)
 -- (5525.963pt, -322.4014pt)
 -- (5525.963pt, -322.4014pt) .. controls (5525.963pt, -317.0479pt) and (5525.25pt, -312.2737pt) .. (5523.75pt, -308.0791pt)
 -- (5523.75pt, -308.0791pt)
 -- (5523.75pt, -308.0791pt)
 -- (5523.75pt, -308.0791pt) .. controls (5522.325pt, -303.8843pt) and (5520.188pt, -300.5684pt) .. (5517.338pt, -298.1313pt)
 -- (5517.338pt, -298.1313pt)
 -- (5517.338pt, -298.1313pt)
 -- (5517.338pt, -298.1313pt) .. controls (5514.525pt, -295.6943pt) and (5510.963pt, -294.4758pt) .. (5506.725pt, -294.4758pt)
 -- (5506.725pt, -294.4758pt)
 -- (5506.725pt, -294.4758pt)
 -- (5506.725pt, -294.4758pt) .. controls (5502.487pt, -294.4758pt) and (5498.888pt, -295.6943pt) .. (5495.963pt, -298.1313pt)
 -- (5495.963pt, -298.1313pt)
 -- (5495.963pt, -298.1313pt)
 -- (5495.963pt, -298.1313pt) .. controls (5493.075pt, -300.5684pt) and (5490.9pt, -303.8843pt) .. (5489.438pt, -308.0791pt)
 -- (5489.438pt, -308.0791pt)
 -- (5489.438pt, -308.0791pt)
 -- (5489.438pt, -308.0791pt) .. controls (5487.975pt, -312.2737pt) and (5487.263pt, -317.0479pt) .. (5487.263pt, -322.4014pt)
 -- (5487.263pt, -322.4014pt)
 -- (5487.263pt, -322.4014pt)
 -- (5487.263pt, -322.4014pt) .. controls (5487.263pt, -327.7544pt) and (5487.975pt, -332.5286pt) .. (5489.438pt, -336.7234pt)
 -- (5489.438pt, -336.7234pt)
 -- (5489.438pt, -336.7234pt)
 -- (5489.438pt, -336.7234pt) .. controls (5490.9pt, -340.9182pt) and (5493.075pt, -344.2339pt) .. (5495.963pt, -346.6709pt)
 -- (5495.963pt, -346.6709pt)
 -- (5495.963pt, -346.6709pt)
 -- (5495.963pt, -346.6709pt) .. controls (5498.888pt, -349.0679pt) and (5502.487pt, -350.2666pt) .. (5506.725pt, -350.2666pt) -- cycle
(5506.612pt, -370.0425pt) .. controls (5497.312pt, -370.0425pt) and (5489.25pt, -368.0625pt) .. (5482.463pt, -364.1094pt)
 -- (5482.463pt, -364.1094pt)
 -- (5482.463pt, -364.1094pt)
 -- (5482.463pt, -364.1094pt) .. controls (5475.713pt, -360.1143pt) and (5470.5pt, -354.561pt) .. (5466.825pt, -347.45pt)
 -- (5466.825pt, -347.45pt)
 -- (5466.825pt, -347.45pt)
 -- (5466.825pt, -347.45pt) .. controls (5463.15pt, -340.2991pt) and (5461.312pt, -332.0093pt) .. (5461.312pt, -322.5811pt)
 -- (5461.312pt, -322.5811pt)
 -- (5461.312pt, -322.5811pt)
 -- (5461.312pt, -322.5811pt) .. controls (5461.312pt, -313.0728pt) and (5463.15pt, -304.7632pt) .. (5466.825pt, -297.6521pt)
 -- (5466.825pt, -297.6521pt)
 -- (5466.825pt, -297.6521pt)
 -- (5466.825pt, -297.6521pt) .. controls (5470.5pt, -290.501pt) and (5475.713pt, -284.9478pt) .. (5482.463pt, -280.9927pt)
 -- (5482.463pt, -280.9927pt)
 -- (5482.463pt, -280.9927pt)
 -- (5482.463pt, -280.9927pt) .. controls (5489.25pt, -276.9978pt) and (5497.312pt, -275.0002pt) .. (5506.612pt, -275.0002pt)
 -- (5506.612pt, -275.0002pt)
 -- (5506.612pt, -275.0002pt)
 -- (5506.612pt, -275.0002pt) .. controls (5515.95pt, -275.0002pt) and (5523.975pt, -276.9978pt) .. (5530.725pt, -280.9927pt)
 -- (5530.725pt, -280.9927pt)
 -- (5530.725pt, -280.9927pt)
 -- (5530.725pt, -280.9927pt) .. controls (5537.513pt, -284.9478pt) and (5542.725pt, -290.501pt) .. (5546.4pt, -297.6521pt)
 -- (5546.4pt, -297.6521pt)
 -- (5546.4pt, -297.6521pt)
 -- (5546.4pt, -297.6521pt) .. controls (5550.075pt, -304.7632pt) and (5551.912pt, -313.0728pt) .. (5551.912pt, -322.5811pt)
 -- (5551.912pt, -322.5811pt)
 -- (5551.912pt, -322.5811pt)
 -- (5551.912pt, -322.5811pt) .. controls (5551.912pt, -332.0093pt) and (5550.075pt, -340.2991pt) .. (5546.4pt, -347.45pt)
 -- (5546.4pt, -347.45pt)
 -- (5546.4pt, -347.45pt)
 -- (5546.4pt, -347.45pt) .. controls (5542.725pt, -354.561pt) and (5537.513pt, -360.1143pt) .. (5530.725pt, -364.1094pt)
 -- (5530.725pt, -364.1094pt)
 -- (5530.725pt, -364.1094pt)
 -- (5530.725pt, -364.1094pt) .. controls (5523.975pt, -368.0625pt) and (5515.95pt, -370.0425pt) .. (5506.612pt, -370.0425pt) -- cycle
(5431.875pt, -264.3335pt) .. controls (5428.088pt, -264.3335pt) and (5424.825pt, -263.075pt) .. (5422.125pt, -260.5583pt)
 -- (5422.125pt, -260.5583pt)
 -- (5422.125pt, -260.5583pt)
 -- (5422.125pt, -260.5583pt) .. controls (5419.425pt, -258.0015pt) and (5418.112pt, -254.9453pt) .. (5418.112pt, -251.3894pt)
 -- (5418.112pt, -251.3894pt)
 -- (5418.112pt, -251.3894pt)
 -- (5418.112pt, -251.3894pt) .. controls (5418.112pt, -247.8738pt) and (5419.425pt, -244.8577pt) .. (5422.125pt, -242.3408pt)
 -- (5422.125pt, -242.3408pt)
 -- (5422.125pt, -242.3408pt)
 -- (5422.125pt, -242.3408pt) .. controls (5424.825pt, -239.7839pt) and (5428.088pt, -238.5056pt) .. (5431.875pt, -238.5056pt)
 -- (5431.875pt, -238.5056pt)
 -- (5431.875pt, -238.5056pt)
 -- (5431.875pt, -238.5056pt) .. controls (5435.662pt, -238.5056pt) and (5438.925pt, -239.7839pt) .. (5441.588pt, -242.3408pt)
 -- (5441.588pt, -242.3408pt)
 -- (5441.588pt, -242.3408pt)
 -- (5441.588pt, -242.3408pt) .. controls (5444.325pt, -244.8577pt) and (5445.675pt, -247.8738pt) .. (5445.675pt, -251.3894pt)
 -- (5445.675pt, -251.3894pt)
 -- (5445.675pt, -251.3894pt)
 -- (5445.675pt, -251.3894pt) .. controls (5445.675pt, -254.9453pt) and (5444.325pt, -258.0015pt) .. (5441.588pt, -260.5583pt)
 -- (5441.588pt, -260.5583pt)
 -- (5441.588pt, -260.5583pt)
 -- (5441.588pt, -260.5583pt) .. controls (5438.925pt, -263.075pt) and (5435.662pt, -264.3335pt) .. (5431.875pt, -264.3335pt) -- cycle
(5419.05pt, -368.2424pt) -- (5419.05pt, -368.2424pt)
 -- (5419.05pt, -368.2424pt)
 -- (5419.05pt, -368.2424pt)
 -- (5419.05pt, -368.2424pt)
 -- (5419.05pt, -276.1987pt)
 -- (5419.05pt, -276.1987pt)
 -- (5419.05pt, -276.1987pt)
 -- (5419.05pt, -276.1987pt)
 -- (5444.588pt, -276.1987pt)
 -- (5444.588pt, -276.1987pt)
 -- (5444.588pt, -276.1987pt)
 -- (5444.588pt, -276.1987pt)
 -- (5444.588pt, -368.2424pt)
 -- (5444.588pt, -368.2424pt)
 -- (5444.588pt, -368.2424pt)
 -- (5444.588pt, -368.2424pt)
 -- (5419.05pt, -368.2424pt) -- cycle
(5359.575pt, -254.146pt) -- (5359.575pt, -254.146pt)
 -- (5359.575pt, -254.146pt)
 -- (5359.575pt, -254.146pt)
 -- (5359.575pt, -254.146pt)
 -- (5385.112pt, -254.146pt)
 -- (5385.112pt, -254.146pt)
 -- (5385.112pt, -254.146pt)
 -- (5385.112pt, -254.146pt)
 -- (5385.112pt, -339.9592pt)
 -- (5385.112pt, -339.9592pt)
 -- (5385.112pt, -339.9592pt)
 -- (5385.112pt, -339.9592pt) .. controls (5385.112pt, -342.3164pt) and (5385.487pt, -344.1541pt) .. (5386.2pt, -345.4724pt)
 -- (5386.2pt, -345.4724pt)
 -- (5386.2pt, -345.4724pt)
 -- (5386.2pt, -345.4724pt) .. controls (5386.912pt, -346.751pt) and (5387.925pt, -347.6497pt) .. (5389.2pt, -348.1692pt)
 -- (5389.2pt, -348.1692pt)
 -- (5389.2pt, -348.1692pt)
 -- (5389.2pt, -348.1692pt) .. controls (5390.513pt, -348.6885pt) and (5392.013pt, -348.948pt) .. (5393.737pt, -348.948pt)
 -- (5393.737pt, -348.948pt)
 -- (5393.737pt, -348.948pt)
 -- (5393.737pt, -348.948pt) .. controls (5394.938pt, -348.948pt) and (5396.138pt, -348.8481pt) .. (5397.338pt, -348.6484pt)
 -- (5397.338pt, -348.6484pt)
 -- (5397.338pt, -348.6484pt)
 -- (5397.338pt, -348.6484pt) .. controls (5398.537pt, -348.4087pt) and (5399.438pt, -348.229pt) .. (5400.075pt, -348.1091pt)
 -- (5400.075pt, -348.1091pt)
 -- (5404.125pt, -367.1062pt)
 -- (5404.125pt, -367.1062pt) .. controls (5402.812pt, -367.5037pt) and (5401.013pt, -367.9651pt) .. (5398.725pt, -368.4824pt)
 -- (5398.725pt, -368.4824pt)
 -- (5398.725pt, -368.4824pt)
 -- (5398.725pt, -368.4824pt) .. controls (5396.4pt, -369.0449pt) and (5393.588pt, -369.3826pt) .. (5390.25pt, -369.5024pt)
 -- (5390.25pt, -369.5024pt)
 -- (5390.25pt, -369.5024pt)
 -- (5390.25pt, -369.5024pt) .. controls (5384.1pt, -369.7424pt) and (5378.7pt, -368.925pt) .. (5374.088pt, -367.0461pt)
 -- (5374.088pt, -367.0461pt)
 -- (5374.088pt, -367.0461pt)
 -- (5374.088pt, -367.0461pt) .. controls (5369.475pt, -365.1675pt) and (5365.912pt, -362.2515pt) .. (5363.362pt, -358.2964pt)
 -- (5363.362pt, -358.2964pt)
 -- (5363.362pt, -358.2964pt)
 -- (5363.362pt, -358.2964pt) .. controls (5360.812pt, -354.3416pt) and (5359.537pt, -349.3477pt) .. (5359.575pt, -343.3152pt)
 -- (5359.575pt, -343.3152pt)
 -- (5359.575pt, -343.3152pt)
 -- (5359.575pt, -343.3152pt)
 -- (5359.575pt, -254.146pt) -- cycle
(5402.438pt, -276.1987pt) -- (5402.438pt, -276.1987pt)
 -- (5402.438pt, -276.1987pt)
 -- (5402.438pt, -276.1987pt)
 -- (5402.438pt, -276.1987pt)
 -- (5402.438pt, -295.3748pt)
 -- (5402.438pt, -295.3748pt)
 -- (5402.438pt, -295.3748pt)
 -- (5402.438pt, -295.3748pt)
 -- (5347.013pt, -295.3748pt)
 -- (5347.013pt, -295.3748pt)
 -- (5347.013pt, -295.3748pt)
 -- (5347.013pt, -295.3748pt)
 -- (5347.013pt, -276.1987pt)
 -- (5347.013pt, -276.1987pt)
 -- (5347.013pt, -276.1987pt)
 -- (5347.013pt, -276.1987pt)
 -- (5402.438pt, -276.1987pt) -- cycle
(5296.013pt, -370.0425pt) .. controls (5286.6pt, -370.0425pt) and (5278.463pt, -368.0437pt) .. (5271.675pt, -364.0493pt)
 -- (5271.675pt, -364.0493pt)
 -- (5271.675pt, -364.0493pt)
 -- (5271.675pt, -364.0493pt) .. controls (5264.925pt, -360.0142pt) and (5259.75pt, -354.4214pt) .. (5256.112pt, -347.2703pt)
 -- (5256.112pt, -347.2703pt)
 -- (5256.112pt, -347.2703pt)
 -- (5256.112pt, -347.2703pt) .. controls (5252.513pt, -340.1191pt) and (5250.713pt, -331.8892pt) .. (5250.713pt, -322.5811pt)
 -- (5250.713pt, -322.5811pt)
 -- (5250.713pt, -322.5811pt)
 -- (5250.713pt, -322.5811pt) .. controls (5250.713pt, -313.1528pt) and (5252.513pt, -304.8828pt) .. (5256.15pt, -297.7717pt)
 -- (5256.15pt, -297.7717pt)
 -- (5256.15pt, -297.7717pt)
 -- (5256.15pt, -297.7717pt) .. controls (5259.825pt, -290.6208pt) and (5265.037pt, -285.0476pt) .. (5271.787pt, -281.0527pt)
 -- (5271.787pt, -281.0527pt)
 -- (5271.787pt, -281.0527pt)
 -- (5271.787pt, -281.0527pt) .. controls (5278.575pt, -277.0178pt) and (5286.6pt, -275.0002pt) .. (5295.9pt, -275.0002pt)
 -- (5295.9pt, -275.0002pt)
 -- (5295.9pt, -275.0002pt)
 -- (5295.9pt, -275.0002pt) .. controls (5303.925pt, -275.0002pt) and (5310.975pt, -276.4583pt) .. (5316.975pt, -279.3745pt)
 -- (5316.975pt, -279.3745pt)
 -- (5316.975pt, -279.3745pt)
 -- (5316.975pt, -279.3745pt) .. controls (5323.013pt, -282.291pt) and (5327.812pt, -286.386pt) .. (5331.3pt, -291.6597pt)
 -- (5331.3pt, -291.6597pt)
 -- (5331.3pt, -291.6597pt)
 -- (5331.3pt, -291.6597pt) .. controls (5334.825pt, -296.9329pt) and (5336.775pt, -303.1252pt) .. (5337.112pt, -310.2363pt)
 -- (5337.112pt, -310.2363pt)
 -- (5337.112pt, -310.2363pt)
 -- (5337.112pt, -310.2363pt)
 -- (5313.037pt, -310.2363pt)
 -- (5313.037pt, -310.2363pt)
 -- (5313.037pt, -310.2363pt)
 -- (5313.037pt, -310.2363pt) .. controls (5312.362pt, -305.6418pt) and (5310.562pt, -301.9465pt) .. (5307.638pt, -299.1504pt)
 -- (5307.638pt, -299.1504pt)
 -- (5307.638pt, -299.1504pt)
 -- (5307.638pt, -299.1504pt) .. controls (5304.75pt, -296.3137pt) and (5301pt, -294.8955pt) .. (5296.312pt, -294.8955pt)
 -- (5296.312pt, -294.8955pt)
 -- (5296.312pt, -294.8955pt)
 -- (5296.312pt, -294.8955pt) .. controls (5292.375pt, -294.8955pt) and (5288.888pt, -295.9741pt) .. (5285.963pt, -298.1313pt)
 -- (5285.963pt, -298.1313pt)
 -- (5285.963pt, -298.1313pt)
 -- (5285.963pt, -298.1313pt) .. controls (5283.037pt, -300.2485pt) and (5280.75pt, -303.345pt) .. (5279.1pt, -307.4197pt)
 -- (5279.1pt, -307.4197pt)
 -- (5279.1pt, -307.4197pt)
 -- (5279.1pt, -307.4197pt) .. controls (5277.487pt, -311.4949pt) and (5276.662pt, -316.4287pt) .. (5276.662pt, -322.2214pt)
 -- (5276.662pt, -322.2214pt)
 -- (5276.662pt, -322.2214pt)
 -- (5276.662pt, -322.2214pt) .. controls (5276.662pt, -328.0942pt) and (5277.45pt, -333.0879pt) .. (5279.062pt, -337.2026pt)
 -- (5279.062pt, -337.2026pt)
 -- (5279.062pt, -337.2026pt)
 -- (5279.062pt, -337.2026pt) .. controls (5280.713pt, -341.3174pt) and (5283pt, -344.4536pt) .. (5285.963pt, -346.6111pt)
 -- (5285.963pt, -346.6111pt)
 -- (5285.963pt, -346.6111pt)
 -- (5285.963pt, -346.6111pt) .. controls (5288.888pt, -348.7683pt) and (5292.375pt, -349.8469pt) .. (5296.312pt, -349.8469pt)
 -- (5296.312pt, -349.8469pt)
 -- (5296.312pt, -349.8469pt)
 -- (5296.312pt, -349.8469pt) .. controls (5299.237pt, -349.8469pt) and (5301.862pt, -349.2476pt) .. (5304.15pt, -348.0491pt)
 -- (5304.15pt, -348.0491pt)
 -- (5304.15pt, -348.0491pt)
 -- (5304.15pt, -348.0491pt) .. controls (5306.513pt, -346.8506pt) and (5308.463pt, -345.1128pt) .. (5309.963pt, -342.8359pt)
 -- (5309.963pt, -342.8359pt)
 -- (5309.963pt, -342.8359pt)
 -- (5309.963pt, -342.8359pt) .. controls (5311.537pt, -340.5188pt) and (5312.55pt, -337.7422pt) .. (5313.037pt, -334.5059pt)
 -- (5313.037pt, -334.5059pt)
 -- (5313.037pt, -334.5059pt)
 -- (5313.037pt, -334.5059pt)
 -- (5337.112pt, -334.5059pt)
 -- (5337.112pt, -334.5059pt)
 -- (5337.112pt, -334.5059pt)
 -- (5337.112pt, -334.5059pt) .. controls (5336.737pt, -341.5371pt) and (5334.825pt, -347.7295pt) .. (5331.375pt, -353.083pt)
 -- (5331.375pt, -353.083pt)
 -- (5331.375pt, -353.083pt)
 -- (5331.375pt, -353.083pt) .. controls (5327.963pt, -358.3965pt) and (5323.275pt, -362.551pt) .. (5317.275pt, -365.5461pt)
 -- (5317.275pt, -365.5461pt)
 -- (5317.275pt, -365.5461pt)
 -- (5317.275pt, -365.5461pt) .. controls (5311.312pt, -368.5425pt) and (5304.188pt, -370.0425pt) .. (5296.013pt, -370.0425pt) -- cycle
(5152.388pt, -320.0039pt) -- (5152.388pt, -320.0039pt)
 -- (5152.388pt, -320.0039pt)
 -- (5152.388pt, -320.0039pt)
 -- (5152.388pt, -320.0039pt)
 -- (5218.05pt, -320.0039pt)
 -- (5218.05pt, -320.0039pt)
 -- (5218.05pt, -320.0039pt)
 -- (5218.05pt, -320.0039pt)
 -- (5218.05pt, -340.2588pt)
 -- (5218.05pt, -340.2588pt)
 -- (5218.05pt, -340.2588pt)
 -- (5218.05pt, -340.2588pt)
 -- (5152.388pt, -340.2588pt)
 -- (5152.388pt, -340.2588pt)
 -- (5152.388pt, -340.2588pt)
 -- (5152.388pt, -340.2588pt)
 -- (5152.388pt, -320.0039pt) -- cycle
(5154.112pt, -368.2424pt) -- (5154.112pt, -368.2424pt)
 -- (5154.112pt, -368.2424pt)
 -- (5154.112pt, -368.2424pt)
 -- (5154.112pt, -368.2424pt)
 -- (5126.325pt, -368.2424pt)
 -- (5126.325pt, -368.2424pt)
 -- (5168.662pt, -245.5171pt)
 -- (5168.662pt, -245.5171pt)
 -- (5168.662pt, -245.5171pt)
 -- (5168.662pt, -245.5171pt)
 -- (5202.112pt, -245.5171pt)
 -- (5202.112pt, -245.5171pt)
 -- (5244.412pt, -368.2424pt)
 -- (5244.412pt, -368.2424pt)
 -- (5244.412pt, -368.2424pt)
 -- (5244.412pt, -368.2424pt)
 -- (5216.625pt, -368.2424pt)
 -- (5216.625pt, -368.2424pt)
 -- (5185.875pt, -273.562pt)
 -- (5185.875pt, -273.562pt)
 -- (5185.875pt, -273.562pt)
 -- (5185.875pt, -273.562pt)
 -- (5184.9pt, -273.562pt)
 -- (5184.9pt, -273.562pt)
 -- (5154.112pt, -368.2424pt) -- cycle
(5034.525pt, -370.0425pt) .. controls (5025.037pt, -370.0425pt) and (5016.9pt, -368.1226pt) .. (5010.075pt, -364.2893pt)
 -- (5010.075pt, -364.2893pt)
 -- (5010.075pt, -364.2893pt)
 -- (5010.075pt, -364.2893pt) .. controls (5003.287pt, -360.4141pt) and (4998.037pt, -354.9409pt) .. (4994.362pt, -347.8696pt)
 -- (4994.362pt, -347.8696pt)
 -- (4994.362pt, -347.8696pt)
 -- (4994.362pt, -347.8696pt) .. controls (4990.688pt, -340.7583pt) and (4988.85pt, -332.3486pt) .. (4988.85pt, -322.6411pt)
 -- (4988.85pt, -322.6411pt)
 -- (4988.85pt, -322.6411pt)
 -- (4988.85pt, -322.6411pt) .. controls (4988.85pt, -313.1726pt) and (4990.688pt, -304.863pt) .. (4994.362pt, -297.7117pt)
 -- (4994.362pt, -297.7117pt)
 -- (4994.362pt, -297.7117pt)
 -- (4994.362pt, -297.7117pt) .. controls (4998.037pt, -290.5608pt) and (5003.213pt, -284.9875pt) .. (5009.888pt, -280.9927pt)
 -- (5009.888pt, -280.9927pt)
 -- (5009.888pt, -280.9927pt)
 -- (5009.888pt, -280.9927pt) .. controls (5016.6pt, -276.9978pt) and (5024.475pt, -275.0002pt) .. (5033.513pt, -275.0002pt)
 -- (5033.513pt, -275.0002pt)
 -- (5033.513pt, -275.0002pt)
 -- (5033.513pt, -275.0002pt) .. controls (5039.588pt, -275.0002pt) and (5045.213pt, -275.979pt) .. (5050.463pt, -277.9365pt)
 -- (5050.463pt, -277.9365pt)
 -- (5050.463pt, -277.9365pt)
 -- (5050.463pt, -277.9365pt) .. controls (5055.713pt, -279.8542pt) and (5060.325pt, -282.7505pt) .. (5064.225pt, -286.6257pt)
 -- (5064.225pt, -286.6257pt)
 -- (5064.225pt, -286.6257pt)
 -- (5064.225pt, -286.6257pt) .. controls (5068.2pt, -290.501pt) and (5071.275pt, -295.3748pt) .. (5073.45pt, -301.2476pt)
 -- (5073.45pt, -301.2476pt)
 -- (5073.45pt, -301.2476pt)
 -- (5073.45pt, -301.2476pt) .. controls (5075.662pt, -307.0803pt) and (5076.75pt, -313.9116pt) .. (5076.75pt, -321.7422pt)
 -- (5076.75pt, -321.7422pt)
 -- (5076.75pt, -321.7422pt)
 -- (5076.75pt, -321.7422pt)
 -- (5076.75pt, -328.7532pt)
 -- (5076.75pt, -328.7532pt)
 -- (5076.75pt, -328.7532pt)
 -- (5076.75pt, -328.7532pt)
 -- (4999.05pt, -328.7532pt)
 -- (4999.05pt, -328.7532pt)
 -- (4999.05pt, -328.7532pt)
 -- (4999.05pt, -328.7532pt)
 -- (4999.05pt, -312.9331pt)
 -- (4999.05pt, -312.9331pt)
 -- (4999.05pt, -312.9331pt)
 -- (4999.05pt, -312.9331pt)
 -- (5052.75pt, -312.9331pt)
 -- (5052.75pt, -312.9331pt)
 -- (5052.75pt, -312.9331pt)
 -- (5052.75pt, -312.9331pt) .. controls (5052.75pt, -309.2576pt) and (5051.925pt, -306.0015pt) .. (5050.35pt, -303.165pt)
 -- (5050.35pt, -303.165pt)
 -- (5050.35pt, -303.165pt)
 -- (5050.35pt, -303.165pt) .. controls (5048.737pt, -300.3286pt) and (5046.525pt, -298.1116pt) .. (5043.675pt, -296.5132pt)
 -- (5043.675pt, -296.5132pt)
 -- (5043.675pt, -296.5132pt)
 -- (5043.675pt, -296.5132pt) .. controls (5040.9pt, -294.8757pt) and (5037.638pt, -294.0566pt) .. (5033.925pt, -294.0566pt)
 -- (5033.925pt, -294.0566pt)
 -- (5033.925pt, -294.0566pt)
 -- (5033.925pt, -294.0566pt) .. controls (5030.025pt, -294.0566pt) and (5026.612pt, -294.9556pt) .. (5023.612pt, -296.7532pt)
 -- (5023.612pt, -296.7532pt)
 -- (5023.612pt, -296.7532pt)
 -- (5023.612pt, -296.7532pt) .. controls (5020.65pt, -298.5107pt) and (5018.325pt, -300.8879pt) .. (5016.675pt, -303.8843pt)
 -- (5016.675pt, -303.8843pt)
 -- (5016.675pt, -303.8843pt)
 -- (5016.675pt, -303.8843pt) .. controls (5014.987pt, -306.8403pt) and (5014.125pt, -310.1367pt) .. (5014.088pt, -313.772pt)
 -- (5014.088pt, -313.772pt)
 -- (5014.088pt, -313.772pt)
 -- (5014.088pt, -313.772pt)
 -- (5014.088pt, -328.8132pt)
 -- (5014.088pt, -328.8132pt)
 -- (5014.088pt, -328.8132pt)
 -- (5014.088pt, -328.8132pt) .. controls (5014.088pt, -333.3674pt) and (5014.912pt, -337.3027pt) .. (5016.6pt, -340.6184pt)
 -- (5016.6pt, -340.6184pt)
 -- (5016.6pt, -340.6184pt)
 -- (5016.6pt, -340.6184pt) .. controls (5018.325pt, -343.9343pt) and (5020.725pt, -346.4915pt) .. (5023.838pt, -348.2891pt)
 -- (5023.838pt, -348.2891pt)
 -- (5023.838pt, -348.2891pt)
 -- (5023.838pt, -348.2891pt) .. controls (5026.95pt, -350.0869pt) and (5030.662pt, -350.9858pt) .. (5034.938pt, -350.9858pt)
 -- (5034.938pt, -350.9858pt)
 -- (5034.938pt, -350.9858pt)
 -- (5034.938pt, -350.9858pt) .. controls (5037.787pt, -350.9858pt) and (5040.375pt, -350.5859pt) .. (5042.737pt, -349.7871pt)
 -- (5042.737pt, -349.7871pt)
 -- (5042.737pt, -349.7871pt)
 -- (5042.737pt, -349.7871pt) .. controls (5045.1pt, -348.988pt) and (5047.088pt, -347.7896pt) .. (5048.775pt, -346.1917pt)
 -- (5048.775pt, -346.1917pt)
 -- (5048.775pt, -346.1917pt)
 -- (5048.775pt, -346.1917pt) .. controls (5050.463pt, -344.5935pt) and (5051.737pt, -342.636pt) .. (5052.6pt, -340.3188pt)
 -- (5052.6pt, -340.3188pt)
 -- (5076.225pt, -341.877pt)
 -- (5076.225pt, -341.877pt) .. controls (5075.025pt, -347.55pt) and (5072.588pt, -352.5037pt) .. (5068.838pt, -356.7385pt)
 -- (5068.838pt, -356.7385pt)
 -- (5068.838pt, -356.7385pt)
 -- (5068.838pt, -356.7385pt) .. controls (5065.162pt, -360.9333pt) and (5060.438pt, -364.209pt) .. (5054.588pt, -366.5662pt)
 -- (5054.588pt, -366.5662pt)
 -- (5054.588pt, -366.5662pt)
 -- (5054.588pt, -366.5662pt) .. controls (5048.812pt, -368.8838pt) and (5042.1pt, -370.0425pt) .. (5034.525pt, -370.0425pt) -- cycle
(4982.475pt, -276.1987pt) -- (4982.475pt, -276.1987pt)
 -- (4982.475pt, -276.1987pt)
 -- (4950.3pt, -368.2424pt)
 -- (4950.3pt, -368.2424pt)
 -- (4950.3pt, -368.2424pt)
 -- (4950.3pt, -368.2424pt)
 -- (4921.537pt, -368.2424pt)
 -- (4921.537pt, -368.2424pt)
 -- (4889.362pt, -276.1987pt)
 -- (4889.362pt, -276.1987pt)
 -- (4889.362pt, -276.1987pt)
 -- (4889.362pt, -276.1987pt)
 -- (4916.325pt, -276.1987pt)
 -- (4916.325pt, -276.1987pt)
 -- (4935.412pt, -342.0566pt)
 -- (4935.412pt, -342.0566pt)
 -- (4935.412pt, -342.0566pt)
 -- (4935.412pt, -342.0566pt)
 -- (4936.388pt, -342.0566pt)
 -- (4936.388pt, -342.0566pt)
 -- (4955.438pt, -276.1987pt)
 -- (4955.438pt, -276.1987pt)
 -- (4955.438pt, -276.1987pt)
 -- (4955.438pt, -276.1987pt)
 -- (4982.475pt, -276.1987pt) -- cycle
(4863.487pt, -264.3335pt) .. controls (4859.7pt, -264.3335pt) and (4856.438pt, -263.075pt) .. (4853.737pt, -260.5583pt)
 -- (4853.737pt, -260.5583pt)
 -- (4853.737pt, -260.5583pt)
 -- (4853.737pt, -260.5583pt) .. controls (4851.075pt, -258.0015pt) and (4849.725pt, -254.9453pt) .. (4849.725pt, -251.3894pt)
 -- (4849.725pt, -251.3894pt)
 -- (4849.725pt, -251.3894pt)
 -- (4849.725pt, -251.3894pt) .. controls (4849.725pt, -247.8738pt) and (4851.075pt, -244.8577pt) .. (4853.737pt, -242.3408pt)
 -- (4853.737pt, -242.3408pt)
 -- (4853.737pt, -242.3408pt)
 -- (4853.737pt, -242.3408pt) .. controls (4856.438pt, -239.7839pt) and (4859.7pt, -238.5056pt) .. (4863.487pt, -238.5056pt)
 -- (4863.487pt, -238.5056pt)
 -- (4863.487pt, -238.5056pt)
 -- (4863.487pt, -238.5056pt) .. controls (4867.312pt, -238.5056pt) and (4870.537pt, -239.7839pt) .. (4873.2pt, -242.3408pt)
 -- (4873.2pt, -242.3408pt)
 -- (4873.2pt, -242.3408pt)
 -- (4873.2pt, -242.3408pt) .. controls (4875.938pt, -244.8577pt) and (4877.287pt, -247.8738pt) .. (4877.287pt, -251.3894pt)
 -- (4877.287pt, -251.3894pt)
 -- (4877.287pt, -251.3894pt)
 -- (4877.287pt, -251.3894pt) .. controls (4877.287pt, -254.9453pt) and (4875.938pt, -258.0015pt) .. (4873.2pt, -260.5583pt)
 -- (4873.2pt, -260.5583pt)
 -- (4873.2pt, -260.5583pt)
 -- (4873.2pt, -260.5583pt) .. controls (4870.537pt, -263.075pt) and (4867.312pt, -264.3335pt) .. (4863.487pt, -264.3335pt) -- cycle
(4850.662pt, -368.2424pt) -- (4850.662pt, -368.2424pt)
 -- (4850.662pt, -368.2424pt)
 -- (4850.662pt, -368.2424pt)
 -- (4850.662pt, -368.2424pt)
 -- (4850.662pt, -276.1987pt)
 -- (4850.662pt, -276.1987pt)
 -- (4850.662pt, -276.1987pt)
 -- (4850.662pt, -276.1987pt)
 -- (4876.2pt, -276.1987pt)
 -- (4876.2pt, -276.1987pt)
 -- (4876.2pt, -276.1987pt)
 -- (4876.2pt, -276.1987pt)
 -- (4876.2pt, -368.2424pt)
 -- (4876.2pt, -368.2424pt)
 -- (4876.2pt, -368.2424pt)
 -- (4876.2pt, -368.2424pt)
 -- (4850.662pt, -368.2424pt) -- cycle
(4791.188pt, -254.146pt) -- (4791.188pt, -254.146pt)
 -- (4791.188pt, -254.146pt)
 -- (4791.188pt, -254.146pt)
 -- (4791.188pt, -254.146pt)
 -- (4816.725pt, -254.146pt)
 -- (4816.725pt, -254.146pt)
 -- (4816.725pt, -254.146pt)
 -- (4816.725pt, -254.146pt)
 -- (4816.725pt, -339.9592pt)
 -- (4816.725pt, -339.9592pt)
 -- (4816.725pt, -339.9592pt)
 -- (4816.725pt, -339.9592pt) .. controls (4816.725pt, -342.3164pt) and (4817.1pt, -344.1541pt) .. (4817.812pt, -345.4724pt)
 -- (4817.812pt, -345.4724pt)
 -- (4817.812pt, -345.4724pt)
 -- (4817.812pt, -345.4724pt) .. controls (4818.525pt, -346.751pt) and (4819.537pt, -347.6497pt) .. (4820.812pt, -348.1692pt)
 -- (4820.812pt, -348.1692pt)
 -- (4820.812pt, -348.1692pt)
 -- (4820.812pt, -348.1692pt) .. controls (4822.125pt, -348.6885pt) and (4823.625pt, -348.948pt) .. (4825.35pt, -348.948pt)
 -- (4825.35pt, -348.948pt)
 -- (4825.35pt, -348.948pt)
 -- (4825.35pt, -348.948pt) .. controls (4826.55pt, -348.948pt) and (4827.75pt, -348.8481pt) .. (4828.95pt, -348.6484pt)
 -- (4828.95pt, -348.6484pt)
 -- (4828.95pt, -348.6484pt)
 -- (4828.95pt, -348.6484pt) .. controls (4830.15pt, -348.4087pt) and (4831.088pt, -348.229pt) .. (4831.725pt, -348.1091pt)
 -- (4831.725pt, -348.1091pt)
 -- (4835.737pt, -367.1062pt)
 -- (4835.737pt, -367.1062pt) .. controls (4834.463pt, -367.5037pt) and (4832.662pt, -367.9651pt) .. (4830.338pt, -368.4824pt)
 -- (4830.338pt, -368.4824pt)
 -- (4830.338pt, -368.4824pt)
 -- (4830.338pt, -368.4824pt) .. controls (4828.013pt, -369.0449pt) and (4825.2pt, -369.3826pt) .. (4821.9pt, -369.5024pt)
 -- (4821.9pt, -369.5024pt)
 -- (4821.9pt, -369.5024pt)
 -- (4821.9pt, -369.5024pt) .. controls (4815.75pt, -369.7424pt) and (4810.35pt, -368.925pt) .. (4805.7pt, -367.0461pt)
 -- (4805.7pt, -367.0461pt)
 -- (4805.7pt, -367.0461pt)
 -- (4805.7pt, -367.0461pt) .. controls (4801.125pt, -365.1675pt) and (4797.525pt, -362.2515pt) .. (4794.975pt, -358.2964pt)
 -- (4794.975pt, -358.2964pt)
 -- (4794.975pt, -358.2964pt)
 -- (4794.975pt, -358.2964pt) .. controls (4792.425pt, -354.3416pt) and (4791.15pt, -349.3477pt) .. (4791.188pt, -343.3152pt)
 -- (4791.188pt, -343.3152pt)
 -- (4791.188pt, -343.3152pt)
 -- (4791.188pt, -343.3152pt)
 -- (4791.188pt, -254.146pt) -- cycle
(4834.05pt, -276.1987pt) -- (4834.05pt, -276.1987pt)
 -- (4834.05pt, -276.1987pt)
 -- (4834.05pt, -276.1987pt)
 -- (4834.05pt, -276.1987pt)
 -- (4834.05pt, -295.3748pt)
 -- (4834.05pt, -295.3748pt)
 -- (4834.05pt, -295.3748pt)
 -- (4834.05pt, -295.3748pt)
 -- (4778.625pt, -295.3748pt)
 -- (4778.625pt, -295.3748pt)
 -- (4778.625pt, -295.3748pt)
 -- (4778.625pt, -295.3748pt)
 -- (4778.625pt, -276.1987pt)
 -- (4778.625pt, -276.1987pt)
 -- (4778.625pt, -276.1987pt)
 -- (4778.625pt, -276.1987pt)
 -- (4834.05pt, -276.1987pt) -- cycle
(4727.625pt, -370.0425pt) .. controls (4718.213pt, -370.0425pt) and (4710.112pt, -368.0437pt) .. (4703.325pt, -364.0493pt)
 -- (4703.325pt, -364.0493pt)
 -- (4703.325pt, -364.0493pt)
 -- (4703.325pt, -364.0493pt) .. controls (4696.575pt, -360.0142pt) and (4691.362pt, -354.4214pt) .. (4687.725pt, -347.2703pt)
 -- (4687.725pt, -347.2703pt)
 -- (4687.725pt, -347.2703pt)
 -- (4687.725pt, -347.2703pt) .. controls (4684.125pt, -340.1191pt) and (4682.325pt, -331.8892pt) .. (4682.325pt, -322.5811pt)
 -- (4682.325pt, -322.5811pt)
 -- (4682.325pt, -322.5811pt)
 -- (4682.325pt, -322.5811pt) .. controls (4682.325pt, -313.1528pt) and (4684.162pt, -304.8828pt) .. (4687.8pt, -297.7717pt)
 -- (4687.8pt, -297.7717pt)
 -- (4687.8pt, -297.7717pt)
 -- (4687.8pt, -297.7717pt) .. controls (4691.475pt, -290.6208pt) and (4696.688pt, -285.0476pt) .. (4703.438pt, -281.0527pt)
 -- (4703.438pt, -281.0527pt)
 -- (4703.438pt, -281.0527pt)
 -- (4703.438pt, -281.0527pt) .. controls (4710.188pt, -277.0178pt) and (4718.213pt, -275.0002pt) .. (4727.513pt, -275.0002pt)
 -- (4727.513pt, -275.0002pt)
 -- (4727.513pt, -275.0002pt)
 -- (4727.513pt, -275.0002pt) .. controls (4735.537pt, -275.0002pt) and (4742.588pt, -276.4583pt) .. (4748.625pt, -279.3745pt)
 -- (4748.625pt, -279.3745pt)
 -- (4748.625pt, -279.3745pt)
 -- (4748.625pt, -279.3745pt) .. controls (4754.662pt, -282.291pt) and (4759.425pt, -286.386pt) .. (4762.95pt, -291.6597pt)
 -- (4762.95pt, -291.6597pt)
 -- (4762.95pt, -291.6597pt)
 -- (4762.95pt, -291.6597pt) .. controls (4766.438pt, -296.9329pt) and (4768.388pt, -303.1252pt) .. (4768.763pt, -310.2363pt)
 -- (4768.763pt, -310.2363pt)
 -- (4768.763pt, -310.2363pt)
 -- (4768.763pt, -310.2363pt)
 -- (4744.65pt, -310.2363pt)
 -- (4744.65pt, -310.2363pt)
 -- (4744.65pt, -310.2363pt)
 -- (4744.65pt, -310.2363pt) .. controls (4743.975pt, -305.6418pt) and (4742.175pt, -301.9465pt) .. (4739.25pt, -299.1504pt)
 -- (4739.25pt, -299.1504pt)
 -- (4739.25pt, -299.1504pt)
 -- (4739.25pt, -299.1504pt) .. controls (4736.4pt, -296.3137pt) and (4732.612pt, -294.8955pt) .. (4727.925pt, -294.8955pt)
 -- (4727.925pt, -294.8955pt)
 -- (4727.925pt, -294.8955pt)
 -- (4727.925pt, -294.8955pt) .. controls (4723.987pt, -294.8955pt) and (4720.537pt, -295.9741pt) .. (4717.575pt, -298.1313pt)
 -- (4717.575pt, -298.1313pt)
 -- (4717.575pt, -298.1313pt)
 -- (4717.575pt, -298.1313pt) .. controls (4714.65pt, -300.2485pt) and (4712.362pt, -303.345pt) .. (4710.75pt, -307.4197pt)
 -- (4710.75pt, -307.4197pt)
 -- (4710.75pt, -307.4197pt)
 -- (4710.75pt, -307.4197pt) .. controls (4709.1pt, -311.4949pt) and (4708.275pt, -316.4287pt) .. (4708.275pt, -322.2214pt)
 -- (4708.275pt, -322.2214pt)
 -- (4708.275pt, -322.2214pt)
 -- (4708.275pt, -322.2214pt) .. controls (4708.275pt, -328.0942pt) and (4709.062pt, -333.0879pt) .. (4710.675pt, -337.2026pt)
 -- (4710.675pt, -337.2026pt)
 -- (4710.675pt, -337.2026pt)
 -- (4710.675pt, -337.2026pt) .. controls (4712.325pt, -341.3174pt) and (4714.612pt, -344.4536pt) .. (4717.575pt, -346.6111pt)
 -- (4717.575pt, -346.6111pt)
 -- (4717.575pt, -346.6111pt)
 -- (4717.575pt, -346.6111pt) .. controls (4720.537pt, -348.7683pt) and (4723.987pt, -349.8469pt) .. (4727.925pt, -349.8469pt)
 -- (4727.925pt, -349.8469pt)
 -- (4727.925pt, -349.8469pt)
 -- (4727.925pt, -349.8469pt) .. controls (4730.85pt, -349.8469pt) and (4733.475pt, -349.2476pt) .. (4735.8pt, -348.0491pt)
 -- (4735.8pt, -348.0491pt)
 -- (4735.8pt, -348.0491pt)
 -- (4735.8pt, -348.0491pt) .. controls (4738.162pt, -346.8506pt) and (4740.075pt, -345.1128pt) .. (4741.612pt, -342.8359pt)
 -- (4741.612pt, -342.8359pt)
 -- (4741.612pt, -342.8359pt)
 -- (4741.612pt, -342.8359pt) .. controls (4743.15pt, -340.5188pt) and (4744.162pt, -337.7422pt) .. (4744.65pt, -334.5059pt)
 -- (4744.65pt, -334.5059pt)
 -- (4744.65pt, -334.5059pt)
 -- (4744.65pt, -334.5059pt)
 -- (4768.763pt, -334.5059pt)
 -- (4768.763pt, -334.5059pt)
 -- (4768.763pt, -334.5059pt)
 -- (4768.763pt, -334.5059pt) .. controls (4768.35pt, -341.5371pt) and (4766.438pt, -347.7295pt) .. (4762.987pt, -353.083pt)
 -- (4762.987pt, -353.083pt)
 -- (4762.987pt, -353.083pt)
 -- (4762.987pt, -353.083pt) .. controls (4759.612pt, -358.3965pt) and (4754.888pt, -362.551pt) .. (4748.925pt, -365.5461pt)
 -- (4748.925pt, -365.5461pt)
 -- (4748.925pt, -365.5461pt)
 -- (4748.925pt, -365.5461pt) .. controls (4742.925pt, -368.5425pt) and (4735.838pt, -370.0425pt) .. (4727.625pt, -370.0425pt) -- cycle
(4640.1pt, -329.0527pt) -- (4640.1pt, -329.0527pt)
 -- (4640.1pt, -329.0527pt)
 -- (4640.1pt, -329.0527pt)
 -- (4640.1pt, -329.0527pt)
 -- (4640.1pt, -276.1987pt)
 -- (4640.1pt, -276.1987pt)
 -- (4640.1pt, -276.1987pt)
 -- (4640.1pt, -276.1987pt)
 -- (4665.638pt, -276.1987pt)
 -- (4665.638pt, -276.1987pt)
 -- (4665.638pt, -276.1987pt)
 -- (4665.638pt, -276.1987pt)
 -- (4665.638pt, -368.2424pt)
 -- (4665.638pt, -368.2424pt)
 -- (4665.638pt, -368.2424pt)
 -- (4665.638pt, -368.2424pt)
 -- (4641.112pt, -368.2424pt)
 -- (4641.112pt, -368.2424pt)
 -- (4641.112pt, -368.2424pt)
 -- (4641.112pt, -368.2424pt)
 -- (4641.112pt, -351.5249pt)
 -- (4641.112pt, -351.5249pt)
 -- (4641.112pt, -351.5249pt)
 -- (4641.112pt, -351.5249pt)
 -- (4640.175pt, -351.5249pt)
 -- (4640.175pt, -351.5249pt)
 -- (4640.175pt, -351.5249pt)
 -- (4640.175pt, -351.5249pt) .. controls (4638.075pt, -356.9182pt) and (4634.625pt, -361.2529pt) .. (4629.787pt, -364.53pt)
 -- (4629.787pt, -364.53pt)
 -- (4629.787pt, -364.53pt)
 -- (4629.787pt, -364.53pt) .. controls (4624.987pt, -367.8037pt) and (4619.138pt, -369.4424pt) .. (4612.237pt, -369.4424pt)
 -- (4612.237pt, -369.4424pt)
 -- (4612.237pt, -369.4424pt)
 -- (4612.237pt, -369.4424pt) .. controls (4606.088pt, -369.4424pt) and (4600.688pt, -368.0437pt) .. (4596pt, -365.2463pt)
 -- (4596pt, -365.2463pt)
 -- (4596pt, -365.2463pt)
 -- (4596pt, -365.2463pt) .. controls (4591.312pt, -362.4514pt) and (4587.675pt, -358.4763pt) .. (4585.013pt, -353.3228pt)
 -- (4585.013pt, -353.3228pt)
 -- (4585.013pt, -353.3228pt)
 -- (4585.013pt, -353.3228pt) .. controls (4582.425pt, -348.1692pt) and (4581.112pt, -341.9966pt) .. (4581.075pt, -334.8057pt)
 -- (4581.075pt, -334.8057pt)
 -- (4581.075pt, -334.8057pt)
 -- (4581.075pt, -334.8057pt)
 -- (4581.075pt, -276.1987pt)
 -- (4581.075pt, -276.1987pt)
 -- (4581.075pt, -276.1987pt)
 -- (4581.075pt, -276.1987pt)
 -- (4606.612pt, -276.1987pt)
 -- (4606.612pt, -276.1987pt)
 -- (4606.612pt, -276.1987pt)
 -- (4606.612pt, -276.1987pt)
 -- (4606.612pt, -330.2512pt)
 -- (4606.612pt, -330.2512pt)
 -- (4606.612pt, -330.2512pt)
 -- (4606.612pt, -330.2512pt) .. controls (4606.65pt, -335.6846pt) and (4608.112pt, -339.9795pt) .. (4610.963pt, -343.1355pt)
 -- (4610.963pt, -343.1355pt)
 -- (4610.963pt, -343.1355pt)
 -- (4610.963pt, -343.1355pt) .. controls (4613.85pt, -346.2915pt) and (4617.713pt, -347.8696pt) .. (4622.55pt, -347.8696pt)
 -- (4622.55pt, -347.8696pt)
 -- (4622.55pt, -347.8696pt)
 -- (4622.55pt, -347.8696pt) .. controls (4625.625pt, -347.8696pt) and (4628.513pt, -347.1704pt) .. (4631.175pt, -345.7722pt)
 -- (4631.175pt, -345.7722pt)
 -- (4631.175pt, -345.7722pt)
 -- (4631.175pt, -345.7722pt) .. controls (4633.838pt, -344.334pt) and (4636.013pt, -342.2163pt) .. (4637.662pt, -339.4199pt)
 -- (4637.662pt, -339.4199pt)
 -- (4637.662pt, -339.4199pt)
 -- (4637.662pt, -339.4199pt) .. controls (4639.312pt, -336.6235pt) and (4640.138pt, -333.1677pt) .. (4640.1pt, -329.0527pt) -- cycle
(4515.787pt, -349.4277pt) .. controls (4519.912pt, -349.4277pt) and (4523.4pt, -348.3091pt) .. (4526.213pt, -346.0718pt)
 -- (4526.213pt, -346.0718pt)
 -- (4526.213pt, -346.0718pt)
 -- (4526.213pt, -346.0718pt) .. controls (4529.1pt, -343.7947pt) and (4531.312pt, -340.6184pt) .. (4532.812pt, -336.5437pt)
 -- (4532.812pt, -336.5437pt)
 -- (4532.812pt, -336.5437pt)
 -- (4532.812pt, -336.5437pt) .. controls (4534.388pt, -332.4688pt) and (4535.175pt, -327.6946pt) .. (4535.175pt, -322.2214pt)
 -- (4535.175pt, -322.2214pt)
 -- (4535.175pt, -322.2214pt)
 -- (4535.175pt, -322.2214pt) .. controls (4535.175pt, -316.7483pt) and (4534.388pt, -311.9941pt) .. (4532.888pt, -307.959pt)
 -- (4532.888pt, -307.959pt)
 -- (4532.888pt, -307.959pt)
 -- (4532.888pt, -307.959pt) .. controls (4531.35pt, -303.9241pt) and (4529.175pt, -300.8081pt) .. (4526.287pt, -298.6106pt)
 -- (4526.287pt, -298.6106pt)
 -- (4526.287pt, -298.6106pt)
 -- (4526.287pt, -298.6106pt) .. controls (4523.4pt, -296.4136pt) and (4519.912pt, -295.3147pt) .. (4515.787pt, -295.3147pt)
 -- (4515.787pt, -295.3147pt)
 -- (4515.787pt, -295.3147pt)
 -- (4515.787pt, -295.3147pt) .. controls (4511.625pt, -295.3147pt) and (4508.062pt, -296.4536pt) .. (4505.213pt, -298.7307pt)
 -- (4505.213pt, -298.7307pt)
 -- (4505.213pt, -298.7307pt)
 -- (4505.213pt, -298.7307pt) .. controls (4502.325pt, -301.0076pt) and (4500.15pt, -304.1641pt) .. (4498.65pt, -308.199pt)
 -- (4498.65pt, -308.199pt)
 -- (4498.65pt, -308.199pt)
 -- (4498.65pt, -308.199pt) .. controls (4497.188pt, -312.2339pt) and (4496.438pt, -316.908pt) .. (4496.438pt, -322.2214pt)
 -- (4496.438pt, -322.2214pt)
 -- (4496.438pt, -322.2214pt)
 -- (4496.438pt, -322.2214pt) .. controls (4496.438pt, -327.575pt) and (4497.188pt, -332.3088pt) .. (4498.65pt, -336.4238pt)
 -- (4498.65pt, -336.4238pt)
 -- (4498.65pt, -336.4238pt)
 -- (4498.65pt, -336.4238pt) .. controls (4500.188pt, -340.4985pt) and (4502.362pt, -343.6946pt) .. (4505.213pt, -346.0117pt)
 -- (4505.213pt, -346.0117pt)
 -- (4505.213pt, -346.0117pt)
 -- (4505.213pt, -346.0117pt) .. controls (4508.062pt, -348.2891pt) and (4511.625pt, -349.4277pt) .. (4515.787pt, -349.4277pt) -- cycle
(4507.725pt, -369.7424pt) .. controls (4500.713pt, -369.7424pt) and (4494.375pt, -367.9463pt) .. (4488.713pt, -364.3489pt)
 -- (4488.713pt, -364.3489pt)
 -- (4488.713pt, -364.3489pt)
 -- (4488.713pt, -364.3489pt) .. controls (4483.088pt, -360.7136pt) and (4478.625pt, -355.3799pt) .. (4475.287pt, -348.3486pt)
 -- (4475.287pt, -348.3486pt)
 -- (4475.287pt, -348.3486pt)
 -- (4475.287pt, -348.3486pt) .. controls (4472.025pt, -341.2778pt) and (4470.375pt, -332.6084pt) .. (4470.375pt, -322.3413pt)
 -- (4470.375pt, -322.3413pt)
 -- (4470.375pt, -322.3413pt)
 -- (4470.375pt, -322.3413pt) .. controls (4470.375pt, -311.7944pt) and (4472.062pt, -303.0251pt) .. (4475.475pt, -296.0339pt)
 -- (4475.475pt, -296.0339pt)
 -- (4475.475pt, -296.0339pt)
 -- (4475.475pt, -296.0339pt) .. controls (4478.85pt, -289.0027pt) and (4483.388pt, -283.7493pt) .. (4489.013pt, -280.2734pt)
 -- (4489.013pt, -280.2734pt)
 -- (4489.013pt, -280.2734pt)
 -- (4489.013pt, -280.2734pt) .. controls (4494.675pt, -276.7578pt) and (4500.9pt, -275.0002pt) .. (4507.65pt, -275.0002pt)
 -- (4507.65pt, -275.0002pt)
 -- (4507.65pt, -275.0002pt)
 -- (4507.65pt, -275.0002pt) .. controls (4512.787pt, -275.0002pt) and (4517.1pt, -275.8792pt) .. (4520.55pt, -277.637pt)
 -- (4520.55pt, -277.637pt)
 -- (4520.55pt, -277.637pt)
 -- (4520.55pt, -277.637pt) .. controls (4524pt, -279.3547pt) and (4526.812pt, -281.5122pt) .. (4528.912pt, -284.1089pt)
 -- (4528.912pt, -284.1089pt)
 -- (4528.912pt, -284.1089pt)
 -- (4528.912pt, -284.1089pt) .. controls (4531.088pt, -286.6658pt) and (4532.737pt, -289.1824pt) .. (4533.825pt, -291.6597pt)
 -- (4533.825pt, -291.6597pt)
 -- (4533.825pt, -291.6597pt)
 -- (4533.825pt, -291.6597pt)
 -- (4534.612pt, -291.6597pt)
 -- (4534.612pt, -291.6597pt)
 -- (4534.612pt, -291.6597pt)
 -- (4534.612pt, -291.6597pt)
 -- (4534.612pt, -245.5171pt)
 -- (4534.612pt, -245.5171pt)
 -- (4534.612pt, -245.5171pt)
 -- (4534.612pt, -245.5171pt)
 -- (4560.075pt, -245.5171pt)
 -- (4560.075pt, -245.5171pt)
 -- (4560.075pt, -245.5171pt)
 -- (4560.075pt, -245.5171pt)
 -- (4560.075pt, -368.2424pt)
 -- (4560.075pt, -368.2424pt)
 -- (4560.075pt, -368.2424pt)
 -- (4560.075pt, -368.2424pt)
 -- (4534.912pt, -368.2424pt)
 -- (4534.912pt, -368.2424pt)
 -- (4534.912pt, -368.2424pt)
 -- (4534.912pt, -368.2424pt)
 -- (4534.912pt, -353.5024pt)
 -- (4534.912pt, -353.5024pt)
 -- (4534.912pt, -353.5024pt)
 -- (4534.912pt, -353.5024pt)
 -- (4533.825pt, -353.5024pt)
 -- (4533.825pt, -353.5024pt)
 -- (4533.825pt, -353.5024pt)
 -- (4533.825pt, -353.5024pt) .. controls (4532.625pt, -356.0591pt) and (4530.938pt, -358.5959pt) .. (4528.763pt, -361.113pt)
 -- (4528.763pt, -361.113pt)
 -- (4528.763pt, -361.113pt)
 -- (4528.763pt, -361.113pt) .. controls (4526.588pt, -363.5898pt) and (4523.775pt, -365.6475pt) .. (4520.287pt, -367.2861pt)
 -- (4520.287pt, -367.2861pt)
 -- (4520.287pt, -367.2861pt)
 -- (4520.287pt, -367.2861pt) .. controls (4516.875pt, -368.925pt) and (4512.675pt, -369.7424pt) .. (4507.725pt, -369.7424pt) -- cycle
(4391.963pt, -322.2214pt) .. controls (4391.963pt, -327.6946pt) and (4392.75pt, -332.4688pt) .. (4394.25pt, -336.5437pt)
 -- (4394.25pt, -336.5437pt)
 -- (4394.25pt, -336.5437pt)
 -- (4394.25pt, -336.5437pt) .. controls (4395.787pt, -340.6184pt) and (4397.963pt, -343.7947pt) .. (4400.85pt, -346.0718pt)
 -- (4400.85pt, -346.0718pt)
 -- (4400.85pt, -346.0718pt)
 -- (4400.85pt, -346.0718pt) .. controls (4403.737pt, -348.3091pt) and (4407.225pt, -349.4277pt) .. (4411.35pt, -349.4277pt)
 -- (4411.35pt, -349.4277pt)
 -- (4411.35pt, -349.4277pt)
 -- (4411.35pt, -349.4277pt) .. controls (4415.475pt, -349.4277pt) and (4419pt, -348.2891pt) .. (4421.888pt, -346.0117pt)
 -- (4421.888pt, -346.0117pt)
 -- (4421.888pt, -346.0117pt)
 -- (4421.888pt, -346.0117pt) .. controls (4424.775pt, -343.6946pt) and (4426.95pt, -340.4985pt) .. (4428.412pt, -336.4238pt)
 -- (4428.412pt, -336.4238pt)
 -- (4428.412pt, -336.4238pt)
 -- (4428.412pt, -336.4238pt) .. controls (4429.95pt, -332.3088pt) and (4430.7pt, -327.575pt) .. (4430.7pt, -322.2214pt)
 -- (4430.7pt, -322.2214pt)
 -- (4430.7pt, -322.2214pt)
 -- (4430.7pt, -322.2214pt) .. controls (4430.7pt, -316.908pt) and (4429.95pt, -312.2339pt) .. (4428.487pt, -308.199pt)
 -- (4428.487pt, -308.199pt)
 -- (4428.487pt, -308.199pt)
 -- (4428.487pt, -308.199pt) .. controls (4426.987pt, -304.1641pt) and (4424.812pt, -301.0076pt) .. (4421.925pt, -298.7307pt)
 -- (4421.925pt, -298.7307pt)
 -- (4421.925pt, -298.7307pt)
 -- (4421.925pt, -298.7307pt) .. controls (4419.075pt, -296.4536pt) and (4415.55pt, -295.3147pt) .. (4411.35pt, -295.3147pt)
 -- (4411.35pt, -295.3147pt)
 -- (4411.35pt, -295.3147pt)
 -- (4411.35pt, -295.3147pt) .. controls (4407.188pt, -295.3147pt) and (4403.662pt, -296.4136pt) .. (4400.775pt, -298.6106pt)
 -- (4400.775pt, -298.6106pt)
 -- (4400.775pt, -298.6106pt)
 -- (4400.775pt, -298.6106pt) .. controls (4397.963pt, -300.8081pt) and (4395.787pt, -303.9241pt) .. (4394.25pt, -307.959pt)
 -- (4394.25pt, -307.959pt)
 -- (4394.25pt, -307.959pt)
 -- (4394.25pt, -307.959pt) .. controls (4392.75pt, -311.9941pt) and (4391.963pt, -316.7483pt) .. (4391.963pt, -322.2214pt) -- cycle
(4366.987pt, -368.2424pt) -- (4366.987pt, -368.2424pt)
 -- (4366.987pt, -368.2424pt)
 -- (4366.987pt, -368.2424pt)
 -- (4366.987pt, -368.2424pt)
 -- (4366.987pt, -245.5171pt)
 -- (4366.987pt, -245.5171pt)
 -- (4366.987pt, -245.5171pt)
 -- (4366.987pt, -245.5171pt)
 -- (4392.525pt, -245.5171pt)
 -- (4392.525pt, -245.5171pt)
 -- (4392.525pt, -245.5171pt)
 -- (4392.525pt, -245.5171pt)
 -- (4392.525pt, -291.6597pt)
 -- (4392.525pt, -291.6597pt)
 -- (4392.525pt, -291.6597pt)
 -- (4392.525pt, -291.6597pt)
 -- (4393.312pt, -291.6597pt)
 -- (4393.312pt, -291.6597pt)
 -- (4393.312pt, -291.6597pt)
 -- (4393.312pt, -291.6597pt) .. controls (4394.4pt, -289.1824pt) and (4396.05pt, -286.6658pt) .. (4398.15pt, -284.1089pt)
 -- (4398.15pt, -284.1089pt)
 -- (4398.15pt, -284.1089pt)
 -- (4398.15pt, -284.1089pt) .. controls (4400.325pt, -281.5122pt) and (4403.1pt, -279.3547pt) .. (4406.55pt, -277.637pt)
 -- (4406.55pt, -277.637pt)
 -- (4406.55pt, -277.637pt)
 -- (4406.55pt, -277.637pt) .. controls (4410pt, -275.8792pt) and (4414.35pt, -275.0002pt) .. (4419.487pt, -275.0002pt)
 -- (4419.487pt, -275.0002pt)
 -- (4419.487pt, -275.0002pt)
 -- (4419.487pt, -275.0002pt) .. controls (4426.2pt, -275.0002pt) and (4432.388pt, -276.7578pt) .. (4438.05pt, -280.2734pt)
 -- (4438.05pt, -280.2734pt)
 -- (4438.05pt, -280.2734pt)
 -- (4438.05pt, -280.2734pt) .. controls (4443.75pt, -283.7493pt) and (4448.287pt, -289.0027pt) .. (4451.662pt, -296.0339pt)
 -- (4451.662pt, -296.0339pt)
 -- (4451.662pt, -296.0339pt)
 -- (4451.662pt, -296.0339pt) .. controls (4455.075pt, -303.0251pt) and (4456.763pt, -311.7944pt) .. (4456.763pt, -322.3413pt)
 -- (4456.763pt, -322.3413pt)
 -- (4456.763pt, -322.3413pt)
 -- (4456.763pt, -322.3413pt) .. controls (4456.763pt, -332.6084pt) and (4455.112pt, -341.2778pt) .. (4451.775pt, -348.3486pt)
 -- (4451.775pt, -348.3486pt)
 -- (4451.775pt, -348.3486pt)
 -- (4451.775pt, -348.3486pt) .. controls (4448.513pt, -355.3799pt) and (4444.05pt, -360.7136pt) .. (4438.35pt, -364.3489pt)
 -- (4438.35pt, -364.3489pt)
 -- (4438.35pt, -364.3489pt)
 -- (4438.35pt, -364.3489pt) .. controls (4432.725pt, -367.9463pt) and (4426.425pt, -369.7424pt) .. (4419.412pt, -369.7424pt)
 -- (4419.412pt, -369.7424pt)
 -- (4419.412pt, -369.7424pt)
 -- (4419.412pt, -369.7424pt) .. controls (4414.463pt, -369.7424pt) and (4410.263pt, -368.925pt) .. (4406.775pt, -367.2861pt)
 -- (4406.775pt, -367.2861pt)
 -- (4406.775pt, -367.2861pt)
 -- (4406.775pt, -367.2861pt) .. controls (4403.362pt, -365.6475pt) and (4400.513pt, -363.5898pt) .. (4398.338pt, -361.113pt)
 -- (4398.338pt, -361.113pt)
 -- (4398.338pt, -361.113pt)
 -- (4398.338pt, -361.113pt) .. controls (4396.125pt, -358.5959pt) and (4394.475pt, -356.0591pt) .. (4393.312pt, -353.5024pt)
 -- (4393.312pt, -353.5024pt)
 -- (4393.312pt, -353.5024pt)
 -- (4393.312pt, -353.5024pt)
 -- (4392.15pt, -353.5024pt)
 -- (4392.15pt, -353.5024pt)
 -- (4392.15pt, -353.5024pt)
 -- (4392.15pt, -353.5024pt)
 -- (4392.15pt, -368.2424pt)
 -- (4392.15pt, -368.2424pt)
 -- (4392.15pt, -368.2424pt)
 -- (4392.15pt, -368.2424pt)
 -- (4366.987pt, -368.2424pt) -- cycle
(4260.188pt, -320.0039pt) -- (4260.188pt, -320.0039pt)
 -- (4260.188pt, -320.0039pt)
 -- (4260.188pt, -320.0039pt)
 -- (4260.188pt, -320.0039pt)
 -- (4325.85pt, -320.0039pt)
 -- (4325.85pt, -320.0039pt)
 -- (4325.85pt, -320.0039pt)
 -- (4325.85pt, -320.0039pt)
 -- (4325.85pt, -340.2588pt)
 -- (4325.85pt, -340.2588pt)
 -- (4325.85pt, -340.2588pt)
 -- (4325.85pt, -340.2588pt)
 -- (4260.188pt, -340.2588pt)
 -- (4260.188pt, -340.2588pt)
 -- (4260.188pt, -340.2588pt)
 -- (4260.188pt, -340.2588pt)
 -- (4260.188pt, -320.0039pt) -- cycle
(4261.912pt, -368.2424pt) -- (4261.912pt, -368.2424pt)
 -- (4261.912pt, -368.2424pt)
 -- (4261.912pt, -368.2424pt)
 -- (4261.912pt, -368.2424pt)
 -- (4234.125pt, -368.2424pt)
 -- (4234.125pt, -368.2424pt)
 -- (4276.463pt, -245.5171pt)
 -- (4276.463pt, -245.5171pt)
 -- (4276.463pt, -245.5171pt)
 -- (4276.463pt, -245.5171pt)
 -- (4309.912pt, -245.5171pt)
 -- (4309.912pt, -245.5171pt)
 -- (4352.213pt, -368.2424pt)
 -- (4352.213pt, -368.2424pt)
 -- (4352.213pt, -368.2424pt)
 -- (4352.213pt, -368.2424pt)
 -- (4324.425pt, -368.2424pt)
 -- (4324.425pt, -368.2424pt)
 -- (4293.675pt, -273.562pt)
 -- (4293.675pt, -273.562pt)
 -- (4293.675pt, -273.562pt)
 -- (4293.675pt, -273.562pt)
 -- (4292.7pt, -273.562pt)
 -- (4292.7pt, -273.562pt)
 -- (4261.912pt, -368.2424pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(6439.05pt, -370.0425pt) .. controls (6429.6pt, -370.0425pt) and (6421.463pt, -368.1226pt) .. (6414.6pt, -364.2893pt)
 -- (6414.6pt, -364.2893pt)
 -- (6414.6pt, -364.2893pt)
 -- (6414.6pt, -364.2893pt) .. controls (6407.812pt, -360.4141pt) and (6402.6pt, -354.9409pt) .. (6398.925pt, -347.8696pt)
 -- (6398.925pt, -347.8696pt)
 -- (6398.925pt, -347.8696pt)
 -- (6398.925pt, -347.8696pt) .. controls (6395.25pt, -340.7583pt) and (6393.412pt, -332.3486pt) .. (6393.412pt, -322.6411pt)
 -- (6393.412pt, -322.6411pt)
 -- (6393.412pt, -322.6411pt)
 -- (6393.412pt, -322.6411pt) .. controls (6393.412pt, -313.1726pt) and (6395.25pt, -304.863pt) .. (6398.925pt, -297.7117pt)
 -- (6398.925pt, -297.7117pt)
 -- (6398.925pt, -297.7117pt)
 -- (6398.925pt, -297.7117pt) .. controls (6402.6pt, -290.5608pt) and (6407.775pt, -284.9875pt) .. (6414.45pt, -280.9927pt)
 -- (6414.45pt, -280.9927pt)
 -- (6414.45pt, -280.9927pt)
 -- (6414.45pt, -280.9927pt) .. controls (6421.162pt, -276.9978pt) and (6429pt, -275.0002pt) .. (6438.037pt, -275.0002pt)
 -- (6438.037pt, -275.0002pt)
 -- (6438.037pt, -275.0002pt)
 -- (6438.037pt, -275.0002pt) .. controls (6444.113pt, -275.0002pt) and (6449.775pt, -275.979pt) .. (6454.988pt, -277.9365pt)
 -- (6454.988pt, -277.9365pt)
 -- (6454.988pt, -277.9365pt)
 -- (6454.988pt, -277.9365pt) .. controls (6460.275pt, -279.8542pt) and (6464.887pt, -282.7505pt) .. (6468.787pt, -286.6257pt)
 -- (6468.787pt, -286.6257pt)
 -- (6468.787pt, -286.6257pt)
 -- (6468.787pt, -286.6257pt) .. controls (6472.725pt, -290.501pt) and (6475.8pt, -295.3748pt) .. (6478.012pt, -301.2476pt)
 -- (6478.012pt, -301.2476pt)
 -- (6478.012pt, -301.2476pt)
 -- (6478.012pt, -301.2476pt) .. controls (6480.225pt, -307.0803pt) and (6481.312pt, -313.9116pt) .. (6481.312pt, -321.7422pt)
 -- (6481.312pt, -321.7422pt)
 -- (6481.312pt, -321.7422pt)
 -- (6481.312pt, -321.7422pt)
 -- (6481.312pt, -328.7532pt)
 -- (6481.312pt, -328.7532pt)
 -- (6481.312pt, -328.7532pt)
 -- (6481.312pt, -328.7532pt)
 -- (6403.575pt, -328.7532pt)
 -- (6403.575pt, -328.7532pt)
 -- (6403.575pt, -328.7532pt)
 -- (6403.575pt, -328.7532pt)
 -- (6403.575pt, -312.9331pt)
 -- (6403.575pt, -312.9331pt)
 -- (6403.575pt, -312.9331pt)
 -- (6403.575pt, -312.9331pt)
 -- (6457.275pt, -312.9331pt)
 -- (6457.275pt, -312.9331pt)
 -- (6457.275pt, -312.9331pt)
 -- (6457.275pt, -312.9331pt) .. controls (6457.275pt, -309.2576pt) and (6456.488pt, -306.0015pt) .. (6454.875pt, -303.165pt)
 -- (6454.875pt, -303.165pt)
 -- (6454.875pt, -303.165pt)
 -- (6454.875pt, -303.165pt) .. controls (6453.3pt, -300.3286pt) and (6451.05pt, -298.1116pt) .. (6448.238pt, -296.5132pt)
 -- (6448.238pt, -296.5132pt)
 -- (6448.238pt, -296.5132pt)
 -- (6448.238pt, -296.5132pt) .. controls (6445.425pt, -294.8757pt) and (6442.162pt, -294.0566pt) .. (6438.45pt, -294.0566pt)
 -- (6438.45pt, -294.0566pt)
 -- (6438.45pt, -294.0566pt)
 -- (6438.45pt, -294.0566pt) .. controls (6434.588pt, -294.0566pt) and (6431.137pt, -294.9556pt) .. (6428.175pt, -296.7532pt)
 -- (6428.175pt, -296.7532pt)
 -- (6428.175pt, -296.7532pt)
 -- (6428.175pt, -296.7532pt) .. controls (6425.213pt, -298.5107pt) and (6422.887pt, -300.8879pt) .. (6421.2pt, -303.8843pt)
 -- (6421.2pt, -303.8843pt)
 -- (6421.2pt, -303.8843pt)
 -- (6421.2pt, -303.8843pt) .. controls (6419.512pt, -306.8403pt) and (6418.65pt, -310.1367pt) .. (6418.613pt, -313.772pt)
 -- (6418.613pt, -313.772pt)
 -- (6418.613pt, -313.772pt)
 -- (6418.613pt, -313.772pt)
 -- (6418.613pt, -328.8132pt)
 -- (6418.613pt, -328.8132pt)
 -- (6418.613pt, -328.8132pt)
 -- (6418.613pt, -328.8132pt) .. controls (6418.613pt, -333.3674pt) and (6419.475pt, -337.3027pt) .. (6421.162pt, -340.6184pt)
 -- (6421.162pt, -340.6184pt)
 -- (6421.162pt, -340.6184pt)
 -- (6421.162pt, -340.6184pt) .. controls (6422.85pt, -343.9343pt) and (6425.287pt, -346.4915pt) .. (6428.4pt, -348.2891pt)
 -- (6428.4pt, -348.2891pt)
 -- (6428.4pt, -348.2891pt)
 -- (6428.4pt, -348.2891pt) .. controls (6431.512pt, -350.0869pt) and (6435.225pt, -350.9858pt) .. (6439.5pt, -350.9858pt)
 -- (6439.5pt, -350.9858pt)
 -- (6439.5pt, -350.9858pt)
 -- (6439.5pt, -350.9858pt) .. controls (6442.312pt, -350.9858pt) and (6444.9pt, -350.5859pt) .. (6447.262pt, -349.7871pt)
 -- (6447.262pt, -349.7871pt)
 -- (6447.262pt, -349.7871pt)
 -- (6447.262pt, -349.7871pt) .. controls (6449.625pt, -348.988pt) and (6451.65pt, -347.7896pt) .. (6453.338pt, -346.1917pt)
 -- (6453.338pt, -346.1917pt)
 -- (6453.338pt, -346.1917pt)
 -- (6453.338pt, -346.1917pt) .. controls (6454.988pt, -344.5935pt) and (6456.3pt, -342.636pt) .. (6457.162pt, -340.3188pt)
 -- (6457.162pt, -340.3188pt)
 -- (6480.787pt, -341.877pt)
 -- (6480.787pt, -341.877pt) .. controls (6479.588pt, -347.55pt) and (6477.113pt, -352.5037pt) .. (6473.4pt, -356.7385pt)
 -- (6473.4pt, -356.7385pt)
 -- (6473.4pt, -356.7385pt)
 -- (6473.4pt, -356.7385pt) .. controls (6469.725pt, -360.9333pt) and (6464.963pt, -364.209pt) .. (6459.15pt, -366.5662pt)
 -- (6459.15pt, -366.5662pt)
 -- (6459.15pt, -366.5662pt)
 -- (6459.15pt, -366.5662pt) .. controls (6453.338pt, -368.8838pt) and (6446.662pt, -370.0425pt) .. (6439.05pt, -370.0425pt) -- cycle
(6339.675pt, -370.0425pt) .. controls (6330.225pt, -370.0425pt) and (6322.125pt, -368.0437pt) .. (6315.338pt, -364.0493pt)
 -- (6315.338pt, -364.0493pt)
 -- (6315.338pt, -364.0493pt)
 -- (6315.338pt, -364.0493pt) .. controls (6308.588pt, -360.0142pt) and (6303.375pt, -354.4214pt) .. (6299.738pt, -347.2703pt)
 -- (6299.738pt, -347.2703pt)
 -- (6299.738pt, -347.2703pt)
 -- (6299.738pt, -347.2703pt) .. controls (6296.137pt, -340.1191pt) and (6294.375pt, -331.8892pt) .. (6294.375pt, -322.5811pt)
 -- (6294.375pt, -322.5811pt)
 -- (6294.375pt, -322.5811pt)
 -- (6294.375pt, -322.5811pt) .. controls (6294.375pt, -313.1528pt) and (6296.175pt, -304.8828pt) .. (6299.812pt, -297.7717pt)
 -- (6299.812pt, -297.7717pt)
 -- (6299.812pt, -297.7717pt)
 -- (6299.812pt, -297.7717pt) .. controls (6303.488pt, -290.6208pt) and (6308.7pt, -285.0476pt) .. (6315.45pt, -281.0527pt)
 -- (6315.45pt, -281.0527pt)
 -- (6315.45pt, -281.0527pt)
 -- (6315.45pt, -281.0527pt) .. controls (6322.2pt, -277.0178pt) and (6330.225pt, -275.0002pt) .. (6339.525pt, -275.0002pt)
 -- (6339.525pt, -275.0002pt)
 -- (6339.525pt, -275.0002pt)
 -- (6339.525pt, -275.0002pt) .. controls (6347.588pt, -275.0002pt) and (6354.6pt, -276.4583pt) .. (6360.637pt, -279.3745pt)
 -- (6360.637pt, -279.3745pt)
 -- (6360.637pt, -279.3745pt)
 -- (6360.637pt, -279.3745pt) .. controls (6366.675pt, -282.291pt) and (6371.438pt, -286.386pt) .. (6374.963pt, -291.6597pt)
 -- (6374.963pt, -291.6597pt)
 -- (6374.963pt, -291.6597pt)
 -- (6374.963pt, -291.6597pt) .. controls (6378.488pt, -296.9329pt) and (6380.4pt, -303.1252pt) .. (6380.775pt, -310.2363pt)
 -- (6380.775pt, -310.2363pt)
 -- (6380.775pt, -310.2363pt)
 -- (6380.775pt, -310.2363pt)
 -- (6356.662pt, -310.2363pt)
 -- (6356.662pt, -310.2363pt)
 -- (6356.662pt, -310.2363pt)
 -- (6356.662pt, -310.2363pt) .. controls (6355.988pt, -305.6418pt) and (6354.188pt, -301.9465pt) .. (6351.3pt, -299.1504pt)
 -- (6351.3pt, -299.1504pt)
 -- (6351.3pt, -299.1504pt)
 -- (6351.3pt, -299.1504pt) .. controls (6348.412pt, -296.3137pt) and (6344.625pt, -294.8955pt) .. (6339.975pt, -294.8955pt)
 -- (6339.975pt, -294.8955pt)
 -- (6339.975pt, -294.8955pt)
 -- (6339.975pt, -294.8955pt) .. controls (6336pt, -294.8955pt) and (6332.55pt, -295.9741pt) .. (6329.588pt, -298.1313pt)
 -- (6329.588pt, -298.1313pt)
 -- (6329.588pt, -298.1313pt)
 -- (6329.588pt, -298.1313pt) .. controls (6326.662pt, -300.2485pt) and (6324.412pt, -303.345pt) .. (6322.762pt, -307.4197pt)
 -- (6322.762pt, -307.4197pt)
 -- (6322.762pt, -307.4197pt)
 -- (6322.762pt, -307.4197pt) .. controls (6321.113pt, -311.4949pt) and (6320.287pt, -316.4287pt) .. (6320.287pt, -322.2214pt)
 -- (6320.287pt, -322.2214pt)
 -- (6320.287pt, -322.2214pt)
 -- (6320.287pt, -322.2214pt) .. controls (6320.287pt, -328.0942pt) and (6321.113pt, -333.0879pt) .. (6322.688pt, -337.2026pt)
 -- (6322.688pt, -337.2026pt)
 -- (6322.688pt, -337.2026pt)
 -- (6322.688pt, -337.2026pt) .. controls (6324.338pt, -341.3174pt) and (6326.625pt, -344.4536pt) .. (6329.588pt, -346.6111pt)
 -- (6329.588pt, -346.6111pt)
 -- (6329.588pt, -346.6111pt)
 -- (6329.588pt, -346.6111pt) .. controls (6332.55pt, -348.7683pt) and (6336pt, -349.8469pt) .. (6339.975pt, -349.8469pt)
 -- (6339.975pt, -349.8469pt)
 -- (6339.975pt, -349.8469pt)
 -- (6339.975pt, -349.8469pt) .. controls (6342.863pt, -349.8469pt) and (6345.488pt, -349.2476pt) .. (6347.812pt, -348.0491pt)
 -- (6347.812pt, -348.0491pt)
 -- (6347.812pt, -348.0491pt)
 -- (6347.812pt, -348.0491pt) .. controls (6350.175pt, -346.8506pt) and (6352.125pt, -345.1128pt) .. (6353.625pt, -342.8359pt)
 -- (6353.625pt, -342.8359pt)
 -- (6353.625pt, -342.8359pt)
 -- (6353.625pt, -342.8359pt) .. controls (6355.2pt, -340.5188pt) and (6356.213pt, -337.7422pt) .. (6356.662pt, -334.5059pt)
 -- (6356.662pt, -334.5059pt)
 -- (6356.662pt, -334.5059pt)
 -- (6356.662pt, -334.5059pt)
 -- (6380.775pt, -334.5059pt)
 -- (6380.775pt, -334.5059pt)
 -- (6380.775pt, -334.5059pt)
 -- (6380.775pt, -334.5059pt) .. controls (6380.363pt, -341.5371pt) and (6378.45pt, -347.7295pt) .. (6375pt, -353.083pt)
 -- (6375pt, -353.083pt)
 -- (6375pt, -353.083pt)
 -- (6375pt, -353.083pt) .. controls (6371.625pt, -358.3965pt) and (6366.938pt, -362.551pt) .. (6360.938pt, -365.5461pt)
 -- (6360.938pt, -365.5461pt)
 -- (6360.938pt, -365.5461pt)
 -- (6360.938pt, -365.5461pt) .. controls (6354.938pt, -368.5425pt) and (6347.85pt, -370.0425pt) .. (6339.675pt, -370.0425pt) -- cycle
(6218.625pt, -315.0303pt) -- (6218.625pt, -315.0303pt)
 -- (6218.625pt, -315.0303pt)
 -- (6218.625pt, -315.0303pt)
 -- (6218.625pt, -315.0303pt)
 -- (6218.625pt, -368.2424pt)
 -- (6218.625pt, -368.2424pt)
 -- (6218.625pt, -368.2424pt)
 -- (6218.625pt, -368.2424pt)
 -- (6193.088pt, -368.2424pt)
 -- (6193.088pt, -368.2424pt)
 -- (6193.088pt, -368.2424pt)
 -- (6193.088pt, -368.2424pt)
 -- (6193.088pt, -276.1987pt)
 -- (6193.088pt, -276.1987pt)
 -- (6193.088pt, -276.1987pt)
 -- (6193.088pt, -276.1987pt)
 -- (6217.425pt, -276.1987pt)
 -- (6217.425pt, -276.1987pt)
 -- (6217.425pt, -276.1987pt)
 -- (6217.425pt, -276.1987pt)
 -- (6217.425pt, -292.4385pt)
 -- (6217.425pt, -292.4385pt)
 -- (6217.425pt, -292.4385pt)
 -- (6217.425pt, -292.4385pt)
 -- (6218.512pt, -292.4385pt)
 -- (6218.512pt, -292.4385pt)
 -- (6218.512pt, -292.4385pt)
 -- (6218.512pt, -292.4385pt) .. controls (6220.537pt, -287.085pt) and (6223.95pt, -282.8506pt) .. (6228.75pt, -279.7344pt)
 -- (6228.75pt, -279.7344pt)
 -- (6228.75pt, -279.7344pt)
 -- (6228.75pt, -279.7344pt) .. controls (6233.55pt, -276.5781pt) and (6239.363pt, -275.0002pt) .. (6246.188pt, -275.0002pt)
 -- (6246.188pt, -275.0002pt)
 -- (6246.188pt, -275.0002pt)
 -- (6246.188pt, -275.0002pt) .. controls (6252.6pt, -275.0002pt) and (6258.15pt, -276.3982pt) .. (6262.912pt, -279.1951pt)
 -- (6262.912pt, -279.1951pt)
 -- (6262.912pt, -279.1951pt)
 -- (6262.912pt, -279.1951pt) .. controls (6267.675pt, -281.9915pt) and (6271.35pt, -285.9866pt) .. (6274.012pt, -291.1799pt)
 -- (6274.012pt, -291.1799pt)
 -- (6274.012pt, -291.1799pt)
 -- (6274.012pt, -291.1799pt) .. controls (6276.637pt, -296.3335pt) and (6277.95pt, -302.4858pt) .. (6277.95pt, -309.6372pt)
 -- (6277.95pt, -309.6372pt)
 -- (6277.95pt, -309.6372pt)
 -- (6277.95pt, -309.6372pt)
 -- (6277.95pt, -368.2424pt)
 -- (6277.95pt, -368.2424pt)
 -- (6277.95pt, -368.2424pt)
 -- (6277.95pt, -368.2424pt)
 -- (6252.412pt, -368.2424pt)
 -- (6252.412pt, -368.2424pt)
 -- (6252.412pt, -368.2424pt)
 -- (6252.412pt, -368.2424pt)
 -- (6252.412pt, -314.1914pt)
 -- (6252.412pt, -314.1914pt)
 -- (6252.412pt, -314.1914pt)
 -- (6252.412pt, -314.1914pt) .. controls (6252.45pt, -308.5583pt) and (6251.025pt, -304.1641pt) .. (6248.1pt, -301.0081pt)
 -- (6248.1pt, -301.0081pt)
 -- (6248.1pt, -301.0081pt)
 -- (6248.1pt, -301.0081pt) .. controls (6245.213pt, -297.8118pt) and (6241.162pt, -296.2136pt) .. (6236.062pt, -296.2136pt)
 -- (6236.062pt, -296.2136pt)
 -- (6236.062pt, -296.2136pt)
 -- (6236.062pt, -296.2136pt) .. controls (6232.613pt, -296.2136pt) and (6229.613pt, -296.9526pt) .. (6226.95pt, -298.4309pt)
 -- (6226.95pt, -298.4309pt)
 -- (6226.95pt, -298.4309pt)
 -- (6226.95pt, -298.4309pt) .. controls (6224.363pt, -299.9092pt) and (6222.338pt, -302.0667pt) .. (6220.838pt, -304.9031pt)
 -- (6220.838pt, -304.9031pt)
 -- (6220.838pt, -304.9031pt)
 -- (6220.838pt, -304.9031pt) .. controls (6219.412pt, -307.6995pt) and (6218.662pt, -311.0752pt) .. (6218.625pt, -315.0303pt) -- cycle
(6134.175pt, -370.0425pt) .. controls (6124.725pt, -370.0425pt) and (6116.588pt, -368.1226pt) .. (6109.725pt, -364.2893pt)
 -- (6109.725pt, -364.2893pt)
 -- (6109.725pt, -364.2893pt)
 -- (6109.725pt, -364.2893pt) .. controls (6102.938pt, -360.4141pt) and (6097.725pt, -354.9409pt) .. (6094.05pt, -347.8696pt)
 -- (6094.05pt, -347.8696pt)
 -- (6094.05pt, -347.8696pt)
 -- (6094.05pt, -347.8696pt) .. controls (6090.375pt, -340.7583pt) and (6088.537pt, -332.3486pt) .. (6088.537pt, -322.6411pt)
 -- (6088.537pt, -322.6411pt)
 -- (6088.537pt, -322.6411pt)
 -- (6088.537pt, -322.6411pt) .. controls (6088.537pt, -313.1726pt) and (6090.375pt, -304.863pt) .. (6094.05pt, -297.7117pt)
 -- (6094.05pt, -297.7117pt)
 -- (6094.05pt, -297.7117pt)
 -- (6094.05pt, -297.7117pt) .. controls (6097.725pt, -290.5608pt) and (6102.9pt, -284.9875pt) .. (6109.575pt, -280.9927pt)
 -- (6109.575pt, -280.9927pt)
 -- (6109.575pt, -280.9927pt)
 -- (6109.575pt, -280.9927pt) .. controls (6116.287pt, -276.9978pt) and (6124.162pt, -275.0002pt) .. (6133.162pt, -275.0002pt)
 -- (6133.162pt, -275.0002pt)
 -- (6133.162pt, -275.0002pt)
 -- (6133.162pt, -275.0002pt) .. controls (6139.238pt, -275.0002pt) and (6144.9pt, -275.979pt) .. (6150.15pt, -277.9365pt)
 -- (6150.15pt, -277.9365pt)
 -- (6150.15pt, -277.9365pt)
 -- (6150.15pt, -277.9365pt) .. controls (6155.4pt, -279.8542pt) and (6160.012pt, -282.7505pt) .. (6163.912pt, -286.6257pt)
 -- (6163.912pt, -286.6257pt)
 -- (6163.912pt, -286.6257pt)
 -- (6163.912pt, -286.6257pt) .. controls (6167.887pt, -290.501pt) and (6170.963pt, -295.3748pt) .. (6173.137pt, -301.2476pt)
 -- (6173.137pt, -301.2476pt)
 -- (6173.137pt, -301.2476pt)
 -- (6173.137pt, -301.2476pt) .. controls (6175.35pt, -307.0803pt) and (6176.438pt, -313.9116pt) .. (6176.438pt, -321.7422pt)
 -- (6176.438pt, -321.7422pt)
 -- (6176.438pt, -321.7422pt)
 -- (6176.438pt, -321.7422pt)
 -- (6176.438pt, -328.7532pt)
 -- (6176.438pt, -328.7532pt)
 -- (6176.438pt, -328.7532pt)
 -- (6176.438pt, -328.7532pt)
 -- (6098.7pt, -328.7532pt)
 -- (6098.7pt, -328.7532pt)
 -- (6098.7pt, -328.7532pt)
 -- (6098.7pt, -328.7532pt)
 -- (6098.7pt, -312.9331pt)
 -- (6098.7pt, -312.9331pt)
 -- (6098.7pt, -312.9331pt)
 -- (6098.7pt, -312.9331pt)
 -- (6152.4pt, -312.9331pt)
 -- (6152.4pt, -312.9331pt)
 -- (6152.4pt, -312.9331pt)
 -- (6152.4pt, -312.9331pt) .. controls (6152.4pt, -309.2576pt) and (6151.613pt, -306.0015pt) .. (6150pt, -303.165pt)
 -- (6150pt, -303.165pt)
 -- (6150pt, -303.165pt)
 -- (6150pt, -303.165pt) .. controls (6148.425pt, -300.3286pt) and (6146.213pt, -298.1116pt) .. (6143.363pt, -296.5132pt)
 -- (6143.363pt, -296.5132pt)
 -- (6143.363pt, -296.5132pt)
 -- (6143.363pt, -296.5132pt) .. controls (6140.55pt, -294.8757pt) and (6137.325pt, -294.0566pt) .. (6133.575pt, -294.0566pt)
 -- (6133.575pt, -294.0566pt)
 -- (6133.575pt, -294.0566pt)
 -- (6133.575pt, -294.0566pt) .. controls (6129.713pt, -294.0566pt) and (6126.3pt, -294.9556pt) .. (6123.3pt, -296.7532pt)
 -- (6123.3pt, -296.7532pt)
 -- (6123.3pt, -296.7532pt)
 -- (6123.3pt, -296.7532pt) .. controls (6120.338pt, -298.5107pt) and (6118.013pt, -300.8879pt) .. (6116.325pt, -303.8843pt)
 -- (6116.325pt, -303.8843pt)
 -- (6116.325pt, -303.8843pt)
 -- (6116.325pt, -303.8843pt) .. controls (6114.675pt, -306.8403pt) and (6113.812pt, -310.1367pt) .. (6113.775pt, -313.772pt)
 -- (6113.775pt, -313.772pt)
 -- (6113.775pt, -313.772pt)
 -- (6113.775pt, -313.772pt)
 -- (6113.775pt, -328.8132pt)
 -- (6113.775pt, -328.8132pt)
 -- (6113.775pt, -328.8132pt)
 -- (6113.775pt, -328.8132pt) .. controls (6113.775pt, -333.3674pt) and (6114.6pt, -337.3027pt) .. (6116.287pt, -340.6184pt)
 -- (6116.287pt, -340.6184pt)
 -- (6116.287pt, -340.6184pt)
 -- (6116.287pt, -340.6184pt) .. controls (6117.975pt, -343.9343pt) and (6120.412pt, -346.4915pt) .. (6123.525pt, -348.2891pt)
 -- (6123.525pt, -348.2891pt)
 -- (6123.525pt, -348.2891pt)
 -- (6123.525pt, -348.2891pt) .. controls (6126.638pt, -350.0869pt) and (6130.35pt, -350.9858pt) .. (6134.625pt, -350.9858pt)
 -- (6134.625pt, -350.9858pt)
 -- (6134.625pt, -350.9858pt)
 -- (6134.625pt, -350.9858pt) .. controls (6137.438pt, -350.9858pt) and (6140.062pt, -350.5859pt) .. (6142.387pt, -349.7871pt)
 -- (6142.387pt, -349.7871pt)
 -- (6142.387pt, -349.7871pt)
 -- (6142.387pt, -349.7871pt) .. controls (6144.75pt, -348.988pt) and (6146.775pt, -347.7896pt) .. (6148.463pt, -346.1917pt)
 -- (6148.463pt, -346.1917pt)
 -- (6148.463pt, -346.1917pt)
 -- (6148.463pt, -346.1917pt) .. controls (6150.15pt, -344.5935pt) and (6151.425pt, -342.636pt) .. (6152.287pt, -340.3188pt)
 -- (6152.287pt, -340.3188pt)
 -- (6175.912pt, -341.877pt)
 -- (6175.912pt, -341.877pt) .. controls (6174.713pt, -347.55pt) and (6172.238pt, -352.5037pt) .. (6168.525pt, -356.7385pt)
 -- (6168.525pt, -356.7385pt)
 -- (6168.525pt, -356.7385pt)
 -- (6168.525pt, -356.7385pt) .. controls (6164.85pt, -360.9333pt) and (6160.088pt, -364.209pt) .. (6154.275pt, -366.5662pt)
 -- (6154.275pt, -366.5662pt)
 -- (6154.275pt, -366.5662pt)
 -- (6154.275pt, -366.5662pt) .. controls (6148.463pt, -368.8838pt) and (6141.787pt, -370.0425pt) .. (6134.175pt, -370.0425pt) -- cycle
(6027.487pt, -368.2424pt) -- (6027.487pt, -368.2424pt)
 -- (6027.487pt, -368.2424pt)
 -- (6027.487pt, -368.2424pt)
 -- (6027.487pt, -368.2424pt)
 -- (6027.487pt, -276.1987pt)
 -- (6027.487pt, -276.1987pt)
 -- (6027.487pt, -276.1987pt)
 -- (6027.487pt, -276.1987pt)
 -- (6052.237pt, -276.1987pt)
 -- (6052.237pt, -276.1987pt)
 -- (6052.237pt, -276.1987pt)
 -- (6052.237pt, -276.1987pt)
 -- (6052.237pt, -292.2588pt)
 -- (6052.237pt, -292.2588pt)
 -- (6052.237pt, -292.2588pt)
 -- (6052.237pt, -292.2588pt)
 -- (6053.175pt, -292.2588pt)
 -- (6053.175pt, -292.2588pt)
 -- (6053.175pt, -292.2588pt)
 -- (6053.175pt, -292.2588pt) .. controls (6054.862pt, -286.5457pt) and (6057.675pt, -282.231pt) .. (6061.65pt, -279.3147pt)
 -- (6061.65pt, -279.3147pt)
 -- (6061.65pt, -279.3147pt)
 -- (6061.65pt, -279.3147pt) .. controls (6065.588pt, -276.3584pt) and (6070.162pt, -274.8804pt) .. (6075.3pt, -274.8804pt)
 -- (6075.3pt, -274.8804pt)
 -- (6075.3pt, -274.8804pt)
 -- (6075.3pt, -274.8804pt) .. controls (6076.575pt, -274.8804pt) and (6077.963pt, -274.9602pt) .. (6079.425pt, -275.1199pt)
 -- (6079.425pt, -275.1199pt)
 -- (6079.425pt, -275.1199pt)
 -- (6079.425pt, -275.1199pt) .. controls (6080.925pt, -275.28pt) and (6082.2pt, -275.4993pt) .. (6083.325pt, -275.7791pt)
 -- (6083.325pt, -275.7791pt)
 -- (6083.325pt, -275.7791pt)
 -- (6083.325pt, -275.7791pt)
 -- (6083.325pt, -298.4309pt)
 -- (6083.325pt, -298.4309pt)
 -- (6083.325pt, -298.4309pt)
 -- (6083.325pt, -298.4309pt) .. controls (6082.125pt, -298.0713pt) and (6080.475pt, -297.752pt) .. (6078.375pt, -297.4722pt)
 -- (6078.375pt, -297.4722pt)
 -- (6078.375pt, -297.4722pt)
 -- (6078.375pt, -297.4722pt) .. controls (6076.237pt, -297.1924pt) and (6074.287pt, -297.0527pt) .. (6072.562pt, -297.0527pt)
 -- (6072.562pt, -297.0527pt)
 -- (6072.562pt, -297.0527pt)
 -- (6072.562pt, -297.0527pt) .. controls (6068.775pt, -297.0527pt) and (6065.438pt, -297.8718pt) .. (6062.475pt, -299.5095pt)
 -- (6062.475pt, -299.5095pt)
 -- (6062.475pt, -299.5095pt)
 -- (6062.475pt, -299.5095pt) .. controls (6059.55pt, -301.1077pt) and (6057.225pt, -303.345pt) .. (6055.537pt, -306.2212pt)
 -- (6055.537pt, -306.2212pt)
 -- (6055.537pt, -306.2212pt)
 -- (6055.537pt, -306.2212pt) .. controls (6053.85pt, -309.0979pt) and (6053.025pt, -312.4136pt) .. (6053.025pt, -316.1689pt)
 -- (6053.025pt, -316.1689pt)
 -- (6053.025pt, -316.1689pt)
 -- (6053.025pt, -316.1689pt)
 -- (6053.025pt, -368.2424pt)
 -- (6053.025pt, -368.2424pt)
 -- (6053.025pt, -368.2424pt)
 -- (6053.025pt, -368.2424pt)
 -- (6027.487pt, -368.2424pt) -- cycle
(5968.575pt, -370.0425pt) .. controls (5959.088pt, -370.0425pt) and (5950.95pt, -368.1226pt) .. (5944.125pt, -364.2893pt)
 -- (5944.125pt, -364.2893pt)
 -- (5944.125pt, -364.2893pt)
 -- (5944.125pt, -364.2893pt) .. controls (5937.338pt, -360.4141pt) and (5932.088pt, -354.9409pt) .. (5928.412pt, -347.8696pt)
 -- (5928.412pt, -347.8696pt)
 -- (5928.412pt, -347.8696pt)
 -- (5928.412pt, -347.8696pt) .. controls (5924.737pt, -340.7583pt) and (5922.9pt, -332.3486pt) .. (5922.9pt, -322.6411pt)
 -- (5922.9pt, -322.6411pt)
 -- (5922.9pt, -322.6411pt)
 -- (5922.9pt, -322.6411pt) .. controls (5922.9pt, -313.1726pt) and (5924.737pt, -304.863pt) .. (5928.412pt, -297.7117pt)
 -- (5928.412pt, -297.7117pt)
 -- (5928.412pt, -297.7117pt)
 -- (5928.412pt, -297.7117pt) .. controls (5932.088pt, -290.5608pt) and (5937.263pt, -284.9875pt) .. (5943.938pt, -280.9927pt)
 -- (5943.938pt, -280.9927pt)
 -- (5943.938pt, -280.9927pt)
 -- (5943.938pt, -280.9927pt) .. controls (5950.65pt, -276.9978pt) and (5958.525pt, -275.0002pt) .. (5967.562pt, -275.0002pt)
 -- (5967.562pt, -275.0002pt)
 -- (5967.562pt, -275.0002pt)
 -- (5967.562pt, -275.0002pt) .. controls (5973.638pt, -275.0002pt) and (5979.263pt, -275.979pt) .. (5984.513pt, -277.9365pt)
 -- (5984.513pt, -277.9365pt)
 -- (5984.513pt, -277.9365pt)
 -- (5984.513pt, -277.9365pt) .. controls (5989.8pt, -279.8542pt) and (5994.375pt, -282.7505pt) .. (5998.312pt, -286.6257pt)
 -- (5998.312pt, -286.6257pt)
 -- (5998.312pt, -286.6257pt)
 -- (5998.312pt, -286.6257pt) .. controls (6002.25pt, -290.501pt) and (6005.325pt, -295.3748pt) .. (6007.537pt, -301.2476pt)
 -- (6007.537pt, -301.2476pt)
 -- (6007.537pt, -301.2476pt)
 -- (6007.537pt, -301.2476pt) .. controls (6009.713pt, -307.0803pt) and (6010.838pt, -313.9116pt) .. (6010.838pt, -321.7422pt)
 -- (6010.838pt, -321.7422pt)
 -- (6010.838pt, -321.7422pt)
 -- (6010.838pt, -321.7422pt)
 -- (6010.838pt, -328.7532pt)
 -- (6010.838pt, -328.7532pt)
 -- (6010.838pt, -328.7532pt)
 -- (6010.838pt, -328.7532pt)
 -- (5933.1pt, -328.7532pt)
 -- (5933.1pt, -328.7532pt)
 -- (5933.1pt, -328.7532pt)
 -- (5933.1pt, -328.7532pt)
 -- (5933.1pt, -312.9331pt)
 -- (5933.1pt, -312.9331pt)
 -- (5933.1pt, -312.9331pt)
 -- (5933.1pt, -312.9331pt)
 -- (5986.8pt, -312.9331pt)
 -- (5986.8pt, -312.9331pt)
 -- (5986.8pt, -312.9331pt)
 -- (5986.8pt, -312.9331pt) .. controls (5986.8pt, -309.2576pt) and (5985.975pt, -306.0015pt) .. (5984.4pt, -303.165pt)
 -- (5984.4pt, -303.165pt)
 -- (5984.4pt, -303.165pt)
 -- (5984.4pt, -303.165pt) .. controls (5982.787pt, -300.3286pt) and (5980.575pt, -298.1116pt) .. (5977.725pt, -296.5132pt)
 -- (5977.725pt, -296.5132pt)
 -- (5977.725pt, -296.5132pt)
 -- (5977.725pt, -296.5132pt) .. controls (5974.95pt, -294.8757pt) and (5971.688pt, -294.0566pt) .. (5967.975pt, -294.0566pt)
 -- (5967.975pt, -294.0566pt)
 -- (5967.975pt, -294.0566pt)
 -- (5967.975pt, -294.0566pt) .. controls (5964.112pt, -294.0566pt) and (5960.662pt, -294.9556pt) .. (5957.662pt, -296.7532pt)
 -- (5957.662pt, -296.7532pt)
 -- (5957.662pt, -296.7532pt)
 -- (5957.662pt, -296.7532pt) .. controls (5954.7pt, -298.5107pt) and (5952.412pt, -300.8879pt) .. (5950.725pt, -303.8843pt)
 -- (5950.725pt, -303.8843pt)
 -- (5950.725pt, -303.8843pt)
 -- (5950.725pt, -303.8843pt) .. controls (5949.037pt, -306.8403pt) and (5948.175pt, -310.1367pt) .. (5948.138pt, -313.772pt)
 -- (5948.138pt, -313.772pt)
 -- (5948.138pt, -313.772pt)
 -- (5948.138pt, -313.772pt)
 -- (5948.138pt, -328.8132pt)
 -- (5948.138pt, -328.8132pt)
 -- (5948.138pt, -328.8132pt)
 -- (5948.138pt, -328.8132pt) .. controls (5948.138pt, -333.3674pt) and (5948.963pt, -337.3027pt) .. (5950.65pt, -340.6184pt)
 -- (5950.65pt, -340.6184pt)
 -- (5950.65pt, -340.6184pt)
 -- (5950.65pt, -340.6184pt) .. controls (5952.375pt, -343.9343pt) and (5954.775pt, -346.4915pt) .. (5957.925pt, -348.2891pt)
 -- (5957.925pt, -348.2891pt)
 -- (5957.925pt, -348.2891pt)
 -- (5957.925pt, -348.2891pt) .. controls (5961.037pt, -350.0869pt) and (5964.713pt, -350.9858pt) .. (5968.987pt, -350.9858pt)
 -- (5968.987pt, -350.9858pt)
 -- (5968.987pt, -350.9858pt)
 -- (5968.987pt, -350.9858pt) .. controls (5971.838pt, -350.9858pt) and (5974.425pt, -350.5859pt) .. (5976.787pt, -349.7871pt)
 -- (5976.787pt, -349.7871pt)
 -- (5976.787pt, -349.7871pt)
 -- (5976.787pt, -349.7871pt) .. controls (5979.15pt, -348.988pt) and (5981.175pt, -347.7896pt) .. (5982.825pt, -346.1917pt)
 -- (5982.825pt, -346.1917pt)
 -- (5982.825pt, -346.1917pt)
 -- (5982.825pt, -346.1917pt) .. controls (5984.513pt, -344.5935pt) and (5985.787pt, -342.636pt) .. (5986.688pt, -340.3188pt)
 -- (5986.688pt, -340.3188pt)
 -- (6010.275pt, -341.877pt)
 -- (6010.275pt, -341.877pt) .. controls (6009.075pt, -347.55pt) and (6006.638pt, -352.5037pt) .. (6002.925pt, -356.7385pt)
 -- (6002.925pt, -356.7385pt)
 -- (6002.925pt, -356.7385pt)
 -- (6002.925pt, -356.7385pt) .. controls (5999.25pt, -360.9333pt) and (5994.487pt, -364.209pt) .. (5988.638pt, -366.5662pt)
 -- (5988.638pt, -366.5662pt)
 -- (5988.638pt, -366.5662pt)
 -- (5988.638pt, -366.5662pt) .. controls (5982.862pt, -368.8838pt) and (5976.15pt, -370.0425pt) .. (5968.575pt, -370.0425pt) -- cycle
(5870.513pt, -368.2424pt) -- (5870.513pt, -368.2424pt)
 -- (5870.513pt, -368.2424pt)
 -- (5870.513pt, -368.2424pt)
 -- (5870.513pt, -368.2424pt)
 -- (5870.513pt, -269.5469pt)
 -- (5870.513pt, -269.5469pt)
 -- (5870.513pt, -269.5469pt)
 -- (5870.513pt, -269.5469pt) .. controls (5870.513pt, -262.8755pt) and (5871.825pt, -257.3423pt) .. (5874.412pt, -252.9478pt)
 -- (5874.412pt, -252.9478pt)
 -- (5874.412pt, -252.9478pt)
 -- (5874.412pt, -252.9478pt) .. controls (5877.037pt, -248.553pt) and (5880.638pt, -245.2571pt) .. (5885.213pt, -243.0601pt)
 -- (5885.213pt, -243.0601pt)
 -- (5885.213pt, -243.0601pt)
 -- (5885.213pt, -243.0601pt) .. controls (5889.75pt, -240.8625pt) and (5894.925pt, -239.7642pt) .. (5900.737pt, -239.7642pt)
 -- (5900.737pt, -239.7642pt)
 -- (5900.737pt, -239.7642pt)
 -- (5900.737pt, -239.7642pt) .. controls (5904.638pt, -239.7642pt) and (5908.2pt, -240.0637pt) .. (5911.463pt, -240.6631pt)
 -- (5911.463pt, -240.6631pt)
 -- (5911.463pt, -240.6631pt)
 -- (5911.463pt, -240.6631pt) .. controls (5914.725pt, -241.2622pt) and (5917.162pt, -241.8015pt) .. (5918.775pt, -242.2808pt)
 -- (5918.775pt, -242.2808pt)
 -- (5914.2pt, -261.457pt)
 -- (5914.2pt, -261.457pt) .. controls (5913.225pt, -261.1372pt) and (5911.987pt, -260.8376pt) .. (5910.487pt, -260.5583pt)
 -- (5910.487pt, -260.5583pt)
 -- (5910.487pt, -260.5583pt)
 -- (5910.487pt, -260.5583pt) .. controls (5909.062pt, -260.2786pt) and (5907.562pt, -260.1387pt) .. (5906.062pt, -260.1387pt)
 -- (5906.062pt, -260.1387pt)
 -- (5906.062pt, -260.1387pt)
 -- (5906.062pt, -260.1387pt) .. controls (5902.312pt, -260.1387pt) and (5899.688pt, -261.0176pt) .. (5898.225pt, -262.7754pt)
 -- (5898.225pt, -262.7754pt)
 -- (5898.225pt, -262.7754pt)
 -- (5898.225pt, -262.7754pt) .. controls (5896.725pt, -264.4932pt) and (5895.975pt, -266.9104pt) .. (5895.975pt, -270.0264pt)
 -- (5895.975pt, -270.0264pt)
 -- (5895.975pt, -270.0264pt)
 -- (5895.975pt, -270.0264pt)
 -- (5895.975pt, -368.2424pt)
 -- (5895.975pt, -368.2424pt)
 -- (5895.975pt, -368.2424pt)
 -- (5895.975pt, -368.2424pt)
 -- (5870.513pt, -368.2424pt) -- cycle
(5914.312pt, -276.1987pt) -- (5914.312pt, -276.1987pt)
 -- (5914.312pt, -276.1987pt)
 -- (5914.312pt, -276.1987pt)
 -- (5914.312pt, -276.1987pt)
 -- (5914.312pt, -295.3748pt)
 -- (5914.312pt, -295.3748pt)
 -- (5914.312pt, -295.3748pt)
 -- (5914.312pt, -295.3748pt)
 -- (5857.5pt, -295.3748pt)
 -- (5857.5pt, -295.3748pt)
 -- (5857.5pt, -295.3748pt)
 -- (5857.5pt, -295.3748pt)
 -- (5857.5pt, -276.1987pt)
 -- (5857.5pt, -276.1987pt)
 -- (5857.5pt, -276.1987pt)
 -- (5857.5pt, -276.1987pt)
 -- (5914.312pt, -276.1987pt) -- cycle
(5785.388pt, -315.0303pt) -- (5785.388pt, -315.0303pt)
 -- (5785.388pt, -315.0303pt)
 -- (5785.388pt, -315.0303pt)
 -- (5785.388pt, -315.0303pt)
 -- (5785.388pt, -368.2424pt)
 -- (5785.388pt, -368.2424pt)
 -- (5785.388pt, -368.2424pt)
 -- (5785.388pt, -368.2424pt)
 -- (5759.85pt, -368.2424pt)
 -- (5759.85pt, -368.2424pt)
 -- (5759.85pt, -368.2424pt)
 -- (5759.85pt, -368.2424pt)
 -- (5759.85pt, -276.1987pt)
 -- (5759.85pt, -276.1987pt)
 -- (5759.85pt, -276.1987pt)
 -- (5759.85pt, -276.1987pt)
 -- (5784.188pt, -276.1987pt)
 -- (5784.188pt, -276.1987pt)
 -- (5784.188pt, -276.1987pt)
 -- (5784.188pt, -276.1987pt)
 -- (5784.188pt, -292.4385pt)
 -- (5784.188pt, -292.4385pt)
 -- (5784.188pt, -292.4385pt)
 -- (5784.188pt, -292.4385pt)
 -- (5785.275pt, -292.4385pt)
 -- (5785.275pt, -292.4385pt)
 -- (5785.275pt, -292.4385pt)
 -- (5785.275pt, -292.4385pt) .. controls (5787.3pt, -287.085pt) and (5790.713pt, -282.8506pt) .. (5795.513pt, -279.7344pt)
 -- (5795.513pt, -279.7344pt)
 -- (5795.513pt, -279.7344pt)
 -- (5795.513pt, -279.7344pt) .. controls (5800.312pt, -276.5781pt) and (5806.125pt, -275.0002pt) .. (5812.95pt, -275.0002pt)
 -- (5812.95pt, -275.0002pt)
 -- (5812.95pt, -275.0002pt)
 -- (5812.95pt, -275.0002pt) .. controls (5819.325pt, -275.0002pt) and (5824.912pt, -276.3982pt) .. (5829.675pt, -279.1951pt)
 -- (5829.675pt, -279.1951pt)
 -- (5829.675pt, -279.1951pt)
 -- (5829.675pt, -279.1951pt) .. controls (5834.438pt, -281.9915pt) and (5838.112pt, -285.9866pt) .. (5840.737pt, -291.1799pt)
 -- (5840.737pt, -291.1799pt)
 -- (5840.737pt, -291.1799pt)
 -- (5840.737pt, -291.1799pt) .. controls (5843.4pt, -296.3335pt) and (5844.713pt, -302.4858pt) .. (5844.713pt, -309.6372pt)
 -- (5844.713pt, -309.6372pt)
 -- (5844.713pt, -309.6372pt)
 -- (5844.713pt, -309.6372pt)
 -- (5844.713pt, -368.2424pt)
 -- (5844.713pt, -368.2424pt)
 -- (5844.713pt, -368.2424pt)
 -- (5844.713pt, -368.2424pt)
 -- (5819.175pt, -368.2424pt)
 -- (5819.175pt, -368.2424pt)
 -- (5819.175pt, -368.2424pt)
 -- (5819.175pt, -368.2424pt)
 -- (5819.175pt, -314.1914pt)
 -- (5819.175pt, -314.1914pt)
 -- (5819.175pt, -314.1914pt)
 -- (5819.175pt, -314.1914pt) .. controls (5819.213pt, -308.5583pt) and (5817.787pt, -304.1641pt) .. (5814.862pt, -301.0081pt)
 -- (5814.862pt, -301.0081pt)
 -- (5814.862pt, -301.0081pt)
 -- (5814.862pt, -301.0081pt) .. controls (5811.938pt, -297.8118pt) and (5807.925pt, -296.2136pt) .. (5802.825pt, -296.2136pt)
 -- (5802.825pt, -296.2136pt)
 -- (5802.825pt, -296.2136pt)
 -- (5802.825pt, -296.2136pt) .. controls (5799.375pt, -296.2136pt) and (5796.338pt, -296.9526pt) .. (5793.713pt, -298.4309pt)
 -- (5793.713pt, -298.4309pt)
 -- (5793.713pt, -298.4309pt)
 -- (5793.713pt, -298.4309pt) .. controls (5791.125pt, -299.9092pt) and (5789.062pt, -302.0667pt) .. (5787.6pt, -304.9031pt)
 -- (5787.6pt, -304.9031pt)
 -- (5787.6pt, -304.9031pt)
 -- (5787.6pt, -304.9031pt) .. controls (5786.175pt, -307.6995pt) and (5785.425pt, -311.0752pt) .. (5785.388pt, -315.0303pt) -- cycle
(5739pt, -245.5171pt) -- (5739pt, -245.5171pt)
 -- (5739pt, -245.5171pt)
 -- (5739pt, -245.5171pt)
 -- (5739pt, -245.5171pt)
 -- (5739pt, -368.2424pt)
 -- (5739pt, -368.2424pt)
 -- (5739pt, -368.2424pt)
 -- (5739pt, -368.2424pt)
 -- (5713.05pt, -368.2424pt)
 -- (5713.05pt, -368.2424pt)
 -- (5713.05pt, -368.2424pt)
 -- (5713.05pt, -368.2424pt)
 -- (5713.05pt, -245.5171pt)
 -- (5713.05pt, -245.5171pt)
 -- (5713.05pt, -245.5171pt)
 -- (5713.05pt, -245.5171pt)
 -- (5739pt, -245.5171pt) -- cycle
(5594.062pt, -315.0303pt) -- (5594.062pt, -315.0303pt)
 -- (5594.062pt, -315.0303pt)
 -- (5594.062pt, -315.0303pt)
 -- (5594.062pt, -315.0303pt)
 -- (5594.062pt, -368.2424pt)
 -- (5594.062pt, -368.2424pt)
 -- (5594.062pt, -368.2424pt)
 -- (5594.062pt, -368.2424pt)
 -- (5568.525pt, -368.2424pt)
 -- (5568.525pt, -368.2424pt)
 -- (5568.525pt, -368.2424pt)
 -- (5568.525pt, -368.2424pt)
 -- (5568.525pt, -276.1987pt)
 -- (5568.525pt, -276.1987pt)
 -- (5568.525pt, -276.1987pt)
 -- (5568.525pt, -276.1987pt)
 -- (5592.862pt, -276.1987pt)
 -- (5592.862pt, -276.1987pt)
 -- (5592.862pt, -276.1987pt)
 -- (5592.862pt, -276.1987pt)
 -- (5592.862pt, -292.4385pt)
 -- (5592.862pt, -292.4385pt)
 -- (5592.862pt, -292.4385pt)
 -- (5592.862pt, -292.4385pt)
 -- (5593.95pt, -292.4385pt)
 -- (5593.95pt, -292.4385pt)
 -- (5593.95pt, -292.4385pt)
 -- (5593.95pt, -292.4385pt) .. controls (5595.975pt, -287.085pt) and (5599.388pt, -282.8506pt) .. (5604.188pt, -279.7344pt)
 -- (5604.188pt, -279.7344pt)
 -- (5604.188pt, -279.7344pt)
 -- (5604.188pt, -279.7344pt) .. controls (5608.987pt, -276.5781pt) and (5614.8pt, -275.0002pt) .. (5621.625pt, -275.0002pt)
 -- (5621.625pt, -275.0002pt)
 -- (5621.625pt, -275.0002pt)
 -- (5621.625pt, -275.0002pt) .. controls (5628pt, -275.0002pt) and (5633.588pt, -276.3982pt) .. (5638.35pt, -279.1951pt)
 -- (5638.35pt, -279.1951pt)
 -- (5638.35pt, -279.1951pt)
 -- (5638.35pt, -279.1951pt) .. controls (5643.112pt, -281.9915pt) and (5646.787pt, -285.9866pt) .. (5649.412pt, -291.1799pt)
 -- (5649.412pt, -291.1799pt)
 -- (5649.412pt, -291.1799pt)
 -- (5649.412pt, -291.1799pt) .. controls (5652.075pt, -296.3335pt) and (5653.388pt, -302.4858pt) .. (5653.388pt, -309.6372pt)
 -- (5653.388pt, -309.6372pt)
 -- (5653.388pt, -309.6372pt)
 -- (5653.388pt, -309.6372pt)
 -- (5653.388pt, -368.2424pt)
 -- (5653.388pt, -368.2424pt)
 -- (5653.388pt, -368.2424pt)
 -- (5653.388pt, -368.2424pt)
 -- (5627.85pt, -368.2424pt)
 -- (5627.85pt, -368.2424pt)
 -- (5627.85pt, -368.2424pt)
 -- (5627.85pt, -368.2424pt)
 -- (5627.85pt, -314.1914pt)
 -- (5627.85pt, -314.1914pt)
 -- (5627.85pt, -314.1914pt)
 -- (5627.85pt, -314.1914pt) .. controls (5627.888pt, -308.5583pt) and (5626.463pt, -304.1641pt) .. (5623.537pt, -301.0081pt)
 -- (5623.537pt, -301.0081pt)
 -- (5623.537pt, -301.0081pt)
 -- (5623.537pt, -301.0081pt) .. controls (5620.612pt, -297.8118pt) and (5616.6pt, -296.2136pt) .. (5611.5pt, -296.2136pt)
 -- (5611.5pt, -296.2136pt)
 -- (5611.5pt, -296.2136pt)
 -- (5611.5pt, -296.2136pt) .. controls (5608.05pt, -296.2136pt) and (5605.013pt, -296.9526pt) .. (5602.388pt, -298.4309pt)
 -- (5602.388pt, -298.4309pt)
 -- (5602.388pt, -298.4309pt)
 -- (5602.388pt, -298.4309pt) .. controls (5599.8pt, -299.9092pt) and (5597.737pt, -302.0667pt) .. (5596.275pt, -304.9031pt)
 -- (5596.275pt, -304.9031pt)
 -- (5596.275pt, -304.9031pt)
 -- (5596.275pt, -304.9031pt) .. controls (5594.85pt, -307.6995pt) and (5594.1pt, -311.0752pt) .. (5594.062pt, -315.0303pt) -- cycle
(5506.725pt, -350.2666pt) .. controls (5510.963pt, -350.2666pt) and (5514.525pt, -349.0679pt) .. (5517.338pt, -346.6709pt)
 -- (5517.338pt, -346.6709pt)
 -- (5517.338pt, -346.6709pt)
 -- (5517.338pt, -346.6709pt) .. controls (5520.188pt, -344.2339pt) and (5522.325pt, -340.9182pt) .. (5523.75pt, -336.7234pt)
 -- (5523.75pt, -336.7234pt)
 -- (5523.75pt, -336.7234pt)
 -- (5523.75pt, -336.7234pt) .. controls (5525.25pt, -332.5286pt) and (5525.963pt, -327.7544pt) .. (5525.963pt, -322.4014pt)
 -- (5525.963pt, -322.4014pt)
 -- (5525.963pt, -322.4014pt)
 -- (5525.963pt, -322.4014pt) .. controls (5525.963pt, -317.0479pt) and (5525.25pt, -312.2737pt) .. (5523.75pt, -308.0791pt)
 -- (5523.75pt, -308.0791pt)
 -- (5523.75pt, -308.0791pt)
 -- (5523.75pt, -308.0791pt) .. controls (5522.325pt, -303.8843pt) and (5520.188pt, -300.5684pt) .. (5517.338pt, -298.1313pt)
 -- (5517.338pt, -298.1313pt)
 -- (5517.338pt, -298.1313pt)
 -- (5517.338pt, -298.1313pt) .. controls (5514.525pt, -295.6943pt) and (5510.963pt, -294.4758pt) .. (5506.725pt, -294.4758pt)
 -- (5506.725pt, -294.4758pt)
 -- (5506.725pt, -294.4758pt)
 -- (5506.725pt, -294.4758pt) .. controls (5502.487pt, -294.4758pt) and (5498.888pt, -295.6943pt) .. (5495.963pt, -298.1313pt)
 -- (5495.963pt, -298.1313pt)
 -- (5495.963pt, -298.1313pt)
 -- (5495.963pt, -298.1313pt) .. controls (5493.075pt, -300.5684pt) and (5490.9pt, -303.8843pt) .. (5489.438pt, -308.0791pt)
 -- (5489.438pt, -308.0791pt)
 -- (5489.438pt, -308.0791pt)
 -- (5489.438pt, -308.0791pt) .. controls (5487.975pt, -312.2737pt) and (5487.263pt, -317.0479pt) .. (5487.263pt, -322.4014pt)
 -- (5487.263pt, -322.4014pt)
 -- (5487.263pt, -322.4014pt)
 -- (5487.263pt, -322.4014pt) .. controls (5487.263pt, -327.7544pt) and (5487.975pt, -332.5286pt) .. (5489.438pt, -336.7234pt)
 -- (5489.438pt, -336.7234pt)
 -- (5489.438pt, -336.7234pt)
 -- (5489.438pt, -336.7234pt) .. controls (5490.9pt, -340.9182pt) and (5493.075pt, -344.2339pt) .. (5495.963pt, -346.6709pt)
 -- (5495.963pt, -346.6709pt)
 -- (5495.963pt, -346.6709pt)
 -- (5495.963pt, -346.6709pt) .. controls (5498.888pt, -349.0679pt) and (5502.487pt, -350.2666pt) .. (5506.725pt, -350.2666pt) -- cycle
(5506.612pt, -370.0425pt) .. controls (5497.312pt, -370.0425pt) and (5489.25pt, -368.0625pt) .. (5482.463pt, -364.1094pt)
 -- (5482.463pt, -364.1094pt)
 -- (5482.463pt, -364.1094pt)
 -- (5482.463pt, -364.1094pt) .. controls (5475.713pt, -360.1143pt) and (5470.5pt, -354.561pt) .. (5466.825pt, -347.45pt)
 -- (5466.825pt, -347.45pt)
 -- (5466.825pt, -347.45pt)
 -- (5466.825pt, -347.45pt) .. controls (5463.15pt, -340.2991pt) and (5461.312pt, -332.0093pt) .. (5461.312pt, -322.5811pt)
 -- (5461.312pt, -322.5811pt)
 -- (5461.312pt, -322.5811pt)
 -- (5461.312pt, -322.5811pt) .. controls (5461.312pt, -313.0728pt) and (5463.15pt, -304.7632pt) .. (5466.825pt, -297.6521pt)
 -- (5466.825pt, -297.6521pt)
 -- (5466.825pt, -297.6521pt)
 -- (5466.825pt, -297.6521pt) .. controls (5470.5pt, -290.501pt) and (5475.713pt, -284.9478pt) .. (5482.463pt, -280.9927pt)
 -- (5482.463pt, -280.9927pt)
 -- (5482.463pt, -280.9927pt)
 -- (5482.463pt, -280.9927pt) .. controls (5489.25pt, -276.9978pt) and (5497.312pt, -275.0002pt) .. (5506.612pt, -275.0002pt)
 -- (5506.612pt, -275.0002pt)
 -- (5506.612pt, -275.0002pt)
 -- (5506.612pt, -275.0002pt) .. controls (5515.95pt, -275.0002pt) and (5523.975pt, -276.9978pt) .. (5530.725pt, -280.9927pt)
 -- (5530.725pt, -280.9927pt)
 -- (5530.725pt, -280.9927pt)
 -- (5530.725pt, -280.9927pt) .. controls (5537.513pt, -284.9478pt) and (5542.725pt, -290.501pt) .. (5546.4pt, -297.6521pt)
 -- (5546.4pt, -297.6521pt)
 -- (5546.4pt, -297.6521pt)
 -- (5546.4pt, -297.6521pt) .. controls (5550.075pt, -304.7632pt) and (5551.912pt, -313.0728pt) .. (5551.912pt, -322.5811pt)
 -- (5551.912pt, -322.5811pt)
 -- (5551.912pt, -322.5811pt)
 -- (5551.912pt, -322.5811pt) .. controls (5551.912pt, -332.0093pt) and (5550.075pt, -340.2991pt) .. (5546.4pt, -347.45pt)
 -- (5546.4pt, -347.45pt)
 -- (5546.4pt, -347.45pt)
 -- (5546.4pt, -347.45pt) .. controls (5542.725pt, -354.561pt) and (5537.513pt, -360.1143pt) .. (5530.725pt, -364.1094pt)
 -- (5530.725pt, -364.1094pt)
 -- (5530.725pt, -364.1094pt)
 -- (5530.725pt, -364.1094pt) .. controls (5523.975pt, -368.0625pt) and (5515.95pt, -370.0425pt) .. (5506.612pt, -370.0425pt) -- cycle
(5431.875pt, -264.3335pt) .. controls (5428.088pt, -264.3335pt) and (5424.825pt, -263.075pt) .. (5422.125pt, -260.5583pt)
 -- (5422.125pt, -260.5583pt)
 -- (5422.125pt, -260.5583pt)
 -- (5422.125pt, -260.5583pt) .. controls (5419.425pt, -258.0015pt) and (5418.112pt, -254.9453pt) .. (5418.112pt, -251.3894pt)
 -- (5418.112pt, -251.3894pt)
 -- (5418.112pt, -251.3894pt)
 -- (5418.112pt, -251.3894pt) .. controls (5418.112pt, -247.8738pt) and (5419.425pt, -244.8577pt) .. (5422.125pt, -242.3408pt)
 -- (5422.125pt, -242.3408pt)
 -- (5422.125pt, -242.3408pt)
 -- (5422.125pt, -242.3408pt) .. controls (5424.825pt, -239.7839pt) and (5428.088pt, -238.5056pt) .. (5431.875pt, -238.5056pt)
 -- (5431.875pt, -238.5056pt)
 -- (5431.875pt, -238.5056pt)
 -- (5431.875pt, -238.5056pt) .. controls (5435.662pt, -238.5056pt) and (5438.925pt, -239.7839pt) .. (5441.588pt, -242.3408pt)
 -- (5441.588pt, -242.3408pt)
 -- (5441.588pt, -242.3408pt)
 -- (5441.588pt, -242.3408pt) .. controls (5444.325pt, -244.8577pt) and (5445.675pt, -247.8738pt) .. (5445.675pt, -251.3894pt)
 -- (5445.675pt, -251.3894pt)
 -- (5445.675pt, -251.3894pt)
 -- (5445.675pt, -251.3894pt) .. controls (5445.675pt, -254.9453pt) and (5444.325pt, -258.0015pt) .. (5441.588pt, -260.5583pt)
 -- (5441.588pt, -260.5583pt)
 -- (5441.588pt, -260.5583pt)
 -- (5441.588pt, -260.5583pt) .. controls (5438.925pt, -263.075pt) and (5435.662pt, -264.3335pt) .. (5431.875pt, -264.3335pt) -- cycle
(5419.05pt, -368.2424pt) -- (5419.05pt, -368.2424pt)
 -- (5419.05pt, -368.2424pt)
 -- (5419.05pt, -368.2424pt)
 -- (5419.05pt, -368.2424pt)
 -- (5419.05pt, -276.1987pt)
 -- (5419.05pt, -276.1987pt)
 -- (5419.05pt, -276.1987pt)
 -- (5419.05pt, -276.1987pt)
 -- (5444.588pt, -276.1987pt)
 -- (5444.588pt, -276.1987pt)
 -- (5444.588pt, -276.1987pt)
 -- (5444.588pt, -276.1987pt)
 -- (5444.588pt, -368.2424pt)
 -- (5444.588pt, -368.2424pt)
 -- (5444.588pt, -368.2424pt)
 -- (5444.588pt, -368.2424pt)
 -- (5419.05pt, -368.2424pt) -- cycle
(5359.575pt, -254.146pt) -- (5359.575pt, -254.146pt)
 -- (5359.575pt, -254.146pt)
 -- (5359.575pt, -254.146pt)
 -- (5359.575pt, -254.146pt)
 -- (5385.112pt, -254.146pt)
 -- (5385.112pt, -254.146pt)
 -- (5385.112pt, -254.146pt)
 -- (5385.112pt, -254.146pt)
 -- (5385.112pt, -339.9592pt)
 -- (5385.112pt, -339.9592pt)
 -- (5385.112pt, -339.9592pt)
 -- (5385.112pt, -339.9592pt) .. controls (5385.112pt, -342.3164pt) and (5385.487pt, -344.1541pt) .. (5386.2pt, -345.4724pt)
 -- (5386.2pt, -345.4724pt)
 -- (5386.2pt, -345.4724pt)
 -- (5386.2pt, -345.4724pt) .. controls (5386.912pt, -346.751pt) and (5387.925pt, -347.6497pt) .. (5389.2pt, -348.1692pt)
 -- (5389.2pt, -348.1692pt)
 -- (5389.2pt, -348.1692pt)
 -- (5389.2pt, -348.1692pt) .. controls (5390.513pt, -348.6885pt) and (5392.013pt, -348.948pt) .. (5393.737pt, -348.948pt)
 -- (5393.737pt, -348.948pt)
 -- (5393.737pt, -348.948pt)
 -- (5393.737pt, -348.948pt) .. controls (5394.938pt, -348.948pt) and (5396.138pt, -348.8481pt) .. (5397.338pt, -348.6484pt)
 -- (5397.338pt, -348.6484pt)
 -- (5397.338pt, -348.6484pt)
 -- (5397.338pt, -348.6484pt) .. controls (5398.537pt, -348.4087pt) and (5399.438pt, -348.229pt) .. (5400.075pt, -348.1091pt)
 -- (5400.075pt, -348.1091pt)
 -- (5404.125pt, -367.1062pt)
 -- (5404.125pt, -367.1062pt) .. controls (5402.812pt, -367.5037pt) and (5401.013pt, -367.9651pt) .. (5398.725pt, -368.4824pt)
 -- (5398.725pt, -368.4824pt)
 -- (5398.725pt, -368.4824pt)
 -- (5398.725pt, -368.4824pt) .. controls (5396.4pt, -369.0449pt) and (5393.588pt, -369.3826pt) .. (5390.25pt, -369.5024pt)
 -- (5390.25pt, -369.5024pt)
 -- (5390.25pt, -369.5024pt)
 -- (5390.25pt, -369.5024pt) .. controls (5384.1pt, -369.7424pt) and (5378.7pt, -368.925pt) .. (5374.088pt, -367.0461pt)
 -- (5374.088pt, -367.0461pt)
 -- (5374.088pt, -367.0461pt)
 -- (5374.088pt, -367.0461pt) .. controls (5369.475pt, -365.1675pt) and (5365.912pt, -362.2515pt) .. (5363.362pt, -358.2964pt)
 -- (5363.362pt, -358.2964pt)
 -- (5363.362pt, -358.2964pt)
 -- (5363.362pt, -358.2964pt) .. controls (5360.812pt, -354.3416pt) and (5359.537pt, -349.3477pt) .. (5359.575pt, -343.3152pt)
 -- (5359.575pt, -343.3152pt)
 -- (5359.575pt, -343.3152pt)
 -- (5359.575pt, -343.3152pt)
 -- (5359.575pt, -254.146pt) -- cycle
(5402.438pt, -276.1987pt) -- (5402.438pt, -276.1987pt)
 -- (5402.438pt, -276.1987pt)
 -- (5402.438pt, -276.1987pt)
 -- (5402.438pt, -276.1987pt)
 -- (5402.438pt, -295.3748pt)
 -- (5402.438pt, -295.3748pt)
 -- (5402.438pt, -295.3748pt)
 -- (5402.438pt, -295.3748pt)
 -- (5347.013pt, -295.3748pt)
 -- (5347.013pt, -295.3748pt)
 -- (5347.013pt, -295.3748pt)
 -- (5347.013pt, -295.3748pt)
 -- (5347.013pt, -276.1987pt)
 -- (5347.013pt, -276.1987pt)
 -- (5347.013pt, -276.1987pt)
 -- (5347.013pt, -276.1987pt)
 -- (5402.438pt, -276.1987pt) -- cycle
(5296.013pt, -370.0425pt) .. controls (5286.6pt, -370.0425pt) and (5278.463pt, -368.0437pt) .. (5271.675pt, -364.0493pt)
 -- (5271.675pt, -364.0493pt)
 -- (5271.675pt, -364.0493pt)
 -- (5271.675pt, -364.0493pt) .. controls (5264.925pt, -360.0142pt) and (5259.75pt, -354.4214pt) .. (5256.112pt, -347.2703pt)
 -- (5256.112pt, -347.2703pt)
 -- (5256.112pt, -347.2703pt)
 -- (5256.112pt, -347.2703pt) .. controls (5252.513pt, -340.1191pt) and (5250.713pt, -331.8892pt) .. (5250.713pt, -322.5811pt)
 -- (5250.713pt, -322.5811pt)
 -- (5250.713pt, -322.5811pt)
 -- (5250.713pt, -322.5811pt) .. controls (5250.713pt, -313.1528pt) and (5252.513pt, -304.8828pt) .. (5256.15pt, -297.7717pt)
 -- (5256.15pt, -297.7717pt)
 -- (5256.15pt, -297.7717pt)
 -- (5256.15pt, -297.7717pt) .. controls (5259.825pt, -290.6208pt) and (5265.037pt, -285.0476pt) .. (5271.787pt, -281.0527pt)
 -- (5271.787pt, -281.0527pt)
 -- (5271.787pt, -281.0527pt)
 -- (5271.787pt, -281.0527pt) .. controls (5278.575pt, -277.0178pt) and (5286.6pt, -275.0002pt) .. (5295.9pt, -275.0002pt)
 -- (5295.9pt, -275.0002pt)
 -- (5295.9pt, -275.0002pt)
 -- (5295.9pt, -275.0002pt) .. controls (5303.925pt, -275.0002pt) and (5310.975pt, -276.4583pt) .. (5316.975pt, -279.3745pt)
 -- (5316.975pt, -279.3745pt)
 -- (5316.975pt, -279.3745pt)
 -- (5316.975pt, -279.3745pt) .. controls (5323.013pt, -282.291pt) and (5327.812pt, -286.386pt) .. (5331.3pt, -291.6597pt)
 -- (5331.3pt, -291.6597pt)
 -- (5331.3pt, -291.6597pt)
 -- (5331.3pt, -291.6597pt) .. controls (5334.825pt, -296.9329pt) and (5336.775pt, -303.1252pt) .. (5337.112pt, -310.2363pt)
 -- (5337.112pt, -310.2363pt)
 -- (5337.112pt, -310.2363pt)
 -- (5337.112pt, -310.2363pt)
 -- (5313.037pt, -310.2363pt)
 -- (5313.037pt, -310.2363pt)
 -- (5313.037pt, -310.2363pt)
 -- (5313.037pt, -310.2363pt) .. controls (5312.362pt, -305.6418pt) and (5310.562pt, -301.9465pt) .. (5307.638pt, -299.1504pt)
 -- (5307.638pt, -299.1504pt)
 -- (5307.638pt, -299.1504pt)
 -- (5307.638pt, -299.1504pt) .. controls (5304.75pt, -296.3137pt) and (5301pt, -294.8955pt) .. (5296.312pt, -294.8955pt)
 -- (5296.312pt, -294.8955pt)
 -- (5296.312pt, -294.8955pt)
 -- (5296.312pt, -294.8955pt) .. controls (5292.375pt, -294.8955pt) and (5288.888pt, -295.9741pt) .. (5285.963pt, -298.1313pt)
 -- (5285.963pt, -298.1313pt)
 -- (5285.963pt, -298.1313pt)
 -- (5285.963pt, -298.1313pt) .. controls (5283.037pt, -300.2485pt) and (5280.75pt, -303.345pt) .. (5279.1pt, -307.4197pt)
 -- (5279.1pt, -307.4197pt)
 -- (5279.1pt, -307.4197pt)
 -- (5279.1pt, -307.4197pt) .. controls (5277.487pt, -311.4949pt) and (5276.662pt, -316.4287pt) .. (5276.662pt, -322.2214pt)
 -- (5276.662pt, -322.2214pt)
 -- (5276.662pt, -322.2214pt)
 -- (5276.662pt, -322.2214pt) .. controls (5276.662pt, -328.0942pt) and (5277.45pt, -333.0879pt) .. (5279.062pt, -337.2026pt)
 -- (5279.062pt, -337.2026pt)
 -- (5279.062pt, -337.2026pt)
 -- (5279.062pt, -337.2026pt) .. controls (5280.713pt, -341.3174pt) and (5283pt, -344.4536pt) .. (5285.963pt, -346.6111pt)
 -- (5285.963pt, -346.6111pt)
 -- (5285.963pt, -346.6111pt)
 -- (5285.963pt, -346.6111pt) .. controls (5288.888pt, -348.7683pt) and (5292.375pt, -349.8469pt) .. (5296.312pt, -349.8469pt)
 -- (5296.312pt, -349.8469pt)
 -- (5296.312pt, -349.8469pt)
 -- (5296.312pt, -349.8469pt) .. controls (5299.237pt, -349.8469pt) and (5301.862pt, -349.2476pt) .. (5304.15pt, -348.0491pt)
 -- (5304.15pt, -348.0491pt)
 -- (5304.15pt, -348.0491pt)
 -- (5304.15pt, -348.0491pt) .. controls (5306.513pt, -346.8506pt) and (5308.463pt, -345.1128pt) .. (5309.963pt, -342.8359pt)
 -- (5309.963pt, -342.8359pt)
 -- (5309.963pt, -342.8359pt)
 -- (5309.963pt, -342.8359pt) .. controls (5311.537pt, -340.5188pt) and (5312.55pt, -337.7422pt) .. (5313.037pt, -334.5059pt)
 -- (5313.037pt, -334.5059pt)
 -- (5313.037pt, -334.5059pt)
 -- (5313.037pt, -334.5059pt)
 -- (5337.112pt, -334.5059pt)
 -- (5337.112pt, -334.5059pt)
 -- (5337.112pt, -334.5059pt)
 -- (5337.112pt, -334.5059pt) .. controls (5336.737pt, -341.5371pt) and (5334.825pt, -347.7295pt) .. (5331.375pt, -353.083pt)
 -- (5331.375pt, -353.083pt)
 -- (5331.375pt, -353.083pt)
 -- (5331.375pt, -353.083pt) .. controls (5327.963pt, -358.3965pt) and (5323.275pt, -362.551pt) .. (5317.275pt, -365.5461pt)
 -- (5317.275pt, -365.5461pt)
 -- (5317.275pt, -365.5461pt)
 -- (5317.275pt, -365.5461pt) .. controls (5311.312pt, -368.5425pt) and (5304.188pt, -370.0425pt) .. (5296.013pt, -370.0425pt) -- cycle
(5152.388pt, -320.0039pt) -- (5152.388pt, -320.0039pt)
 -- (5152.388pt, -320.0039pt)
 -- (5152.388pt, -320.0039pt)
 -- (5152.388pt, -320.0039pt)
 -- (5218.05pt, -320.0039pt)
 -- (5218.05pt, -320.0039pt)
 -- (5218.05pt, -320.0039pt)
 -- (5218.05pt, -320.0039pt)
 -- (5218.05pt, -340.2588pt)
 -- (5218.05pt, -340.2588pt)
 -- (5218.05pt, -340.2588pt)
 -- (5218.05pt, -340.2588pt)
 -- (5152.388pt, -340.2588pt)
 -- (5152.388pt, -340.2588pt)
 -- (5152.388pt, -340.2588pt)
 -- (5152.388pt, -340.2588pt)
 -- (5152.388pt, -320.0039pt) -- cycle
(5154.112pt, -368.2424pt) -- (5154.112pt, -368.2424pt)
 -- (5154.112pt, -368.2424pt)
 -- (5154.112pt, -368.2424pt)
 -- (5154.112pt, -368.2424pt)
 -- (5126.325pt, -368.2424pt)
 -- (5126.325pt, -368.2424pt)
 -- (5168.662pt, -245.5171pt)
 -- (5168.662pt, -245.5171pt)
 -- (5168.662pt, -245.5171pt)
 -- (5168.662pt, -245.5171pt)
 -- (5202.112pt, -245.5171pt)
 -- (5202.112pt, -245.5171pt)
 -- (5244.412pt, -368.2424pt)
 -- (5244.412pt, -368.2424pt)
 -- (5244.412pt, -368.2424pt)
 -- (5244.412pt, -368.2424pt)
 -- (5216.625pt, -368.2424pt)
 -- (5216.625pt, -368.2424pt)
 -- (5185.875pt, -273.562pt)
 -- (5185.875pt, -273.562pt)
 -- (5185.875pt, -273.562pt)
 -- (5185.875pt, -273.562pt)
 -- (5184.9pt, -273.562pt)
 -- (5184.9pt, -273.562pt)
 -- (5154.112pt, -368.2424pt) -- cycle
(5034.525pt, -370.0425pt) .. controls (5025.037pt, -370.0425pt) and (5016.9pt, -368.1226pt) .. (5010.075pt, -364.2893pt)
 -- (5010.075pt, -364.2893pt)
 -- (5010.075pt, -364.2893pt)
 -- (5010.075pt, -364.2893pt) .. controls (5003.287pt, -360.4141pt) and (4998.037pt, -354.9409pt) .. (4994.362pt, -347.8696pt)
 -- (4994.362pt, -347.8696pt)
 -- (4994.362pt, -347.8696pt)
 -- (4994.362pt, -347.8696pt) .. controls (4990.688pt, -340.7583pt) and (4988.85pt, -332.3486pt) .. (4988.85pt, -322.6411pt)
 -- (4988.85pt, -322.6411pt)
 -- (4988.85pt, -322.6411pt)
 -- (4988.85pt, -322.6411pt) .. controls (4988.85pt, -313.1726pt) and (4990.688pt, -304.863pt) .. (4994.362pt, -297.7117pt)
 -- (4994.362pt, -297.7117pt)
 -- (4994.362pt, -297.7117pt)
 -- (4994.362pt, -297.7117pt) .. controls (4998.037pt, -290.5608pt) and (5003.213pt, -284.9875pt) .. (5009.888pt, -280.9927pt)
 -- (5009.888pt, -280.9927pt)
 -- (5009.888pt, -280.9927pt)
 -- (5009.888pt, -280.9927pt) .. controls (5016.6pt, -276.9978pt) and (5024.475pt, -275.0002pt) .. (5033.513pt, -275.0002pt)
 -- (5033.513pt, -275.0002pt)
 -- (5033.513pt, -275.0002pt)
 -- (5033.513pt, -275.0002pt) .. controls (5039.588pt, -275.0002pt) and (5045.213pt, -275.979pt) .. (5050.463pt, -277.9365pt)
 -- (5050.463pt, -277.9365pt)
 -- (5050.463pt, -277.9365pt)
 -- (5050.463pt, -277.9365pt) .. controls (5055.713pt, -279.8542pt) and (5060.325pt, -282.7505pt) .. (5064.225pt, -286.6257pt)
 -- (5064.225pt, -286.6257pt)
 -- (5064.225pt, -286.6257pt)
 -- (5064.225pt, -286.6257pt) .. controls (5068.2pt, -290.501pt) and (5071.275pt, -295.3748pt) .. (5073.45pt, -301.2476pt)
 -- (5073.45pt, -301.2476pt)
 -- (5073.45pt, -301.2476pt)
 -- (5073.45pt, -301.2476pt) .. controls (5075.662pt, -307.0803pt) and (5076.75pt, -313.9116pt) .. (5076.75pt, -321.7422pt)
 -- (5076.75pt, -321.7422pt)
 -- (5076.75pt, -321.7422pt)
 -- (5076.75pt, -321.7422pt)
 -- (5076.75pt, -328.7532pt)
 -- (5076.75pt, -328.7532pt)
 -- (5076.75pt, -328.7532pt)
 -- (5076.75pt, -328.7532pt)
 -- (4999.05pt, -328.7532pt)
 -- (4999.05pt, -328.7532pt)
 -- (4999.05pt, -328.7532pt)
 -- (4999.05pt, -328.7532pt)
 -- (4999.05pt, -312.9331pt)
 -- (4999.05pt, -312.9331pt)
 -- (4999.05pt, -312.9331pt)
 -- (4999.05pt, -312.9331pt)
 -- (5052.75pt, -312.9331pt)
 -- (5052.75pt, -312.9331pt)
 -- (5052.75pt, -312.9331pt)
 -- (5052.75pt, -312.9331pt) .. controls (5052.75pt, -309.2576pt) and (5051.925pt, -306.0015pt) .. (5050.35pt, -303.165pt)
 -- (5050.35pt, -303.165pt)
 -- (5050.35pt, -303.165pt)
 -- (5050.35pt, -303.165pt) .. controls (5048.737pt, -300.3286pt) and (5046.525pt, -298.1116pt) .. (5043.675pt, -296.5132pt)
 -- (5043.675pt, -296.5132pt)
 -- (5043.675pt, -296.5132pt)
 -- (5043.675pt, -296.5132pt) .. controls (5040.9pt, -294.8757pt) and (5037.638pt, -294.0566pt) .. (5033.925pt, -294.0566pt)
 -- (5033.925pt, -294.0566pt)
 -- (5033.925pt, -294.0566pt)
 -- (5033.925pt, -294.0566pt) .. controls (5030.025pt, -294.0566pt) and (5026.612pt, -294.9556pt) .. (5023.612pt, -296.7532pt)
 -- (5023.612pt, -296.7532pt)
 -- (5023.612pt, -296.7532pt)
 -- (5023.612pt, -296.7532pt) .. controls (5020.65pt, -298.5107pt) and (5018.325pt, -300.8879pt) .. (5016.675pt, -303.8843pt)
 -- (5016.675pt, -303.8843pt)
 -- (5016.675pt, -303.8843pt)
 -- (5016.675pt, -303.8843pt) .. controls (5014.987pt, -306.8403pt) and (5014.125pt, -310.1367pt) .. (5014.088pt, -313.772pt)
 -- (5014.088pt, -313.772pt)
 -- (5014.088pt, -313.772pt)
 -- (5014.088pt, -313.772pt)
 -- (5014.088pt, -328.8132pt)
 -- (5014.088pt, -328.8132pt)
 -- (5014.088pt, -328.8132pt)
 -- (5014.088pt, -328.8132pt) .. controls (5014.088pt, -333.3674pt) and (5014.912pt, -337.3027pt) .. (5016.6pt, -340.6184pt)
 -- (5016.6pt, -340.6184pt)
 -- (5016.6pt, -340.6184pt)
 -- (5016.6pt, -340.6184pt) .. controls (5018.325pt, -343.9343pt) and (5020.725pt, -346.4915pt) .. (5023.838pt, -348.2891pt)
 -- (5023.838pt, -348.2891pt)
 -- (5023.838pt, -348.2891pt)
 -- (5023.838pt, -348.2891pt) .. controls (5026.95pt, -350.0869pt) and (5030.662pt, -350.9858pt) .. (5034.938pt, -350.9858pt)
 -- (5034.938pt, -350.9858pt)
 -- (5034.938pt, -350.9858pt)
 -- (5034.938pt, -350.9858pt) .. controls (5037.787pt, -350.9858pt) and (5040.375pt, -350.5859pt) .. (5042.737pt, -349.7871pt)
 -- (5042.737pt, -349.7871pt)
 -- (5042.737pt, -349.7871pt)
 -- (5042.737pt, -349.7871pt) .. controls (5045.1pt, -348.988pt) and (5047.088pt, -347.7896pt) .. (5048.775pt, -346.1917pt)
 -- (5048.775pt, -346.1917pt)
 -- (5048.775pt, -346.1917pt)
 -- (5048.775pt, -346.1917pt) .. controls (5050.463pt, -344.5935pt) and (5051.737pt, -342.636pt) .. (5052.6pt, -340.3188pt)
 -- (5052.6pt, -340.3188pt)
 -- (5076.225pt, -341.877pt)
 -- (5076.225pt, -341.877pt) .. controls (5075.025pt, -347.55pt) and (5072.588pt, -352.5037pt) .. (5068.838pt, -356.7385pt)
 -- (5068.838pt, -356.7385pt)
 -- (5068.838pt, -356.7385pt)
 -- (5068.838pt, -356.7385pt) .. controls (5065.162pt, -360.9333pt) and (5060.438pt, -364.209pt) .. (5054.588pt, -366.5662pt)
 -- (5054.588pt, -366.5662pt)
 -- (5054.588pt, -366.5662pt)
 -- (5054.588pt, -366.5662pt) .. controls (5048.812pt, -368.8838pt) and (5042.1pt, -370.0425pt) .. (5034.525pt, -370.0425pt) -- cycle
(4982.475pt, -276.1987pt) -- (4982.475pt, -276.1987pt)
 -- (4982.475pt, -276.1987pt)
 -- (4950.3pt, -368.2424pt)
 -- (4950.3pt, -368.2424pt)
 -- (4950.3pt, -368.2424pt)
 -- (4950.3pt, -368.2424pt)
 -- (4921.537pt, -368.2424pt)
 -- (4921.537pt, -368.2424pt)
 -- (4889.362pt, -276.1987pt)
 -- (4889.362pt, -276.1987pt)
 -- (4889.362pt, -276.1987pt)
 -- (4889.362pt, -276.1987pt)
 -- (4916.325pt, -276.1987pt)
 -- (4916.325pt, -276.1987pt)
 -- (4935.412pt, -342.0566pt)
 -- (4935.412pt, -342.0566pt)
 -- (4935.412pt, -342.0566pt)
 -- (4935.412pt, -342.0566pt)
 -- (4936.388pt, -342.0566pt)
 -- (4936.388pt, -342.0566pt)
 -- (4955.438pt, -276.1987pt)
 -- (4955.438pt, -276.1987pt)
 -- (4955.438pt, -276.1987pt)
 -- (4955.438pt, -276.1987pt)
 -- (4982.475pt, -276.1987pt) -- cycle
(4863.487pt, -264.3335pt) .. controls (4859.7pt, -264.3335pt) and (4856.438pt, -263.075pt) .. (4853.737pt, -260.5583pt)
 -- (4853.737pt, -260.5583pt)
 -- (4853.737pt, -260.5583pt)
 -- (4853.737pt, -260.5583pt) .. controls (4851.075pt, -258.0015pt) and (4849.725pt, -254.9453pt) .. (4849.725pt, -251.3894pt)
 -- (4849.725pt, -251.3894pt)
 -- (4849.725pt, -251.3894pt)
 -- (4849.725pt, -251.3894pt) .. controls (4849.725pt, -247.8738pt) and (4851.075pt, -244.8577pt) .. (4853.737pt, -242.3408pt)
 -- (4853.737pt, -242.3408pt)
 -- (4853.737pt, -242.3408pt)
 -- (4853.737pt, -242.3408pt) .. controls (4856.438pt, -239.7839pt) and (4859.7pt, -238.5056pt) .. (4863.487pt, -238.5056pt)
 -- (4863.487pt, -238.5056pt)
 -- (4863.487pt, -238.5056pt)
 -- (4863.487pt, -238.5056pt) .. controls (4867.312pt, -238.5056pt) and (4870.537pt, -239.7839pt) .. (4873.2pt, -242.3408pt)
 -- (4873.2pt, -242.3408pt)
 -- (4873.2pt, -242.3408pt)
 -- (4873.2pt, -242.3408pt) .. controls (4875.938pt, -244.8577pt) and (4877.287pt, -247.8738pt) .. (4877.287pt, -251.3894pt)
 -- (4877.287pt, -251.3894pt)
 -- (4877.287pt, -251.3894pt)
 -- (4877.287pt, -251.3894pt) .. controls (4877.287pt, -254.9453pt) and (4875.938pt, -258.0015pt) .. (4873.2pt, -260.5583pt)
 -- (4873.2pt, -260.5583pt)
 -- (4873.2pt, -260.5583pt)
 -- (4873.2pt, -260.5583pt) .. controls (4870.537pt, -263.075pt) and (4867.312pt, -264.3335pt) .. (4863.487pt, -264.3335pt) -- cycle
(4850.662pt, -368.2424pt) -- (4850.662pt, -368.2424pt)
 -- (4850.662pt, -368.2424pt)
 -- (4850.662pt, -368.2424pt)
 -- (4850.662pt, -368.2424pt)
 -- (4850.662pt, -276.1987pt)
 -- (4850.662pt, -276.1987pt)
 -- (4850.662pt, -276.1987pt)
 -- (4850.662pt, -276.1987pt)
 -- (4876.2pt, -276.1987pt)
 -- (4876.2pt, -276.1987pt)
 -- (4876.2pt, -276.1987pt)
 -- (4876.2pt, -276.1987pt)
 -- (4876.2pt, -368.2424pt)
 -- (4876.2pt, -368.2424pt)
 -- (4876.2pt, -368.2424pt)
 -- (4876.2pt, -368.2424pt)
 -- (4850.662pt, -368.2424pt) -- cycle
(4791.188pt, -254.146pt) -- (4791.188pt, -254.146pt)
 -- (4791.188pt, -254.146pt)
 -- (4791.188pt, -254.146pt)
 -- (4791.188pt, -254.146pt)
 -- (4816.725pt, -254.146pt)
 -- (4816.725pt, -254.146pt)
 -- (4816.725pt, -254.146pt)
 -- (4816.725pt, -254.146pt)
 -- (4816.725pt, -339.9592pt)
 -- (4816.725pt, -339.9592pt)
 -- (4816.725pt, -339.9592pt)
 -- (4816.725pt, -339.9592pt) .. controls (4816.725pt, -342.3164pt) and (4817.1pt, -344.1541pt) .. (4817.812pt, -345.4724pt)
 -- (4817.812pt, -345.4724pt)
 -- (4817.812pt, -345.4724pt)
 -- (4817.812pt, -345.4724pt) .. controls (4818.525pt, -346.751pt) and (4819.537pt, -347.6497pt) .. (4820.812pt, -348.1692pt)
 -- (4820.812pt, -348.1692pt)
 -- (4820.812pt, -348.1692pt)
 -- (4820.812pt, -348.1692pt) .. controls (4822.125pt, -348.6885pt) and (4823.625pt, -348.948pt) .. (4825.35pt, -348.948pt)
 -- (4825.35pt, -348.948pt)
 -- (4825.35pt, -348.948pt)
 -- (4825.35pt, -348.948pt) .. controls (4826.55pt, -348.948pt) and (4827.75pt, -348.8481pt) .. (4828.95pt, -348.6484pt)
 -- (4828.95pt, -348.6484pt)
 -- (4828.95pt, -348.6484pt)
 -- (4828.95pt, -348.6484pt) .. controls (4830.15pt, -348.4087pt) and (4831.088pt, -348.229pt) .. (4831.725pt, -348.1091pt)
 -- (4831.725pt, -348.1091pt)
 -- (4835.737pt, -367.1062pt)
 -- (4835.737pt, -367.1062pt) .. controls (4834.463pt, -367.5037pt) and (4832.662pt, -367.9651pt) .. (4830.338pt, -368.4824pt)
 -- (4830.338pt, -368.4824pt)
 -- (4830.338pt, -368.4824pt)
 -- (4830.338pt, -368.4824pt) .. controls (4828.013pt, -369.0449pt) and (4825.2pt, -369.3826pt) .. (4821.9pt, -369.5024pt)
 -- (4821.9pt, -369.5024pt)
 -- (4821.9pt, -369.5024pt)
 -- (4821.9pt, -369.5024pt) .. controls (4815.75pt, -369.7424pt) and (4810.35pt, -368.925pt) .. (4805.7pt, -367.0461pt)
 -- (4805.7pt, -367.0461pt)
 -- (4805.7pt, -367.0461pt)
 -- (4805.7pt, -367.0461pt) .. controls (4801.125pt, -365.1675pt) and (4797.525pt, -362.2515pt) .. (4794.975pt, -358.2964pt)
 -- (4794.975pt, -358.2964pt)
 -- (4794.975pt, -358.2964pt)
 -- (4794.975pt, -358.2964pt) .. controls (4792.425pt, -354.3416pt) and (4791.15pt, -349.3477pt) .. (4791.188pt, -343.3152pt)
 -- (4791.188pt, -343.3152pt)
 -- (4791.188pt, -343.3152pt)
 -- (4791.188pt, -343.3152pt)
 -- (4791.188pt, -254.146pt) -- cycle
(4834.05pt, -276.1987pt) -- (4834.05pt, -276.1987pt)
 -- (4834.05pt, -276.1987pt)
 -- (4834.05pt, -276.1987pt)
 -- (4834.05pt, -276.1987pt)
 -- (4834.05pt, -295.3748pt)
 -- (4834.05pt, -295.3748pt)
 -- (4834.05pt, -295.3748pt)
 -- (4834.05pt, -295.3748pt)
 -- (4778.625pt, -295.3748pt)
 -- (4778.625pt, -295.3748pt)
 -- (4778.625pt, -295.3748pt)
 -- (4778.625pt, -295.3748pt)
 -- (4778.625pt, -276.1987pt)
 -- (4778.625pt, -276.1987pt)
 -- (4778.625pt, -276.1987pt)
 -- (4778.625pt, -276.1987pt)
 -- (4834.05pt, -276.1987pt) -- cycle
(4727.625pt, -370.0425pt) .. controls (4718.213pt, -370.0425pt) and (4710.112pt, -368.0437pt) .. (4703.325pt, -364.0493pt)
 -- (4703.325pt, -364.0493pt)
 -- (4703.325pt, -364.0493pt)
 -- (4703.325pt, -364.0493pt) .. controls (4696.575pt, -360.0142pt) and (4691.362pt, -354.4214pt) .. (4687.725pt, -347.2703pt)
 -- (4687.725pt, -347.2703pt)
 -- (4687.725pt, -347.2703pt)
 -- (4687.725pt, -347.2703pt) .. controls (4684.125pt, -340.1191pt) and (4682.325pt, -331.8892pt) .. (4682.325pt, -322.5811pt)
 -- (4682.325pt, -322.5811pt)
 -- (4682.325pt, -322.5811pt)
 -- (4682.325pt, -322.5811pt) .. controls (4682.325pt, -313.1528pt) and (4684.162pt, -304.8828pt) .. (4687.8pt, -297.7717pt)
 -- (4687.8pt, -297.7717pt)
 -- (4687.8pt, -297.7717pt)
 -- (4687.8pt, -297.7717pt) .. controls (4691.475pt, -290.6208pt) and (4696.688pt, -285.0476pt) .. (4703.438pt, -281.0527pt)
 -- (4703.438pt, -281.0527pt)
 -- (4703.438pt, -281.0527pt)
 -- (4703.438pt, -281.0527pt) .. controls (4710.188pt, -277.0178pt) and (4718.213pt, -275.0002pt) .. (4727.513pt, -275.0002pt)
 -- (4727.513pt, -275.0002pt)
 -- (4727.513pt, -275.0002pt)
 -- (4727.513pt, -275.0002pt) .. controls (4735.537pt, -275.0002pt) and (4742.588pt, -276.4583pt) .. (4748.625pt, -279.3745pt)
 -- (4748.625pt, -279.3745pt)
 -- (4748.625pt, -279.3745pt)
 -- (4748.625pt, -279.3745pt) .. controls (4754.662pt, -282.291pt) and (4759.425pt, -286.386pt) .. (4762.95pt, -291.6597pt)
 -- (4762.95pt, -291.6597pt)
 -- (4762.95pt, -291.6597pt)
 -- (4762.95pt, -291.6597pt) .. controls (4766.438pt, -296.9329pt) and (4768.388pt, -303.1252pt) .. (4768.763pt, -310.2363pt)
 -- (4768.763pt, -310.2363pt)
 -- (4768.763pt, -310.2363pt)
 -- (4768.763pt, -310.2363pt)
 -- (4744.65pt, -310.2363pt)
 -- (4744.65pt, -310.2363pt)
 -- (4744.65pt, -310.2363pt)
 -- (4744.65pt, -310.2363pt) .. controls (4743.975pt, -305.6418pt) and (4742.175pt, -301.9465pt) .. (4739.25pt, -299.1504pt)
 -- (4739.25pt, -299.1504pt)
 -- (4739.25pt, -299.1504pt)
 -- (4739.25pt, -299.1504pt) .. controls (4736.4pt, -296.3137pt) and (4732.612pt, -294.8955pt) .. (4727.925pt, -294.8955pt)
 -- (4727.925pt, -294.8955pt)
 -- (4727.925pt, -294.8955pt)
 -- (4727.925pt, -294.8955pt) .. controls (4723.987pt, -294.8955pt) and (4720.537pt, -295.9741pt) .. (4717.575pt, -298.1313pt)
 -- (4717.575pt, -298.1313pt)
 -- (4717.575pt, -298.1313pt)
 -- (4717.575pt, -298.1313pt) .. controls (4714.65pt, -300.2485pt) and (4712.362pt, -303.345pt) .. (4710.75pt, -307.4197pt)
 -- (4710.75pt, -307.4197pt)
 -- (4710.75pt, -307.4197pt)
 -- (4710.75pt, -307.4197pt) .. controls (4709.1pt, -311.4949pt) and (4708.275pt, -316.4287pt) .. (4708.275pt, -322.2214pt)
 -- (4708.275pt, -322.2214pt)
 -- (4708.275pt, -322.2214pt)
 -- (4708.275pt, -322.2214pt) .. controls (4708.275pt, -328.0942pt) and (4709.062pt, -333.0879pt) .. (4710.675pt, -337.2026pt)
 -- (4710.675pt, -337.2026pt)
 -- (4710.675pt, -337.2026pt)
 -- (4710.675pt, -337.2026pt) .. controls (4712.325pt, -341.3174pt) and (4714.612pt, -344.4536pt) .. (4717.575pt, -346.6111pt)
 -- (4717.575pt, -346.6111pt)
 -- (4717.575pt, -346.6111pt)
 -- (4717.575pt, -346.6111pt) .. controls (4720.537pt, -348.7683pt) and (4723.987pt, -349.8469pt) .. (4727.925pt, -349.8469pt)
 -- (4727.925pt, -349.8469pt)
 -- (4727.925pt, -349.8469pt)
 -- (4727.925pt, -349.8469pt) .. controls (4730.85pt, -349.8469pt) and (4733.475pt, -349.2476pt) .. (4735.8pt, -348.0491pt)
 -- (4735.8pt, -348.0491pt)
 -- (4735.8pt, -348.0491pt)
 -- (4735.8pt, -348.0491pt) .. controls (4738.162pt, -346.8506pt) and (4740.075pt, -345.1128pt) .. (4741.612pt, -342.8359pt)
 -- (4741.612pt, -342.8359pt)
 -- (4741.612pt, -342.8359pt)
 -- (4741.612pt, -342.8359pt) .. controls (4743.15pt, -340.5188pt) and (4744.162pt, -337.7422pt) .. (4744.65pt, -334.5059pt)
 -- (4744.65pt, -334.5059pt)
 -- (4744.65pt, -334.5059pt)
 -- (4744.65pt, -334.5059pt)
 -- (4768.763pt, -334.5059pt)
 -- (4768.763pt, -334.5059pt)
 -- (4768.763pt, -334.5059pt)
 -- (4768.763pt, -334.5059pt) .. controls (4768.35pt, -341.5371pt) and (4766.438pt, -347.7295pt) .. (4762.987pt, -353.083pt)
 -- (4762.987pt, -353.083pt)
 -- (4762.987pt, -353.083pt)
 -- (4762.987pt, -353.083pt) .. controls (4759.612pt, -358.3965pt) and (4754.888pt, -362.551pt) .. (4748.925pt, -365.5461pt)
 -- (4748.925pt, -365.5461pt)
 -- (4748.925pt, -365.5461pt)
 -- (4748.925pt, -365.5461pt) .. controls (4742.925pt, -368.5425pt) and (4735.838pt, -370.0425pt) .. (4727.625pt, -370.0425pt) -- cycle
(4640.1pt, -329.0527pt) -- (4640.1pt, -329.0527pt)
 -- (4640.1pt, -329.0527pt)
 -- (4640.1pt, -329.0527pt)
 -- (4640.1pt, -329.0527pt)
 -- (4640.1pt, -276.1987pt)
 -- (4640.1pt, -276.1987pt)
 -- (4640.1pt, -276.1987pt)
 -- (4640.1pt, -276.1987pt)
 -- (4665.638pt, -276.1987pt)
 -- (4665.638pt, -276.1987pt)
 -- (4665.638pt, -276.1987pt)
 -- (4665.638pt, -276.1987pt)
 -- (4665.638pt, -368.2424pt)
 -- (4665.638pt, -368.2424pt)
 -- (4665.638pt, -368.2424pt)
 -- (4665.638pt, -368.2424pt)
 -- (4641.112pt, -368.2424pt)
 -- (4641.112pt, -368.2424pt)
 -- (4641.112pt, -368.2424pt)
 -- (4641.112pt, -368.2424pt)
 -- (4641.112pt, -351.5249pt)
 -- (4641.112pt, -351.5249pt)
 -- (4641.112pt, -351.5249pt)
 -- (4641.112pt, -351.5249pt)
 -- (4640.175pt, -351.5249pt)
 -- (4640.175pt, -351.5249pt)
 -- (4640.175pt, -351.5249pt)
 -- (4640.175pt, -351.5249pt) .. controls (4638.075pt, -356.9182pt) and (4634.625pt, -361.2529pt) .. (4629.787pt, -364.53pt)
 -- (4629.787pt, -364.53pt)
 -- (4629.787pt, -364.53pt)
 -- (4629.787pt, -364.53pt) .. controls (4624.987pt, -367.8037pt) and (4619.138pt, -369.4424pt) .. (4612.237pt, -369.4424pt)
 -- (4612.237pt, -369.4424pt)
 -- (4612.237pt, -369.4424pt)
 -- (4612.237pt, -369.4424pt) .. controls (4606.088pt, -369.4424pt) and (4600.688pt, -368.0437pt) .. (4596pt, -365.2463pt)
 -- (4596pt, -365.2463pt)
 -- (4596pt, -365.2463pt)
 -- (4596pt, -365.2463pt) .. controls (4591.312pt, -362.4514pt) and (4587.675pt, -358.4763pt) .. (4585.013pt, -353.3228pt)
 -- (4585.013pt, -353.3228pt)
 -- (4585.013pt, -353.3228pt)
 -- (4585.013pt, -353.3228pt) .. controls (4582.425pt, -348.1692pt) and (4581.112pt, -341.9966pt) .. (4581.075pt, -334.8057pt)
 -- (4581.075pt, -334.8057pt)
 -- (4581.075pt, -334.8057pt)
 -- (4581.075pt, -334.8057pt)
 -- (4581.075pt, -276.1987pt)
 -- (4581.075pt, -276.1987pt)
 -- (4581.075pt, -276.1987pt)
 -- (4581.075pt, -276.1987pt)
 -- (4606.612pt, -276.1987pt)
 -- (4606.612pt, -276.1987pt)
 -- (4606.612pt, -276.1987pt)
 -- (4606.612pt, -276.1987pt)
 -- (4606.612pt, -330.2512pt)
 -- (4606.612pt, -330.2512pt)
 -- (4606.612pt, -330.2512pt)
 -- (4606.612pt, -330.2512pt) .. controls (4606.65pt, -335.6846pt) and (4608.112pt, -339.9795pt) .. (4610.963pt, -343.1355pt)
 -- (4610.963pt, -343.1355pt)
 -- (4610.963pt, -343.1355pt)
 -- (4610.963pt, -343.1355pt) .. controls (4613.85pt, -346.2915pt) and (4617.713pt, -347.8696pt) .. (4622.55pt, -347.8696pt)
 -- (4622.55pt, -347.8696pt)
 -- (4622.55pt, -347.8696pt)
 -- (4622.55pt, -347.8696pt) .. controls (4625.625pt, -347.8696pt) and (4628.513pt, -347.1704pt) .. (4631.175pt, -345.7722pt)
 -- (4631.175pt, -345.7722pt)
 -- (4631.175pt, -345.7722pt)
 -- (4631.175pt, -345.7722pt) .. controls (4633.838pt, -344.334pt) and (4636.013pt, -342.2163pt) .. (4637.662pt, -339.4199pt)
 -- (4637.662pt, -339.4199pt)
 -- (4637.662pt, -339.4199pt)
 -- (4637.662pt, -339.4199pt) .. controls (4639.312pt, -336.6235pt) and (4640.138pt, -333.1677pt) .. (4640.1pt, -329.0527pt) -- cycle
(4515.787pt, -349.4277pt) .. controls (4519.912pt, -349.4277pt) and (4523.4pt, -348.3091pt) .. (4526.213pt, -346.0718pt)
 -- (4526.213pt, -346.0718pt)
 -- (4526.213pt, -346.0718pt)
 -- (4526.213pt, -346.0718pt) .. controls (4529.1pt, -343.7947pt) and (4531.312pt, -340.6184pt) .. (4532.812pt, -336.5437pt)
 -- (4532.812pt, -336.5437pt)
 -- (4532.812pt, -336.5437pt)
 -- (4532.812pt, -336.5437pt) .. controls (4534.388pt, -332.4688pt) and (4535.175pt, -327.6946pt) .. (4535.175pt, -322.2214pt)
 -- (4535.175pt, -322.2214pt)
 -- (4535.175pt, -322.2214pt)
 -- (4535.175pt, -322.2214pt) .. controls (4535.175pt, -316.7483pt) and (4534.388pt, -311.9941pt) .. (4532.888pt, -307.959pt)
 -- (4532.888pt, -307.959pt)
 -- (4532.888pt, -307.959pt)
 -- (4532.888pt, -307.959pt) .. controls (4531.35pt, -303.9241pt) and (4529.175pt, -300.8081pt) .. (4526.287pt, -298.6106pt)
 -- (4526.287pt, -298.6106pt)
 -- (4526.287pt, -298.6106pt)
 -- (4526.287pt, -298.6106pt) .. controls (4523.4pt, -296.4136pt) and (4519.912pt, -295.3147pt) .. (4515.787pt, -295.3147pt)
 -- (4515.787pt, -295.3147pt)
 -- (4515.787pt, -295.3147pt)
 -- (4515.787pt, -295.3147pt) .. controls (4511.625pt, -295.3147pt) and (4508.062pt, -296.4536pt) .. (4505.213pt, -298.7307pt)
 -- (4505.213pt, -298.7307pt)
 -- (4505.213pt, -298.7307pt)
 -- (4505.213pt, -298.7307pt) .. controls (4502.325pt, -301.0076pt) and (4500.15pt, -304.1641pt) .. (4498.65pt, -308.199pt)
 -- (4498.65pt, -308.199pt)
 -- (4498.65pt, -308.199pt)
 -- (4498.65pt, -308.199pt) .. controls (4497.188pt, -312.2339pt) and (4496.438pt, -316.908pt) .. (4496.438pt, -322.2214pt)
 -- (4496.438pt, -322.2214pt)
 -- (4496.438pt, -322.2214pt)
 -- (4496.438pt, -322.2214pt) .. controls (4496.438pt, -327.575pt) and (4497.188pt, -332.3088pt) .. (4498.65pt, -336.4238pt)
 -- (4498.65pt, -336.4238pt)
 -- (4498.65pt, -336.4238pt)
 -- (4498.65pt, -336.4238pt) .. controls (4500.188pt, -340.4985pt) and (4502.362pt, -343.6946pt) .. (4505.213pt, -346.0117pt)
 -- (4505.213pt, -346.0117pt)
 -- (4505.213pt, -346.0117pt)
 -- (4505.213pt, -346.0117pt) .. controls (4508.062pt, -348.2891pt) and (4511.625pt, -349.4277pt) .. (4515.787pt, -349.4277pt) -- cycle
(4507.725pt, -369.7424pt) .. controls (4500.713pt, -369.7424pt) and (4494.375pt, -367.9463pt) .. (4488.713pt, -364.3489pt)
 -- (4488.713pt, -364.3489pt)
 -- (4488.713pt, -364.3489pt)
 -- (4488.713pt, -364.3489pt) .. controls (4483.088pt, -360.7136pt) and (4478.625pt, -355.3799pt) .. (4475.287pt, -348.3486pt)
 -- (4475.287pt, -348.3486pt)
 -- (4475.287pt, -348.3486pt)
 -- (4475.287pt, -348.3486pt) .. controls (4472.025pt, -341.2778pt) and (4470.375pt, -332.6084pt) .. (4470.375pt, -322.3413pt)
 -- (4470.375pt, -322.3413pt)
 -- (4470.375pt, -322.3413pt)
 -- (4470.375pt, -322.3413pt) .. controls (4470.375pt, -311.7944pt) and (4472.062pt, -303.0251pt) .. (4475.475pt, -296.0339pt)
 -- (4475.475pt, -296.0339pt)
 -- (4475.475pt, -296.0339pt)
 -- (4475.475pt, -296.0339pt) .. controls (4478.85pt, -289.0027pt) and (4483.388pt, -283.7493pt) .. (4489.013pt, -280.2734pt)
 -- (4489.013pt, -280.2734pt)
 -- (4489.013pt, -280.2734pt)
 -- (4489.013pt, -280.2734pt) .. controls (4494.675pt, -276.7578pt) and (4500.9pt, -275.0002pt) .. (4507.65pt, -275.0002pt)
 -- (4507.65pt, -275.0002pt)
 -- (4507.65pt, -275.0002pt)
 -- (4507.65pt, -275.0002pt) .. controls (4512.787pt, -275.0002pt) and (4517.1pt, -275.8792pt) .. (4520.55pt, -277.637pt)
 -- (4520.55pt, -277.637pt)
 -- (4520.55pt, -277.637pt)
 -- (4520.55pt, -277.637pt) .. controls (4524pt, -279.3547pt) and (4526.812pt, -281.5122pt) .. (4528.912pt, -284.1089pt)
 -- (4528.912pt, -284.1089pt)
 -- (4528.912pt, -284.1089pt)
 -- (4528.912pt, -284.1089pt) .. controls (4531.088pt, -286.6658pt) and (4532.737pt, -289.1824pt) .. (4533.825pt, -291.6597pt)
 -- (4533.825pt, -291.6597pt)
 -- (4533.825pt, -291.6597pt)
 -- (4533.825pt, -291.6597pt)
 -- (4534.612pt, -291.6597pt)
 -- (4534.612pt, -291.6597pt)
 -- (4534.612pt, -291.6597pt)
 -- (4534.612pt, -291.6597pt)
 -- (4534.612pt, -245.5171pt)
 -- (4534.612pt, -245.5171pt)
 -- (4534.612pt, -245.5171pt)
 -- (4534.612pt, -245.5171pt)
 -- (4560.075pt, -245.5171pt)
 -- (4560.075pt, -245.5171pt)
 -- (4560.075pt, -245.5171pt)
 -- (4560.075pt, -245.5171pt)
 -- (4560.075pt, -368.2424pt)
 -- (4560.075pt, -368.2424pt)
 -- (4560.075pt, -368.2424pt)
 -- (4560.075pt, -368.2424pt)
 -- (4534.912pt, -368.2424pt)
 -- (4534.912pt, -368.2424pt)
 -- (4534.912pt, -368.2424pt)
 -- (4534.912pt, -368.2424pt)
 -- (4534.912pt, -353.5024pt)
 -- (4534.912pt, -353.5024pt)
 -- (4534.912pt, -353.5024pt)
 -- (4534.912pt, -353.5024pt)
 -- (4533.825pt, -353.5024pt)
 -- (4533.825pt, -353.5024pt)
 -- (4533.825pt, -353.5024pt)
 -- (4533.825pt, -353.5024pt) .. controls (4532.625pt, -356.0591pt) and (4530.938pt, -358.5959pt) .. (4528.763pt, -361.113pt)
 -- (4528.763pt, -361.113pt)
 -- (4528.763pt, -361.113pt)
 -- (4528.763pt, -361.113pt) .. controls (4526.588pt, -363.5898pt) and (4523.775pt, -365.6475pt) .. (4520.287pt, -367.2861pt)
 -- (4520.287pt, -367.2861pt)
 -- (4520.287pt, -367.2861pt)
 -- (4520.287pt, -367.2861pt) .. controls (4516.875pt, -368.925pt) and (4512.675pt, -369.7424pt) .. (4507.725pt, -369.7424pt) -- cycle
(4391.963pt, -322.2214pt) .. controls (4391.963pt, -327.6946pt) and (4392.75pt, -332.4688pt) .. (4394.25pt, -336.5437pt)
 -- (4394.25pt, -336.5437pt)
 -- (4394.25pt, -336.5437pt)
 -- (4394.25pt, -336.5437pt) .. controls (4395.787pt, -340.6184pt) and (4397.963pt, -343.7947pt) .. (4400.85pt, -346.0718pt)
 -- (4400.85pt, -346.0718pt)
 -- (4400.85pt, -346.0718pt)
 -- (4400.85pt, -346.0718pt) .. controls (4403.737pt, -348.3091pt) and (4407.225pt, -349.4277pt) .. (4411.35pt, -349.4277pt)
 -- (4411.35pt, -349.4277pt)
 -- (4411.35pt, -349.4277pt)
 -- (4411.35pt, -349.4277pt) .. controls (4415.475pt, -349.4277pt) and (4419pt, -348.2891pt) .. (4421.888pt, -346.0117pt)
 -- (4421.888pt, -346.0117pt)
 -- (4421.888pt, -346.0117pt)
 -- (4421.888pt, -346.0117pt) .. controls (4424.775pt, -343.6946pt) and (4426.95pt, -340.4985pt) .. (4428.412pt, -336.4238pt)
 -- (4428.412pt, -336.4238pt)
 -- (4428.412pt, -336.4238pt)
 -- (4428.412pt, -336.4238pt) .. controls (4429.95pt, -332.3088pt) and (4430.7pt, -327.575pt) .. (4430.7pt, -322.2214pt)
 -- (4430.7pt, -322.2214pt)
 -- (4430.7pt, -322.2214pt)
 -- (4430.7pt, -322.2214pt) .. controls (4430.7pt, -316.908pt) and (4429.95pt, -312.2339pt) .. (4428.487pt, -308.199pt)
 -- (4428.487pt, -308.199pt)
 -- (4428.487pt, -308.199pt)
 -- (4428.487pt, -308.199pt) .. controls (4426.987pt, -304.1641pt) and (4424.812pt, -301.0076pt) .. (4421.925pt, -298.7307pt)
 -- (4421.925pt, -298.7307pt)
 -- (4421.925pt, -298.7307pt)
 -- (4421.925pt, -298.7307pt) .. controls (4419.075pt, -296.4536pt) and (4415.55pt, -295.3147pt) .. (4411.35pt, -295.3147pt)
 -- (4411.35pt, -295.3147pt)
 -- (4411.35pt, -295.3147pt)
 -- (4411.35pt, -295.3147pt) .. controls (4407.188pt, -295.3147pt) and (4403.662pt, -296.4136pt) .. (4400.775pt, -298.6106pt)
 -- (4400.775pt, -298.6106pt)
 -- (4400.775pt, -298.6106pt)
 -- (4400.775pt, -298.6106pt) .. controls (4397.963pt, -300.8081pt) and (4395.787pt, -303.9241pt) .. (4394.25pt, -307.959pt)
 -- (4394.25pt, -307.959pt)
 -- (4394.25pt, -307.959pt)
 -- (4394.25pt, -307.959pt) .. controls (4392.75pt, -311.9941pt) and (4391.963pt, -316.7483pt) .. (4391.963pt, -322.2214pt) -- cycle
(4366.987pt, -368.2424pt) -- (4366.987pt, -368.2424pt)
 -- (4366.987pt, -368.2424pt)
 -- (4366.987pt, -368.2424pt)
 -- (4366.987pt, -368.2424pt)
 -- (4366.987pt, -245.5171pt)
 -- (4366.987pt, -245.5171pt)
 -- (4366.987pt, -245.5171pt)
 -- (4366.987pt, -245.5171pt)
 -- (4392.525pt, -245.5171pt)
 -- (4392.525pt, -245.5171pt)
 -- (4392.525pt, -245.5171pt)
 -- (4392.525pt, -245.5171pt)
 -- (4392.525pt, -291.6597pt)
 -- (4392.525pt, -291.6597pt)
 -- (4392.525pt, -291.6597pt)
 -- (4392.525pt, -291.6597pt)
 -- (4393.312pt, -291.6597pt)
 -- (4393.312pt, -291.6597pt)
 -- (4393.312pt, -291.6597pt)
 -- (4393.312pt, -291.6597pt) .. controls (4394.4pt, -289.1824pt) and (4396.05pt, -286.6658pt) .. (4398.15pt, -284.1089pt)
 -- (4398.15pt, -284.1089pt)
 -- (4398.15pt, -284.1089pt)
 -- (4398.15pt, -284.1089pt) .. controls (4400.325pt, -281.5122pt) and (4403.1pt, -279.3547pt) .. (4406.55pt, -277.637pt)
 -- (4406.55pt, -277.637pt)
 -- (4406.55pt, -277.637pt)
 -- (4406.55pt, -277.637pt) .. controls (4410pt, -275.8792pt) and (4414.35pt, -275.0002pt) .. (4419.487pt, -275.0002pt)
 -- (4419.487pt, -275.0002pt)
 -- (4419.487pt, -275.0002pt)
 -- (4419.487pt, -275.0002pt) .. controls (4426.2pt, -275.0002pt) and (4432.388pt, -276.7578pt) .. (4438.05pt, -280.2734pt)
 -- (4438.05pt, -280.2734pt)
 -- (4438.05pt, -280.2734pt)
 -- (4438.05pt, -280.2734pt) .. controls (4443.75pt, -283.7493pt) and (4448.287pt, -289.0027pt) .. (4451.662pt, -296.0339pt)
 -- (4451.662pt, -296.0339pt)
 -- (4451.662pt, -296.0339pt)
 -- (4451.662pt, -296.0339pt) .. controls (4455.075pt, -303.0251pt) and (4456.763pt, -311.7944pt) .. (4456.763pt, -322.3413pt)
 -- (4456.763pt, -322.3413pt)
 -- (4456.763pt, -322.3413pt)
 -- (4456.763pt, -322.3413pt) .. controls (4456.763pt, -332.6084pt) and (4455.112pt, -341.2778pt) .. (4451.775pt, -348.3486pt)
 -- (4451.775pt, -348.3486pt)
 -- (4451.775pt, -348.3486pt)
 -- (4451.775pt, -348.3486pt) .. controls (4448.513pt, -355.3799pt) and (4444.05pt, -360.7136pt) .. (4438.35pt, -364.3489pt)
 -- (4438.35pt, -364.3489pt)
 -- (4438.35pt, -364.3489pt)
 -- (4438.35pt, -364.3489pt) .. controls (4432.725pt, -367.9463pt) and (4426.425pt, -369.7424pt) .. (4419.412pt, -369.7424pt)
 -- (4419.412pt, -369.7424pt)
 -- (4419.412pt, -369.7424pt)
 -- (4419.412pt, -369.7424pt) .. controls (4414.463pt, -369.7424pt) and (4410.263pt, -368.925pt) .. (4406.775pt, -367.2861pt)
 -- (4406.775pt, -367.2861pt)
 -- (4406.775pt, -367.2861pt)
 -- (4406.775pt, -367.2861pt) .. controls (4403.362pt, -365.6475pt) and (4400.513pt, -363.5898pt) .. (4398.338pt, -361.113pt)
 -- (4398.338pt, -361.113pt)
 -- (4398.338pt, -361.113pt)
 -- (4398.338pt, -361.113pt) .. controls (4396.125pt, -358.5959pt) and (4394.475pt, -356.0591pt) .. (4393.312pt, -353.5024pt)
 -- (4393.312pt, -353.5024pt)
 -- (4393.312pt, -353.5024pt)
 -- (4393.312pt, -353.5024pt)
 -- (4392.15pt, -353.5024pt)
 -- (4392.15pt, -353.5024pt)
 -- (4392.15pt, -353.5024pt)
 -- (4392.15pt, -353.5024pt)
 -- (4392.15pt, -368.2424pt)
 -- (4392.15pt, -368.2424pt)
 -- (4392.15pt, -368.2424pt)
 -- (4392.15pt, -368.2424pt)
 -- (4366.987pt, -368.2424pt) -- cycle
(4260.188pt, -320.0039pt) -- (4260.188pt, -320.0039pt)
 -- (4260.188pt, -320.0039pt)
 -- (4260.188pt, -320.0039pt)
 -- (4260.188pt, -320.0039pt)
 -- (4325.85pt, -320.0039pt)
 -- (4325.85pt, -320.0039pt)
 -- (4325.85pt, -320.0039pt)
 -- (4325.85pt, -320.0039pt)
 -- (4325.85pt, -340.2588pt)
 -- (4325.85pt, -340.2588pt)
 -- (4325.85pt, -340.2588pt)
 -- (4325.85pt, -340.2588pt)
 -- (4260.188pt, -340.2588pt)
 -- (4260.188pt, -340.2588pt)
 -- (4260.188pt, -340.2588pt)
 -- (4260.188pt, -340.2588pt)
 -- (4260.188pt, -320.0039pt) -- cycle
(4261.912pt, -368.2424pt) -- (4261.912pt, -368.2424pt)
 -- (4261.912pt, -368.2424pt)
 -- (4261.912pt, -368.2424pt)
 -- (4261.912pt, -368.2424pt)
 -- (4234.125pt, -368.2424pt)
 -- (4234.125pt, -368.2424pt)
 -- (4276.463pt, -245.5171pt)
 -- (4276.463pt, -245.5171pt)
 -- (4276.463pt, -245.5171pt)
 -- (4276.463pt, -245.5171pt)
 -- (4309.912pt, -245.5171pt)
 -- (4309.912pt, -245.5171pt)
 -- (4352.213pt, -368.2424pt)
 -- (4352.213pt, -368.2424pt)
 -- (4352.213pt, -368.2424pt)
 -- (4352.213pt, -368.2424pt)
 -- (4324.425pt, -368.2424pt)
 -- (4324.425pt, -368.2424pt)
 -- (4293.675pt, -273.562pt)
 -- (4293.675pt, -273.562pt)
 -- (4293.675pt, -273.562pt)
 -- (4293.675pt, -273.562pt)
 -- (4292.7pt, -273.562pt)
 -- (4292.7pt, -273.562pt)
 -- (4261.912pt, -368.2424pt) -- cycle
;
\draw[color_283006,draw opacity=0,line width=0.375pt]
(45pt, -1036.736pt) -- (45pt, -1036.736pt)
 -- (45pt, -1036.736pt)
 -- (1392.75pt, -1036.736pt)
 -- (1392.75pt, -1036.736pt)
 -- (1392.75pt, -2756.756pt)
 -- (1392.75pt, -2756.756pt)
 -- (45pt, -2756.756pt) -- cycle
;
\draw[color_118168,line width=15pt]
(-7.5pt, 3pt) -- (-7.5pt, 3pt)
 -- (-7.5pt, 3pt)
 -- (1445.25pt, 3pt)
 -- (1445.25pt, 3pt)
 -- (1445.25pt, -2896.5pt)
 -- (1445.25pt, -2896.5pt)
 -- (-7.5pt, -2896.5pt) -- cycle
;
\draw[color_98869,line width=15pt]
(7557pt, -5.005371pt) .. controls (7557pt, -5.005371pt) and (7550.284pt, -5.005371pt) .. (7542pt, -5.005371pt)
 -- (7542pt, -5.005371pt)
 -- (7542pt, -5.005371pt)
 -- (7542pt, -5.005371pt)
 -- (3158.25pt, -5.005371pt)
 -- (3158.25pt, -5.005371pt)
 -- (3158.25pt, -5.005371pt)
 -- (3158.25pt, -5.005371pt) .. controls (3149.966pt, -5.005371pt) and (3143.25pt, -5.005371pt) .. (3143.25pt, -5.005371pt)
 -- (3143.25pt, -5.005371pt)
 -- (3158.25pt, -5.005371pt)
 -- (3158.25pt, -5.005371pt) .. controls (3149.966pt, -5.005371pt) and (3143.25pt, -5.005371pt) .. (3143.25pt, -5.005371pt)
 -- (3143.25pt, -5.005371pt)
 -- (3143.25pt, -5.005371pt)
 -- (3143.25pt, -5.005371pt)
 -- (3143.25pt, -2896.499pt)
 -- (3143.25pt, -2896.499pt)
 -- (3143.25pt, -2896.499pt)
 -- (3143.25pt, -2896.499pt) .. controls (3143.25pt, -2896.499pt) and (3149.966pt, -2896.499pt) .. (3158.25pt, -2896.499pt)
 -- (3158.25pt, -2896.499pt)
 -- (3143.25pt, -2896.499pt)
 -- (3143.25pt, -2896.499pt) .. controls (3143.25pt, -2896.499pt) and (3149.966pt, -2896.499pt) .. (3158.25pt, -2896.499pt)
 -- (3158.25pt, -2896.499pt)
 -- (3158.25pt, -2896.499pt)
 -- (3158.25pt, -2896.499pt)
 -- (7542pt, -2896.499pt)
 -- (7542pt, -2896.499pt)
 -- (7542pt, -2896.499pt)
 -- (7542pt, -2896.499pt) .. controls (7550.284pt, -2896.499pt) and (7557pt, -2896.499pt) .. (7557pt, -2896.499pt)
 -- (7557pt, -2896.499pt)
 -- (7542pt, -2896.499pt)
 -- (7542pt, -2896.499pt) .. controls (7550.284pt, -2896.499pt) and (7557pt, -2896.499pt) .. (7557pt, -2896.499pt)
 -- (7557pt, -2896.499pt)
 -- (7557pt, -2896.499pt)
 -- (7557pt, -2896.499pt)
 -- (7557pt, -5.005371pt)
 -- (7557pt, -5.005371pt)
 -- (7557pt, -5.005371pt)
 -- (7557pt, -5.005371pt) .. controls (7557pt, -5.005371pt) and (7550.284pt, -5.005371pt) .. (7542pt, -5.005371pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(5580.375pt, -1181.411pt) -- (5580.375pt, -1181.411pt)
 -- (5580.375pt, -1181.411pt)
 -- (7478.625pt, -1181.411pt)
 -- (7478.625pt, -1181.411pt)
 -- (7478.625pt, -1532.414pt)
 -- (7478.625pt, -1532.414pt)
 -- (5580.375pt, -1532.414pt) -- cycle
;
\draw[color_283006,line width=0.375pt]
(5580.375pt, -1181.411pt) -- (5580.375pt, -1181.411pt)
 -- (5580.375pt, -1181.411pt)
 -- (7478.625pt, -1181.411pt)
 -- (7478.625pt, -1181.411pt)
 -- (7478.625pt, -1532.414pt)
 -- (7478.625pt, -1532.414pt)
 -- (5580.375pt, -1532.414pt) -- cycle
;
\draw[color_29791,line width=7.5pt]
(5580.375pt, -1534.181pt) -- (5580.375pt, -1534.181pt)
 -- (5580.375pt, -1534.181pt)
 -- (7474.875pt, -1534.181pt)
 -- (7474.875pt, -1534.181pt)
 -- (7474.875pt, -2835.825pt)
 -- (7474.875pt, -2835.825pt)
 -- (5580.375pt, -2835.825pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(5580.375pt, -690.0786pt) -- (5580.375pt, -690.0786pt)
 -- (5580.375pt, -690.0786pt)
 -- (7478.625pt, -690.0786pt)
 -- (7478.625pt, -690.0786pt)
 -- (7478.625pt, -1239.491pt)
 -- (7478.625pt, -1239.491pt)
 -- (5580.375pt, -1239.491pt) -- cycle
;
\draw[color_283006,line width=0.375pt]
(5580.375pt, -690.0786pt) -- (5580.375pt, -690.0786pt)
 -- (5580.375pt, -690.0786pt)
 -- (7478.625pt, -690.0786pt)
 -- (7478.625pt, -690.0786pt)
 -- (7478.625pt, -1239.491pt)
 -- (7478.625pt, -1239.491pt)
 -- (5580.375pt, -1239.491pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(4346.625pt, -690.0786pt) -- (4346.625pt, -690.0786pt)
 -- (4346.625pt, -690.0786pt)
 -- (5580.375pt, -690.0786pt)
 -- (5580.375pt, -690.0786pt)
 -- (5580.375pt, -1532.411pt)
 -- (5580.375pt, -1532.411pt)
 -- (4346.625pt, -1532.411pt) -- cycle
;
\draw[color_283006,line width=0.375pt]
(4346.625pt, -690.0786pt) -- (4346.625pt, -690.0786pt)
 -- (4346.625pt, -690.0786pt)
 -- (5580.375pt, -690.0786pt)
 -- (5580.375pt, -690.0786pt)
 -- (5580.375pt, -1532.411pt)
 -- (5580.375pt, -1532.411pt)
 -- (4346.625pt, -1532.411pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(5318.7pt, -1198.219pt) -- (5318.7pt, -1198.219pt)
 -- (5318.7pt, -1198.219pt)
 -- (5297.925pt, -1199.494pt)
 -- (5297.925pt, -1199.494pt)
 -- (5297.925pt, -1199.494pt)
 -- (5297.925pt, -1199.494pt) .. controls (5297.55pt, -1197.72pt) and (5296.8pt, -1196.122pt) .. (5295.638pt, -1194.701pt)
 -- (5295.638pt, -1194.701pt)
 -- (5295.638pt, -1194.701pt)
 -- (5295.638pt, -1194.701pt) .. controls (5294.438pt, -1193.246pt) and (5292.9pt, -1192.091pt) .. (5290.987pt, -1191.24pt)
 -- (5290.987pt, -1191.24pt)
 -- (5290.987pt, -1191.24pt)
 -- (5290.987pt, -1191.24pt) .. controls (5289.112pt, -1190.351pt) and (5286.862pt, -1189.909pt) .. (5284.237pt, -1189.909pt)
 -- (5284.237pt, -1189.909pt)
 -- (5284.237pt, -1189.909pt)
 -- (5284.237pt, -1189.909pt) .. controls (5280.713pt, -1189.909pt) and (5277.75pt, -1190.651pt) .. (5275.312pt, -1192.144pt)
 -- (5275.312pt, -1192.144pt)
 -- (5275.312pt, -1192.144pt)
 -- (5275.312pt, -1192.144pt) .. controls (5272.912pt, -1193.599pt) and (5271.713pt, -1195.552pt) .. (5271.713pt, -1198.005pt)
 -- (5271.713pt, -1198.005pt)
 -- (5271.713pt, -1198.005pt)
 -- (5271.713pt, -1198.005pt) .. controls (5271.713pt, -1199.959pt) and (5272.5pt, -1201.609pt) .. (5274.037pt, -1202.959pt)
 -- (5274.037pt, -1202.959pt)
 -- (5274.037pt, -1202.959pt)
 -- (5274.037pt, -1202.959pt) .. controls (5275.612pt, -1204.309pt) and (5278.275pt, -1205.389pt) .. (5282.1pt, -1206.206pt)
 -- (5282.1pt, -1206.206pt)
 -- (5296.912pt, -1209.191pt)
 -- (5296.912pt, -1209.191pt) .. controls (5304.862pt, -1210.823pt) and (5310.787pt, -1213.451pt) .. (5314.688pt, -1217.074pt)
 -- (5314.688pt, -1217.074pt)
 -- (5314.688pt, -1217.074pt)
 -- (5314.688pt, -1217.074pt) .. controls (5318.588pt, -1220.696pt) and (5320.537pt, -1225.455pt) .. (5320.537pt, -1231.35pt)
 -- (5320.537pt, -1231.35pt)
 -- (5320.537pt, -1231.35pt)
 -- (5320.537pt, -1231.35pt) .. controls (5320.537pt, -1236.712pt) and (5318.963pt, -1241.415pt) .. (5315.812pt, -1245.465pt)
 -- (5315.812pt, -1245.465pt)
 -- (5315.812pt, -1245.465pt)
 -- (5315.812pt, -1245.465pt) .. controls (5312.7pt, -1249.511pt) and (5308.388pt, -1252.672pt) .. (5302.912pt, -1254.945pt)
 -- (5302.912pt, -1254.945pt)
 -- (5302.912pt, -1254.945pt)
 -- (5302.912pt, -1254.945pt) .. controls (5297.475pt, -1257.184pt) and (5291.213pt, -1258.301pt) .. (5284.125pt, -1258.301pt)
 -- (5284.125pt, -1258.301pt)
 -- (5284.125pt, -1258.301pt)
 -- (5284.125pt, -1258.301pt) .. controls (5273.287pt, -1258.301pt) and (5264.662pt, -1256.047pt) .. (5258.213pt, -1251.536pt)
 -- (5258.213pt, -1251.536pt)
 -- (5258.213pt, -1251.536pt)
 -- (5258.213pt, -1251.536pt) .. controls (5251.838pt, -1246.991pt) and (5248.088pt, -1240.811pt) .. (5247pt, -1233pt)
 -- (5247pt, -1233pt)
 -- (5269.312pt, -1231.83pt)
 -- (5269.312pt, -1231.83pt) .. controls (5269.987pt, -1235.13pt) and (5271.6pt, -1237.654pt) .. (5274.225pt, -1239.394pt)
 -- (5274.225pt, -1239.394pt)
 -- (5274.225pt, -1239.394pt)
 -- (5274.225pt, -1239.394pt) .. controls (5276.812pt, -1241.096pt) and (5280.112pt, -1241.948pt) .. (5284.162pt, -1241.948pt)
 -- (5284.162pt, -1241.948pt)
 -- (5284.162pt, -1241.948pt)
 -- (5284.162pt, -1241.948pt) .. controls (5288.138pt, -1241.948pt) and (5291.325pt, -1241.186pt) .. (5293.763pt, -1239.66pt)
 -- (5293.763pt, -1239.66pt)
 -- (5293.763pt, -1239.66pt)
 -- (5293.763pt, -1239.66pt) .. controls (5296.2pt, -1238.096pt) and (5297.438pt, -1236.09pt) .. (5297.475pt, -1233.641pt)
 -- (5297.475pt, -1233.641pt)
 -- (5297.475pt, -1233.641pt)
 -- (5297.475pt, -1233.641pt) .. controls (5297.438pt, -1231.579pt) and (5296.575pt, -1229.891pt) .. (5294.888pt, -1228.579pt)
 -- (5294.888pt, -1228.579pt)
 -- (5294.888pt, -1228.579pt)
 -- (5294.888pt, -1228.579pt) .. controls (5293.162pt, -1227.229pt) and (5290.537pt, -1226.201pt) .. (5286.975pt, -1225.489pt)
 -- (5286.975pt, -1225.489pt)
 -- (5272.838pt, -1222.665pt)
 -- (5272.838pt, -1222.665pt) .. controls (5264.85pt, -1221.068pt) and (5258.888pt, -1218.3pt) .. (5254.987pt, -1214.355pt)
 -- (5254.987pt, -1214.355pt)
 -- (5254.987pt, -1214.355pt)
 -- (5254.987pt, -1214.355pt) .. controls (5251.125pt, -1210.414pt) and (5249.175pt, -1205.389pt) .. (5249.175pt, -1199.284pt)
 -- (5249.175pt, -1199.284pt)
 -- (5249.175pt, -1199.284pt)
 -- (5249.175pt, -1199.284pt) .. controls (5249.175pt, -1194.026pt) and (5250.6pt, -1189.5pt) .. (5253.45pt, -1185.698pt)
 -- (5253.45pt, -1185.698pt)
 -- (5253.45pt, -1185.698pt)
 -- (5253.45pt, -1185.698pt) .. controls (5256.3pt, -1181.899pt) and (5260.35pt, -1178.97pt) .. (5265.525pt, -1176.911pt)
 -- (5265.525pt, -1176.911pt)
 -- (5265.525pt, -1176.911pt)
 -- (5265.525pt, -1176.911pt) .. controls (5270.737pt, -1174.849pt) and (5276.85pt, -1173.821pt) .. (5283.862pt, -1173.821pt)
 -- (5283.862pt, -1173.821pt)
 -- (5283.862pt, -1173.821pt)
 -- (5283.862pt, -1173.821pt) .. controls (5294.175pt, -1173.821pt) and (5302.312pt, -1176.004pt) .. (5308.237pt, -1180.372pt)
 -- (5308.237pt, -1180.372pt)
 -- (5308.237pt, -1180.372pt)
 -- (5308.237pt, -1180.372pt) .. controls (5314.2pt, -1184.741pt) and (5317.688pt, -1190.689pt) .. (5318.7pt, -1198.219pt) -- cycle
(5179.987pt, -1209.401pt) -- (5179.987pt, -1209.401pt)
 -- (5179.987pt, -1209.401pt)
 -- (5179.987pt, -1209.401pt)
 -- (5179.987pt, -1209.401pt)
 -- (5179.987pt, -1256.704pt)
 -- (5179.987pt, -1256.704pt)
 -- (5179.987pt, -1256.704pt)
 -- (5179.987pt, -1256.704pt)
 -- (5157.3pt, -1256.704pt)
 -- (5157.3pt, -1256.704pt)
 -- (5157.3pt, -1256.704pt)
 -- (5157.3pt, -1256.704pt)
 -- (5157.3pt, -1174.886pt)
 -- (5157.3pt, -1174.886pt)
 -- (5157.3pt, -1174.886pt)
 -- (5157.3pt, -1174.886pt)
 -- (5178.938pt, -1174.886pt)
 -- (5178.938pt, -1174.886pt)
 -- (5178.938pt, -1174.886pt)
 -- (5178.938pt, -1174.886pt)
 -- (5178.938pt, -1189.32pt)
 -- (5178.938pt, -1189.32pt)
 -- (5178.938pt, -1189.32pt)
 -- (5178.938pt, -1189.32pt)
 -- (5179.875pt, -1189.32pt)
 -- (5179.875pt, -1189.32pt)
 -- (5179.875pt, -1189.32pt)
 -- (5179.875pt, -1189.32pt) .. controls (5181.713pt, -1184.561pt) and (5184.75pt, -1180.8pt) .. (5188.987pt, -1178.029pt)
 -- (5188.987pt, -1178.029pt)
 -- (5188.987pt, -1178.029pt)
 -- (5188.987pt, -1178.029pt) .. controls (5193.263pt, -1175.224pt) and (5198.438pt, -1173.821pt) .. (5204.513pt, -1173.821pt)
 -- (5204.513pt, -1173.821pt)
 -- (5204.513pt, -1173.821pt)
 -- (5204.513pt, -1173.821pt) .. controls (5210.175pt, -1173.821pt) and (5215.125pt, -1175.062pt) .. (5219.362pt, -1177.549pt)
 -- (5219.362pt, -1177.549pt)
 -- (5219.362pt, -1177.549pt)
 -- (5219.362pt, -1177.549pt) .. controls (5223.6pt, -1180.035pt) and (5226.862pt, -1183.586pt) .. (5229.225pt, -1188.203pt)
 -- (5229.225pt, -1188.203pt)
 -- (5229.225pt, -1188.203pt)
 -- (5229.225pt, -1188.203pt) .. controls (5231.55pt, -1192.785pt) and (5232.713pt, -1198.253pt) .. (5232.713pt, -1204.609pt)
 -- (5232.713pt, -1204.609pt)
 -- (5232.713pt, -1204.609pt)
 -- (5232.713pt, -1204.609pt)
 -- (5232.713pt, -1256.704pt)
 -- (5232.713pt, -1256.704pt)
 -- (5232.713pt, -1256.704pt)
 -- (5232.713pt, -1256.704pt)
 -- (5210.025pt, -1256.704pt)
 -- (5210.025pt, -1256.704pt)
 -- (5210.025pt, -1256.704pt)
 -- (5210.025pt, -1256.704pt)
 -- (5210.025pt, -1208.659pt)
 -- (5210.025pt, -1208.659pt)
 -- (5210.025pt, -1208.659pt)
 -- (5210.025pt, -1208.659pt) .. controls (5210.062pt, -1203.649pt) and (5208.787pt, -1199.745pt) .. (5206.2pt, -1196.94pt)
 -- (5206.2pt, -1196.94pt)
 -- (5206.2pt, -1196.94pt)
 -- (5206.2pt, -1196.94pt) .. controls (5203.612pt, -1194.098pt) and (5200.05pt, -1192.676pt) .. (5195.513pt, -1192.676pt)
 -- (5195.513pt, -1192.676pt)
 -- (5195.513pt, -1192.676pt)
 -- (5195.513pt, -1192.676pt) .. controls (5192.438pt, -1192.676pt) and (5189.737pt, -1193.333pt) .. (5187.412pt, -1194.649pt)
 -- (5187.412pt, -1194.649pt)
 -- (5187.412pt, -1194.649pt)
 -- (5187.412pt, -1194.649pt) .. controls (5185.088pt, -1195.961pt) and (5183.287pt, -1197.881pt) .. (5181.975pt, -1200.401pt)
 -- (5181.975pt, -1200.401pt)
 -- (5181.975pt, -1200.401pt)
 -- (5181.975pt, -1200.401pt) .. controls (5180.7pt, -1202.887pt) and (5180.025pt, -1205.887pt) .. (5179.987pt, -1209.401pt) -- cycle
(5102.4pt, -1240.725pt) .. controls (5106.15pt, -1240.725pt) and (5109.3pt, -1239.66pt) .. (5111.812pt, -1237.526pt)
 -- (5111.812pt, -1237.526pt)
 -- (5111.812pt, -1237.526pt)
 -- (5111.812pt, -1237.526pt) .. controls (5114.325pt, -1235.363pt) and (5116.237pt, -1232.415pt) .. (5117.513pt, -1228.688pt)
 -- (5117.513pt, -1228.688pt)
 -- (5117.513pt, -1228.688pt)
 -- (5117.513pt, -1228.688pt) .. controls (5118.825pt, -1224.956pt) and (5119.5pt, -1220.715pt) .. (5119.5pt, -1215.956pt)
 -- (5119.5pt, -1215.956pt)
 -- (5119.5pt, -1215.956pt)
 -- (5119.5pt, -1215.956pt) .. controls (5119.5pt, -1211.198pt) and (5118.825pt, -1206.953pt) .. (5117.513pt, -1203.225pt)
 -- (5117.513pt, -1203.225pt)
 -- (5117.513pt, -1203.225pt)
 -- (5117.513pt, -1203.225pt) .. controls (5116.237pt, -1199.494pt) and (5114.325pt, -1196.546pt) .. (5111.812pt, -1194.383pt)
 -- (5111.812pt, -1194.383pt)
 -- (5111.812pt, -1194.383pt)
 -- (5111.812pt, -1194.383pt) .. controls (5109.3pt, -1192.215pt) and (5106.15pt, -1191.131pt) .. (5102.4pt, -1191.131pt)
 -- (5102.4pt, -1191.131pt)
 -- (5102.4pt, -1191.131pt)
 -- (5102.4pt, -1191.131pt) .. controls (5098.575pt, -1191.131pt) and (5095.388pt, -1192.215pt) .. (5092.8pt, -1194.383pt)
 -- (5092.8pt, -1194.383pt)
 -- (5092.8pt, -1194.383pt)
 -- (5092.8pt, -1194.383pt) .. controls (5090.25pt, -1196.546pt) and (5088.3pt, -1199.494pt) .. (5086.987pt, -1203.225pt)
 -- (5086.987pt, -1203.225pt)
 -- (5086.987pt, -1203.225pt)
 -- (5086.987pt, -1203.225pt) .. controls (5085.713pt, -1206.953pt) and (5085.075pt, -1211.198pt) .. (5085.075pt, -1215.956pt)
 -- (5085.075pt, -1215.956pt)
 -- (5085.075pt, -1215.956pt)
 -- (5085.075pt, -1215.956pt) .. controls (5085.075pt, -1220.715pt) and (5085.713pt, -1224.956pt) .. (5086.987pt, -1228.688pt)
 -- (5086.987pt, -1228.688pt)
 -- (5086.987pt, -1228.688pt)
 -- (5086.987pt, -1228.688pt) .. controls (5088.3pt, -1232.415pt) and (5090.25pt, -1235.363pt) .. (5092.8pt, -1237.526pt)
 -- (5092.8pt, -1237.526pt)
 -- (5092.8pt, -1237.526pt)
 -- (5092.8pt, -1237.526pt) .. controls (5095.388pt, -1239.66pt) and (5098.575pt, -1240.725pt) .. (5102.4pt, -1240.725pt) -- cycle
(5102.287pt, -1258.301pt) .. controls (5094pt, -1258.301pt) and (5086.838pt, -1256.542pt) .. (5080.8pt, -1253.029pt)
 -- (5080.8pt, -1253.029pt)
 -- (5080.8pt, -1253.029pt)
 -- (5080.8pt, -1253.029pt) .. controls (5074.8pt, -1249.478pt) and (5070.188pt, -1244.542pt) .. (5066.925pt, -1238.22pt)
 -- (5066.925pt, -1238.22pt)
 -- (5066.925pt, -1238.22pt)
 -- (5066.925pt, -1238.22pt) .. controls (5063.625pt, -1231.864pt) and (5062.013pt, -1224.495pt) .. (5062.013pt, -1216.114pt)
 -- (5062.013pt, -1216.114pt)
 -- (5062.013pt, -1216.114pt)
 -- (5062.013pt, -1216.114pt) .. controls (5062.013pt, -1207.661pt) and (5063.625pt, -1200.277pt) .. (5066.925pt, -1193.955pt)
 -- (5066.925pt, -1193.955pt)
 -- (5066.925pt, -1193.955pt)
 -- (5066.925pt, -1193.955pt) .. controls (5070.188pt, -1187.599pt) and (5074.8pt, -1182.664pt) .. (5080.8pt, -1179.146pt)
 -- (5080.8pt, -1179.146pt)
 -- (5080.8pt, -1179.146pt)
 -- (5080.8pt, -1179.146pt) .. controls (5086.838pt, -1175.595pt) and (5094pt, -1173.821pt) .. (5102.287pt, -1173.821pt)
 -- (5102.287pt, -1173.821pt)
 -- (5102.287pt, -1173.821pt)
 -- (5102.287pt, -1173.821pt) .. controls (5110.537pt, -1173.821pt) and (5117.7pt, -1175.595pt) .. (5123.7pt, -1179.146pt)
 -- (5123.7pt, -1179.146pt)
 -- (5123.7pt, -1179.146pt)
 -- (5123.7pt, -1179.146pt) .. controls (5129.737pt, -1182.664pt) and (5134.388pt, -1187.599pt) .. (5137.65pt, -1193.955pt)
 -- (5137.65pt, -1193.955pt)
 -- (5137.65pt, -1193.955pt)
 -- (5137.65pt, -1193.955pt) .. controls (5140.912pt, -1200.277pt) and (5142.562pt, -1207.661pt) .. (5142.562pt, -1216.114pt)
 -- (5142.562pt, -1216.114pt)
 -- (5142.562pt, -1216.114pt)
 -- (5142.562pt, -1216.114pt) .. controls (5142.562pt, -1224.495pt) and (5140.912pt, -1231.864pt) .. (5137.65pt, -1238.22pt)
 -- (5137.65pt, -1238.22pt)
 -- (5137.65pt, -1238.22pt)
 -- (5137.65pt, -1238.22pt) .. controls (5134.388pt, -1244.542pt) and (5129.737pt, -1249.478pt) .. (5123.7pt, -1253.029pt)
 -- (5123.7pt, -1253.029pt)
 -- (5123.7pt, -1253.029pt)
 -- (5123.7pt, -1253.029pt) .. controls (5117.7pt, -1256.542pt) and (5110.537pt, -1258.301pt) .. (5102.287pt, -1258.301pt) -- cycle
(5035.838pt, -1164.337pt) .. controls (5032.463pt, -1164.337pt) and (5029.575pt, -1163.22pt) .. (5027.175pt, -1160.985pt)
 -- (5027.175pt, -1160.985pt)
 -- (5027.175pt, -1160.985pt)
 -- (5027.175pt, -1160.985pt) .. controls (5024.775pt, -1158.709pt) and (5023.575pt, -1155.994pt) .. (5023.575pt, -1152.833pt)
 -- (5023.575pt, -1152.833pt)
 -- (5023.575pt, -1152.833pt)
 -- (5023.575pt, -1152.833pt) .. controls (5023.575pt, -1149.709pt) and (5024.775pt, -1147.027pt) .. (5027.175pt, -1144.789pt)
 -- (5027.175pt, -1144.789pt)
 -- (5027.175pt, -1144.789pt)
 -- (5027.175pt, -1144.789pt) .. controls (5029.575pt, -1142.516pt) and (5032.463pt, -1141.38pt) .. (5035.838pt, -1141.38pt)
 -- (5035.838pt, -1141.38pt)
 -- (5035.838pt, -1141.38pt)
 -- (5035.838pt, -1141.38pt) .. controls (5039.213pt, -1141.38pt) and (5042.1pt, -1142.516pt) .. (5044.463pt, -1144.789pt)
 -- (5044.463pt, -1144.789pt)
 -- (5044.463pt, -1144.789pt)
 -- (5044.463pt, -1144.789pt) .. controls (5046.9pt, -1147.027pt) and (5048.1pt, -1149.709pt) .. (5048.1pt, -1152.833pt)
 -- (5048.1pt, -1152.833pt)
 -- (5048.1pt, -1152.833pt)
 -- (5048.1pt, -1152.833pt) .. controls (5048.1pt, -1155.994pt) and (5046.9pt, -1158.709pt) .. (5044.463pt, -1160.985pt)
 -- (5044.463pt, -1160.985pt)
 -- (5044.463pt, -1160.985pt)
 -- (5044.463pt, -1160.985pt) .. controls (5042.1pt, -1163.22pt) and (5039.213pt, -1164.337pt) .. (5035.838pt, -1164.337pt) -- cycle
(5024.438pt, -1256.704pt) -- (5024.438pt, -1256.704pt)
 -- (5024.438pt, -1256.704pt)
 -- (5024.438pt, -1256.704pt)
 -- (5024.438pt, -1256.704pt)
 -- (5024.438pt, -1174.886pt)
 -- (5024.438pt, -1174.886pt)
 -- (5024.438pt, -1174.886pt)
 -- (5024.438pt, -1174.886pt)
 -- (5047.125pt, -1174.886pt)
 -- (5047.125pt, -1174.886pt)
 -- (5047.125pt, -1174.886pt)
 -- (5047.125pt, -1174.886pt)
 -- (5047.125pt, -1256.704pt)
 -- (5047.125pt, -1256.704pt)
 -- (5047.125pt, -1256.704pt)
 -- (5047.125pt, -1256.704pt)
 -- (5024.438pt, -1256.704pt) -- cycle
(4971.562pt, -1155.285pt) -- (4971.562pt, -1155.285pt)
 -- (4971.562pt, -1155.285pt)
 -- (4971.562pt, -1155.285pt)
 -- (4971.562pt, -1155.285pt)
 -- (4994.25pt, -1155.285pt)
 -- (4994.25pt, -1155.285pt)
 -- (4994.25pt, -1155.285pt)
 -- (4994.25pt, -1155.285pt)
 -- (4994.25pt, -1231.564pt)
 -- (4994.25pt, -1231.564pt)
 -- (4994.25pt, -1231.564pt)
 -- (4994.25pt, -1231.564pt) .. controls (4994.25pt, -1233.656pt) and (4994.588pt, -1235.291pt) .. (4995.225pt, -1236.461pt)
 -- (4995.225pt, -1236.461pt)
 -- (4995.225pt, -1236.461pt)
 -- (4995.225pt, -1236.461pt) .. controls (4995.862pt, -1237.598pt) and (4996.763pt, -1238.396pt) .. (4997.888pt, -1238.861pt)
 -- (4997.888pt, -1238.861pt)
 -- (4997.888pt, -1238.861pt)
 -- (4997.888pt, -1238.861pt) .. controls (4999.05pt, -1239.323pt) and (5000.4pt, -1239.551pt) .. (5001.938pt, -1239.551pt)
 -- (5001.938pt, -1239.551pt)
 -- (5001.938pt, -1239.551pt)
 -- (5001.938pt, -1239.551pt) .. controls (5002.987pt, -1239.551pt) and (5004.075pt, -1239.465pt) .. (5005.125pt, -1239.285pt)
 -- (5005.125pt, -1239.285pt)
 -- (5005.125pt, -1239.285pt)
 -- (5005.125pt, -1239.285pt) .. controls (5006.213pt, -1239.071pt) and (5007pt, -1238.914pt) .. (5007.562pt, -1238.805pt)
 -- (5007.562pt, -1238.805pt)
 -- (5011.162pt, -1255.691pt)
 -- (5011.162pt, -1255.691pt) .. controls (5010pt, -1256.047pt) and (5008.425pt, -1256.456pt) .. (5006.362pt, -1256.917pt)
 -- (5006.362pt, -1256.917pt)
 -- (5006.362pt, -1256.917pt)
 -- (5006.362pt, -1256.917pt) .. controls (5004.3pt, -1257.413pt) and (5001.787pt, -1257.716pt) .. (4998.862pt, -1257.821pt)
 -- (4998.862pt, -1257.821pt)
 -- (4998.862pt, -1257.821pt)
 -- (4998.862pt, -1257.821pt) .. controls (4993.388pt, -1258.035pt) and (4988.588pt, -1257.307pt) .. (4984.463pt, -1255.639pt)
 -- (4984.463pt, -1255.639pt)
 -- (4984.463pt, -1255.639pt)
 -- (4984.463pt, -1255.639pt) .. controls (4980.375pt, -1253.97pt) and (4977.188pt, -1251.379pt) .. (4974.938pt, -1247.861pt)
 -- (4974.938pt, -1247.861pt)
 -- (4974.938pt, -1247.861pt)
 -- (4974.938pt, -1247.861pt) .. controls (4972.65pt, -1244.348pt) and (4971.525pt, -1239.907pt) .. (4971.562pt, -1234.545pt)
 -- (4971.562pt, -1234.545pt)
 -- (4971.562pt, -1234.545pt)
 -- (4971.562pt, -1234.545pt)
 -- (4971.562pt, -1155.285pt) -- cycle
(5009.662pt, -1174.886pt) -- (5009.662pt, -1174.886pt)
 -- (5009.662pt, -1174.886pt)
 -- (5009.662pt, -1174.886pt)
 -- (5009.662pt, -1174.886pt)
 -- (5009.662pt, -1191.93pt)
 -- (5009.662pt, -1191.93pt)
 -- (5009.662pt, -1191.93pt)
 -- (5009.662pt, -1191.93pt)
 -- (4960.388pt, -1191.93pt)
 -- (4960.388pt, -1191.93pt)
 -- (4960.388pt, -1191.93pt)
 -- (4960.388pt, -1191.93pt)
 -- (4960.388pt, -1174.886pt)
 -- (4960.388pt, -1174.886pt)
 -- (4960.388pt, -1174.886pt)
 -- (4960.388pt, -1174.886pt)
 -- (5009.662pt, -1174.886pt) -- cycle
(4915.088pt, -1258.301pt) .. controls (4906.688pt, -1258.301pt) and (4899.487pt, -1256.527pt) .. (4893.45pt, -1252.976pt)
 -- (4893.45pt, -1252.976pt)
 -- (4893.45pt, -1252.976pt)
 -- (4893.45pt, -1252.976pt) .. controls (4887.45pt, -1249.387pt) and (4882.838pt, -1244.419pt) .. (4879.575pt, -1238.062pt)
 -- (4879.575pt, -1238.062pt)
 -- (4879.575pt, -1238.062pt)
 -- (4879.575pt, -1238.062pt) .. controls (4876.388pt, -1231.703pt) and (4874.812pt, -1224.39pt) .. (4874.812pt, -1216.114pt)
 -- (4874.812pt, -1216.114pt)
 -- (4874.812pt, -1216.114pt)
 -- (4874.812pt, -1216.114pt) .. controls (4874.812pt, -1207.733pt) and (4876.425pt, -1200.383pt) .. (4879.65pt, -1194.064pt)
 -- (4879.65pt, -1194.064pt)
 -- (4879.65pt, -1194.064pt)
 -- (4879.65pt, -1194.064pt) .. controls (4882.912pt, -1187.704pt) and (4887.562pt, -1182.75pt) .. (4893.562pt, -1179.199pt)
 -- (4893.562pt, -1179.199pt)
 -- (4893.562pt, -1179.199pt)
 -- (4893.562pt, -1179.199pt) .. controls (4899.562pt, -1175.614pt) and (4906.688pt, -1173.821pt) .. (4914.975pt, -1173.821pt)
 -- (4914.975pt, -1173.821pt)
 -- (4914.975pt, -1173.821pt)
 -- (4914.975pt, -1173.821pt) .. controls (4922.1pt, -1173.821pt) and (4928.362pt, -1175.115pt) .. (4933.725pt, -1177.71pt)
 -- (4933.725pt, -1177.71pt)
 -- (4933.725pt, -1177.71pt)
 -- (4933.725pt, -1177.71pt) .. controls (4939.088pt, -1180.301pt) and (4943.325pt, -1183.943pt) .. (4946.438pt, -1188.63pt)
 -- (4946.438pt, -1188.63pt)
 -- (4946.438pt, -1188.63pt)
 -- (4946.438pt, -1188.63pt) .. controls (4949.588pt, -1193.318pt) and (4951.275pt, -1198.819pt) .. (4951.612pt, -1205.141pt)
 -- (4951.612pt, -1205.141pt)
 -- (4951.612pt, -1205.141pt)
 -- (4951.612pt, -1205.141pt)
 -- (4930.2pt, -1205.141pt)
 -- (4930.2pt, -1205.141pt)
 -- (4930.2pt, -1205.141pt)
 -- (4930.2pt, -1205.141pt) .. controls (4929.6pt, -1201.057pt) and (4927.987pt, -1197.772pt) .. (4925.4pt, -1195.286pt)
 -- (4925.4pt, -1195.286pt)
 -- (4925.4pt, -1195.286pt)
 -- (4925.4pt, -1195.286pt) .. controls (4922.85pt, -1192.766pt) and (4919.475pt, -1191.506pt) .. (4915.35pt, -1191.506pt)
 -- (4915.35pt, -1191.506pt)
 -- (4915.35pt, -1191.506pt)
 -- (4915.35pt, -1191.506pt) .. controls (4911.825pt, -1191.506pt) and (4908.75pt, -1192.462pt) .. (4906.125pt, -1194.383pt)
 -- (4906.125pt, -1194.383pt)
 -- (4906.125pt, -1194.383pt)
 -- (4906.125pt, -1194.383pt) .. controls (4903.537pt, -1196.265pt) and (4901.513pt, -1199.017pt) .. (4900.05pt, -1202.636pt)
 -- (4900.05pt, -1202.636pt)
 -- (4900.05pt, -1202.636pt)
 -- (4900.05pt, -1202.636pt) .. controls (4898.588pt, -1206.259pt) and (4897.875pt, -1210.646pt) .. (4897.875pt, -1215.795pt)
 -- (4897.875pt, -1215.795pt)
 -- (4897.875pt, -1215.795pt)
 -- (4897.875pt, -1215.795pt) .. controls (4897.875pt, -1221.015pt) and (4898.588pt, -1225.455pt) .. (4900.013pt, -1229.111pt)
 -- (4900.013pt, -1229.111pt)
 -- (4900.013pt, -1229.111pt)
 -- (4900.013pt, -1229.111pt) .. controls (4901.438pt, -1232.771pt) and (4903.5pt, -1235.557pt) .. (4906.125pt, -1237.474pt)
 -- (4906.125pt, -1237.474pt)
 -- (4906.125pt, -1237.474pt)
 -- (4906.125pt, -1237.474pt) .. controls (4908.75pt, -1239.394pt) and (4911.825pt, -1240.35pt) .. (4915.35pt, -1240.35pt)
 -- (4915.35pt, -1240.35pt)
 -- (4915.35pt, -1240.35pt)
 -- (4915.35pt, -1240.35pt) .. controls (4917.938pt, -1240.35pt) and (4920.263pt, -1239.818pt) .. (4922.325pt, -1238.753pt)
 -- (4922.325pt, -1238.753pt)
 -- (4922.325pt, -1238.753pt)
 -- (4922.325pt, -1238.753pt) .. controls (4924.425pt, -1237.688pt) and (4926.15pt, -1236.142pt) .. (4927.463pt, -1234.117pt)
 -- (4927.463pt, -1234.117pt)
 -- (4927.463pt, -1234.117pt)
 -- (4927.463pt, -1234.117pt) .. controls (4928.85pt, -1232.059pt) and (4929.787pt, -1229.591pt) .. (4930.2pt, -1226.715pt)
 -- (4930.2pt, -1226.715pt)
 -- (4930.2pt, -1226.715pt)
 -- (4930.2pt, -1226.715pt)
 -- (4951.612pt, -1226.715pt)
 -- (4951.612pt, -1226.715pt)
 -- (4951.612pt, -1226.715pt)
 -- (4951.612pt, -1226.715pt) .. controls (4951.237pt, -1232.966pt) and (4949.55pt, -1238.468pt) .. (4946.513pt, -1243.226pt)
 -- (4946.513pt, -1243.226pt)
 -- (4946.513pt, -1243.226pt)
 -- (4946.513pt, -1243.226pt) .. controls (4943.475pt, -1247.951pt) and (4939.312pt, -1251.645pt) .. (4933.987pt, -1254.307pt)
 -- (4933.987pt, -1254.307pt)
 -- (4933.987pt, -1254.307pt)
 -- (4933.987pt, -1254.307pt) .. controls (4928.662pt, -1256.97pt) and (4922.362pt, -1258.301pt) .. (4915.088pt, -1258.301pt) -- cycle
(4820.925pt, -1242.589pt) .. controls (4824.263pt, -1242.589pt) and (4827.188pt, -1241.932pt) .. (4829.775pt, -1240.616pt)
 -- (4829.775pt, -1240.616pt)
 -- (4829.775pt, -1240.616pt)
 -- (4829.775pt, -1240.616pt) .. controls (4832.325pt, -1239.266pt) and (4834.312pt, -1237.459pt) .. (4835.775pt, -1235.182pt)
 -- (4835.775pt, -1235.182pt)
 -- (4835.775pt, -1235.182pt)
 -- (4835.775pt, -1235.182pt) .. controls (4837.237pt, -1232.91pt) and (4837.95pt, -1230.337pt) .. (4837.95pt, -1227.461pt)
 -- (4837.95pt, -1227.461pt)
 -- (4837.95pt, -1227.461pt)
 -- (4837.95pt, -1227.461pt)
 -- (4837.95pt, -1218.776pt)
 -- (4837.95pt, -1218.776pt)
 -- (4837.95pt, -1218.776pt)
 -- (4837.95pt, -1218.776pt) .. controls (4837.237pt, -1219.241pt) and (4836.263pt, -1219.665pt) .. (4835.025pt, -1220.055pt)
 -- (4835.025pt, -1220.055pt)
 -- (4835.025pt, -1220.055pt)
 -- (4835.025pt, -1220.055pt) .. controls (4833.825pt, -1220.411pt) and (4832.475pt, -1220.749pt) .. (4830.938pt, -1221.068pt)
 -- (4830.938pt, -1221.068pt)
 -- (4830.938pt, -1221.068pt)
 -- (4830.938pt, -1221.068pt) .. controls (4829.4pt, -1221.353pt) and (4827.862pt, -1221.619pt) .. (4826.362pt, -1221.866pt)
 -- (4826.362pt, -1221.866pt)
 -- (4826.362pt, -1221.866pt)
 -- (4826.362pt, -1221.866pt) .. controls (4824.825pt, -1222.08pt) and (4823.438pt, -1222.275pt) .. (4822.2pt, -1222.455pt)
 -- (4822.2pt, -1222.455pt)
 -- (4822.2pt, -1222.455pt)
 -- (4822.2pt, -1222.455pt) .. controls (4819.537pt, -1222.845pt) and (4817.213pt, -1223.464pt) .. (4815.225pt, -1224.319pt)
 -- (4815.225pt, -1224.319pt)
 -- (4815.225pt, -1224.319pt)
 -- (4815.225pt, -1224.319pt) .. controls (4813.237pt, -1225.17pt) and (4811.7pt, -1226.325pt) .. (4810.575pt, -1227.78pt)
 -- (4810.575pt, -1227.78pt)
 -- (4810.575pt, -1227.78pt)
 -- (4810.575pt, -1227.78pt) .. controls (4809.487pt, -1229.201pt) and (4808.925pt, -1230.975pt) .. (4808.925pt, -1233.105pt)
 -- (4808.925pt, -1233.105pt)
 -- (4808.925pt, -1233.105pt)
 -- (4808.925pt, -1233.105pt) .. controls (4808.925pt, -1236.195pt) and (4810.05pt, -1238.557pt) .. (4812.3pt, -1240.193pt)
 -- (4812.3pt, -1240.193pt)
 -- (4812.3pt, -1240.193pt)
 -- (4812.3pt, -1240.193pt) .. controls (4814.55pt, -1241.79pt) and (4817.438pt, -1242.589pt) .. (4820.925pt, -1242.589pt) -- cycle
(4814.438pt, -1258.249pt) .. controls (4809.188pt, -1258.249pt) and (4804.537pt, -1257.345pt) .. (4800.45pt, -1255.534pt)
 -- (4800.45pt, -1255.534pt)
 -- (4800.45pt, -1255.534pt)
 -- (4800.45pt, -1255.534pt) .. controls (4796.4pt, -1253.685pt) and (4793.138pt, -1250.97pt) .. (4790.775pt, -1247.381pt)
 -- (4790.775pt, -1247.381pt)
 -- (4790.775pt, -1247.381pt)
 -- (4790.775pt, -1247.381pt) .. controls (4788.412pt, -1243.759pt) and (4787.25pt, -1239.251pt) .. (4787.25pt, -1233.851pt)
 -- (4787.25pt, -1233.851pt)
 -- (4787.25pt, -1233.851pt)
 -- (4787.25pt, -1233.851pt) .. controls (4787.25pt, -1229.306pt) and (4788.075pt, -1225.489pt) .. (4789.763pt, -1222.399pt)
 -- (4789.763pt, -1222.399pt)
 -- (4789.763pt, -1222.399pt)
 -- (4789.763pt, -1222.399pt) .. controls (4791.412pt, -1219.312pt) and (4793.7pt, -1216.826pt) .. (4796.588pt, -1214.944pt)
 -- (4796.588pt, -1214.944pt)
 -- (4796.588pt, -1214.944pt)
 -- (4796.588pt, -1214.944pt) .. controls (4799.438pt, -1213.061pt) and (4802.737pt, -1211.64pt) .. (4806.375pt, -1210.68pt)
 -- (4806.375pt, -1210.68pt)
 -- (4806.375pt, -1210.68pt)
 -- (4806.375pt, -1210.68pt) .. controls (4810.088pt, -1209.724pt) and (4813.95pt, -1209.049pt) .. (4818pt, -1208.659pt)
 -- (4818pt, -1208.659pt)
 -- (4818pt, -1208.659pt)
 -- (4818pt, -1208.659pt) .. controls (4822.763pt, -1208.16pt) and (4826.588pt, -1207.699pt) .. (4829.513pt, -1207.271pt)
 -- (4829.513pt, -1207.271pt)
 -- (4829.513pt, -1207.271pt)
 -- (4829.513pt, -1207.271pt) .. controls (4832.4pt, -1206.81pt) and (4834.537pt, -1206.135pt) .. (4835.85pt, -1205.25pt)
 -- (4835.85pt, -1205.25pt)
 -- (4835.85pt, -1205.25pt)
 -- (4835.85pt, -1205.25pt) .. controls (4837.162pt, -1204.361pt) and (4837.8pt, -1203.045pt) .. (4837.8pt, -1201.305pt)
 -- (4837.8pt, -1201.305pt)
 -- (4837.8pt, -1201.305pt)
 -- (4837.8pt, -1201.305pt)
 -- (4837.8pt, -1200.986pt)
 -- (4837.8pt, -1200.986pt)
 -- (4837.8pt, -1200.986pt)
 -- (4837.8pt, -1200.986pt) .. controls (4837.8pt, -1197.615pt) and (4836.75pt, -1195.001pt) .. (4834.612pt, -1193.156pt)
 -- (4834.612pt, -1193.156pt)
 -- (4834.612pt, -1193.156pt)
 -- (4834.612pt, -1193.156pt) .. controls (4832.513pt, -1191.311pt) and (4829.55pt, -1190.385pt) .. (4825.65pt, -1190.385pt)
 -- (4825.65pt, -1190.385pt)
 -- (4825.65pt, -1190.385pt)
 -- (4825.65pt, -1190.385pt) .. controls (4821.562pt, -1190.385pt) and (4818.338pt, -1191.292pt) .. (4815.9pt, -1193.104pt)
 -- (4815.9pt, -1193.104pt)
 -- (4815.9pt, -1193.104pt)
 -- (4815.9pt, -1193.104pt) .. controls (4813.5pt, -1194.878pt) and (4811.888pt, -1197.116pt) .. (4811.138pt, -1199.816pt)
 -- (4811.138pt, -1199.816pt)
 -- (4790.138pt, -1198.11pt)
 -- (4790.138pt, -1198.11pt) .. controls (4791.188pt, -1193.137pt) and (4793.287pt, -1188.844pt) .. (4796.4pt, -1185.221pt)
 -- (4796.4pt, -1185.221pt)
 -- (4796.4pt, -1185.221pt)
 -- (4796.4pt, -1185.221pt) .. controls (4799.55pt, -1181.561pt) and (4803.562pt, -1178.756pt) .. (4808.513pt, -1176.802pt)
 -- (4808.513pt, -1176.802pt)
 -- (4808.513pt, -1176.802pt)
 -- (4808.513pt, -1176.802pt) .. controls (4813.463pt, -1174.815pt) and (4819.237pt, -1173.821pt) .. (4825.763pt, -1173.821pt)
 -- (4825.763pt, -1173.821pt)
 -- (4825.763pt, -1173.821pt)
 -- (4825.763pt, -1173.821pt) .. controls (4830.3pt, -1173.821pt) and (4834.65pt, -1174.354pt) .. (4838.812pt, -1175.419pt)
 -- (4838.812pt, -1175.419pt)
 -- (4838.812pt, -1175.419pt)
 -- (4838.812pt, -1175.419pt) .. controls (4843.013pt, -1176.484pt) and (4846.725pt, -1178.134pt) .. (4849.95pt, -1180.372pt)
 -- (4849.95pt, -1180.372pt)
 -- (4849.95pt, -1180.372pt)
 -- (4849.95pt, -1180.372pt) .. controls (4853.213pt, -1182.611pt) and (4855.8pt, -1185.488pt) .. (4857.675pt, -1189.001pt)
 -- (4857.675pt, -1189.001pt)
 -- (4857.675pt, -1189.001pt)
 -- (4857.675pt, -1189.001pt) .. controls (4859.55pt, -1192.481pt) and (4860.487pt, -1196.655pt) .. (4860.487pt, -1201.519pt)
 -- (4860.487pt, -1201.519pt)
 -- (4860.487pt, -1201.519pt)
 -- (4860.487pt, -1201.519pt)
 -- (4860.487pt, -1256.704pt)
 -- (4860.487pt, -1256.704pt)
 -- (4860.487pt, -1256.704pt)
 -- (4860.487pt, -1256.704pt)
 -- (4838.963pt, -1256.704pt)
 -- (4838.963pt, -1256.704pt)
 -- (4838.963pt, -1256.704pt)
 -- (4838.963pt, -1256.704pt)
 -- (4838.963pt, -1245.36pt)
 -- (4838.963pt, -1245.36pt)
 -- (4838.963pt, -1245.36pt)
 -- (4838.963pt, -1245.36pt)
 -- (4838.325pt, -1245.36pt)
 -- (4838.325pt, -1245.36pt)
 -- (4838.325pt, -1245.36pt)
 -- (4838.325pt, -1245.36pt) .. controls (4837.013pt, -1247.914pt) and (4835.25pt, -1250.171pt) .. (4833.075pt, -1252.125pt)
 -- (4833.075pt, -1252.125pt)
 -- (4833.075pt, -1252.125pt)
 -- (4833.075pt, -1252.125pt) .. controls (4830.862pt, -1254.041pt) and (4828.2pt, -1255.549pt) .. (4825.125pt, -1256.651pt)
 -- (4825.125pt, -1256.651pt)
 -- (4825.125pt, -1256.651pt)
 -- (4825.125pt, -1256.651pt) .. controls (4822.05pt, -1257.716pt) and (4818.487pt, -1258.249pt) .. (4814.438pt, -1258.249pt) -- cycle
(4703.588pt, -1256.704pt) -- (4703.588pt, -1256.704pt)
 -- (4703.588pt, -1256.704pt)
 -- (4703.588pt, -1256.704pt)
 -- (4703.588pt, -1256.704pt)
 -- (4703.588pt, -1168.973pt)
 -- (4703.588pt, -1168.973pt)
 -- (4703.588pt, -1168.973pt)
 -- (4703.588pt, -1168.973pt) .. controls (4703.588pt, -1163.044pt) and (4704.713pt, -1158.124pt) .. (4707.037pt, -1154.22pt)
 -- (4707.037pt, -1154.22pt)
 -- (4707.037pt, -1154.22pt)
 -- (4707.037pt, -1154.22pt) .. controls (4709.362pt, -1150.312pt) and (4712.588pt, -1147.384pt) .. (4716.638pt, -1145.43pt)
 -- (4716.638pt, -1145.43pt)
 -- (4716.638pt, -1145.43pt)
 -- (4716.638pt, -1145.43pt) .. controls (4720.688pt, -1143.476pt) and (4725.263pt, -1142.501pt) .. (4730.438pt, -1142.501pt)
 -- (4730.438pt, -1142.501pt)
 -- (4730.438pt, -1142.501pt)
 -- (4730.438pt, -1142.501pt) .. controls (4733.888pt, -1142.501pt) and (4737.075pt, -1142.767pt) .. (4739.963pt, -1143.3pt)
 -- (4739.963pt, -1143.3pt)
 -- (4739.963pt, -1143.3pt)
 -- (4739.963pt, -1143.3pt) .. controls (4742.85pt, -1143.833pt) and (4745.025pt, -1144.312pt) .. (4746.45pt, -1144.736pt)
 -- (4746.45pt, -1144.736pt)
 -- (4742.4pt, -1161.784pt)
 -- (4742.4pt, -1161.784pt) .. controls (4741.5pt, -1161.499pt) and (4740.412pt, -1161.233pt) .. (4739.1pt, -1160.985pt)
 -- (4739.1pt, -1160.985pt)
 -- (4739.1pt, -1160.985pt)
 -- (4739.1pt, -1160.985pt) .. controls (4737.825pt, -1160.734pt) and (4736.513pt, -1160.61pt) .. (4735.162pt, -1160.61pt)
 -- (4735.162pt, -1160.61pt)
 -- (4735.162pt, -1160.61pt)
 -- (4735.162pt, -1160.61pt) .. controls (4731.825pt, -1160.61pt) and (4729.5pt, -1161.39pt) .. (4728.188pt, -1162.954pt)
 -- (4728.188pt, -1162.954pt)
 -- (4728.188pt, -1162.954pt)
 -- (4728.188pt, -1162.954pt) .. controls (4726.875pt, -1164.48pt) and (4726.2pt, -1166.629pt) .. (4726.2pt, -1169.4pt)
 -- (4726.2pt, -1169.4pt)
 -- (4726.2pt, -1169.4pt)
 -- (4726.2pt, -1169.4pt)
 -- (4726.2pt, -1256.704pt)
 -- (4726.2pt, -1256.704pt)
 -- (4726.2pt, -1256.704pt)
 -- (4726.2pt, -1256.704pt)
 -- (4703.588pt, -1256.704pt) -- cycle
(4742.513pt, -1174.886pt) -- (4742.513pt, -1174.886pt)
 -- (4742.513pt, -1174.886pt)
 -- (4742.513pt, -1174.886pt)
 -- (4742.513pt, -1174.886pt)
 -- (4742.513pt, -1191.93pt)
 -- (4742.513pt, -1191.93pt)
 -- (4742.513pt, -1191.93pt)
 -- (4742.513pt, -1191.93pt)
 -- (4692pt, -1191.93pt)
 -- (4692pt, -1191.93pt)
 -- (4692pt, -1191.93pt)
 -- (4692pt, -1191.93pt)
 -- (4692pt, -1174.886pt)
 -- (4692pt, -1174.886pt)
 -- (4692pt, -1174.886pt)
 -- (4692pt, -1174.886pt)
 -- (4742.513pt, -1174.886pt) -- cycle
(4643.588pt, -1240.725pt) .. controls (4647.375pt, -1240.725pt) and (4650.487pt, -1239.66pt) .. (4653.037pt, -1237.526pt)
 -- (4653.037pt, -1237.526pt)
 -- (4653.037pt, -1237.526pt)
 -- (4653.037pt, -1237.526pt) .. controls (4655.55pt, -1235.363pt) and (4657.425pt, -1232.415pt) .. (4658.737pt, -1228.688pt)
 -- (4658.737pt, -1228.688pt)
 -- (4658.737pt, -1228.688pt)
 -- (4658.737pt, -1228.688pt) .. controls (4660.05pt, -1224.956pt) and (4660.688pt, -1220.715pt) .. (4660.688pt, -1215.956pt)
 -- (4660.688pt, -1215.956pt)
 -- (4660.688pt, -1215.956pt)
 -- (4660.688pt, -1215.956pt) .. controls (4660.688pt, -1211.198pt) and (4660.05pt, -1206.953pt) .. (4658.737pt, -1203.225pt)
 -- (4658.737pt, -1203.225pt)
 -- (4658.737pt, -1203.225pt)
 -- (4658.737pt, -1203.225pt) .. controls (4657.425pt, -1199.494pt) and (4655.55pt, -1196.546pt) .. (4653.037pt, -1194.383pt)
 -- (4653.037pt, -1194.383pt)
 -- (4653.037pt, -1194.383pt)
 -- (4653.037pt, -1194.383pt) .. controls (4650.487pt, -1192.215pt) and (4647.375pt, -1191.131pt) .. (4643.588pt, -1191.131pt)
 -- (4643.588pt, -1191.131pt)
 -- (4643.588pt, -1191.131pt)
 -- (4643.588pt, -1191.131pt) .. controls (4639.8pt, -1191.131pt) and (4636.612pt, -1192.215pt) .. (4633.987pt, -1194.383pt)
 -- (4633.987pt, -1194.383pt)
 -- (4633.987pt, -1194.383pt)
 -- (4633.987pt, -1194.383pt) .. controls (4631.438pt, -1196.546pt) and (4629.525pt, -1199.494pt) .. (4628.213pt, -1203.225pt)
 -- (4628.213pt, -1203.225pt)
 -- (4628.213pt, -1203.225pt)
 -- (4628.213pt, -1203.225pt) .. controls (4626.938pt, -1206.953pt) and (4626.3pt, -1211.198pt) .. (4626.3pt, -1215.956pt)
 -- (4626.3pt, -1215.956pt)
 -- (4626.3pt, -1215.956pt)
 -- (4626.3pt, -1215.956pt) .. controls (4626.3pt, -1220.715pt) and (4626.938pt, -1224.956pt) .. (4628.213pt, -1228.688pt)
 -- (4628.213pt, -1228.688pt)
 -- (4628.213pt, -1228.688pt)
 -- (4628.213pt, -1228.688pt) .. controls (4629.525pt, -1232.415pt) and (4631.438pt, -1235.363pt) .. (4633.987pt, -1237.526pt)
 -- (4633.987pt, -1237.526pt)
 -- (4633.987pt, -1237.526pt)
 -- (4633.987pt, -1237.526pt) .. controls (4636.612pt, -1239.66pt) and (4639.8pt, -1240.725pt) .. (4643.588pt, -1240.725pt) -- cycle
(4643.475pt, -1258.301pt) .. controls (4635.225pt, -1258.301pt) and (4628.062pt, -1256.542pt) .. (4622.025pt, -1253.029pt)
 -- (4622.025pt, -1253.029pt)
 -- (4622.025pt, -1253.029pt)
 -- (4622.025pt, -1253.029pt) .. controls (4616.025pt, -1249.478pt) and (4611.375pt, -1244.542pt) .. (4608.112pt, -1238.22pt)
 -- (4608.112pt, -1238.22pt)
 -- (4608.112pt, -1238.22pt)
 -- (4608.112pt, -1238.22pt) .. controls (4604.85pt, -1231.864pt) and (4603.2pt, -1224.495pt) .. (4603.2pt, -1216.114pt)
 -- (4603.2pt, -1216.114pt)
 -- (4603.2pt, -1216.114pt)
 -- (4603.2pt, -1216.114pt) .. controls (4603.2pt, -1207.661pt) and (4604.85pt, -1200.277pt) .. (4608.112pt, -1193.955pt)
 -- (4608.112pt, -1193.955pt)
 -- (4608.112pt, -1193.955pt)
 -- (4608.112pt, -1193.955pt) .. controls (4611.375pt, -1187.599pt) and (4616.025pt, -1182.664pt) .. (4622.025pt, -1179.146pt)
 -- (4622.025pt, -1179.146pt)
 -- (4622.025pt, -1179.146pt)
 -- (4622.025pt, -1179.146pt) .. controls (4628.062pt, -1175.595pt) and (4635.225pt, -1173.821pt) .. (4643.475pt, -1173.821pt)
 -- (4643.475pt, -1173.821pt)
 -- (4643.475pt, -1173.821pt)
 -- (4643.475pt, -1173.821pt) .. controls (4651.763pt, -1173.821pt) and (4658.888pt, -1175.595pt) .. (4664.888pt, -1179.146pt)
 -- (4664.888pt, -1179.146pt)
 -- (4664.888pt, -1179.146pt)
 -- (4664.888pt, -1179.146pt) .. controls (4670.925pt, -1182.664pt) and (4675.575pt, -1187.599pt) .. (4678.875pt, -1193.955pt)
 -- (4678.875pt, -1193.955pt)
 -- (4678.875pt, -1193.955pt)
 -- (4678.875pt, -1193.955pt) .. controls (4682.138pt, -1200.277pt) and (4683.75pt, -1207.661pt) .. (4683.75pt, -1216.114pt)
 -- (4683.75pt, -1216.114pt)
 -- (4683.75pt, -1216.114pt)
 -- (4683.75pt, -1216.114pt) .. controls (4683.75pt, -1224.495pt) and (4682.138pt, -1231.864pt) .. (4678.875pt, -1238.22pt)
 -- (4678.875pt, -1238.22pt)
 -- (4678.875pt, -1238.22pt)
 -- (4678.875pt, -1238.22pt) .. controls (4675.575pt, -1244.542pt) and (4670.925pt, -1249.478pt) .. (4664.888pt, -1253.029pt)
 -- (4664.888pt, -1253.029pt)
 -- (4664.888pt, -1253.029pt)
 -- (4664.888pt, -1253.029pt) .. controls (4658.888pt, -1256.542pt) and (4651.763pt, -1258.301pt) .. (4643.475pt, -1258.301pt) -- cycle
(5269.35pt, -1076.801pt) .. controls (5260.95pt, -1076.801pt) and (5253.713pt, -1075.099pt) .. (5247.638pt, -1071.69pt)
 -- (5247.638pt, -1071.69pt)
 -- (5247.638pt, -1071.69pt)
 -- (5247.638pt, -1071.69pt) .. controls (5241.6pt, -1068.244pt) and (5236.95pt, -1063.38pt) .. (5233.688pt, -1057.095pt)
 -- (5233.688pt, -1057.095pt)
 -- (5233.688pt, -1057.095pt)
 -- (5233.688pt, -1057.095pt) .. controls (5230.425pt, -1050.772pt) and (5228.775pt, -1043.299pt) .. (5228.775pt, -1034.666pt)
 -- (5228.775pt, -1034.666pt)
 -- (5228.775pt, -1034.666pt)
 -- (5228.775pt, -1034.666pt) .. controls (5228.775pt, -1026.251pt) and (5230.425pt, -1018.864pt) .. (5233.688pt, -1012.508pt)
 -- (5233.688pt, -1012.508pt)
 -- (5233.688pt, -1012.508pt)
 -- (5233.688pt, -1012.508pt) .. controls (5236.95pt, -1006.151pt) and (5241.562pt, -1001.198pt) .. (5247.487pt, -997.6462pt)
 -- (5247.487pt, -997.6462pt)
 -- (5247.487pt, -997.6462pt)
 -- (5247.487pt, -997.6462pt) .. controls (5253.45pt, -994.095pt) and (5260.425pt, -992.3213pt) .. (5268.45pt, -992.3213pt)
 -- (5268.45pt, -992.3213pt)
 -- (5268.45pt, -992.3213pt)
 -- (5268.45pt, -992.3213pt) .. controls (5273.85pt, -992.3213pt) and (5278.875pt, -993.1913pt) .. (5283.525pt, -994.9312pt)
 -- (5283.525pt, -994.9312pt)
 -- (5283.525pt, -994.9312pt)
 -- (5283.525pt, -994.9312pt) .. controls (5288.213pt, -996.6338pt) and (5292.3pt, -999.21pt) .. (5295.787pt, -1002.656pt)
 -- (5295.787pt, -1002.656pt)
 -- (5295.787pt, -1002.656pt)
 -- (5295.787pt, -1002.656pt) .. controls (5299.312pt, -1006.099pt) and (5302.05pt, -1010.43pt) .. (5304pt, -1015.65pt)
 -- (5304pt, -1015.65pt)
 -- (5304pt, -1015.65pt)
 -- (5304pt, -1015.65pt) .. controls (5305.95pt, -1020.836pt) and (5306.925pt, -1026.907pt) .. (5306.925pt, -1033.867pt)
 -- (5306.925pt, -1033.867pt)
 -- (5306.925pt, -1033.867pt)
 -- (5306.925pt, -1033.867pt)
 -- (5306.925pt, -1040.1pt)
 -- (5306.925pt, -1040.1pt)
 -- (5306.925pt, -1040.1pt)
 -- (5306.925pt, -1040.1pt)
 -- (5237.85pt, -1040.1pt)
 -- (5237.85pt, -1040.1pt)
 -- (5237.85pt, -1040.1pt)
 -- (5237.85pt, -1040.1pt)
 -- (5237.85pt, -1026.038pt)
 -- (5237.85pt, -1026.038pt)
 -- (5237.85pt, -1026.038pt)
 -- (5237.85pt, -1026.038pt)
 -- (5285.55pt, -1026.038pt)
 -- (5285.55pt, -1026.038pt)
 -- (5285.55pt, -1026.038pt)
 -- (5285.55pt, -1026.038pt) .. controls (5285.55pt, -1022.771pt) and (5284.838pt, -1019.876pt) .. (5283.412pt, -1017.356pt)
 -- (5283.412pt, -1017.356pt)
 -- (5283.412pt, -1017.356pt)
 -- (5283.412pt, -1017.356pt) .. controls (5282.025pt, -1014.836pt) and (5280.037pt, -1012.864pt) .. (5277.525pt, -1011.443pt)
 -- (5277.525pt, -1011.443pt)
 -- (5277.525pt, -1011.443pt)
 -- (5277.525pt, -1011.443pt) .. controls (5275.05pt, -1009.988pt) and (5272.125pt, -1009.26pt) .. (5268.825pt, -1009.26pt)
 -- (5268.825pt, -1009.26pt)
 -- (5268.825pt, -1009.26pt)
 -- (5268.825pt, -1009.26pt) .. controls (5265.375pt, -1009.26pt) and (5262.338pt, -1010.059pt) .. (5259.675pt, -1011.656pt)
 -- (5259.675pt, -1011.656pt)
 -- (5259.675pt, -1011.656pt)
 -- (5259.675pt, -1011.656pt) .. controls (5257.05pt, -1013.22pt) and (5254.987pt, -1015.331pt) .. (5253.487pt, -1017.994pt)
 -- (5253.487pt, -1017.994pt)
 -- (5253.487pt, -1017.994pt)
 -- (5253.487pt, -1017.994pt) .. controls (5251.987pt, -1020.622pt) and (5251.237pt, -1023.551pt) .. (5251.2pt, -1026.784pt)
 -- (5251.2pt, -1026.784pt)
 -- (5251.2pt, -1026.784pt)
 -- (5251.2pt, -1026.784pt)
 -- (5251.2pt, -1040.156pt)
 -- (5251.2pt, -1040.156pt)
 -- (5251.2pt, -1040.156pt)
 -- (5251.2pt, -1040.156pt) .. controls (5251.2pt, -1044.203pt) and (5251.95pt, -1047.701pt) .. (5253.45pt, -1050.649pt)
 -- (5253.45pt, -1050.649pt)
 -- (5253.45pt, -1050.649pt)
 -- (5253.45pt, -1050.649pt) .. controls (5254.987pt, -1053.596pt) and (5257.125pt, -1055.869pt) .. (5259.9pt, -1057.466pt)
 -- (5259.9pt, -1057.466pt)
 -- (5259.9pt, -1057.466pt)
 -- (5259.9pt, -1057.466pt) .. controls (5262.675pt, -1059.064pt) and (5265.938pt, -1059.863pt) .. (5269.725pt, -1059.863pt)
 -- (5269.725pt, -1059.863pt)
 -- (5269.725pt, -1059.863pt)
 -- (5269.725pt, -1059.863pt) .. controls (5272.275pt, -1059.863pt) and (5274.562pt, -1059.506pt) .. (5276.662pt, -1058.797pt)
 -- (5276.662pt, -1058.797pt)
 -- (5276.662pt, -1058.797pt)
 -- (5276.662pt, -1058.797pt) .. controls (5278.763pt, -1058.089pt) and (5280.562pt, -1057.024pt) .. (5282.062pt, -1055.603pt)
 -- (5282.062pt, -1055.603pt)
 -- (5282.062pt, -1055.603pt)
 -- (5282.062pt, -1055.603pt) .. controls (5283.525pt, -1054.181pt) and (5284.688pt, -1052.441pt) .. (5285.438pt, -1050.383pt)
 -- (5285.438pt, -1050.383pt)
 -- (5306.438pt, -1051.766pt)
 -- (5306.438pt, -1051.766pt) .. controls (5305.388pt, -1056.81pt) and (5303.175pt, -1061.212pt) .. (5299.875pt, -1064.978pt)
 -- (5299.875pt, -1064.978pt)
 -- (5299.875pt, -1064.978pt)
 -- (5299.875pt, -1064.978pt) .. controls (5296.612pt, -1068.705pt) and (5292.412pt, -1071.619pt) .. (5287.2pt, -1073.711pt)
 -- (5287.2pt, -1073.711pt)
 -- (5287.2pt, -1073.711pt)
 -- (5287.2pt, -1073.711pt) .. controls (5282.062pt, -1075.774pt) and (5276.1pt, -1076.801pt) .. (5269.35pt, -1076.801pt) -- cycle
(5181pt, -1076.801pt) .. controls (5172.638pt, -1076.801pt) and (5165.438pt, -1075.027pt) .. (5159.4pt, -1071.476pt)
 -- (5159.4pt, -1071.476pt)
 -- (5159.4pt, -1071.476pt)
 -- (5159.4pt, -1071.476pt) .. controls (5153.4pt, -1067.887pt) and (5148.75pt, -1062.919pt) .. (5145.525pt, -1056.562pt)
 -- (5145.525pt, -1056.562pt)
 -- (5145.525pt, -1056.562pt)
 -- (5145.525pt, -1056.562pt) .. controls (5142.338pt, -1050.203pt) and (5140.725pt, -1042.89pt) .. (5140.725pt, -1034.614pt)
 -- (5140.725pt, -1034.614pt)
 -- (5140.725pt, -1034.614pt)
 -- (5140.725pt, -1034.614pt) .. controls (5140.725pt, -1026.233pt) and (5142.375pt, -1018.883pt) .. (5145.6pt, -1012.564pt)
 -- (5145.6pt, -1012.564pt)
 -- (5145.6pt, -1012.564pt)
 -- (5145.6pt, -1012.564pt) .. controls (5148.862pt, -1006.204pt) and (5153.475pt, -1001.25pt) .. (5159.475pt, -997.6987pt)
 -- (5159.475pt, -997.6987pt)
 -- (5159.475pt, -997.6987pt)
 -- (5159.475pt, -997.6987pt) .. controls (5165.475pt, -994.1138pt) and (5172.638pt, -992.3213pt) .. (5180.888pt, -992.3213pt)
 -- (5180.888pt, -992.3213pt)
 -- (5180.888pt, -992.3213pt)
 -- (5180.888pt, -992.3213pt) .. controls (5188.05pt, -992.3213pt) and (5194.275pt, -993.615pt) .. (5199.638pt, -996.21pt)
 -- (5199.638pt, -996.21pt)
 -- (5199.638pt, -996.21pt)
 -- (5199.638pt, -996.21pt) .. controls (5205pt, -998.8013pt) and (5209.275pt, -1002.443pt) .. (5212.388pt, -1007.13pt)
 -- (5212.388pt, -1007.13pt)
 -- (5212.388pt, -1007.13pt)
 -- (5212.388pt, -1007.13pt) .. controls (5215.5pt, -1011.818pt) and (5217.225pt, -1017.319pt) .. (5217.562pt, -1023.641pt)
 -- (5217.562pt, -1023.641pt)
 -- (5217.562pt, -1023.641pt)
 -- (5217.562pt, -1023.641pt)
 -- (5196.15pt, -1023.641pt)
 -- (5196.15pt, -1023.641pt)
 -- (5196.15pt, -1023.641pt)
 -- (5196.15pt, -1023.641pt) .. controls (5195.55pt, -1019.557pt) and (5193.938pt, -1016.272pt) .. (5191.35pt, -1013.786pt)
 -- (5191.35pt, -1013.786pt)
 -- (5191.35pt, -1013.786pt)
 -- (5191.35pt, -1013.786pt) .. controls (5188.8pt, -1011.266pt) and (5185.425pt, -1010.006pt) .. (5181.263pt, -1010.006pt)
 -- (5181.263pt, -1010.006pt)
 -- (5181.263pt, -1010.006pt)
 -- (5181.263pt, -1010.006pt) .. controls (5177.775pt, -1010.006pt) and (5174.7pt, -1010.962pt) .. (5172.075pt, -1012.883pt)
 -- (5172.075pt, -1012.883pt)
 -- (5172.075pt, -1012.883pt)
 -- (5172.075pt, -1012.883pt) .. controls (5169.487pt, -1014.765pt) and (5167.463pt, -1017.517pt) .. (5166pt, -1021.136pt)
 -- (5166pt, -1021.136pt)
 -- (5166pt, -1021.136pt)
 -- (5166pt, -1021.136pt) .. controls (5164.537pt, -1024.759pt) and (5163.825pt, -1029.146pt) .. (5163.825pt, -1034.295pt)
 -- (5163.825pt, -1034.295pt)
 -- (5163.825pt, -1034.295pt)
 -- (5163.825pt, -1034.295pt) .. controls (5163.825pt, -1039.515pt) and (5164.5pt, -1043.955pt) .. (5165.925pt, -1047.611pt)
 -- (5165.925pt, -1047.611pt)
 -- (5165.925pt, -1047.611pt)
 -- (5165.925pt, -1047.611pt) .. controls (5167.388pt, -1051.271pt) and (5169.45pt, -1054.057pt) .. (5172.075pt, -1055.974pt)
 -- (5172.075pt, -1055.974pt)
 -- (5172.075pt, -1055.974pt)
 -- (5172.075pt, -1055.974pt) .. controls (5174.7pt, -1057.894pt) and (5177.775pt, -1058.85pt) .. (5181.263pt, -1058.85pt)
 -- (5181.263pt, -1058.85pt)
 -- (5181.263pt, -1058.85pt)
 -- (5181.263pt, -1058.85pt) .. controls (5183.888pt, -1058.85pt) and (5186.213pt, -1058.318pt) .. (5188.275pt, -1057.253pt)
 -- (5188.275pt, -1057.253pt)
 -- (5188.275pt, -1057.253pt)
 -- (5188.275pt, -1057.253pt) .. controls (5190.338pt, -1056.188pt) and (5192.062pt, -1054.642pt) .. (5193.412pt, -1052.617pt)
 -- (5193.412pt, -1052.617pt)
 -- (5193.412pt, -1052.617pt)
 -- (5193.412pt, -1052.617pt) .. controls (5194.8pt, -1050.559pt) and (5195.7pt, -1048.091pt) .. (5196.15pt, -1045.215pt)
 -- (5196.15pt, -1045.215pt)
 -- (5196.15pt, -1045.215pt)
 -- (5196.15pt, -1045.215pt)
 -- (5217.562pt, -1045.215pt)
 -- (5217.562pt, -1045.215pt)
 -- (5217.562pt, -1045.215pt)
 -- (5217.562pt, -1045.215pt) .. controls (5217.188pt, -1051.466pt) and (5215.5pt, -1056.968pt) .. (5212.425pt, -1061.726pt)
 -- (5212.425pt, -1061.726pt)
 -- (5212.425pt, -1061.726pt)
 -- (5212.425pt, -1061.726pt) .. controls (5209.425pt, -1066.451pt) and (5205.263pt, -1070.145pt) .. (5199.938pt, -1072.807pt)
 -- (5199.938pt, -1072.807pt)
 -- (5199.938pt, -1072.807pt)
 -- (5199.938pt, -1072.807pt) .. controls (5194.612pt, -1075.47pt) and (5188.275pt, -1076.801pt) .. (5181pt, -1076.801pt) -- cycle
(5073.412pt, -1027.901pt) -- (5073.412pt, -1027.901pt)
 -- (5073.412pt, -1027.901pt)
 -- (5073.412pt, -1027.901pt)
 -- (5073.412pt, -1027.901pt)
 -- (5073.412pt, -1075.204pt)
 -- (5073.412pt, -1075.204pt)
 -- (5073.412pt, -1075.204pt)
 -- (5073.412pt, -1075.204pt)
 -- (5050.725pt, -1075.204pt)
 -- (5050.725pt, -1075.204pt)
 -- (5050.725pt, -1075.204pt)
 -- (5050.725pt, -1075.204pt)
 -- (5050.725pt, -993.3862pt)
 -- (5050.725pt, -993.3862pt)
 -- (5050.725pt, -993.3862pt)
 -- (5050.725pt, -993.3862pt)
 -- (5072.362pt, -993.3862pt)
 -- (5072.362pt, -993.3862pt)
 -- (5072.362pt, -993.3862pt)
 -- (5072.362pt, -993.3862pt)
 -- (5072.362pt, -1007.82pt)
 -- (5072.362pt, -1007.82pt)
 -- (5072.362pt, -1007.82pt)
 -- (5072.362pt, -1007.82pt)
 -- (5073.338pt, -1007.82pt)
 -- (5073.338pt, -1007.82pt)
 -- (5073.338pt, -1007.82pt)
 -- (5073.338pt, -1007.82pt) .. controls (5075.138pt, -1003.061pt) and (5078.175pt, -999.3pt) .. (5082.412pt, -996.5287pt)
 -- (5082.412pt, -996.5287pt)
 -- (5082.412pt, -996.5287pt)
 -- (5082.412pt, -996.5287pt) .. controls (5086.688pt, -993.7238pt) and (5091.862pt, -992.3213pt) .. (5097.938pt, -992.3213pt)
 -- (5097.938pt, -992.3213pt)
 -- (5097.938pt, -992.3213pt)
 -- (5097.938pt, -992.3213pt) .. controls (5103.6pt, -992.3213pt) and (5108.55pt, -993.5625pt) .. (5112.787pt, -996.0487pt)
 -- (5112.787pt, -996.0487pt)
 -- (5112.787pt, -996.0487pt)
 -- (5112.787pt, -996.0487pt) .. controls (5117.025pt, -998.535pt) and (5120.287pt, -1002.086pt) .. (5122.65pt, -1006.703pt)
 -- (5122.65pt, -1006.703pt)
 -- (5122.65pt, -1006.703pt)
 -- (5122.65pt, -1006.703pt) .. controls (5124.975pt, -1011.285pt) and (5126.175pt, -1016.753pt) .. (5126.175pt, -1023.109pt)
 -- (5126.175pt, -1023.109pt)
 -- (5126.175pt, -1023.109pt)
 -- (5126.175pt, -1023.109pt)
 -- (5126.175pt, -1075.204pt)
 -- (5126.175pt, -1075.204pt)
 -- (5126.175pt, -1075.204pt)
 -- (5126.175pt, -1075.204pt)
 -- (5103.45pt, -1075.204pt)
 -- (5103.45pt, -1075.204pt)
 -- (5103.45pt, -1075.204pt)
 -- (5103.45pt, -1075.204pt)
 -- (5103.45pt, -1027.159pt)
 -- (5103.45pt, -1027.159pt)
 -- (5103.45pt, -1027.159pt)
 -- (5103.45pt, -1027.159pt) .. controls (5103.487pt, -1022.149pt) and (5102.213pt, -1018.245pt) .. (5099.625pt, -1015.44pt)
 -- (5099.625pt, -1015.44pt)
 -- (5099.625pt, -1015.44pt)
 -- (5099.625pt, -1015.44pt) .. controls (5097.037pt, -1012.598pt) and (5093.475pt, -1011.176pt) .. (5088.938pt, -1011.176pt)
 -- (5088.938pt, -1011.176pt)
 -- (5088.938pt, -1011.176pt)
 -- (5088.938pt, -1011.176pt) .. controls (5085.862pt, -1011.176pt) and (5083.162pt, -1011.833pt) .. (5080.838pt, -1013.149pt)
 -- (5080.838pt, -1013.149pt)
 -- (5080.838pt, -1013.149pt)
 -- (5080.838pt, -1013.149pt) .. controls (5078.513pt, -1014.461pt) and (5076.713pt, -1016.381pt) .. (5075.4pt, -1018.901pt)
 -- (5075.4pt, -1018.901pt)
 -- (5075.4pt, -1018.901pt)
 -- (5075.4pt, -1018.901pt) .. controls (5074.125pt, -1021.387pt) and (5073.45pt, -1024.387pt) .. (5073.412pt, -1027.901pt) -- cycle
(4998.375pt, -1076.801pt) .. controls (4989.975pt, -1076.801pt) and (4982.7pt, -1075.099pt) .. (4976.625pt, -1071.69pt)
 -- (4976.625pt, -1071.69pt)
 -- (4976.625pt, -1071.69pt)
 -- (4976.625pt, -1071.69pt) .. controls (4970.588pt, -1068.244pt) and (4965.938pt, -1063.38pt) .. (4962.675pt, -1057.095pt)
 -- (4962.675pt, -1057.095pt)
 -- (4962.675pt, -1057.095pt)
 -- (4962.675pt, -1057.095pt) .. controls (4959.412pt, -1050.772pt) and (4957.8pt, -1043.299pt) .. (4957.8pt, -1034.666pt)
 -- (4957.8pt, -1034.666pt)
 -- (4957.8pt, -1034.666pt)
 -- (4957.8pt, -1034.666pt) .. controls (4957.8pt, -1026.251pt) and (4959.412pt, -1018.864pt) .. (4962.675pt, -1012.508pt)
 -- (4962.675pt, -1012.508pt)
 -- (4962.675pt, -1012.508pt)
 -- (4962.675pt, -1012.508pt) .. controls (4965.938pt, -1006.151pt) and (4970.55pt, -1001.198pt) .. (4976.475pt, -997.6462pt)
 -- (4976.475pt, -997.6462pt)
 -- (4976.475pt, -997.6462pt)
 -- (4976.475pt, -997.6462pt) .. controls (4982.438pt, -994.095pt) and (4989.45pt, -992.3213pt) .. (4997.475pt, -992.3213pt)
 -- (4997.475pt, -992.3213pt)
 -- (4997.475pt, -992.3213pt)
 -- (4997.475pt, -992.3213pt) .. controls (5002.875pt, -992.3213pt) and (5007.9pt, -993.1913pt) .. (5012.55pt, -994.9312pt)
 -- (5012.55pt, -994.9312pt)
 -- (5012.55pt, -994.9312pt)
 -- (5012.55pt, -994.9312pt) .. controls (5017.237pt, -996.6338pt) and (5021.325pt, -999.21pt) .. (5024.775pt, -1002.656pt)
 -- (5024.775pt, -1002.656pt)
 -- (5024.775pt, -1002.656pt)
 -- (5024.775pt, -1002.656pt) .. controls (5028.3pt, -1006.099pt) and (5031.037pt, -1010.43pt) .. (5032.987pt, -1015.65pt)
 -- (5032.987pt, -1015.65pt)
 -- (5032.987pt, -1015.65pt)
 -- (5032.987pt, -1015.65pt) .. controls (5034.938pt, -1020.836pt) and (5035.912pt, -1026.907pt) .. (5035.912pt, -1033.867pt)
 -- (5035.912pt, -1033.867pt)
 -- (5035.912pt, -1033.867pt)
 -- (5035.912pt, -1033.867pt)
 -- (5035.912pt, -1040.1pt)
 -- (5035.912pt, -1040.1pt)
 -- (5035.912pt, -1040.1pt)
 -- (5035.912pt, -1040.1pt)
 -- (4966.838pt, -1040.1pt)
 -- (4966.838pt, -1040.1pt)
 -- (4966.838pt, -1040.1pt)
 -- (4966.838pt, -1040.1pt)
 -- (4966.838pt, -1026.038pt)
 -- (4966.838pt, -1026.038pt)
 -- (4966.838pt, -1026.038pt)
 -- (4966.838pt, -1026.038pt)
 -- (5014.575pt, -1026.038pt)
 -- (5014.575pt, -1026.038pt)
 -- (5014.575pt, -1026.038pt)
 -- (5014.575pt, -1026.038pt) .. controls (5014.575pt, -1022.771pt) and (5013.862pt, -1019.876pt) .. (5012.438pt, -1017.356pt)
 -- (5012.438pt, -1017.356pt)
 -- (5012.438pt, -1017.356pt)
 -- (5012.438pt, -1017.356pt) .. controls (5011.013pt, -1014.836pt) and (5009.062pt, -1012.864pt) .. (5006.513pt, -1011.443pt)
 -- (5006.513pt, -1011.443pt)
 -- (5006.513pt, -1011.443pt)
 -- (5006.513pt, -1011.443pt) .. controls (5004.037pt, -1009.988pt) and (5001.15pt, -1009.26pt) .. (4997.85pt, -1009.26pt)
 -- (4997.85pt, -1009.26pt)
 -- (4997.85pt, -1009.26pt)
 -- (4997.85pt, -1009.26pt) .. controls (4994.4pt, -1009.26pt) and (4991.325pt, -1010.059pt) .. (4988.662pt, -1011.656pt)
 -- (4988.662pt, -1011.656pt)
 -- (4988.662pt, -1011.656pt)
 -- (4988.662pt, -1011.656pt) .. controls (4986.037pt, -1013.22pt) and (4983.975pt, -1015.331pt) .. (4982.513pt, -1017.994pt)
 -- (4982.513pt, -1017.994pt)
 -- (4982.513pt, -1017.994pt)
 -- (4982.513pt, -1017.994pt) .. controls (4981.013pt, -1020.622pt) and (4980.263pt, -1023.551pt) .. (4980.225pt, -1026.784pt)
 -- (4980.225pt, -1026.784pt)
 -- (4980.225pt, -1026.784pt)
 -- (4980.225pt, -1026.784pt)
 -- (4980.225pt, -1040.156pt)
 -- (4980.225pt, -1040.156pt)
 -- (4980.225pt, -1040.156pt)
 -- (4980.225pt, -1040.156pt) .. controls (4980.225pt, -1044.203pt) and (4980.938pt, -1047.701pt) .. (4982.438pt, -1050.649pt)
 -- (4982.438pt, -1050.649pt)
 -- (4982.438pt, -1050.649pt)
 -- (4982.438pt, -1050.649pt) .. controls (4983.975pt, -1053.596pt) and (4986.112pt, -1055.869pt) .. (4988.888pt, -1057.466pt)
 -- (4988.888pt, -1057.466pt)
 -- (4988.888pt, -1057.466pt)
 -- (4988.888pt, -1057.466pt) .. controls (4991.662pt, -1059.064pt) and (4994.963pt, -1059.863pt) .. (4998.75pt, -1059.863pt)
 -- (4998.75pt, -1059.863pt)
 -- (4998.75pt, -1059.863pt)
 -- (4998.75pt, -1059.863pt) .. controls (5001.263pt, -1059.863pt) and (5003.588pt, -1059.506pt) .. (5005.688pt, -1058.797pt)
 -- (5005.688pt, -1058.797pt)
 -- (5005.688pt, -1058.797pt)
 -- (5005.688pt, -1058.797pt) .. controls (5007.75pt, -1058.089pt) and (5009.55pt, -1057.024pt) .. (5011.05pt, -1055.603pt)
 -- (5011.05pt, -1055.603pt)
 -- (5011.05pt, -1055.603pt)
 -- (5011.05pt, -1055.603pt) .. controls (5012.55pt, -1054.181pt) and (5013.675pt, -1052.441pt) .. (5014.463pt, -1050.383pt)
 -- (5014.463pt, -1050.383pt)
 -- (5035.463pt, -1051.766pt)
 -- (5035.463pt, -1051.766pt) .. controls (5034.375pt, -1056.81pt) and (5032.2pt, -1061.212pt) .. (5028.9pt, -1064.978pt)
 -- (5028.9pt, -1064.978pt)
 -- (5028.9pt, -1064.978pt)
 -- (5028.9pt, -1064.978pt) .. controls (5025.638pt, -1068.705pt) and (5021.4pt, -1071.619pt) .. (5016.225pt, -1073.711pt)
 -- (5016.225pt, -1073.711pt)
 -- (5016.225pt, -1073.711pt)
 -- (5016.225pt, -1073.711pt) .. controls (5011.05pt, -1075.774pt) and (5005.125pt, -1076.801pt) .. (4998.375pt, -1076.801pt) -- cycle
(4920.225pt, -1040.366pt) -- (4920.225pt, -1040.366pt)
 -- (4920.225pt, -1040.366pt)
 -- (4920.225pt, -1040.366pt)
 -- (4920.225pt, -1040.366pt)
 -- (4920.225pt, -993.3862pt)
 -- (4920.225pt, -993.3862pt)
 -- (4920.225pt, -993.3862pt)
 -- (4920.225pt, -993.3862pt)
 -- (4942.95pt, -993.3862pt)
 -- (4942.95pt, -993.3862pt)
 -- (4942.95pt, -993.3862pt)
 -- (4942.95pt, -993.3862pt)
 -- (4942.95pt, -1075.204pt)
 -- (4942.95pt, -1075.204pt)
 -- (4942.95pt, -1075.204pt)
 -- (4942.95pt, -1075.204pt)
 -- (4921.162pt, -1075.204pt)
 -- (4921.162pt, -1075.204pt)
 -- (4921.162pt, -1075.204pt)
 -- (4921.162pt, -1075.204pt)
 -- (4921.162pt, -1060.343pt)
 -- (4921.162pt, -1060.343pt)
 -- (4921.162pt, -1060.343pt)
 -- (4921.162pt, -1060.343pt)
 -- (4920.3pt, -1060.343pt)
 -- (4920.3pt, -1060.343pt)
 -- (4920.3pt, -1060.343pt)
 -- (4920.3pt, -1060.343pt) .. controls (4918.463pt, -1065.135pt) and (4915.388pt, -1068.99pt) .. (4911.075pt, -1071.9pt)
 -- (4911.075pt, -1071.9pt)
 -- (4911.075pt, -1071.9pt)
 -- (4911.075pt, -1071.9pt) .. controls (4906.838pt, -1074.814pt) and (4901.625pt, -1076.269pt) .. (4895.475pt, -1076.269pt)
 -- (4895.475pt, -1076.269pt)
 -- (4895.475pt, -1076.269pt)
 -- (4895.475pt, -1076.269pt) .. controls (4890pt, -1076.269pt) and (4885.2pt, -1075.027pt) .. (4881.037pt, -1072.541pt)
 -- (4881.037pt, -1072.541pt)
 -- (4881.037pt, -1072.541pt)
 -- (4881.037pt, -1072.541pt) .. controls (4876.875pt, -1070.055pt) and (4873.65pt, -1066.522pt) .. (4871.287pt, -1061.94pt)
 -- (4871.287pt, -1061.94pt)
 -- (4871.287pt, -1061.94pt)
 -- (4871.287pt, -1061.94pt) .. controls (4869pt, -1057.361pt) and (4867.8pt, -1051.875pt) .. (4867.763pt, -1045.481pt)
 -- (4867.763pt, -1045.481pt)
 -- (4867.763pt, -1045.481pt)
 -- (4867.763pt, -1045.481pt)
 -- (4867.763pt, -993.3862pt)
 -- (4867.763pt, -993.3862pt)
 -- (4867.763pt, -993.3862pt)
 -- (4867.763pt, -993.3862pt)
 -- (4890.45pt, -993.3862pt)
 -- (4890.45pt, -993.3862pt)
 -- (4890.45pt, -993.3862pt)
 -- (4890.45pt, -993.3862pt)
 -- (4890.45pt, -1041.431pt)
 -- (4890.45pt, -1041.431pt)
 -- (4890.45pt, -1041.431pt)
 -- (4890.45pt, -1041.431pt) .. controls (4890.487pt, -1046.261pt) and (4891.8pt, -1050.079pt) .. (4894.35pt, -1052.884pt)
 -- (4894.35pt, -1052.884pt)
 -- (4894.35pt, -1052.884pt)
 -- (4894.35pt, -1052.884pt) .. controls (4896.9pt, -1055.689pt) and (4900.35pt, -1057.095pt) .. (4904.625pt, -1057.095pt)
 -- (4904.625pt, -1057.095pt)
 -- (4904.625pt, -1057.095pt)
 -- (4904.625pt, -1057.095pt) .. controls (4907.362pt, -1057.095pt) and (4909.912pt, -1056.473pt) .. (4912.312pt, -1055.228pt)
 -- (4912.312pt, -1055.228pt)
 -- (4912.312pt, -1055.228pt)
 -- (4912.312pt, -1055.228pt) .. controls (4914.675pt, -1053.949pt) and (4916.588pt, -1052.07pt) .. (4918.05pt, -1049.584pt)
 -- (4918.05pt, -1049.584pt)
 -- (4918.05pt, -1049.584pt)
 -- (4918.05pt, -1049.584pt) .. controls (4919.55pt, -1047.098pt) and (4920.263pt, -1044.026pt) .. (4920.225pt, -1040.366pt) -- cycle
(4810.2pt, -1058.479pt) .. controls (4813.838pt, -1058.479pt) and (4816.95pt, -1057.485pt) .. (4819.463pt, -1055.494pt)
 -- (4819.463pt, -1055.494pt)
 -- (4819.463pt, -1055.494pt)
 -- (4819.463pt, -1055.494pt) .. controls (4822.013pt, -1053.473pt) and (4823.963pt, -1050.649pt) .. (4825.312pt, -1047.026pt)
 -- (4825.312pt, -1047.026pt)
 -- (4825.312pt, -1047.026pt)
 -- (4825.312pt, -1047.026pt) .. controls (4826.7pt, -1043.404pt) and (4827.412pt, -1039.159pt) .. (4827.412pt, -1034.295pt)
 -- (4827.412pt, -1034.295pt)
 -- (4827.412pt, -1034.295pt)
 -- (4827.412pt, -1034.295pt) .. controls (4827.412pt, -1029.431pt) and (4826.737pt, -1025.205pt) .. (4825.388pt, -1021.616pt)
 -- (4825.388pt, -1021.616pt)
 -- (4825.388pt, -1021.616pt)
 -- (4825.388pt, -1021.616pt) .. controls (4824.037pt, -1018.031pt) and (4822.088pt, -1015.26pt) .. (4819.5pt, -1013.306pt)
 -- (4819.5pt, -1013.306pt)
 -- (4819.5pt, -1013.306pt)
 -- (4819.5pt, -1013.306pt) .. controls (4816.95pt, -1011.356pt) and (4813.838pt, -1010.378pt) .. (4810.2pt, -1010.378pt)
 -- (4810.2pt, -1010.378pt)
 -- (4810.2pt, -1010.378pt)
 -- (4810.2pt, -1010.378pt) .. controls (4806.45pt, -1010.378pt) and (4803.338pt, -1011.39pt) .. (4800.75pt, -1013.415pt)
 -- (4800.75pt, -1013.415pt)
 -- (4800.75pt, -1013.415pt)
 -- (4800.75pt, -1013.415pt) .. controls (4798.2pt, -1015.44pt) and (4796.287pt, -1018.245pt) .. (4794.975pt, -1021.83pt)
 -- (4794.975pt, -1021.83pt)
 -- (4794.975pt, -1021.83pt)
 -- (4794.975pt, -1021.83pt) .. controls (4793.662pt, -1025.419pt) and (4792.987pt, -1029.574pt) .. (4792.987pt, -1034.295pt)
 -- (4792.987pt, -1034.295pt)
 -- (4792.987pt, -1034.295pt)
 -- (4792.987pt, -1034.295pt) .. controls (4792.987pt, -1039.054pt) and (4793.662pt, -1043.261pt) .. (4794.975pt, -1046.917pt)
 -- (4794.975pt, -1046.917pt)
 -- (4794.975pt, -1046.917pt)
 -- (4794.975pt, -1046.917pt) .. controls (4796.325pt, -1050.54pt) and (4798.237pt, -1053.383pt) .. (4800.75pt, -1055.441pt)
 -- (4800.75pt, -1055.441pt)
 -- (4800.75pt, -1055.441pt)
 -- (4800.75pt, -1055.441pt) .. controls (4803.338pt, -1057.466pt) and (4806.45pt, -1058.479pt) .. (4810.2pt, -1058.479pt) -- cycle
(4826.925pt, -1105.886pt) -- (4826.925pt, -1105.886pt)
 -- (4826.925pt, -1105.886pt)
 -- (4826.925pt, -1105.886pt)
 -- (4826.925pt, -1105.886pt)
 -- (4826.925pt, -1062.101pt)
 -- (4826.925pt, -1062.101pt)
 -- (4826.925pt, -1062.101pt)
 -- (4826.925pt, -1062.101pt)
 -- (4826.213pt, -1062.101pt)
 -- (4826.213pt, -1062.101pt)
 -- (4826.213pt, -1062.101pt)
 -- (4826.213pt, -1062.101pt) .. controls (4825.162pt, -1064.374pt) and (4823.662pt, -1066.628pt) .. (4821.713pt, -1068.866pt)
 -- (4821.713pt, -1068.866pt)
 -- (4821.713pt, -1068.866pt)
 -- (4821.713pt, -1068.866pt) .. controls (4819.8pt, -1071.068pt) and (4817.287pt, -1072.897pt) .. (4814.175pt, -1074.353pt)
 -- (4814.175pt, -1074.353pt)
 -- (4814.175pt, -1074.353pt)
 -- (4814.175pt, -1074.353pt) .. controls (4811.138pt, -1075.807pt) and (4807.388pt, -1076.535pt) .. (4803pt, -1076.535pt)
 -- (4803pt, -1076.535pt)
 -- (4803pt, -1076.535pt)
 -- (4803pt, -1076.535pt) .. controls (4796.775pt, -1076.535pt) and (4791.15pt, -1074.938pt) .. (4786.125pt, -1071.742pt)
 -- (4786.125pt, -1071.742pt)
 -- (4786.125pt, -1071.742pt)
 -- (4786.125pt, -1071.742pt) .. controls (4781.1pt, -1068.51pt) and (4777.125pt, -1063.77pt) .. (4774.2pt, -1057.519pt)
 -- (4774.2pt, -1057.519pt)
 -- (4774.2pt, -1057.519pt)
 -- (4774.2pt, -1057.519pt) .. controls (4771.275pt, -1051.234pt) and (4769.812pt, -1043.527pt) .. (4769.812pt, -1034.4pt)
 -- (4769.812pt, -1034.4pt)
 -- (4769.812pt, -1034.4pt)
 -- (4769.812pt, -1034.4pt) .. controls (4769.812pt, -1025.025pt) and (4771.312pt, -1017.233pt) .. (4774.35pt, -1011.019pt)
 -- (4774.35pt, -1011.019pt)
 -- (4774.35pt, -1011.019pt)
 -- (4774.35pt, -1011.019pt) .. controls (4777.35pt, -1004.767pt) and (4781.362pt, -1000.099pt) .. (4786.388pt, -997.0088pt)
 -- (4786.388pt, -997.0088pt)
 -- (4786.388pt, -997.0088pt)
 -- (4786.388pt, -997.0088pt) .. controls (4791.412pt, -993.8813pt) and (4796.963pt, -992.3213pt) .. (4802.963pt, -992.3213pt)
 -- (4802.963pt, -992.3213pt)
 -- (4802.963pt, -992.3213pt)
 -- (4802.963pt, -992.3213pt) .. controls (4807.537pt, -992.3213pt) and (4811.362pt, -993.1013pt) .. (4814.4pt, -994.665pt)
 -- (4814.4pt, -994.665pt)
 -- (4814.4pt, -994.665pt)
 -- (4814.4pt, -994.665pt) .. controls (4817.475pt, -996.1913pt) and (4819.987pt, -998.1075pt) .. (4821.862pt, -1000.417pt)
 -- (4821.862pt, -1000.417pt)
 -- (4821.862pt, -1000.417pt)
 -- (4821.862pt, -1000.417pt) .. controls (4823.775pt, -1002.69pt) and (4825.237pt, -1004.929pt) .. (4826.213pt, -1007.13pt)
 -- (4826.213pt, -1007.13pt)
 -- (4826.213pt, -1007.13pt)
 -- (4826.213pt, -1007.13pt)
 -- (4827.188pt, -1007.13pt)
 -- (4827.188pt, -1007.13pt)
 -- (4827.188pt, -1007.13pt)
 -- (4827.188pt, -1007.13pt)
 -- (4827.188pt, -993.3862pt)
 -- (4827.188pt, -993.3862pt)
 -- (4827.188pt, -993.3862pt)
 -- (4827.188pt, -993.3862pt)
 -- (4849.575pt, -993.3862pt)
 -- (4849.575pt, -993.3862pt)
 -- (4849.575pt, -993.3862pt)
 -- (4849.575pt, -993.3862pt)
 -- (4849.575pt, -1105.886pt)
 -- (4849.575pt, -1105.886pt)
 -- (4849.575pt, -1105.886pt)
 -- (4849.575pt, -1105.886pt)
 -- (4826.925pt, -1105.886pt) -- cycle
(4720.5pt, -1076.801pt) .. controls (4712.062pt, -1076.801pt) and (4704.825pt, -1075.099pt) .. (4698.75pt, -1071.69pt)
 -- (4698.75pt, -1071.69pt)
 -- (4698.75pt, -1071.69pt)
 -- (4698.75pt, -1071.69pt) .. controls (4692.713pt, -1068.244pt) and (4688.062pt, -1063.38pt) .. (4684.8pt, -1057.095pt)
 -- (4684.8pt, -1057.095pt)
 -- (4684.8pt, -1057.095pt)
 -- (4684.8pt, -1057.095pt) .. controls (4681.537pt, -1050.772pt) and (4679.888pt, -1043.299pt) .. (4679.888pt, -1034.666pt)
 -- (4679.888pt, -1034.666pt)
 -- (4679.888pt, -1034.666pt)
 -- (4679.888pt, -1034.666pt) .. controls (4679.888pt, -1026.251pt) and (4681.537pt, -1018.864pt) .. (4684.8pt, -1012.508pt)
 -- (4684.8pt, -1012.508pt)
 -- (4684.8pt, -1012.508pt)
 -- (4684.8pt, -1012.508pt) .. controls (4688.062pt, -1006.151pt) and (4692.675pt, -1001.198pt) .. (4698.6pt, -997.6462pt)
 -- (4698.6pt, -997.6462pt)
 -- (4698.6pt, -997.6462pt)
 -- (4698.6pt, -997.6462pt) .. controls (4704.562pt, -994.095pt) and (4711.575pt, -992.3213pt) .. (4719.6pt, -992.3213pt)
 -- (4719.6pt, -992.3213pt)
 -- (4719.6pt, -992.3213pt)
 -- (4719.6pt, -992.3213pt) .. controls (4725pt, -992.3213pt) and (4730.025pt, -993.1913pt) .. (4734.675pt, -994.9312pt)
 -- (4734.675pt, -994.9312pt)
 -- (4734.675pt, -994.9312pt)
 -- (4734.675pt, -994.9312pt) .. controls (4739.362pt, -996.6338pt) and (4743.45pt, -999.21pt) .. (4746.9pt, -1002.656pt)
 -- (4746.9pt, -1002.656pt)
 -- (4746.9pt, -1002.656pt)
 -- (4746.9pt, -1002.656pt) .. controls (4750.425pt, -1006.099pt) and (4753.162pt, -1010.43pt) .. (4755.112pt, -1015.65pt)
 -- (4755.112pt, -1015.65pt)
 -- (4755.112pt, -1015.65pt)
 -- (4755.112pt, -1015.65pt) .. controls (4757.062pt, -1020.836pt) and (4758.037pt, -1026.907pt) .. (4758.037pt, -1033.867pt)
 -- (4758.037pt, -1033.867pt)
 -- (4758.037pt, -1033.867pt)
 -- (4758.037pt, -1033.867pt)
 -- (4758.037pt, -1040.1pt)
 -- (4758.037pt, -1040.1pt)
 -- (4758.037pt, -1040.1pt)
 -- (4758.037pt, -1040.1pt)
 -- (4688.963pt, -1040.1pt)
 -- (4688.963pt, -1040.1pt)
 -- (4688.963pt, -1040.1pt)
 -- (4688.963pt, -1040.1pt)
 -- (4688.963pt, -1026.038pt)
 -- (4688.963pt, -1026.038pt)
 -- (4688.963pt, -1026.038pt)
 -- (4688.963pt, -1026.038pt)
 -- (4736.7pt, -1026.038pt)
 -- (4736.7pt, -1026.038pt)
 -- (4736.7pt, -1026.038pt)
 -- (4736.7pt, -1026.038pt) .. controls (4736.7pt, -1022.771pt) and (4735.987pt, -1019.876pt) .. (4734.562pt, -1017.356pt)
 -- (4734.562pt, -1017.356pt)
 -- (4734.562pt, -1017.356pt)
 -- (4734.562pt, -1017.356pt) .. controls (4733.138pt, -1014.836pt) and (4731.15pt, -1012.864pt) .. (4728.638pt, -1011.443pt)
 -- (4728.638pt, -1011.443pt)
 -- (4728.638pt, -1011.443pt)
 -- (4728.638pt, -1011.443pt) .. controls (4726.162pt, -1009.988pt) and (4723.275pt, -1009.26pt) .. (4719.975pt, -1009.26pt)
 -- (4719.975pt, -1009.26pt)
 -- (4719.975pt, -1009.26pt)
 -- (4719.975pt, -1009.26pt) .. controls (4716.525pt, -1009.26pt) and (4713.45pt, -1010.059pt) .. (4710.787pt, -1011.656pt)
 -- (4710.787pt, -1011.656pt)
 -- (4710.787pt, -1011.656pt)
 -- (4710.787pt, -1011.656pt) .. controls (4708.162pt, -1013.22pt) and (4706.1pt, -1015.331pt) .. (4704.6pt, -1017.994pt)
 -- (4704.6pt, -1017.994pt)
 -- (4704.6pt, -1017.994pt)
 -- (4704.6pt, -1017.994pt) .. controls (4703.138pt, -1020.622pt) and (4702.35pt, -1023.551pt) .. (4702.312pt, -1026.784pt)
 -- (4702.312pt, -1026.784pt)
 -- (4702.312pt, -1026.784pt)
 -- (4702.312pt, -1026.784pt)
 -- (4702.312pt, -1040.156pt)
 -- (4702.312pt, -1040.156pt)
 -- (4702.312pt, -1040.156pt)
 -- (4702.312pt, -1040.156pt) .. controls (4702.312pt, -1044.203pt) and (4703.062pt, -1047.701pt) .. (4704.562pt, -1050.649pt)
 -- (4704.562pt, -1050.649pt)
 -- (4704.562pt, -1050.649pt)
 -- (4704.562pt, -1050.649pt) .. controls (4706.1pt, -1053.596pt) and (4708.237pt, -1055.869pt) .. (4711.013pt, -1057.466pt)
 -- (4711.013pt, -1057.466pt)
 -- (4711.013pt, -1057.466pt)
 -- (4711.013pt, -1057.466pt) .. controls (4713.787pt, -1059.064pt) and (4717.05pt, -1059.863pt) .. (4720.875pt, -1059.863pt)
 -- (4720.875pt, -1059.863pt)
 -- (4720.875pt, -1059.863pt)
 -- (4720.875pt, -1059.863pt) .. controls (4723.388pt, -1059.863pt) and (4725.713pt, -1059.506pt) .. (4727.775pt, -1058.797pt)
 -- (4727.775pt, -1058.797pt)
 -- (4727.775pt, -1058.797pt)
 -- (4727.775pt, -1058.797pt) .. controls (4729.875pt, -1058.089pt) and (4731.675pt, -1057.024pt) .. (4733.175pt, -1055.603pt)
 -- (4733.175pt, -1055.603pt)
 -- (4733.175pt, -1055.603pt)
 -- (4733.175pt, -1055.603pt) .. controls (4734.675pt, -1054.181pt) and (4735.8pt, -1052.441pt) .. (4736.588pt, -1050.383pt)
 -- (4736.588pt, -1050.383pt)
 -- (4757.55pt, -1051.766pt)
 -- (4757.55pt, -1051.766pt) .. controls (4756.5pt, -1056.81pt) and (4754.325pt, -1061.212pt) .. (4751.025pt, -1064.978pt)
 -- (4751.025pt, -1064.978pt)
 -- (4751.025pt, -1064.978pt)
 -- (4751.025pt, -1064.978pt) .. controls (4747.763pt, -1068.705pt) and (4743.525pt, -1071.619pt) .. (4738.35pt, -1073.711pt)
 -- (4738.35pt, -1073.711pt)
 -- (4738.35pt, -1073.711pt)
 -- (4738.35pt, -1073.711pt) .. controls (4733.175pt, -1075.774pt) and (4727.25pt, -1076.801pt) .. (4720.5pt, -1076.801pt) -- cycle
(4644.525pt, -997.4888pt) .. controls (4644.075pt, -993.1913pt) and (4642.275pt, -989.8538pt) .. (4639.05pt, -987.4725pt)
 -- (4639.05pt, -987.4725pt)
 -- (4639.05pt, -987.4725pt)
 -- (4639.05pt, -987.4725pt) .. controls (4635.787pt, -985.095pt) and (4631.4pt, -983.9062pt) .. (4625.888pt, -983.9062pt)
 -- (4625.888pt, -983.9062pt)
 -- (4625.888pt, -983.9062pt)
 -- (4625.888pt, -983.9062pt) .. controls (4622.1pt, -983.9062pt) and (4618.95pt, -984.4387pt) .. (4616.325pt, -985.5038pt)
 -- (4616.325pt, -985.5038pt)
 -- (4616.325pt, -985.5038pt)
 -- (4616.325pt, -985.5038pt) .. controls (4613.737pt, -986.5312pt) and (4611.75pt, -987.9713pt) .. (4610.362pt, -989.8163pt)
 -- (4610.362pt, -989.8163pt)
 -- (4610.362pt, -989.8163pt)
 -- (4610.362pt, -989.8163pt) .. controls (4609.013pt, -991.665pt) and (4608.338pt, -993.7576pt) .. (4608.338pt, -996.1013pt)
 -- (4608.338pt, -996.1013pt)
 -- (4608.338pt, -996.1013pt)
 -- (4608.338pt, -996.1013pt) .. controls (4608.263pt, -998.0549pt) and (4608.675pt, -999.7612pt) .. (4609.575pt, -1001.216pt)
 -- (4609.575pt, -1001.216pt)
 -- (4609.575pt, -1001.216pt)
 -- (4609.575pt, -1001.216pt) .. controls (4610.513pt, -1002.671pt) and (4611.75pt, -1003.931pt) .. (4613.362pt, -1005pt)
 -- (4613.362pt, -1005pt)
 -- (4613.362pt, -1005pt)
 -- (4613.362pt, -1005pt) .. controls (4614.975pt, -1006.027pt) and (4616.812pt, -1006.935pt) .. (4618.912pt, -1007.715pt)
 -- (4618.912pt, -1007.715pt)
 -- (4618.912pt, -1007.715pt)
 -- (4618.912pt, -1007.715pt) .. controls (4620.975pt, -1008.461pt) and (4623.225pt, -1009.099pt) .. (4625.625pt, -1009.631pt)
 -- (4625.625pt, -1009.631pt)
 -- (4635.412pt, -1011.975pt)
 -- (4635.412pt, -1011.975pt) .. controls (4640.175pt, -1013.04pt) and (4644.525pt, -1014.461pt) .. (4648.5pt, -1016.239pt)
 -- (4648.5pt, -1016.239pt)
 -- (4648.5pt, -1016.239pt)
 -- (4648.5pt, -1016.239pt) .. controls (4652.475pt, -1018.012pt) and (4655.925pt, -1020.199pt) .. (4658.85pt, -1022.79pt)
 -- (4658.85pt, -1022.79pt)
 -- (4658.85pt, -1022.79pt)
 -- (4658.85pt, -1022.79pt) .. controls (4661.775pt, -1025.381pt) and (4664.025pt, -1028.438pt) .. (4665.6pt, -1031.951pt)
 -- (4665.6pt, -1031.951pt)
 -- (4665.6pt, -1031.951pt)
 -- (4665.6pt, -1031.951pt) .. controls (4667.25pt, -1035.469pt) and (4668.075pt, -1039.496pt) .. (4668.112pt, -1044.041pt)
 -- (4668.112pt, -1044.041pt)
 -- (4668.112pt, -1044.041pt)
 -- (4668.112pt, -1044.041pt) .. controls (4668.075pt, -1050.72pt) and (4666.388pt, -1056.506pt) .. (4663.013pt, -1061.407pt)
 -- (4663.013pt, -1061.407pt)
 -- (4663.013pt, -1061.407pt)
 -- (4663.013pt, -1061.407pt) .. controls (4659.675pt, -1066.271pt) and (4654.838pt, -1070.055pt) .. (4648.5pt, -1072.755pt)
 -- (4648.5pt, -1072.755pt)
 -- (4648.5pt, -1072.755pt)
 -- (4648.5pt, -1072.755pt) .. controls (4642.237pt, -1075.417pt) and (4634.662pt, -1076.749pt) .. (4625.775pt, -1076.749pt)
 -- (4625.775pt, -1076.749pt)
 -- (4625.775pt, -1076.749pt)
 -- (4625.775pt, -1076.749pt) .. controls (4616.963pt, -1076.749pt) and (4609.275pt, -1075.399pt) .. (4602.75pt, -1072.699pt)
 -- (4602.75pt, -1072.699pt)
 -- (4602.75pt, -1072.699pt)
 -- (4602.75pt, -1072.699pt) .. controls (4596.263pt, -1070.003pt) and (4591.2pt, -1066.005pt) .. (4587.525pt, -1060.714pt)
 -- (4587.525pt, -1060.714pt)
 -- (4587.525pt, -1060.714pt)
 -- (4587.525pt, -1060.714pt) .. controls (4583.888pt, -1055.389pt) and (4582.013pt, -1048.8pt) .. (4581.825pt, -1040.955pt)
 -- (4581.825pt, -1040.955pt)
 -- (4581.825pt, -1040.955pt)
 -- (4581.825pt, -1040.955pt)
 -- (4604.138pt, -1040.955pt)
 -- (4604.138pt, -1040.955pt)
 -- (4604.138pt, -1040.955pt)
 -- (4604.138pt, -1040.955pt) .. controls (4604.4pt, -1044.611pt) and (4605.45pt, -1047.664pt) .. (4607.287pt, -1050.116pt)
 -- (4607.287pt, -1050.116pt)
 -- (4607.287pt, -1050.116pt)
 -- (4607.287pt, -1050.116pt) .. controls (4609.162pt, -1052.531pt) and (4611.675pt, -1054.358pt) .. (4614.787pt, -1055.603pt)
 -- (4614.787pt, -1055.603pt)
 -- (4614.787pt, -1055.603pt)
 -- (4614.787pt, -1055.603pt) .. controls (4617.975pt, -1056.81pt) and (4621.537pt, -1057.414pt) .. (4625.513pt, -1057.414pt)
 -- (4625.513pt, -1057.414pt)
 -- (4625.513pt, -1057.414pt)
 -- (4625.513pt, -1057.414pt) .. controls (4629.412pt, -1057.414pt) and (4632.787pt, -1056.844pt) .. (4635.675pt, -1055.708pt)
 -- (4635.675pt, -1055.708pt)
 -- (4635.675pt, -1055.708pt)
 -- (4635.675pt, -1055.708pt) .. controls (4638.6pt, -1054.571pt) and (4640.85pt, -1052.992pt) .. (4642.425pt, -1050.968pt)
 -- (4642.425pt, -1050.968pt)
 -- (4642.425pt, -1050.968pt)
 -- (4642.425pt, -1050.968pt) .. controls (4644.037pt, -1048.943pt) and (4644.825pt, -1046.617pt) .. (4644.825pt, -1043.989pt)
 -- (4644.825pt, -1043.989pt)
 -- (4644.825pt, -1043.989pt)
 -- (4644.825pt, -1043.989pt) .. controls (4644.825pt, -1041.54pt) and (4644.112pt, -1039.481pt) .. (4642.65pt, -1037.812pt)
 -- (4642.65pt, -1037.812pt)
 -- (4642.65pt, -1037.812pt)
 -- (4642.65pt, -1037.812pt) .. controls (4641.225pt, -1036.14pt) and (4639.125pt, -1034.723pt) .. (4636.388pt, -1033.549pt)
 -- (4636.388pt, -1033.549pt)
 -- (4636.388pt, -1033.549pt)
 -- (4636.388pt, -1033.549pt) .. controls (4633.65pt, -1032.379pt) and (4630.275pt, -1031.314pt) .. (4626.3pt, -1030.354pt)
 -- (4626.3pt, -1030.354pt)
 -- (4614.412pt, -1027.369pt)
 -- (4614.412pt, -1027.369pt) .. controls (4605.225pt, -1025.134pt) and (4597.95pt, -1021.635pt) .. (4592.625pt, -1016.876pt)
 -- (4592.625pt, -1016.876pt)
 -- (4592.625pt, -1016.876pt)
 -- (4592.625pt, -1016.876pt) .. controls (4587.3pt, -1012.117pt) and (4584.675pt, -1005.709pt) .. (4584.713pt, -997.6462pt)
 -- (4584.713pt, -997.6462pt)
 -- (4584.713pt, -997.6462pt)
 -- (4584.713pt, -997.6462pt) .. controls (4584.675pt, -991.0425pt) and (4586.438pt, -985.2712pt) .. (4589.963pt, -980.3362pt)
 -- (4589.963pt, -980.3362pt)
 -- (4589.963pt, -980.3362pt)
 -- (4589.963pt, -980.3362pt) .. controls (4593.562pt, -975.4012pt) and (4598.475pt, -971.5463pt) .. (4604.737pt, -968.7749pt)
 -- (4604.737pt, -968.7749pt)
 -- (4604.737pt, -968.7749pt)
 -- (4604.737pt, -968.7749pt) .. controls (4610.963pt, -966.0076pt) and (4618.088pt, -964.62pt) .. (4626.037pt, -964.62pt)
 -- (4626.037pt, -964.62pt)
 -- (4626.037pt, -964.62pt)
 -- (4626.037pt, -964.62pt) .. controls (4634.138pt, -964.62pt) and (4641.188pt, -966.0076pt) .. (4647.225pt, -968.7749pt)
 -- (4647.225pt, -968.7749pt)
 -- (4647.225pt, -968.7749pt)
 -- (4647.225pt, -968.7749pt) .. controls (4653.3pt, -971.5463pt) and (4658.025pt, -975.4012pt) .. (4661.4pt, -980.3362pt)
 -- (4661.4pt, -980.3362pt)
 -- (4661.4pt, -980.3362pt)
 -- (4661.4pt, -980.3362pt) .. controls (4664.775pt, -985.2712pt) and (4666.537pt, -990.99pt) .. (4666.612pt, -997.4888pt)
 -- (4666.612pt, -997.4888pt)
 -- (4666.612pt, -997.4888pt)
 -- (4666.612pt, -997.4888pt)
 -- (4644.525pt, -997.4888pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(5318.7pt, -1198.219pt) -- (5318.7pt, -1198.219pt)
 -- (5318.7pt, -1198.219pt)
 -- (5297.925pt, -1199.494pt)
 -- (5297.925pt, -1199.494pt)
 -- (5297.925pt, -1199.494pt)
 -- (5297.925pt, -1199.494pt) .. controls (5297.55pt, -1197.72pt) and (5296.8pt, -1196.122pt) .. (5295.638pt, -1194.701pt)
 -- (5295.638pt, -1194.701pt)
 -- (5295.638pt, -1194.701pt)
 -- (5295.638pt, -1194.701pt) .. controls (5294.438pt, -1193.246pt) and (5292.9pt, -1192.091pt) .. (5290.987pt, -1191.24pt)
 -- (5290.987pt, -1191.24pt)
 -- (5290.987pt, -1191.24pt)
 -- (5290.987pt, -1191.24pt) .. controls (5289.112pt, -1190.351pt) and (5286.862pt, -1189.909pt) .. (5284.237pt, -1189.909pt)
 -- (5284.237pt, -1189.909pt)
 -- (5284.237pt, -1189.909pt)
 -- (5284.237pt, -1189.909pt) .. controls (5280.713pt, -1189.909pt) and (5277.75pt, -1190.651pt) .. (5275.312pt, -1192.144pt)
 -- (5275.312pt, -1192.144pt)
 -- (5275.312pt, -1192.144pt)
 -- (5275.312pt, -1192.144pt) .. controls (5272.912pt, -1193.599pt) and (5271.713pt, -1195.552pt) .. (5271.713pt, -1198.005pt)
 -- (5271.713pt, -1198.005pt)
 -- (5271.713pt, -1198.005pt)
 -- (5271.713pt, -1198.005pt) .. controls (5271.713pt, -1199.959pt) and (5272.5pt, -1201.609pt) .. (5274.037pt, -1202.959pt)
 -- (5274.037pt, -1202.959pt)
 -- (5274.037pt, -1202.959pt)
 -- (5274.037pt, -1202.959pt) .. controls (5275.612pt, -1204.309pt) and (5278.275pt, -1205.389pt) .. (5282.1pt, -1206.206pt)
 -- (5282.1pt, -1206.206pt)
 -- (5296.912pt, -1209.191pt)
 -- (5296.912pt, -1209.191pt) .. controls (5304.862pt, -1210.823pt) and (5310.787pt, -1213.451pt) .. (5314.688pt, -1217.074pt)
 -- (5314.688pt, -1217.074pt)
 -- (5314.688pt, -1217.074pt)
 -- (5314.688pt, -1217.074pt) .. controls (5318.588pt, -1220.696pt) and (5320.537pt, -1225.455pt) .. (5320.537pt, -1231.35pt)
 -- (5320.537pt, -1231.35pt)
 -- (5320.537pt, -1231.35pt)
 -- (5320.537pt, -1231.35pt) .. controls (5320.537pt, -1236.712pt) and (5318.963pt, -1241.415pt) .. (5315.812pt, -1245.465pt)
 -- (5315.812pt, -1245.465pt)
 -- (5315.812pt, -1245.465pt)
 -- (5315.812pt, -1245.465pt) .. controls (5312.7pt, -1249.511pt) and (5308.388pt, -1252.672pt) .. (5302.912pt, -1254.945pt)
 -- (5302.912pt, -1254.945pt)
 -- (5302.912pt, -1254.945pt)
 -- (5302.912pt, -1254.945pt) .. controls (5297.475pt, -1257.184pt) and (5291.213pt, -1258.301pt) .. (5284.125pt, -1258.301pt)
 -- (5284.125pt, -1258.301pt)
 -- (5284.125pt, -1258.301pt)
 -- (5284.125pt, -1258.301pt) .. controls (5273.287pt, -1258.301pt) and (5264.662pt, -1256.047pt) .. (5258.213pt, -1251.536pt)
 -- (5258.213pt, -1251.536pt)
 -- (5258.213pt, -1251.536pt)
 -- (5258.213pt, -1251.536pt) .. controls (5251.838pt, -1246.991pt) and (5248.088pt, -1240.811pt) .. (5247pt, -1233pt)
 -- (5247pt, -1233pt)
 -- (5269.312pt, -1231.83pt)
 -- (5269.312pt, -1231.83pt) .. controls (5269.987pt, -1235.13pt) and (5271.6pt, -1237.654pt) .. (5274.225pt, -1239.394pt)
 -- (5274.225pt, -1239.394pt)
 -- (5274.225pt, -1239.394pt)
 -- (5274.225pt, -1239.394pt) .. controls (5276.812pt, -1241.096pt) and (5280.112pt, -1241.948pt) .. (5284.162pt, -1241.948pt)
 -- (5284.162pt, -1241.948pt)
 -- (5284.162pt, -1241.948pt)
 -- (5284.162pt, -1241.948pt) .. controls (5288.138pt, -1241.948pt) and (5291.325pt, -1241.186pt) .. (5293.763pt, -1239.66pt)
 -- (5293.763pt, -1239.66pt)
 -- (5293.763pt, -1239.66pt)
 -- (5293.763pt, -1239.66pt) .. controls (5296.2pt, -1238.096pt) and (5297.438pt, -1236.09pt) .. (5297.475pt, -1233.641pt)
 -- (5297.475pt, -1233.641pt)
 -- (5297.475pt, -1233.641pt)
 -- (5297.475pt, -1233.641pt) .. controls (5297.438pt, -1231.579pt) and (5296.575pt, -1229.891pt) .. (5294.888pt, -1228.579pt)
 -- (5294.888pt, -1228.579pt)
 -- (5294.888pt, -1228.579pt)
 -- (5294.888pt, -1228.579pt) .. controls (5293.162pt, -1227.229pt) and (5290.537pt, -1226.201pt) .. (5286.975pt, -1225.489pt)
 -- (5286.975pt, -1225.489pt)
 -- (5272.838pt, -1222.665pt)
 -- (5272.838pt, -1222.665pt) .. controls (5264.85pt, -1221.068pt) and (5258.888pt, -1218.3pt) .. (5254.987pt, -1214.355pt)
 -- (5254.987pt, -1214.355pt)
 -- (5254.987pt, -1214.355pt)
 -- (5254.987pt, -1214.355pt) .. controls (5251.125pt, -1210.414pt) and (5249.175pt, -1205.389pt) .. (5249.175pt, -1199.284pt)
 -- (5249.175pt, -1199.284pt)
 -- (5249.175pt, -1199.284pt)
 -- (5249.175pt, -1199.284pt) .. controls (5249.175pt, -1194.026pt) and (5250.6pt, -1189.5pt) .. (5253.45pt, -1185.698pt)
 -- (5253.45pt, -1185.698pt)
 -- (5253.45pt, -1185.698pt)
 -- (5253.45pt, -1185.698pt) .. controls (5256.3pt, -1181.899pt) and (5260.35pt, -1178.97pt) .. (5265.525pt, -1176.911pt)
 -- (5265.525pt, -1176.911pt)
 -- (5265.525pt, -1176.911pt)
 -- (5265.525pt, -1176.911pt) .. controls (5270.737pt, -1174.849pt) and (5276.85pt, -1173.821pt) .. (5283.862pt, -1173.821pt)
 -- (5283.862pt, -1173.821pt)
 -- (5283.862pt, -1173.821pt)
 -- (5283.862pt, -1173.821pt) .. controls (5294.175pt, -1173.821pt) and (5302.312pt, -1176.004pt) .. (5308.237pt, -1180.372pt)
 -- (5308.237pt, -1180.372pt)
 -- (5308.237pt, -1180.372pt)
 -- (5308.237pt, -1180.372pt) .. controls (5314.2pt, -1184.741pt) and (5317.688pt, -1190.689pt) .. (5318.7pt, -1198.219pt) -- cycle
(5179.987pt, -1209.401pt) -- (5179.987pt, -1209.401pt)
 -- (5179.987pt, -1209.401pt)
 -- (5179.987pt, -1209.401pt)
 -- (5179.987pt, -1209.401pt)
 -- (5179.987pt, -1256.704pt)
 -- (5179.987pt, -1256.704pt)
 -- (5179.987pt, -1256.704pt)
 -- (5179.987pt, -1256.704pt)
 -- (5157.3pt, -1256.704pt)
 -- (5157.3pt, -1256.704pt)
 -- (5157.3pt, -1256.704pt)
 -- (5157.3pt, -1256.704pt)
 -- (5157.3pt, -1174.886pt)
 -- (5157.3pt, -1174.886pt)
 -- (5157.3pt, -1174.886pt)
 -- (5157.3pt, -1174.886pt)
 -- (5178.938pt, -1174.886pt)
 -- (5178.938pt, -1174.886pt)
 -- (5178.938pt, -1174.886pt)
 -- (5178.938pt, -1174.886pt)
 -- (5178.938pt, -1189.32pt)
 -- (5178.938pt, -1189.32pt)
 -- (5178.938pt, -1189.32pt)
 -- (5178.938pt, -1189.32pt)
 -- (5179.875pt, -1189.32pt)
 -- (5179.875pt, -1189.32pt)
 -- (5179.875pt, -1189.32pt)
 -- (5179.875pt, -1189.32pt) .. controls (5181.713pt, -1184.561pt) and (5184.75pt, -1180.8pt) .. (5188.987pt, -1178.029pt)
 -- (5188.987pt, -1178.029pt)
 -- (5188.987pt, -1178.029pt)
 -- (5188.987pt, -1178.029pt) .. controls (5193.263pt, -1175.224pt) and (5198.438pt, -1173.821pt) .. (5204.513pt, -1173.821pt)
 -- (5204.513pt, -1173.821pt)
 -- (5204.513pt, -1173.821pt)
 -- (5204.513pt, -1173.821pt) .. controls (5210.175pt, -1173.821pt) and (5215.125pt, -1175.062pt) .. (5219.362pt, -1177.549pt)
 -- (5219.362pt, -1177.549pt)
 -- (5219.362pt, -1177.549pt)
 -- (5219.362pt, -1177.549pt) .. controls (5223.6pt, -1180.035pt) and (5226.862pt, -1183.586pt) .. (5229.225pt, -1188.203pt)
 -- (5229.225pt, -1188.203pt)
 -- (5229.225pt, -1188.203pt)
 -- (5229.225pt, -1188.203pt) .. controls (5231.55pt, -1192.785pt) and (5232.713pt, -1198.253pt) .. (5232.713pt, -1204.609pt)
 -- (5232.713pt, -1204.609pt)
 -- (5232.713pt, -1204.609pt)
 -- (5232.713pt, -1204.609pt)
 -- (5232.713pt, -1256.704pt)
 -- (5232.713pt, -1256.704pt)
 -- (5232.713pt, -1256.704pt)
 -- (5232.713pt, -1256.704pt)
 -- (5210.025pt, -1256.704pt)
 -- (5210.025pt, -1256.704pt)
 -- (5210.025pt, -1256.704pt)
 -- (5210.025pt, -1256.704pt)
 -- (5210.025pt, -1208.659pt)
 -- (5210.025pt, -1208.659pt)
 -- (5210.025pt, -1208.659pt)
 -- (5210.025pt, -1208.659pt) .. controls (5210.062pt, -1203.649pt) and (5208.787pt, -1199.745pt) .. (5206.2pt, -1196.94pt)
 -- (5206.2pt, -1196.94pt)
 -- (5206.2pt, -1196.94pt)
 -- (5206.2pt, -1196.94pt) .. controls (5203.612pt, -1194.098pt) and (5200.05pt, -1192.676pt) .. (5195.513pt, -1192.676pt)
 -- (5195.513pt, -1192.676pt)
 -- (5195.513pt, -1192.676pt)
 -- (5195.513pt, -1192.676pt) .. controls (5192.438pt, -1192.676pt) and (5189.737pt, -1193.333pt) .. (5187.412pt, -1194.649pt)
 -- (5187.412pt, -1194.649pt)
 -- (5187.412pt, -1194.649pt)
 -- (5187.412pt, -1194.649pt) .. controls (5185.088pt, -1195.961pt) and (5183.287pt, -1197.881pt) .. (5181.975pt, -1200.401pt)
 -- (5181.975pt, -1200.401pt)
 -- (5181.975pt, -1200.401pt)
 -- (5181.975pt, -1200.401pt) .. controls (5180.7pt, -1202.887pt) and (5180.025pt, -1205.887pt) .. (5179.987pt, -1209.401pt) -- cycle
(5102.4pt, -1240.725pt) .. controls (5106.15pt, -1240.725pt) and (5109.3pt, -1239.66pt) .. (5111.812pt, -1237.526pt)
 -- (5111.812pt, -1237.526pt)
 -- (5111.812pt, -1237.526pt)
 -- (5111.812pt, -1237.526pt) .. controls (5114.325pt, -1235.363pt) and (5116.237pt, -1232.415pt) .. (5117.513pt, -1228.688pt)
 -- (5117.513pt, -1228.688pt)
 -- (5117.513pt, -1228.688pt)
 -- (5117.513pt, -1228.688pt) .. controls (5118.825pt, -1224.956pt) and (5119.5pt, -1220.715pt) .. (5119.5pt, -1215.956pt)
 -- (5119.5pt, -1215.956pt)
 -- (5119.5pt, -1215.956pt)
 -- (5119.5pt, -1215.956pt) .. controls (5119.5pt, -1211.198pt) and (5118.825pt, -1206.953pt) .. (5117.513pt, -1203.225pt)
 -- (5117.513pt, -1203.225pt)
 -- (5117.513pt, -1203.225pt)
 -- (5117.513pt, -1203.225pt) .. controls (5116.237pt, -1199.494pt) and (5114.325pt, -1196.546pt) .. (5111.812pt, -1194.383pt)
 -- (5111.812pt, -1194.383pt)
 -- (5111.812pt, -1194.383pt)
 -- (5111.812pt, -1194.383pt) .. controls (5109.3pt, -1192.215pt) and (5106.15pt, -1191.131pt) .. (5102.4pt, -1191.131pt)
 -- (5102.4pt, -1191.131pt)
 -- (5102.4pt, -1191.131pt)
 -- (5102.4pt, -1191.131pt) .. controls (5098.575pt, -1191.131pt) and (5095.388pt, -1192.215pt) .. (5092.8pt, -1194.383pt)
 -- (5092.8pt, -1194.383pt)
 -- (5092.8pt, -1194.383pt)
 -- (5092.8pt, -1194.383pt) .. controls (5090.25pt, -1196.546pt) and (5088.3pt, -1199.494pt) .. (5086.987pt, -1203.225pt)
 -- (5086.987pt, -1203.225pt)
 -- (5086.987pt, -1203.225pt)
 -- (5086.987pt, -1203.225pt) .. controls (5085.713pt, -1206.953pt) and (5085.075pt, -1211.198pt) .. (5085.075pt, -1215.956pt)
 -- (5085.075pt, -1215.956pt)
 -- (5085.075pt, -1215.956pt)
 -- (5085.075pt, -1215.956pt) .. controls (5085.075pt, -1220.715pt) and (5085.713pt, -1224.956pt) .. (5086.987pt, -1228.688pt)
 -- (5086.987pt, -1228.688pt)
 -- (5086.987pt, -1228.688pt)
 -- (5086.987pt, -1228.688pt) .. controls (5088.3pt, -1232.415pt) and (5090.25pt, -1235.363pt) .. (5092.8pt, -1237.526pt)
 -- (5092.8pt, -1237.526pt)
 -- (5092.8pt, -1237.526pt)
 -- (5092.8pt, -1237.526pt) .. controls (5095.388pt, -1239.66pt) and (5098.575pt, -1240.725pt) .. (5102.4pt, -1240.725pt) -- cycle
(5102.287pt, -1258.301pt) .. controls (5094pt, -1258.301pt) and (5086.838pt, -1256.542pt) .. (5080.8pt, -1253.029pt)
 -- (5080.8pt, -1253.029pt)
 -- (5080.8pt, -1253.029pt)
 -- (5080.8pt, -1253.029pt) .. controls (5074.8pt, -1249.478pt) and (5070.188pt, -1244.542pt) .. (5066.925pt, -1238.22pt)
 -- (5066.925pt, -1238.22pt)
 -- (5066.925pt, -1238.22pt)
 -- (5066.925pt, -1238.22pt) .. controls (5063.625pt, -1231.864pt) and (5062.013pt, -1224.495pt) .. (5062.013pt, -1216.114pt)
 -- (5062.013pt, -1216.114pt)
 -- (5062.013pt, -1216.114pt)
 -- (5062.013pt, -1216.114pt) .. controls (5062.013pt, -1207.661pt) and (5063.625pt, -1200.277pt) .. (5066.925pt, -1193.955pt)
 -- (5066.925pt, -1193.955pt)
 -- (5066.925pt, -1193.955pt)
 -- (5066.925pt, -1193.955pt) .. controls (5070.188pt, -1187.599pt) and (5074.8pt, -1182.664pt) .. (5080.8pt, -1179.146pt)
 -- (5080.8pt, -1179.146pt)
 -- (5080.8pt, -1179.146pt)
 -- (5080.8pt, -1179.146pt) .. controls (5086.838pt, -1175.595pt) and (5094pt, -1173.821pt) .. (5102.287pt, -1173.821pt)
 -- (5102.287pt, -1173.821pt)
 -- (5102.287pt, -1173.821pt)
 -- (5102.287pt, -1173.821pt) .. controls (5110.537pt, -1173.821pt) and (5117.7pt, -1175.595pt) .. (5123.7pt, -1179.146pt)
 -- (5123.7pt, -1179.146pt)
 -- (5123.7pt, -1179.146pt)
 -- (5123.7pt, -1179.146pt) .. controls (5129.737pt, -1182.664pt) and (5134.388pt, -1187.599pt) .. (5137.65pt, -1193.955pt)
 -- (5137.65pt, -1193.955pt)
 -- (5137.65pt, -1193.955pt)
 -- (5137.65pt, -1193.955pt) .. controls (5140.912pt, -1200.277pt) and (5142.562pt, -1207.661pt) .. (5142.562pt, -1216.114pt)
 -- (5142.562pt, -1216.114pt)
 -- (5142.562pt, -1216.114pt)
 -- (5142.562pt, -1216.114pt) .. controls (5142.562pt, -1224.495pt) and (5140.912pt, -1231.864pt) .. (5137.65pt, -1238.22pt)
 -- (5137.65pt, -1238.22pt)
 -- (5137.65pt, -1238.22pt)
 -- (5137.65pt, -1238.22pt) .. controls (5134.388pt, -1244.542pt) and (5129.737pt, -1249.478pt) .. (5123.7pt, -1253.029pt)
 -- (5123.7pt, -1253.029pt)
 -- (5123.7pt, -1253.029pt)
 -- (5123.7pt, -1253.029pt) .. controls (5117.7pt, -1256.542pt) and (5110.537pt, -1258.301pt) .. (5102.287pt, -1258.301pt) -- cycle
(5035.838pt, -1164.337pt) .. controls (5032.463pt, -1164.337pt) and (5029.575pt, -1163.22pt) .. (5027.175pt, -1160.985pt)
 -- (5027.175pt, -1160.985pt)
 -- (5027.175pt, -1160.985pt)
 -- (5027.175pt, -1160.985pt) .. controls (5024.775pt, -1158.709pt) and (5023.575pt, -1155.994pt) .. (5023.575pt, -1152.833pt)
 -- (5023.575pt, -1152.833pt)
 -- (5023.575pt, -1152.833pt)
 -- (5023.575pt, -1152.833pt) .. controls (5023.575pt, -1149.709pt) and (5024.775pt, -1147.027pt) .. (5027.175pt, -1144.789pt)
 -- (5027.175pt, -1144.789pt)
 -- (5027.175pt, -1144.789pt)
 -- (5027.175pt, -1144.789pt) .. controls (5029.575pt, -1142.516pt) and (5032.463pt, -1141.38pt) .. (5035.838pt, -1141.38pt)
 -- (5035.838pt, -1141.38pt)
 -- (5035.838pt, -1141.38pt)
 -- (5035.838pt, -1141.38pt) .. controls (5039.213pt, -1141.38pt) and (5042.1pt, -1142.516pt) .. (5044.463pt, -1144.789pt)
 -- (5044.463pt, -1144.789pt)
 -- (5044.463pt, -1144.789pt)
 -- (5044.463pt, -1144.789pt) .. controls (5046.9pt, -1147.027pt) and (5048.1pt, -1149.709pt) .. (5048.1pt, -1152.833pt)
 -- (5048.1pt, -1152.833pt)
 -- (5048.1pt, -1152.833pt)
 -- (5048.1pt, -1152.833pt) .. controls (5048.1pt, -1155.994pt) and (5046.9pt, -1158.709pt) .. (5044.463pt, -1160.985pt)
 -- (5044.463pt, -1160.985pt)
 -- (5044.463pt, -1160.985pt)
 -- (5044.463pt, -1160.985pt) .. controls (5042.1pt, -1163.22pt) and (5039.213pt, -1164.337pt) .. (5035.838pt, -1164.337pt) -- cycle
(5024.438pt, -1256.704pt) -- (5024.438pt, -1256.704pt)
 -- (5024.438pt, -1256.704pt)
 -- (5024.438pt, -1256.704pt)
 -- (5024.438pt, -1256.704pt)
 -- (5024.438pt, -1174.886pt)
 -- (5024.438pt, -1174.886pt)
 -- (5024.438pt, -1174.886pt)
 -- (5024.438pt, -1174.886pt)
 -- (5047.125pt, -1174.886pt)
 -- (5047.125pt, -1174.886pt)
 -- (5047.125pt, -1174.886pt)
 -- (5047.125pt, -1174.886pt)
 -- (5047.125pt, -1256.704pt)
 -- (5047.125pt, -1256.704pt)
 -- (5047.125pt, -1256.704pt)
 -- (5047.125pt, -1256.704pt)
 -- (5024.438pt, -1256.704pt) -- cycle
(4971.562pt, -1155.285pt) -- (4971.562pt, -1155.285pt)
 -- (4971.562pt, -1155.285pt)
 -- (4971.562pt, -1155.285pt)
 -- (4971.562pt, -1155.285pt)
 -- (4994.25pt, -1155.285pt)
 -- (4994.25pt, -1155.285pt)
 -- (4994.25pt, -1155.285pt)
 -- (4994.25pt, -1155.285pt)
 -- (4994.25pt, -1231.564pt)
 -- (4994.25pt, -1231.564pt)
 -- (4994.25pt, -1231.564pt)
 -- (4994.25pt, -1231.564pt) .. controls (4994.25pt, -1233.656pt) and (4994.588pt, -1235.291pt) .. (4995.225pt, -1236.461pt)
 -- (4995.225pt, -1236.461pt)
 -- (4995.225pt, -1236.461pt)
 -- (4995.225pt, -1236.461pt) .. controls (4995.862pt, -1237.598pt) and (4996.763pt, -1238.396pt) .. (4997.888pt, -1238.861pt)
 -- (4997.888pt, -1238.861pt)
 -- (4997.888pt, -1238.861pt)
 -- (4997.888pt, -1238.861pt) .. controls (4999.05pt, -1239.323pt) and (5000.4pt, -1239.551pt) .. (5001.938pt, -1239.551pt)
 -- (5001.938pt, -1239.551pt)
 -- (5001.938pt, -1239.551pt)
 -- (5001.938pt, -1239.551pt) .. controls (5002.987pt, -1239.551pt) and (5004.075pt, -1239.465pt) .. (5005.125pt, -1239.285pt)
 -- (5005.125pt, -1239.285pt)
 -- (5005.125pt, -1239.285pt)
 -- (5005.125pt, -1239.285pt) .. controls (5006.213pt, -1239.071pt) and (5007pt, -1238.914pt) .. (5007.562pt, -1238.805pt)
 -- (5007.562pt, -1238.805pt)
 -- (5011.162pt, -1255.691pt)
 -- (5011.162pt, -1255.691pt) .. controls (5010pt, -1256.047pt) and (5008.425pt, -1256.456pt) .. (5006.362pt, -1256.917pt)
 -- (5006.362pt, -1256.917pt)
 -- (5006.362pt, -1256.917pt)
 -- (5006.362pt, -1256.917pt) .. controls (5004.3pt, -1257.413pt) and (5001.787pt, -1257.716pt) .. (4998.862pt, -1257.821pt)
 -- (4998.862pt, -1257.821pt)
 -- (4998.862pt, -1257.821pt)
 -- (4998.862pt, -1257.821pt) .. controls (4993.388pt, -1258.035pt) and (4988.588pt, -1257.307pt) .. (4984.463pt, -1255.639pt)
 -- (4984.463pt, -1255.639pt)
 -- (4984.463pt, -1255.639pt)
 -- (4984.463pt, -1255.639pt) .. controls (4980.375pt, -1253.97pt) and (4977.188pt, -1251.379pt) .. (4974.938pt, -1247.861pt)
 -- (4974.938pt, -1247.861pt)
 -- (4974.938pt, -1247.861pt)
 -- (4974.938pt, -1247.861pt) .. controls (4972.65pt, -1244.348pt) and (4971.525pt, -1239.907pt) .. (4971.562pt, -1234.545pt)
 -- (4971.562pt, -1234.545pt)
 -- (4971.562pt, -1234.545pt)
 -- (4971.562pt, -1234.545pt)
 -- (4971.562pt, -1155.285pt) -- cycle
(5009.662pt, -1174.886pt) -- (5009.662pt, -1174.886pt)
 -- (5009.662pt, -1174.886pt)
 -- (5009.662pt, -1174.886pt)
 -- (5009.662pt, -1174.886pt)
 -- (5009.662pt, -1191.93pt)
 -- (5009.662pt, -1191.93pt)
 -- (5009.662pt, -1191.93pt)
 -- (5009.662pt, -1191.93pt)
 -- (4960.388pt, -1191.93pt)
 -- (4960.388pt, -1191.93pt)
 -- (4960.388pt, -1191.93pt)
 -- (4960.388pt, -1191.93pt)
 -- (4960.388pt, -1174.886pt)
 -- (4960.388pt, -1174.886pt)
 -- (4960.388pt, -1174.886pt)
 -- (4960.388pt, -1174.886pt)
 -- (5009.662pt, -1174.886pt) -- cycle
(4915.088pt, -1258.301pt) .. controls (4906.688pt, -1258.301pt) and (4899.487pt, -1256.527pt) .. (4893.45pt, -1252.976pt)
 -- (4893.45pt, -1252.976pt)
 -- (4893.45pt, -1252.976pt)
 -- (4893.45pt, -1252.976pt) .. controls (4887.45pt, -1249.387pt) and (4882.838pt, -1244.419pt) .. (4879.575pt, -1238.062pt)
 -- (4879.575pt, -1238.062pt)
 -- (4879.575pt, -1238.062pt)
 -- (4879.575pt, -1238.062pt) .. controls (4876.388pt, -1231.703pt) and (4874.812pt, -1224.39pt) .. (4874.812pt, -1216.114pt)
 -- (4874.812pt, -1216.114pt)
 -- (4874.812pt, -1216.114pt)
 -- (4874.812pt, -1216.114pt) .. controls (4874.812pt, -1207.733pt) and (4876.425pt, -1200.383pt) .. (4879.65pt, -1194.064pt)
 -- (4879.65pt, -1194.064pt)
 -- (4879.65pt, -1194.064pt)
 -- (4879.65pt, -1194.064pt) .. controls (4882.912pt, -1187.704pt) and (4887.562pt, -1182.75pt) .. (4893.562pt, -1179.199pt)
 -- (4893.562pt, -1179.199pt)
 -- (4893.562pt, -1179.199pt)
 -- (4893.562pt, -1179.199pt) .. controls (4899.562pt, -1175.614pt) and (4906.688pt, -1173.821pt) .. (4914.975pt, -1173.821pt)
 -- (4914.975pt, -1173.821pt)
 -- (4914.975pt, -1173.821pt)
 -- (4914.975pt, -1173.821pt) .. controls (4922.1pt, -1173.821pt) and (4928.362pt, -1175.115pt) .. (4933.725pt, -1177.71pt)
 -- (4933.725pt, -1177.71pt)
 -- (4933.725pt, -1177.71pt)
 -- (4933.725pt, -1177.71pt) .. controls (4939.088pt, -1180.301pt) and (4943.325pt, -1183.943pt) .. (4946.438pt, -1188.63pt)
 -- (4946.438pt, -1188.63pt)
 -- (4946.438pt, -1188.63pt)
 -- (4946.438pt, -1188.63pt) .. controls (4949.588pt, -1193.318pt) and (4951.275pt, -1198.819pt) .. (4951.612pt, -1205.141pt)
 -- (4951.612pt, -1205.141pt)
 -- (4951.612pt, -1205.141pt)
 -- (4951.612pt, -1205.141pt)
 -- (4930.2pt, -1205.141pt)
 -- (4930.2pt, -1205.141pt)
 -- (4930.2pt, -1205.141pt)
 -- (4930.2pt, -1205.141pt) .. controls (4929.6pt, -1201.057pt) and (4927.987pt, -1197.772pt) .. (4925.4pt, -1195.286pt)
 -- (4925.4pt, -1195.286pt)
 -- (4925.4pt, -1195.286pt)
 -- (4925.4pt, -1195.286pt) .. controls (4922.85pt, -1192.766pt) and (4919.475pt, -1191.506pt) .. (4915.35pt, -1191.506pt)
 -- (4915.35pt, -1191.506pt)
 -- (4915.35pt, -1191.506pt)
 -- (4915.35pt, -1191.506pt) .. controls (4911.825pt, -1191.506pt) and (4908.75pt, -1192.462pt) .. (4906.125pt, -1194.383pt)
 -- (4906.125pt, -1194.383pt)
 -- (4906.125pt, -1194.383pt)
 -- (4906.125pt, -1194.383pt) .. controls (4903.537pt, -1196.265pt) and (4901.513pt, -1199.017pt) .. (4900.05pt, -1202.636pt)
 -- (4900.05pt, -1202.636pt)
 -- (4900.05pt, -1202.636pt)
 -- (4900.05pt, -1202.636pt) .. controls (4898.588pt, -1206.259pt) and (4897.875pt, -1210.646pt) .. (4897.875pt, -1215.795pt)
 -- (4897.875pt, -1215.795pt)
 -- (4897.875pt, -1215.795pt)
 -- (4897.875pt, -1215.795pt) .. controls (4897.875pt, -1221.015pt) and (4898.588pt, -1225.455pt) .. (4900.013pt, -1229.111pt)
 -- (4900.013pt, -1229.111pt)
 -- (4900.013pt, -1229.111pt)
 -- (4900.013pt, -1229.111pt) .. controls (4901.438pt, -1232.771pt) and (4903.5pt, -1235.557pt) .. (4906.125pt, -1237.474pt)
 -- (4906.125pt, -1237.474pt)
 -- (4906.125pt, -1237.474pt)
 -- (4906.125pt, -1237.474pt) .. controls (4908.75pt, -1239.394pt) and (4911.825pt, -1240.35pt) .. (4915.35pt, -1240.35pt)
 -- (4915.35pt, -1240.35pt)
 -- (4915.35pt, -1240.35pt)
 -- (4915.35pt, -1240.35pt) .. controls (4917.938pt, -1240.35pt) and (4920.263pt, -1239.818pt) .. (4922.325pt, -1238.753pt)
 -- (4922.325pt, -1238.753pt)
 -- (4922.325pt, -1238.753pt)
 -- (4922.325pt, -1238.753pt) .. controls (4924.425pt, -1237.688pt) and (4926.15pt, -1236.142pt) .. (4927.463pt, -1234.117pt)
 -- (4927.463pt, -1234.117pt)
 -- (4927.463pt, -1234.117pt)
 -- (4927.463pt, -1234.117pt) .. controls (4928.85pt, -1232.059pt) and (4929.787pt, -1229.591pt) .. (4930.2pt, -1226.715pt)
 -- (4930.2pt, -1226.715pt)
 -- (4930.2pt, -1226.715pt)
 -- (4930.2pt, -1226.715pt)
 -- (4951.612pt, -1226.715pt)
 -- (4951.612pt, -1226.715pt)
 -- (4951.612pt, -1226.715pt)
 -- (4951.612pt, -1226.715pt) .. controls (4951.237pt, -1232.966pt) and (4949.55pt, -1238.468pt) .. (4946.513pt, -1243.226pt)
 -- (4946.513pt, -1243.226pt)
 -- (4946.513pt, -1243.226pt)
 -- (4946.513pt, -1243.226pt) .. controls (4943.475pt, -1247.951pt) and (4939.312pt, -1251.645pt) .. (4933.987pt, -1254.307pt)
 -- (4933.987pt, -1254.307pt)
 -- (4933.987pt, -1254.307pt)
 -- (4933.987pt, -1254.307pt) .. controls (4928.662pt, -1256.97pt) and (4922.362pt, -1258.301pt) .. (4915.088pt, -1258.301pt) -- cycle
(4820.925pt, -1242.589pt) .. controls (4824.263pt, -1242.589pt) and (4827.188pt, -1241.932pt) .. (4829.775pt, -1240.616pt)
 -- (4829.775pt, -1240.616pt)
 -- (4829.775pt, -1240.616pt)
 -- (4829.775pt, -1240.616pt) .. controls (4832.325pt, -1239.266pt) and (4834.312pt, -1237.459pt) .. (4835.775pt, -1235.182pt)
 -- (4835.775pt, -1235.182pt)
 -- (4835.775pt, -1235.182pt)
 -- (4835.775pt, -1235.182pt) .. controls (4837.237pt, -1232.91pt) and (4837.95pt, -1230.337pt) .. (4837.95pt, -1227.461pt)
 -- (4837.95pt, -1227.461pt)
 -- (4837.95pt, -1227.461pt)
 -- (4837.95pt, -1227.461pt)
 -- (4837.95pt, -1218.776pt)
 -- (4837.95pt, -1218.776pt)
 -- (4837.95pt, -1218.776pt)
 -- (4837.95pt, -1218.776pt) .. controls (4837.237pt, -1219.241pt) and (4836.263pt, -1219.665pt) .. (4835.025pt, -1220.055pt)
 -- (4835.025pt, -1220.055pt)
 -- (4835.025pt, -1220.055pt)
 -- (4835.025pt, -1220.055pt) .. controls (4833.825pt, -1220.411pt) and (4832.475pt, -1220.749pt) .. (4830.938pt, -1221.068pt)
 -- (4830.938pt, -1221.068pt)
 -- (4830.938pt, -1221.068pt)
 -- (4830.938pt, -1221.068pt) .. controls (4829.4pt, -1221.353pt) and (4827.862pt, -1221.619pt) .. (4826.362pt, -1221.866pt)
 -- (4826.362pt, -1221.866pt)
 -- (4826.362pt, -1221.866pt)
 -- (4826.362pt, -1221.866pt) .. controls (4824.825pt, -1222.08pt) and (4823.438pt, -1222.275pt) .. (4822.2pt, -1222.455pt)
 -- (4822.2pt, -1222.455pt)
 -- (4822.2pt, -1222.455pt)
 -- (4822.2pt, -1222.455pt) .. controls (4819.537pt, -1222.845pt) and (4817.213pt, -1223.464pt) .. (4815.225pt, -1224.319pt)
 -- (4815.225pt, -1224.319pt)
 -- (4815.225pt, -1224.319pt)
 -- (4815.225pt, -1224.319pt) .. controls (4813.237pt, -1225.17pt) and (4811.7pt, -1226.325pt) .. (4810.575pt, -1227.78pt)
 -- (4810.575pt, -1227.78pt)
 -- (4810.575pt, -1227.78pt)
 -- (4810.575pt, -1227.78pt) .. controls (4809.487pt, -1229.201pt) and (4808.925pt, -1230.975pt) .. (4808.925pt, -1233.105pt)
 -- (4808.925pt, -1233.105pt)
 -- (4808.925pt, -1233.105pt)
 -- (4808.925pt, -1233.105pt) .. controls (4808.925pt, -1236.195pt) and (4810.05pt, -1238.557pt) .. (4812.3pt, -1240.193pt)
 -- (4812.3pt, -1240.193pt)
 -- (4812.3pt, -1240.193pt)
 -- (4812.3pt, -1240.193pt) .. controls (4814.55pt, -1241.79pt) and (4817.438pt, -1242.589pt) .. (4820.925pt, -1242.589pt) -- cycle
(4814.438pt, -1258.249pt) .. controls (4809.188pt, -1258.249pt) and (4804.537pt, -1257.345pt) .. (4800.45pt, -1255.534pt)
 -- (4800.45pt, -1255.534pt)
 -- (4800.45pt, -1255.534pt)
 -- (4800.45pt, -1255.534pt) .. controls (4796.4pt, -1253.685pt) and (4793.138pt, -1250.97pt) .. (4790.775pt, -1247.381pt)
 -- (4790.775pt, -1247.381pt)
 -- (4790.775pt, -1247.381pt)
 -- (4790.775pt, -1247.381pt) .. controls (4788.412pt, -1243.759pt) and (4787.25pt, -1239.251pt) .. (4787.25pt, -1233.851pt)
 -- (4787.25pt, -1233.851pt)
 -- (4787.25pt, -1233.851pt)
 -- (4787.25pt, -1233.851pt) .. controls (4787.25pt, -1229.306pt) and (4788.075pt, -1225.489pt) .. (4789.763pt, -1222.399pt)
 -- (4789.763pt, -1222.399pt)
 -- (4789.763pt, -1222.399pt)
 -- (4789.763pt, -1222.399pt) .. controls (4791.412pt, -1219.312pt) and (4793.7pt, -1216.826pt) .. (4796.588pt, -1214.944pt)
 -- (4796.588pt, -1214.944pt)
 -- (4796.588pt, -1214.944pt)
 -- (4796.588pt, -1214.944pt) .. controls (4799.438pt, -1213.061pt) and (4802.737pt, -1211.64pt) .. (4806.375pt, -1210.68pt)
 -- (4806.375pt, -1210.68pt)
 -- (4806.375pt, -1210.68pt)
 -- (4806.375pt, -1210.68pt) .. controls (4810.088pt, -1209.724pt) and (4813.95pt, -1209.049pt) .. (4818pt, -1208.659pt)
 -- (4818pt, -1208.659pt)
 -- (4818pt, -1208.659pt)
 -- (4818pt, -1208.659pt) .. controls (4822.763pt, -1208.16pt) and (4826.588pt, -1207.699pt) .. (4829.513pt, -1207.271pt)
 -- (4829.513pt, -1207.271pt)
 -- (4829.513pt, -1207.271pt)
 -- (4829.513pt, -1207.271pt) .. controls (4832.4pt, -1206.81pt) and (4834.537pt, -1206.135pt) .. (4835.85pt, -1205.25pt)
 -- (4835.85pt, -1205.25pt)
 -- (4835.85pt, -1205.25pt)
 -- (4835.85pt, -1205.25pt) .. controls (4837.162pt, -1204.361pt) and (4837.8pt, -1203.045pt) .. (4837.8pt, -1201.305pt)
 -- (4837.8pt, -1201.305pt)
 -- (4837.8pt, -1201.305pt)
 -- (4837.8pt, -1201.305pt)
 -- (4837.8pt, -1200.986pt)
 -- (4837.8pt, -1200.986pt)
 -- (4837.8pt, -1200.986pt)
 -- (4837.8pt, -1200.986pt) .. controls (4837.8pt, -1197.615pt) and (4836.75pt, -1195.001pt) .. (4834.612pt, -1193.156pt)
 -- (4834.612pt, -1193.156pt)
 -- (4834.612pt, -1193.156pt)
 -- (4834.612pt, -1193.156pt) .. controls (4832.513pt, -1191.311pt) and (4829.55pt, -1190.385pt) .. (4825.65pt, -1190.385pt)
 -- (4825.65pt, -1190.385pt)
 -- (4825.65pt, -1190.385pt)
 -- (4825.65pt, -1190.385pt) .. controls (4821.562pt, -1190.385pt) and (4818.338pt, -1191.292pt) .. (4815.9pt, -1193.104pt)
 -- (4815.9pt, -1193.104pt)
 -- (4815.9pt, -1193.104pt)
 -- (4815.9pt, -1193.104pt) .. controls (4813.5pt, -1194.878pt) and (4811.888pt, -1197.116pt) .. (4811.138pt, -1199.816pt)
 -- (4811.138pt, -1199.816pt)
 -- (4790.138pt, -1198.11pt)
 -- (4790.138pt, -1198.11pt) .. controls (4791.188pt, -1193.137pt) and (4793.287pt, -1188.844pt) .. (4796.4pt, -1185.221pt)
 -- (4796.4pt, -1185.221pt)
 -- (4796.4pt, -1185.221pt)
 -- (4796.4pt, -1185.221pt) .. controls (4799.55pt, -1181.561pt) and (4803.562pt, -1178.756pt) .. (4808.513pt, -1176.802pt)
 -- (4808.513pt, -1176.802pt)
 -- (4808.513pt, -1176.802pt)
 -- (4808.513pt, -1176.802pt) .. controls (4813.463pt, -1174.815pt) and (4819.237pt, -1173.821pt) .. (4825.763pt, -1173.821pt)
 -- (4825.763pt, -1173.821pt)
 -- (4825.763pt, -1173.821pt)
 -- (4825.763pt, -1173.821pt) .. controls (4830.3pt, -1173.821pt) and (4834.65pt, -1174.354pt) .. (4838.812pt, -1175.419pt)
 -- (4838.812pt, -1175.419pt)
 -- (4838.812pt, -1175.419pt)
 -- (4838.812pt, -1175.419pt) .. controls (4843.013pt, -1176.484pt) and (4846.725pt, -1178.134pt) .. (4849.95pt, -1180.372pt)
 -- (4849.95pt, -1180.372pt)
 -- (4849.95pt, -1180.372pt)
 -- (4849.95pt, -1180.372pt) .. controls (4853.213pt, -1182.611pt) and (4855.8pt, -1185.488pt) .. (4857.675pt, -1189.001pt)
 -- (4857.675pt, -1189.001pt)
 -- (4857.675pt, -1189.001pt)
 -- (4857.675pt, -1189.001pt) .. controls (4859.55pt, -1192.481pt) and (4860.487pt, -1196.655pt) .. (4860.487pt, -1201.519pt)
 -- (4860.487pt, -1201.519pt)
 -- (4860.487pt, -1201.519pt)
 -- (4860.487pt, -1201.519pt)
 -- (4860.487pt, -1256.704pt)
 -- (4860.487pt, -1256.704pt)
 -- (4860.487pt, -1256.704pt)
 -- (4860.487pt, -1256.704pt)
 -- (4838.963pt, -1256.704pt)
 -- (4838.963pt, -1256.704pt)
 -- (4838.963pt, -1256.704pt)
 -- (4838.963pt, -1256.704pt)
 -- (4838.963pt, -1245.36pt)
 -- (4838.963pt, -1245.36pt)
 -- (4838.963pt, -1245.36pt)
 -- (4838.963pt, -1245.36pt)
 -- (4838.325pt, -1245.36pt)
 -- (4838.325pt, -1245.36pt)
 -- (4838.325pt, -1245.36pt)
 -- (4838.325pt, -1245.36pt) .. controls (4837.013pt, -1247.914pt) and (4835.25pt, -1250.171pt) .. (4833.075pt, -1252.125pt)
 -- (4833.075pt, -1252.125pt)
 -- (4833.075pt, -1252.125pt)
 -- (4833.075pt, -1252.125pt) .. controls (4830.862pt, -1254.041pt) and (4828.2pt, -1255.549pt) .. (4825.125pt, -1256.651pt)
 -- (4825.125pt, -1256.651pt)
 -- (4825.125pt, -1256.651pt)
 -- (4825.125pt, -1256.651pt) .. controls (4822.05pt, -1257.716pt) and (4818.487pt, -1258.249pt) .. (4814.438pt, -1258.249pt) -- cycle
(4703.588pt, -1256.704pt) -- (4703.588pt, -1256.704pt)
 -- (4703.588pt, -1256.704pt)
 -- (4703.588pt, -1256.704pt)
 -- (4703.588pt, -1256.704pt)
 -- (4703.588pt, -1168.973pt)
 -- (4703.588pt, -1168.973pt)
 -- (4703.588pt, -1168.973pt)
 -- (4703.588pt, -1168.973pt) .. controls (4703.588pt, -1163.044pt) and (4704.713pt, -1158.124pt) .. (4707.037pt, -1154.22pt)
 -- (4707.037pt, -1154.22pt)
 -- (4707.037pt, -1154.22pt)
 -- (4707.037pt, -1154.22pt) .. controls (4709.362pt, -1150.312pt) and (4712.588pt, -1147.384pt) .. (4716.638pt, -1145.43pt)
 -- (4716.638pt, -1145.43pt)
 -- (4716.638pt, -1145.43pt)
 -- (4716.638pt, -1145.43pt) .. controls (4720.688pt, -1143.476pt) and (4725.263pt, -1142.501pt) .. (4730.438pt, -1142.501pt)
 -- (4730.438pt, -1142.501pt)
 -- (4730.438pt, -1142.501pt)
 -- (4730.438pt, -1142.501pt) .. controls (4733.888pt, -1142.501pt) and (4737.075pt, -1142.767pt) .. (4739.963pt, -1143.3pt)
 -- (4739.963pt, -1143.3pt)
 -- (4739.963pt, -1143.3pt)
 -- (4739.963pt, -1143.3pt) .. controls (4742.85pt, -1143.833pt) and (4745.025pt, -1144.312pt) .. (4746.45pt, -1144.736pt)
 -- (4746.45pt, -1144.736pt)
 -- (4742.4pt, -1161.784pt)
 -- (4742.4pt, -1161.784pt) .. controls (4741.5pt, -1161.499pt) and (4740.412pt, -1161.233pt) .. (4739.1pt, -1160.985pt)
 -- (4739.1pt, -1160.985pt)
 -- (4739.1pt, -1160.985pt)
 -- (4739.1pt, -1160.985pt) .. controls (4737.825pt, -1160.734pt) and (4736.513pt, -1160.61pt) .. (4735.162pt, -1160.61pt)
 -- (4735.162pt, -1160.61pt)
 -- (4735.162pt, -1160.61pt)
 -- (4735.162pt, -1160.61pt) .. controls (4731.825pt, -1160.61pt) and (4729.5pt, -1161.39pt) .. (4728.188pt, -1162.954pt)
 -- (4728.188pt, -1162.954pt)
 -- (4728.188pt, -1162.954pt)
 -- (4728.188pt, -1162.954pt) .. controls (4726.875pt, -1164.48pt) and (4726.2pt, -1166.629pt) .. (4726.2pt, -1169.4pt)
 -- (4726.2pt, -1169.4pt)
 -- (4726.2pt, -1169.4pt)
 -- (4726.2pt, -1169.4pt)
 -- (4726.2pt, -1256.704pt)
 -- (4726.2pt, -1256.704pt)
 -- (4726.2pt, -1256.704pt)
 -- (4726.2pt, -1256.704pt)
 -- (4703.588pt, -1256.704pt) -- cycle
(4742.513pt, -1174.886pt) -- (4742.513pt, -1174.886pt)
 -- (4742.513pt, -1174.886pt)
 -- (4742.513pt, -1174.886pt)
 -- (4742.513pt, -1174.886pt)
 -- (4742.513pt, -1191.93pt)
 -- (4742.513pt, -1191.93pt)
 -- (4742.513pt, -1191.93pt)
 -- (4742.513pt, -1191.93pt)
 -- (4692pt, -1191.93pt)
 -- (4692pt, -1191.93pt)
 -- (4692pt, -1191.93pt)
 -- (4692pt, -1191.93pt)
 -- (4692pt, -1174.886pt)
 -- (4692pt, -1174.886pt)
 -- (4692pt, -1174.886pt)
 -- (4692pt, -1174.886pt)
 -- (4742.513pt, -1174.886pt) -- cycle
(4643.588pt, -1240.725pt) .. controls (4647.375pt, -1240.725pt) and (4650.487pt, -1239.66pt) .. (4653.037pt, -1237.526pt)
 -- (4653.037pt, -1237.526pt)
 -- (4653.037pt, -1237.526pt)
 -- (4653.037pt, -1237.526pt) .. controls (4655.55pt, -1235.363pt) and (4657.425pt, -1232.415pt) .. (4658.737pt, -1228.688pt)
 -- (4658.737pt, -1228.688pt)
 -- (4658.737pt, -1228.688pt)
 -- (4658.737pt, -1228.688pt) .. controls (4660.05pt, -1224.956pt) and (4660.688pt, -1220.715pt) .. (4660.688pt, -1215.956pt)
 -- (4660.688pt, -1215.956pt)
 -- (4660.688pt, -1215.956pt)
 -- (4660.688pt, -1215.956pt) .. controls (4660.688pt, -1211.198pt) and (4660.05pt, -1206.953pt) .. (4658.737pt, -1203.225pt)
 -- (4658.737pt, -1203.225pt)
 -- (4658.737pt, -1203.225pt)
 -- (4658.737pt, -1203.225pt) .. controls (4657.425pt, -1199.494pt) and (4655.55pt, -1196.546pt) .. (4653.037pt, -1194.383pt)
 -- (4653.037pt, -1194.383pt)
 -- (4653.037pt, -1194.383pt)
 -- (4653.037pt, -1194.383pt) .. controls (4650.487pt, -1192.215pt) and (4647.375pt, -1191.131pt) .. (4643.588pt, -1191.131pt)
 -- (4643.588pt, -1191.131pt)
 -- (4643.588pt, -1191.131pt)
 -- (4643.588pt, -1191.131pt) .. controls (4639.8pt, -1191.131pt) and (4636.612pt, -1192.215pt) .. (4633.987pt, -1194.383pt)
 -- (4633.987pt, -1194.383pt)
 -- (4633.987pt, -1194.383pt)
 -- (4633.987pt, -1194.383pt) .. controls (4631.438pt, -1196.546pt) and (4629.525pt, -1199.494pt) .. (4628.213pt, -1203.225pt)
 -- (4628.213pt, -1203.225pt)
 -- (4628.213pt, -1203.225pt)
 -- (4628.213pt, -1203.225pt) .. controls (4626.938pt, -1206.953pt) and (4626.3pt, -1211.198pt) .. (4626.3pt, -1215.956pt)
 -- (4626.3pt, -1215.956pt)
 -- (4626.3pt, -1215.956pt)
 -- (4626.3pt, -1215.956pt) .. controls (4626.3pt, -1220.715pt) and (4626.938pt, -1224.956pt) .. (4628.213pt, -1228.688pt)
 -- (4628.213pt, -1228.688pt)
 -- (4628.213pt, -1228.688pt)
 -- (4628.213pt, -1228.688pt) .. controls (4629.525pt, -1232.415pt) and (4631.438pt, -1235.363pt) .. (4633.987pt, -1237.526pt)
 -- (4633.987pt, -1237.526pt)
 -- (4633.987pt, -1237.526pt)
 -- (4633.987pt, -1237.526pt) .. controls (4636.612pt, -1239.66pt) and (4639.8pt, -1240.725pt) .. (4643.588pt, -1240.725pt) -- cycle
(4643.475pt, -1258.301pt) .. controls (4635.225pt, -1258.301pt) and (4628.062pt, -1256.542pt) .. (4622.025pt, -1253.029pt)
 -- (4622.025pt, -1253.029pt)
 -- (4622.025pt, -1253.029pt)
 -- (4622.025pt, -1253.029pt) .. controls (4616.025pt, -1249.478pt) and (4611.375pt, -1244.542pt) .. (4608.112pt, -1238.22pt)
 -- (4608.112pt, -1238.22pt)
 -- (4608.112pt, -1238.22pt)
 -- (4608.112pt, -1238.22pt) .. controls (4604.85pt, -1231.864pt) and (4603.2pt, -1224.495pt) .. (4603.2pt, -1216.114pt)
 -- (4603.2pt, -1216.114pt)
 -- (4603.2pt, -1216.114pt)
 -- (4603.2pt, -1216.114pt) .. controls (4603.2pt, -1207.661pt) and (4604.85pt, -1200.277pt) .. (4608.112pt, -1193.955pt)
 -- (4608.112pt, -1193.955pt)
 -- (4608.112pt, -1193.955pt)
 -- (4608.112pt, -1193.955pt) .. controls (4611.375pt, -1187.599pt) and (4616.025pt, -1182.664pt) .. (4622.025pt, -1179.146pt)
 -- (4622.025pt, -1179.146pt)
 -- (4622.025pt, -1179.146pt)
 -- (4622.025pt, -1179.146pt) .. controls (4628.062pt, -1175.595pt) and (4635.225pt, -1173.821pt) .. (4643.475pt, -1173.821pt)
 -- (4643.475pt, -1173.821pt)
 -- (4643.475pt, -1173.821pt)
 -- (4643.475pt, -1173.821pt) .. controls (4651.763pt, -1173.821pt) and (4658.888pt, -1175.595pt) .. (4664.888pt, -1179.146pt)
 -- (4664.888pt, -1179.146pt)
 -- (4664.888pt, -1179.146pt)
 -- (4664.888pt, -1179.146pt) .. controls (4670.925pt, -1182.664pt) and (4675.575pt, -1187.599pt) .. (4678.875pt, -1193.955pt)
 -- (4678.875pt, -1193.955pt)
 -- (4678.875pt, -1193.955pt)
 -- (4678.875pt, -1193.955pt) .. controls (4682.138pt, -1200.277pt) and (4683.75pt, -1207.661pt) .. (4683.75pt, -1216.114pt)
 -- (4683.75pt, -1216.114pt)
 -- (4683.75pt, -1216.114pt)
 -- (4683.75pt, -1216.114pt) .. controls (4683.75pt, -1224.495pt) and (4682.138pt, -1231.864pt) .. (4678.875pt, -1238.22pt)
 -- (4678.875pt, -1238.22pt)
 -- (4678.875pt, -1238.22pt)
 -- (4678.875pt, -1238.22pt) .. controls (4675.575pt, -1244.542pt) and (4670.925pt, -1249.478pt) .. (4664.888pt, -1253.029pt)
 -- (4664.888pt, -1253.029pt)
 -- (4664.888pt, -1253.029pt)
 -- (4664.888pt, -1253.029pt) .. controls (4658.888pt, -1256.542pt) and (4651.763pt, -1258.301pt) .. (4643.475pt, -1258.301pt) -- cycle
(5269.35pt, -1076.801pt) .. controls (5260.95pt, -1076.801pt) and (5253.713pt, -1075.099pt) .. (5247.638pt, -1071.69pt)
 -- (5247.638pt, -1071.69pt)
 -- (5247.638pt, -1071.69pt)
 -- (5247.638pt, -1071.69pt) .. controls (5241.6pt, -1068.244pt) and (5236.95pt, -1063.38pt) .. (5233.688pt, -1057.095pt)
 -- (5233.688pt, -1057.095pt)
 -- (5233.688pt, -1057.095pt)
 -- (5233.688pt, -1057.095pt) .. controls (5230.425pt, -1050.772pt) and (5228.775pt, -1043.299pt) .. (5228.775pt, -1034.666pt)
 -- (5228.775pt, -1034.666pt)
 -- (5228.775pt, -1034.666pt)
 -- (5228.775pt, -1034.666pt) .. controls (5228.775pt, -1026.251pt) and (5230.425pt, -1018.864pt) .. (5233.688pt, -1012.508pt)
 -- (5233.688pt, -1012.508pt)
 -- (5233.688pt, -1012.508pt)
 -- (5233.688pt, -1012.508pt) .. controls (5236.95pt, -1006.151pt) and (5241.562pt, -1001.198pt) .. (5247.487pt, -997.6462pt)
 -- (5247.487pt, -997.6462pt)
 -- (5247.487pt, -997.6462pt)
 -- (5247.487pt, -997.6462pt) .. controls (5253.45pt, -994.095pt) and (5260.425pt, -992.3213pt) .. (5268.45pt, -992.3213pt)
 -- (5268.45pt, -992.3213pt)
 -- (5268.45pt, -992.3213pt)
 -- (5268.45pt, -992.3213pt) .. controls (5273.85pt, -992.3213pt) and (5278.875pt, -993.1913pt) .. (5283.525pt, -994.9312pt)
 -- (5283.525pt, -994.9312pt)
 -- (5283.525pt, -994.9312pt)
 -- (5283.525pt, -994.9312pt) .. controls (5288.213pt, -996.6338pt) and (5292.3pt, -999.21pt) .. (5295.787pt, -1002.656pt)
 -- (5295.787pt, -1002.656pt)
 -- (5295.787pt, -1002.656pt)
 -- (5295.787pt, -1002.656pt) .. controls (5299.312pt, -1006.099pt) and (5302.05pt, -1010.43pt) .. (5304pt, -1015.65pt)
 -- (5304pt, -1015.65pt)
 -- (5304pt, -1015.65pt)
 -- (5304pt, -1015.65pt) .. controls (5305.95pt, -1020.836pt) and (5306.925pt, -1026.907pt) .. (5306.925pt, -1033.867pt)
 -- (5306.925pt, -1033.867pt)
 -- (5306.925pt, -1033.867pt)
 -- (5306.925pt, -1033.867pt)
 -- (5306.925pt, -1040.1pt)
 -- (5306.925pt, -1040.1pt)
 -- (5306.925pt, -1040.1pt)
 -- (5306.925pt, -1040.1pt)
 -- (5237.85pt, -1040.1pt)
 -- (5237.85pt, -1040.1pt)
 -- (5237.85pt, -1040.1pt)
 -- (5237.85pt, -1040.1pt)
 -- (5237.85pt, -1026.038pt)
 -- (5237.85pt, -1026.038pt)
 -- (5237.85pt, -1026.038pt)
 -- (5237.85pt, -1026.038pt)
 -- (5285.55pt, -1026.038pt)
 -- (5285.55pt, -1026.038pt)
 -- (5285.55pt, -1026.038pt)
 -- (5285.55pt, -1026.038pt) .. controls (5285.55pt, -1022.771pt) and (5284.838pt, -1019.876pt) .. (5283.412pt, -1017.356pt)
 -- (5283.412pt, -1017.356pt)
 -- (5283.412pt, -1017.356pt)
 -- (5283.412pt, -1017.356pt) .. controls (5282.025pt, -1014.836pt) and (5280.037pt, -1012.864pt) .. (5277.525pt, -1011.443pt)
 -- (5277.525pt, -1011.443pt)
 -- (5277.525pt, -1011.443pt)
 -- (5277.525pt, -1011.443pt) .. controls (5275.05pt, -1009.988pt) and (5272.125pt, -1009.26pt) .. (5268.825pt, -1009.26pt)
 -- (5268.825pt, -1009.26pt)
 -- (5268.825pt, -1009.26pt)
 -- (5268.825pt, -1009.26pt) .. controls (5265.375pt, -1009.26pt) and (5262.338pt, -1010.059pt) .. (5259.675pt, -1011.656pt)
 -- (5259.675pt, -1011.656pt)
 -- (5259.675pt, -1011.656pt)
 -- (5259.675pt, -1011.656pt) .. controls (5257.05pt, -1013.22pt) and (5254.987pt, -1015.331pt) .. (5253.487pt, -1017.994pt)
 -- (5253.487pt, -1017.994pt)
 -- (5253.487pt, -1017.994pt)
 -- (5253.487pt, -1017.994pt) .. controls (5251.987pt, -1020.622pt) and (5251.237pt, -1023.551pt) .. (5251.2pt, -1026.784pt)
 -- (5251.2pt, -1026.784pt)
 -- (5251.2pt, -1026.784pt)
 -- (5251.2pt, -1026.784pt)
 -- (5251.2pt, -1040.156pt)
 -- (5251.2pt, -1040.156pt)
 -- (5251.2pt, -1040.156pt)
 -- (5251.2pt, -1040.156pt) .. controls (5251.2pt, -1044.203pt) and (5251.95pt, -1047.701pt) .. (5253.45pt, -1050.649pt)
 -- (5253.45pt, -1050.649pt)
 -- (5253.45pt, -1050.649pt)
 -- (5253.45pt, -1050.649pt) .. controls (5254.987pt, -1053.596pt) and (5257.125pt, -1055.869pt) .. (5259.9pt, -1057.466pt)
 -- (5259.9pt, -1057.466pt)
 -- (5259.9pt, -1057.466pt)
 -- (5259.9pt, -1057.466pt) .. controls (5262.675pt, -1059.064pt) and (5265.938pt, -1059.863pt) .. (5269.725pt, -1059.863pt)
 -- (5269.725pt, -1059.863pt)
 -- (5269.725pt, -1059.863pt)
 -- (5269.725pt, -1059.863pt) .. controls (5272.275pt, -1059.863pt) and (5274.562pt, -1059.506pt) .. (5276.662pt, -1058.797pt)
 -- (5276.662pt, -1058.797pt)
 -- (5276.662pt, -1058.797pt)
 -- (5276.662pt, -1058.797pt) .. controls (5278.763pt, -1058.089pt) and (5280.562pt, -1057.024pt) .. (5282.062pt, -1055.603pt)
 -- (5282.062pt, -1055.603pt)
 -- (5282.062pt, -1055.603pt)
 -- (5282.062pt, -1055.603pt) .. controls (5283.525pt, -1054.181pt) and (5284.688pt, -1052.441pt) .. (5285.438pt, -1050.383pt)
 -- (5285.438pt, -1050.383pt)
 -- (5306.438pt, -1051.766pt)
 -- (5306.438pt, -1051.766pt) .. controls (5305.388pt, -1056.81pt) and (5303.175pt, -1061.212pt) .. (5299.875pt, -1064.978pt)
 -- (5299.875pt, -1064.978pt)
 -- (5299.875pt, -1064.978pt)
 -- (5299.875pt, -1064.978pt) .. controls (5296.612pt, -1068.705pt) and (5292.412pt, -1071.619pt) .. (5287.2pt, -1073.711pt)
 -- (5287.2pt, -1073.711pt)
 -- (5287.2pt, -1073.711pt)
 -- (5287.2pt, -1073.711pt) .. controls (5282.062pt, -1075.774pt) and (5276.1pt, -1076.801pt) .. (5269.35pt, -1076.801pt) -- cycle
(5181pt, -1076.801pt) .. controls (5172.638pt, -1076.801pt) and (5165.438pt, -1075.027pt) .. (5159.4pt, -1071.476pt)
 -- (5159.4pt, -1071.476pt)
 -- (5159.4pt, -1071.476pt)
 -- (5159.4pt, -1071.476pt) .. controls (5153.4pt, -1067.887pt) and (5148.75pt, -1062.919pt) .. (5145.525pt, -1056.562pt)
 -- (5145.525pt, -1056.562pt)
 -- (5145.525pt, -1056.562pt)
 -- (5145.525pt, -1056.562pt) .. controls (5142.338pt, -1050.203pt) and (5140.725pt, -1042.89pt) .. (5140.725pt, -1034.614pt)
 -- (5140.725pt, -1034.614pt)
 -- (5140.725pt, -1034.614pt)
 -- (5140.725pt, -1034.614pt) .. controls (5140.725pt, -1026.233pt) and (5142.375pt, -1018.883pt) .. (5145.6pt, -1012.564pt)
 -- (5145.6pt, -1012.564pt)
 -- (5145.6pt, -1012.564pt)
 -- (5145.6pt, -1012.564pt) .. controls (5148.862pt, -1006.204pt) and (5153.475pt, -1001.25pt) .. (5159.475pt, -997.6987pt)
 -- (5159.475pt, -997.6987pt)
 -- (5159.475pt, -997.6987pt)
 -- (5159.475pt, -997.6987pt) .. controls (5165.475pt, -994.1138pt) and (5172.638pt, -992.3213pt) .. (5180.888pt, -992.3213pt)
 -- (5180.888pt, -992.3213pt)
 -- (5180.888pt, -992.3213pt)
 -- (5180.888pt, -992.3213pt) .. controls (5188.05pt, -992.3213pt) and (5194.275pt, -993.615pt) .. (5199.638pt, -996.21pt)
 -- (5199.638pt, -996.21pt)
 -- (5199.638pt, -996.21pt)
 -- (5199.638pt, -996.21pt) .. controls (5205pt, -998.8013pt) and (5209.275pt, -1002.443pt) .. (5212.388pt, -1007.13pt)
 -- (5212.388pt, -1007.13pt)
 -- (5212.388pt, -1007.13pt)
 -- (5212.388pt, -1007.13pt) .. controls (5215.5pt, -1011.818pt) and (5217.225pt, -1017.319pt) .. (5217.562pt, -1023.641pt)
 -- (5217.562pt, -1023.641pt)
 -- (5217.562pt, -1023.641pt)
 -- (5217.562pt, -1023.641pt)
 -- (5196.15pt, -1023.641pt)
 -- (5196.15pt, -1023.641pt)
 -- (5196.15pt, -1023.641pt)
 -- (5196.15pt, -1023.641pt) .. controls (5195.55pt, -1019.557pt) and (5193.938pt, -1016.272pt) .. (5191.35pt, -1013.786pt)
 -- (5191.35pt, -1013.786pt)
 -- (5191.35pt, -1013.786pt)
 -- (5191.35pt, -1013.786pt) .. controls (5188.8pt, -1011.266pt) and (5185.425pt, -1010.006pt) .. (5181.263pt, -1010.006pt)
 -- (5181.263pt, -1010.006pt)
 -- (5181.263pt, -1010.006pt)
 -- (5181.263pt, -1010.006pt) .. controls (5177.775pt, -1010.006pt) and (5174.7pt, -1010.962pt) .. (5172.075pt, -1012.883pt)
 -- (5172.075pt, -1012.883pt)
 -- (5172.075pt, -1012.883pt)
 -- (5172.075pt, -1012.883pt) .. controls (5169.487pt, -1014.765pt) and (5167.463pt, -1017.517pt) .. (5166pt, -1021.136pt)
 -- (5166pt, -1021.136pt)
 -- (5166pt, -1021.136pt)
 -- (5166pt, -1021.136pt) .. controls (5164.537pt, -1024.759pt) and (5163.825pt, -1029.146pt) .. (5163.825pt, -1034.295pt)
 -- (5163.825pt, -1034.295pt)
 -- (5163.825pt, -1034.295pt)
 -- (5163.825pt, -1034.295pt) .. controls (5163.825pt, -1039.515pt) and (5164.5pt, -1043.955pt) .. (5165.925pt, -1047.611pt)
 -- (5165.925pt, -1047.611pt)
 -- (5165.925pt, -1047.611pt)
 -- (5165.925pt, -1047.611pt) .. controls (5167.388pt, -1051.271pt) and (5169.45pt, -1054.057pt) .. (5172.075pt, -1055.974pt)
 -- (5172.075pt, -1055.974pt)
 -- (5172.075pt, -1055.974pt)
 -- (5172.075pt, -1055.974pt) .. controls (5174.7pt, -1057.894pt) and (5177.775pt, -1058.85pt) .. (5181.263pt, -1058.85pt)
 -- (5181.263pt, -1058.85pt)
 -- (5181.263pt, -1058.85pt)
 -- (5181.263pt, -1058.85pt) .. controls (5183.888pt, -1058.85pt) and (5186.213pt, -1058.318pt) .. (5188.275pt, -1057.253pt)
 -- (5188.275pt, -1057.253pt)
 -- (5188.275pt, -1057.253pt)
 -- (5188.275pt, -1057.253pt) .. controls (5190.338pt, -1056.188pt) and (5192.062pt, -1054.642pt) .. (5193.412pt, -1052.617pt)
 -- (5193.412pt, -1052.617pt)
 -- (5193.412pt, -1052.617pt)
 -- (5193.412pt, -1052.617pt) .. controls (5194.8pt, -1050.559pt) and (5195.7pt, -1048.091pt) .. (5196.15pt, -1045.215pt)
 -- (5196.15pt, -1045.215pt)
 -- (5196.15pt, -1045.215pt)
 -- (5196.15pt, -1045.215pt)
 -- (5217.562pt, -1045.215pt)
 -- (5217.562pt, -1045.215pt)
 -- (5217.562pt, -1045.215pt)
 -- (5217.562pt, -1045.215pt) .. controls (5217.188pt, -1051.466pt) and (5215.5pt, -1056.968pt) .. (5212.425pt, -1061.726pt)
 -- (5212.425pt, -1061.726pt)
 -- (5212.425pt, -1061.726pt)
 -- (5212.425pt, -1061.726pt) .. controls (5209.425pt, -1066.451pt) and (5205.263pt, -1070.145pt) .. (5199.938pt, -1072.807pt)
 -- (5199.938pt, -1072.807pt)
 -- (5199.938pt, -1072.807pt)
 -- (5199.938pt, -1072.807pt) .. controls (5194.612pt, -1075.47pt) and (5188.275pt, -1076.801pt) .. (5181pt, -1076.801pt) -- cycle
(5073.412pt, -1027.901pt) -- (5073.412pt, -1027.901pt)
 -- (5073.412pt, -1027.901pt)
 -- (5073.412pt, -1027.901pt)
 -- (5073.412pt, -1027.901pt)
 -- (5073.412pt, -1075.204pt)
 -- (5073.412pt, -1075.204pt)
 -- (5073.412pt, -1075.204pt)
 -- (5073.412pt, -1075.204pt)
 -- (5050.725pt, -1075.204pt)
 -- (5050.725pt, -1075.204pt)
 -- (5050.725pt, -1075.204pt)
 -- (5050.725pt, -1075.204pt)
 -- (5050.725pt, -993.3862pt)
 -- (5050.725pt, -993.3862pt)
 -- (5050.725pt, -993.3862pt)
 -- (5050.725pt, -993.3862pt)
 -- (5072.362pt, -993.3862pt)
 -- (5072.362pt, -993.3862pt)
 -- (5072.362pt, -993.3862pt)
 -- (5072.362pt, -993.3862pt)
 -- (5072.362pt, -1007.82pt)
 -- (5072.362pt, -1007.82pt)
 -- (5072.362pt, -1007.82pt)
 -- (5072.362pt, -1007.82pt)
 -- (5073.338pt, -1007.82pt)
 -- (5073.338pt, -1007.82pt)
 -- (5073.338pt, -1007.82pt)
 -- (5073.338pt, -1007.82pt) .. controls (5075.138pt, -1003.061pt) and (5078.175pt, -999.3pt) .. (5082.412pt, -996.5287pt)
 -- (5082.412pt, -996.5287pt)
 -- (5082.412pt, -996.5287pt)
 -- (5082.412pt, -996.5287pt) .. controls (5086.688pt, -993.7238pt) and (5091.862pt, -992.3213pt) .. (5097.938pt, -992.3213pt)
 -- (5097.938pt, -992.3213pt)
 -- (5097.938pt, -992.3213pt)
 -- (5097.938pt, -992.3213pt) .. controls (5103.6pt, -992.3213pt) and (5108.55pt, -993.5625pt) .. (5112.787pt, -996.0487pt)
 -- (5112.787pt, -996.0487pt)
 -- (5112.787pt, -996.0487pt)
 -- (5112.787pt, -996.0487pt) .. controls (5117.025pt, -998.535pt) and (5120.287pt, -1002.086pt) .. (5122.65pt, -1006.703pt)
 -- (5122.65pt, -1006.703pt)
 -- (5122.65pt, -1006.703pt)
 -- (5122.65pt, -1006.703pt) .. controls (5124.975pt, -1011.285pt) and (5126.175pt, -1016.753pt) .. (5126.175pt, -1023.109pt)
 -- (5126.175pt, -1023.109pt)
 -- (5126.175pt, -1023.109pt)
 -- (5126.175pt, -1023.109pt)
 -- (5126.175pt, -1075.204pt)
 -- (5126.175pt, -1075.204pt)
 -- (5126.175pt, -1075.204pt)
 -- (5126.175pt, -1075.204pt)
 -- (5103.45pt, -1075.204pt)
 -- (5103.45pt, -1075.204pt)
 -- (5103.45pt, -1075.204pt)
 -- (5103.45pt, -1075.204pt)
 -- (5103.45pt, -1027.159pt)
 -- (5103.45pt, -1027.159pt)
 -- (5103.45pt, -1027.159pt)
 -- (5103.45pt, -1027.159pt) .. controls (5103.487pt, -1022.149pt) and (5102.213pt, -1018.245pt) .. (5099.625pt, -1015.44pt)
 -- (5099.625pt, -1015.44pt)
 -- (5099.625pt, -1015.44pt)
 -- (5099.625pt, -1015.44pt) .. controls (5097.037pt, -1012.598pt) and (5093.475pt, -1011.176pt) .. (5088.938pt, -1011.176pt)
 -- (5088.938pt, -1011.176pt)
 -- (5088.938pt, -1011.176pt)
 -- (5088.938pt, -1011.176pt) .. controls (5085.862pt, -1011.176pt) and (5083.162pt, -1011.833pt) .. (5080.838pt, -1013.149pt)
 -- (5080.838pt, -1013.149pt)
 -- (5080.838pt, -1013.149pt)
 -- (5080.838pt, -1013.149pt) .. controls (5078.513pt, -1014.461pt) and (5076.713pt, -1016.381pt) .. (5075.4pt, -1018.901pt)
 -- (5075.4pt, -1018.901pt)
 -- (5075.4pt, -1018.901pt)
 -- (5075.4pt, -1018.901pt) .. controls (5074.125pt, -1021.387pt) and (5073.45pt, -1024.387pt) .. (5073.412pt, -1027.901pt) -- cycle
(4998.375pt, -1076.801pt) .. controls (4989.975pt, -1076.801pt) and (4982.7pt, -1075.099pt) .. (4976.625pt, -1071.69pt)
 -- (4976.625pt, -1071.69pt)
 -- (4976.625pt, -1071.69pt)
 -- (4976.625pt, -1071.69pt) .. controls (4970.588pt, -1068.244pt) and (4965.938pt, -1063.38pt) .. (4962.675pt, -1057.095pt)
 -- (4962.675pt, -1057.095pt)
 -- (4962.675pt, -1057.095pt)
 -- (4962.675pt, -1057.095pt) .. controls (4959.412pt, -1050.772pt) and (4957.8pt, -1043.299pt) .. (4957.8pt, -1034.666pt)
 -- (4957.8pt, -1034.666pt)
 -- (4957.8pt, -1034.666pt)
 -- (4957.8pt, -1034.666pt) .. controls (4957.8pt, -1026.251pt) and (4959.412pt, -1018.864pt) .. (4962.675pt, -1012.508pt)
 -- (4962.675pt, -1012.508pt)
 -- (4962.675pt, -1012.508pt)
 -- (4962.675pt, -1012.508pt) .. controls (4965.938pt, -1006.151pt) and (4970.55pt, -1001.198pt) .. (4976.475pt, -997.6462pt)
 -- (4976.475pt, -997.6462pt)
 -- (4976.475pt, -997.6462pt)
 -- (4976.475pt, -997.6462pt) .. controls (4982.438pt, -994.095pt) and (4989.45pt, -992.3213pt) .. (4997.475pt, -992.3213pt)
 -- (4997.475pt, -992.3213pt)
 -- (4997.475pt, -992.3213pt)
 -- (4997.475pt, -992.3213pt) .. controls (5002.875pt, -992.3213pt) and (5007.9pt, -993.1913pt) .. (5012.55pt, -994.9312pt)
 -- (5012.55pt, -994.9312pt)
 -- (5012.55pt, -994.9312pt)
 -- (5012.55pt, -994.9312pt) .. controls (5017.237pt, -996.6338pt) and (5021.325pt, -999.21pt) .. (5024.775pt, -1002.656pt)
 -- (5024.775pt, -1002.656pt)
 -- (5024.775pt, -1002.656pt)
 -- (5024.775pt, -1002.656pt) .. controls (5028.3pt, -1006.099pt) and (5031.037pt, -1010.43pt) .. (5032.987pt, -1015.65pt)
 -- (5032.987pt, -1015.65pt)
 -- (5032.987pt, -1015.65pt)
 -- (5032.987pt, -1015.65pt) .. controls (5034.938pt, -1020.836pt) and (5035.912pt, -1026.907pt) .. (5035.912pt, -1033.867pt)
 -- (5035.912pt, -1033.867pt)
 -- (5035.912pt, -1033.867pt)
 -- (5035.912pt, -1033.867pt)
 -- (5035.912pt, -1040.1pt)
 -- (5035.912pt, -1040.1pt)
 -- (5035.912pt, -1040.1pt)
 -- (5035.912pt, -1040.1pt)
 -- (4966.838pt, -1040.1pt)
 -- (4966.838pt, -1040.1pt)
 -- (4966.838pt, -1040.1pt)
 -- (4966.838pt, -1040.1pt)
 -- (4966.838pt, -1026.038pt)
 -- (4966.838pt, -1026.038pt)
 -- (4966.838pt, -1026.038pt)
 -- (4966.838pt, -1026.038pt)
 -- (5014.575pt, -1026.038pt)
 -- (5014.575pt, -1026.038pt)
 -- (5014.575pt, -1026.038pt)
 -- (5014.575pt, -1026.038pt) .. controls (5014.575pt, -1022.771pt) and (5013.862pt, -1019.876pt) .. (5012.438pt, -1017.356pt)
 -- (5012.438pt, -1017.356pt)
 -- (5012.438pt, -1017.356pt)
 -- (5012.438pt, -1017.356pt) .. controls (5011.013pt, -1014.836pt) and (5009.062pt, -1012.864pt) .. (5006.513pt, -1011.443pt)
 -- (5006.513pt, -1011.443pt)
 -- (5006.513pt, -1011.443pt)
 -- (5006.513pt, -1011.443pt) .. controls (5004.037pt, -1009.988pt) and (5001.15pt, -1009.26pt) .. (4997.85pt, -1009.26pt)
 -- (4997.85pt, -1009.26pt)
 -- (4997.85pt, -1009.26pt)
 -- (4997.85pt, -1009.26pt) .. controls (4994.4pt, -1009.26pt) and (4991.325pt, -1010.059pt) .. (4988.662pt, -1011.656pt)
 -- (4988.662pt, -1011.656pt)
 -- (4988.662pt, -1011.656pt)
 -- (4988.662pt, -1011.656pt) .. controls (4986.037pt, -1013.22pt) and (4983.975pt, -1015.331pt) .. (4982.513pt, -1017.994pt)
 -- (4982.513pt, -1017.994pt)
 -- (4982.513pt, -1017.994pt)
 -- (4982.513pt, -1017.994pt) .. controls (4981.013pt, -1020.622pt) and (4980.263pt, -1023.551pt) .. (4980.225pt, -1026.784pt)
 -- (4980.225pt, -1026.784pt)
 -- (4980.225pt, -1026.784pt)
 -- (4980.225pt, -1026.784pt)
 -- (4980.225pt, -1040.156pt)
 -- (4980.225pt, -1040.156pt)
 -- (4980.225pt, -1040.156pt)
 -- (4980.225pt, -1040.156pt) .. controls (4980.225pt, -1044.203pt) and (4980.938pt, -1047.701pt) .. (4982.438pt, -1050.649pt)
 -- (4982.438pt, -1050.649pt)
 -- (4982.438pt, -1050.649pt)
 -- (4982.438pt, -1050.649pt) .. controls (4983.975pt, -1053.596pt) and (4986.112pt, -1055.869pt) .. (4988.888pt, -1057.466pt)
 -- (4988.888pt, -1057.466pt)
 -- (4988.888pt, -1057.466pt)
 -- (4988.888pt, -1057.466pt) .. controls (4991.662pt, -1059.064pt) and (4994.963pt, -1059.863pt) .. (4998.75pt, -1059.863pt)
 -- (4998.75pt, -1059.863pt)
 -- (4998.75pt, -1059.863pt)
 -- (4998.75pt, -1059.863pt) .. controls (5001.263pt, -1059.863pt) and (5003.588pt, -1059.506pt) .. (5005.688pt, -1058.797pt)
 -- (5005.688pt, -1058.797pt)
 -- (5005.688pt, -1058.797pt)
 -- (5005.688pt, -1058.797pt) .. controls (5007.75pt, -1058.089pt) and (5009.55pt, -1057.024pt) .. (5011.05pt, -1055.603pt)
 -- (5011.05pt, -1055.603pt)
 -- (5011.05pt, -1055.603pt)
 -- (5011.05pt, -1055.603pt) .. controls (5012.55pt, -1054.181pt) and (5013.675pt, -1052.441pt) .. (5014.463pt, -1050.383pt)
 -- (5014.463pt, -1050.383pt)
 -- (5035.463pt, -1051.766pt)
 -- (5035.463pt, -1051.766pt) .. controls (5034.375pt, -1056.81pt) and (5032.2pt, -1061.212pt) .. (5028.9pt, -1064.978pt)
 -- (5028.9pt, -1064.978pt)
 -- (5028.9pt, -1064.978pt)
 -- (5028.9pt, -1064.978pt) .. controls (5025.638pt, -1068.705pt) and (5021.4pt, -1071.619pt) .. (5016.225pt, -1073.711pt)
 -- (5016.225pt, -1073.711pt)
 -- (5016.225pt, -1073.711pt)
 -- (5016.225pt, -1073.711pt) .. controls (5011.05pt, -1075.774pt) and (5005.125pt, -1076.801pt) .. (4998.375pt, -1076.801pt) -- cycle
(4920.225pt, -1040.366pt) -- (4920.225pt, -1040.366pt)
 -- (4920.225pt, -1040.366pt)
 -- (4920.225pt, -1040.366pt)
 -- (4920.225pt, -1040.366pt)
 -- (4920.225pt, -993.3862pt)
 -- (4920.225pt, -993.3862pt)
 -- (4920.225pt, -993.3862pt)
 -- (4920.225pt, -993.3862pt)
 -- (4942.95pt, -993.3862pt)
 -- (4942.95pt, -993.3862pt)
 -- (4942.95pt, -993.3862pt)
 -- (4942.95pt, -993.3862pt)
 -- (4942.95pt, -1075.204pt)
 -- (4942.95pt, -1075.204pt)
 -- (4942.95pt, -1075.204pt)
 -- (4942.95pt, -1075.204pt)
 -- (4921.162pt, -1075.204pt)
 -- (4921.162pt, -1075.204pt)
 -- (4921.162pt, -1075.204pt)
 -- (4921.162pt, -1075.204pt)
 -- (4921.162pt, -1060.343pt)
 -- (4921.162pt, -1060.343pt)
 -- (4921.162pt, -1060.343pt)
 -- (4921.162pt, -1060.343pt)
 -- (4920.3pt, -1060.343pt)
 -- (4920.3pt, -1060.343pt)
 -- (4920.3pt, -1060.343pt)
 -- (4920.3pt, -1060.343pt) .. controls (4918.463pt, -1065.135pt) and (4915.388pt, -1068.99pt) .. (4911.075pt, -1071.9pt)
 -- (4911.075pt, -1071.9pt)
 -- (4911.075pt, -1071.9pt)
 -- (4911.075pt, -1071.9pt) .. controls (4906.838pt, -1074.814pt) and (4901.625pt, -1076.269pt) .. (4895.475pt, -1076.269pt)
 -- (4895.475pt, -1076.269pt)
 -- (4895.475pt, -1076.269pt)
 -- (4895.475pt, -1076.269pt) .. controls (4890pt, -1076.269pt) and (4885.2pt, -1075.027pt) .. (4881.037pt, -1072.541pt)
 -- (4881.037pt, -1072.541pt)
 -- (4881.037pt, -1072.541pt)
 -- (4881.037pt, -1072.541pt) .. controls (4876.875pt, -1070.055pt) and (4873.65pt, -1066.522pt) .. (4871.287pt, -1061.94pt)
 -- (4871.287pt, -1061.94pt)
 -- (4871.287pt, -1061.94pt)
 -- (4871.287pt, -1061.94pt) .. controls (4869pt, -1057.361pt) and (4867.8pt, -1051.875pt) .. (4867.763pt, -1045.481pt)
 -- (4867.763pt, -1045.481pt)
 -- (4867.763pt, -1045.481pt)
 -- (4867.763pt, -1045.481pt)
 -- (4867.763pt, -993.3862pt)
 -- (4867.763pt, -993.3862pt)
 -- (4867.763pt, -993.3862pt)
 -- (4867.763pt, -993.3862pt)
 -- (4890.45pt, -993.3862pt)
 -- (4890.45pt, -993.3862pt)
 -- (4890.45pt, -993.3862pt)
 -- (4890.45pt, -993.3862pt)
 -- (4890.45pt, -1041.431pt)
 -- (4890.45pt, -1041.431pt)
 -- (4890.45pt, -1041.431pt)
 -- (4890.45pt, -1041.431pt) .. controls (4890.487pt, -1046.261pt) and (4891.8pt, -1050.079pt) .. (4894.35pt, -1052.884pt)
 -- (4894.35pt, -1052.884pt)
 -- (4894.35pt, -1052.884pt)
 -- (4894.35pt, -1052.884pt) .. controls (4896.9pt, -1055.689pt) and (4900.35pt, -1057.095pt) .. (4904.625pt, -1057.095pt)
 -- (4904.625pt, -1057.095pt)
 -- (4904.625pt, -1057.095pt)
 -- (4904.625pt, -1057.095pt) .. controls (4907.362pt, -1057.095pt) and (4909.912pt, -1056.473pt) .. (4912.312pt, -1055.228pt)
 -- (4912.312pt, -1055.228pt)
 -- (4912.312pt, -1055.228pt)
 -- (4912.312pt, -1055.228pt) .. controls (4914.675pt, -1053.949pt) and (4916.588pt, -1052.07pt) .. (4918.05pt, -1049.584pt)
 -- (4918.05pt, -1049.584pt)
 -- (4918.05pt, -1049.584pt)
 -- (4918.05pt, -1049.584pt) .. controls (4919.55pt, -1047.098pt) and (4920.263pt, -1044.026pt) .. (4920.225pt, -1040.366pt) -- cycle
(4810.2pt, -1058.479pt) .. controls (4813.838pt, -1058.479pt) and (4816.95pt, -1057.485pt) .. (4819.463pt, -1055.494pt)
 -- (4819.463pt, -1055.494pt)
 -- (4819.463pt, -1055.494pt)
 -- (4819.463pt, -1055.494pt) .. controls (4822.013pt, -1053.473pt) and (4823.963pt, -1050.649pt) .. (4825.312pt, -1047.026pt)
 -- (4825.312pt, -1047.026pt)
 -- (4825.312pt, -1047.026pt)
 -- (4825.312pt, -1047.026pt) .. controls (4826.7pt, -1043.404pt) and (4827.412pt, -1039.159pt) .. (4827.412pt, -1034.295pt)
 -- (4827.412pt, -1034.295pt)
 -- (4827.412pt, -1034.295pt)
 -- (4827.412pt, -1034.295pt) .. controls (4827.412pt, -1029.431pt) and (4826.737pt, -1025.205pt) .. (4825.388pt, -1021.616pt)
 -- (4825.388pt, -1021.616pt)
 -- (4825.388pt, -1021.616pt)
 -- (4825.388pt, -1021.616pt) .. controls (4824.037pt, -1018.031pt) and (4822.088pt, -1015.26pt) .. (4819.5pt, -1013.306pt)
 -- (4819.5pt, -1013.306pt)
 -- (4819.5pt, -1013.306pt)
 -- (4819.5pt, -1013.306pt) .. controls (4816.95pt, -1011.356pt) and (4813.838pt, -1010.378pt) .. (4810.2pt, -1010.378pt)
 -- (4810.2pt, -1010.378pt)
 -- (4810.2pt, -1010.378pt)
 -- (4810.2pt, -1010.378pt) .. controls (4806.45pt, -1010.378pt) and (4803.338pt, -1011.39pt) .. (4800.75pt, -1013.415pt)
 -- (4800.75pt, -1013.415pt)
 -- (4800.75pt, -1013.415pt)
 -- (4800.75pt, -1013.415pt) .. controls (4798.2pt, -1015.44pt) and (4796.287pt, -1018.245pt) .. (4794.975pt, -1021.83pt)
 -- (4794.975pt, -1021.83pt)
 -- (4794.975pt, -1021.83pt)
 -- (4794.975pt, -1021.83pt) .. controls (4793.662pt, -1025.419pt) and (4792.987pt, -1029.574pt) .. (4792.987pt, -1034.295pt)
 -- (4792.987pt, -1034.295pt)
 -- (4792.987pt, -1034.295pt)
 -- (4792.987pt, -1034.295pt) .. controls (4792.987pt, -1039.054pt) and (4793.662pt, -1043.261pt) .. (4794.975pt, -1046.917pt)
 -- (4794.975pt, -1046.917pt)
 -- (4794.975pt, -1046.917pt)
 -- (4794.975pt, -1046.917pt) .. controls (4796.325pt, -1050.54pt) and (4798.237pt, -1053.383pt) .. (4800.75pt, -1055.441pt)
 -- (4800.75pt, -1055.441pt)
 -- (4800.75pt, -1055.441pt)
 -- (4800.75pt, -1055.441pt) .. controls (4803.338pt, -1057.466pt) and (4806.45pt, -1058.479pt) .. (4810.2pt, -1058.479pt) -- cycle
(4826.925pt, -1105.886pt) -- (4826.925pt, -1105.886pt)
 -- (4826.925pt, -1105.886pt)
 -- (4826.925pt, -1105.886pt)
 -- (4826.925pt, -1105.886pt)
 -- (4826.925pt, -1062.101pt)
 -- (4826.925pt, -1062.101pt)
 -- (4826.925pt, -1062.101pt)
 -- (4826.925pt, -1062.101pt)
 -- (4826.213pt, -1062.101pt)
 -- (4826.213pt, -1062.101pt)
 -- (4826.213pt, -1062.101pt)
 -- (4826.213pt, -1062.101pt) .. controls (4825.162pt, -1064.374pt) and (4823.662pt, -1066.628pt) .. (4821.713pt, -1068.866pt)
 -- (4821.713pt, -1068.866pt)
 -- (4821.713pt, -1068.866pt)
 -- (4821.713pt, -1068.866pt) .. controls (4819.8pt, -1071.068pt) and (4817.287pt, -1072.897pt) .. (4814.175pt, -1074.353pt)
 -- (4814.175pt, -1074.353pt)
 -- (4814.175pt, -1074.353pt)
 -- (4814.175pt, -1074.353pt) .. controls (4811.138pt, -1075.807pt) and (4807.388pt, -1076.535pt) .. (4803pt, -1076.535pt)
 -- (4803pt, -1076.535pt)
 -- (4803pt, -1076.535pt)
 -- (4803pt, -1076.535pt) .. controls (4796.775pt, -1076.535pt) and (4791.15pt, -1074.938pt) .. (4786.125pt, -1071.742pt)
 -- (4786.125pt, -1071.742pt)
 -- (4786.125pt, -1071.742pt)
 -- (4786.125pt, -1071.742pt) .. controls (4781.1pt, -1068.51pt) and (4777.125pt, -1063.77pt) .. (4774.2pt, -1057.519pt)
 -- (4774.2pt, -1057.519pt)
 -- (4774.2pt, -1057.519pt)
 -- (4774.2pt, -1057.519pt) .. controls (4771.275pt, -1051.234pt) and (4769.812pt, -1043.527pt) .. (4769.812pt, -1034.4pt)
 -- (4769.812pt, -1034.4pt)
 -- (4769.812pt, -1034.4pt)
 -- (4769.812pt, -1034.4pt) .. controls (4769.812pt, -1025.025pt) and (4771.312pt, -1017.233pt) .. (4774.35pt, -1011.019pt)
 -- (4774.35pt, -1011.019pt)
 -- (4774.35pt, -1011.019pt)
 -- (4774.35pt, -1011.019pt) .. controls (4777.35pt, -1004.767pt) and (4781.362pt, -1000.099pt) .. (4786.388pt, -997.0088pt)
 -- (4786.388pt, -997.0088pt)
 -- (4786.388pt, -997.0088pt)
 -- (4786.388pt, -997.0088pt) .. controls (4791.412pt, -993.8813pt) and (4796.963pt, -992.3213pt) .. (4802.963pt, -992.3213pt)
 -- (4802.963pt, -992.3213pt)
 -- (4802.963pt, -992.3213pt)
 -- (4802.963pt, -992.3213pt) .. controls (4807.537pt, -992.3213pt) and (4811.362pt, -993.1013pt) .. (4814.4pt, -994.665pt)
 -- (4814.4pt, -994.665pt)
 -- (4814.4pt, -994.665pt)
 -- (4814.4pt, -994.665pt) .. controls (4817.475pt, -996.1913pt) and (4819.987pt, -998.1075pt) .. (4821.862pt, -1000.417pt)
 -- (4821.862pt, -1000.417pt)
 -- (4821.862pt, -1000.417pt)
 -- (4821.862pt, -1000.417pt) .. controls (4823.775pt, -1002.69pt) and (4825.237pt, -1004.929pt) .. (4826.213pt, -1007.13pt)
 -- (4826.213pt, -1007.13pt)
 -- (4826.213pt, -1007.13pt)
 -- (4826.213pt, -1007.13pt)
 -- (4827.188pt, -1007.13pt)
 -- (4827.188pt, -1007.13pt)
 -- (4827.188pt, -1007.13pt)
 -- (4827.188pt, -1007.13pt)
 -- (4827.188pt, -993.3862pt)
 -- (4827.188pt, -993.3862pt)
 -- (4827.188pt, -993.3862pt)
 -- (4827.188pt, -993.3862pt)
 -- (4849.575pt, -993.3862pt)
 -- (4849.575pt, -993.3862pt)
 -- (4849.575pt, -993.3862pt)
 -- (4849.575pt, -993.3862pt)
 -- (4849.575pt, -1105.886pt)
 -- (4849.575pt, -1105.886pt)
 -- (4849.575pt, -1105.886pt)
 -- (4849.575pt, -1105.886pt)
 -- (4826.925pt, -1105.886pt) -- cycle
(4720.5pt, -1076.801pt) .. controls (4712.062pt, -1076.801pt) and (4704.825pt, -1075.099pt) .. (4698.75pt, -1071.69pt)
 -- (4698.75pt, -1071.69pt)
 -- (4698.75pt, -1071.69pt)
 -- (4698.75pt, -1071.69pt) .. controls (4692.713pt, -1068.244pt) and (4688.062pt, -1063.38pt) .. (4684.8pt, -1057.095pt)
 -- (4684.8pt, -1057.095pt)
 -- (4684.8pt, -1057.095pt)
 -- (4684.8pt, -1057.095pt) .. controls (4681.537pt, -1050.772pt) and (4679.888pt, -1043.299pt) .. (4679.888pt, -1034.666pt)
 -- (4679.888pt, -1034.666pt)
 -- (4679.888pt, -1034.666pt)
 -- (4679.888pt, -1034.666pt) .. controls (4679.888pt, -1026.251pt) and (4681.537pt, -1018.864pt) .. (4684.8pt, -1012.508pt)
 -- (4684.8pt, -1012.508pt)
 -- (4684.8pt, -1012.508pt)
 -- (4684.8pt, -1012.508pt) .. controls (4688.062pt, -1006.151pt) and (4692.675pt, -1001.198pt) .. (4698.6pt, -997.6462pt)
 -- (4698.6pt, -997.6462pt)
 -- (4698.6pt, -997.6462pt)
 -- (4698.6pt, -997.6462pt) .. controls (4704.562pt, -994.095pt) and (4711.575pt, -992.3213pt) .. (4719.6pt, -992.3213pt)
 -- (4719.6pt, -992.3213pt)
 -- (4719.6pt, -992.3213pt)
 -- (4719.6pt, -992.3213pt) .. controls (4725pt, -992.3213pt) and (4730.025pt, -993.1913pt) .. (4734.675pt, -994.9312pt)
 -- (4734.675pt, -994.9312pt)
 -- (4734.675pt, -994.9312pt)
 -- (4734.675pt, -994.9312pt) .. controls (4739.362pt, -996.6338pt) and (4743.45pt, -999.21pt) .. (4746.9pt, -1002.656pt)
 -- (4746.9pt, -1002.656pt)
 -- (4746.9pt, -1002.656pt)
 -- (4746.9pt, -1002.656pt) .. controls (4750.425pt, -1006.099pt) and (4753.162pt, -1010.43pt) .. (4755.112pt, -1015.65pt)
 -- (4755.112pt, -1015.65pt)
 -- (4755.112pt, -1015.65pt)
 -- (4755.112pt, -1015.65pt) .. controls (4757.062pt, -1020.836pt) and (4758.037pt, -1026.907pt) .. (4758.037pt, -1033.867pt)
 -- (4758.037pt, -1033.867pt)
 -- (4758.037pt, -1033.867pt)
 -- (4758.037pt, -1033.867pt)
 -- (4758.037pt, -1040.1pt)
 -- (4758.037pt, -1040.1pt)
 -- (4758.037pt, -1040.1pt)
 -- (4758.037pt, -1040.1pt)
 -- (4688.963pt, -1040.1pt)
 -- (4688.963pt, -1040.1pt)
 -- (4688.963pt, -1040.1pt)
 -- (4688.963pt, -1040.1pt)
 -- (4688.963pt, -1026.038pt)
 -- (4688.963pt, -1026.038pt)
 -- (4688.963pt, -1026.038pt)
 -- (4688.963pt, -1026.038pt)
 -- (4736.7pt, -1026.038pt)
 -- (4736.7pt, -1026.038pt)
 -- (4736.7pt, -1026.038pt)
 -- (4736.7pt, -1026.038pt) .. controls (4736.7pt, -1022.771pt) and (4735.987pt, -1019.876pt) .. (4734.562pt, -1017.356pt)
 -- (4734.562pt, -1017.356pt)
 -- (4734.562pt, -1017.356pt)
 -- (4734.562pt, -1017.356pt) .. controls (4733.138pt, -1014.836pt) and (4731.15pt, -1012.864pt) .. (4728.638pt, -1011.443pt)
 -- (4728.638pt, -1011.443pt)
 -- (4728.638pt, -1011.443pt)
 -- (4728.638pt, -1011.443pt) .. controls (4726.162pt, -1009.988pt) and (4723.275pt, -1009.26pt) .. (4719.975pt, -1009.26pt)
 -- (4719.975pt, -1009.26pt)
 -- (4719.975pt, -1009.26pt)
 -- (4719.975pt, -1009.26pt) .. controls (4716.525pt, -1009.26pt) and (4713.45pt, -1010.059pt) .. (4710.787pt, -1011.656pt)
 -- (4710.787pt, -1011.656pt)
 -- (4710.787pt, -1011.656pt)
 -- (4710.787pt, -1011.656pt) .. controls (4708.162pt, -1013.22pt) and (4706.1pt, -1015.331pt) .. (4704.6pt, -1017.994pt)
 -- (4704.6pt, -1017.994pt)
 -- (4704.6pt, -1017.994pt)
 -- (4704.6pt, -1017.994pt) .. controls (4703.138pt, -1020.622pt) and (4702.35pt, -1023.551pt) .. (4702.312pt, -1026.784pt)
 -- (4702.312pt, -1026.784pt)
 -- (4702.312pt, -1026.784pt)
 -- (4702.312pt, -1026.784pt)
 -- (4702.312pt, -1040.156pt)
 -- (4702.312pt, -1040.156pt)
 -- (4702.312pt, -1040.156pt)
 -- (4702.312pt, -1040.156pt) .. controls (4702.312pt, -1044.203pt) and (4703.062pt, -1047.701pt) .. (4704.562pt, -1050.649pt)
 -- (4704.562pt, -1050.649pt)
 -- (4704.562pt, -1050.649pt)
 -- (4704.562pt, -1050.649pt) .. controls (4706.1pt, -1053.596pt) and (4708.237pt, -1055.869pt) .. (4711.013pt, -1057.466pt)
 -- (4711.013pt, -1057.466pt)
 -- (4711.013pt, -1057.466pt)
 -- (4711.013pt, -1057.466pt) .. controls (4713.787pt, -1059.064pt) and (4717.05pt, -1059.863pt) .. (4720.875pt, -1059.863pt)
 -- (4720.875pt, -1059.863pt)
 -- (4720.875pt, -1059.863pt)
 -- (4720.875pt, -1059.863pt) .. controls (4723.388pt, -1059.863pt) and (4725.713pt, -1059.506pt) .. (4727.775pt, -1058.797pt)
 -- (4727.775pt, -1058.797pt)
 -- (4727.775pt, -1058.797pt)
 -- (4727.775pt, -1058.797pt) .. controls (4729.875pt, -1058.089pt) and (4731.675pt, -1057.024pt) .. (4733.175pt, -1055.603pt)
 -- (4733.175pt, -1055.603pt)
 -- (4733.175pt, -1055.603pt)
 -- (4733.175pt, -1055.603pt) .. controls (4734.675pt, -1054.181pt) and (4735.8pt, -1052.441pt) .. (4736.588pt, -1050.383pt)
 -- (4736.588pt, -1050.383pt)
 -- (4757.55pt, -1051.766pt)
 -- (4757.55pt, -1051.766pt) .. controls (4756.5pt, -1056.81pt) and (4754.325pt, -1061.212pt) .. (4751.025pt, -1064.978pt)
 -- (4751.025pt, -1064.978pt)
 -- (4751.025pt, -1064.978pt)
 -- (4751.025pt, -1064.978pt) .. controls (4747.763pt, -1068.705pt) and (4743.525pt, -1071.619pt) .. (4738.35pt, -1073.711pt)
 -- (4738.35pt, -1073.711pt)
 -- (4738.35pt, -1073.711pt)
 -- (4738.35pt, -1073.711pt) .. controls (4733.175pt, -1075.774pt) and (4727.25pt, -1076.801pt) .. (4720.5pt, -1076.801pt) -- cycle
(4644.525pt, -997.4888pt) .. controls (4644.075pt, -993.1913pt) and (4642.275pt, -989.8538pt) .. (4639.05pt, -987.4725pt)
 -- (4639.05pt, -987.4725pt)
 -- (4639.05pt, -987.4725pt)
 -- (4639.05pt, -987.4725pt) .. controls (4635.787pt, -985.095pt) and (4631.4pt, -983.9062pt) .. (4625.888pt, -983.9062pt)
 -- (4625.888pt, -983.9062pt)
 -- (4625.888pt, -983.9062pt)
 -- (4625.888pt, -983.9062pt) .. controls (4622.1pt, -983.9062pt) and (4618.95pt, -984.4387pt) .. (4616.325pt, -985.5038pt)
 -- (4616.325pt, -985.5038pt)
 -- (4616.325pt, -985.5038pt)
 -- (4616.325pt, -985.5038pt) .. controls (4613.737pt, -986.5312pt) and (4611.75pt, -987.9713pt) .. (4610.362pt, -989.8163pt)
 -- (4610.362pt, -989.8163pt)
 -- (4610.362pt, -989.8163pt)
 -- (4610.362pt, -989.8163pt) .. controls (4609.013pt, -991.665pt) and (4608.338pt, -993.7576pt) .. (4608.338pt, -996.1013pt)
 -- (4608.338pt, -996.1013pt)
 -- (4608.338pt, -996.1013pt)
 -- (4608.338pt, -996.1013pt) .. controls (4608.263pt, -998.0549pt) and (4608.675pt, -999.7612pt) .. (4609.575pt, -1001.216pt)
 -- (4609.575pt, -1001.216pt)
 -- (4609.575pt, -1001.216pt)
 -- (4609.575pt, -1001.216pt) .. controls (4610.513pt, -1002.671pt) and (4611.75pt, -1003.931pt) .. (4613.362pt, -1005pt)
 -- (4613.362pt, -1005pt)
 -- (4613.362pt, -1005pt)
 -- (4613.362pt, -1005pt) .. controls (4614.975pt, -1006.027pt) and (4616.812pt, -1006.935pt) .. (4618.912pt, -1007.715pt)
 -- (4618.912pt, -1007.715pt)
 -- (4618.912pt, -1007.715pt)
 -- (4618.912pt, -1007.715pt) .. controls (4620.975pt, -1008.461pt) and (4623.225pt, -1009.099pt) .. (4625.625pt, -1009.631pt)
 -- (4625.625pt, -1009.631pt)
 -- (4635.412pt, -1011.975pt)
 -- (4635.412pt, -1011.975pt) .. controls (4640.175pt, -1013.04pt) and (4644.525pt, -1014.461pt) .. (4648.5pt, -1016.239pt)
 -- (4648.5pt, -1016.239pt)
 -- (4648.5pt, -1016.239pt)
 -- (4648.5pt, -1016.239pt) .. controls (4652.475pt, -1018.012pt) and (4655.925pt, -1020.199pt) .. (4658.85pt, -1022.79pt)
 -- (4658.85pt, -1022.79pt)
 -- (4658.85pt, -1022.79pt)
 -- (4658.85pt, -1022.79pt) .. controls (4661.775pt, -1025.381pt) and (4664.025pt, -1028.438pt) .. (4665.6pt, -1031.951pt)
 -- (4665.6pt, -1031.951pt)
 -- (4665.6pt, -1031.951pt)
 -- (4665.6pt, -1031.951pt) .. controls (4667.25pt, -1035.469pt) and (4668.075pt, -1039.496pt) .. (4668.112pt, -1044.041pt)
 -- (4668.112pt, -1044.041pt)
 -- (4668.112pt, -1044.041pt)
 -- (4668.112pt, -1044.041pt) .. controls (4668.075pt, -1050.72pt) and (4666.388pt, -1056.506pt) .. (4663.013pt, -1061.407pt)
 -- (4663.013pt, -1061.407pt)
 -- (4663.013pt, -1061.407pt)
 -- (4663.013pt, -1061.407pt) .. controls (4659.675pt, -1066.271pt) and (4654.838pt, -1070.055pt) .. (4648.5pt, -1072.755pt)
 -- (4648.5pt, -1072.755pt)
 -- (4648.5pt, -1072.755pt)
 -- (4648.5pt, -1072.755pt) .. controls (4642.237pt, -1075.417pt) and (4634.662pt, -1076.749pt) .. (4625.775pt, -1076.749pt)
 -- (4625.775pt, -1076.749pt)
 -- (4625.775pt, -1076.749pt)
 -- (4625.775pt, -1076.749pt) .. controls (4616.963pt, -1076.749pt) and (4609.275pt, -1075.399pt) .. (4602.75pt, -1072.699pt)
 -- (4602.75pt, -1072.699pt)
 -- (4602.75pt, -1072.699pt)
 -- (4602.75pt, -1072.699pt) .. controls (4596.263pt, -1070.003pt) and (4591.2pt, -1066.005pt) .. (4587.525pt, -1060.714pt)
 -- (4587.525pt, -1060.714pt)
 -- (4587.525pt, -1060.714pt)
 -- (4587.525pt, -1060.714pt) .. controls (4583.888pt, -1055.389pt) and (4582.013pt, -1048.8pt) .. (4581.825pt, -1040.955pt)
 -- (4581.825pt, -1040.955pt)
 -- (4581.825pt, -1040.955pt)
 -- (4581.825pt, -1040.955pt)
 -- (4604.138pt, -1040.955pt)
 -- (4604.138pt, -1040.955pt)
 -- (4604.138pt, -1040.955pt)
 -- (4604.138pt, -1040.955pt) .. controls (4604.4pt, -1044.611pt) and (4605.45pt, -1047.664pt) .. (4607.287pt, -1050.116pt)
 -- (4607.287pt, -1050.116pt)
 -- (4607.287pt, -1050.116pt)
 -- (4607.287pt, -1050.116pt) .. controls (4609.162pt, -1052.531pt) and (4611.675pt, -1054.358pt) .. (4614.787pt, -1055.603pt)
 -- (4614.787pt, -1055.603pt)
 -- (4614.787pt, -1055.603pt)
 -- (4614.787pt, -1055.603pt) .. controls (4617.975pt, -1056.81pt) and (4621.537pt, -1057.414pt) .. (4625.513pt, -1057.414pt)
 -- (4625.513pt, -1057.414pt)
 -- (4625.513pt, -1057.414pt)
 -- (4625.513pt, -1057.414pt) .. controls (4629.412pt, -1057.414pt) and (4632.787pt, -1056.844pt) .. (4635.675pt, -1055.708pt)
 -- (4635.675pt, -1055.708pt)
 -- (4635.675pt, -1055.708pt)
 -- (4635.675pt, -1055.708pt) .. controls (4638.6pt, -1054.571pt) and (4640.85pt, -1052.992pt) .. (4642.425pt, -1050.968pt)
 -- (4642.425pt, -1050.968pt)
 -- (4642.425pt, -1050.968pt)
 -- (4642.425pt, -1050.968pt) .. controls (4644.037pt, -1048.943pt) and (4644.825pt, -1046.617pt) .. (4644.825pt, -1043.989pt)
 -- (4644.825pt, -1043.989pt)
 -- (4644.825pt, -1043.989pt)
 -- (4644.825pt, -1043.989pt) .. controls (4644.825pt, -1041.54pt) and (4644.112pt, -1039.481pt) .. (4642.65pt, -1037.812pt)
 -- (4642.65pt, -1037.812pt)
 -- (4642.65pt, -1037.812pt)
 -- (4642.65pt, -1037.812pt) .. controls (4641.225pt, -1036.14pt) and (4639.125pt, -1034.723pt) .. (4636.388pt, -1033.549pt)
 -- (4636.388pt, -1033.549pt)
 -- (4636.388pt, -1033.549pt)
 -- (4636.388pt, -1033.549pt) .. controls (4633.65pt, -1032.379pt) and (4630.275pt, -1031.314pt) .. (4626.3pt, -1030.354pt)
 -- (4626.3pt, -1030.354pt)
 -- (4614.412pt, -1027.369pt)
 -- (4614.412pt, -1027.369pt) .. controls (4605.225pt, -1025.134pt) and (4597.95pt, -1021.635pt) .. (4592.625pt, -1016.876pt)
 -- (4592.625pt, -1016.876pt)
 -- (4592.625pt, -1016.876pt)
 -- (4592.625pt, -1016.876pt) .. controls (4587.3pt, -1012.117pt) and (4584.675pt, -1005.709pt) .. (4584.713pt, -997.6462pt)
 -- (4584.713pt, -997.6462pt)
 -- (4584.713pt, -997.6462pt)
 -- (4584.713pt, -997.6462pt) .. controls (4584.675pt, -991.0425pt) and (4586.438pt, -985.2712pt) .. (4589.963pt, -980.3362pt)
 -- (4589.963pt, -980.3362pt)
 -- (4589.963pt, -980.3362pt)
 -- (4589.963pt, -980.3362pt) .. controls (4593.562pt, -975.4012pt) and (4598.475pt, -971.5463pt) .. (4604.737pt, -968.7749pt)
 -- (4604.737pt, -968.7749pt)
 -- (4604.737pt, -968.7749pt)
 -- (4604.737pt, -968.7749pt) .. controls (4610.963pt, -966.0076pt) and (4618.088pt, -964.62pt) .. (4626.037pt, -964.62pt)
 -- (4626.037pt, -964.62pt)
 -- (4626.037pt, -964.62pt)
 -- (4626.037pt, -964.62pt) .. controls (4634.138pt, -964.62pt) and (4641.188pt, -966.0076pt) .. (4647.225pt, -968.7749pt)
 -- (4647.225pt, -968.7749pt)
 -- (4647.225pt, -968.7749pt)
 -- (4647.225pt, -968.7749pt) .. controls (4653.3pt, -971.5463pt) and (4658.025pt, -975.4012pt) .. (4661.4pt, -980.3362pt)
 -- (4661.4pt, -980.3362pt)
 -- (4661.4pt, -980.3362pt)
 -- (4661.4pt, -980.3362pt) .. controls (4664.775pt, -985.2712pt) and (4666.537pt, -990.99pt) .. (4666.612pt, -997.4888pt)
 -- (4666.612pt, -997.4888pt)
 -- (4666.612pt, -997.4888pt)
 -- (4666.612pt, -997.4888pt)
 -- (4644.525pt, -997.4888pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(3235.125pt, -1534.181pt) -- (3235.125pt, -1534.181pt)
 -- (3235.125pt, -1534.181pt)
 -- (4351.875pt, -1534.181pt)
 -- (4351.875pt, -1534.181pt)
 -- (4351.875pt, -2835.825pt)
 -- (4351.875pt, -2835.825pt)
 -- (3235.125pt, -2835.825pt) -- cycle
;
\draw[color_29791,line width=7.5pt]
(3235.125pt, -1534.181pt) -- (3235.125pt, -1534.181pt)
 -- (3235.125pt, -1534.181pt)
 -- (4351.875pt, -1534.181pt)
 -- (4351.875pt, -1534.181pt)
 -- (4351.875pt, -2835.825pt)
 -- (4351.875pt, -2835.825pt)
 -- (3235.125pt, -2835.825pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(3227.25pt, -690.0786pt) -- (3227.25pt, -690.0786pt)
 -- (3227.25pt, -690.0786pt)
 -- (3227.25pt, -690.0786pt)
 -- (3227.25pt, -690.0786pt)
 -- (4346.625pt, -690.0786pt)
 -- (4346.625pt, -690.0786pt)
 -- (4346.625pt, -690.0786pt)
 -- (4346.625pt, -690.0786pt)
 -- (4346.625pt, -1532.411pt)
 -- (4346.625pt, -1532.411pt)
 -- (4346.625pt, -1532.411pt)
 -- (4346.625pt, -1532.411pt)
 -- (3227.25pt, -1532.411pt)
 -- (3227.25pt, -1532.411pt)
 -- (3227.25pt, -1532.411pt)
 -- (3227.25pt, -1532.411pt)
 -- (3227.25pt, -690.0786pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(3227.25pt, -690.0786pt) -- (3227.25pt, -690.0786pt)
 -- (3227.25pt, -690.0786pt)
 -- (3227.25pt, -690.0786pt)
 -- (3227.25pt, -690.0786pt)
 -- (4346.625pt, -690.0786pt)
 -- (4346.625pt, -690.0786pt)
 -- (4346.625pt, -690.0786pt)
 -- (4346.625pt, -690.0786pt)
 -- (4346.625pt, -1532.411pt)
 -- (4346.625pt, -1532.411pt)
 -- (4346.625pt, -1532.411pt)
 -- (4346.625pt, -1532.411pt)
 -- (3227.25pt, -1532.411pt)
 -- (3227.25pt, -1532.411pt)
 -- (3227.25pt, -1532.411pt)
 -- (3227.25pt, -1532.411pt)
 -- (3227.25pt, -690.0786pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(4051.725pt, -1198.219pt) -- (4051.725pt, -1198.219pt)
 -- (4051.725pt, -1198.219pt)
 -- (4030.95pt, -1199.494pt)
 -- (4030.95pt, -1199.494pt)
 -- (4030.95pt, -1199.494pt)
 -- (4030.95pt, -1199.494pt) .. controls (4030.575pt, -1197.72pt) and (4029.825pt, -1196.122pt) .. (4028.662pt, -1194.701pt)
 -- (4028.662pt, -1194.701pt)
 -- (4028.662pt, -1194.701pt)
 -- (4028.662pt, -1194.701pt) .. controls (4027.463pt, -1193.246pt) and (4025.925pt, -1192.091pt) .. (4024.013pt, -1191.24pt)
 -- (4024.013pt, -1191.24pt)
 -- (4024.013pt, -1191.24pt)
 -- (4024.013pt, -1191.24pt) .. controls (4022.138pt, -1190.351pt) and (4019.888pt, -1189.909pt) .. (4017.263pt, -1189.909pt)
 -- (4017.263pt, -1189.909pt)
 -- (4017.263pt, -1189.909pt)
 -- (4017.263pt, -1189.909pt) .. controls (4013.737pt, -1189.909pt) and (4010.775pt, -1190.651pt) .. (4008.338pt, -1192.144pt)
 -- (4008.338pt, -1192.144pt)
 -- (4008.338pt, -1192.144pt)
 -- (4008.338pt, -1192.144pt) .. controls (4005.938pt, -1193.599pt) and (4004.737pt, -1195.552pt) .. (4004.737pt, -1198.005pt)
 -- (4004.737pt, -1198.005pt)
 -- (4004.737pt, -1198.005pt)
 -- (4004.737pt, -1198.005pt) .. controls (4004.737pt, -1199.959pt) and (4005.525pt, -1201.609pt) .. (4007.062pt, -1202.959pt)
 -- (4007.062pt, -1202.959pt)
 -- (4007.062pt, -1202.959pt)
 -- (4007.062pt, -1202.959pt) .. controls (4008.638pt, -1204.309pt) and (4011.338pt, -1205.389pt) .. (4015.125pt, -1206.206pt)
 -- (4015.125pt, -1206.206pt)
 -- (4029.938pt, -1209.191pt)
 -- (4029.938pt, -1209.191pt) .. controls (4037.888pt, -1210.823pt) and (4043.812pt, -1213.451pt) .. (4047.713pt, -1217.074pt)
 -- (4047.713pt, -1217.074pt)
 -- (4047.713pt, -1217.074pt)
 -- (4047.713pt, -1217.074pt) .. controls (4051.612pt, -1220.696pt) and (4053.562pt, -1225.455pt) .. (4053.562pt, -1231.35pt)
 -- (4053.562pt, -1231.35pt)
 -- (4053.562pt, -1231.35pt)
 -- (4053.562pt, -1231.35pt) .. controls (4053.562pt, -1236.712pt) and (4051.987pt, -1241.415pt) .. (4048.838pt, -1245.465pt)
 -- (4048.838pt, -1245.465pt)
 -- (4048.838pt, -1245.465pt)
 -- (4048.838pt, -1245.465pt) .. controls (4045.725pt, -1249.511pt) and (4041.412pt, -1252.672pt) .. (4035.938pt, -1254.945pt)
 -- (4035.938pt, -1254.945pt)
 -- (4035.938pt, -1254.945pt)
 -- (4035.938pt, -1254.945pt) .. controls (4030.5pt, -1257.184pt) and (4024.237pt, -1258.301pt) .. (4017.15pt, -1258.301pt)
 -- (4017.15pt, -1258.301pt)
 -- (4017.15pt, -1258.301pt)
 -- (4017.15pt, -1258.301pt) .. controls (4006.312pt, -1258.301pt) and (3997.688pt, -1256.047pt) .. (3991.275pt, -1251.536pt)
 -- (3991.275pt, -1251.536pt)
 -- (3991.275pt, -1251.536pt)
 -- (3991.275pt, -1251.536pt) .. controls (3984.862pt, -1246.991pt) and (3981.112pt, -1240.811pt) .. (3980.025pt, -1233pt)
 -- (3980.025pt, -1233pt)
 -- (4002.338pt, -1231.83pt)
 -- (4002.338pt, -1231.83pt) .. controls (4003.013pt, -1235.13pt) and (4004.662pt, -1237.654pt) .. (4007.25pt, -1239.394pt)
 -- (4007.25pt, -1239.394pt)
 -- (4007.25pt, -1239.394pt)
 -- (4007.25pt, -1239.394pt) .. controls (4009.838pt, -1241.096pt) and (4013.138pt, -1241.948pt) .. (4017.188pt, -1241.948pt)
 -- (4017.188pt, -1241.948pt)
 -- (4017.188pt, -1241.948pt)
 -- (4017.188pt, -1241.948pt) .. controls (4021.162pt, -1241.948pt) and (4024.388pt, -1241.186pt) .. (4026.787pt, -1239.66pt)
 -- (4026.787pt, -1239.66pt)
 -- (4026.787pt, -1239.66pt)
 -- (4026.787pt, -1239.66pt) .. controls (4029.225pt, -1238.096pt) and (4030.463pt, -1236.09pt) .. (4030.5pt, -1233.641pt)
 -- (4030.5pt, -1233.641pt)
 -- (4030.5pt, -1233.641pt)
 -- (4030.5pt, -1233.641pt) .. controls (4030.463pt, -1231.579pt) and (4029.6pt, -1229.891pt) .. (4027.912pt, -1228.579pt)
 -- (4027.912pt, -1228.579pt)
 -- (4027.912pt, -1228.579pt)
 -- (4027.912pt, -1228.579pt) .. controls (4026.188pt, -1227.229pt) and (4023.562pt, -1226.201pt) .. (4020.037pt, -1225.489pt)
 -- (4020.037pt, -1225.489pt)
 -- (4005.862pt, -1222.665pt)
 -- (4005.862pt, -1222.665pt) .. controls (3997.875pt, -1221.068pt) and (3991.912pt, -1218.3pt) .. (3988.013pt, -1214.355pt)
 -- (3988.013pt, -1214.355pt)
 -- (3988.013pt, -1214.355pt)
 -- (3988.013pt, -1214.355pt) .. controls (3984.15pt, -1210.414pt) and (3982.2pt, -1205.389pt) .. (3982.2pt, -1199.284pt)
 -- (3982.2pt, -1199.284pt)
 -- (3982.2pt, -1199.284pt)
 -- (3982.2pt, -1199.284pt) .. controls (3982.2pt, -1194.026pt) and (3983.625pt, -1189.5pt) .. (3986.475pt, -1185.698pt)
 -- (3986.475pt, -1185.698pt)
 -- (3986.475pt, -1185.698pt)
 -- (3986.475pt, -1185.698pt) .. controls (3989.325pt, -1181.899pt) and (3993.375pt, -1178.97pt) .. (3998.55pt, -1176.911pt)
 -- (3998.55pt, -1176.911pt)
 -- (3998.55pt, -1176.911pt)
 -- (3998.55pt, -1176.911pt) .. controls (4003.763pt, -1174.849pt) and (4009.875pt, -1173.821pt) .. (4016.888pt, -1173.821pt)
 -- (4016.888pt, -1173.821pt)
 -- (4016.888pt, -1173.821pt)
 -- (4016.888pt, -1173.821pt) .. controls (4027.2pt, -1173.821pt) and (4035.338pt, -1176.004pt) .. (4041.263pt, -1180.372pt)
 -- (4041.263pt, -1180.372pt)
 -- (4041.263pt, -1180.372pt)
 -- (4041.263pt, -1180.372pt) .. controls (4047.225pt, -1184.741pt) and (4050.713pt, -1190.689pt) .. (4051.725pt, -1198.219pt) -- cycle
(3913.013pt, -1209.401pt) -- (3913.013pt, -1209.401pt)
 -- (3913.013pt, -1209.401pt)
 -- (3913.013pt, -1209.401pt)
 -- (3913.013pt, -1209.401pt)
 -- (3913.013pt, -1256.704pt)
 -- (3913.013pt, -1256.704pt)
 -- (3913.013pt, -1256.704pt)
 -- (3913.013pt, -1256.704pt)
 -- (3890.325pt, -1256.704pt)
 -- (3890.325pt, -1256.704pt)
 -- (3890.325pt, -1256.704pt)
 -- (3890.325pt, -1256.704pt)
 -- (3890.325pt, -1174.886pt)
 -- (3890.325pt, -1174.886pt)
 -- (3890.325pt, -1174.886pt)
 -- (3890.325pt, -1174.886pt)
 -- (3911.963pt, -1174.886pt)
 -- (3911.963pt, -1174.886pt)
 -- (3911.963pt, -1174.886pt)
 -- (3911.963pt, -1174.886pt)
 -- (3911.963pt, -1189.32pt)
 -- (3911.963pt, -1189.32pt)
 -- (3911.963pt, -1189.32pt)
 -- (3911.963pt, -1189.32pt)
 -- (3912.9pt, -1189.32pt)
 -- (3912.9pt, -1189.32pt)
 -- (3912.9pt, -1189.32pt)
 -- (3912.9pt, -1189.32pt) .. controls (3914.737pt, -1184.561pt) and (3917.775pt, -1180.8pt) .. (3922.013pt, -1178.029pt)
 -- (3922.013pt, -1178.029pt)
 -- (3922.013pt, -1178.029pt)
 -- (3922.013pt, -1178.029pt) .. controls (3926.287pt, -1175.224pt) and (3931.463pt, -1173.821pt) .. (3937.537pt, -1173.821pt)
 -- (3937.537pt, -1173.821pt)
 -- (3937.537pt, -1173.821pt)
 -- (3937.537pt, -1173.821pt) .. controls (3943.2pt, -1173.821pt) and (3948.15pt, -1175.062pt) .. (3952.388pt, -1177.549pt)
 -- (3952.388pt, -1177.549pt)
 -- (3952.388pt, -1177.549pt)
 -- (3952.388pt, -1177.549pt) .. controls (3956.625pt, -1180.035pt) and (3959.888pt, -1183.586pt) .. (3962.25pt, -1188.203pt)
 -- (3962.25pt, -1188.203pt)
 -- (3962.25pt, -1188.203pt)
 -- (3962.25pt, -1188.203pt) .. controls (3964.575pt, -1192.785pt) and (3965.737pt, -1198.253pt) .. (3965.737pt, -1204.609pt)
 -- (3965.737pt, -1204.609pt)
 -- (3965.737pt, -1204.609pt)
 -- (3965.737pt, -1204.609pt)
 -- (3965.737pt, -1256.704pt)
 -- (3965.737pt, -1256.704pt)
 -- (3965.737pt, -1256.704pt)
 -- (3965.737pt, -1256.704pt)
 -- (3943.05pt, -1256.704pt)
 -- (3943.05pt, -1256.704pt)
 -- (3943.05pt, -1256.704pt)
 -- (3943.05pt, -1256.704pt)
 -- (3943.05pt, -1208.659pt)
 -- (3943.05pt, -1208.659pt)
 -- (3943.05pt, -1208.659pt)
 -- (3943.05pt, -1208.659pt) .. controls (3943.088pt, -1203.649pt) and (3941.812pt, -1199.745pt) .. (3939.225pt, -1196.94pt)
 -- (3939.225pt, -1196.94pt)
 -- (3939.225pt, -1196.94pt)
 -- (3939.225pt, -1196.94pt) .. controls (3936.638pt, -1194.098pt) and (3933.075pt, -1192.676pt) .. (3928.537pt, -1192.676pt)
 -- (3928.537pt, -1192.676pt)
 -- (3928.537pt, -1192.676pt)
 -- (3928.537pt, -1192.676pt) .. controls (3925.463pt, -1192.676pt) and (3922.763pt, -1193.333pt) .. (3920.438pt, -1194.649pt)
 -- (3920.438pt, -1194.649pt)
 -- (3920.438pt, -1194.649pt)
 -- (3920.438pt, -1194.649pt) .. controls (3918.112pt, -1195.961pt) and (3916.312pt, -1197.881pt) .. (3915pt, -1200.401pt)
 -- (3915pt, -1200.401pt)
 -- (3915pt, -1200.401pt)
 -- (3915pt, -1200.401pt) .. controls (3913.725pt, -1202.887pt) and (3913.05pt, -1205.887pt) .. (3913.013pt, -1209.401pt) -- cycle
(3835.425pt, -1240.725pt) .. controls (3839.175pt, -1240.725pt) and (3842.325pt, -1239.66pt) .. (3844.838pt, -1237.526pt)
 -- (3844.838pt, -1237.526pt)
 -- (3844.838pt, -1237.526pt)
 -- (3844.838pt, -1237.526pt) .. controls (3847.35pt, -1235.363pt) and (3849.263pt, -1232.415pt) .. (3850.537pt, -1228.688pt)
 -- (3850.537pt, -1228.688pt)
 -- (3850.537pt, -1228.688pt)
 -- (3850.537pt, -1228.688pt) .. controls (3851.85pt, -1224.956pt) and (3852.525pt, -1220.715pt) .. (3852.525pt, -1215.956pt)
 -- (3852.525pt, -1215.956pt)
 -- (3852.525pt, -1215.956pt)
 -- (3852.525pt, -1215.956pt) .. controls (3852.525pt, -1211.198pt) and (3851.85pt, -1206.953pt) .. (3850.537pt, -1203.225pt)
 -- (3850.537pt, -1203.225pt)
 -- (3850.537pt, -1203.225pt)
 -- (3850.537pt, -1203.225pt) .. controls (3849.263pt, -1199.494pt) and (3847.35pt, -1196.546pt) .. (3844.838pt, -1194.383pt)
 -- (3844.838pt, -1194.383pt)
 -- (3844.838pt, -1194.383pt)
 -- (3844.838pt, -1194.383pt) .. controls (3842.325pt, -1192.215pt) and (3839.175pt, -1191.131pt) .. (3835.425pt, -1191.131pt)
 -- (3835.425pt, -1191.131pt)
 -- (3835.425pt, -1191.131pt)
 -- (3835.425pt, -1191.131pt) .. controls (3831.6pt, -1191.131pt) and (3828.412pt, -1192.215pt) .. (3825.825pt, -1194.383pt)
 -- (3825.825pt, -1194.383pt)
 -- (3825.825pt, -1194.383pt)
 -- (3825.825pt, -1194.383pt) .. controls (3823.275pt, -1196.546pt) and (3821.325pt, -1199.494pt) .. (3820.013pt, -1203.225pt)
 -- (3820.013pt, -1203.225pt)
 -- (3820.013pt, -1203.225pt)
 -- (3820.013pt, -1203.225pt) .. controls (3818.737pt, -1206.953pt) and (3818.1pt, -1211.198pt) .. (3818.1pt, -1215.956pt)
 -- (3818.1pt, -1215.956pt)
 -- (3818.1pt, -1215.956pt)
 -- (3818.1pt, -1215.956pt) .. controls (3818.1pt, -1220.715pt) and (3818.737pt, -1224.956pt) .. (3820.013pt, -1228.688pt)
 -- (3820.013pt, -1228.688pt)
 -- (3820.013pt, -1228.688pt)
 -- (3820.013pt, -1228.688pt) .. controls (3821.325pt, -1232.415pt) and (3823.275pt, -1235.363pt) .. (3825.825pt, -1237.526pt)
 -- (3825.825pt, -1237.526pt)
 -- (3825.825pt, -1237.526pt)
 -- (3825.825pt, -1237.526pt) .. controls (3828.412pt, -1239.66pt) and (3831.6pt, -1240.725pt) .. (3835.425pt, -1240.725pt) -- cycle
(3835.312pt, -1258.301pt) .. controls (3827.025pt, -1258.301pt) and (3819.862pt, -1256.542pt) .. (3813.825pt, -1253.029pt)
 -- (3813.825pt, -1253.029pt)
 -- (3813.825pt, -1253.029pt)
 -- (3813.825pt, -1253.029pt) .. controls (3807.825pt, -1249.478pt) and (3803.213pt, -1244.542pt) .. (3799.95pt, -1238.22pt)
 -- (3799.95pt, -1238.22pt)
 -- (3799.95pt, -1238.22pt)
 -- (3799.95pt, -1238.22pt) .. controls (3796.65pt, -1231.864pt) and (3795.037pt, -1224.495pt) .. (3795.037pt, -1216.114pt)
 -- (3795.037pt, -1216.114pt)
 -- (3795.037pt, -1216.114pt)
 -- (3795.037pt, -1216.114pt) .. controls (3795.037pt, -1207.661pt) and (3796.65pt, -1200.277pt) .. (3799.95pt, -1193.955pt)
 -- (3799.95pt, -1193.955pt)
 -- (3799.95pt, -1193.955pt)
 -- (3799.95pt, -1193.955pt) .. controls (3803.213pt, -1187.599pt) and (3807.825pt, -1182.664pt) .. (3813.825pt, -1179.146pt)
 -- (3813.825pt, -1179.146pt)
 -- (3813.825pt, -1179.146pt)
 -- (3813.825pt, -1179.146pt) .. controls (3819.862pt, -1175.595pt) and (3827.025pt, -1173.821pt) .. (3835.312pt, -1173.821pt)
 -- (3835.312pt, -1173.821pt)
 -- (3835.312pt, -1173.821pt)
 -- (3835.312pt, -1173.821pt) .. controls (3843.562pt, -1173.821pt) and (3850.725pt, -1175.595pt) .. (3856.725pt, -1179.146pt)
 -- (3856.725pt, -1179.146pt)
 -- (3856.725pt, -1179.146pt)
 -- (3856.725pt, -1179.146pt) .. controls (3862.763pt, -1182.664pt) and (3867.412pt, -1187.599pt) .. (3870.675pt, -1193.955pt)
 -- (3870.675pt, -1193.955pt)
 -- (3870.675pt, -1193.955pt)
 -- (3870.675pt, -1193.955pt) .. controls (3873.938pt, -1200.277pt) and (3875.588pt, -1207.661pt) .. (3875.588pt, -1216.114pt)
 -- (3875.588pt, -1216.114pt)
 -- (3875.588pt, -1216.114pt)
 -- (3875.588pt, -1216.114pt) .. controls (3875.588pt, -1224.495pt) and (3873.938pt, -1231.864pt) .. (3870.675pt, -1238.22pt)
 -- (3870.675pt, -1238.22pt)
 -- (3870.675pt, -1238.22pt)
 -- (3870.675pt, -1238.22pt) .. controls (3867.412pt, -1244.542pt) and (3862.763pt, -1249.478pt) .. (3856.725pt, -1253.029pt)
 -- (3856.725pt, -1253.029pt)
 -- (3856.725pt, -1253.029pt)
 -- (3856.725pt, -1253.029pt) .. controls (3850.725pt, -1256.542pt) and (3843.562pt, -1258.301pt) .. (3835.312pt, -1258.301pt) -- cycle
(3768.862pt, -1164.337pt) .. controls (3765.487pt, -1164.337pt) and (3762.6pt, -1163.22pt) .. (3760.2pt, -1160.985pt)
 -- (3760.2pt, -1160.985pt)
 -- (3760.2pt, -1160.985pt)
 -- (3760.2pt, -1160.985pt) .. controls (3757.8pt, -1158.709pt) and (3756.6pt, -1155.994pt) .. (3756.6pt, -1152.833pt)
 -- (3756.6pt, -1152.833pt)
 -- (3756.6pt, -1152.833pt)
 -- (3756.6pt, -1152.833pt) .. controls (3756.6pt, -1149.709pt) and (3757.8pt, -1147.027pt) .. (3760.2pt, -1144.789pt)
 -- (3760.2pt, -1144.789pt)
 -- (3760.2pt, -1144.789pt)
 -- (3760.2pt, -1144.789pt) .. controls (3762.6pt, -1142.516pt) and (3765.487pt, -1141.38pt) .. (3768.862pt, -1141.38pt)
 -- (3768.862pt, -1141.38pt)
 -- (3768.862pt, -1141.38pt)
 -- (3768.862pt, -1141.38pt) .. controls (3772.237pt, -1141.38pt) and (3775.125pt, -1142.516pt) .. (3777.487pt, -1144.789pt)
 -- (3777.487pt, -1144.789pt)
 -- (3777.487pt, -1144.789pt)
 -- (3777.487pt, -1144.789pt) .. controls (3779.925pt, -1147.027pt) and (3781.125pt, -1149.709pt) .. (3781.125pt, -1152.833pt)
 -- (3781.125pt, -1152.833pt)
 -- (3781.125pt, -1152.833pt)
 -- (3781.125pt, -1152.833pt) .. controls (3781.125pt, -1155.994pt) and (3779.925pt, -1158.709pt) .. (3777.487pt, -1160.985pt)
 -- (3777.487pt, -1160.985pt)
 -- (3777.487pt, -1160.985pt)
 -- (3777.487pt, -1160.985pt) .. controls (3775.125pt, -1163.22pt) and (3772.237pt, -1164.337pt) .. (3768.862pt, -1164.337pt) -- cycle
(3757.463pt, -1256.704pt) -- (3757.463pt, -1256.704pt)
 -- (3757.463pt, -1256.704pt)
 -- (3757.463pt, -1256.704pt)
 -- (3757.463pt, -1256.704pt)
 -- (3757.463pt, -1174.886pt)
 -- (3757.463pt, -1174.886pt)
 -- (3757.463pt, -1174.886pt)
 -- (3757.463pt, -1174.886pt)
 -- (3780.15pt, -1174.886pt)
 -- (3780.15pt, -1174.886pt)
 -- (3780.15pt, -1174.886pt)
 -- (3780.15pt, -1174.886pt)
 -- (3780.15pt, -1256.704pt)
 -- (3780.15pt, -1256.704pt)
 -- (3780.15pt, -1256.704pt)
 -- (3780.15pt, -1256.704pt)
 -- (3757.463pt, -1256.704pt) -- cycle
(3704.599pt, -1155.285pt) -- (3704.599pt, -1155.285pt)
 -- (3704.599pt, -1155.285pt)
 -- (3704.599pt, -1155.285pt)
 -- (3704.599pt, -1155.285pt)
 -- (3727.29pt, -1155.285pt)
 -- (3727.29pt, -1155.285pt)
 -- (3727.29pt, -1155.285pt)
 -- (3727.29pt, -1155.285pt)
 -- (3727.29pt, -1231.564pt)
 -- (3727.29pt, -1231.564pt)
 -- (3727.29pt, -1231.564pt)
 -- (3727.29pt, -1231.564pt) .. controls (3727.29pt, -1233.656pt) and (3727.612pt, -1235.291pt) .. (3728.25pt, -1236.461pt)
 -- (3728.25pt, -1236.461pt)
 -- (3728.25pt, -1236.461pt)
 -- (3728.25pt, -1236.461pt) .. controls (3728.891pt, -1237.598pt) and (3729.776pt, -1238.396pt) .. (3730.912pt, -1238.861pt)
 -- (3730.912pt, -1238.861pt)
 -- (3730.912pt, -1238.861pt)
 -- (3730.912pt, -1238.861pt) .. controls (3732.086pt, -1239.323pt) and (3733.436pt, -1239.551pt) .. (3734.963pt, -1239.551pt)
 -- (3734.963pt, -1239.551pt)
 -- (3734.963pt, -1239.551pt)
 -- (3734.963pt, -1239.551pt) .. controls (3736.013pt, -1239.551pt) and (3737.1pt, -1239.465pt) .. (3738.15pt, -1239.285pt)
 -- (3738.15pt, -1239.285pt)
 -- (3738.15pt, -1239.285pt)
 -- (3738.15pt, -1239.285pt) .. controls (3739.237pt, -1239.071pt) and (3740.025pt, -1238.914pt) .. (3740.625pt, -1238.805pt)
 -- (3740.625pt, -1238.805pt)
 -- (3744.188pt, -1255.691pt)
 -- (3744.188pt, -1255.691pt) .. controls (3743.025pt, -1256.047pt) and (3741.45pt, -1256.456pt) .. (3739.388pt, -1256.917pt)
 -- (3739.388pt, -1256.917pt)
 -- (3739.388pt, -1256.917pt)
 -- (3739.388pt, -1256.917pt) .. controls (3737.325pt, -1257.413pt) and (3734.82pt, -1257.716pt) .. (3731.873pt, -1257.821pt)
 -- (3731.873pt, -1257.821pt)
 -- (3731.873pt, -1257.821pt)
 -- (3731.873pt, -1257.821pt) .. controls (3726.405pt, -1258.035pt) and (3721.609pt, -1257.307pt) .. (3717.491pt, -1255.639pt)
 -- (3717.491pt, -1255.639pt)
 -- (3717.491pt, -1255.639pt)
 -- (3717.491pt, -1255.639pt) .. controls (3713.407pt, -1253.97pt) and (3710.228pt, -1251.379pt) .. (3707.955pt, -1247.861pt)
 -- (3707.955pt, -1247.861pt)
 -- (3707.955pt, -1247.861pt)
 -- (3707.955pt, -1247.861pt) .. controls (3705.683pt, -1244.348pt) and (3704.565pt, -1239.907pt) .. (3704.599pt, -1234.545pt)
 -- (3704.599pt, -1234.545pt)
 -- (3704.599pt, -1234.545pt)
 -- (3704.599pt, -1234.545pt)
 -- (3704.599pt, -1155.285pt) -- cycle
(3742.688pt, -1174.886pt) -- (3742.688pt, -1174.886pt)
 -- (3742.688pt, -1174.886pt)
 -- (3742.688pt, -1174.886pt)
 -- (3742.688pt, -1174.886pt)
 -- (3742.688pt, -1191.93pt)
 -- (3742.688pt, -1191.93pt)
 -- (3742.688pt, -1191.93pt)
 -- (3742.688pt, -1191.93pt)
 -- (3693.412pt, -1191.93pt)
 -- (3693.412pt, -1191.93pt)
 -- (3693.412pt, -1191.93pt)
 -- (3693.412pt, -1191.93pt)
 -- (3693.412pt, -1174.886pt)
 -- (3693.412pt, -1174.886pt)
 -- (3693.412pt, -1174.886pt)
 -- (3693.412pt, -1174.886pt)
 -- (3742.688pt, -1174.886pt) -- cycle
(3648.097pt, -1258.301pt) .. controls (3639.716pt, -1258.301pt) and (3632.509pt, -1256.527pt) .. (3626.471pt, -1252.976pt)
 -- (3626.471pt, -1252.976pt)
 -- (3626.471pt, -1252.976pt)
 -- (3626.471pt, -1252.976pt) .. controls (3620.468pt, -1249.387pt) and (3615.851pt, -1244.419pt) .. (3612.623pt, -1238.062pt)
 -- (3612.623pt, -1238.062pt)
 -- (3612.623pt, -1238.062pt)
 -- (3612.623pt, -1238.062pt) .. controls (3609.424pt, -1231.703pt) and (3607.826pt, -1224.39pt) .. (3607.826pt, -1216.114pt)
 -- (3607.826pt, -1216.114pt)
 -- (3607.826pt, -1216.114pt)
 -- (3607.826pt, -1216.114pt) .. controls (3607.826pt, -1207.733pt) and (3609.442pt, -1200.383pt) .. (3612.675pt, -1194.064pt)
 -- (3612.675pt, -1194.064pt)
 -- (3612.675pt, -1194.064pt)
 -- (3612.675pt, -1194.064pt) .. controls (3615.941pt, -1187.704pt) and (3620.576pt, -1182.75pt) .. (3626.576pt, -1179.199pt)
 -- (3626.576pt, -1179.199pt)
 -- (3626.576pt, -1179.199pt)
 -- (3626.576pt, -1179.199pt) .. controls (3632.58pt, -1175.614pt) and (3639.716pt, -1173.821pt) .. (3647.989pt, -1173.821pt)
 -- (3647.989pt, -1173.821pt)
 -- (3647.989pt, -1173.821pt)
 -- (3647.989pt, -1173.821pt) .. controls (3655.129pt, -1173.821pt) and (3661.38pt, -1175.115pt) .. (3666.739pt, -1177.71pt)
 -- (3666.739pt, -1177.71pt)
 -- (3666.739pt, -1177.71pt)
 -- (3666.739pt, -1177.71pt) .. controls (3672.101pt, -1180.301pt) and (3676.346pt, -1183.943pt) .. (3679.47pt, -1188.63pt)
 -- (3679.47pt, -1188.63pt)
 -- (3679.47pt, -1188.63pt)
 -- (3679.47pt, -1188.63pt) .. controls (3682.597pt, -1193.318pt) and (3684.319pt, -1198.819pt) .. (3684.638pt, -1205.141pt)
 -- (3684.638pt, -1205.141pt)
 -- (3684.638pt, -1205.141pt)
 -- (3684.638pt, -1205.141pt)
 -- (3663.225pt, -1205.141pt)
 -- (3663.225pt, -1205.141pt)
 -- (3663.225pt, -1205.141pt)
 -- (3663.225pt, -1205.141pt) .. controls (3662.621pt, -1201.057pt) and (3661.024pt, -1197.772pt) .. (3658.433pt, -1195.286pt)
 -- (3658.433pt, -1195.286pt)
 -- (3658.433pt, -1195.286pt)
 -- (3658.433pt, -1195.286pt) .. controls (3655.875pt, -1192.766pt) and (3652.519pt, -1191.506pt) .. (3648.364pt, -1191.506pt)
 -- (3648.364pt, -1191.506pt)
 -- (3648.364pt, -1191.506pt)
 -- (3648.364pt, -1191.506pt) .. controls (3644.846pt, -1191.506pt) and (3641.775pt, -1192.462pt) .. (3639.146pt, -1194.383pt)
 -- (3639.146pt, -1194.383pt)
 -- (3639.146pt, -1194.383pt)
 -- (3639.146pt, -1194.383pt) .. controls (3636.555pt, -1196.265pt) and (3634.53pt, -1199.017pt) .. (3633.075pt, -1202.636pt)
 -- (3633.075pt, -1202.636pt)
 -- (3633.075pt, -1202.636pt)
 -- (3633.075pt, -1202.636pt) .. controls (3631.62pt, -1206.259pt) and (3630.893pt, -1210.646pt) .. (3630.893pt, -1215.795pt)
 -- (3630.893pt, -1215.795pt)
 -- (3630.893pt, -1215.795pt)
 -- (3630.893pt, -1215.795pt) .. controls (3630.893pt, -1221.015pt) and (3631.601pt, -1225.455pt) .. (3633.022pt, -1229.111pt)
 -- (3633.022pt, -1229.111pt)
 -- (3633.022pt, -1229.111pt)
 -- (3633.022pt, -1229.111pt) .. controls (3634.478pt, -1232.771pt) and (3636.521pt, -1235.557pt) .. (3639.146pt, -1237.474pt)
 -- (3639.146pt, -1237.474pt)
 -- (3639.146pt, -1237.474pt)
 -- (3639.146pt, -1237.474pt) .. controls (3641.775pt, -1239.394pt) and (3644.846pt, -1240.35pt) .. (3648.364pt, -1240.35pt)
 -- (3648.364pt, -1240.35pt)
 -- (3648.364pt, -1240.35pt)
 -- (3648.364pt, -1240.35pt) .. controls (3650.955pt, -1240.35pt) and (3653.28pt, -1239.818pt) .. (3655.343pt, -1238.753pt)
 -- (3655.343pt, -1238.753pt)
 -- (3655.343pt, -1238.753pt)
 -- (3655.343pt, -1238.753pt) .. controls (3657.435pt, -1237.688pt) and (3659.16pt, -1236.142pt) .. (3660.51pt, -1234.117pt)
 -- (3660.51pt, -1234.117pt)
 -- (3660.51pt, -1234.117pt)
 -- (3660.51pt, -1234.117pt) .. controls (3661.894pt, -1232.059pt) and (3662.797pt, -1229.591pt) .. (3663.225pt, -1226.715pt)
 -- (3663.225pt, -1226.715pt)
 -- (3663.225pt, -1226.715pt)
 -- (3663.225pt, -1226.715pt)
 -- (3684.638pt, -1226.715pt)
 -- (3684.638pt, -1226.715pt)
 -- (3684.638pt, -1226.715pt)
 -- (3684.638pt, -1226.715pt) .. controls (3684.281pt, -1232.966pt) and (3682.579pt, -1238.468pt) .. (3679.526pt, -1243.226pt)
 -- (3679.526pt, -1243.226pt)
 -- (3679.526pt, -1243.226pt)
 -- (3679.526pt, -1243.226pt) .. controls (3676.507pt, -1247.951pt) and (3672.333pt, -1251.645pt) .. (3667.005pt, -1254.307pt)
 -- (3667.005pt, -1254.307pt)
 -- (3667.005pt, -1254.307pt)
 -- (3667.005pt, -1254.307pt) .. controls (3661.68pt, -1256.97pt) and (3655.376pt, -1258.301pt) .. (3648.097pt, -1258.301pt) -- cycle
(3553.946pt, -1242.589pt) .. controls (3557.284pt, -1242.589pt) and (3560.231pt, -1241.932pt) .. (3562.789pt, -1240.616pt)
 -- (3562.789pt, -1240.616pt)
 -- (3562.789pt, -1240.616pt)
 -- (3562.789pt, -1240.616pt) .. controls (3565.346pt, -1239.266pt) and (3567.353pt, -1237.459pt) .. (3568.808pt, -1235.182pt)
 -- (3568.808pt, -1235.182pt)
 -- (3568.808pt, -1235.182pt)
 -- (3568.808pt, -1235.182pt) .. controls (3570.266pt, -1232.91pt) and (3570.994pt, -1230.337pt) .. (3570.994pt, -1227.461pt)
 -- (3570.994pt, -1227.461pt)
 -- (3570.994pt, -1227.461pt)
 -- (3570.994pt, -1227.461pt)
 -- (3570.994pt, -1218.776pt)
 -- (3570.994pt, -1218.776pt)
 -- (3570.994pt, -1218.776pt)
 -- (3570.994pt, -1218.776pt) .. controls (3570.281pt, -1219.241pt) and (3569.306pt, -1219.665pt) .. (3568.065pt, -1220.055pt)
 -- (3568.065pt, -1220.055pt)
 -- (3568.065pt, -1220.055pt)
 -- (3568.065pt, -1220.055pt) .. controls (3566.857pt, -1220.411pt) and (3565.489pt, -1220.749pt) .. (3563.963pt, -1221.068pt)
 -- (3563.963pt, -1221.068pt)
 -- (3563.963pt, -1221.068pt)
 -- (3563.963pt, -1221.068pt) .. controls (3562.436pt, -1221.353pt) and (3560.906pt, -1221.619pt) .. (3559.38pt, -1221.866pt)
 -- (3559.38pt, -1221.866pt)
 -- (3559.38pt, -1221.866pt)
 -- (3559.38pt, -1221.866pt) .. controls (3557.854pt, -1222.08pt) and (3556.47pt, -1222.275pt) .. (3555.225pt, -1222.455pt)
 -- (3555.225pt, -1222.455pt)
 -- (3555.225pt, -1222.455pt)
 -- (3555.225pt, -1222.455pt) .. controls (3552.562pt, -1222.845pt) and (3550.237pt, -1223.464pt) .. (3548.246pt, -1224.319pt)
 -- (3548.246pt, -1224.319pt)
 -- (3548.246pt, -1224.319pt)
 -- (3548.246pt, -1224.319pt) .. controls (3546.259pt, -1225.17pt) and (3544.714pt, -1226.325pt) .. (3543.615pt, -1227.78pt)
 -- (3543.615pt, -1227.78pt)
 -- (3543.615pt, -1227.78pt)
 -- (3543.615pt, -1227.78pt) .. controls (3542.513pt, -1229.201pt) and (3541.961pt, -1230.975pt) .. (3541.961pt, -1233.105pt)
 -- (3541.961pt, -1233.105pt)
 -- (3541.961pt, -1233.105pt)
 -- (3541.961pt, -1233.105pt) .. controls (3541.961pt, -1236.195pt) and (3543.083pt, -1238.557pt) .. (3545.317pt, -1240.193pt)
 -- (3545.317pt, -1240.193pt)
 -- (3545.317pt, -1240.193pt)
 -- (3545.317pt, -1240.193pt) .. controls (3547.59pt, -1241.79pt) and (3550.466pt, -1242.589pt) .. (3553.946pt, -1242.589pt) -- cycle
(3547.448pt, -1258.249pt) .. controls (3542.228pt, -1258.249pt) and (3537.578pt, -1257.345pt) .. (3533.494pt, -1255.534pt)
 -- (3533.494pt, -1255.534pt)
 -- (3533.494pt, -1255.534pt)
 -- (3533.494pt, -1255.534pt) .. controls (3529.41pt, -1253.685pt) and (3526.177pt, -1250.97pt) .. (3523.8pt, -1247.381pt)
 -- (3523.8pt, -1247.381pt)
 -- (3523.8pt, -1247.381pt)
 -- (3523.8pt, -1247.381pt) .. controls (3521.456pt, -1243.759pt) and (3520.282pt, -1239.251pt) .. (3520.282pt, -1233.851pt)
 -- (3520.282pt, -1233.851pt)
 -- (3520.282pt, -1233.851pt)
 -- (3520.282pt, -1233.851pt) .. controls (3520.282pt, -1229.306pt) and (3521.119pt, -1225.489pt) .. (3522.787pt, -1222.399pt)
 -- (3522.787pt, -1222.399pt)
 -- (3522.787pt, -1222.399pt)
 -- (3522.787pt, -1222.399pt) .. controls (3524.456pt, -1219.312pt) and (3526.729pt, -1216.826pt) .. (3529.605pt, -1214.944pt)
 -- (3529.605pt, -1214.944pt)
 -- (3529.605pt, -1214.944pt)
 -- (3529.605pt, -1214.944pt) .. controls (3532.481pt, -1213.061pt) and (3535.748pt, -1211.64pt) .. (3539.404pt, -1210.68pt)
 -- (3539.404pt, -1210.68pt)
 -- (3539.404pt, -1210.68pt)
 -- (3539.404pt, -1210.68pt) .. controls (3543.097pt, -1209.724pt) and (3546.971pt, -1209.049pt) .. (3551.018pt, -1208.659pt)
 -- (3551.018pt, -1208.659pt)
 -- (3551.018pt, -1208.659pt)
 -- (3551.018pt, -1208.659pt) .. controls (3555.776pt, -1208.16pt) and (3559.612pt, -1207.699pt) .. (3562.522pt, -1207.271pt)
 -- (3562.522pt, -1207.271pt)
 -- (3562.522pt, -1207.271pt)
 -- (3562.522pt, -1207.271pt) .. controls (3565.436pt, -1206.81pt) and (3567.547pt, -1206.135pt) .. (3568.864pt, -1205.25pt)
 -- (3568.864pt, -1205.25pt)
 -- (3568.864pt, -1205.25pt)
 -- (3568.864pt, -1205.25pt) .. controls (3570.176pt, -1204.361pt) and (3570.833pt, -1203.045pt) .. (3570.833pt, -1201.305pt)
 -- (3570.833pt, -1201.305pt)
 -- (3570.833pt, -1201.305pt)
 -- (3570.833pt, -1201.305pt)
 -- (3570.833pt, -1200.986pt)
 -- (3570.833pt, -1200.986pt)
 -- (3570.833pt, -1200.986pt)
 -- (3570.833pt, -1200.986pt) .. controls (3570.833pt, -1197.615pt) and (3569.768pt, -1195.001pt) .. (3567.638pt, -1193.156pt)
 -- (3567.638pt, -1193.156pt)
 -- (3567.638pt, -1193.156pt)
 -- (3567.638pt, -1193.156pt) .. controls (3565.542pt, -1191.311pt) and (3562.56pt, -1190.385pt) .. (3558.69pt, -1190.385pt)
 -- (3558.69pt, -1190.385pt)
 -- (3558.69pt, -1190.385pt)
 -- (3558.69pt, -1190.385pt) .. controls (3554.606pt, -1190.385pt) and (3551.355pt, -1191.292pt) .. (3548.94pt, -1193.104pt)
 -- (3548.94pt, -1193.104pt)
 -- (3548.94pt, -1193.104pt)
 -- (3548.94pt, -1193.104pt) .. controls (3546.525pt, -1194.878pt) and (3544.927pt, -1197.116pt) .. (3544.147pt, -1199.816pt)
 -- (3544.147pt, -1199.816pt)
 -- (3523.159pt, -1198.11pt)
 -- (3523.159pt, -1198.11pt) .. controls (3524.224pt, -1193.137pt) and (3526.32pt, -1188.844pt) .. (3529.444pt, -1185.221pt)
 -- (3529.444pt, -1185.221pt)
 -- (3529.444pt, -1185.221pt)
 -- (3529.444pt, -1185.221pt) .. controls (3532.571pt, -1181.561pt) and (3536.599pt, -1178.756pt) .. (3541.537pt, -1176.802pt)
 -- (3541.537pt, -1176.802pt)
 -- (3541.537pt, -1176.802pt)
 -- (3541.537pt, -1176.802pt) .. controls (3546.506pt, -1174.815pt) and (3552.263pt, -1173.821pt) .. (3558.795pt, -1173.821pt)
 -- (3558.795pt, -1173.821pt)
 -- (3558.795pt, -1173.821pt)
 -- (3558.795pt, -1173.821pt) .. controls (3563.34pt, -1173.821pt) and (3567.69pt, -1174.354pt) .. (3571.845pt, -1175.419pt)
 -- (3571.845pt, -1175.419pt)
 -- (3571.845pt, -1175.419pt)
 -- (3571.845pt, -1175.419pt) .. controls (3576.034pt, -1176.484pt) and (3579.746pt, -1178.134pt) .. (3582.979pt, -1180.372pt)
 -- (3582.979pt, -1180.372pt)
 -- (3582.979pt, -1180.372pt)
 -- (3582.979pt, -1180.372pt) .. controls (3586.245pt, -1182.611pt) and (3588.821pt, -1185.488pt) .. (3590.7pt, -1189.001pt)
 -- (3590.7pt, -1189.001pt)
 -- (3590.7pt, -1189.001pt)
 -- (3590.7pt, -1189.001pt) .. controls (3592.583pt, -1192.481pt) and (3593.524pt, -1196.655pt) .. (3593.524pt, -1201.519pt)
 -- (3593.524pt, -1201.519pt)
 -- (3593.524pt, -1201.519pt)
 -- (3593.524pt, -1201.519pt)
 -- (3593.524pt, -1256.704pt)
 -- (3593.524pt, -1256.704pt)
 -- (3593.524pt, -1256.704pt)
 -- (3593.524pt, -1256.704pt)
 -- (3572.006pt, -1256.704pt)
 -- (3572.006pt, -1256.704pt)
 -- (3572.006pt, -1256.704pt)
 -- (3572.006pt, -1256.704pt)
 -- (3572.006pt, -1245.36pt)
 -- (3572.006pt, -1245.36pt)
 -- (3572.006pt, -1245.36pt)
 -- (3572.006pt, -1245.36pt)
 -- (3571.365pt, -1245.36pt)
 -- (3571.365pt, -1245.36pt)
 -- (3571.365pt, -1245.36pt)
 -- (3571.365pt, -1245.36pt) .. controls (3570.052pt, -1247.914pt) and (3568.294pt, -1250.171pt) .. (3566.093pt, -1252.125pt)
 -- (3566.093pt, -1252.125pt)
 -- (3566.093pt, -1252.125pt)
 -- (3566.093pt, -1252.125pt) .. controls (3563.891pt, -1254.041pt) and (3561.244pt, -1255.549pt) .. (3558.154pt, -1256.651pt)
 -- (3558.154pt, -1256.651pt)
 -- (3558.154pt, -1256.651pt)
 -- (3558.154pt, -1256.651pt) .. controls (3555.067pt, -1257.716pt) and (3551.498pt, -1258.249pt) .. (3547.448pt, -1258.249pt) -- cycle
(3941.25pt, -1075.204pt) -- (3941.25pt, -1075.204pt)
 -- (3941.25pt, -1075.204pt)
 -- (3941.25pt, -1075.204pt)
 -- (3941.25pt, -1075.204pt)
 -- (3941.25pt, -987.4725pt)
 -- (3941.25pt, -987.4725pt)
 -- (3941.25pt, -987.4725pt)
 -- (3941.25pt, -987.4725pt) .. controls (3941.25pt, -981.5437pt) and (3942.375pt, -976.6238pt) .. (3944.7pt, -972.72pt)
 -- (3944.7pt, -972.72pt)
 -- (3944.7pt, -972.72pt)
 -- (3944.7pt, -972.72pt) .. controls (3947.062pt, -968.8125pt) and (3950.25pt, -965.8838pt) .. (3954.3pt, -963.9299pt)
 -- (3954.3pt, -963.9299pt)
 -- (3954.3pt, -963.9299pt)
 -- (3954.3pt, -963.9299pt) .. controls (3958.35pt, -961.9763pt) and (3962.925pt, -961.0012pt) .. (3968.1pt, -961.0012pt)
 -- (3968.1pt, -961.0012pt)
 -- (3968.1pt, -961.0012pt)
 -- (3968.1pt, -961.0012pt) .. controls (3971.55pt, -961.0012pt) and (3974.737pt, -961.2675pt) .. (3977.625pt, -961.8pt)
 -- (3977.625pt, -961.8pt)
 -- (3977.625pt, -961.8pt)
 -- (3977.625pt, -961.8pt) .. controls (3980.55pt, -962.3325pt) and (3982.688pt, -962.8125pt) .. (3984.112pt, -963.2362pt)
 -- (3984.112pt, -963.2362pt)
 -- (3980.062pt, -980.2838pt)
 -- (3980.062pt, -980.2838pt) .. controls (3979.2pt, -979.9988pt) and (3978.075pt, -979.7325pt) .. (3976.763pt, -979.485pt)
 -- (3976.763pt, -979.485pt)
 -- (3976.763pt, -979.485pt)
 -- (3976.763pt, -979.485pt) .. controls (3975.487pt, -979.2338pt) and (3974.175pt, -979.11pt) .. (3972.825pt, -979.11pt)
 -- (3972.825pt, -979.11pt)
 -- (3972.825pt, -979.11pt)
 -- (3972.825pt, -979.11pt) .. controls (3969.487pt, -979.11pt) and (3967.162pt, -979.89pt) .. (3965.85pt, -981.4537pt)
 -- (3965.85pt, -981.4537pt)
 -- (3965.85pt, -981.4537pt)
 -- (3965.85pt, -981.4537pt) .. controls (3964.537pt, -982.98pt) and (3963.862pt, -985.1288pt) .. (3963.862pt, -987.8999pt)
 -- (3963.862pt, -987.8999pt)
 -- (3963.862pt, -987.8999pt)
 -- (3963.862pt, -987.8999pt)
 -- (3963.862pt, -1075.204pt)
 -- (3963.862pt, -1075.204pt)
 -- (3963.862pt, -1075.204pt)
 -- (3963.862pt, -1075.204pt)
 -- (3941.25pt, -1075.204pt) -- cycle
(3980.175pt, -993.3862pt) -- (3980.175pt, -993.3862pt)
 -- (3980.175pt, -993.3862pt)
 -- (3980.175pt, -993.3862pt)
 -- (3980.175pt, -993.3862pt)
 -- (3980.175pt, -1010.43pt)
 -- (3980.175pt, -1010.43pt)
 -- (3980.175pt, -1010.43pt)
 -- (3980.175pt, -1010.43pt)
 -- (3929.662pt, -1010.43pt)
 -- (3929.662pt, -1010.43pt)
 -- (3929.662pt, -1010.43pt)
 -- (3929.662pt, -1010.43pt)
 -- (3929.662pt, -993.3862pt)
 -- (3929.662pt, -993.3862pt)
 -- (3929.662pt, -993.3862pt)
 -- (3929.662pt, -993.3862pt)
 -- (3980.175pt, -993.3862pt) -- cycle
(3881.25pt, -1059.225pt) .. controls (3885.037pt, -1059.225pt) and (3888.15pt, -1058.16pt) .. (3890.7pt, -1056.026pt)
 -- (3890.7pt, -1056.026pt)
 -- (3890.7pt, -1056.026pt)
 -- (3890.7pt, -1056.026pt) .. controls (3893.213pt, -1053.863pt) and (3895.125pt, -1050.915pt) .. (3896.4pt, -1047.188pt)
 -- (3896.4pt, -1047.188pt)
 -- (3896.4pt, -1047.188pt)
 -- (3896.4pt, -1047.188pt) .. controls (3897.713pt, -1043.456pt) and (3898.35pt, -1039.215pt) .. (3898.35pt, -1034.456pt)
 -- (3898.35pt, -1034.456pt)
 -- (3898.35pt, -1034.456pt)
 -- (3898.35pt, -1034.456pt) .. controls (3898.35pt, -1029.698pt) and (3897.713pt, -1025.453pt) .. (3896.4pt, -1021.725pt)
 -- (3896.4pt, -1021.725pt)
 -- (3896.4pt, -1021.725pt)
 -- (3896.4pt, -1021.725pt) .. controls (3895.125pt, -1017.994pt) and (3893.213pt, -1015.046pt) .. (3890.7pt, -1012.883pt)
 -- (3890.7pt, -1012.883pt)
 -- (3890.7pt, -1012.883pt)
 -- (3890.7pt, -1012.883pt) .. controls (3888.15pt, -1010.715pt) and (3885.037pt, -1009.631pt) .. (3881.25pt, -1009.631pt)
 -- (3881.25pt, -1009.631pt)
 -- (3881.25pt, -1009.631pt)
 -- (3881.25pt, -1009.631pt) .. controls (3877.463pt, -1009.631pt) and (3874.275pt, -1010.715pt) .. (3871.688pt, -1012.883pt)
 -- (3871.688pt, -1012.883pt)
 -- (3871.688pt, -1012.883pt)
 -- (3871.688pt, -1012.883pt) .. controls (3869.1pt, -1015.046pt) and (3867.188pt, -1017.994pt) .. (3865.875pt, -1021.725pt)
 -- (3865.875pt, -1021.725pt)
 -- (3865.875pt, -1021.725pt)
 -- (3865.875pt, -1021.725pt) .. controls (3864.6pt, -1025.453pt) and (3863.963pt, -1029.698pt) .. (3863.963pt, -1034.456pt)
 -- (3863.963pt, -1034.456pt)
 -- (3863.963pt, -1034.456pt)
 -- (3863.963pt, -1034.456pt) .. controls (3863.963pt, -1039.215pt) and (3864.6pt, -1043.456pt) .. (3865.875pt, -1047.188pt)
 -- (3865.875pt, -1047.188pt)
 -- (3865.875pt, -1047.188pt)
 -- (3865.875pt, -1047.188pt) .. controls (3867.188pt, -1050.915pt) and (3869.1pt, -1053.863pt) .. (3871.688pt, -1056.026pt)
 -- (3871.688pt, -1056.026pt)
 -- (3871.688pt, -1056.026pt)
 -- (3871.688pt, -1056.026pt) .. controls (3874.275pt, -1058.16pt) and (3877.463pt, -1059.225pt) .. (3881.25pt, -1059.225pt) -- cycle
(3881.138pt, -1076.801pt) .. controls (3872.888pt, -1076.801pt) and (3865.725pt, -1075.042pt) .. (3859.688pt, -1071.529pt)
 -- (3859.688pt, -1071.529pt)
 -- (3859.688pt, -1071.529pt)
 -- (3859.688pt, -1071.529pt) .. controls (3853.688pt, -1067.978pt) and (3849.037pt, -1063.042pt) .. (3845.775pt, -1056.72pt)
 -- (3845.775pt, -1056.72pt)
 -- (3845.775pt, -1056.72pt)
 -- (3845.775pt, -1056.72pt) .. controls (3842.513pt, -1050.364pt) and (3840.9pt, -1042.995pt) .. (3840.9pt, -1034.614pt)
 -- (3840.9pt, -1034.614pt)
 -- (3840.9pt, -1034.614pt)
 -- (3840.9pt, -1034.614pt) .. controls (3840.9pt, -1026.161pt) and (3842.513pt, -1018.777pt) .. (3845.775pt, -1012.455pt)
 -- (3845.775pt, -1012.455pt)
 -- (3845.775pt, -1012.455pt)
 -- (3845.775pt, -1012.455pt) .. controls (3849.037pt, -1006.099pt) and (3853.688pt, -1001.164pt) .. (3859.688pt, -997.6462pt)
 -- (3859.688pt, -997.6462pt)
 -- (3859.688pt, -997.6462pt)
 -- (3859.688pt, -997.6462pt) .. controls (3865.725pt, -994.095pt) and (3872.888pt, -992.3213pt) .. (3881.138pt, -992.3213pt)
 -- (3881.138pt, -992.3213pt)
 -- (3881.138pt, -992.3213pt)
 -- (3881.138pt, -992.3213pt) .. controls (3889.425pt, -992.3213pt) and (3896.55pt, -994.095pt) .. (3902.55pt, -997.6462pt)
 -- (3902.55pt, -997.6462pt)
 -- (3902.55pt, -997.6462pt)
 -- (3902.55pt, -997.6462pt) .. controls (3908.588pt, -1001.164pt) and (3913.237pt, -1006.099pt) .. (3916.537pt, -1012.455pt)
 -- (3916.537pt, -1012.455pt)
 -- (3916.537pt, -1012.455pt)
 -- (3916.537pt, -1012.455pt) .. controls (3919.8pt, -1018.777pt) and (3921.412pt, -1026.161pt) .. (3921.412pt, -1034.614pt)
 -- (3921.412pt, -1034.614pt)
 -- (3921.412pt, -1034.614pt)
 -- (3921.412pt, -1034.614pt) .. controls (3921.412pt, -1042.995pt) and (3919.8pt, -1050.364pt) .. (3916.537pt, -1056.72pt)
 -- (3916.537pt, -1056.72pt)
 -- (3916.537pt, -1056.72pt)
 -- (3916.537pt, -1056.72pt) .. controls (3913.237pt, -1063.042pt) and (3908.588pt, -1067.978pt) .. (3902.55pt, -1071.529pt)
 -- (3902.55pt, -1071.529pt)
 -- (3902.55pt, -1071.529pt)
 -- (3902.55pt, -1071.529pt) .. controls (3896.55pt, -1075.042pt) and (3889.425pt, -1076.801pt) .. (3881.138pt, -1076.801pt) -- cycle
(3756.6pt, -973.785pt) -- (3756.6pt, -973.785pt)
 -- (3756.6pt, -973.785pt)
 -- (3756.6pt, -973.785pt)
 -- (3756.6pt, -973.785pt)
 -- (3779.287pt, -973.785pt)
 -- (3779.287pt, -973.785pt)
 -- (3779.287pt, -973.785pt)
 -- (3779.287pt, -973.785pt)
 -- (3779.287pt, -1050.064pt)
 -- (3779.287pt, -1050.064pt)
 -- (3779.287pt, -1050.064pt)
 -- (3779.287pt, -1050.064pt) .. controls (3779.287pt, -1052.156pt) and (3779.625pt, -1053.791pt) .. (3780.263pt, -1054.961pt)
 -- (3780.263pt, -1054.961pt)
 -- (3780.263pt, -1054.961pt)
 -- (3780.263pt, -1054.961pt) .. controls (3780.9pt, -1056.098pt) and (3781.763pt, -1056.896pt) .. (3782.925pt, -1057.361pt)
 -- (3782.925pt, -1057.361pt)
 -- (3782.925pt, -1057.361pt)
 -- (3782.925pt, -1057.361pt) .. controls (3784.088pt, -1057.823pt) and (3785.438pt, -1058.051pt) .. (3786.975pt, -1058.051pt)
 -- (3786.975pt, -1058.051pt)
 -- (3786.975pt, -1058.051pt)
 -- (3786.975pt, -1058.051pt) .. controls (3788.025pt, -1058.051pt) and (3789.112pt, -1057.965pt) .. (3790.162pt, -1057.785pt)
 -- (3790.162pt, -1057.785pt)
 -- (3790.162pt, -1057.785pt)
 -- (3790.162pt, -1057.785pt) .. controls (3791.213pt, -1057.571pt) and (3792.037pt, -1057.414pt) .. (3792.6pt, -1057.305pt)
 -- (3792.6pt, -1057.305pt)
 -- (3796.162pt, -1074.191pt)
 -- (3796.162pt, -1074.191pt) .. controls (3795.037pt, -1074.547pt) and (3793.463pt, -1074.956pt) .. (3791.4pt, -1075.417pt)
 -- (3791.4pt, -1075.417pt)
 -- (3791.4pt, -1075.417pt)
 -- (3791.4pt, -1075.417pt) .. controls (3789.338pt, -1075.913pt) and (3786.825pt, -1076.216pt) .. (3783.862pt, -1076.321pt)
 -- (3783.862pt, -1076.321pt)
 -- (3783.862pt, -1076.321pt)
 -- (3783.862pt, -1076.321pt) .. controls (3778.388pt, -1076.535pt) and (3773.625pt, -1075.807pt) .. (3769.5pt, -1074.139pt)
 -- (3769.5pt, -1074.139pt)
 -- (3769.5pt, -1074.139pt)
 -- (3769.5pt, -1074.139pt) .. controls (3765.412pt, -1072.47pt) and (3762.225pt, -1069.879pt) .. (3759.975pt, -1066.361pt)
 -- (3759.975pt, -1066.361pt)
 -- (3759.975pt, -1066.361pt)
 -- (3759.975pt, -1066.361pt) .. controls (3757.688pt, -1062.848pt) and (3756.562pt, -1058.407pt) .. (3756.6pt, -1053.045pt)
 -- (3756.6pt, -1053.045pt)
 -- (3756.6pt, -1053.045pt)
 -- (3756.6pt, -1053.045pt)
 -- (3756.6pt, -973.785pt) -- cycle
(3794.7pt, -993.3862pt) -- (3794.7pt, -993.3862pt)
 -- (3794.7pt, -993.3862pt)
 -- (3794.7pt, -993.3862pt)
 -- (3794.7pt, -993.3862pt)
 -- (3794.7pt, -1010.43pt)
 -- (3794.7pt, -1010.43pt)
 -- (3794.7pt, -1010.43pt)
 -- (3794.7pt, -1010.43pt)
 -- (3745.425pt, -1010.43pt)
 -- (3745.425pt, -1010.43pt)
 -- (3745.425pt, -1010.43pt)
 -- (3745.425pt, -1010.43pt)
 -- (3745.425pt, -993.3862pt)
 -- (3745.425pt, -993.3862pt)
 -- (3745.425pt, -993.3862pt)
 -- (3745.425pt, -993.3862pt)
 -- (3794.7pt, -993.3862pt) -- cycle
(3698.809pt, -1076.801pt) .. controls (3690.39pt, -1076.801pt) and (3683.145pt, -1075.099pt) .. (3677.074pt, -1071.69pt)
 -- (3677.074pt, -1071.69pt)
 -- (3677.074pt, -1071.69pt)
 -- (3677.074pt, -1071.69pt) .. controls (3671.036pt, -1068.244pt) and (3666.386pt, -1063.38pt) .. (3663.12pt, -1057.095pt)
 -- (3663.12pt, -1057.095pt)
 -- (3663.12pt, -1057.095pt)
 -- (3663.12pt, -1057.095pt) .. controls (3659.85pt, -1050.772pt) and (3658.219pt, -1043.299pt) .. (3658.219pt, -1034.666pt)
 -- (3658.219pt, -1034.666pt)
 -- (3658.219pt, -1034.666pt)
 -- (3658.219pt, -1034.666pt) .. controls (3658.219pt, -1026.251pt) and (3659.85pt, -1018.864pt) .. (3663.12pt, -1012.508pt)
 -- (3663.12pt, -1012.508pt)
 -- (3663.12pt, -1012.508pt)
 -- (3663.12pt, -1012.508pt) .. controls (3666.386pt, -1006.151pt) and (3670.984pt, -1001.198pt) .. (3676.917pt, -997.6462pt)
 -- (3676.917pt, -997.6462pt)
 -- (3676.917pt, -997.6462pt)
 -- (3676.917pt, -997.6462pt) .. controls (3682.879pt, -994.095pt) and (3689.876pt, -992.3213pt) .. (3697.901pt, -992.3213pt)
 -- (3697.901pt, -992.3213pt)
 -- (3697.901pt, -992.3213pt)
 -- (3697.901pt, -992.3213pt) .. controls (3703.297pt, -992.3213pt) and (3708.323pt, -993.1913pt) .. (3712.976pt, -994.9312pt)
 -- (3712.976pt, -994.9312pt)
 -- (3712.976pt, -994.9312pt)
 -- (3712.976pt, -994.9312pt) .. controls (3717.664pt, -996.6338pt) and (3721.748pt, -999.21pt) .. (3725.228pt, -1002.656pt)
 -- (3725.228pt, -1002.656pt)
 -- (3725.228pt, -1002.656pt)
 -- (3725.228pt, -1002.656pt) .. controls (3728.745pt, -1006.099pt) and (3731.479pt, -1010.43pt) .. (3733.433pt, -1015.65pt)
 -- (3733.433pt, -1015.65pt)
 -- (3733.433pt, -1015.65pt)
 -- (3733.433pt, -1015.65pt) .. controls (3735.375pt, -1020.836pt) and (3736.35pt, -1026.907pt) .. (3736.35pt, -1033.867pt)
 -- (3736.35pt, -1033.867pt)
 -- (3736.35pt, -1033.867pt)
 -- (3736.35pt, -1033.867pt)
 -- (3736.35pt, -1040.1pt)
 -- (3736.35pt, -1040.1pt)
 -- (3736.35pt, -1040.1pt)
 -- (3736.35pt, -1040.1pt)
 -- (3667.271pt, -1040.1pt)
 -- (3667.271pt, -1040.1pt)
 -- (3667.271pt, -1040.1pt)
 -- (3667.271pt, -1040.1pt)
 -- (3667.271pt, -1026.038pt)
 -- (3667.271pt, -1026.038pt)
 -- (3667.271pt, -1026.038pt)
 -- (3667.271pt, -1026.038pt)
 -- (3715.001pt, -1026.038pt)
 -- (3715.001pt, -1026.038pt)
 -- (3715.001pt, -1026.038pt)
 -- (3715.001pt, -1026.038pt) .. controls (3715.001pt, -1022.771pt) and (3714.289pt, -1019.876pt) .. (3712.871pt, -1017.356pt)
 -- (3712.871pt, -1017.356pt)
 -- (3712.871pt, -1017.356pt)
 -- (3712.871pt, -1017.356pt) .. controls (3711.45pt, -1014.836pt) and (3709.478pt, -1012.864pt) .. (3706.958pt, -1011.443pt)
 -- (3706.958pt, -1011.443pt)
 -- (3706.958pt, -1011.443pt)
 -- (3706.958pt, -1011.443pt) .. controls (3704.471pt, -1009.988pt) and (3701.576pt, -1009.26pt) .. (3698.276pt, -1009.26pt)
 -- (3698.276pt, -1009.26pt)
 -- (3698.276pt, -1009.26pt)
 -- (3698.276pt, -1009.26pt) .. controls (3694.83pt, -1009.26pt) and (3691.778pt, -1010.059pt) .. (3689.111pt, -1011.656pt)
 -- (3689.111pt, -1011.656pt)
 -- (3689.111pt, -1011.656pt)
 -- (3689.111pt, -1011.656pt) .. controls (3686.486pt, -1013.22pt) and (3684.424pt, -1015.331pt) .. (3682.935pt, -1017.994pt)
 -- (3682.935pt, -1017.994pt)
 -- (3682.935pt, -1017.994pt)
 -- (3682.935pt, -1017.994pt) .. controls (3681.442pt, -1020.622pt) and (3680.677pt, -1023.551pt) .. (3680.644pt, -1026.784pt)
 -- (3680.644pt, -1026.784pt)
 -- (3680.644pt, -1026.784pt)
 -- (3680.644pt, -1026.784pt)
 -- (3680.644pt, -1040.156pt)
 -- (3680.644pt, -1040.156pt)
 -- (3680.644pt, -1040.156pt)
 -- (3680.644pt, -1040.156pt) .. controls (3680.644pt, -1044.203pt) and (3681.39pt, -1047.701pt) .. (3682.879pt, -1050.649pt)
 -- (3682.879pt, -1050.649pt)
 -- (3682.879pt, -1050.649pt)
 -- (3682.879pt, -1050.649pt) .. controls (3684.409pt, -1053.596pt) and (3686.558pt, -1055.869pt) .. (3689.325pt, -1057.466pt)
 -- (3689.325pt, -1057.466pt)
 -- (3689.325pt, -1057.466pt)
 -- (3689.325pt, -1057.466pt) .. controls (3692.096pt, -1059.064pt) and (3695.381pt, -1059.863pt) .. (3699.18pt, -1059.863pt)
 -- (3699.18pt, -1059.863pt)
 -- (3699.18pt, -1059.863pt)
 -- (3699.18pt, -1059.863pt) .. controls (3701.7pt, -1059.863pt) and (3704.01pt, -1059.506pt) .. (3706.106pt, -1058.797pt)
 -- (3706.106pt, -1058.797pt)
 -- (3706.106pt, -1058.797pt)
 -- (3706.106pt, -1058.797pt) .. controls (3708.199pt, -1058.089pt) and (3709.995pt, -1057.024pt) .. (3711.484pt, -1055.603pt)
 -- (3711.484pt, -1055.603pt)
 -- (3711.484pt, -1055.603pt)
 -- (3711.484pt, -1055.603pt) .. controls (3712.976pt, -1054.181pt) and (3714.112pt, -1052.441pt) .. (3714.893pt, -1050.383pt)
 -- (3714.893pt, -1050.383pt)
 -- (3735.862pt, -1051.766pt)
 -- (3735.862pt, -1051.766pt) .. controls (3734.816pt, -1056.81pt) and (3732.63pt, -1061.212pt) .. (3729.33pt, -1064.978pt)
 -- (3729.33pt, -1064.978pt)
 -- (3729.33pt, -1064.978pt)
 -- (3729.33pt, -1064.978pt) .. controls (3726.064pt, -1068.705pt) and (3721.838pt, -1071.619pt) .. (3716.651pt, -1073.711pt)
 -- (3716.651pt, -1073.711pt)
 -- (3716.651pt, -1073.711pt)
 -- (3716.651pt, -1073.711pt) .. controls (3711.502pt, -1075.774pt) and (3705.555pt, -1076.801pt) .. (3698.809pt, -1076.801pt) -- cycle
(3622.833pt, -997.4888pt) .. controls (3622.41pt, -993.1913pt) and (3620.58pt, -989.8538pt) .. (3617.347pt, -987.4725pt)
 -- (3617.347pt, -987.4725pt)
 -- (3617.347pt, -987.4725pt)
 -- (3617.347pt, -987.4725pt) .. controls (3614.119pt, -985.095pt) and (3609.731pt, -983.9062pt) .. (3604.192pt, -983.9062pt)
 -- (3604.192pt, -983.9062pt)
 -- (3604.192pt, -983.9062pt)
 -- (3604.192pt, -983.9062pt) .. controls (3600.427pt, -983.9062pt) and (3597.248pt, -984.4387pt) .. (3594.656pt, -985.5038pt)
 -- (3594.656pt, -985.5038pt)
 -- (3594.656pt, -985.5038pt)
 -- (3594.656pt, -985.5038pt) .. controls (3592.065pt, -986.5312pt) and (3590.078pt, -987.9713pt) .. (3588.69pt, -989.8163pt)
 -- (3588.69pt, -989.8163pt)
 -- (3588.69pt, -989.8163pt)
 -- (3588.69pt, -989.8163pt) .. controls (3587.34pt, -991.665pt) and (3586.665pt, -993.7576pt) .. (3586.665pt, -996.1013pt)
 -- (3586.665pt, -996.1013pt)
 -- (3586.665pt, -996.1013pt)
 -- (3586.665pt, -996.1013pt) .. controls (3586.597pt, -998.0549pt) and (3587.002pt, -999.7612pt) .. (3587.891pt, -1001.216pt)
 -- (3587.891pt, -1001.216pt)
 -- (3587.891pt, -1001.216pt)
 -- (3587.891pt, -1001.216pt) .. controls (3588.814pt, -1002.671pt) and (3590.078pt, -1003.931pt) .. (3591.675pt, -1005pt)
 -- (3591.675pt, -1005pt)
 -- (3591.675pt, -1005pt)
 -- (3591.675pt, -1005pt) .. controls (3593.272pt, -1006.027pt) and (3595.118pt, -1006.935pt) .. (3597.214pt, -1007.715pt)
 -- (3597.214pt, -1007.715pt)
 -- (3597.214pt, -1007.715pt)
 -- (3597.214pt, -1007.715pt) .. controls (3599.31pt, -1008.461pt) and (3601.545pt, -1009.099pt) .. (3603.926pt, -1009.631pt)
 -- (3603.926pt, -1009.631pt)
 -- (3613.725pt, -1011.975pt)
 -- (3613.725pt, -1011.975pt) .. controls (3618.484pt, -1013.04pt) and (3622.853pt, -1014.461pt) .. (3626.831pt, -1016.239pt)
 -- (3626.831pt, -1016.239pt)
 -- (3626.831pt, -1016.239pt)
 -- (3626.831pt, -1016.239pt) .. controls (3630.806pt, -1018.012pt) and (3634.252pt, -1020.199pt) .. (3637.162pt, -1022.79pt)
 -- (3637.162pt, -1022.79pt)
 -- (3637.162pt, -1022.79pt)
 -- (3637.162pt, -1022.79pt) .. controls (3640.076pt, -1025.381pt) and (3642.33pt, -1028.438pt) .. (3643.927pt, -1031.951pt)
 -- (3643.927pt, -1031.951pt)
 -- (3643.927pt, -1031.951pt)
 -- (3643.927pt, -1031.951pt) .. controls (3645.562pt, -1035.469pt) and (3646.395pt, -1039.496pt) .. (3646.433pt, -1044.041pt)
 -- (3646.433pt, -1044.041pt)
 -- (3646.433pt, -1044.041pt)
 -- (3646.433pt, -1044.041pt) .. controls (3646.395pt, -1050.72pt) and (3644.692pt, -1056.506pt) .. (3641.317pt, -1061.407pt)
 -- (3641.317pt, -1061.407pt)
 -- (3641.317pt, -1061.407pt)
 -- (3641.317pt, -1061.407pt) .. controls (3637.98pt, -1066.271pt) and (3633.15pt, -1070.055pt) .. (3626.831pt, -1072.755pt)
 -- (3626.831pt, -1072.755pt)
 -- (3626.831pt, -1072.755pt)
 -- (3626.831pt, -1072.755pt) .. controls (3620.546pt, -1075.417pt) and (3612.964pt, -1076.749pt) .. (3604.083pt, -1076.749pt)
 -- (3604.083pt, -1076.749pt)
 -- (3604.083pt, -1076.749pt)
 -- (3604.083pt, -1076.749pt) .. controls (3595.279pt, -1076.749pt) and (3587.606pt, -1075.399pt) .. (3581.074pt, -1072.699pt)
 -- (3581.074pt, -1072.699pt)
 -- (3581.074pt, -1072.699pt)
 -- (3581.074pt, -1072.699pt) .. controls (3574.575pt, -1070.003pt) and (3569.498pt, -1066.005pt) .. (3565.838pt, -1060.714pt)
 -- (3565.838pt, -1060.714pt)
 -- (3565.838pt, -1060.714pt)
 -- (3565.838pt, -1060.714pt) .. controls (3562.219pt, -1055.389pt) and (3560.317pt, -1048.8pt) .. (3560.141pt, -1040.955pt)
 -- (3560.141pt, -1040.955pt)
 -- (3560.141pt, -1040.955pt)
 -- (3560.141pt, -1040.955pt)
 -- (3582.458pt, -1040.955pt)
 -- (3582.458pt, -1040.955pt)
 -- (3582.458pt, -1040.955pt)
 -- (3582.458pt, -1040.955pt) .. controls (3582.708pt, -1044.611pt) and (3583.755pt, -1047.664pt) .. (3585.6pt, -1050.116pt)
 -- (3585.6pt, -1050.116pt)
 -- (3585.6pt, -1050.116pt)
 -- (3585.6pt, -1050.116pt) .. controls (3587.482pt, -1052.531pt) and (3589.987pt, -1054.358pt) .. (3593.111pt, -1055.603pt)
 -- (3593.111pt, -1055.603pt)
 -- (3593.111pt, -1055.603pt)
 -- (3593.111pt, -1055.603pt) .. controls (3596.272pt, -1056.81pt) and (3599.843pt, -1057.414pt) .. (3603.817pt, -1057.414pt)
 -- (3603.817pt, -1057.414pt)
 -- (3603.817pt, -1057.414pt)
 -- (3603.817pt, -1057.414pt) .. controls (3607.725pt, -1057.414pt) and (3611.115pt, -1056.844pt) .. (3613.991pt, -1055.708pt)
 -- (3613.991pt, -1055.708pt)
 -- (3613.991pt, -1055.708pt)
 -- (3613.991pt, -1055.708pt) .. controls (3616.905pt, -1054.571pt) and (3619.159pt, -1052.992pt) .. (3620.756pt, -1050.968pt)
 -- (3620.756pt, -1050.968pt)
 -- (3620.756pt, -1050.968pt)
 -- (3620.756pt, -1050.968pt) .. controls (3622.357pt, -1048.943pt) and (3623.156pt, -1046.617pt) .. (3623.156pt, -1043.989pt)
 -- (3623.156pt, -1043.989pt)
 -- (3623.156pt, -1043.989pt)
 -- (3623.156pt, -1043.989pt) .. controls (3623.156pt, -1041.54pt) and (3622.425pt, -1039.481pt) .. (3620.97pt, -1037.812pt)
 -- (3620.97pt, -1037.812pt)
 -- (3620.97pt, -1037.812pt)
 -- (3620.97pt, -1037.812pt) .. controls (3619.549pt, -1036.14pt) and (3617.456pt, -1034.723pt) .. (3614.685pt, -1033.549pt)
 -- (3614.685pt, -1033.549pt)
 -- (3614.685pt, -1033.549pt)
 -- (3614.685pt, -1033.549pt) .. controls (3611.951pt, -1032.379pt) and (3608.595pt, -1031.314pt) .. (3604.616pt, -1030.354pt)
 -- (3604.616pt, -1030.354pt)
 -- (3592.74pt, -1027.369pt)
 -- (3592.74pt, -1027.369pt) .. controls (3583.542pt, -1025.134pt) and (3576.281pt, -1021.635pt) .. (3570.953pt, -1016.876pt)
 -- (3570.953pt, -1016.876pt)
 -- (3570.953pt, -1016.876pt)
 -- (3570.953pt, -1016.876pt) .. controls (3565.627pt, -1012.117pt) and (3562.98pt, -1005.709pt) .. (3563.018pt, -997.6462pt)
 -- (3563.018pt, -997.6462pt)
 -- (3563.018pt, -997.6462pt)
 -- (3563.018pt, -997.6462pt) .. controls (3562.98pt, -991.0425pt) and (3564.739pt, -985.2712pt) .. (3568.29pt, -980.3362pt)
 -- (3568.29pt, -980.3362pt)
 -- (3568.29pt, -980.3362pt)
 -- (3568.29pt, -980.3362pt) .. controls (3571.875pt, -975.4012pt) and (3576.795pt, -971.5463pt) .. (3583.046pt, -968.7749pt)
 -- (3583.046pt, -968.7749pt)
 -- (3583.046pt, -968.7749pt)
 -- (3583.046pt, -968.7749pt) .. controls (3589.294pt, -966.0076pt) and (3596.396pt, -964.62pt) .. (3604.35pt, -964.62pt)
 -- (3604.35pt, -964.62pt)
 -- (3604.35pt, -964.62pt)
 -- (3604.35pt, -964.62pt) .. controls (3612.446pt, -964.62pt) and (3619.515pt, -966.0076pt) .. (3625.552pt, -968.7749pt)
 -- (3625.552pt, -968.7749pt)
 -- (3625.552pt, -968.7749pt)
 -- (3625.552pt, -968.7749pt) .. controls (3631.624pt, -971.5463pt) and (3636.349pt, -975.4012pt) .. (3639.72pt, -980.3362pt)
 -- (3639.72pt, -980.3362pt)
 -- (3639.72pt, -980.3362pt)
 -- (3639.72pt, -980.3362pt) .. controls (3643.095pt, -985.2712pt) and (3644.835pt, -990.99pt) .. (3644.94pt, -997.4888pt)
 -- (3644.94pt, -997.4888pt)
 -- (3644.94pt, -997.4888pt)
 -- (3644.94pt, -997.4888pt)
 -- (3622.833pt, -997.4888pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(4051.725pt, -1198.219pt) -- (4051.725pt, -1198.219pt)
 -- (4051.725pt, -1198.219pt)
 -- (4030.95pt, -1199.494pt)
 -- (4030.95pt, -1199.494pt)
 -- (4030.95pt, -1199.494pt)
 -- (4030.95pt, -1199.494pt) .. controls (4030.575pt, -1197.72pt) and (4029.825pt, -1196.122pt) .. (4028.662pt, -1194.701pt)
 -- (4028.662pt, -1194.701pt)
 -- (4028.662pt, -1194.701pt)
 -- (4028.662pt, -1194.701pt) .. controls (4027.463pt, -1193.246pt) and (4025.925pt, -1192.091pt) .. (4024.013pt, -1191.24pt)
 -- (4024.013pt, -1191.24pt)
 -- (4024.013pt, -1191.24pt)
 -- (4024.013pt, -1191.24pt) .. controls (4022.138pt, -1190.351pt) and (4019.888pt, -1189.909pt) .. (4017.263pt, -1189.909pt)
 -- (4017.263pt, -1189.909pt)
 -- (4017.263pt, -1189.909pt)
 -- (4017.263pt, -1189.909pt) .. controls (4013.737pt, -1189.909pt) and (4010.775pt, -1190.651pt) .. (4008.338pt, -1192.144pt)
 -- (4008.338pt, -1192.144pt)
 -- (4008.338pt, -1192.144pt)
 -- (4008.338pt, -1192.144pt) .. controls (4005.938pt, -1193.599pt) and (4004.737pt, -1195.552pt) .. (4004.737pt, -1198.005pt)
 -- (4004.737pt, -1198.005pt)
 -- (4004.737pt, -1198.005pt)
 -- (4004.737pt, -1198.005pt) .. controls (4004.737pt, -1199.959pt) and (4005.525pt, -1201.609pt) .. (4007.062pt, -1202.959pt)
 -- (4007.062pt, -1202.959pt)
 -- (4007.062pt, -1202.959pt)
 -- (4007.062pt, -1202.959pt) .. controls (4008.638pt, -1204.309pt) and (4011.338pt, -1205.389pt) .. (4015.125pt, -1206.206pt)
 -- (4015.125pt, -1206.206pt)
 -- (4029.938pt, -1209.191pt)
 -- (4029.938pt, -1209.191pt) .. controls (4037.888pt, -1210.823pt) and (4043.812pt, -1213.451pt) .. (4047.713pt, -1217.074pt)
 -- (4047.713pt, -1217.074pt)
 -- (4047.713pt, -1217.074pt)
 -- (4047.713pt, -1217.074pt) .. controls (4051.612pt, -1220.696pt) and (4053.562pt, -1225.455pt) .. (4053.562pt, -1231.35pt)
 -- (4053.562pt, -1231.35pt)
 -- (4053.562pt, -1231.35pt)
 -- (4053.562pt, -1231.35pt) .. controls (4053.562pt, -1236.712pt) and (4051.987pt, -1241.415pt) .. (4048.838pt, -1245.465pt)
 -- (4048.838pt, -1245.465pt)
 -- (4048.838pt, -1245.465pt)
 -- (4048.838pt, -1245.465pt) .. controls (4045.725pt, -1249.511pt) and (4041.412pt, -1252.672pt) .. (4035.938pt, -1254.945pt)
 -- (4035.938pt, -1254.945pt)
 -- (4035.938pt, -1254.945pt)
 -- (4035.938pt, -1254.945pt) .. controls (4030.5pt, -1257.184pt) and (4024.237pt, -1258.301pt) .. (4017.15pt, -1258.301pt)
 -- (4017.15pt, -1258.301pt)
 -- (4017.15pt, -1258.301pt)
 -- (4017.15pt, -1258.301pt) .. controls (4006.312pt, -1258.301pt) and (3997.688pt, -1256.047pt) .. (3991.275pt, -1251.536pt)
 -- (3991.275pt, -1251.536pt)
 -- (3991.275pt, -1251.536pt)
 -- (3991.275pt, -1251.536pt) .. controls (3984.862pt, -1246.991pt) and (3981.112pt, -1240.811pt) .. (3980.025pt, -1233pt)
 -- (3980.025pt, -1233pt)
 -- (4002.338pt, -1231.83pt)
 -- (4002.338pt, -1231.83pt) .. controls (4003.013pt, -1235.13pt) and (4004.662pt, -1237.654pt) .. (4007.25pt, -1239.394pt)
 -- (4007.25pt, -1239.394pt)
 -- (4007.25pt, -1239.394pt)
 -- (4007.25pt, -1239.394pt) .. controls (4009.838pt, -1241.096pt) and (4013.138pt, -1241.948pt) .. (4017.188pt, -1241.948pt)
 -- (4017.188pt, -1241.948pt)
 -- (4017.188pt, -1241.948pt)
 -- (4017.188pt, -1241.948pt) .. controls (4021.162pt, -1241.948pt) and (4024.388pt, -1241.186pt) .. (4026.787pt, -1239.66pt)
 -- (4026.787pt, -1239.66pt)
 -- (4026.787pt, -1239.66pt)
 -- (4026.787pt, -1239.66pt) .. controls (4029.225pt, -1238.096pt) and (4030.463pt, -1236.09pt) .. (4030.5pt, -1233.641pt)
 -- (4030.5pt, -1233.641pt)
 -- (4030.5pt, -1233.641pt)
 -- (4030.5pt, -1233.641pt) .. controls (4030.463pt, -1231.579pt) and (4029.6pt, -1229.891pt) .. (4027.912pt, -1228.579pt)
 -- (4027.912pt, -1228.579pt)
 -- (4027.912pt, -1228.579pt)
 -- (4027.912pt, -1228.579pt) .. controls (4026.188pt, -1227.229pt) and (4023.562pt, -1226.201pt) .. (4020.037pt, -1225.489pt)
 -- (4020.037pt, -1225.489pt)
 -- (4005.862pt, -1222.665pt)
 -- (4005.862pt, -1222.665pt) .. controls (3997.875pt, -1221.068pt) and (3991.912pt, -1218.3pt) .. (3988.013pt, -1214.355pt)
 -- (3988.013pt, -1214.355pt)
 -- (3988.013pt, -1214.355pt)
 -- (3988.013pt, -1214.355pt) .. controls (3984.15pt, -1210.414pt) and (3982.2pt, -1205.389pt) .. (3982.2pt, -1199.284pt)
 -- (3982.2pt, -1199.284pt)
 -- (3982.2pt, -1199.284pt)
 -- (3982.2pt, -1199.284pt) .. controls (3982.2pt, -1194.026pt) and (3983.625pt, -1189.5pt) .. (3986.475pt, -1185.698pt)
 -- (3986.475pt, -1185.698pt)
 -- (3986.475pt, -1185.698pt)
 -- (3986.475pt, -1185.698pt) .. controls (3989.325pt, -1181.899pt) and (3993.375pt, -1178.97pt) .. (3998.55pt, -1176.911pt)
 -- (3998.55pt, -1176.911pt)
 -- (3998.55pt, -1176.911pt)
 -- (3998.55pt, -1176.911pt) .. controls (4003.763pt, -1174.849pt) and (4009.875pt, -1173.821pt) .. (4016.888pt, -1173.821pt)
 -- (4016.888pt, -1173.821pt)
 -- (4016.888pt, -1173.821pt)
 -- (4016.888pt, -1173.821pt) .. controls (4027.2pt, -1173.821pt) and (4035.338pt, -1176.004pt) .. (4041.263pt, -1180.372pt)
 -- (4041.263pt, -1180.372pt)
 -- (4041.263pt, -1180.372pt)
 -- (4041.263pt, -1180.372pt) .. controls (4047.225pt, -1184.741pt) and (4050.713pt, -1190.689pt) .. (4051.725pt, -1198.219pt) -- cycle
(3913.013pt, -1209.401pt) -- (3913.013pt, -1209.401pt)
 -- (3913.013pt, -1209.401pt)
 -- (3913.013pt, -1209.401pt)
 -- (3913.013pt, -1209.401pt)
 -- (3913.013pt, -1256.704pt)
 -- (3913.013pt, -1256.704pt)
 -- (3913.013pt, -1256.704pt)
 -- (3913.013pt, -1256.704pt)
 -- (3890.325pt, -1256.704pt)
 -- (3890.325pt, -1256.704pt)
 -- (3890.325pt, -1256.704pt)
 -- (3890.325pt, -1256.704pt)
 -- (3890.325pt, -1174.886pt)
 -- (3890.325pt, -1174.886pt)
 -- (3890.325pt, -1174.886pt)
 -- (3890.325pt, -1174.886pt)
 -- (3911.963pt, -1174.886pt)
 -- (3911.963pt, -1174.886pt)
 -- (3911.963pt, -1174.886pt)
 -- (3911.963pt, -1174.886pt)
 -- (3911.963pt, -1189.32pt)
 -- (3911.963pt, -1189.32pt)
 -- (3911.963pt, -1189.32pt)
 -- (3911.963pt, -1189.32pt)
 -- (3912.9pt, -1189.32pt)
 -- (3912.9pt, -1189.32pt)
 -- (3912.9pt, -1189.32pt)
 -- (3912.9pt, -1189.32pt) .. controls (3914.737pt, -1184.561pt) and (3917.775pt, -1180.8pt) .. (3922.013pt, -1178.029pt)
 -- (3922.013pt, -1178.029pt)
 -- (3922.013pt, -1178.029pt)
 -- (3922.013pt, -1178.029pt) .. controls (3926.287pt, -1175.224pt) and (3931.463pt, -1173.821pt) .. (3937.537pt, -1173.821pt)
 -- (3937.537pt, -1173.821pt)
 -- (3937.537pt, -1173.821pt)
 -- (3937.537pt, -1173.821pt) .. controls (3943.2pt, -1173.821pt) and (3948.15pt, -1175.062pt) .. (3952.388pt, -1177.549pt)
 -- (3952.388pt, -1177.549pt)
 -- (3952.388pt, -1177.549pt)
 -- (3952.388pt, -1177.549pt) .. controls (3956.625pt, -1180.035pt) and (3959.888pt, -1183.586pt) .. (3962.25pt, -1188.203pt)
 -- (3962.25pt, -1188.203pt)
 -- (3962.25pt, -1188.203pt)
 -- (3962.25pt, -1188.203pt) .. controls (3964.575pt, -1192.785pt) and (3965.737pt, -1198.253pt) .. (3965.737pt, -1204.609pt)
 -- (3965.737pt, -1204.609pt)
 -- (3965.737pt, -1204.609pt)
 -- (3965.737pt, -1204.609pt)
 -- (3965.737pt, -1256.704pt)
 -- (3965.737pt, -1256.704pt)
 -- (3965.737pt, -1256.704pt)
 -- (3965.737pt, -1256.704pt)
 -- (3943.05pt, -1256.704pt)
 -- (3943.05pt, -1256.704pt)
 -- (3943.05pt, -1256.704pt)
 -- (3943.05pt, -1256.704pt)
 -- (3943.05pt, -1208.659pt)
 -- (3943.05pt, -1208.659pt)
 -- (3943.05pt, -1208.659pt)
 -- (3943.05pt, -1208.659pt) .. controls (3943.088pt, -1203.649pt) and (3941.812pt, -1199.745pt) .. (3939.225pt, -1196.94pt)
 -- (3939.225pt, -1196.94pt)
 -- (3939.225pt, -1196.94pt)
 -- (3939.225pt, -1196.94pt) .. controls (3936.638pt, -1194.098pt) and (3933.075pt, -1192.676pt) .. (3928.537pt, -1192.676pt)
 -- (3928.537pt, -1192.676pt)
 -- (3928.537pt, -1192.676pt)
 -- (3928.537pt, -1192.676pt) .. controls (3925.463pt, -1192.676pt) and (3922.763pt, -1193.333pt) .. (3920.438pt, -1194.649pt)
 -- (3920.438pt, -1194.649pt)
 -- (3920.438pt, -1194.649pt)
 -- (3920.438pt, -1194.649pt) .. controls (3918.112pt, -1195.961pt) and (3916.312pt, -1197.881pt) .. (3915pt, -1200.401pt)
 -- (3915pt, -1200.401pt)
 -- (3915pt, -1200.401pt)
 -- (3915pt, -1200.401pt) .. controls (3913.725pt, -1202.887pt) and (3913.05pt, -1205.887pt) .. (3913.013pt, -1209.401pt) -- cycle
(3835.425pt, -1240.725pt) .. controls (3839.175pt, -1240.725pt) and (3842.325pt, -1239.66pt) .. (3844.838pt, -1237.526pt)
 -- (3844.838pt, -1237.526pt)
 -- (3844.838pt, -1237.526pt)
 -- (3844.838pt, -1237.526pt) .. controls (3847.35pt, -1235.363pt) and (3849.263pt, -1232.415pt) .. (3850.537pt, -1228.688pt)
 -- (3850.537pt, -1228.688pt)
 -- (3850.537pt, -1228.688pt)
 -- (3850.537pt, -1228.688pt) .. controls (3851.85pt, -1224.956pt) and (3852.525pt, -1220.715pt) .. (3852.525pt, -1215.956pt)
 -- (3852.525pt, -1215.956pt)
 -- (3852.525pt, -1215.956pt)
 -- (3852.525pt, -1215.956pt) .. controls (3852.525pt, -1211.198pt) and (3851.85pt, -1206.953pt) .. (3850.537pt, -1203.225pt)
 -- (3850.537pt, -1203.225pt)
 -- (3850.537pt, -1203.225pt)
 -- (3850.537pt, -1203.225pt) .. controls (3849.263pt, -1199.494pt) and (3847.35pt, -1196.546pt) .. (3844.838pt, -1194.383pt)
 -- (3844.838pt, -1194.383pt)
 -- (3844.838pt, -1194.383pt)
 -- (3844.838pt, -1194.383pt) .. controls (3842.325pt, -1192.215pt) and (3839.175pt, -1191.131pt) .. (3835.425pt, -1191.131pt)
 -- (3835.425pt, -1191.131pt)
 -- (3835.425pt, -1191.131pt)
 -- (3835.425pt, -1191.131pt) .. controls (3831.6pt, -1191.131pt) and (3828.412pt, -1192.215pt) .. (3825.825pt, -1194.383pt)
 -- (3825.825pt, -1194.383pt)
 -- (3825.825pt, -1194.383pt)
 -- (3825.825pt, -1194.383pt) .. controls (3823.275pt, -1196.546pt) and (3821.325pt, -1199.494pt) .. (3820.013pt, -1203.225pt)
 -- (3820.013pt, -1203.225pt)
 -- (3820.013pt, -1203.225pt)
 -- (3820.013pt, -1203.225pt) .. controls (3818.737pt, -1206.953pt) and (3818.1pt, -1211.198pt) .. (3818.1pt, -1215.956pt)
 -- (3818.1pt, -1215.956pt)
 -- (3818.1pt, -1215.956pt)
 -- (3818.1pt, -1215.956pt) .. controls (3818.1pt, -1220.715pt) and (3818.737pt, -1224.956pt) .. (3820.013pt, -1228.688pt)
 -- (3820.013pt, -1228.688pt)
 -- (3820.013pt, -1228.688pt)
 -- (3820.013pt, -1228.688pt) .. controls (3821.325pt, -1232.415pt) and (3823.275pt, -1235.363pt) .. (3825.825pt, -1237.526pt)
 -- (3825.825pt, -1237.526pt)
 -- (3825.825pt, -1237.526pt)
 -- (3825.825pt, -1237.526pt) .. controls (3828.412pt, -1239.66pt) and (3831.6pt, -1240.725pt) .. (3835.425pt, -1240.725pt) -- cycle
(3835.312pt, -1258.301pt) .. controls (3827.025pt, -1258.301pt) and (3819.862pt, -1256.542pt) .. (3813.825pt, -1253.029pt)
 -- (3813.825pt, -1253.029pt)
 -- (3813.825pt, -1253.029pt)
 -- (3813.825pt, -1253.029pt) .. controls (3807.825pt, -1249.478pt) and (3803.213pt, -1244.542pt) .. (3799.95pt, -1238.22pt)
 -- (3799.95pt, -1238.22pt)
 -- (3799.95pt, -1238.22pt)
 -- (3799.95pt, -1238.22pt) .. controls (3796.65pt, -1231.864pt) and (3795.037pt, -1224.495pt) .. (3795.037pt, -1216.114pt)
 -- (3795.037pt, -1216.114pt)
 -- (3795.037pt, -1216.114pt)
 -- (3795.037pt, -1216.114pt) .. controls (3795.037pt, -1207.661pt) and (3796.65pt, -1200.277pt) .. (3799.95pt, -1193.955pt)
 -- (3799.95pt, -1193.955pt)
 -- (3799.95pt, -1193.955pt)
 -- (3799.95pt, -1193.955pt) .. controls (3803.213pt, -1187.599pt) and (3807.825pt, -1182.664pt) .. (3813.825pt, -1179.146pt)
 -- (3813.825pt, -1179.146pt)
 -- (3813.825pt, -1179.146pt)
 -- (3813.825pt, -1179.146pt) .. controls (3819.862pt, -1175.595pt) and (3827.025pt, -1173.821pt) .. (3835.312pt, -1173.821pt)
 -- (3835.312pt, -1173.821pt)
 -- (3835.312pt, -1173.821pt)
 -- (3835.312pt, -1173.821pt) .. controls (3843.562pt, -1173.821pt) and (3850.725pt, -1175.595pt) .. (3856.725pt, -1179.146pt)
 -- (3856.725pt, -1179.146pt)
 -- (3856.725pt, -1179.146pt)
 -- (3856.725pt, -1179.146pt) .. controls (3862.763pt, -1182.664pt) and (3867.412pt, -1187.599pt) .. (3870.675pt, -1193.955pt)
 -- (3870.675pt, -1193.955pt)
 -- (3870.675pt, -1193.955pt)
 -- (3870.675pt, -1193.955pt) .. controls (3873.938pt, -1200.277pt) and (3875.588pt, -1207.661pt) .. (3875.588pt, -1216.114pt)
 -- (3875.588pt, -1216.114pt)
 -- (3875.588pt, -1216.114pt)
 -- (3875.588pt, -1216.114pt) .. controls (3875.588pt, -1224.495pt) and (3873.938pt, -1231.864pt) .. (3870.675pt, -1238.22pt)
 -- (3870.675pt, -1238.22pt)
 -- (3870.675pt, -1238.22pt)
 -- (3870.675pt, -1238.22pt) .. controls (3867.412pt, -1244.542pt) and (3862.763pt, -1249.478pt) .. (3856.725pt, -1253.029pt)
 -- (3856.725pt, -1253.029pt)
 -- (3856.725pt, -1253.029pt)
 -- (3856.725pt, -1253.029pt) .. controls (3850.725pt, -1256.542pt) and (3843.562pt, -1258.301pt) .. (3835.312pt, -1258.301pt) -- cycle
(3768.862pt, -1164.337pt) .. controls (3765.487pt, -1164.337pt) and (3762.6pt, -1163.22pt) .. (3760.2pt, -1160.985pt)
 -- (3760.2pt, -1160.985pt)
 -- (3760.2pt, -1160.985pt)
 -- (3760.2pt, -1160.985pt) .. controls (3757.8pt, -1158.709pt) and (3756.6pt, -1155.994pt) .. (3756.6pt, -1152.833pt)
 -- (3756.6pt, -1152.833pt)
 -- (3756.6pt, -1152.833pt)
 -- (3756.6pt, -1152.833pt) .. controls (3756.6pt, -1149.709pt) and (3757.8pt, -1147.027pt) .. (3760.2pt, -1144.789pt)
 -- (3760.2pt, -1144.789pt)
 -- (3760.2pt, -1144.789pt)
 -- (3760.2pt, -1144.789pt) .. controls (3762.6pt, -1142.516pt) and (3765.487pt, -1141.38pt) .. (3768.862pt, -1141.38pt)
 -- (3768.862pt, -1141.38pt)
 -- (3768.862pt, -1141.38pt)
 -- (3768.862pt, -1141.38pt) .. controls (3772.237pt, -1141.38pt) and (3775.125pt, -1142.516pt) .. (3777.487pt, -1144.789pt)
 -- (3777.487pt, -1144.789pt)
 -- (3777.487pt, -1144.789pt)
 -- (3777.487pt, -1144.789pt) .. controls (3779.925pt, -1147.027pt) and (3781.125pt, -1149.709pt) .. (3781.125pt, -1152.833pt)
 -- (3781.125pt, -1152.833pt)
 -- (3781.125pt, -1152.833pt)
 -- (3781.125pt, -1152.833pt) .. controls (3781.125pt, -1155.994pt) and (3779.925pt, -1158.709pt) .. (3777.487pt, -1160.985pt)
 -- (3777.487pt, -1160.985pt)
 -- (3777.487pt, -1160.985pt)
 -- (3777.487pt, -1160.985pt) .. controls (3775.125pt, -1163.22pt) and (3772.237pt, -1164.337pt) .. (3768.862pt, -1164.337pt) -- cycle
(3757.463pt, -1256.704pt) -- (3757.463pt, -1256.704pt)
 -- (3757.463pt, -1256.704pt)
 -- (3757.463pt, -1256.704pt)
 -- (3757.463pt, -1256.704pt)
 -- (3757.463pt, -1174.886pt)
 -- (3757.463pt, -1174.886pt)
 -- (3757.463pt, -1174.886pt)
 -- (3757.463pt, -1174.886pt)
 -- (3780.15pt, -1174.886pt)
 -- (3780.15pt, -1174.886pt)
 -- (3780.15pt, -1174.886pt)
 -- (3780.15pt, -1174.886pt)
 -- (3780.15pt, -1256.704pt)
 -- (3780.15pt, -1256.704pt)
 -- (3780.15pt, -1256.704pt)
 -- (3780.15pt, -1256.704pt)
 -- (3757.463pt, -1256.704pt) -- cycle
(3704.599pt, -1155.285pt) -- (3704.599pt, -1155.285pt)
 -- (3704.599pt, -1155.285pt)
 -- (3704.599pt, -1155.285pt)
 -- (3704.599pt, -1155.285pt)
 -- (3727.29pt, -1155.285pt)
 -- (3727.29pt, -1155.285pt)
 -- (3727.29pt, -1155.285pt)
 -- (3727.29pt, -1155.285pt)
 -- (3727.29pt, -1231.564pt)
 -- (3727.29pt, -1231.564pt)
 -- (3727.29pt, -1231.564pt)
 -- (3727.29pt, -1231.564pt) .. controls (3727.29pt, -1233.656pt) and (3727.612pt, -1235.291pt) .. (3728.25pt, -1236.461pt)
 -- (3728.25pt, -1236.461pt)
 -- (3728.25pt, -1236.461pt)
 -- (3728.25pt, -1236.461pt) .. controls (3728.891pt, -1237.598pt) and (3729.776pt, -1238.396pt) .. (3730.912pt, -1238.861pt)
 -- (3730.912pt, -1238.861pt)
 -- (3730.912pt, -1238.861pt)
 -- (3730.912pt, -1238.861pt) .. controls (3732.086pt, -1239.323pt) and (3733.436pt, -1239.551pt) .. (3734.963pt, -1239.551pt)
 -- (3734.963pt, -1239.551pt)
 -- (3734.963pt, -1239.551pt)
 -- (3734.963pt, -1239.551pt) .. controls (3736.013pt, -1239.551pt) and (3737.1pt, -1239.465pt) .. (3738.15pt, -1239.285pt)
 -- (3738.15pt, -1239.285pt)
 -- (3738.15pt, -1239.285pt)
 -- (3738.15pt, -1239.285pt) .. controls (3739.237pt, -1239.071pt) and (3740.025pt, -1238.914pt) .. (3740.625pt, -1238.805pt)
 -- (3740.625pt, -1238.805pt)
 -- (3744.188pt, -1255.691pt)
 -- (3744.188pt, -1255.691pt) .. controls (3743.025pt, -1256.047pt) and (3741.45pt, -1256.456pt) .. (3739.388pt, -1256.917pt)
 -- (3739.388pt, -1256.917pt)
 -- (3739.388pt, -1256.917pt)
 -- (3739.388pt, -1256.917pt) .. controls (3737.325pt, -1257.413pt) and (3734.82pt, -1257.716pt) .. (3731.873pt, -1257.821pt)
 -- (3731.873pt, -1257.821pt)
 -- (3731.873pt, -1257.821pt)
 -- (3731.873pt, -1257.821pt) .. controls (3726.405pt, -1258.035pt) and (3721.609pt, -1257.307pt) .. (3717.491pt, -1255.639pt)
 -- (3717.491pt, -1255.639pt)
 -- (3717.491pt, -1255.639pt)
 -- (3717.491pt, -1255.639pt) .. controls (3713.407pt, -1253.97pt) and (3710.228pt, -1251.379pt) .. (3707.955pt, -1247.861pt)
 -- (3707.955pt, -1247.861pt)
 -- (3707.955pt, -1247.861pt)
 -- (3707.955pt, -1247.861pt) .. controls (3705.683pt, -1244.348pt) and (3704.565pt, -1239.907pt) .. (3704.599pt, -1234.545pt)
 -- (3704.599pt, -1234.545pt)
 -- (3704.599pt, -1234.545pt)
 -- (3704.599pt, -1234.545pt)
 -- (3704.599pt, -1155.285pt) -- cycle
(3742.688pt, -1174.886pt) -- (3742.688pt, -1174.886pt)
 -- (3742.688pt, -1174.886pt)
 -- (3742.688pt, -1174.886pt)
 -- (3742.688pt, -1174.886pt)
 -- (3742.688pt, -1191.93pt)
 -- (3742.688pt, -1191.93pt)
 -- (3742.688pt, -1191.93pt)
 -- (3742.688pt, -1191.93pt)
 -- (3693.412pt, -1191.93pt)
 -- (3693.412pt, -1191.93pt)
 -- (3693.412pt, -1191.93pt)
 -- (3693.412pt, -1191.93pt)
 -- (3693.412pt, -1174.886pt)
 -- (3693.412pt, -1174.886pt)
 -- (3693.412pt, -1174.886pt)
 -- (3693.412pt, -1174.886pt)
 -- (3742.688pt, -1174.886pt) -- cycle
(3648.097pt, -1258.301pt) .. controls (3639.716pt, -1258.301pt) and (3632.509pt, -1256.527pt) .. (3626.471pt, -1252.976pt)
 -- (3626.471pt, -1252.976pt)
 -- (3626.471pt, -1252.976pt)
 -- (3626.471pt, -1252.976pt) .. controls (3620.468pt, -1249.387pt) and (3615.851pt, -1244.419pt) .. (3612.623pt, -1238.062pt)
 -- (3612.623pt, -1238.062pt)
 -- (3612.623pt, -1238.062pt)
 -- (3612.623pt, -1238.062pt) .. controls (3609.424pt, -1231.703pt) and (3607.826pt, -1224.39pt) .. (3607.826pt, -1216.114pt)
 -- (3607.826pt, -1216.114pt)
 -- (3607.826pt, -1216.114pt)
 -- (3607.826pt, -1216.114pt) .. controls (3607.826pt, -1207.733pt) and (3609.442pt, -1200.383pt) .. (3612.675pt, -1194.064pt)
 -- (3612.675pt, -1194.064pt)
 -- (3612.675pt, -1194.064pt)
 -- (3612.675pt, -1194.064pt) .. controls (3615.941pt, -1187.704pt) and (3620.576pt, -1182.75pt) .. (3626.576pt, -1179.199pt)
 -- (3626.576pt, -1179.199pt)
 -- (3626.576pt, -1179.199pt)
 -- (3626.576pt, -1179.199pt) .. controls (3632.58pt, -1175.614pt) and (3639.716pt, -1173.821pt) .. (3647.989pt, -1173.821pt)
 -- (3647.989pt, -1173.821pt)
 -- (3647.989pt, -1173.821pt)
 -- (3647.989pt, -1173.821pt) .. controls (3655.129pt, -1173.821pt) and (3661.38pt, -1175.115pt) .. (3666.739pt, -1177.71pt)
 -- (3666.739pt, -1177.71pt)
 -- (3666.739pt, -1177.71pt)
 -- (3666.739pt, -1177.71pt) .. controls (3672.101pt, -1180.301pt) and (3676.346pt, -1183.943pt) .. (3679.47pt, -1188.63pt)
 -- (3679.47pt, -1188.63pt)
 -- (3679.47pt, -1188.63pt)
 -- (3679.47pt, -1188.63pt) .. controls (3682.597pt, -1193.318pt) and (3684.319pt, -1198.819pt) .. (3684.638pt, -1205.141pt)
 -- (3684.638pt, -1205.141pt)
 -- (3684.638pt, -1205.141pt)
 -- (3684.638pt, -1205.141pt)
 -- (3663.225pt, -1205.141pt)
 -- (3663.225pt, -1205.141pt)
 -- (3663.225pt, -1205.141pt)
 -- (3663.225pt, -1205.141pt) .. controls (3662.621pt, -1201.057pt) and (3661.024pt, -1197.772pt) .. (3658.433pt, -1195.286pt)
 -- (3658.433pt, -1195.286pt)
 -- (3658.433pt, -1195.286pt)
 -- (3658.433pt, -1195.286pt) .. controls (3655.875pt, -1192.766pt) and (3652.519pt, -1191.506pt) .. (3648.364pt, -1191.506pt)
 -- (3648.364pt, -1191.506pt)
 -- (3648.364pt, -1191.506pt)
 -- (3648.364pt, -1191.506pt) .. controls (3644.846pt, -1191.506pt) and (3641.775pt, -1192.462pt) .. (3639.146pt, -1194.383pt)
 -- (3639.146pt, -1194.383pt)
 -- (3639.146pt, -1194.383pt)
 -- (3639.146pt, -1194.383pt) .. controls (3636.555pt, -1196.265pt) and (3634.53pt, -1199.017pt) .. (3633.075pt, -1202.636pt)
 -- (3633.075pt, -1202.636pt)
 -- (3633.075pt, -1202.636pt)
 -- (3633.075pt, -1202.636pt) .. controls (3631.62pt, -1206.259pt) and (3630.893pt, -1210.646pt) .. (3630.893pt, -1215.795pt)
 -- (3630.893pt, -1215.795pt)
 -- (3630.893pt, -1215.795pt)
 -- (3630.893pt, -1215.795pt) .. controls (3630.893pt, -1221.015pt) and (3631.601pt, -1225.455pt) .. (3633.022pt, -1229.111pt)
 -- (3633.022pt, -1229.111pt)
 -- (3633.022pt, -1229.111pt)
 -- (3633.022pt, -1229.111pt) .. controls (3634.478pt, -1232.771pt) and (3636.521pt, -1235.557pt) .. (3639.146pt, -1237.474pt)
 -- (3639.146pt, -1237.474pt)
 -- (3639.146pt, -1237.474pt)
 -- (3639.146pt, -1237.474pt) .. controls (3641.775pt, -1239.394pt) and (3644.846pt, -1240.35pt) .. (3648.364pt, -1240.35pt)
 -- (3648.364pt, -1240.35pt)
 -- (3648.364pt, -1240.35pt)
 -- (3648.364pt, -1240.35pt) .. controls (3650.955pt, -1240.35pt) and (3653.28pt, -1239.818pt) .. (3655.343pt, -1238.753pt)
 -- (3655.343pt, -1238.753pt)
 -- (3655.343pt, -1238.753pt)
 -- (3655.343pt, -1238.753pt) .. controls (3657.435pt, -1237.688pt) and (3659.16pt, -1236.142pt) .. (3660.51pt, -1234.117pt)
 -- (3660.51pt, -1234.117pt)
 -- (3660.51pt, -1234.117pt)
 -- (3660.51pt, -1234.117pt) .. controls (3661.894pt, -1232.059pt) and (3662.797pt, -1229.591pt) .. (3663.225pt, -1226.715pt)
 -- (3663.225pt, -1226.715pt)
 -- (3663.225pt, -1226.715pt)
 -- (3663.225pt, -1226.715pt)
 -- (3684.638pt, -1226.715pt)
 -- (3684.638pt, -1226.715pt)
 -- (3684.638pt, -1226.715pt)
 -- (3684.638pt, -1226.715pt) .. controls (3684.281pt, -1232.966pt) and (3682.579pt, -1238.468pt) .. (3679.526pt, -1243.226pt)
 -- (3679.526pt, -1243.226pt)
 -- (3679.526pt, -1243.226pt)
 -- (3679.526pt, -1243.226pt) .. controls (3676.507pt, -1247.951pt) and (3672.333pt, -1251.645pt) .. (3667.005pt, -1254.307pt)
 -- (3667.005pt, -1254.307pt)
 -- (3667.005pt, -1254.307pt)
 -- (3667.005pt, -1254.307pt) .. controls (3661.68pt, -1256.97pt) and (3655.376pt, -1258.301pt) .. (3648.097pt, -1258.301pt) -- cycle
(3553.946pt, -1242.589pt) .. controls (3557.284pt, -1242.589pt) and (3560.231pt, -1241.932pt) .. (3562.789pt, -1240.616pt)
 -- (3562.789pt, -1240.616pt)
 -- (3562.789pt, -1240.616pt)
 -- (3562.789pt, -1240.616pt) .. controls (3565.346pt, -1239.266pt) and (3567.353pt, -1237.459pt) .. (3568.808pt, -1235.182pt)
 -- (3568.808pt, -1235.182pt)
 -- (3568.808pt, -1235.182pt)
 -- (3568.808pt, -1235.182pt) .. controls (3570.266pt, -1232.91pt) and (3570.994pt, -1230.337pt) .. (3570.994pt, -1227.461pt)
 -- (3570.994pt, -1227.461pt)
 -- (3570.994pt, -1227.461pt)
 -- (3570.994pt, -1227.461pt)
 -- (3570.994pt, -1218.776pt)
 -- (3570.994pt, -1218.776pt)
 -- (3570.994pt, -1218.776pt)
 -- (3570.994pt, -1218.776pt) .. controls (3570.281pt, -1219.241pt) and (3569.306pt, -1219.665pt) .. (3568.065pt, -1220.055pt)
 -- (3568.065pt, -1220.055pt)
 -- (3568.065pt, -1220.055pt)
 -- (3568.065pt, -1220.055pt) .. controls (3566.857pt, -1220.411pt) and (3565.489pt, -1220.749pt) .. (3563.963pt, -1221.068pt)
 -- (3563.963pt, -1221.068pt)
 -- (3563.963pt, -1221.068pt)
 -- (3563.963pt, -1221.068pt) .. controls (3562.436pt, -1221.353pt) and (3560.906pt, -1221.619pt) .. (3559.38pt, -1221.866pt)
 -- (3559.38pt, -1221.866pt)
 -- (3559.38pt, -1221.866pt)
 -- (3559.38pt, -1221.866pt) .. controls (3557.854pt, -1222.08pt) and (3556.47pt, -1222.275pt) .. (3555.225pt, -1222.455pt)
 -- (3555.225pt, -1222.455pt)
 -- (3555.225pt, -1222.455pt)
 -- (3555.225pt, -1222.455pt) .. controls (3552.562pt, -1222.845pt) and (3550.237pt, -1223.464pt) .. (3548.246pt, -1224.319pt)
 -- (3548.246pt, -1224.319pt)
 -- (3548.246pt, -1224.319pt)
 -- (3548.246pt, -1224.319pt) .. controls (3546.259pt, -1225.17pt) and (3544.714pt, -1226.325pt) .. (3543.615pt, -1227.78pt)
 -- (3543.615pt, -1227.78pt)
 -- (3543.615pt, -1227.78pt)
 -- (3543.615pt, -1227.78pt) .. controls (3542.513pt, -1229.201pt) and (3541.961pt, -1230.975pt) .. (3541.961pt, -1233.105pt)
 -- (3541.961pt, -1233.105pt)
 -- (3541.961pt, -1233.105pt)
 -- (3541.961pt, -1233.105pt) .. controls (3541.961pt, -1236.195pt) and (3543.083pt, -1238.557pt) .. (3545.317pt, -1240.193pt)
 -- (3545.317pt, -1240.193pt)
 -- (3545.317pt, -1240.193pt)
 -- (3545.317pt, -1240.193pt) .. controls (3547.59pt, -1241.79pt) and (3550.466pt, -1242.589pt) .. (3553.946pt, -1242.589pt) -- cycle
(3547.448pt, -1258.249pt) .. controls (3542.228pt, -1258.249pt) and (3537.578pt, -1257.345pt) .. (3533.494pt, -1255.534pt)
 -- (3533.494pt, -1255.534pt)
 -- (3533.494pt, -1255.534pt)
 -- (3533.494pt, -1255.534pt) .. controls (3529.41pt, -1253.685pt) and (3526.177pt, -1250.97pt) .. (3523.8pt, -1247.381pt)
 -- (3523.8pt, -1247.381pt)
 -- (3523.8pt, -1247.381pt)
 -- (3523.8pt, -1247.381pt) .. controls (3521.456pt, -1243.759pt) and (3520.282pt, -1239.251pt) .. (3520.282pt, -1233.851pt)
 -- (3520.282pt, -1233.851pt)
 -- (3520.282pt, -1233.851pt)
 -- (3520.282pt, -1233.851pt) .. controls (3520.282pt, -1229.306pt) and (3521.119pt, -1225.489pt) .. (3522.787pt, -1222.399pt)
 -- (3522.787pt, -1222.399pt)
 -- (3522.787pt, -1222.399pt)
 -- (3522.787pt, -1222.399pt) .. controls (3524.456pt, -1219.312pt) and (3526.729pt, -1216.826pt) .. (3529.605pt, -1214.944pt)
 -- (3529.605pt, -1214.944pt)
 -- (3529.605pt, -1214.944pt)
 -- (3529.605pt, -1214.944pt) .. controls (3532.481pt, -1213.061pt) and (3535.748pt, -1211.64pt) .. (3539.404pt, -1210.68pt)
 -- (3539.404pt, -1210.68pt)
 -- (3539.404pt, -1210.68pt)
 -- (3539.404pt, -1210.68pt) .. controls (3543.097pt, -1209.724pt) and (3546.971pt, -1209.049pt) .. (3551.018pt, -1208.659pt)
 -- (3551.018pt, -1208.659pt)
 -- (3551.018pt, -1208.659pt)
 -- (3551.018pt, -1208.659pt) .. controls (3555.776pt, -1208.16pt) and (3559.612pt, -1207.699pt) .. (3562.522pt, -1207.271pt)
 -- (3562.522pt, -1207.271pt)
 -- (3562.522pt, -1207.271pt)
 -- (3562.522pt, -1207.271pt) .. controls (3565.436pt, -1206.81pt) and (3567.547pt, -1206.135pt) .. (3568.864pt, -1205.25pt)
 -- (3568.864pt, -1205.25pt)
 -- (3568.864pt, -1205.25pt)
 -- (3568.864pt, -1205.25pt) .. controls (3570.176pt, -1204.361pt) and (3570.833pt, -1203.045pt) .. (3570.833pt, -1201.305pt)
 -- (3570.833pt, -1201.305pt)
 -- (3570.833pt, -1201.305pt)
 -- (3570.833pt, -1201.305pt)
 -- (3570.833pt, -1200.986pt)
 -- (3570.833pt, -1200.986pt)
 -- (3570.833pt, -1200.986pt)
 -- (3570.833pt, -1200.986pt) .. controls (3570.833pt, -1197.615pt) and (3569.768pt, -1195.001pt) .. (3567.638pt, -1193.156pt)
 -- (3567.638pt, -1193.156pt)
 -- (3567.638pt, -1193.156pt)
 -- (3567.638pt, -1193.156pt) .. controls (3565.542pt, -1191.311pt) and (3562.56pt, -1190.385pt) .. (3558.69pt, -1190.385pt)
 -- (3558.69pt, -1190.385pt)
 -- (3558.69pt, -1190.385pt)
 -- (3558.69pt, -1190.385pt) .. controls (3554.606pt, -1190.385pt) and (3551.355pt, -1191.292pt) .. (3548.94pt, -1193.104pt)
 -- (3548.94pt, -1193.104pt)
 -- (3548.94pt, -1193.104pt)
 -- (3548.94pt, -1193.104pt) .. controls (3546.525pt, -1194.878pt) and (3544.927pt, -1197.116pt) .. (3544.147pt, -1199.816pt)
 -- (3544.147pt, -1199.816pt)
 -- (3523.159pt, -1198.11pt)
 -- (3523.159pt, -1198.11pt) .. controls (3524.224pt, -1193.137pt) and (3526.32pt, -1188.844pt) .. (3529.444pt, -1185.221pt)
 -- (3529.444pt, -1185.221pt)
 -- (3529.444pt, -1185.221pt)
 -- (3529.444pt, -1185.221pt) .. controls (3532.571pt, -1181.561pt) and (3536.599pt, -1178.756pt) .. (3541.537pt, -1176.802pt)
 -- (3541.537pt, -1176.802pt)
 -- (3541.537pt, -1176.802pt)
 -- (3541.537pt, -1176.802pt) .. controls (3546.506pt, -1174.815pt) and (3552.263pt, -1173.821pt) .. (3558.795pt, -1173.821pt)
 -- (3558.795pt, -1173.821pt)
 -- (3558.795pt, -1173.821pt)
 -- (3558.795pt, -1173.821pt) .. controls (3563.34pt, -1173.821pt) and (3567.69pt, -1174.354pt) .. (3571.845pt, -1175.419pt)
 -- (3571.845pt, -1175.419pt)
 -- (3571.845pt, -1175.419pt)
 -- (3571.845pt, -1175.419pt) .. controls (3576.034pt, -1176.484pt) and (3579.746pt, -1178.134pt) .. (3582.979pt, -1180.372pt)
 -- (3582.979pt, -1180.372pt)
 -- (3582.979pt, -1180.372pt)
 -- (3582.979pt, -1180.372pt) .. controls (3586.245pt, -1182.611pt) and (3588.821pt, -1185.488pt) .. (3590.7pt, -1189.001pt)
 -- (3590.7pt, -1189.001pt)
 -- (3590.7pt, -1189.001pt)
 -- (3590.7pt, -1189.001pt) .. controls (3592.583pt, -1192.481pt) and (3593.524pt, -1196.655pt) .. (3593.524pt, -1201.519pt)
 -- (3593.524pt, -1201.519pt)
 -- (3593.524pt, -1201.519pt)
 -- (3593.524pt, -1201.519pt)
 -- (3593.524pt, -1256.704pt)
 -- (3593.524pt, -1256.704pt)
 -- (3593.524pt, -1256.704pt)
 -- (3593.524pt, -1256.704pt)
 -- (3572.006pt, -1256.704pt)
 -- (3572.006pt, -1256.704pt)
 -- (3572.006pt, -1256.704pt)
 -- (3572.006pt, -1256.704pt)
 -- (3572.006pt, -1245.36pt)
 -- (3572.006pt, -1245.36pt)
 -- (3572.006pt, -1245.36pt)
 -- (3572.006pt, -1245.36pt)
 -- (3571.365pt, -1245.36pt)
 -- (3571.365pt, -1245.36pt)
 -- (3571.365pt, -1245.36pt)
 -- (3571.365pt, -1245.36pt) .. controls (3570.052pt, -1247.914pt) and (3568.294pt, -1250.171pt) .. (3566.093pt, -1252.125pt)
 -- (3566.093pt, -1252.125pt)
 -- (3566.093pt, -1252.125pt)
 -- (3566.093pt, -1252.125pt) .. controls (3563.891pt, -1254.041pt) and (3561.244pt, -1255.549pt) .. (3558.154pt, -1256.651pt)
 -- (3558.154pt, -1256.651pt)
 -- (3558.154pt, -1256.651pt)
 -- (3558.154pt, -1256.651pt) .. controls (3555.067pt, -1257.716pt) and (3551.498pt, -1258.249pt) .. (3547.448pt, -1258.249pt) -- cycle
(3941.25pt, -1075.204pt) -- (3941.25pt, -1075.204pt)
 -- (3941.25pt, -1075.204pt)
 -- (3941.25pt, -1075.204pt)
 -- (3941.25pt, -1075.204pt)
 -- (3941.25pt, -987.4725pt)
 -- (3941.25pt, -987.4725pt)
 -- (3941.25pt, -987.4725pt)
 -- (3941.25pt, -987.4725pt) .. controls (3941.25pt, -981.5437pt) and (3942.375pt, -976.6238pt) .. (3944.7pt, -972.72pt)
 -- (3944.7pt, -972.72pt)
 -- (3944.7pt, -972.72pt)
 -- (3944.7pt, -972.72pt) .. controls (3947.062pt, -968.8125pt) and (3950.25pt, -965.8838pt) .. (3954.3pt, -963.9299pt)
 -- (3954.3pt, -963.9299pt)
 -- (3954.3pt, -963.9299pt)
 -- (3954.3pt, -963.9299pt) .. controls (3958.35pt, -961.9763pt) and (3962.925pt, -961.0012pt) .. (3968.1pt, -961.0012pt)
 -- (3968.1pt, -961.0012pt)
 -- (3968.1pt, -961.0012pt)
 -- (3968.1pt, -961.0012pt) .. controls (3971.55pt, -961.0012pt) and (3974.737pt, -961.2675pt) .. (3977.625pt, -961.8pt)
 -- (3977.625pt, -961.8pt)
 -- (3977.625pt, -961.8pt)
 -- (3977.625pt, -961.8pt) .. controls (3980.55pt, -962.3325pt) and (3982.688pt, -962.8125pt) .. (3984.112pt, -963.2362pt)
 -- (3984.112pt, -963.2362pt)
 -- (3980.062pt, -980.2838pt)
 -- (3980.062pt, -980.2838pt) .. controls (3979.2pt, -979.9988pt) and (3978.075pt, -979.7325pt) .. (3976.763pt, -979.485pt)
 -- (3976.763pt, -979.485pt)
 -- (3976.763pt, -979.485pt)
 -- (3976.763pt, -979.485pt) .. controls (3975.487pt, -979.2338pt) and (3974.175pt, -979.11pt) .. (3972.825pt, -979.11pt)
 -- (3972.825pt, -979.11pt)
 -- (3972.825pt, -979.11pt)
 -- (3972.825pt, -979.11pt) .. controls (3969.487pt, -979.11pt) and (3967.162pt, -979.89pt) .. (3965.85pt, -981.4537pt)
 -- (3965.85pt, -981.4537pt)
 -- (3965.85pt, -981.4537pt)
 -- (3965.85pt, -981.4537pt) .. controls (3964.537pt, -982.98pt) and (3963.862pt, -985.1288pt) .. (3963.862pt, -987.8999pt)
 -- (3963.862pt, -987.8999pt)
 -- (3963.862pt, -987.8999pt)
 -- (3963.862pt, -987.8999pt)
 -- (3963.862pt, -1075.204pt)
 -- (3963.862pt, -1075.204pt)
 -- (3963.862pt, -1075.204pt)
 -- (3963.862pt, -1075.204pt)
 -- (3941.25pt, -1075.204pt) -- cycle
(3980.175pt, -993.3862pt) -- (3980.175pt, -993.3862pt)
 -- (3980.175pt, -993.3862pt)
 -- (3980.175pt, -993.3862pt)
 -- (3980.175pt, -993.3862pt)
 -- (3980.175pt, -1010.43pt)
 -- (3980.175pt, -1010.43pt)
 -- (3980.175pt, -1010.43pt)
 -- (3980.175pt, -1010.43pt)
 -- (3929.662pt, -1010.43pt)
 -- (3929.662pt, -1010.43pt)
 -- (3929.662pt, -1010.43pt)
 -- (3929.662pt, -1010.43pt)
 -- (3929.662pt, -993.3862pt)
 -- (3929.662pt, -993.3862pt)
 -- (3929.662pt, -993.3862pt)
 -- (3929.662pt, -993.3862pt)
 -- (3980.175pt, -993.3862pt) -- cycle
(3881.25pt, -1059.225pt) .. controls (3885.037pt, -1059.225pt) and (3888.15pt, -1058.16pt) .. (3890.7pt, -1056.026pt)
 -- (3890.7pt, -1056.026pt)
 -- (3890.7pt, -1056.026pt)
 -- (3890.7pt, -1056.026pt) .. controls (3893.213pt, -1053.863pt) and (3895.125pt, -1050.915pt) .. (3896.4pt, -1047.188pt)
 -- (3896.4pt, -1047.188pt)
 -- (3896.4pt, -1047.188pt)
 -- (3896.4pt, -1047.188pt) .. controls (3897.713pt, -1043.456pt) and (3898.35pt, -1039.215pt) .. (3898.35pt, -1034.456pt)
 -- (3898.35pt, -1034.456pt)
 -- (3898.35pt, -1034.456pt)
 -- (3898.35pt, -1034.456pt) .. controls (3898.35pt, -1029.698pt) and (3897.713pt, -1025.453pt) .. (3896.4pt, -1021.725pt)
 -- (3896.4pt, -1021.725pt)
 -- (3896.4pt, -1021.725pt)
 -- (3896.4pt, -1021.725pt) .. controls (3895.125pt, -1017.994pt) and (3893.213pt, -1015.046pt) .. (3890.7pt, -1012.883pt)
 -- (3890.7pt, -1012.883pt)
 -- (3890.7pt, -1012.883pt)
 -- (3890.7pt, -1012.883pt) .. controls (3888.15pt, -1010.715pt) and (3885.037pt, -1009.631pt) .. (3881.25pt, -1009.631pt)
 -- (3881.25pt, -1009.631pt)
 -- (3881.25pt, -1009.631pt)
 -- (3881.25pt, -1009.631pt) .. controls (3877.463pt, -1009.631pt) and (3874.275pt, -1010.715pt) .. (3871.688pt, -1012.883pt)
 -- (3871.688pt, -1012.883pt)
 -- (3871.688pt, -1012.883pt)
 -- (3871.688pt, -1012.883pt) .. controls (3869.1pt, -1015.046pt) and (3867.188pt, -1017.994pt) .. (3865.875pt, -1021.725pt)
 -- (3865.875pt, -1021.725pt)
 -- (3865.875pt, -1021.725pt)
 -- (3865.875pt, -1021.725pt) .. controls (3864.6pt, -1025.453pt) and (3863.963pt, -1029.698pt) .. (3863.963pt, -1034.456pt)
 -- (3863.963pt, -1034.456pt)
 -- (3863.963pt, -1034.456pt)
 -- (3863.963pt, -1034.456pt) .. controls (3863.963pt, -1039.215pt) and (3864.6pt, -1043.456pt) .. (3865.875pt, -1047.188pt)
 -- (3865.875pt, -1047.188pt)
 -- (3865.875pt, -1047.188pt)
 -- (3865.875pt, -1047.188pt) .. controls (3867.188pt, -1050.915pt) and (3869.1pt, -1053.863pt) .. (3871.688pt, -1056.026pt)
 -- (3871.688pt, -1056.026pt)
 -- (3871.688pt, -1056.026pt)
 -- (3871.688pt, -1056.026pt) .. controls (3874.275pt, -1058.16pt) and (3877.463pt, -1059.225pt) .. (3881.25pt, -1059.225pt) -- cycle
(3881.138pt, -1076.801pt) .. controls (3872.888pt, -1076.801pt) and (3865.725pt, -1075.042pt) .. (3859.688pt, -1071.529pt)
 -- (3859.688pt, -1071.529pt)
 -- (3859.688pt, -1071.529pt)
 -- (3859.688pt, -1071.529pt) .. controls (3853.688pt, -1067.978pt) and (3849.037pt, -1063.042pt) .. (3845.775pt, -1056.72pt)
 -- (3845.775pt, -1056.72pt)
 -- (3845.775pt, -1056.72pt)
 -- (3845.775pt, -1056.72pt) .. controls (3842.513pt, -1050.364pt) and (3840.9pt, -1042.995pt) .. (3840.9pt, -1034.614pt)
 -- (3840.9pt, -1034.614pt)
 -- (3840.9pt, -1034.614pt)
 -- (3840.9pt, -1034.614pt) .. controls (3840.9pt, -1026.161pt) and (3842.513pt, -1018.777pt) .. (3845.775pt, -1012.455pt)
 -- (3845.775pt, -1012.455pt)
 -- (3845.775pt, -1012.455pt)
 -- (3845.775pt, -1012.455pt) .. controls (3849.037pt, -1006.099pt) and (3853.688pt, -1001.164pt) .. (3859.688pt, -997.6462pt)
 -- (3859.688pt, -997.6462pt)
 -- (3859.688pt, -997.6462pt)
 -- (3859.688pt, -997.6462pt) .. controls (3865.725pt, -994.095pt) and (3872.888pt, -992.3213pt) .. (3881.138pt, -992.3213pt)
 -- (3881.138pt, -992.3213pt)
 -- (3881.138pt, -992.3213pt)
 -- (3881.138pt, -992.3213pt) .. controls (3889.425pt, -992.3213pt) and (3896.55pt, -994.095pt) .. (3902.55pt, -997.6462pt)
 -- (3902.55pt, -997.6462pt)
 -- (3902.55pt, -997.6462pt)
 -- (3902.55pt, -997.6462pt) .. controls (3908.588pt, -1001.164pt) and (3913.237pt, -1006.099pt) .. (3916.537pt, -1012.455pt)
 -- (3916.537pt, -1012.455pt)
 -- (3916.537pt, -1012.455pt)
 -- (3916.537pt, -1012.455pt) .. controls (3919.8pt, -1018.777pt) and (3921.412pt, -1026.161pt) .. (3921.412pt, -1034.614pt)
 -- (3921.412pt, -1034.614pt)
 -- (3921.412pt, -1034.614pt)
 -- (3921.412pt, -1034.614pt) .. controls (3921.412pt, -1042.995pt) and (3919.8pt, -1050.364pt) .. (3916.537pt, -1056.72pt)
 -- (3916.537pt, -1056.72pt)
 -- (3916.537pt, -1056.72pt)
 -- (3916.537pt, -1056.72pt) .. controls (3913.237pt, -1063.042pt) and (3908.588pt, -1067.978pt) .. (3902.55pt, -1071.529pt)
 -- (3902.55pt, -1071.529pt)
 -- (3902.55pt, -1071.529pt)
 -- (3902.55pt, -1071.529pt) .. controls (3896.55pt, -1075.042pt) and (3889.425pt, -1076.801pt) .. (3881.138pt, -1076.801pt) -- cycle
(3756.6pt, -973.785pt) -- (3756.6pt, -973.785pt)
 -- (3756.6pt, -973.785pt)
 -- (3756.6pt, -973.785pt)
 -- (3756.6pt, -973.785pt)
 -- (3779.287pt, -973.785pt)
 -- (3779.287pt, -973.785pt)
 -- (3779.287pt, -973.785pt)
 -- (3779.287pt, -973.785pt)
 -- (3779.287pt, -1050.064pt)
 -- (3779.287pt, -1050.064pt)
 -- (3779.287pt, -1050.064pt)
 -- (3779.287pt, -1050.064pt) .. controls (3779.287pt, -1052.156pt) and (3779.625pt, -1053.791pt) .. (3780.263pt, -1054.961pt)
 -- (3780.263pt, -1054.961pt)
 -- (3780.263pt, -1054.961pt)
 -- (3780.263pt, -1054.961pt) .. controls (3780.9pt, -1056.098pt) and (3781.763pt, -1056.896pt) .. (3782.925pt, -1057.361pt)
 -- (3782.925pt, -1057.361pt)
 -- (3782.925pt, -1057.361pt)
 -- (3782.925pt, -1057.361pt) .. controls (3784.088pt, -1057.823pt) and (3785.438pt, -1058.051pt) .. (3786.975pt, -1058.051pt)
 -- (3786.975pt, -1058.051pt)
 -- (3786.975pt, -1058.051pt)
 -- (3786.975pt, -1058.051pt) .. controls (3788.025pt, -1058.051pt) and (3789.112pt, -1057.965pt) .. (3790.162pt, -1057.785pt)
 -- (3790.162pt, -1057.785pt)
 -- (3790.162pt, -1057.785pt)
 -- (3790.162pt, -1057.785pt) .. controls (3791.213pt, -1057.571pt) and (3792.037pt, -1057.414pt) .. (3792.6pt, -1057.305pt)
 -- (3792.6pt, -1057.305pt)
 -- (3796.162pt, -1074.191pt)
 -- (3796.162pt, -1074.191pt) .. controls (3795.037pt, -1074.547pt) and (3793.463pt, -1074.956pt) .. (3791.4pt, -1075.417pt)
 -- (3791.4pt, -1075.417pt)
 -- (3791.4pt, -1075.417pt)
 -- (3791.4pt, -1075.417pt) .. controls (3789.338pt, -1075.913pt) and (3786.825pt, -1076.216pt) .. (3783.862pt, -1076.321pt)
 -- (3783.862pt, -1076.321pt)
 -- (3783.862pt, -1076.321pt)
 -- (3783.862pt, -1076.321pt) .. controls (3778.388pt, -1076.535pt) and (3773.625pt, -1075.807pt) .. (3769.5pt, -1074.139pt)
 -- (3769.5pt, -1074.139pt)
 -- (3769.5pt, -1074.139pt)
 -- (3769.5pt, -1074.139pt) .. controls (3765.412pt, -1072.47pt) and (3762.225pt, -1069.879pt) .. (3759.975pt, -1066.361pt)
 -- (3759.975pt, -1066.361pt)
 -- (3759.975pt, -1066.361pt)
 -- (3759.975pt, -1066.361pt) .. controls (3757.688pt, -1062.848pt) and (3756.562pt, -1058.407pt) .. (3756.6pt, -1053.045pt)
 -- (3756.6pt, -1053.045pt)
 -- (3756.6pt, -1053.045pt)
 -- (3756.6pt, -1053.045pt)
 -- (3756.6pt, -973.785pt) -- cycle
(3794.7pt, -993.3862pt) -- (3794.7pt, -993.3862pt)
 -- (3794.7pt, -993.3862pt)
 -- (3794.7pt, -993.3862pt)
 -- (3794.7pt, -993.3862pt)
 -- (3794.7pt, -1010.43pt)
 -- (3794.7pt, -1010.43pt)
 -- (3794.7pt, -1010.43pt)
 -- (3794.7pt, -1010.43pt)
 -- (3745.425pt, -1010.43pt)
 -- (3745.425pt, -1010.43pt)
 -- (3745.425pt, -1010.43pt)
 -- (3745.425pt, -1010.43pt)
 -- (3745.425pt, -993.3862pt)
 -- (3745.425pt, -993.3862pt)
 -- (3745.425pt, -993.3862pt)
 -- (3745.425pt, -993.3862pt)
 -- (3794.7pt, -993.3862pt) -- cycle
(3698.809pt, -1076.801pt) .. controls (3690.39pt, -1076.801pt) and (3683.145pt, -1075.099pt) .. (3677.074pt, -1071.69pt)
 -- (3677.074pt, -1071.69pt)
 -- (3677.074pt, -1071.69pt)
 -- (3677.074pt, -1071.69pt) .. controls (3671.036pt, -1068.244pt) and (3666.386pt, -1063.38pt) .. (3663.12pt, -1057.095pt)
 -- (3663.12pt, -1057.095pt)
 -- (3663.12pt, -1057.095pt)
 -- (3663.12pt, -1057.095pt) .. controls (3659.85pt, -1050.772pt) and (3658.219pt, -1043.299pt) .. (3658.219pt, -1034.666pt)
 -- (3658.219pt, -1034.666pt)
 -- (3658.219pt, -1034.666pt)
 -- (3658.219pt, -1034.666pt) .. controls (3658.219pt, -1026.251pt) and (3659.85pt, -1018.864pt) .. (3663.12pt, -1012.508pt)
 -- (3663.12pt, -1012.508pt)
 -- (3663.12pt, -1012.508pt)
 -- (3663.12pt, -1012.508pt) .. controls (3666.386pt, -1006.151pt) and (3670.984pt, -1001.198pt) .. (3676.917pt, -997.6462pt)
 -- (3676.917pt, -997.6462pt)
 -- (3676.917pt, -997.6462pt)
 -- (3676.917pt, -997.6462pt) .. controls (3682.879pt, -994.095pt) and (3689.876pt, -992.3213pt) .. (3697.901pt, -992.3213pt)
 -- (3697.901pt, -992.3213pt)
 -- (3697.901pt, -992.3213pt)
 -- (3697.901pt, -992.3213pt) .. controls (3703.297pt, -992.3213pt) and (3708.323pt, -993.1913pt) .. (3712.976pt, -994.9312pt)
 -- (3712.976pt, -994.9312pt)
 -- (3712.976pt, -994.9312pt)
 -- (3712.976pt, -994.9312pt) .. controls (3717.664pt, -996.6338pt) and (3721.748pt, -999.21pt) .. (3725.228pt, -1002.656pt)
 -- (3725.228pt, -1002.656pt)
 -- (3725.228pt, -1002.656pt)
 -- (3725.228pt, -1002.656pt) .. controls (3728.745pt, -1006.099pt) and (3731.479pt, -1010.43pt) .. (3733.433pt, -1015.65pt)
 -- (3733.433pt, -1015.65pt)
 -- (3733.433pt, -1015.65pt)
 -- (3733.433pt, -1015.65pt) .. controls (3735.375pt, -1020.836pt) and (3736.35pt, -1026.907pt) .. (3736.35pt, -1033.867pt)
 -- (3736.35pt, -1033.867pt)
 -- (3736.35pt, -1033.867pt)
 -- (3736.35pt, -1033.867pt)
 -- (3736.35pt, -1040.1pt)
 -- (3736.35pt, -1040.1pt)
 -- (3736.35pt, -1040.1pt)
 -- (3736.35pt, -1040.1pt)
 -- (3667.271pt, -1040.1pt)
 -- (3667.271pt, -1040.1pt)
 -- (3667.271pt, -1040.1pt)
 -- (3667.271pt, -1040.1pt)
 -- (3667.271pt, -1026.038pt)
 -- (3667.271pt, -1026.038pt)
 -- (3667.271pt, -1026.038pt)
 -- (3667.271pt, -1026.038pt)
 -- (3715.001pt, -1026.038pt)
 -- (3715.001pt, -1026.038pt)
 -- (3715.001pt, -1026.038pt)
 -- (3715.001pt, -1026.038pt) .. controls (3715.001pt, -1022.771pt) and (3714.289pt, -1019.876pt) .. (3712.871pt, -1017.356pt)
 -- (3712.871pt, -1017.356pt)
 -- (3712.871pt, -1017.356pt)
 -- (3712.871pt, -1017.356pt) .. controls (3711.45pt, -1014.836pt) and (3709.478pt, -1012.864pt) .. (3706.958pt, -1011.443pt)
 -- (3706.958pt, -1011.443pt)
 -- (3706.958pt, -1011.443pt)
 -- (3706.958pt, -1011.443pt) .. controls (3704.471pt, -1009.988pt) and (3701.576pt, -1009.26pt) .. (3698.276pt, -1009.26pt)
 -- (3698.276pt, -1009.26pt)
 -- (3698.276pt, -1009.26pt)
 -- (3698.276pt, -1009.26pt) .. controls (3694.83pt, -1009.26pt) and (3691.778pt, -1010.059pt) .. (3689.111pt, -1011.656pt)
 -- (3689.111pt, -1011.656pt)
 -- (3689.111pt, -1011.656pt)
 -- (3689.111pt, -1011.656pt) .. controls (3686.486pt, -1013.22pt) and (3684.424pt, -1015.331pt) .. (3682.935pt, -1017.994pt)
 -- (3682.935pt, -1017.994pt)
 -- (3682.935pt, -1017.994pt)
 -- (3682.935pt, -1017.994pt) .. controls (3681.442pt, -1020.622pt) and (3680.677pt, -1023.551pt) .. (3680.644pt, -1026.784pt)
 -- (3680.644pt, -1026.784pt)
 -- (3680.644pt, -1026.784pt)
 -- (3680.644pt, -1026.784pt)
 -- (3680.644pt, -1040.156pt)
 -- (3680.644pt, -1040.156pt)
 -- (3680.644pt, -1040.156pt)
 -- (3680.644pt, -1040.156pt) .. controls (3680.644pt, -1044.203pt) and (3681.39pt, -1047.701pt) .. (3682.879pt, -1050.649pt)
 -- (3682.879pt, -1050.649pt)
 -- (3682.879pt, -1050.649pt)
 -- (3682.879pt, -1050.649pt) .. controls (3684.409pt, -1053.596pt) and (3686.558pt, -1055.869pt) .. (3689.325pt, -1057.466pt)
 -- (3689.325pt, -1057.466pt)
 -- (3689.325pt, -1057.466pt)
 -- (3689.325pt, -1057.466pt) .. controls (3692.096pt, -1059.064pt) and (3695.381pt, -1059.863pt) .. (3699.18pt, -1059.863pt)
 -- (3699.18pt, -1059.863pt)
 -- (3699.18pt, -1059.863pt)
 -- (3699.18pt, -1059.863pt) .. controls (3701.7pt, -1059.863pt) and (3704.01pt, -1059.506pt) .. (3706.106pt, -1058.797pt)
 -- (3706.106pt, -1058.797pt)
 -- (3706.106pt, -1058.797pt)
 -- (3706.106pt, -1058.797pt) .. controls (3708.199pt, -1058.089pt) and (3709.995pt, -1057.024pt) .. (3711.484pt, -1055.603pt)
 -- (3711.484pt, -1055.603pt)
 -- (3711.484pt, -1055.603pt)
 -- (3711.484pt, -1055.603pt) .. controls (3712.976pt, -1054.181pt) and (3714.112pt, -1052.441pt) .. (3714.893pt, -1050.383pt)
 -- (3714.893pt, -1050.383pt)
 -- (3735.862pt, -1051.766pt)
 -- (3735.862pt, -1051.766pt) .. controls (3734.816pt, -1056.81pt) and (3732.63pt, -1061.212pt) .. (3729.33pt, -1064.978pt)
 -- (3729.33pt, -1064.978pt)
 -- (3729.33pt, -1064.978pt)
 -- (3729.33pt, -1064.978pt) .. controls (3726.064pt, -1068.705pt) and (3721.838pt, -1071.619pt) .. (3716.651pt, -1073.711pt)
 -- (3716.651pt, -1073.711pt)
 -- (3716.651pt, -1073.711pt)
 -- (3716.651pt, -1073.711pt) .. controls (3711.502pt, -1075.774pt) and (3705.555pt, -1076.801pt) .. (3698.809pt, -1076.801pt) -- cycle
(3622.833pt, -997.4888pt) .. controls (3622.41pt, -993.1913pt) and (3620.58pt, -989.8538pt) .. (3617.347pt, -987.4725pt)
 -- (3617.347pt, -987.4725pt)
 -- (3617.347pt, -987.4725pt)
 -- (3617.347pt, -987.4725pt) .. controls (3614.119pt, -985.095pt) and (3609.731pt, -983.9062pt) .. (3604.192pt, -983.9062pt)
 -- (3604.192pt, -983.9062pt)
 -- (3604.192pt, -983.9062pt)
 -- (3604.192pt, -983.9062pt) .. controls (3600.427pt, -983.9062pt) and (3597.248pt, -984.4387pt) .. (3594.656pt, -985.5038pt)
 -- (3594.656pt, -985.5038pt)
 -- (3594.656pt, -985.5038pt)
 -- (3594.656pt, -985.5038pt) .. controls (3592.065pt, -986.5312pt) and (3590.078pt, -987.9713pt) .. (3588.69pt, -989.8163pt)
 -- (3588.69pt, -989.8163pt)
 -- (3588.69pt, -989.8163pt)
 -- (3588.69pt, -989.8163pt) .. controls (3587.34pt, -991.665pt) and (3586.665pt, -993.7576pt) .. (3586.665pt, -996.1013pt)
 -- (3586.665pt, -996.1013pt)
 -- (3586.665pt, -996.1013pt)
 -- (3586.665pt, -996.1013pt) .. controls (3586.597pt, -998.0549pt) and (3587.002pt, -999.7612pt) .. (3587.891pt, -1001.216pt)
 -- (3587.891pt, -1001.216pt)
 -- (3587.891pt, -1001.216pt)
 -- (3587.891pt, -1001.216pt) .. controls (3588.814pt, -1002.671pt) and (3590.078pt, -1003.931pt) .. (3591.675pt, -1005pt)
 -- (3591.675pt, -1005pt)
 -- (3591.675pt, -1005pt)
 -- (3591.675pt, -1005pt) .. controls (3593.272pt, -1006.027pt) and (3595.118pt, -1006.935pt) .. (3597.214pt, -1007.715pt)
 -- (3597.214pt, -1007.715pt)
 -- (3597.214pt, -1007.715pt)
 -- (3597.214pt, -1007.715pt) .. controls (3599.31pt, -1008.461pt) and (3601.545pt, -1009.099pt) .. (3603.926pt, -1009.631pt)
 -- (3603.926pt, -1009.631pt)
 -- (3613.725pt, -1011.975pt)
 -- (3613.725pt, -1011.975pt) .. controls (3618.484pt, -1013.04pt) and (3622.853pt, -1014.461pt) .. (3626.831pt, -1016.239pt)
 -- (3626.831pt, -1016.239pt)
 -- (3626.831pt, -1016.239pt)
 -- (3626.831pt, -1016.239pt) .. controls (3630.806pt, -1018.012pt) and (3634.252pt, -1020.199pt) .. (3637.162pt, -1022.79pt)
 -- (3637.162pt, -1022.79pt)
 -- (3637.162pt, -1022.79pt)
 -- (3637.162pt, -1022.79pt) .. controls (3640.076pt, -1025.381pt) and (3642.33pt, -1028.438pt) .. (3643.927pt, -1031.951pt)
 -- (3643.927pt, -1031.951pt)
 -- (3643.927pt, -1031.951pt)
 -- (3643.927pt, -1031.951pt) .. controls (3645.562pt, -1035.469pt) and (3646.395pt, -1039.496pt) .. (3646.433pt, -1044.041pt)
 -- (3646.433pt, -1044.041pt)
 -- (3646.433pt, -1044.041pt)
 -- (3646.433pt, -1044.041pt) .. controls (3646.395pt, -1050.72pt) and (3644.692pt, -1056.506pt) .. (3641.317pt, -1061.407pt)
 -- (3641.317pt, -1061.407pt)
 -- (3641.317pt, -1061.407pt)
 -- (3641.317pt, -1061.407pt) .. controls (3637.98pt, -1066.271pt) and (3633.15pt, -1070.055pt) .. (3626.831pt, -1072.755pt)
 -- (3626.831pt, -1072.755pt)
 -- (3626.831pt, -1072.755pt)
 -- (3626.831pt, -1072.755pt) .. controls (3620.546pt, -1075.417pt) and (3612.964pt, -1076.749pt) .. (3604.083pt, -1076.749pt)
 -- (3604.083pt, -1076.749pt)
 -- (3604.083pt, -1076.749pt)
 -- (3604.083pt, -1076.749pt) .. controls (3595.279pt, -1076.749pt) and (3587.606pt, -1075.399pt) .. (3581.074pt, -1072.699pt)
 -- (3581.074pt, -1072.699pt)
 -- (3581.074pt, -1072.699pt)
 -- (3581.074pt, -1072.699pt) .. controls (3574.575pt, -1070.003pt) and (3569.498pt, -1066.005pt) .. (3565.838pt, -1060.714pt)
 -- (3565.838pt, -1060.714pt)
 -- (3565.838pt, -1060.714pt)
 -- (3565.838pt, -1060.714pt) .. controls (3562.219pt, -1055.389pt) and (3560.317pt, -1048.8pt) .. (3560.141pt, -1040.955pt)
 -- (3560.141pt, -1040.955pt)
 -- (3560.141pt, -1040.955pt)
 -- (3560.141pt, -1040.955pt)
 -- (3582.458pt, -1040.955pt)
 -- (3582.458pt, -1040.955pt)
 -- (3582.458pt, -1040.955pt)
 -- (3582.458pt, -1040.955pt) .. controls (3582.708pt, -1044.611pt) and (3583.755pt, -1047.664pt) .. (3585.6pt, -1050.116pt)
 -- (3585.6pt, -1050.116pt)
 -- (3585.6pt, -1050.116pt)
 -- (3585.6pt, -1050.116pt) .. controls (3587.482pt, -1052.531pt) and (3589.987pt, -1054.358pt) .. (3593.111pt, -1055.603pt)
 -- (3593.111pt, -1055.603pt)
 -- (3593.111pt, -1055.603pt)
 -- (3593.111pt, -1055.603pt) .. controls (3596.272pt, -1056.81pt) and (3599.843pt, -1057.414pt) .. (3603.817pt, -1057.414pt)
 -- (3603.817pt, -1057.414pt)
 -- (3603.817pt, -1057.414pt)
 -- (3603.817pt, -1057.414pt) .. controls (3607.725pt, -1057.414pt) and (3611.115pt, -1056.844pt) .. (3613.991pt, -1055.708pt)
 -- (3613.991pt, -1055.708pt)
 -- (3613.991pt, -1055.708pt)
 -- (3613.991pt, -1055.708pt) .. controls (3616.905pt, -1054.571pt) and (3619.159pt, -1052.992pt) .. (3620.756pt, -1050.968pt)
 -- (3620.756pt, -1050.968pt)
 -- (3620.756pt, -1050.968pt)
 -- (3620.756pt, -1050.968pt) .. controls (3622.357pt, -1048.943pt) and (3623.156pt, -1046.617pt) .. (3623.156pt, -1043.989pt)
 -- (3623.156pt, -1043.989pt)
 -- (3623.156pt, -1043.989pt)
 -- (3623.156pt, -1043.989pt) .. controls (3623.156pt, -1041.54pt) and (3622.425pt, -1039.481pt) .. (3620.97pt, -1037.812pt)
 -- (3620.97pt, -1037.812pt)
 -- (3620.97pt, -1037.812pt)
 -- (3620.97pt, -1037.812pt) .. controls (3619.549pt, -1036.14pt) and (3617.456pt, -1034.723pt) .. (3614.685pt, -1033.549pt)
 -- (3614.685pt, -1033.549pt)
 -- (3614.685pt, -1033.549pt)
 -- (3614.685pt, -1033.549pt) .. controls (3611.951pt, -1032.379pt) and (3608.595pt, -1031.314pt) .. (3604.616pt, -1030.354pt)
 -- (3604.616pt, -1030.354pt)
 -- (3592.74pt, -1027.369pt)
 -- (3592.74pt, -1027.369pt) .. controls (3583.542pt, -1025.134pt) and (3576.281pt, -1021.635pt) .. (3570.953pt, -1016.876pt)
 -- (3570.953pt, -1016.876pt)
 -- (3570.953pt, -1016.876pt)
 -- (3570.953pt, -1016.876pt) .. controls (3565.627pt, -1012.117pt) and (3562.98pt, -1005.709pt) .. (3563.018pt, -997.6462pt)
 -- (3563.018pt, -997.6462pt)
 -- (3563.018pt, -997.6462pt)
 -- (3563.018pt, -997.6462pt) .. controls (3562.98pt, -991.0425pt) and (3564.739pt, -985.2712pt) .. (3568.29pt, -980.3362pt)
 -- (3568.29pt, -980.3362pt)
 -- (3568.29pt, -980.3362pt)
 -- (3568.29pt, -980.3362pt) .. controls (3571.875pt, -975.4012pt) and (3576.795pt, -971.5463pt) .. (3583.046pt, -968.7749pt)
 -- (3583.046pt, -968.7749pt)
 -- (3583.046pt, -968.7749pt)
 -- (3583.046pt, -968.7749pt) .. controls (3589.294pt, -966.0076pt) and (3596.396pt, -964.62pt) .. (3604.35pt, -964.62pt)
 -- (3604.35pt, -964.62pt)
 -- (3604.35pt, -964.62pt)
 -- (3604.35pt, -964.62pt) .. controls (3612.446pt, -964.62pt) and (3619.515pt, -966.0076pt) .. (3625.552pt, -968.7749pt)
 -- (3625.552pt, -968.7749pt)
 -- (3625.552pt, -968.7749pt)
 -- (3625.552pt, -968.7749pt) .. controls (3631.624pt, -971.5463pt) and (3636.349pt, -975.4012pt) .. (3639.72pt, -980.3362pt)
 -- (3639.72pt, -980.3362pt)
 -- (3639.72pt, -980.3362pt)
 -- (3639.72pt, -980.3362pt) .. controls (3643.095pt, -985.2712pt) and (3644.835pt, -990.99pt) .. (3644.94pt, -997.4888pt)
 -- (3644.94pt, -997.4888pt)
 -- (3644.94pt, -997.4888pt)
 -- (3644.94pt, -997.4888pt)
 -- (3622.833pt, -997.4888pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(7132.762pt, -1222.448pt) -- (7132.762pt, -1222.448pt)
 -- (7132.762pt, -1222.448pt)
 -- (7132.762pt, -1222.448pt)
 -- (7132.762pt, -1222.448pt)
 -- (7132.762pt, -1269.75pt)
 -- (7132.762pt, -1269.75pt)
 -- (7132.762pt, -1269.75pt)
 -- (7132.762pt, -1269.75pt)
 -- (7110.075pt, -1269.75pt)
 -- (7110.075pt, -1269.75pt)
 -- (7110.075pt, -1269.75pt)
 -- (7110.075pt, -1269.75pt)
 -- (7110.075pt, -1187.932pt)
 -- (7110.075pt, -1187.932pt)
 -- (7110.075pt, -1187.932pt)
 -- (7110.075pt, -1187.932pt)
 -- (7131.675pt, -1187.932pt)
 -- (7131.675pt, -1187.932pt)
 -- (7131.675pt, -1187.932pt)
 -- (7131.675pt, -1187.932pt)
 -- (7131.675pt, -1202.366pt)
 -- (7131.675pt, -1202.366pt)
 -- (7131.675pt, -1202.366pt)
 -- (7131.675pt, -1202.366pt)
 -- (7132.65pt, -1202.366pt)
 -- (7132.65pt, -1202.366pt)
 -- (7132.65pt, -1202.366pt)
 -- (7132.65pt, -1202.366pt) .. controls (7134.45pt, -1197.608pt) and (7137.488pt, -1193.846pt) .. (7141.762pt, -1191.075pt)
 -- (7141.762pt, -1191.075pt)
 -- (7141.762pt, -1191.075pt)
 -- (7141.762pt, -1191.075pt) .. controls (7146.037pt, -1188.27pt) and (7151.175pt, -1186.867pt) .. (7157.25pt, -1186.867pt)
 -- (7157.25pt, -1186.867pt)
 -- (7157.25pt, -1186.867pt)
 -- (7157.25pt, -1186.867pt) .. controls (7162.95pt, -1186.867pt) and (7167.9pt, -1188.109pt) .. (7172.137pt, -1190.595pt)
 -- (7172.137pt, -1190.595pt)
 -- (7172.137pt, -1190.595pt)
 -- (7172.137pt, -1190.595pt) .. controls (7176.338pt, -1193.081pt) and (7179.637pt, -1196.633pt) .. (7181.963pt, -1201.249pt)
 -- (7181.963pt, -1201.249pt)
 -- (7181.963pt, -1201.249pt)
 -- (7181.963pt, -1201.249pt) .. controls (7184.325pt, -1205.831pt) and (7185.488pt, -1211.299pt) .. (7185.488pt, -1217.655pt)
 -- (7185.488pt, -1217.655pt)
 -- (7185.488pt, -1217.655pt)
 -- (7185.488pt, -1217.655pt)
 -- (7185.488pt, -1269.75pt)
 -- (7185.488pt, -1269.75pt)
 -- (7185.488pt, -1269.75pt)
 -- (7185.488pt, -1269.75pt)
 -- (7162.8pt, -1269.75pt)
 -- (7162.8pt, -1269.75pt)
 -- (7162.8pt, -1269.75pt)
 -- (7162.8pt, -1269.75pt)
 -- (7162.8pt, -1221.705pt)
 -- (7162.8pt, -1221.705pt)
 -- (7162.8pt, -1221.705pt)
 -- (7162.8pt, -1221.705pt) .. controls (7162.838pt, -1216.695pt) and (7161.562pt, -1212.791pt) .. (7158.975pt, -1209.983pt)
 -- (7158.975pt, -1209.983pt)
 -- (7158.975pt, -1209.983pt)
 -- (7158.975pt, -1209.983pt) .. controls (7156.387pt, -1207.144pt) and (7152.787pt, -1205.723pt) .. (7148.25pt, -1205.723pt)
 -- (7148.25pt, -1205.723pt)
 -- (7148.25pt, -1205.723pt)
 -- (7148.25pt, -1205.723pt) .. controls (7145.213pt, -1205.723pt) and (7142.512pt, -1206.379pt) .. (7140.15pt, -1207.695pt)
 -- (7140.15pt, -1207.695pt)
 -- (7140.15pt, -1207.695pt)
 -- (7140.15pt, -1207.695pt) .. controls (7137.863pt, -1209.008pt) and (7136.025pt, -1210.924pt) .. (7134.713pt, -1213.448pt)
 -- (7134.713pt, -1213.448pt)
 -- (7134.713pt, -1213.448pt)
 -- (7134.713pt, -1213.448pt) .. controls (7133.438pt, -1215.934pt) and (7132.8pt, -1218.934pt) .. (7132.762pt, -1222.448pt) -- cycle
(7055.137pt, -1253.771pt) .. controls (7058.925pt, -1253.771pt) and (7062.037pt, -1252.706pt) .. (7064.588pt, -1250.573pt)
 -- (7064.588pt, -1250.573pt)
 -- (7064.588pt, -1250.573pt)
 -- (7064.588pt, -1250.573pt) .. controls (7067.1pt, -1248.409pt) and (7069.012pt, -1245.461pt) .. (7070.287pt, -1241.73pt)
 -- (7070.287pt, -1241.73pt)
 -- (7070.287pt, -1241.73pt)
 -- (7070.287pt, -1241.73pt) .. controls (7071.6pt, -1238.003pt) and (7072.238pt, -1233.758pt) .. (7072.238pt, -1229.003pt)
 -- (7072.238pt, -1229.003pt)
 -- (7072.238pt, -1229.003pt)
 -- (7072.238pt, -1229.003pt) .. controls (7072.238pt, -1224.244pt) and (7071.6pt, -1219.999pt) .. (7070.287pt, -1216.271pt)
 -- (7070.287pt, -1216.271pt)
 -- (7070.287pt, -1216.271pt)
 -- (7070.287pt, -1216.271pt) .. controls (7069.012pt, -1212.54pt) and (7067.1pt, -1209.593pt) .. (7064.588pt, -1207.429pt)
 -- (7064.588pt, -1207.429pt)
 -- (7064.588pt, -1207.429pt)
 -- (7064.588pt, -1207.429pt) .. controls (7062.037pt, -1205.261pt) and (7058.925pt, -1204.177pt) .. (7055.137pt, -1204.177pt)
 -- (7055.137pt, -1204.177pt)
 -- (7055.137pt, -1204.177pt)
 -- (7055.137pt, -1204.177pt) .. controls (7051.35pt, -1204.177pt) and (7048.162pt, -1205.261pt) .. (7045.575pt, -1207.429pt)
 -- (7045.575pt, -1207.429pt)
 -- (7045.575pt, -1207.429pt)
 -- (7045.575pt, -1207.429pt) .. controls (7042.988pt, -1209.593pt) and (7041.075pt, -1212.54pt) .. (7039.762pt, -1216.271pt)
 -- (7039.762pt, -1216.271pt)
 -- (7039.762pt, -1216.271pt)
 -- (7039.762pt, -1216.271pt) .. controls (7038.488pt, -1219.999pt) and (7037.85pt, -1224.244pt) .. (7037.85pt, -1229.003pt)
 -- (7037.85pt, -1229.003pt)
 -- (7037.85pt, -1229.003pt)
 -- (7037.85pt, -1229.003pt) .. controls (7037.85pt, -1233.758pt) and (7038.488pt, -1238.003pt) .. (7039.762pt, -1241.73pt)
 -- (7039.762pt, -1241.73pt)
 -- (7039.762pt, -1241.73pt)
 -- (7039.762pt, -1241.73pt) .. controls (7041.075pt, -1245.461pt) and (7042.988pt, -1248.409pt) .. (7045.575pt, -1250.573pt)
 -- (7045.575pt, -1250.573pt)
 -- (7045.575pt, -1250.573pt)
 -- (7045.575pt, -1250.573pt) .. controls (7048.162pt, -1252.706pt) and (7051.35pt, -1253.771pt) .. (7055.137pt, -1253.771pt) -- cycle
(7055.025pt, -1271.348pt) .. controls (7046.775pt, -1271.348pt) and (7039.613pt, -1269.589pt) .. (7033.575pt, -1266.075pt)
 -- (7033.575pt, -1266.075pt)
 -- (7033.575pt, -1266.075pt)
 -- (7033.575pt, -1266.075pt) .. controls (7027.575pt, -1262.524pt) and (7022.925pt, -1257.589pt) .. (7019.662pt, -1251.266pt)
 -- (7019.662pt, -1251.266pt)
 -- (7019.662pt, -1251.266pt)
 -- (7019.662pt, -1251.266pt) .. controls (7016.4pt, -1244.91pt) and (7014.787pt, -1237.541pt) .. (7014.787pt, -1229.16pt)
 -- (7014.787pt, -1229.16pt)
 -- (7014.787pt, -1229.16pt)
 -- (7014.787pt, -1229.16pt) .. controls (7014.787pt, -1220.708pt) and (7016.4pt, -1213.324pt) .. (7019.662pt, -1207.001pt)
 -- (7019.662pt, -1207.001pt)
 -- (7019.662pt, -1207.001pt)
 -- (7019.662pt, -1207.001pt) .. controls (7022.925pt, -1200.645pt) and (7027.575pt, -1195.71pt) .. (7033.575pt, -1192.193pt)
 -- (7033.575pt, -1192.193pt)
 -- (7033.575pt, -1192.193pt)
 -- (7033.575pt, -1192.193pt) .. controls (7039.613pt, -1188.641pt) and (7046.775pt, -1186.867pt) .. (7055.025pt, -1186.867pt)
 -- (7055.025pt, -1186.867pt)
 -- (7055.025pt, -1186.867pt)
 -- (7055.025pt, -1186.867pt) .. controls (7063.312pt, -1186.867pt) and (7070.438pt, -1188.641pt) .. (7076.438pt, -1192.193pt)
 -- (7076.438pt, -1192.193pt)
 -- (7076.438pt, -1192.193pt)
 -- (7076.438pt, -1192.193pt) .. controls (7082.475pt, -1195.71pt) and (7087.125pt, -1200.645pt) .. (7090.425pt, -1207.001pt)
 -- (7090.425pt, -1207.001pt)
 -- (7090.425pt, -1207.001pt)
 -- (7090.425pt, -1207.001pt) .. controls (7093.688pt, -1213.324pt) and (7095.3pt, -1220.708pt) .. (7095.3pt, -1229.16pt)
 -- (7095.3pt, -1229.16pt)
 -- (7095.3pt, -1229.16pt)
 -- (7095.3pt, -1229.16pt) .. controls (7095.3pt, -1237.541pt) and (7093.688pt, -1244.91pt) .. (7090.425pt, -1251.266pt)
 -- (7090.425pt, -1251.266pt)
 -- (7090.425pt, -1251.266pt)
 -- (7090.425pt, -1251.266pt) .. controls (7087.125pt, -1257.589pt) and (7082.475pt, -1262.524pt) .. (7076.438pt, -1266.075pt)
 -- (7076.438pt, -1266.075pt)
 -- (7076.438pt, -1266.075pt)
 -- (7076.438pt, -1266.075pt) .. controls (7070.438pt, -1269.589pt) and (7063.312pt, -1271.348pt) .. (7055.025pt, -1271.348pt) -- cycle
(6988.613pt, -1177.384pt) .. controls (6985.238pt, -1177.384pt) and (6982.35pt, -1176.266pt) .. (6979.912pt, -1174.027pt)
 -- (6979.912pt, -1174.027pt)
 -- (6979.912pt, -1174.027pt)
 -- (6979.912pt, -1174.027pt) .. controls (6977.55pt, -1171.755pt) and (6976.35pt, -1169.04pt) .. (6976.35pt, -1165.879pt)
 -- (6976.35pt, -1165.879pt)
 -- (6976.35pt, -1165.879pt)
 -- (6976.35pt, -1165.879pt) .. controls (6976.35pt, -1162.755pt) and (6977.55pt, -1160.074pt) .. (6979.912pt, -1157.835pt)
 -- (6979.912pt, -1157.835pt)
 -- (6979.912pt, -1157.835pt)
 -- (6979.912pt, -1157.835pt) .. controls (6982.35pt, -1155.562pt) and (6985.238pt, -1154.426pt) .. (6988.613pt, -1154.426pt)
 -- (6988.613pt, -1154.426pt)
 -- (6988.613pt, -1154.426pt)
 -- (6988.613pt, -1154.426pt) .. controls (6991.988pt, -1154.426pt) and (6994.838pt, -1155.562pt) .. (6997.238pt, -1157.835pt)
 -- (6997.238pt, -1157.835pt)
 -- (6997.238pt, -1157.835pt)
 -- (6997.238pt, -1157.835pt) .. controls (6999.637pt, -1160.074pt) and (7000.838pt, -1162.755pt) .. (7000.838pt, -1165.879pt)
 -- (7000.838pt, -1165.879pt)
 -- (7000.838pt, -1165.879pt)
 -- (7000.838pt, -1165.879pt) .. controls (7000.838pt, -1169.04pt) and (6999.637pt, -1171.755pt) .. (6997.238pt, -1174.027pt)
 -- (6997.238pt, -1174.027pt)
 -- (6997.238pt, -1174.027pt)
 -- (6997.238pt, -1174.027pt) .. controls (6994.838pt, -1176.266pt) and (6991.988pt, -1177.384pt) .. (6988.613pt, -1177.384pt) -- cycle
(6977.213pt, -1269.75pt) -- (6977.213pt, -1269.75pt)
 -- (6977.213pt, -1269.75pt)
 -- (6977.213pt, -1269.75pt)
 -- (6977.213pt, -1269.75pt)
 -- (6977.213pt, -1187.932pt)
 -- (6977.213pt, -1187.932pt)
 -- (6977.213pt, -1187.932pt)
 -- (6977.213pt, -1187.932pt)
 -- (6999.9pt, -1187.932pt)
 -- (6999.9pt, -1187.932pt)
 -- (6999.9pt, -1187.932pt)
 -- (6999.9pt, -1187.932pt)
 -- (6999.9pt, -1269.75pt)
 -- (6999.9pt, -1269.75pt)
 -- (6999.9pt, -1269.75pt)
 -- (6999.9pt, -1269.75pt)
 -- (6977.213pt, -1269.75pt) -- cycle
(6924.338pt, -1168.331pt) -- (6924.338pt, -1168.331pt)
 -- (6924.338pt, -1168.331pt)
 -- (6924.338pt, -1168.331pt)
 -- (6924.338pt, -1168.331pt)
 -- (6947.025pt, -1168.331pt)
 -- (6947.025pt, -1168.331pt)
 -- (6947.025pt, -1168.331pt)
 -- (6947.025pt, -1168.331pt)
 -- (6947.025pt, -1244.606pt)
 -- (6947.025pt, -1244.606pt)
 -- (6947.025pt, -1244.606pt)
 -- (6947.025pt, -1244.606pt) .. controls (6947.025pt, -1246.703pt) and (6947.363pt, -1248.337pt) .. (6948pt, -1249.508pt)
 -- (6948pt, -1249.508pt)
 -- (6948pt, -1249.508pt)
 -- (6948pt, -1249.508pt) .. controls (6948.637pt, -1250.644pt) and (6949.5pt, -1251.443pt) .. (6950.662pt, -1251.904pt)
 -- (6950.662pt, -1251.904pt)
 -- (6950.662pt, -1251.904pt)
 -- (6950.662pt, -1251.904pt) .. controls (6951.825pt, -1252.369pt) and (6953.175pt, -1252.598pt) .. (6954.713pt, -1252.598pt)
 -- (6954.713pt, -1252.598pt)
 -- (6954.713pt, -1252.598pt)
 -- (6954.713pt, -1252.598pt) .. controls (6955.762pt, -1252.598pt) and (6956.812pt, -1252.508pt) .. (6957.9pt, -1252.331pt)
 -- (6957.9pt, -1252.331pt)
 -- (6957.9pt, -1252.331pt)
 -- (6957.9pt, -1252.331pt) .. controls (6958.95pt, -1252.117pt) and (6959.775pt, -1251.96pt) .. (6960.338pt, -1251.851pt)
 -- (6960.338pt, -1251.851pt)
 -- (6963.9pt, -1268.738pt)
 -- (6963.9pt, -1268.738pt) .. controls (6962.775pt, -1269.094pt) and (6961.162pt, -1269.503pt) .. (6959.1pt, -1269.964pt)
 -- (6959.1pt, -1269.964pt)
 -- (6959.1pt, -1269.964pt)
 -- (6959.1pt, -1269.964pt) .. controls (6957.075pt, -1270.459pt) and (6954.562pt, -1270.762pt) .. (6951.6pt, -1270.867pt)
 -- (6951.6pt, -1270.867pt)
 -- (6951.6pt, -1270.867pt)
 -- (6951.6pt, -1270.867pt) .. controls (6946.125pt, -1271.081pt) and (6941.363pt, -1270.354pt) .. (6937.238pt, -1268.685pt)
 -- (6937.238pt, -1268.685pt)
 -- (6937.238pt, -1268.685pt)
 -- (6937.238pt, -1268.685pt) .. controls (6933.15pt, -1267.016pt) and (6929.963pt, -1264.425pt) .. (6927.675pt, -1260.907pt)
 -- (6927.675pt, -1260.907pt)
 -- (6927.675pt, -1260.907pt)
 -- (6927.675pt, -1260.907pt) .. controls (6925.425pt, -1257.394pt) and (6924.3pt, -1252.954pt) .. (6924.338pt, -1247.591pt)
 -- (6924.338pt, -1247.591pt)
 -- (6924.338pt, -1247.591pt)
 -- (6924.338pt, -1247.591pt)
 -- (6924.338pt, -1168.331pt) -- cycle
(6962.438pt, -1187.932pt) -- (6962.438pt, -1187.932pt)
 -- (6962.438pt, -1187.932pt)
 -- (6962.438pt, -1187.932pt)
 -- (6962.438pt, -1187.932pt)
 -- (6962.438pt, -1204.976pt)
 -- (6962.438pt, -1204.976pt)
 -- (6962.438pt, -1204.976pt)
 -- (6962.438pt, -1204.976pt)
 -- (6913.162pt, -1204.976pt)
 -- (6913.162pt, -1204.976pt)
 -- (6913.162pt, -1204.976pt)
 -- (6913.162pt, -1204.976pt)
 -- (6913.162pt, -1187.932pt)
 -- (6913.162pt, -1187.932pt)
 -- (6913.162pt, -1187.932pt)
 -- (6913.162pt, -1187.932pt)
 -- (6962.438pt, -1187.932pt) -- cycle
(6861.713pt, -1255.635pt) .. controls (6865.05pt, -1255.635pt) and (6868.012pt, -1254.979pt) .. (6870.562pt, -1253.663pt)
 -- (6870.562pt, -1253.663pt)
 -- (6870.562pt, -1253.663pt)
 -- (6870.562pt, -1253.663pt) .. controls (6873.113pt, -1252.312pt) and (6875.137pt, -1250.501pt) .. (6876.6pt, -1248.229pt)
 -- (6876.6pt, -1248.229pt)
 -- (6876.6pt, -1248.229pt)
 -- (6876.6pt, -1248.229pt) .. controls (6878.025pt, -1245.956pt) and (6878.775pt, -1243.384pt) .. (6878.775pt, -1240.508pt)
 -- (6878.775pt, -1240.508pt)
 -- (6878.775pt, -1240.508pt)
 -- (6878.775pt, -1240.508pt)
 -- (6878.775pt, -1231.823pt)
 -- (6878.775pt, -1231.823pt)
 -- (6878.775pt, -1231.823pt)
 -- (6878.775pt, -1231.823pt) .. controls (6878.062pt, -1232.284pt) and (6877.088pt, -1232.711pt) .. (6875.85pt, -1233.101pt)
 -- (6875.85pt, -1233.101pt)
 -- (6875.85pt, -1233.101pt)
 -- (6875.85pt, -1233.101pt) .. controls (6874.613pt, -1233.458pt) and (6873.262pt, -1233.795pt) .. (6871.725pt, -1234.114pt)
 -- (6871.725pt, -1234.114pt)
 -- (6871.725pt, -1234.114pt)
 -- (6871.725pt, -1234.114pt) .. controls (6870.225pt, -1234.399pt) and (6868.688pt, -1234.665pt) .. (6867.15pt, -1234.913pt)
 -- (6867.15pt, -1234.913pt)
 -- (6867.15pt, -1234.913pt)
 -- (6867.15pt, -1234.913pt) .. controls (6865.613pt, -1235.126pt) and (6864.225pt, -1235.321pt) .. (6862.988pt, -1235.497pt)
 -- (6862.988pt, -1235.497pt)
 -- (6862.988pt, -1235.497pt)
 -- (6862.988pt, -1235.497pt) .. controls (6860.325pt, -1235.891pt) and (6858pt, -1236.51pt) .. (6856.012pt, -1237.365pt)
 -- (6856.012pt, -1237.365pt)
 -- (6856.012pt, -1237.365pt)
 -- (6856.012pt, -1237.365pt) .. controls (6854.025pt, -1238.216pt) and (6852.488pt, -1239.371pt) .. (6851.4pt, -1240.826pt)
 -- (6851.4pt, -1240.826pt)
 -- (6851.4pt, -1240.826pt)
 -- (6851.4pt, -1240.826pt) .. controls (6850.275pt, -1242.247pt) and (6849.75pt, -1244.021pt) .. (6849.75pt, -1246.151pt)
 -- (6849.75pt, -1246.151pt)
 -- (6849.75pt, -1246.151pt)
 -- (6849.75pt, -1246.151pt) .. controls (6849.75pt, -1249.241pt) and (6850.838pt, -1251.604pt) .. (6853.088pt, -1253.239pt)
 -- (6853.088pt, -1253.239pt)
 -- (6853.088pt, -1253.239pt)
 -- (6853.088pt, -1253.239pt) .. controls (6855.375pt, -1254.836pt) and (6858.225pt, -1255.635pt) .. (6861.713pt, -1255.635pt) -- cycle
(6855.225pt, -1271.295pt) .. controls (6850.012pt, -1271.295pt) and (6845.363pt, -1270.387pt) .. (6841.275pt, -1268.58pt)
 -- (6841.275pt, -1268.58pt)
 -- (6841.275pt, -1268.58pt)
 -- (6841.275pt, -1268.58pt) .. controls (6837.188pt, -1266.731pt) and (6833.963pt, -1264.016pt) .. (6831.562pt, -1260.427pt)
 -- (6831.562pt, -1260.427pt)
 -- (6831.562pt, -1260.427pt)
 -- (6831.562pt, -1260.427pt) .. controls (6829.238pt, -1256.805pt) and (6828.037pt, -1252.297pt) .. (6828.037pt, -1246.897pt)
 -- (6828.037pt, -1246.897pt)
 -- (6828.037pt, -1246.897pt)
 -- (6828.037pt, -1246.897pt) .. controls (6828.037pt, -1242.353pt) and (6828.9pt, -1238.535pt) .. (6830.55pt, -1235.445pt)
 -- (6830.55pt, -1235.445pt)
 -- (6830.55pt, -1235.445pt)
 -- (6830.55pt, -1235.445pt) .. controls (6832.238pt, -1232.355pt) and (6834.488pt, -1229.872pt) .. (6837.375pt, -1227.99pt)
 -- (6837.375pt, -1227.99pt)
 -- (6837.375pt, -1227.99pt)
 -- (6837.375pt, -1227.99pt) .. controls (6840.262pt, -1226.108pt) and (6843.525pt, -1224.686pt) .. (6847.162pt, -1223.726pt)
 -- (6847.162pt, -1223.726pt)
 -- (6847.162pt, -1223.726pt)
 -- (6847.162pt, -1223.726pt) .. controls (6850.875pt, -1222.77pt) and (6854.738pt, -1222.095pt) .. (6858.787pt, -1221.705pt)
 -- (6858.787pt, -1221.705pt)
 -- (6858.787pt, -1221.705pt)
 -- (6858.787pt, -1221.705pt) .. controls (6863.55pt, -1221.206pt) and (6867.375pt, -1220.745pt) .. (6870.3pt, -1220.318pt)
 -- (6870.3pt, -1220.318pt)
 -- (6870.3pt, -1220.318pt)
 -- (6870.3pt, -1220.318pt) .. controls (6873.225pt, -1219.856pt) and (6875.325pt, -1219.181pt) .. (6876.637pt, -1218.292pt)
 -- (6876.637pt, -1218.292pt)
 -- (6876.637pt, -1218.292pt)
 -- (6876.637pt, -1218.292pt) .. controls (6877.95pt, -1217.407pt) and (6878.588pt, -1216.091pt) .. (6878.588pt, -1214.351pt)
 -- (6878.588pt, -1214.351pt)
 -- (6878.588pt, -1214.351pt)
 -- (6878.588pt, -1214.351pt)
 -- (6878.588pt, -1214.032pt)
 -- (6878.588pt, -1214.032pt)
 -- (6878.588pt, -1214.032pt)
 -- (6878.588pt, -1214.032pt) .. controls (6878.588pt, -1210.657pt) and (6877.537pt, -1208.047pt) .. (6875.4pt, -1206.203pt)
 -- (6875.4pt, -1206.203pt)
 -- (6875.4pt, -1206.203pt)
 -- (6875.4pt, -1206.203pt) .. controls (6873.3pt, -1204.358pt) and (6870.338pt, -1203.431pt) .. (6866.475pt, -1203.431pt)
 -- (6866.475pt, -1203.431pt)
 -- (6866.475pt, -1203.431pt)
 -- (6866.475pt, -1203.431pt) .. controls (6862.387pt, -1203.431pt) and (6859.125pt, -1204.339pt) .. (6856.725pt, -1206.15pt)
 -- (6856.725pt, -1206.15pt)
 -- (6856.725pt, -1206.15pt)
 -- (6856.725pt, -1206.15pt) .. controls (6854.287pt, -1207.924pt) and (6852.713pt, -1210.163pt) .. (6851.925pt, -1212.863pt)
 -- (6851.925pt, -1212.863pt)
 -- (6830.925pt, -1211.156pt)
 -- (6830.925pt, -1211.156pt) .. controls (6832.012pt, -1206.184pt) and (6834.075pt, -1201.886pt) .. (6837.225pt, -1198.267pt)
 -- (6837.225pt, -1198.267pt)
 -- (6837.225pt, -1198.267pt)
 -- (6837.225pt, -1198.267pt) .. controls (6840.338pt, -1194.608pt) and (6844.387pt, -1191.802pt) .. (6849.3pt, -1189.849pt)
 -- (6849.3pt, -1189.849pt)
 -- (6849.3pt, -1189.849pt)
 -- (6849.3pt, -1189.849pt) .. controls (6854.287pt, -1187.861pt) and (6860.025pt, -1186.867pt) .. (6866.55pt, -1186.867pt)
 -- (6866.55pt, -1186.867pt)
 -- (6866.55pt, -1186.867pt)
 -- (6866.55pt, -1186.867pt) .. controls (6871.125pt, -1186.867pt) and (6875.475pt, -1187.4pt) .. (6879.6pt, -1188.465pt)
 -- (6879.6pt, -1188.465pt)
 -- (6879.6pt, -1188.465pt)
 -- (6879.6pt, -1188.465pt) .. controls (6883.8pt, -1189.53pt) and (6887.512pt, -1191.18pt) .. (6890.738pt, -1193.419pt)
 -- (6890.738pt, -1193.419pt)
 -- (6890.738pt, -1193.419pt)
 -- (6890.738pt, -1193.419pt) .. controls (6894pt, -1195.654pt) and (6896.588pt, -1198.534pt) .. (6898.463pt, -1202.047pt)
 -- (6898.463pt, -1202.047pt)
 -- (6898.463pt, -1202.047pt)
 -- (6898.463pt, -1202.047pt) .. controls (6900.375pt, -1205.527pt) and (6901.312pt, -1209.701pt) .. (6901.312pt, -1214.565pt)
 -- (6901.312pt, -1214.565pt)
 -- (6901.312pt, -1214.565pt)
 -- (6901.312pt, -1214.565pt)
 -- (6901.312pt, -1269.75pt)
 -- (6901.312pt, -1269.75pt)
 -- (6901.312pt, -1269.75pt)
 -- (6901.312pt, -1269.75pt)
 -- (6879.787pt, -1269.75pt)
 -- (6879.787pt, -1269.75pt)
 -- (6879.787pt, -1269.75pt)
 -- (6879.787pt, -1269.75pt)
 -- (6879.787pt, -1258.402pt)
 -- (6879.787pt, -1258.402pt)
 -- (6879.787pt, -1258.402pt)
 -- (6879.787pt, -1258.402pt)
 -- (6879.15pt, -1258.402pt)
 -- (6879.15pt, -1258.402pt)
 -- (6879.15pt, -1258.402pt)
 -- (6879.15pt, -1258.402pt) .. controls (6877.838pt, -1260.96pt) and (6876.075pt, -1263.218pt) .. (6873.863pt, -1265.167pt)
 -- (6873.863pt, -1265.167pt)
 -- (6873.863pt, -1265.167pt)
 -- (6873.863pt, -1265.167pt) .. controls (6871.65pt, -1267.087pt) and (6869.025pt, -1268.595pt) .. (6865.912pt, -1269.698pt)
 -- (6865.912pt, -1269.698pt)
 -- (6865.912pt, -1269.698pt)
 -- (6865.912pt, -1269.698pt) .. controls (6862.838pt, -1270.762pt) and (6859.275pt, -1271.295pt) .. (6855.225pt, -1271.295pt) -- cycle
(6780.825pt, -1271.348pt) .. controls (6772.425pt, -1271.348pt) and (6765.225pt, -1269.574pt) .. (6759.188pt, -1266.022pt)
 -- (6759.188pt, -1266.022pt)
 -- (6759.188pt, -1266.022pt)
 -- (6759.188pt, -1266.022pt) .. controls (6753.188pt, -1262.434pt) and (6748.575pt, -1257.461pt) .. (6745.35pt, -1251.105pt)
 -- (6745.35pt, -1251.105pt)
 -- (6745.35pt, -1251.105pt)
 -- (6745.35pt, -1251.105pt) .. controls (6742.162pt, -1244.749pt) and (6740.55pt, -1237.436pt) .. (6740.55pt, -1229.16pt)
 -- (6740.55pt, -1229.16pt)
 -- (6740.55pt, -1229.16pt)
 -- (6740.55pt, -1229.16pt) .. controls (6740.55pt, -1220.779pt) and (6742.162pt, -1213.429pt) .. (6745.387pt, -1207.106pt)
 -- (6745.387pt, -1207.106pt)
 -- (6745.387pt, -1207.106pt)
 -- (6745.387pt, -1207.106pt) .. controls (6748.65pt, -1200.75pt) and (6753.3pt, -1195.796pt) .. (6759.3pt, -1192.245pt)
 -- (6759.3pt, -1192.245pt)
 -- (6759.3pt, -1192.245pt)
 -- (6759.3pt, -1192.245pt) .. controls (6765.3pt, -1188.66pt) and (6772.425pt, -1186.867pt) .. (6780.713pt, -1186.867pt)
 -- (6780.713pt, -1186.867pt)
 -- (6780.713pt, -1186.867pt)
 -- (6780.713pt, -1186.867pt) .. controls (6787.838pt, -1186.867pt) and (6794.1pt, -1188.161pt) .. (6799.463pt, -1190.756pt)
 -- (6799.463pt, -1190.756pt)
 -- (6799.463pt, -1190.756pt)
 -- (6799.463pt, -1190.756pt) .. controls (6804.825pt, -1193.348pt) and (6809.062pt, -1196.989pt) .. (6812.213pt, -1201.676pt)
 -- (6812.213pt, -1201.676pt)
 -- (6812.213pt, -1201.676pt)
 -- (6812.213pt, -1201.676pt) .. controls (6815.325pt, -1206.364pt) and (6817.05pt, -1211.865pt) .. (6817.35pt, -1218.188pt)
 -- (6817.35pt, -1218.188pt)
 -- (6817.35pt, -1218.188pt)
 -- (6817.35pt, -1218.188pt)
 -- (6795.938pt, -1218.188pt)
 -- (6795.938pt, -1218.188pt)
 -- (6795.938pt, -1218.188pt)
 -- (6795.938pt, -1218.188pt) .. controls (6795.338pt, -1214.104pt) and (6793.762pt, -1210.819pt) .. (6791.137pt, -1208.333pt)
 -- (6791.137pt, -1208.333pt)
 -- (6791.137pt, -1208.333pt)
 -- (6791.137pt, -1208.333pt) .. controls (6788.588pt, -1205.812pt) and (6785.25pt, -1204.552pt) .. (6781.088pt, -1204.552pt)
 -- (6781.088pt, -1204.552pt)
 -- (6781.088pt, -1204.552pt)
 -- (6781.088pt, -1204.552pt) .. controls (6777.562pt, -1204.552pt) and (6774.488pt, -1205.509pt) .. (6771.863pt, -1207.429pt)
 -- (6771.863pt, -1207.429pt)
 -- (6771.863pt, -1207.429pt)
 -- (6771.863pt, -1207.429pt) .. controls (6769.275pt, -1209.311pt) and (6767.25pt, -1212.06pt) .. (6765.787pt, -1215.682pt)
 -- (6765.787pt, -1215.682pt)
 -- (6765.787pt, -1215.682pt)
 -- (6765.787pt, -1215.682pt) .. controls (6764.325pt, -1219.305pt) and (6763.613pt, -1223.693pt) .. (6763.613pt, -1228.841pt)
 -- (6763.613pt, -1228.841pt)
 -- (6763.613pt, -1228.841pt)
 -- (6763.613pt, -1228.841pt) .. controls (6763.613pt, -1234.061pt) and (6764.325pt, -1238.501pt) .. (6765.75pt, -1242.157pt)
 -- (6765.75pt, -1242.157pt)
 -- (6765.75pt, -1242.157pt)
 -- (6765.75pt, -1242.157pt) .. controls (6767.213pt, -1245.814pt) and (6769.238pt, -1248.604pt) .. (6771.863pt, -1250.52pt)
 -- (6771.863pt, -1250.52pt)
 -- (6771.863pt, -1250.52pt)
 -- (6771.863pt, -1250.52pt) .. controls (6774.488pt, -1252.44pt) and (6777.562pt, -1253.396pt) .. (6781.088pt, -1253.396pt)
 -- (6781.088pt, -1253.396pt)
 -- (6781.088pt, -1253.396pt)
 -- (6781.088pt, -1253.396pt) .. controls (6783.675pt, -1253.396pt) and (6786pt, -1252.864pt) .. (6788.062pt, -1251.799pt)
 -- (6788.062pt, -1251.799pt)
 -- (6788.062pt, -1251.799pt)
 -- (6788.062pt, -1251.799pt) .. controls (6790.162pt, -1250.734pt) and (6791.887pt, -1249.189pt) .. (6793.238pt, -1247.164pt)
 -- (6793.238pt, -1247.164pt)
 -- (6793.238pt, -1247.164pt)
 -- (6793.238pt, -1247.164pt) .. controls (6794.625pt, -1245.105pt) and (6795.525pt, -1242.637pt) .. (6795.938pt, -1239.761pt)
 -- (6795.938pt, -1239.761pt)
 -- (6795.938pt, -1239.761pt)
 -- (6795.938pt, -1239.761pt)
 -- (6817.35pt, -1239.761pt)
 -- (6817.35pt, -1239.761pt)
 -- (6817.35pt, -1239.761pt)
 -- (6817.35pt, -1239.761pt) .. controls (6817.012pt, -1246.012pt) and (6815.287pt, -1251.514pt) .. (6812.25pt, -1256.272pt)
 -- (6812.25pt, -1256.272pt)
 -- (6812.25pt, -1256.272pt)
 -- (6812.25pt, -1256.272pt) .. controls (6809.213pt, -1260.997pt) and (6805.05pt, -1264.691pt) .. (6799.725pt, -1267.354pt)
 -- (6799.725pt, -1267.354pt)
 -- (6799.725pt, -1267.354pt)
 -- (6799.725pt, -1267.354pt) .. controls (6794.4pt, -1270.016pt) and (6788.1pt, -1271.348pt) .. (6780.825pt, -1271.348pt) -- cycle
(6714.375pt, -1177.384pt) .. controls (6711pt, -1177.384pt) and (6708.113pt, -1176.266pt) .. (6705.713pt, -1174.027pt)
 -- (6705.713pt, -1174.027pt)
 -- (6705.713pt, -1174.027pt)
 -- (6705.713pt, -1174.027pt) .. controls (6703.312pt, -1171.755pt) and (6702.15pt, -1169.04pt) .. (6702.15pt, -1165.879pt)
 -- (6702.15pt, -1165.879pt)
 -- (6702.15pt, -1165.879pt)
 -- (6702.15pt, -1165.879pt) .. controls (6702.15pt, -1162.755pt) and (6703.312pt, -1160.074pt) .. (6705.713pt, -1157.835pt)
 -- (6705.713pt, -1157.835pt)
 -- (6705.713pt, -1157.835pt)
 -- (6705.713pt, -1157.835pt) .. controls (6708.113pt, -1155.562pt) and (6711pt, -1154.426pt) .. (6714.375pt, -1154.426pt)
 -- (6714.375pt, -1154.426pt)
 -- (6714.375pt, -1154.426pt)
 -- (6714.375pt, -1154.426pt) .. controls (6717.75pt, -1154.426pt) and (6720.637pt, -1155.562pt) .. (6723pt, -1157.835pt)
 -- (6723pt, -1157.835pt)
 -- (6723pt, -1157.835pt)
 -- (6723pt, -1157.835pt) .. controls (6725.438pt, -1160.074pt) and (6726.637pt, -1162.755pt) .. (6726.637pt, -1165.879pt)
 -- (6726.637pt, -1165.879pt)
 -- (6726.637pt, -1165.879pt)
 -- (6726.637pt, -1165.879pt) .. controls (6726.637pt, -1169.04pt) and (6725.438pt, -1171.755pt) .. (6723pt, -1174.027pt)
 -- (6723pt, -1174.027pt)
 -- (6723pt, -1174.027pt)
 -- (6723pt, -1174.027pt) .. controls (6720.637pt, -1176.266pt) and (6717.75pt, -1177.384pt) .. (6714.375pt, -1177.384pt) -- cycle
(6702.975pt, -1269.75pt) -- (6702.975pt, -1269.75pt)
 -- (6702.975pt, -1269.75pt)
 -- (6702.975pt, -1269.75pt)
 -- (6702.975pt, -1269.75pt)
 -- (6702.975pt, -1187.932pt)
 -- (6702.975pt, -1187.932pt)
 -- (6702.975pt, -1187.932pt)
 -- (6702.975pt, -1187.932pt)
 -- (6725.662pt, -1187.932pt)
 -- (6725.662pt, -1187.932pt)
 -- (6725.662pt, -1187.932pt)
 -- (6725.662pt, -1187.932pt)
 -- (6725.662pt, -1269.75pt)
 -- (6725.662pt, -1269.75pt)
 -- (6725.662pt, -1269.75pt)
 -- (6725.662pt, -1269.75pt)
 -- (6702.975pt, -1269.75pt) -- cycle
(6650.175pt, -1269.75pt) -- (6650.175pt, -1269.75pt)
 -- (6650.175pt, -1269.75pt)
 -- (6650.175pt, -1269.75pt)
 -- (6650.175pt, -1269.75pt)
 -- (6650.175pt, -1182.019pt)
 -- (6650.175pt, -1182.019pt)
 -- (6650.175pt, -1182.019pt)
 -- (6650.175pt, -1182.019pt) .. controls (6650.175pt, -1176.09pt) and (6651.338pt, -1171.17pt) .. (6653.662pt, -1167.262pt)
 -- (6653.662pt, -1167.262pt)
 -- (6653.662pt, -1167.262pt)
 -- (6653.662pt, -1167.262pt) .. controls (6655.988pt, -1163.359pt) and (6659.175pt, -1160.43pt) .. (6663.225pt, -1158.476pt)
 -- (6663.225pt, -1158.476pt)
 -- (6663.225pt, -1158.476pt)
 -- (6663.225pt, -1158.476pt) .. controls (6667.275pt, -1156.522pt) and (6671.887pt, -1155.544pt) .. (6677.025pt, -1155.544pt)
 -- (6677.025pt, -1155.544pt)
 -- (6677.025pt, -1155.544pt)
 -- (6677.025pt, -1155.544pt) .. controls (6680.512pt, -1155.544pt) and (6683.7pt, -1155.81pt) .. (6686.55pt, -1156.346pt)
 -- (6686.55pt, -1156.346pt)
 -- (6686.55pt, -1156.346pt)
 -- (6686.55pt, -1156.346pt) .. controls (6689.475pt, -1156.879pt) and (6691.65pt, -1157.355pt) .. (6693.075pt, -1157.782pt)
 -- (6693.075pt, -1157.782pt)
 -- (6689.025pt, -1174.83pt)
 -- (6689.025pt, -1174.83pt) .. controls (6688.125pt, -1174.545pt) and (6687.037pt, -1174.279pt) .. (6685.725pt, -1174.027pt)
 -- (6685.725pt, -1174.027pt)
 -- (6685.725pt, -1174.027pt)
 -- (6685.725pt, -1174.027pt) .. controls (6684.45pt, -1173.78pt) and (6683.137pt, -1173.656pt) .. (6681.787pt, -1173.656pt)
 -- (6681.787pt, -1173.656pt)
 -- (6681.787pt, -1173.656pt)
 -- (6681.787pt, -1173.656pt) .. controls (6678.45pt, -1173.656pt) and (6676.125pt, -1174.436pt) .. (6674.775pt, -1176pt)
 -- (6674.775pt, -1176pt)
 -- (6674.775pt, -1176pt)
 -- (6674.775pt, -1176pt) .. controls (6673.463pt, -1177.526pt) and (6672.825pt, -1179.675pt) .. (6672.825pt, -1182.446pt)
 -- (6672.825pt, -1182.446pt)
 -- (6672.825pt, -1182.446pt)
 -- (6672.825pt, -1182.446pt)
 -- (6672.825pt, -1269.75pt)
 -- (6672.825pt, -1269.75pt)
 -- (6672.825pt, -1269.75pt)
 -- (6672.825pt, -1269.75pt)
 -- (6650.175pt, -1269.75pt) -- cycle
(6689.137pt, -1187.932pt) -- (6689.137pt, -1187.932pt)
 -- (6689.137pt, -1187.932pt)
 -- (6689.137pt, -1187.932pt)
 -- (6689.137pt, -1187.932pt)
 -- (6689.137pt, -1204.976pt)
 -- (6689.137pt, -1204.976pt)
 -- (6689.137pt, -1204.976pt)
 -- (6689.137pt, -1204.976pt)
 -- (6638.625pt, -1204.976pt)
 -- (6638.625pt, -1204.976pt)
 -- (6638.625pt, -1204.976pt)
 -- (6638.625pt, -1204.976pt)
 -- (6638.625pt, -1187.932pt)
 -- (6638.625pt, -1187.932pt)
 -- (6638.625pt, -1187.932pt)
 -- (6638.625pt, -1187.932pt)
 -- (6689.137pt, -1187.932pt) -- cycle
(6615.637pt, -1177.384pt) .. controls (6612.262pt, -1177.384pt) and (6609.375pt, -1176.266pt) .. (6606.975pt, -1174.027pt)
 -- (6606.975pt, -1174.027pt)
 -- (6606.975pt, -1174.027pt)
 -- (6606.975pt, -1174.027pt) .. controls (6604.575pt, -1171.755pt) and (6603.412pt, -1169.04pt) .. (6603.412pt, -1165.879pt)
 -- (6603.412pt, -1165.879pt)
 -- (6603.412pt, -1165.879pt)
 -- (6603.412pt, -1165.879pt) .. controls (6603.412pt, -1162.755pt) and (6604.575pt, -1160.074pt) .. (6606.975pt, -1157.835pt)
 -- (6606.975pt, -1157.835pt)
 -- (6606.975pt, -1157.835pt)
 -- (6606.975pt, -1157.835pt) .. controls (6609.375pt, -1155.562pt) and (6612.262pt, -1154.426pt) .. (6615.637pt, -1154.426pt)
 -- (6615.637pt, -1154.426pt)
 -- (6615.637pt, -1154.426pt)
 -- (6615.637pt, -1154.426pt) .. controls (6619.012pt, -1154.426pt) and (6621.9pt, -1155.562pt) .. (6624.3pt, -1157.835pt)
 -- (6624.3pt, -1157.835pt)
 -- (6624.3pt, -1157.835pt)
 -- (6624.3pt, -1157.835pt) .. controls (6626.7pt, -1160.074pt) and (6627.9pt, -1162.755pt) .. (6627.9pt, -1165.879pt)
 -- (6627.9pt, -1165.879pt)
 -- (6627.9pt, -1165.879pt)
 -- (6627.9pt, -1165.879pt) .. controls (6627.9pt, -1169.04pt) and (6626.7pt, -1171.755pt) .. (6624.3pt, -1174.027pt)
 -- (6624.3pt, -1174.027pt)
 -- (6624.3pt, -1174.027pt)
 -- (6624.3pt, -1174.027pt) .. controls (6621.9pt, -1176.266pt) and (6619.012pt, -1177.384pt) .. (6615.637pt, -1177.384pt) -- cycle
(6604.238pt, -1269.75pt) -- (6604.238pt, -1269.75pt)
 -- (6604.238pt, -1269.75pt)
 -- (6604.238pt, -1269.75pt)
 -- (6604.238pt, -1269.75pt)
 -- (6604.238pt, -1187.932pt)
 -- (6604.238pt, -1187.932pt)
 -- (6604.238pt, -1187.932pt)
 -- (6604.238pt, -1187.932pt)
 -- (6626.963pt, -1187.932pt)
 -- (6626.963pt, -1187.932pt)
 -- (6626.963pt, -1187.932pt)
 -- (6626.963pt, -1187.932pt)
 -- (6626.963pt, -1269.75pt)
 -- (6626.963pt, -1269.75pt)
 -- (6626.963pt, -1269.75pt)
 -- (6626.963pt, -1269.75pt)
 -- (6604.238pt, -1269.75pt) -- cycle
(6542.887pt, -1269.75pt) -- (6542.887pt, -1269.75pt)
 -- (6542.887pt, -1269.75pt)
 -- (6542.887pt, -1269.75pt)
 -- (6542.887pt, -1269.75pt)
 -- (6542.887pt, -1187.932pt)
 -- (6542.887pt, -1187.932pt)
 -- (6542.887pt, -1187.932pt)
 -- (6542.887pt, -1187.932pt)
 -- (6564.863pt, -1187.932pt)
 -- (6564.863pt, -1187.932pt)
 -- (6564.863pt, -1187.932pt)
 -- (6564.863pt, -1187.932pt)
 -- (6564.863pt, -1202.209pt)
 -- (6564.863pt, -1202.209pt)
 -- (6564.863pt, -1202.209pt)
 -- (6564.863pt, -1202.209pt)
 -- (6565.725pt, -1202.209pt)
 -- (6565.725pt, -1202.209pt)
 -- (6565.725pt, -1202.209pt)
 -- (6565.725pt, -1202.209pt) .. controls (6567.225pt, -1197.128pt) and (6569.738pt, -1193.295pt) .. (6573.225pt, -1190.7pt)
 -- (6573.225pt, -1190.7pt)
 -- (6573.225pt, -1190.7pt)
 -- (6573.225pt, -1190.7pt) .. controls (6576.75pt, -1188.075pt) and (6580.8pt, -1186.759pt) .. (6585.375pt, -1186.759pt)
 -- (6585.375pt, -1186.759pt)
 -- (6585.375pt, -1186.759pt)
 -- (6585.375pt, -1186.759pt) .. controls (6586.537pt, -1186.759pt) and (6587.738pt, -1186.83pt) .. (6589.05pt, -1186.973pt)
 -- (6589.05pt, -1186.973pt)
 -- (6589.05pt, -1186.973pt)
 -- (6589.05pt, -1186.973pt) .. controls (6590.363pt, -1187.115pt) and (6591.525pt, -1187.31pt) .. (6592.537pt, -1187.557pt)
 -- (6592.537pt, -1187.557pt)
 -- (6592.537pt, -1187.557pt)
 -- (6592.537pt, -1187.557pt)
 -- (6592.537pt, -1207.695pt)
 -- (6592.537pt, -1207.695pt)
 -- (6592.537pt, -1207.695pt)
 -- (6592.537pt, -1207.695pt) .. controls (6591.45pt, -1207.372pt) and (6589.988pt, -1207.091pt) .. (6588.113pt, -1206.84pt)
 -- (6588.113pt, -1206.84pt)
 -- (6588.113pt, -1206.84pt)
 -- (6588.113pt, -1206.84pt) .. controls (6586.2pt, -1206.593pt) and (6584.512pt, -1206.469pt) .. (6582.938pt, -1206.469pt)
 -- (6582.938pt, -1206.469pt)
 -- (6582.938pt, -1206.469pt)
 -- (6582.938pt, -1206.469pt) .. controls (6579.6pt, -1206.469pt) and (6576.6pt, -1207.196pt) .. (6573.975pt, -1208.651pt)
 -- (6573.975pt, -1208.651pt)
 -- (6573.975pt, -1208.651pt)
 -- (6573.975pt, -1208.651pt) .. controls (6571.387pt, -1210.073pt) and (6569.325pt, -1212.06pt) .. (6567.787pt, -1214.617pt)
 -- (6567.787pt, -1214.617pt)
 -- (6567.787pt, -1214.617pt)
 -- (6567.787pt, -1214.617pt) .. controls (6566.325pt, -1217.175pt) and (6565.575pt, -1220.122pt) .. (6565.575pt, -1223.46pt)
 -- (6565.575pt, -1223.46pt)
 -- (6565.575pt, -1223.46pt)
 -- (6565.575pt, -1223.46pt)
 -- (6565.575pt, -1269.75pt)
 -- (6565.575pt, -1269.75pt)
 -- (6565.575pt, -1269.75pt)
 -- (6565.575pt, -1269.75pt)
 -- (6542.887pt, -1269.75pt) -- cycle
(6490.5pt, -1271.348pt) .. controls (6482.1pt, -1271.348pt) and (6474.863pt, -1269.645pt) .. (6468.787pt, -1266.233pt)
 -- (6468.787pt, -1266.233pt)
 -- (6468.787pt, -1266.233pt)
 -- (6468.787pt, -1266.233pt) .. controls (6462.75pt, -1262.79pt) and (6458.1pt, -1257.926pt) .. (6454.838pt, -1251.637pt)
 -- (6454.838pt, -1251.637pt)
 -- (6454.838pt, -1251.637pt)
 -- (6454.838pt, -1251.637pt) .. controls (6451.575pt, -1245.319pt) and (6449.925pt, -1237.841pt) .. (6449.925pt, -1229.212pt)
 -- (6449.925pt, -1229.212pt)
 -- (6449.925pt, -1229.212pt)
 -- (6449.925pt, -1229.212pt) .. controls (6449.925pt, -1220.797pt) and (6451.575pt, -1213.41pt) .. (6454.838pt, -1207.054pt)
 -- (6454.838pt, -1207.054pt)
 -- (6454.838pt, -1207.054pt)
 -- (6454.838pt, -1207.054pt) .. controls (6458.1pt, -1200.698pt) and (6462.675pt, -1195.744pt) .. (6468.637pt, -1192.193pt)
 -- (6468.637pt, -1192.193pt)
 -- (6468.637pt, -1192.193pt)
 -- (6468.637pt, -1192.193pt) .. controls (6474.6pt, -1188.641pt) and (6481.575pt, -1186.867pt) .. (6489.6pt, -1186.867pt)
 -- (6489.6pt, -1186.867pt)
 -- (6489.6pt, -1186.867pt)
 -- (6489.6pt, -1186.867pt) .. controls (6495pt, -1186.867pt) and (6500.025pt, -1187.738pt) .. (6504.675pt, -1189.478pt)
 -- (6504.675pt, -1189.478pt)
 -- (6504.675pt, -1189.478pt)
 -- (6504.675pt, -1189.478pt) .. controls (6509.363pt, -1191.18pt) and (6513.45pt, -1193.756pt) .. (6516.938pt, -1197.199pt)
 -- (6516.938pt, -1197.199pt)
 -- (6516.938pt, -1197.199pt)
 -- (6516.938pt, -1197.199pt) .. controls (6520.463pt, -1200.645pt) and (6523.2pt, -1204.976pt) .. (6525.15pt, -1210.196pt)
 -- (6525.15pt, -1210.196pt)
 -- (6525.15pt, -1210.196pt)
 -- (6525.15pt, -1210.196pt) .. controls (6527.1pt, -1215.383pt) and (6528.075pt, -1221.454pt) .. (6528.075pt, -1228.414pt)
 -- (6528.075pt, -1228.414pt)
 -- (6528.075pt, -1228.414pt)
 -- (6528.075pt, -1228.414pt)
 -- (6528.075pt, -1234.646pt)
 -- (6528.075pt, -1234.646pt)
 -- (6528.075pt, -1234.646pt)
 -- (6528.075pt, -1234.646pt)
 -- (6458.963pt, -1234.646pt)
 -- (6458.963pt, -1234.646pt)
 -- (6458.963pt, -1234.646pt)
 -- (6458.963pt, -1234.646pt)
 -- (6458.963pt, -1220.584pt)
 -- (6458.963pt, -1220.584pt)
 -- (6458.963pt, -1220.584pt)
 -- (6458.963pt, -1220.584pt)
 -- (6506.7pt, -1220.584pt)
 -- (6506.7pt, -1220.584pt)
 -- (6506.7pt, -1220.584pt)
 -- (6506.7pt, -1220.584pt) .. controls (6506.7pt, -1217.318pt) and (6505.988pt, -1214.422pt) .. (6504.562pt, -1211.902pt)
 -- (6504.562pt, -1211.902pt)
 -- (6504.562pt, -1211.902pt)
 -- (6504.562pt, -1211.902pt) .. controls (6503.175pt, -1209.383pt) and (6501.188pt, -1207.41pt) .. (6498.675pt, -1205.989pt)
 -- (6498.675pt, -1205.989pt)
 -- (6498.675pt, -1205.989pt)
 -- (6498.675pt, -1205.989pt) .. controls (6496.162pt, -1204.534pt) and (6493.275pt, -1203.806pt) .. (6489.975pt, -1203.806pt)
 -- (6489.975pt, -1203.806pt)
 -- (6489.975pt, -1203.806pt)
 -- (6489.975pt, -1203.806pt) .. controls (6486.525pt, -1203.806pt) and (6483.488pt, -1204.605pt) .. (6480.825pt, -1206.203pt)
 -- (6480.825pt, -1206.203pt)
 -- (6480.825pt, -1206.203pt)
 -- (6480.825pt, -1206.203pt) .. controls (6478.2pt, -1207.766pt) and (6476.137pt, -1209.878pt) .. (6474.637pt, -1212.54pt)
 -- (6474.637pt, -1212.54pt)
 -- (6474.637pt, -1212.54pt)
 -- (6474.637pt, -1212.54pt) .. controls (6473.137pt, -1215.169pt) and (6472.387pt, -1218.098pt) .. (6472.35pt, -1221.33pt)
 -- (6472.35pt, -1221.33pt)
 -- (6472.35pt, -1221.33pt)
 -- (6472.35pt, -1221.33pt)
 -- (6472.35pt, -1234.699pt)
 -- (6472.35pt, -1234.699pt)
 -- (6472.35pt, -1234.699pt)
 -- (6472.35pt, -1234.699pt) .. controls (6472.35pt, -1238.749pt) and (6473.1pt, -1242.247pt) .. (6474.6pt, -1245.195pt)
 -- (6474.6pt, -1245.195pt)
 -- (6474.6pt, -1245.195pt)
 -- (6474.6pt, -1245.195pt) .. controls (6476.1pt, -1248.142pt) and (6478.275pt, -1250.415pt) .. (6481.05pt, -1252.012pt)
 -- (6481.05pt, -1252.012pt)
 -- (6481.05pt, -1252.012pt)
 -- (6481.05pt, -1252.012pt) .. controls (6483.787pt, -1253.61pt) and (6487.088pt, -1254.409pt) .. (6490.875pt, -1254.409pt)
 -- (6490.875pt, -1254.409pt)
 -- (6490.875pt, -1254.409pt)
 -- (6490.875pt, -1254.409pt) .. controls (6493.425pt, -1254.409pt) and (6495.713pt, -1254.052pt) .. (6497.812pt, -1253.344pt)
 -- (6497.812pt, -1253.344pt)
 -- (6497.812pt, -1253.344pt)
 -- (6497.812pt, -1253.344pt) .. controls (6499.912pt, -1252.635pt) and (6501.713pt, -1251.57pt) .. (6503.175pt, -1250.149pt)
 -- (6503.175pt, -1250.149pt)
 -- (6503.175pt, -1250.149pt)
 -- (6503.175pt, -1250.149pt) .. controls (6504.675pt, -1248.728pt) and (6505.838pt, -1246.988pt) .. (6506.588pt, -1244.929pt)
 -- (6506.588pt, -1244.929pt)
 -- (6527.588pt, -1246.312pt)
 -- (6527.588pt, -1246.312pt) .. controls (6526.537pt, -1251.356pt) and (6524.325pt, -1255.759pt) .. (6521.025pt, -1259.524pt)
 -- (6521.025pt, -1259.524pt)
 -- (6521.025pt, -1259.524pt)
 -- (6521.025pt, -1259.524pt) .. controls (6517.762pt, -1263.251pt) and (6513.562pt, -1266.165pt) .. (6508.35pt, -1268.258pt)
 -- (6508.35pt, -1268.258pt)
 -- (6508.35pt, -1268.258pt)
 -- (6508.35pt, -1268.258pt) .. controls (6503.213pt, -1270.32pt) and (6497.25pt, -1271.348pt) .. (6490.5pt, -1271.348pt) -- cycle
(6444.262pt, -1187.932pt) -- (6444.262pt, -1187.932pt)
 -- (6444.262pt, -1187.932pt)
 -- (6415.65pt, -1269.75pt)
 -- (6415.65pt, -1269.75pt)
 -- (6415.65pt, -1269.75pt)
 -- (6415.65pt, -1269.75pt)
 -- (6390.075pt, -1269.75pt)
 -- (6390.075pt, -1269.75pt)
 -- (6361.463pt, -1187.932pt)
 -- (6361.463pt, -1187.932pt)
 -- (6361.463pt, -1187.932pt)
 -- (6361.463pt, -1187.932pt)
 -- (6385.463pt, -1187.932pt)
 -- (6385.463pt, -1187.932pt)
 -- (6402.45pt, -1246.474pt)
 -- (6402.45pt, -1246.474pt)
 -- (6402.45pt, -1246.474pt)
 -- (6402.45pt, -1246.474pt)
 -- (6403.275pt, -1246.474pt)
 -- (6403.275pt, -1246.474pt)
 -- (6420.225pt, -1187.932pt)
 -- (6420.225pt, -1187.932pt)
 -- (6420.225pt, -1187.932pt)
 -- (6420.225pt, -1187.932pt)
 -- (6444.262pt, -1187.932pt) -- cycle
(6262.65pt, -1222.448pt) -- (6262.65pt, -1222.448pt)
 -- (6262.65pt, -1222.448pt)
 -- (6262.65pt, -1222.448pt)
 -- (6262.65pt, -1222.448pt)
 -- (6262.65pt, -1269.75pt)
 -- (6262.65pt, -1269.75pt)
 -- (6262.65pt, -1269.75pt)
 -- (6262.65pt, -1269.75pt)
 -- (6239.963pt, -1269.75pt)
 -- (6239.963pt, -1269.75pt)
 -- (6239.963pt, -1269.75pt)
 -- (6239.963pt, -1269.75pt)
 -- (6239.963pt, -1187.932pt)
 -- (6239.963pt, -1187.932pt)
 -- (6239.963pt, -1187.932pt)
 -- (6239.963pt, -1187.932pt)
 -- (6261.562pt, -1187.932pt)
 -- (6261.562pt, -1187.932pt)
 -- (6261.562pt, -1187.932pt)
 -- (6261.562pt, -1187.932pt)
 -- (6261.562pt, -1202.366pt)
 -- (6261.562pt, -1202.366pt)
 -- (6261.562pt, -1202.366pt)
 -- (6261.562pt, -1202.366pt)
 -- (6262.537pt, -1202.366pt)
 -- (6262.537pt, -1202.366pt)
 -- (6262.537pt, -1202.366pt)
 -- (6262.537pt, -1202.366pt) .. controls (6264.338pt, -1197.608pt) and (6267.375pt, -1193.846pt) .. (6271.65pt, -1191.075pt)
 -- (6271.65pt, -1191.075pt)
 -- (6271.65pt, -1191.075pt)
 -- (6271.65pt, -1191.075pt) .. controls (6275.887pt, -1188.27pt) and (6281.062pt, -1186.867pt) .. (6287.137pt, -1186.867pt)
 -- (6287.137pt, -1186.867pt)
 -- (6287.137pt, -1186.867pt)
 -- (6287.137pt, -1186.867pt) .. controls (6292.838pt, -1186.867pt) and (6297.787pt, -1188.109pt) .. (6301.988pt, -1190.595pt)
 -- (6301.988pt, -1190.595pt)
 -- (6301.988pt, -1190.595pt)
 -- (6301.988pt, -1190.595pt) .. controls (6306.225pt, -1193.081pt) and (6309.525pt, -1196.633pt) .. (6311.85pt, -1201.249pt)
 -- (6311.85pt, -1201.249pt)
 -- (6311.85pt, -1201.249pt)
 -- (6311.85pt, -1201.249pt) .. controls (6314.213pt, -1205.831pt) and (6315.375pt, -1211.299pt) .. (6315.375pt, -1217.655pt)
 -- (6315.375pt, -1217.655pt)
 -- (6315.375pt, -1217.655pt)
 -- (6315.375pt, -1217.655pt)
 -- (6315.375pt, -1269.75pt)
 -- (6315.375pt, -1269.75pt)
 -- (6315.375pt, -1269.75pt)
 -- (6315.375pt, -1269.75pt)
 -- (6292.688pt, -1269.75pt)
 -- (6292.688pt, -1269.75pt)
 -- (6292.688pt, -1269.75pt)
 -- (6292.688pt, -1269.75pt)
 -- (6292.688pt, -1221.705pt)
 -- (6292.688pt, -1221.705pt)
 -- (6292.688pt, -1221.705pt)
 -- (6292.688pt, -1221.705pt) .. controls (6292.725pt, -1216.695pt) and (6291.45pt, -1212.791pt) .. (6288.863pt, -1209.983pt)
 -- (6288.863pt, -1209.983pt)
 -- (6288.863pt, -1209.983pt)
 -- (6288.863pt, -1209.983pt) .. controls (6286.238pt, -1207.144pt) and (6282.675pt, -1205.723pt) .. (6278.137pt, -1205.723pt)
 -- (6278.137pt, -1205.723pt)
 -- (6278.137pt, -1205.723pt)
 -- (6278.137pt, -1205.723pt) .. controls (6275.1pt, -1205.723pt) and (6272.4pt, -1206.379pt) .. (6270.037pt, -1207.695pt)
 -- (6270.037pt, -1207.695pt)
 -- (6270.037pt, -1207.695pt)
 -- (6270.037pt, -1207.695pt) .. controls (6267.75pt, -1209.008pt) and (6265.912pt, -1210.924pt) .. (6264.6pt, -1213.448pt)
 -- (6264.6pt, -1213.448pt)
 -- (6264.6pt, -1213.448pt)
 -- (6264.6pt, -1213.448pt) .. controls (6263.325pt, -1215.934pt) and (6262.688pt, -1218.934pt) .. (6262.65pt, -1222.448pt) -- cycle
(6185.025pt, -1253.771pt) .. controls (6188.775pt, -1253.771pt) and (6191.925pt, -1252.706pt) .. (6194.475pt, -1250.573pt)
 -- (6194.475pt, -1250.573pt)
 -- (6194.475pt, -1250.573pt)
 -- (6194.475pt, -1250.573pt) .. controls (6196.988pt, -1248.409pt) and (6198.863pt, -1245.461pt) .. (6200.175pt, -1241.73pt)
 -- (6200.175pt, -1241.73pt)
 -- (6200.175pt, -1241.73pt)
 -- (6200.175pt, -1241.73pt) .. controls (6201.488pt, -1238.003pt) and (6202.125pt, -1233.758pt) .. (6202.125pt, -1229.003pt)
 -- (6202.125pt, -1229.003pt)
 -- (6202.125pt, -1229.003pt)
 -- (6202.125pt, -1229.003pt) .. controls (6202.125pt, -1224.244pt) and (6201.488pt, -1219.999pt) .. (6200.175pt, -1216.271pt)
 -- (6200.175pt, -1216.271pt)
 -- (6200.175pt, -1216.271pt)
 -- (6200.175pt, -1216.271pt) .. controls (6198.863pt, -1212.54pt) and (6196.988pt, -1209.593pt) .. (6194.475pt, -1207.429pt)
 -- (6194.475pt, -1207.429pt)
 -- (6194.475pt, -1207.429pt)
 -- (6194.475pt, -1207.429pt) .. controls (6191.925pt, -1205.261pt) and (6188.775pt, -1204.177pt) .. (6185.025pt, -1204.177pt)
 -- (6185.025pt, -1204.177pt)
 -- (6185.025pt, -1204.177pt)
 -- (6185.025pt, -1204.177pt) .. controls (6181.238pt, -1204.177pt) and (6178.05pt, -1205.261pt) .. (6175.425pt, -1207.429pt)
 -- (6175.425pt, -1207.429pt)
 -- (6175.425pt, -1207.429pt)
 -- (6175.425pt, -1207.429pt) .. controls (6172.875pt, -1209.593pt) and (6170.963pt, -1212.54pt) .. (6169.65pt, -1216.271pt)
 -- (6169.65pt, -1216.271pt)
 -- (6169.65pt, -1216.271pt)
 -- (6169.65pt, -1216.271pt) .. controls (6168.338pt, -1219.999pt) and (6167.7pt, -1224.244pt) .. (6167.7pt, -1229.003pt)
 -- (6167.7pt, -1229.003pt)
 -- (6167.7pt, -1229.003pt)
 -- (6167.7pt, -1229.003pt) .. controls (6167.7pt, -1233.758pt) and (6168.338pt, -1238.003pt) .. (6169.65pt, -1241.73pt)
 -- (6169.65pt, -1241.73pt)
 -- (6169.65pt, -1241.73pt)
 -- (6169.65pt, -1241.73pt) .. controls (6170.963pt, -1245.461pt) and (6172.875pt, -1248.409pt) .. (6175.425pt, -1250.573pt)
 -- (6175.425pt, -1250.573pt)
 -- (6175.425pt, -1250.573pt)
 -- (6175.425pt, -1250.573pt) .. controls (6178.05pt, -1252.706pt) and (6181.238pt, -1253.771pt) .. (6185.025pt, -1253.771pt) -- cycle
(6184.912pt, -1271.348pt) .. controls (6176.662pt, -1271.348pt) and (6169.5pt, -1269.589pt) .. (6163.463pt, -1266.075pt)
 -- (6163.463pt, -1266.075pt)
 -- (6163.463pt, -1266.075pt)
 -- (6163.463pt, -1266.075pt) .. controls (6157.463pt, -1262.524pt) and (6152.812pt, -1257.589pt) .. (6149.55pt, -1251.266pt)
 -- (6149.55pt, -1251.266pt)
 -- (6149.55pt, -1251.266pt)
 -- (6149.55pt, -1251.266pt) .. controls (6146.287pt, -1244.91pt) and (6144.637pt, -1237.541pt) .. (6144.637pt, -1229.16pt)
 -- (6144.637pt, -1229.16pt)
 -- (6144.637pt, -1229.16pt)
 -- (6144.637pt, -1229.16pt) .. controls (6144.637pt, -1220.708pt) and (6146.287pt, -1213.324pt) .. (6149.55pt, -1207.001pt)
 -- (6149.55pt, -1207.001pt)
 -- (6149.55pt, -1207.001pt)
 -- (6149.55pt, -1207.001pt) .. controls (6152.812pt, -1200.645pt) and (6157.463pt, -1195.71pt) .. (6163.463pt, -1192.193pt)
 -- (6163.463pt, -1192.193pt)
 -- (6163.463pt, -1192.193pt)
 -- (6163.463pt, -1192.193pt) .. controls (6169.5pt, -1188.641pt) and (6176.662pt, -1186.867pt) .. (6184.912pt, -1186.867pt)
 -- (6184.912pt, -1186.867pt)
 -- (6184.912pt, -1186.867pt)
 -- (6184.912pt, -1186.867pt) .. controls (6193.2pt, -1186.867pt) and (6200.325pt, -1188.641pt) .. (6206.325pt, -1192.193pt)
 -- (6206.325pt, -1192.193pt)
 -- (6206.325pt, -1192.193pt)
 -- (6206.325pt, -1192.193pt) .. controls (6212.363pt, -1195.71pt) and (6217.012pt, -1200.645pt) .. (6220.275pt, -1207.001pt)
 -- (6220.275pt, -1207.001pt)
 -- (6220.275pt, -1207.001pt)
 -- (6220.275pt, -1207.001pt) .. controls (6223.575pt, -1213.324pt) and (6225.188pt, -1220.708pt) .. (6225.188pt, -1229.16pt)
 -- (6225.188pt, -1229.16pt)
 -- (6225.188pt, -1229.16pt)
 -- (6225.188pt, -1229.16pt) .. controls (6225.188pt, -1237.541pt) and (6223.575pt, -1244.91pt) .. (6220.275pt, -1251.266pt)
 -- (6220.275pt, -1251.266pt)
 -- (6220.275pt, -1251.266pt)
 -- (6220.275pt, -1251.266pt) .. controls (6217.012pt, -1257.589pt) and (6212.363pt, -1262.524pt) .. (6206.325pt, -1266.075pt)
 -- (6206.325pt, -1266.075pt)
 -- (6206.325pt, -1266.075pt)
 -- (6206.325pt, -1266.075pt) .. controls (6200.325pt, -1269.589pt) and (6193.2pt, -1271.348pt) .. (6184.912pt, -1271.348pt) -- cycle
(6118.5pt, -1177.384pt) .. controls (6115.125pt, -1177.384pt) and (6112.2pt, -1176.266pt) .. (6109.8pt, -1174.027pt)
 -- (6109.8pt, -1174.027pt)
 -- (6109.8pt, -1174.027pt)
 -- (6109.8pt, -1174.027pt) .. controls (6107.438pt, -1171.755pt) and (6106.237pt, -1169.04pt) .. (6106.237pt, -1165.879pt)
 -- (6106.237pt, -1165.879pt)
 -- (6106.237pt, -1165.879pt)
 -- (6106.237pt, -1165.879pt) .. controls (6106.237pt, -1162.755pt) and (6107.438pt, -1160.074pt) .. (6109.8pt, -1157.835pt)
 -- (6109.8pt, -1157.835pt)
 -- (6109.8pt, -1157.835pt)
 -- (6109.8pt, -1157.835pt) .. controls (6112.2pt, -1155.562pt) and (6115.125pt, -1154.426pt) .. (6118.5pt, -1154.426pt)
 -- (6118.5pt, -1154.426pt)
 -- (6118.5pt, -1154.426pt)
 -- (6118.5pt, -1154.426pt) .. controls (6121.875pt, -1154.426pt) and (6124.725pt, -1155.562pt) .. (6127.125pt, -1157.835pt)
 -- (6127.125pt, -1157.835pt)
 -- (6127.125pt, -1157.835pt)
 -- (6127.125pt, -1157.835pt) .. controls (6129.525pt, -1160.074pt) and (6130.725pt, -1162.755pt) .. (6130.725pt, -1165.879pt)
 -- (6130.725pt, -1165.879pt)
 -- (6130.725pt, -1165.879pt)
 -- (6130.725pt, -1165.879pt) .. controls (6130.725pt, -1169.04pt) and (6129.525pt, -1171.755pt) .. (6127.125pt, -1174.027pt)
 -- (6127.125pt, -1174.027pt)
 -- (6127.125pt, -1174.027pt)
 -- (6127.125pt, -1174.027pt) .. controls (6124.725pt, -1176.266pt) and (6121.875pt, -1177.384pt) .. (6118.5pt, -1177.384pt) -- cycle
(6107.1pt, -1269.75pt) -- (6107.1pt, -1269.75pt)
 -- (6107.1pt, -1269.75pt)
 -- (6107.1pt, -1269.75pt)
 -- (6107.1pt, -1269.75pt)
 -- (6107.1pt, -1187.932pt)
 -- (6107.1pt, -1187.932pt)
 -- (6107.1pt, -1187.932pt)
 -- (6107.1pt, -1187.932pt)
 -- (6129.787pt, -1187.932pt)
 -- (6129.787pt, -1187.932pt)
 -- (6129.787pt, -1187.932pt)
 -- (6129.787pt, -1187.932pt)
 -- (6129.787pt, -1269.75pt)
 -- (6129.787pt, -1269.75pt)
 -- (6129.787pt, -1269.75pt)
 -- (6129.787pt, -1269.75pt)
 -- (6107.1pt, -1269.75pt) -- cycle
(6054.225pt, -1168.331pt) -- (6054.225pt, -1168.331pt)
 -- (6054.225pt, -1168.331pt)
 -- (6054.225pt, -1168.331pt)
 -- (6054.225pt, -1168.331pt)
 -- (6076.912pt, -1168.331pt)
 -- (6076.912pt, -1168.331pt)
 -- (6076.912pt, -1168.331pt)
 -- (6076.912pt, -1168.331pt)
 -- (6076.912pt, -1244.606pt)
 -- (6076.912pt, -1244.606pt)
 -- (6076.912pt, -1244.606pt)
 -- (6076.912pt, -1244.606pt) .. controls (6076.912pt, -1246.703pt) and (6077.213pt, -1248.337pt) .. (6077.85pt, -1249.508pt)
 -- (6077.85pt, -1249.508pt)
 -- (6077.85pt, -1249.508pt)
 -- (6077.85pt, -1249.508pt) .. controls (6078.525pt, -1250.644pt) and (6079.388pt, -1251.443pt) .. (6080.55pt, -1251.904pt)
 -- (6080.55pt, -1251.904pt)
 -- (6080.55pt, -1251.904pt)
 -- (6080.55pt, -1251.904pt) .. controls (6081.713pt, -1252.369pt) and (6083.062pt, -1252.598pt) .. (6084.562pt, -1252.598pt)
 -- (6084.562pt, -1252.598pt)
 -- (6084.562pt, -1252.598pt)
 -- (6084.562pt, -1252.598pt) .. controls (6085.65pt, -1252.598pt) and (6086.7pt, -1252.508pt) .. (6087.787pt, -1252.331pt)
 -- (6087.787pt, -1252.331pt)
 -- (6087.787pt, -1252.331pt)
 -- (6087.787pt, -1252.331pt) .. controls (6088.838pt, -1252.117pt) and (6089.662pt, -1251.96pt) .. (6090.225pt, -1251.851pt)
 -- (6090.225pt, -1251.851pt)
 -- (6093.787pt, -1268.738pt)
 -- (6093.787pt, -1268.738pt) .. controls (6092.662pt, -1269.094pt) and (6091.05pt, -1269.503pt) .. (6088.987pt, -1269.964pt)
 -- (6088.987pt, -1269.964pt)
 -- (6088.987pt, -1269.964pt)
 -- (6088.987pt, -1269.964pt) .. controls (6086.925pt, -1270.459pt) and (6084.45pt, -1270.762pt) .. (6081.487pt, -1270.867pt)
 -- (6081.487pt, -1270.867pt)
 -- (6081.487pt, -1270.867pt)
 -- (6081.487pt, -1270.867pt) .. controls (6076.013pt, -1271.081pt) and (6071.213pt, -1270.354pt) .. (6067.125pt, -1268.685pt)
 -- (6067.125pt, -1268.685pt)
 -- (6067.125pt, -1268.685pt)
 -- (6067.125pt, -1268.685pt) .. controls (6063.037pt, -1267.016pt) and (6059.85pt, -1264.425pt) .. (6057.562pt, -1260.907pt)
 -- (6057.562pt, -1260.907pt)
 -- (6057.562pt, -1260.907pt)
 -- (6057.562pt, -1260.907pt) .. controls (6055.312pt, -1257.394pt) and (6054.188pt, -1252.954pt) .. (6054.225pt, -1247.591pt)
 -- (6054.225pt, -1247.591pt)
 -- (6054.225pt, -1247.591pt)
 -- (6054.225pt, -1247.591pt)
 -- (6054.225pt, -1168.331pt) -- cycle
(6092.287pt, -1187.932pt) -- (6092.287pt, -1187.932pt)
 -- (6092.287pt, -1187.932pt)
 -- (6092.287pt, -1187.932pt)
 -- (6092.287pt, -1187.932pt)
 -- (6092.287pt, -1204.976pt)
 -- (6092.287pt, -1204.976pt)
 -- (6092.287pt, -1204.976pt)
 -- (6092.287pt, -1204.976pt)
 -- (6043.05pt, -1204.976pt)
 -- (6043.05pt, -1204.976pt)
 -- (6043.05pt, -1204.976pt)
 -- (6043.05pt, -1204.976pt)
 -- (6043.05pt, -1187.932pt)
 -- (6043.05pt, -1187.932pt)
 -- (6043.05pt, -1187.932pt)
 -- (6043.05pt, -1187.932pt)
 -- (6092.287pt, -1187.932pt) -- cycle
(5997.713pt, -1271.348pt) .. controls (5989.35pt, -1271.348pt) and (5982.112pt, -1269.574pt) .. (5976.075pt, -1266.022pt)
 -- (5976.075pt, -1266.022pt)
 -- (5976.075pt, -1266.022pt)
 -- (5976.075pt, -1266.022pt) .. controls (5970.075pt, -1262.434pt) and (5965.463pt, -1257.461pt) .. (5962.237pt, -1251.105pt)
 -- (5962.237pt, -1251.105pt)
 -- (5962.237pt, -1251.105pt)
 -- (5962.237pt, -1251.105pt) .. controls (5959.05pt, -1244.749pt) and (5957.438pt, -1237.436pt) .. (5957.438pt, -1229.16pt)
 -- (5957.438pt, -1229.16pt)
 -- (5957.438pt, -1229.16pt)
 -- (5957.438pt, -1229.16pt) .. controls (5957.438pt, -1220.779pt) and (5959.05pt, -1213.429pt) .. (5962.275pt, -1207.106pt)
 -- (5962.275pt, -1207.106pt)
 -- (5962.275pt, -1207.106pt)
 -- (5962.275pt, -1207.106pt) .. controls (5965.575pt, -1200.75pt) and (5970.188pt, -1195.796pt) .. (5976.188pt, -1192.245pt)
 -- (5976.188pt, -1192.245pt)
 -- (5976.188pt, -1192.245pt)
 -- (5976.188pt, -1192.245pt) .. controls (5982.188pt, -1188.66pt) and (5989.35pt, -1186.867pt) .. (5997.6pt, -1186.867pt)
 -- (5997.6pt, -1186.867pt)
 -- (5997.6pt, -1186.867pt)
 -- (5997.6pt, -1186.867pt) .. controls (6004.763pt, -1186.867pt) and (6010.987pt, -1188.161pt) .. (6016.35pt, -1190.756pt)
 -- (6016.35pt, -1190.756pt)
 -- (6016.35pt, -1190.756pt)
 -- (6016.35pt, -1190.756pt) .. controls (6021.713pt, -1193.348pt) and (6025.95pt, -1196.989pt) .. (6029.1pt, -1201.676pt)
 -- (6029.1pt, -1201.676pt)
 -- (6029.1pt, -1201.676pt)
 -- (6029.1pt, -1201.676pt) .. controls (6032.213pt, -1206.364pt) and (6033.938pt, -1211.865pt) .. (6034.275pt, -1218.188pt)
 -- (6034.275pt, -1218.188pt)
 -- (6034.275pt, -1218.188pt)
 -- (6034.275pt, -1218.188pt)
 -- (6012.825pt, -1218.188pt)
 -- (6012.825pt, -1218.188pt)
 -- (6012.825pt, -1218.188pt)
 -- (6012.825pt, -1218.188pt) .. controls (6012.225pt, -1214.104pt) and (6010.65pt, -1210.819pt) .. (6008.062pt, -1208.333pt)
 -- (6008.062pt, -1208.333pt)
 -- (6008.062pt, -1208.333pt)
 -- (6008.062pt, -1208.333pt) .. controls (6005.475pt, -1205.812pt) and (6002.138pt, -1204.552pt) .. (5997.975pt, -1204.552pt)
 -- (5997.975pt, -1204.552pt)
 -- (5997.975pt, -1204.552pt)
 -- (5997.975pt, -1204.552pt) .. controls (5994.45pt, -1204.552pt) and (5991.412pt, -1205.509pt) .. (5988.75pt, -1207.429pt)
 -- (5988.75pt, -1207.429pt)
 -- (5988.75pt, -1207.429pt)
 -- (5988.75pt, -1207.429pt) .. controls (5986.162pt, -1209.311pt) and (5984.138pt, -1212.06pt) .. (5982.713pt, -1215.682pt)
 -- (5982.713pt, -1215.682pt)
 -- (5982.713pt, -1215.682pt)
 -- (5982.713pt, -1215.682pt) .. controls (5981.25pt, -1219.305pt) and (5980.5pt, -1223.693pt) .. (5980.5pt, -1228.841pt)
 -- (5980.5pt, -1228.841pt)
 -- (5980.5pt, -1228.841pt)
 -- (5980.5pt, -1228.841pt) .. controls (5980.5pt, -1234.061pt) and (5981.213pt, -1238.501pt) .. (5982.638pt, -1242.157pt)
 -- (5982.638pt, -1242.157pt)
 -- (5982.638pt, -1242.157pt)
 -- (5982.638pt, -1242.157pt) .. controls (5984.1pt, -1245.814pt) and (5986.125pt, -1248.604pt) .. (5988.75pt, -1250.52pt)
 -- (5988.75pt, -1250.52pt)
 -- (5988.75pt, -1250.52pt)
 -- (5988.75pt, -1250.52pt) .. controls (5991.412pt, -1252.44pt) and (5994.45pt, -1253.396pt) .. (5997.975pt, -1253.396pt)
 -- (5997.975pt, -1253.396pt)
 -- (5997.975pt, -1253.396pt)
 -- (5997.975pt, -1253.396pt) .. controls (6000.562pt, -1253.396pt) and (6002.888pt, -1252.864pt) .. (6004.95pt, -1251.799pt)
 -- (6004.95pt, -1251.799pt)
 -- (6004.95pt, -1251.799pt)
 -- (6004.95pt, -1251.799pt) .. controls (6007.05pt, -1250.734pt) and (6008.775pt, -1249.189pt) .. (6010.125pt, -1247.164pt)
 -- (6010.125pt, -1247.164pt)
 -- (6010.125pt, -1247.164pt)
 -- (6010.125pt, -1247.164pt) .. controls (6011.513pt, -1245.105pt) and (6012.412pt, -1242.637pt) .. (6012.825pt, -1239.761pt)
 -- (6012.825pt, -1239.761pt)
 -- (6012.825pt, -1239.761pt)
 -- (6012.825pt, -1239.761pt)
 -- (6034.275pt, -1239.761pt)
 -- (6034.275pt, -1239.761pt)
 -- (6034.275pt, -1239.761pt)
 -- (6034.275pt, -1239.761pt) .. controls (6033.9pt, -1246.012pt) and (6032.213pt, -1251.514pt) .. (6029.138pt, -1256.272pt)
 -- (6029.138pt, -1256.272pt)
 -- (6029.138pt, -1256.272pt)
 -- (6029.138pt, -1256.272pt) .. controls (6026.138pt, -1260.997pt) and (6021.938pt, -1264.691pt) .. (6016.612pt, -1267.354pt)
 -- (6016.612pt, -1267.354pt)
 -- (6016.612pt, -1267.354pt)
 -- (6016.612pt, -1267.354pt) .. controls (6011.287pt, -1270.016pt) and (6004.987pt, -1271.348pt) .. (5997.713pt, -1271.348pt) -- cycle
(5903.55pt, -1255.635pt) .. controls (5906.888pt, -1255.635pt) and (5909.85pt, -1254.979pt) .. (5912.4pt, -1253.663pt)
 -- (5912.4pt, -1253.663pt)
 -- (5912.4pt, -1253.663pt)
 -- (5912.4pt, -1253.663pt) .. controls (5914.95pt, -1252.312pt) and (5916.975pt, -1250.501pt) .. (5918.438pt, -1248.229pt)
 -- (5918.438pt, -1248.229pt)
 -- (5918.438pt, -1248.229pt)
 -- (5918.438pt, -1248.229pt) .. controls (5919.9pt, -1245.956pt) and (5920.612pt, -1243.384pt) .. (5920.612pt, -1240.508pt)
 -- (5920.612pt, -1240.508pt)
 -- (5920.612pt, -1240.508pt)
 -- (5920.612pt, -1240.508pt)
 -- (5920.612pt, -1231.823pt)
 -- (5920.612pt, -1231.823pt)
 -- (5920.612pt, -1231.823pt)
 -- (5920.612pt, -1231.823pt) .. controls (5919.9pt, -1232.284pt) and (5918.925pt, -1232.711pt) .. (5917.688pt, -1233.101pt)
 -- (5917.688pt, -1233.101pt)
 -- (5917.688pt, -1233.101pt)
 -- (5917.688pt, -1233.101pt) .. controls (5916.487pt, -1233.458pt) and (5915.1pt, -1233.795pt) .. (5913.562pt, -1234.114pt)
 -- (5913.562pt, -1234.114pt)
 -- (5913.562pt, -1234.114pt)
 -- (5913.562pt, -1234.114pt) .. controls (5912.062pt, -1234.399pt) and (5910.525pt, -1234.665pt) .. (5908.987pt, -1234.913pt)
 -- (5908.987pt, -1234.913pt)
 -- (5908.987pt, -1234.913pt)
 -- (5908.987pt, -1234.913pt) .. controls (5907.487pt, -1235.126pt) and (5906.1pt, -1235.321pt) .. (5904.862pt, -1235.497pt)
 -- (5904.862pt, -1235.497pt)
 -- (5904.862pt, -1235.497pt)
 -- (5904.862pt, -1235.497pt) .. controls (5902.162pt, -1235.891pt) and (5899.838pt, -1236.51pt) .. (5897.85pt, -1237.365pt)
 -- (5897.85pt, -1237.365pt)
 -- (5897.85pt, -1237.365pt)
 -- (5897.85pt, -1237.365pt) .. controls (5895.862pt, -1238.216pt) and (5894.325pt, -1239.371pt) .. (5893.237pt, -1240.826pt)
 -- (5893.237pt, -1240.826pt)
 -- (5893.237pt, -1240.826pt)
 -- (5893.237pt, -1240.826pt) .. controls (5892.112pt, -1242.247pt) and (5891.588pt, -1244.021pt) .. (5891.588pt, -1246.151pt)
 -- (5891.588pt, -1246.151pt)
 -- (5891.588pt, -1246.151pt)
 -- (5891.588pt, -1246.151pt) .. controls (5891.588pt, -1249.241pt) and (5892.713pt, -1251.604pt) .. (5894.925pt, -1253.239pt)
 -- (5894.925pt, -1253.239pt)
 -- (5894.925pt, -1253.239pt)
 -- (5894.925pt, -1253.239pt) .. controls (5897.213pt, -1254.836pt) and (5900.1pt, -1255.635pt) .. (5903.55pt, -1255.635pt) -- cycle
(5897.062pt, -1271.295pt) .. controls (5891.85pt, -1271.295pt) and (5887.2pt, -1270.387pt) .. (5883.112pt, -1268.58pt)
 -- (5883.112pt, -1268.58pt)
 -- (5883.112pt, -1268.58pt)
 -- (5883.112pt, -1268.58pt) .. controls (5879.025pt, -1266.731pt) and (5875.8pt, -1264.016pt) .. (5873.4pt, -1260.427pt)
 -- (5873.4pt, -1260.427pt)
 -- (5873.4pt, -1260.427pt)
 -- (5873.4pt, -1260.427pt) .. controls (5871.075pt, -1256.805pt) and (5869.912pt, -1252.297pt) .. (5869.912pt, -1246.897pt)
 -- (5869.912pt, -1246.897pt)
 -- (5869.912pt, -1246.897pt)
 -- (5869.912pt, -1246.897pt) .. controls (5869.912pt, -1242.353pt) and (5870.737pt, -1238.535pt) .. (5872.388pt, -1235.445pt)
 -- (5872.388pt, -1235.445pt)
 -- (5872.388pt, -1235.445pt)
 -- (5872.388pt, -1235.445pt) .. controls (5874.075pt, -1232.355pt) and (5876.362pt, -1229.872pt) .. (5879.213pt, -1227.99pt)
 -- (5879.213pt, -1227.99pt)
 -- (5879.213pt, -1227.99pt)
 -- (5879.213pt, -1227.99pt) .. controls (5882.1pt, -1226.108pt) and (5885.362pt, -1224.686pt) .. (5889.037pt, -1223.726pt)
 -- (5889.037pt, -1223.726pt)
 -- (5889.037pt, -1223.726pt)
 -- (5889.037pt, -1223.726pt) .. controls (5892.713pt, -1222.77pt) and (5896.575pt, -1222.095pt) .. (5900.625pt, -1221.705pt)
 -- (5900.625pt, -1221.705pt)
 -- (5900.625pt, -1221.705pt)
 -- (5900.625pt, -1221.705pt) .. controls (5905.388pt, -1221.206pt) and (5909.213pt, -1220.745pt) .. (5912.138pt, -1220.318pt)
 -- (5912.138pt, -1220.318pt)
 -- (5912.138pt, -1220.318pt)
 -- (5912.138pt, -1220.318pt) .. controls (5915.062pt, -1219.856pt) and (5917.162pt, -1219.181pt) .. (5918.475pt, -1218.292pt)
 -- (5918.475pt, -1218.292pt)
 -- (5918.475pt, -1218.292pt)
 -- (5918.475pt, -1218.292pt) .. controls (5919.787pt, -1217.407pt) and (5920.463pt, -1216.091pt) .. (5920.463pt, -1214.351pt)
 -- (5920.463pt, -1214.351pt)
 -- (5920.463pt, -1214.351pt)
 -- (5920.463pt, -1214.351pt)
 -- (5920.463pt, -1214.032pt)
 -- (5920.463pt, -1214.032pt)
 -- (5920.463pt, -1214.032pt)
 -- (5920.463pt, -1214.032pt) .. controls (5920.463pt, -1210.657pt) and (5919.375pt, -1208.047pt) .. (5917.237pt, -1206.203pt)
 -- (5917.237pt, -1206.203pt)
 -- (5917.237pt, -1206.203pt)
 -- (5917.237pt, -1206.203pt) .. controls (5915.175pt, -1204.358pt) and (5912.175pt, -1203.431pt) .. (5908.312pt, -1203.431pt)
 -- (5908.312pt, -1203.431pt)
 -- (5908.312pt, -1203.431pt)
 -- (5908.312pt, -1203.431pt) .. controls (5904.225pt, -1203.431pt) and (5900.963pt, -1204.339pt) .. (5898.562pt, -1206.15pt)
 -- (5898.562pt, -1206.15pt)
 -- (5898.562pt, -1206.15pt)
 -- (5898.562pt, -1206.15pt) .. controls (5896.125pt, -1207.924pt) and (5894.55pt, -1210.163pt) .. (5893.763pt, -1212.863pt)
 -- (5893.763pt, -1212.863pt)
 -- (5872.763pt, -1211.156pt)
 -- (5872.763pt, -1211.156pt) .. controls (5873.85pt, -1206.184pt) and (5875.95pt, -1201.886pt) .. (5879.062pt, -1198.267pt)
 -- (5879.062pt, -1198.267pt)
 -- (5879.062pt, -1198.267pt)
 -- (5879.062pt, -1198.267pt) .. controls (5882.175pt, -1194.608pt) and (5886.225pt, -1191.802pt) .. (5891.138pt, -1189.849pt)
 -- (5891.138pt, -1189.849pt)
 -- (5891.138pt, -1189.849pt)
 -- (5891.138pt, -1189.849pt) .. controls (5896.125pt, -1187.861pt) and (5901.862pt, -1186.867pt) .. (5908.425pt, -1186.867pt)
 -- (5908.425pt, -1186.867pt)
 -- (5908.425pt, -1186.867pt)
 -- (5908.425pt, -1186.867pt) .. controls (5912.963pt, -1186.867pt) and (5917.312pt, -1187.4pt) .. (5921.475pt, -1188.465pt)
 -- (5921.475pt, -1188.465pt)
 -- (5921.475pt, -1188.465pt)
 -- (5921.475pt, -1188.465pt) .. controls (5925.638pt, -1189.53pt) and (5929.35pt, -1191.18pt) .. (5932.612pt, -1193.419pt)
 -- (5932.612pt, -1193.419pt)
 -- (5932.612pt, -1193.419pt)
 -- (5932.612pt, -1193.419pt) .. controls (5935.875pt, -1195.654pt) and (5938.425pt, -1198.534pt) .. (5940.338pt, -1202.047pt)
 -- (5940.338pt, -1202.047pt)
 -- (5940.338pt, -1202.047pt)
 -- (5940.338pt, -1202.047pt) .. controls (5942.213pt, -1205.527pt) and (5943.15pt, -1209.701pt) .. (5943.15pt, -1214.565pt)
 -- (5943.15pt, -1214.565pt)
 -- (5943.15pt, -1214.565pt)
 -- (5943.15pt, -1214.565pt)
 -- (5943.15pt, -1269.75pt)
 -- (5943.15pt, -1269.75pt)
 -- (5943.15pt, -1269.75pt)
 -- (5943.15pt, -1269.75pt)
 -- (5921.625pt, -1269.75pt)
 -- (5921.625pt, -1269.75pt)
 -- (5921.625pt, -1269.75pt)
 -- (5921.625pt, -1269.75pt)
 -- (5921.625pt, -1258.402pt)
 -- (5921.625pt, -1258.402pt)
 -- (5921.625pt, -1258.402pt)
 -- (5921.625pt, -1258.402pt)
 -- (5920.987pt, -1258.402pt)
 -- (5920.987pt, -1258.402pt)
 -- (5920.987pt, -1258.402pt)
 -- (5920.987pt, -1258.402pt) .. controls (5919.675pt, -1260.96pt) and (5917.912pt, -1263.218pt) .. (5915.7pt, -1265.167pt)
 -- (5915.7pt, -1265.167pt)
 -- (5915.7pt, -1265.167pt)
 -- (5915.7pt, -1265.167pt) .. controls (5913.525pt, -1267.087pt) and (5910.862pt, -1268.595pt) .. (5907.787pt, -1269.698pt)
 -- (5907.787pt, -1269.698pt)
 -- (5907.787pt, -1269.698pt)
 -- (5907.787pt, -1269.698pt) .. controls (5904.675pt, -1270.762pt) and (5901.112pt, -1271.295pt) .. (5897.062pt, -1271.295pt) -- cycle
(7336.312pt, -1071.525pt) .. controls (7339.95pt, -1071.525pt) and (7343.025pt, -1070.531pt) .. (7345.575pt, -1068.54pt)
 -- (7345.575pt, -1068.54pt)
 -- (7345.575pt, -1068.54pt)
 -- (7345.575pt, -1068.54pt) .. controls (7348.125pt, -1066.519pt) and (7350.075pt, -1063.695pt) .. (7351.425pt, -1060.073pt)
 -- (7351.425pt, -1060.073pt)
 -- (7351.425pt, -1060.073pt)
 -- (7351.425pt, -1060.073pt) .. controls (7352.812pt, -1056.45pt) and (7353.488pt, -1052.205pt) .. (7353.488pt, -1047.341pt)
 -- (7353.488pt, -1047.341pt)
 -- (7353.488pt, -1047.341pt)
 -- (7353.488pt, -1047.341pt) .. controls (7353.488pt, -1042.478pt) and (7352.812pt, -1038.251pt) .. (7351.463pt, -1034.663pt)
 -- (7351.463pt, -1034.663pt)
 -- (7351.463pt, -1034.663pt)
 -- (7351.463pt, -1034.663pt) .. controls (7350.113pt, -1031.078pt) and (7348.162pt, -1028.306pt) .. (7345.613pt, -1026.353pt)
 -- (7345.613pt, -1026.353pt)
 -- (7345.613pt, -1026.353pt)
 -- (7345.613pt, -1026.353pt) .. controls (7343.062pt, -1024.399pt) and (7339.95pt, -1023.424pt) .. (7336.312pt, -1023.424pt)
 -- (7336.312pt, -1023.424pt)
 -- (7336.312pt, -1023.424pt)
 -- (7336.312pt, -1023.424pt) .. controls (7332.562pt, -1023.424pt) and (7329.412pt, -1024.436pt) .. (7326.863pt, -1026.461pt)
 -- (7326.863pt, -1026.461pt)
 -- (7326.863pt, -1026.461pt)
 -- (7326.863pt, -1026.461pt) .. controls (7324.312pt, -1028.483pt) and (7322.363pt, -1031.291pt) .. (7321.05pt, -1034.876pt)
 -- (7321.05pt, -1034.876pt)
 -- (7321.05pt, -1034.876pt)
 -- (7321.05pt, -1034.876pt) .. controls (7319.738pt, -1038.461pt) and (7319.1pt, -1042.616pt) .. (7319.1pt, -1047.341pt)
 -- (7319.1pt, -1047.341pt)
 -- (7319.1pt, -1047.341pt)
 -- (7319.1pt, -1047.341pt) .. controls (7319.1pt, -1052.1pt) and (7319.738pt, -1056.307pt) .. (7321.05pt, -1059.964pt)
 -- (7321.05pt, -1059.964pt)
 -- (7321.05pt, -1059.964pt)
 -- (7321.05pt, -1059.964pt) .. controls (7322.4pt, -1063.586pt) and (7324.35pt, -1066.429pt) .. (7326.863pt, -1068.488pt)
 -- (7326.863pt, -1068.488pt)
 -- (7326.863pt, -1068.488pt)
 -- (7326.863pt, -1068.488pt) .. controls (7329.412pt, -1070.512pt) and (7332.562pt, -1071.525pt) .. (7336.312pt, -1071.525pt) -- cycle
(7329.113pt, -1089.581pt) .. controls (7322.887pt, -1089.581pt) and (7317.262pt, -1087.984pt) .. (7312.238pt, -1084.789pt)
 -- (7312.238pt, -1084.789pt)
 -- (7312.238pt, -1084.789pt)
 -- (7312.238pt, -1084.789pt) .. controls (7307.213pt, -1081.556pt) and (7303.238pt, -1076.816pt) .. (7300.275pt, -1070.565pt)
 -- (7300.275pt, -1070.565pt)
 -- (7300.275pt, -1070.565pt)
 -- (7300.275pt, -1070.565pt) .. controls (7297.387pt, -1064.28pt) and (7295.925pt, -1056.574pt) .. (7295.925pt, -1047.446pt)
 -- (7295.925pt, -1047.446pt)
 -- (7295.925pt, -1047.446pt)
 -- (7295.925pt, -1047.446pt) .. controls (7295.925pt, -1038.071pt) and (7297.425pt, -1030.279pt) .. (7300.463pt, -1024.065pt)
 -- (7300.463pt, -1024.065pt)
 -- (7300.463pt, -1024.065pt)
 -- (7300.463pt, -1024.065pt) .. controls (7303.463pt, -1017.814pt) and (7307.475pt, -1013.145pt) .. (7312.5pt, -1010.055pt)
 -- (7312.5pt, -1010.055pt)
 -- (7312.5pt, -1010.055pt)
 -- (7312.5pt, -1010.055pt) .. controls (7317.525pt, -1006.927pt) and (7323.037pt, -1005.367pt) .. (7329.037pt, -1005.367pt)
 -- (7329.037pt, -1005.367pt)
 -- (7329.037pt, -1005.367pt)
 -- (7329.037pt, -1005.367pt) .. controls (7333.65pt, -1005.367pt) and (7337.438pt, -1006.147pt) .. (7340.512pt, -1007.711pt)
 -- (7340.512pt, -1007.711pt)
 -- (7340.512pt, -1007.711pt)
 -- (7340.512pt, -1007.711pt) .. controls (7343.588pt, -1009.238pt) and (7346.062pt, -1011.154pt) .. (7347.975pt, -1013.464pt)
 -- (7347.975pt, -1013.464pt)
 -- (7347.975pt, -1013.464pt)
 -- (7347.975pt, -1013.464pt) .. controls (7349.887pt, -1015.736pt) and (7351.35pt, -1017.971pt) .. (7352.325pt, -1020.176pt)
 -- (7352.325pt, -1020.176pt)
 -- (7352.325pt, -1020.176pt)
 -- (7352.325pt, -1020.176pt)
 -- (7353.037pt, -1020.176pt)
 -- (7353.037pt, -1020.176pt)
 -- (7353.037pt, -1020.176pt)
 -- (7353.037pt, -1020.176pt)
 -- (7353.037pt, -979.1588pt)
 -- (7353.037pt, -979.1588pt)
 -- (7353.037pt, -979.1588pt)
 -- (7353.037pt, -979.1588pt)
 -- (7375.65pt, -979.1588pt)
 -- (7375.65pt, -979.1588pt)
 -- (7375.65pt, -979.1588pt)
 -- (7375.65pt, -979.1588pt)
 -- (7375.65pt, -1088.25pt)
 -- (7375.65pt, -1088.25pt)
 -- (7375.65pt, -1088.25pt)
 -- (7375.65pt, -1088.25pt)
 -- (7353.3pt, -1088.25pt)
 -- (7353.3pt, -1088.25pt)
 -- (7353.3pt, -1088.25pt)
 -- (7353.3pt, -1088.25pt)
 -- (7353.3pt, -1075.147pt)
 -- (7353.3pt, -1075.147pt)
 -- (7353.3pt, -1075.147pt)
 -- (7353.3pt, -1075.147pt)
 -- (7352.325pt, -1075.147pt)
 -- (7352.325pt, -1075.147pt)
 -- (7352.325pt, -1075.147pt)
 -- (7352.325pt, -1075.147pt) .. controls (7351.275pt, -1077.42pt) and (7349.738pt, -1079.674pt) .. (7347.787pt, -1081.913pt)
 -- (7347.787pt, -1081.913pt)
 -- (7347.787pt, -1081.913pt)
 -- (7347.787pt, -1081.913pt) .. controls (7345.875pt, -1084.114pt) and (7343.363pt, -1085.94pt) .. (7340.287pt, -1087.399pt)
 -- (7340.287pt, -1087.399pt)
 -- (7340.287pt, -1087.399pt)
 -- (7340.287pt, -1087.399pt) .. controls (7337.25pt, -1088.854pt) and (7333.5pt, -1089.581pt) .. (7329.113pt, -1089.581pt) -- cycle
(7246.613pt, -1089.848pt) .. controls (7238.175pt, -1089.848pt) and (7230.938pt, -1088.145pt) .. (7224.863pt, -1084.733pt)
 -- (7224.863pt, -1084.733pt)
 -- (7224.863pt, -1084.733pt)
 -- (7224.863pt, -1084.733pt) .. controls (7218.825pt, -1081.29pt) and (7214.175pt, -1076.426pt) .. (7210.912pt, -1070.137pt)
 -- (7210.912pt, -1070.137pt)
 -- (7210.912pt, -1070.137pt)
 -- (7210.912pt, -1070.137pt) .. controls (7207.65pt, -1063.819pt) and (7206pt, -1056.341pt) .. (7206pt, -1047.712pt)
 -- (7206pt, -1047.712pt)
 -- (7206pt, -1047.712pt)
 -- (7206pt, -1047.712pt) .. controls (7206pt, -1039.297pt) and (7207.65pt, -1031.91pt) .. (7210.912pt, -1025.554pt)
 -- (7210.912pt, -1025.554pt)
 -- (7210.912pt, -1025.554pt)
 -- (7210.912pt, -1025.554pt) .. controls (7214.175pt, -1019.198pt) and (7218.787pt, -1014.244pt) .. (7224.713pt, -1010.693pt)
 -- (7224.713pt, -1010.693pt)
 -- (7224.713pt, -1010.693pt)
 -- (7224.713pt, -1010.693pt) .. controls (7230.675pt, -1007.141pt) and (7237.65pt, -1005.367pt) .. (7245.675pt, -1005.367pt)
 -- (7245.675pt, -1005.367pt)
 -- (7245.675pt, -1005.367pt)
 -- (7245.675pt, -1005.367pt) .. controls (7251.075pt, -1005.367pt) and (7256.1pt, -1006.238pt) .. (7260.75pt, -1007.978pt)
 -- (7260.75pt, -1007.978pt)
 -- (7260.75pt, -1007.978pt)
 -- (7260.75pt, -1007.978pt) .. controls (7265.438pt, -1009.68pt) and (7269.525pt, -1012.256pt) .. (7273.012pt, -1015.699pt)
 -- (7273.012pt, -1015.699pt)
 -- (7273.012pt, -1015.699pt)
 -- (7273.012pt, -1015.699pt) .. controls (7276.537pt, -1019.145pt) and (7279.275pt, -1023.476pt) .. (7281.225pt, -1028.696pt)
 -- (7281.225pt, -1028.696pt)
 -- (7281.225pt, -1028.696pt)
 -- (7281.225pt, -1028.696pt) .. controls (7283.175pt, -1033.883pt) and (7284.15pt, -1039.954pt) .. (7284.15pt, -1046.914pt)
 -- (7284.15pt, -1046.914pt)
 -- (7284.15pt, -1046.914pt)
 -- (7284.15pt, -1046.914pt)
 -- (7284.15pt, -1053.146pt)
 -- (7284.15pt, -1053.146pt)
 -- (7284.15pt, -1053.146pt)
 -- (7284.15pt, -1053.146pt)
 -- (7215.075pt, -1053.146pt)
 -- (7215.075pt, -1053.146pt)
 -- (7215.075pt, -1053.146pt)
 -- (7215.075pt, -1053.146pt)
 -- (7215.075pt, -1039.084pt)
 -- (7215.075pt, -1039.084pt)
 -- (7215.075pt, -1039.084pt)
 -- (7215.075pt, -1039.084pt)
 -- (7262.775pt, -1039.084pt)
 -- (7262.775pt, -1039.084pt)
 -- (7262.775pt, -1039.084pt)
 -- (7262.775pt, -1039.084pt) .. controls (7262.775pt, -1035.818pt) and (7262.062pt, -1032.922pt) .. (7260.675pt, -1030.402pt)
 -- (7260.675pt, -1030.402pt)
 -- (7260.675pt, -1030.402pt)
 -- (7260.675pt, -1030.402pt) .. controls (7259.25pt, -1027.883pt) and (7257.262pt, -1025.91pt) .. (7254.75pt, -1024.489pt)
 -- (7254.75pt, -1024.489pt)
 -- (7254.75pt, -1024.489pt)
 -- (7254.75pt, -1024.489pt) .. controls (7252.275pt, -1023.034pt) and (7249.35pt, -1022.306pt) .. (7246.05pt, -1022.306pt)
 -- (7246.05pt, -1022.306pt)
 -- (7246.05pt, -1022.306pt)
 -- (7246.05pt, -1022.306pt) .. controls (7242.6pt, -1022.306pt) and (7239.562pt, -1023.105pt) .. (7236.9pt, -1024.703pt)
 -- (7236.9pt, -1024.703pt)
 -- (7236.9pt, -1024.703pt)
 -- (7236.9pt, -1024.703pt) .. controls (7234.275pt, -1026.266pt) and (7232.213pt, -1028.378pt) .. (7230.713pt, -1031.04pt)
 -- (7230.713pt, -1031.04pt)
 -- (7230.713pt, -1031.04pt)
 -- (7230.713pt, -1031.04pt) .. controls (7229.213pt, -1033.669pt) and (7228.463pt, -1036.598pt) .. (7228.425pt, -1039.83pt)
 -- (7228.425pt, -1039.83pt)
 -- (7228.425pt, -1039.83pt)
 -- (7228.425pt, -1039.83pt)
 -- (7228.425pt, -1053.199pt)
 -- (7228.425pt, -1053.199pt)
 -- (7228.425pt, -1053.199pt)
 -- (7228.425pt, -1053.199pt) .. controls (7228.425pt, -1057.249pt) and (7229.175pt, -1060.747pt) .. (7230.675pt, -1063.695pt)
 -- (7230.675pt, -1063.695pt)
 -- (7230.675pt, -1063.695pt)
 -- (7230.675pt, -1063.695pt) .. controls (7232.213pt, -1066.642pt) and (7234.35pt, -1068.915pt) .. (7237.125pt, -1070.512pt)
 -- (7237.125pt, -1070.512pt)
 -- (7237.125pt, -1070.512pt)
 -- (7237.125pt, -1070.512pt) .. controls (7239.9pt, -1072.11pt) and (7243.162pt, -1072.909pt) .. (7246.95pt, -1072.909pt)
 -- (7246.95pt, -1072.909pt)
 -- (7246.95pt, -1072.909pt)
 -- (7246.95pt, -1072.909pt) .. controls (7249.5pt, -1072.909pt) and (7251.787pt, -1072.552pt) .. (7253.887pt, -1071.844pt)
 -- (7253.887pt, -1071.844pt)
 -- (7253.887pt, -1071.844pt)
 -- (7253.887pt, -1071.844pt) .. controls (7255.988pt, -1071.135pt) and (7257.787pt, -1070.07pt) .. (7259.287pt, -1068.649pt)
 -- (7259.287pt, -1068.649pt)
 -- (7259.287pt, -1068.649pt)
 -- (7259.287pt, -1068.649pt) .. controls (7260.75pt, -1067.228pt) and (7261.912pt, -1065.488pt) .. (7262.662pt, -1063.429pt)
 -- (7262.662pt, -1063.429pt)
 -- (7283.662pt, -1064.812pt)
 -- (7283.662pt, -1064.812pt) .. controls (7282.613pt, -1069.856pt) and (7280.438pt, -1074.259pt) .. (7277.1pt, -1078.024pt)
 -- (7277.1pt, -1078.024pt)
 -- (7277.1pt, -1078.024pt)
 -- (7277.1pt, -1078.024pt) .. controls (7273.838pt, -1081.751pt) and (7269.637pt, -1084.665pt) .. (7264.425pt, -1086.758pt)
 -- (7264.425pt, -1086.758pt)
 -- (7264.425pt, -1086.758pt)
 -- (7264.425pt, -1086.758pt) .. controls (7259.287pt, -1088.82pt) and (7253.325pt, -1089.848pt) .. (7246.613pt, -1089.848pt) -- cycle
(7193.137pt, -1029.761pt) -- (7193.137pt, -1029.761pt)
 -- (7193.137pt, -1029.761pt)
 -- (7172.363pt, -1031.04pt)
 -- (7172.363pt, -1031.04pt)
 -- (7172.363pt, -1031.04pt)
 -- (7172.363pt, -1031.04pt) .. controls (7172.025pt, -1029.266pt) and (7171.275pt, -1027.669pt) .. (7170.075pt, -1026.247pt)
 -- (7170.075pt, -1026.247pt)
 -- (7170.075pt, -1026.247pt)
 -- (7170.075pt, -1026.247pt) .. controls (7168.912pt, -1024.792pt) and (7167.375pt, -1023.637pt) .. (7165.463pt, -1022.786pt)
 -- (7165.463pt, -1022.786pt)
 -- (7165.463pt, -1022.786pt)
 -- (7165.463pt, -1022.786pt) .. controls (7163.588pt, -1021.897pt) and (7161.3pt, -1021.455pt) .. (7158.675pt, -1021.455pt)
 -- (7158.675pt, -1021.455pt)
 -- (7158.675pt, -1021.455pt)
 -- (7158.675pt, -1021.455pt) .. controls (7155.188pt, -1021.455pt) and (7152.225pt, -1022.198pt) .. (7149.787pt, -1023.69pt)
 -- (7149.787pt, -1023.69pt)
 -- (7149.787pt, -1023.69pt)
 -- (7149.787pt, -1023.69pt) .. controls (7147.387pt, -1025.145pt) and (7146.188pt, -1027.099pt) .. (7146.188pt, -1029.551pt)
 -- (7146.188pt, -1029.551pt)
 -- (7146.188pt, -1029.551pt)
 -- (7146.188pt, -1029.551pt) .. controls (7146.188pt, -1031.501pt) and (7146.938pt, -1033.155pt) .. (7148.512pt, -1034.505pt)
 -- (7148.512pt, -1034.505pt)
 -- (7148.512pt, -1034.505pt)
 -- (7148.512pt, -1034.505pt) .. controls (7150.088pt, -1035.851pt) and (7152.75pt, -1036.935pt) .. (7156.575pt, -1037.753pt)
 -- (7156.575pt, -1037.753pt)
 -- (7171.35pt, -1040.738pt)
 -- (7171.35pt, -1040.738pt) .. controls (7179.338pt, -1042.369pt) and (7185.262pt, -1044.997pt) .. (7189.162pt, -1048.62pt)
 -- (7189.162pt, -1048.62pt)
 -- (7189.162pt, -1048.62pt)
 -- (7189.162pt, -1048.62pt) .. controls (7193.062pt, -1052.242pt) and (7195.012pt, -1057.001pt) .. (7195.012pt, -1062.896pt)
 -- (7195.012pt, -1062.896pt)
 -- (7195.012pt, -1062.896pt)
 -- (7195.012pt, -1062.896pt) .. controls (7195.012pt, -1068.259pt) and (7193.438pt, -1072.961pt) .. (7190.287pt, -1077.011pt)
 -- (7190.287pt, -1077.011pt)
 -- (7190.287pt, -1077.011pt)
 -- (7190.287pt, -1077.011pt) .. controls (7187.137pt, -1081.057pt) and (7182.863pt, -1084.219pt) .. (7177.387pt, -1086.491pt)
 -- (7177.387pt, -1086.491pt)
 -- (7177.387pt, -1086.491pt)
 -- (7177.387pt, -1086.491pt) .. controls (7171.95pt, -1088.73pt) and (7165.688pt, -1089.848pt) .. (7158.6pt, -1089.848pt)
 -- (7158.6pt, -1089.848pt)
 -- (7158.6pt, -1089.848pt)
 -- (7158.6pt, -1089.848pt) .. controls (7147.762pt, -1089.848pt) and (7139.137pt, -1087.594pt) .. (7132.688pt, -1083.083pt)
 -- (7132.688pt, -1083.083pt)
 -- (7132.688pt, -1083.083pt)
 -- (7132.688pt, -1083.083pt) .. controls (7126.312pt, -1078.538pt) and (7122.562pt, -1072.358pt) .. (7121.475pt, -1064.546pt)
 -- (7121.475pt, -1064.546pt)
 -- (7143.787pt, -1063.372pt)
 -- (7143.787pt, -1063.372pt) .. controls (7144.463pt, -1066.676pt) and (7146.075pt, -1069.2pt) .. (7148.662pt, -1070.94pt)
 -- (7148.662pt, -1070.94pt)
 -- (7148.662pt, -1070.94pt)
 -- (7148.662pt, -1070.94pt) .. controls (7151.25pt, -1072.642pt) and (7154.588pt, -1073.494pt) .. (7158.637pt, -1073.494pt)
 -- (7158.637pt, -1073.494pt)
 -- (7158.637pt, -1073.494pt)
 -- (7158.637pt, -1073.494pt) .. controls (7162.613pt, -1073.494pt) and (7165.8pt, -1072.733pt) .. (7168.238pt, -1071.206pt)
 -- (7168.238pt, -1071.206pt)
 -- (7168.238pt, -1071.206pt)
 -- (7168.238pt, -1071.206pt) .. controls (7170.675pt, -1069.642pt) and (7171.912pt, -1067.636pt) .. (7171.95pt, -1065.184pt)
 -- (7171.95pt, -1065.184pt)
 -- (7171.95pt, -1065.184pt)
 -- (7171.95pt, -1065.184pt) .. controls (7171.912pt, -1063.125pt) and (7171.05pt, -1061.438pt) .. (7169.325pt, -1060.125pt)
 -- (7169.325pt, -1060.125pt)
 -- (7169.325pt, -1060.125pt)
 -- (7169.325pt, -1060.125pt) .. controls (7167.637pt, -1058.775pt) and (7165.012pt, -1057.747pt) .. (7161.45pt, -1057.035pt)
 -- (7161.45pt, -1057.035pt)
 -- (7147.275pt, -1054.211pt)
 -- (7147.275pt, -1054.211pt) .. controls (7139.287pt, -1052.614pt) and (7133.363pt, -1049.846pt) .. (7129.463pt, -1045.901pt)
 -- (7129.463pt, -1045.901pt)
 -- (7129.463pt, -1045.901pt)
 -- (7129.463pt, -1045.901pt) .. controls (7125.562pt, -1041.96pt) and (7123.65pt, -1036.935pt) .. (7123.65pt, -1030.83pt)
 -- (7123.65pt, -1030.83pt)
 -- (7123.65pt, -1030.83pt)
 -- (7123.65pt, -1030.83pt) .. controls (7123.65pt, -1025.573pt) and (7125.075pt, -1021.046pt) .. (7127.887pt, -1017.244pt)
 -- (7127.887pt, -1017.244pt)
 -- (7127.887pt, -1017.244pt)
 -- (7127.887pt, -1017.244pt) .. controls (7130.775pt, -1013.445pt) and (7134.825pt, -1010.516pt) .. (7140pt, -1008.458pt)
 -- (7140pt, -1008.458pt)
 -- (7140pt, -1008.458pt)
 -- (7140pt, -1008.458pt) .. controls (7145.213pt, -1006.395pt) and (7151.325pt, -1005.367pt) .. (7158.3pt, -1005.367pt)
 -- (7158.3pt, -1005.367pt)
 -- (7158.3pt, -1005.367pt)
 -- (7158.3pt, -1005.367pt) .. controls (7168.65pt, -1005.367pt) and (7176.787pt, -1007.55pt) .. (7182.713pt, -1011.919pt)
 -- (7182.713pt, -1011.919pt)
 -- (7182.713pt, -1011.919pt)
 -- (7182.713pt, -1011.919pt) .. controls (7188.675pt, -1016.288pt) and (7192.162pt, -1022.235pt) .. (7193.137pt, -1029.761pt) -- cycle
(7067.887pt, -1074.135pt) .. controls (7071.225pt, -1074.135pt) and (7074.188pt, -1073.479pt) .. (7076.738pt, -1072.163pt)
 -- (7076.738pt, -1072.163pt)
 -- (7076.738pt, -1072.163pt)
 -- (7076.738pt, -1072.163pt) .. controls (7079.287pt, -1070.812pt) and (7081.312pt, -1069.001pt) .. (7082.775pt, -1066.729pt)
 -- (7082.775pt, -1066.729pt)
 -- (7082.775pt, -1066.729pt)
 -- (7082.775pt, -1066.729pt) .. controls (7084.2pt, -1064.456pt) and (7084.95pt, -1061.884pt) .. (7084.95pt, -1059.008pt)
 -- (7084.95pt, -1059.008pt)
 -- (7084.95pt, -1059.008pt)
 -- (7084.95pt, -1059.008pt)
 -- (7084.95pt, -1050.323pt)
 -- (7084.95pt, -1050.323pt)
 -- (7084.95pt, -1050.323pt)
 -- (7084.95pt, -1050.323pt) .. controls (7084.238pt, -1050.784pt) and (7083.262pt, -1051.211pt) .. (7082.025pt, -1051.601pt)
 -- (7082.025pt, -1051.601pt)
 -- (7082.025pt, -1051.601pt)
 -- (7082.025pt, -1051.601pt) .. controls (7080.787pt, -1051.958pt) and (7079.438pt, -1052.295pt) .. (7077.9pt, -1052.614pt)
 -- (7077.9pt, -1052.614pt)
 -- (7077.9pt, -1052.614pt)
 -- (7077.9pt, -1052.614pt) .. controls (7076.4pt, -1052.899pt) and (7074.863pt, -1053.165pt) .. (7073.325pt, -1053.413pt)
 -- (7073.325pt, -1053.413pt)
 -- (7073.325pt, -1053.413pt)
 -- (7073.325pt, -1053.413pt) .. controls (7071.787pt, -1053.626pt) and (7070.4pt, -1053.821pt) .. (7069.162pt, -1053.997pt)
 -- (7069.162pt, -1053.997pt)
 -- (7069.162pt, -1053.997pt)
 -- (7069.162pt, -1053.997pt) .. controls (7066.5pt, -1054.391pt) and (7064.175pt, -1055.01pt) .. (7062.188pt, -1055.865pt)
 -- (7062.188pt, -1055.865pt)
 -- (7062.188pt, -1055.865pt)
 -- (7062.188pt, -1055.865pt) .. controls (7060.2pt, -1056.716pt) and (7058.662pt, -1057.871pt) .. (7057.575pt, -1059.326pt)
 -- (7057.575pt, -1059.326pt)
 -- (7057.575pt, -1059.326pt)
 -- (7057.575pt, -1059.326pt) .. controls (7056.45pt, -1060.747pt) and (7055.925pt, -1062.521pt) .. (7055.925pt, -1064.651pt)
 -- (7055.925pt, -1064.651pt)
 -- (7055.925pt, -1064.651pt)
 -- (7055.925pt, -1064.651pt) .. controls (7055.925pt, -1067.741pt) and (7057.012pt, -1070.104pt) .. (7059.262pt, -1071.739pt)
 -- (7059.262pt, -1071.739pt)
 -- (7059.262pt, -1071.739pt)
 -- (7059.262pt, -1071.739pt) .. controls (7061.55pt, -1073.336pt) and (7064.4pt, -1074.135pt) .. (7067.887pt, -1074.135pt) -- cycle
(7061.4pt, -1089.795pt) .. controls (7056.188pt, -1089.795pt) and (7051.537pt, -1088.887pt) .. (7047.45pt, -1087.08pt)
 -- (7047.45pt, -1087.08pt)
 -- (7047.45pt, -1087.08pt)
 -- (7047.45pt, -1087.08pt) .. controls (7043.363pt, -1085.231pt) and (7040.137pt, -1082.516pt) .. (7037.738pt, -1078.927pt)
 -- (7037.738pt, -1078.927pt)
 -- (7037.738pt, -1078.927pt)
 -- (7037.738pt, -1078.927pt) .. controls (7035.412pt, -1075.305pt) and (7034.25pt, -1070.797pt) .. (7034.25pt, -1065.397pt)
 -- (7034.25pt, -1065.397pt)
 -- (7034.25pt, -1065.397pt)
 -- (7034.25pt, -1065.397pt) .. controls (7034.25pt, -1060.853pt) and (7035.075pt, -1057.035pt) .. (7036.725pt, -1053.945pt)
 -- (7036.725pt, -1053.945pt)
 -- (7036.725pt, -1053.945pt)
 -- (7036.725pt, -1053.945pt) .. controls (7038.412pt, -1050.855pt) and (7040.662pt, -1048.372pt) .. (7043.55pt, -1046.49pt)
 -- (7043.55pt, -1046.49pt)
 -- (7043.55pt, -1046.49pt)
 -- (7043.55pt, -1046.49pt) .. controls (7046.438pt, -1044.608pt) and (7049.7pt, -1043.186pt) .. (7053.338pt, -1042.226pt)
 -- (7053.338pt, -1042.226pt)
 -- (7053.338pt, -1042.226pt)
 -- (7053.338pt, -1042.226pt) .. controls (7057.05pt, -1041.27pt) and (7060.912pt, -1040.595pt) .. (7064.963pt, -1040.205pt)
 -- (7064.963pt, -1040.205pt)
 -- (7064.963pt, -1040.205pt)
 -- (7064.963pt, -1040.205pt) .. controls (7069.725pt, -1039.706pt) and (7073.55pt, -1039.245pt) .. (7076.475pt, -1038.818pt)
 -- (7076.475pt, -1038.818pt)
 -- (7076.475pt, -1038.818pt)
 -- (7076.475pt, -1038.818pt) .. controls (7079.4pt, -1038.356pt) and (7081.5pt, -1037.681pt) .. (7082.812pt, -1036.792pt)
 -- (7082.812pt, -1036.792pt)
 -- (7082.812pt, -1036.792pt)
 -- (7082.812pt, -1036.792pt) .. controls (7084.125pt, -1035.907pt) and (7084.8pt, -1034.591pt) .. (7084.8pt, -1032.851pt)
 -- (7084.8pt, -1032.851pt)
 -- (7084.8pt, -1032.851pt)
 -- (7084.8pt, -1032.851pt)
 -- (7084.8pt, -1032.532pt)
 -- (7084.8pt, -1032.532pt)
 -- (7084.8pt, -1032.532pt)
 -- (7084.8pt, -1032.532pt) .. controls (7084.8pt, -1029.157pt) and (7083.713pt, -1026.547pt) .. (7081.575pt, -1024.703pt)
 -- (7081.575pt, -1024.703pt)
 -- (7081.575pt, -1024.703pt)
 -- (7081.575pt, -1024.703pt) .. controls (7079.475pt, -1022.858pt) and (7076.512pt, -1021.931pt) .. (7072.65pt, -1021.931pt)
 -- (7072.65pt, -1021.931pt)
 -- (7072.65pt, -1021.931pt)
 -- (7072.65pt, -1021.931pt) .. controls (7068.562pt, -1021.931pt) and (7065.3pt, -1022.839pt) .. (7062.9pt, -1024.65pt)
 -- (7062.9pt, -1024.65pt)
 -- (7062.9pt, -1024.65pt)
 -- (7062.9pt, -1024.65pt) .. controls (7060.463pt, -1026.424pt) and (7058.887pt, -1028.663pt) .. (7058.1pt, -1031.363pt)
 -- (7058.1pt, -1031.363pt)
 -- (7037.1pt, -1029.656pt)
 -- (7037.1pt, -1029.656pt) .. controls (7038.188pt, -1024.684pt) and (7040.287pt, -1020.386pt) .. (7043.4pt, -1016.767pt)
 -- (7043.4pt, -1016.767pt)
 -- (7043.4pt, -1016.767pt)
 -- (7043.4pt, -1016.767pt) .. controls (7046.512pt, -1013.108pt) and (7050.562pt, -1010.302pt) .. (7055.475pt, -1008.349pt)
 -- (7055.475pt, -1008.349pt)
 -- (7055.475pt, -1008.349pt)
 -- (7055.475pt, -1008.349pt) .. controls (7060.463pt, -1006.361pt) and (7066.2pt, -1005.367pt) .. (7072.762pt, -1005.367pt)
 -- (7072.762pt, -1005.367pt)
 -- (7072.762pt, -1005.367pt)
 -- (7072.762pt, -1005.367pt) .. controls (7077.3pt, -1005.367pt) and (7081.65pt, -1005.9pt) .. (7085.812pt, -1006.965pt)
 -- (7085.812pt, -1006.965pt)
 -- (7085.812pt, -1006.965pt)
 -- (7085.812pt, -1006.965pt) .. controls (7089.975pt, -1008.03pt) and (7093.688pt, -1009.68pt) .. (7096.912pt, -1011.919pt)
 -- (7096.912pt, -1011.919pt)
 -- (7096.912pt, -1011.919pt)
 -- (7096.912pt, -1011.919pt) .. controls (7100.213pt, -1014.154pt) and (7102.762pt, -1017.034pt) .. (7104.637pt, -1020.547pt)
 -- (7104.637pt, -1020.547pt)
 -- (7104.637pt, -1020.547pt)
 -- (7104.637pt, -1020.547pt) .. controls (7106.55pt, -1024.027pt) and (7107.488pt, -1028.201pt) .. (7107.488pt, -1033.065pt)
 -- (7107.488pt, -1033.065pt)
 -- (7107.488pt, -1033.065pt)
 -- (7107.488pt, -1033.065pt)
 -- (7107.488pt, -1088.25pt)
 -- (7107.488pt, -1088.25pt)
 -- (7107.488pt, -1088.25pt)
 -- (7107.488pt, -1088.25pt)
 -- (7085.963pt, -1088.25pt)
 -- (7085.963pt, -1088.25pt)
 -- (7085.963pt, -1088.25pt)
 -- (7085.963pt, -1088.25pt)
 -- (7085.963pt, -1076.902pt)
 -- (7085.963pt, -1076.902pt)
 -- (7085.963pt, -1076.902pt)
 -- (7085.963pt, -1076.902pt)
 -- (7085.325pt, -1076.902pt)
 -- (7085.325pt, -1076.902pt)
 -- (7085.325pt, -1076.902pt)
 -- (7085.325pt, -1076.902pt) .. controls (7084.012pt, -1079.46pt) and (7082.25pt, -1081.718pt) .. (7080.037pt, -1083.667pt)
 -- (7080.037pt, -1083.667pt)
 -- (7080.037pt, -1083.667pt)
 -- (7080.037pt, -1083.667pt) .. controls (7077.825pt, -1085.587pt) and (7075.2pt, -1087.095pt) .. (7072.088pt, -1088.198pt)
 -- (7072.088pt, -1088.198pt)
 -- (7072.088pt, -1088.198pt)
 -- (7072.088pt, -1088.198pt) .. controls (7069.012pt, -1089.262pt) and (7065.45pt, -1089.795pt) .. (7061.4pt, -1089.795pt) -- cycle
(6965.363pt, -1047.341pt) .. controls (6965.363pt, -1052.205pt) and (6966.037pt, -1056.45pt) .. (6967.35pt, -1060.073pt)
 -- (6967.35pt, -1060.073pt)
 -- (6967.35pt, -1060.073pt)
 -- (6967.35pt, -1060.073pt) .. controls (6968.7pt, -1063.695pt) and (6970.688pt, -1066.519pt) .. (6973.238pt, -1068.54pt)
 -- (6973.238pt, -1068.54pt)
 -- (6973.238pt, -1068.54pt)
 -- (6973.238pt, -1068.54pt) .. controls (6975.787pt, -1070.531pt) and (6978.9pt, -1071.525pt) .. (6982.537pt, -1071.525pt)
 -- (6982.537pt, -1071.525pt)
 -- (6982.537pt, -1071.525pt)
 -- (6982.537pt, -1071.525pt) .. controls (6986.25pt, -1071.525pt) and (6989.363pt, -1070.512pt) .. (6991.912pt, -1068.488pt)
 -- (6991.912pt, -1068.488pt)
 -- (6991.912pt, -1068.488pt)
 -- (6991.912pt, -1068.488pt) .. controls (6994.5pt, -1066.429pt) and (6996.412pt, -1063.586pt) .. (6997.725pt, -1059.964pt)
 -- (6997.725pt, -1059.964pt)
 -- (6997.725pt, -1059.964pt)
 -- (6997.725pt, -1059.964pt) .. controls (6999.075pt, -1056.307pt) and (6999.75pt, -1052.1pt) .. (6999.75pt, -1047.341pt)
 -- (6999.75pt, -1047.341pt)
 -- (6999.75pt, -1047.341pt)
 -- (6999.75pt, -1047.341pt) .. controls (6999.75pt, -1042.616pt) and (6999.113pt, -1038.461pt) .. (6997.8pt, -1034.876pt)
 -- (6997.8pt, -1034.876pt)
 -- (6997.8pt, -1034.876pt)
 -- (6997.8pt, -1034.876pt) .. controls (6996.488pt, -1031.291pt) and (6994.537pt, -1028.483pt) .. (6991.988pt, -1026.461pt)
 -- (6991.988pt, -1026.461pt)
 -- (6991.988pt, -1026.461pt)
 -- (6991.988pt, -1026.461pt) .. controls (6989.438pt, -1024.436pt) and (6986.287pt, -1023.424pt) .. (6982.537pt, -1023.424pt)
 -- (6982.537pt, -1023.424pt)
 -- (6982.537pt, -1023.424pt)
 -- (6982.537pt, -1023.424pt) .. controls (6978.863pt, -1023.424pt) and (6975.75pt, -1024.399pt) .. (6973.162pt, -1026.353pt)
 -- (6973.162pt, -1026.353pt)
 -- (6973.162pt, -1026.353pt)
 -- (6973.162pt, -1026.353pt) .. controls (6970.65pt, -1028.306pt) and (6968.7pt, -1031.078pt) .. (6967.35pt, -1034.663pt)
 -- (6967.35pt, -1034.663pt)
 -- (6967.35pt, -1034.663pt)
 -- (6967.35pt, -1034.663pt) .. controls (6966.037pt, -1038.251pt) and (6965.363pt, -1042.478pt) .. (6965.363pt, -1047.341pt) -- cycle
(6943.125pt, -1088.25pt) -- (6943.125pt, -1088.25pt)
 -- (6943.125pt, -1088.25pt)
 -- (6943.125pt, -1088.25pt)
 -- (6943.125pt, -1088.25pt)
 -- (6943.125pt, -979.1588pt)
 -- (6943.125pt, -979.1588pt)
 -- (6943.125pt, -979.1588pt)
 -- (6943.125pt, -979.1588pt)
 -- (6965.812pt, -979.1588pt)
 -- (6965.812pt, -979.1588pt)
 -- (6965.812pt, -979.1588pt)
 -- (6965.812pt, -979.1588pt)
 -- (6965.812pt, -1020.176pt)
 -- (6965.812pt, -1020.176pt)
 -- (6965.812pt, -1020.176pt)
 -- (6965.812pt, -1020.176pt)
 -- (6966.525pt, -1020.176pt)
 -- (6966.525pt, -1020.176pt)
 -- (6966.525pt, -1020.176pt)
 -- (6966.525pt, -1020.176pt) .. controls (6967.5pt, -1017.971pt) and (6968.963pt, -1015.736pt) .. (6970.838pt, -1013.464pt)
 -- (6970.838pt, -1013.464pt)
 -- (6970.838pt, -1013.464pt)
 -- (6970.838pt, -1013.464pt) .. controls (6972.75pt, -1011.154pt) and (6975.225pt, -1009.238pt) .. (6978.3pt, -1007.711pt)
 -- (6978.3pt, -1007.711pt)
 -- (6978.3pt, -1007.711pt)
 -- (6978.3pt, -1007.711pt) .. controls (6981.375pt, -1006.147pt) and (6985.2pt, -1005.367pt) .. (6989.812pt, -1005.367pt)
 -- (6989.812pt, -1005.367pt)
 -- (6989.812pt, -1005.367pt)
 -- (6989.812pt, -1005.367pt) .. controls (6995.775pt, -1005.367pt) and (7001.25pt, -1006.927pt) .. (7006.312pt, -1010.055pt)
 -- (7006.312pt, -1010.055pt)
 -- (7006.312pt, -1010.055pt)
 -- (7006.312pt, -1010.055pt) .. controls (7011.338pt, -1013.145pt) and (7015.387pt, -1017.814pt) .. (7018.387pt, -1024.065pt)
 -- (7018.387pt, -1024.065pt)
 -- (7018.387pt, -1024.065pt)
 -- (7018.387pt, -1024.065pt) .. controls (7021.425pt, -1030.279pt) and (7022.925pt, -1038.071pt) .. (7022.925pt, -1047.446pt)
 -- (7022.925pt, -1047.446pt)
 -- (7022.925pt, -1047.446pt)
 -- (7022.925pt, -1047.446pt) .. controls (7022.925pt, -1056.574pt) and (7021.463pt, -1064.28pt) .. (7018.5pt, -1070.565pt)
 -- (7018.5pt, -1070.565pt)
 -- (7018.5pt, -1070.565pt)
 -- (7018.5pt, -1070.565pt) .. controls (7015.575pt, -1076.816pt) and (7011.6pt, -1081.556pt) .. (7006.575pt, -1084.789pt)
 -- (7006.575pt, -1084.789pt)
 -- (7006.575pt, -1084.789pt)
 -- (7006.575pt, -1084.789pt) .. controls (7001.55pt, -1087.984pt) and (6995.963pt, -1089.581pt) .. (6989.738pt, -1089.581pt)
 -- (6989.738pt, -1089.581pt)
 -- (6989.738pt, -1089.581pt)
 -- (6989.738pt, -1089.581pt) .. controls (6985.35pt, -1089.581pt) and (6981.6pt, -1088.854pt) .. (6978.488pt, -1087.399pt)
 -- (6978.488pt, -1087.399pt)
 -- (6978.488pt, -1087.399pt)
 -- (6978.488pt, -1087.399pt) .. controls (6975.45pt, -1085.94pt) and (6972.938pt, -1084.114pt) .. (6970.988pt, -1081.913pt)
 -- (6970.988pt, -1081.913pt)
 -- (6970.988pt, -1081.913pt)
 -- (6970.988pt, -1081.913pt) .. controls (6969.037pt, -1079.674pt) and (6967.537pt, -1077.42pt) .. (6966.525pt, -1075.147pt)
 -- (6966.525pt, -1075.147pt)
 -- (6966.525pt, -1075.147pt)
 -- (6966.525pt, -1075.147pt)
 -- (6965.512pt, -1075.147pt)
 -- (6965.512pt, -1075.147pt)
 -- (6965.512pt, -1075.147pt)
 -- (6965.512pt, -1075.147pt)
 -- (6965.512pt, -1088.25pt)
 -- (6965.512pt, -1088.25pt)
 -- (6965.512pt, -1088.25pt)
 -- (6965.512pt, -1088.25pt)
 -- (6943.125pt, -1088.25pt) -- cycle
(6923.363pt, -1034.449pt) -- (6923.363pt, -1034.449pt)
 -- (6923.363pt, -1034.449pt)
 -- (6923.363pt, -1034.449pt)
 -- (6923.363pt, -1034.449pt)
 -- (6923.363pt, -1052.456pt)
 -- (6923.363pt, -1052.456pt)
 -- (6923.363pt, -1052.456pt)
 -- (6923.363pt, -1052.456pt)
 -- (6873.6pt, -1052.456pt)
 -- (6873.6pt, -1052.456pt)
 -- (6873.6pt, -1052.456pt)
 -- (6873.6pt, -1052.456pt)
 -- (6873.6pt, -1034.449pt)
 -- (6873.6pt, -1034.449pt)
 -- (6873.6pt, -1034.449pt)
 -- (6873.6pt, -1034.449pt)
 -- (6923.363pt, -1034.449pt) -- cycle
(6798.525pt, -1118.932pt) .. controls (6795.637pt, -1118.932pt) and (6792.938pt, -1118.7pt) .. (6790.425pt, -1118.239pt)
 -- (6790.425pt, -1118.239pt)
 -- (6790.425pt, -1118.239pt)
 -- (6790.425pt, -1118.239pt) .. controls (6787.912pt, -1117.815pt) and (6785.887pt, -1117.264pt) .. (6784.238pt, -1116.589pt)
 -- (6784.238pt, -1116.589pt)
 -- (6789.338pt, -1099.65pt)
 -- (6789.338pt, -1099.65pt) .. controls (6792pt, -1100.468pt) and (6794.4pt, -1100.91pt) .. (6796.537pt, -1100.981pt)
 -- (6796.537pt, -1100.981pt)
 -- (6796.537pt, -1100.981pt)
 -- (6796.537pt, -1100.981pt) .. controls (6798.713pt, -1101.052pt) and (6800.588pt, -1100.554pt) .. (6802.125pt, -1099.489pt)
 -- (6802.125pt, -1099.489pt)
 -- (6802.125pt, -1099.489pt)
 -- (6802.125pt, -1099.489pt) .. controls (6803.738pt, -1098.424pt) and (6805.012pt, -1096.613pt) .. (6806.025pt, -1094.055pt)
 -- (6806.025pt, -1094.055pt)
 -- (6807.338pt, -1090.594pt)
 -- (6807.338pt, -1090.594pt)
 -- (6778.012pt, -1006.432pt)
 -- (6778.012pt, -1006.432pt)
 -- (6778.012pt, -1006.432pt)
 -- (6778.012pt, -1006.432pt)
 -- (6801.863pt, -1006.432pt)
 -- (6801.863pt, -1006.432pt)
 -- (6818.812pt, -1066.519pt)
 -- (6818.812pt, -1066.519pt)
 -- (6818.812pt, -1066.519pt)
 -- (6818.812pt, -1066.519pt)
 -- (6819.675pt, -1066.519pt)
 -- (6819.675pt, -1066.519pt)
 -- (6836.775pt, -1006.432pt)
 -- (6836.775pt, -1006.432pt)
 -- (6836.775pt, -1006.432pt)
 -- (6836.775pt, -1006.432pt)
 -- (6860.775pt, -1006.432pt)
 -- (6860.775pt, -1006.432pt)
 -- (6828.975pt, -1097.093pt)
 -- (6828.975pt, -1097.093pt)
 -- (6828.975pt, -1097.093pt)
 -- (6828.975pt, -1097.093pt) .. controls (6827.438pt, -1101.495pt) and (6825.375pt, -1105.331pt) .. (6822.75pt, -1108.598pt)
 -- (6822.75pt, -1108.598pt)
 -- (6822.75pt, -1108.598pt)
 -- (6822.75pt, -1108.598pt) .. controls (6820.162pt, -1111.901pt) and (6816.863pt, -1114.44pt) .. (6812.887pt, -1116.214pt)
 -- (6812.887pt, -1116.214pt)
 -- (6812.887pt, -1116.214pt)
 -- (6812.887pt, -1116.214pt) .. controls (6808.912pt, -1118.025pt) and (6804.113pt, -1118.932pt) .. (6798.525pt, -1118.932pt) -- cycle
(6720.637pt, -1088.25pt) -- (6720.637pt, -1088.25pt)
 -- (6720.637pt, -1088.25pt)
 -- (6720.637pt, -1088.25pt)
 -- (6720.637pt, -1088.25pt)
 -- (6720.637pt, -1006.432pt)
 -- (6720.637pt, -1006.432pt)
 -- (6720.637pt, -1006.432pt)
 -- (6720.637pt, -1006.432pt)
 -- (6742.65pt, -1006.432pt)
 -- (6742.65pt, -1006.432pt)
 -- (6742.65pt, -1006.432pt)
 -- (6742.65pt, -1006.432pt)
 -- (6742.65pt, -1020.709pt)
 -- (6742.65pt, -1020.709pt)
 -- (6742.65pt, -1020.709pt)
 -- (6742.65pt, -1020.709pt)
 -- (6743.475pt, -1020.709pt)
 -- (6743.475pt, -1020.709pt)
 -- (6743.475pt, -1020.709pt)
 -- (6743.475pt, -1020.709pt) .. controls (6744.975pt, -1015.628pt) and (6747.488pt, -1011.795pt) .. (6751.012pt, -1009.2pt)
 -- (6751.012pt, -1009.2pt)
 -- (6751.012pt, -1009.2pt)
 -- (6751.012pt, -1009.2pt) .. controls (6754.5pt, -1006.575pt) and (6758.55pt, -1005.259pt) .. (6763.125pt, -1005.259pt)
 -- (6763.125pt, -1005.259pt)
 -- (6763.125pt, -1005.259pt)
 -- (6763.125pt, -1005.259pt) .. controls (6764.287pt, -1005.259pt) and (6765.488pt, -1005.33pt) .. (6766.8pt, -1005.473pt)
 -- (6766.8pt, -1005.473pt)
 -- (6766.8pt, -1005.473pt)
 -- (6766.8pt, -1005.473pt) .. controls (6768.15pt, -1005.615pt) and (6769.275pt, -1005.81pt) .. (6770.287pt, -1006.057pt)
 -- (6770.287pt, -1006.057pt)
 -- (6770.287pt, -1006.057pt)
 -- (6770.287pt, -1006.057pt)
 -- (6770.287pt, -1026.195pt)
 -- (6770.287pt, -1026.195pt)
 -- (6770.287pt, -1026.195pt)
 -- (6770.287pt, -1026.195pt) .. controls (6769.2pt, -1025.872pt) and (6767.738pt, -1025.591pt) .. (6765.863pt, -1025.34pt)
 -- (6765.863pt, -1025.34pt)
 -- (6765.863pt, -1025.34pt)
 -- (6765.863pt, -1025.34pt) .. controls (6763.988pt, -1025.093pt) and (6762.262pt, -1024.969pt) .. (6760.688pt, -1024.969pt)
 -- (6760.688pt, -1024.969pt)
 -- (6760.688pt, -1024.969pt)
 -- (6760.688pt, -1024.969pt) .. controls (6757.35pt, -1024.969pt) and (6754.387pt, -1025.696pt) .. (6751.725pt, -1027.151pt)
 -- (6751.725pt, -1027.151pt)
 -- (6751.725pt, -1027.151pt)
 -- (6751.725pt, -1027.151pt) .. controls (6749.137pt, -1028.573pt) and (6747.075pt, -1030.56pt) .. (6745.575pt, -1033.117pt)
 -- (6745.575pt, -1033.117pt)
 -- (6745.575pt, -1033.117pt)
 -- (6745.575pt, -1033.117pt) .. controls (6744.075pt, -1035.675pt) and (6743.325pt, -1038.622pt) .. (6743.325pt, -1041.96pt)
 -- (6743.325pt, -1041.96pt)
 -- (6743.325pt, -1041.96pt)
 -- (6743.325pt, -1041.96pt)
 -- (6743.325pt, -1088.25pt)
 -- (6743.325pt, -1088.25pt)
 -- (6743.325pt, -1088.25pt)
 -- (6743.325pt, -1088.25pt)
 -- (6720.637pt, -1088.25pt) -- cycle
(6668.287pt, -1089.848pt) .. controls (6659.85pt, -1089.848pt) and (6652.613pt, -1088.145pt) .. (6646.537pt, -1084.733pt)
 -- (6646.537pt, -1084.733pt)
 -- (6646.537pt, -1084.733pt)
 -- (6646.537pt, -1084.733pt) .. controls (6640.5pt, -1081.29pt) and (6635.85pt, -1076.426pt) .. (6632.588pt, -1070.137pt)
 -- (6632.588pt, -1070.137pt)
 -- (6632.588pt, -1070.137pt)
 -- (6632.588pt, -1070.137pt) .. controls (6629.325pt, -1063.819pt) and (6627.675pt, -1056.341pt) .. (6627.675pt, -1047.712pt)
 -- (6627.675pt, -1047.712pt)
 -- (6627.675pt, -1047.712pt)
 -- (6627.675pt, -1047.712pt) .. controls (6627.675pt, -1039.297pt) and (6629.325pt, -1031.91pt) .. (6632.588pt, -1025.554pt)
 -- (6632.588pt, -1025.554pt)
 -- (6632.588pt, -1025.554pt)
 -- (6632.588pt, -1025.554pt) .. controls (6635.85pt, -1019.198pt) and (6640.463pt, -1014.244pt) .. (6646.387pt, -1010.693pt)
 -- (6646.387pt, -1010.693pt)
 -- (6646.387pt, -1010.693pt)
 -- (6646.387pt, -1010.693pt) .. controls (6652.35pt, -1007.141pt) and (6659.325pt, -1005.367pt) .. (6667.35pt, -1005.367pt)
 -- (6667.35pt, -1005.367pt)
 -- (6667.35pt, -1005.367pt)
 -- (6667.35pt, -1005.367pt) .. controls (6672.75pt, -1005.367pt) and (6677.775pt, -1006.238pt) .. (6682.425pt, -1007.978pt)
 -- (6682.425pt, -1007.978pt)
 -- (6682.425pt, -1007.978pt)
 -- (6682.425pt, -1007.978pt) .. controls (6687.113pt, -1009.68pt) and (6691.2pt, -1012.256pt) .. (6694.688pt, -1015.699pt)
 -- (6694.688pt, -1015.699pt)
 -- (6694.688pt, -1015.699pt)
 -- (6694.688pt, -1015.699pt) .. controls (6698.213pt, -1019.145pt) and (6700.95pt, -1023.476pt) .. (6702.9pt, -1028.696pt)
 -- (6702.9pt, -1028.696pt)
 -- (6702.9pt, -1028.696pt)
 -- (6702.9pt, -1028.696pt) .. controls (6704.85pt, -1033.883pt) and (6705.825pt, -1039.954pt) .. (6705.825pt, -1046.914pt)
 -- (6705.825pt, -1046.914pt)
 -- (6705.825pt, -1046.914pt)
 -- (6705.825pt, -1046.914pt)
 -- (6705.825pt, -1053.146pt)
 -- (6705.825pt, -1053.146pt)
 -- (6705.825pt, -1053.146pt)
 -- (6705.825pt, -1053.146pt)
 -- (6636.75pt, -1053.146pt)
 -- (6636.75pt, -1053.146pt)
 -- (6636.75pt, -1053.146pt)
 -- (6636.75pt, -1053.146pt)
 -- (6636.75pt, -1039.084pt)
 -- (6636.75pt, -1039.084pt)
 -- (6636.75pt, -1039.084pt)
 -- (6636.75pt, -1039.084pt)
 -- (6684.45pt, -1039.084pt)
 -- (6684.45pt, -1039.084pt)
 -- (6684.45pt, -1039.084pt)
 -- (6684.45pt, -1039.084pt) .. controls (6684.45pt, -1035.818pt) and (6683.775pt, -1032.922pt) .. (6682.35pt, -1030.402pt)
 -- (6682.35pt, -1030.402pt)
 -- (6682.35pt, -1030.402pt)
 -- (6682.35pt, -1030.402pt) .. controls (6680.925pt, -1027.883pt) and (6678.938pt, -1025.91pt) .. (6676.425pt, -1024.489pt)
 -- (6676.425pt, -1024.489pt)
 -- (6676.425pt, -1024.489pt)
 -- (6676.425pt, -1024.489pt) .. controls (6673.95pt, -1023.034pt) and (6671.062pt, -1022.306pt) .. (6667.725pt, -1022.306pt)
 -- (6667.725pt, -1022.306pt)
 -- (6667.725pt, -1022.306pt)
 -- (6667.725pt, -1022.306pt) .. controls (6664.312pt, -1022.306pt) and (6661.238pt, -1023.105pt) .. (6658.575pt, -1024.703pt)
 -- (6658.575pt, -1024.703pt)
 -- (6658.575pt, -1024.703pt)
 -- (6658.575pt, -1024.703pt) .. controls (6655.95pt, -1026.266pt) and (6653.887pt, -1028.378pt) .. (6652.387pt, -1031.04pt)
 -- (6652.387pt, -1031.04pt)
 -- (6652.387pt, -1031.04pt)
 -- (6652.387pt, -1031.04pt) .. controls (6650.925pt, -1033.669pt) and (6650.137pt, -1036.598pt) .. (6650.1pt, -1039.83pt)
 -- (6650.1pt, -1039.83pt)
 -- (6650.1pt, -1039.83pt)
 -- (6650.1pt, -1039.83pt)
 -- (6650.1pt, -1053.199pt)
 -- (6650.1pt, -1053.199pt)
 -- (6650.1pt, -1053.199pt)
 -- (6650.1pt, -1053.199pt) .. controls (6650.1pt, -1057.249pt) and (6650.85pt, -1060.747pt) .. (6652.35pt, -1063.695pt)
 -- (6652.35pt, -1063.695pt)
 -- (6652.35pt, -1063.695pt)
 -- (6652.35pt, -1063.695pt) .. controls (6653.887pt, -1066.642pt) and (6656.025pt, -1068.915pt) .. (6658.8pt, -1070.512pt)
 -- (6658.8pt, -1070.512pt)
 -- (6658.8pt, -1070.512pt)
 -- (6658.8pt, -1070.512pt) .. controls (6661.575pt, -1072.11pt) and (6664.838pt, -1072.909pt) .. (6668.662pt, -1072.909pt)
 -- (6668.662pt, -1072.909pt)
 -- (6668.662pt, -1072.909pt)
 -- (6668.662pt, -1072.909pt) .. controls (6671.175pt, -1072.909pt) and (6673.463pt, -1072.552pt) .. (6675.562pt, -1071.844pt)
 -- (6675.562pt, -1071.844pt)
 -- (6675.562pt, -1071.844pt)
 -- (6675.562pt, -1071.844pt) .. controls (6677.662pt, -1071.135pt) and (6679.463pt, -1070.07pt) .. (6680.963pt, -1068.649pt)
 -- (6680.963pt, -1068.649pt)
 -- (6680.963pt, -1068.649pt)
 -- (6680.963pt, -1068.649pt) .. controls (6682.425pt, -1067.228pt) and (6683.588pt, -1065.488pt) .. (6684.375pt, -1063.429pt)
 -- (6684.375pt, -1063.429pt)
 -- (6705.338pt, -1064.812pt)
 -- (6705.338pt, -1064.812pt) .. controls (6704.287pt, -1069.856pt) and (6702.113pt, -1074.259pt) .. (6698.812pt, -1078.024pt)
 -- (6698.812pt, -1078.024pt)
 -- (6698.812pt, -1078.024pt)
 -- (6698.812pt, -1078.024pt) .. controls (6695.512pt, -1081.751pt) and (6691.312pt, -1084.665pt) .. (6686.1pt, -1086.758pt)
 -- (6686.1pt, -1086.758pt)
 -- (6686.1pt, -1086.758pt)
 -- (6686.1pt, -1086.758pt) .. controls (6680.963pt, -1088.82pt) and (6675.037pt, -1089.848pt) .. (6668.287pt, -1089.848pt) -- cycle
(6590.137pt, -1053.413pt) -- (6590.137pt, -1053.413pt)
 -- (6590.137pt, -1053.413pt)
 -- (6590.137pt, -1053.413pt)
 -- (6590.137pt, -1053.413pt)
 -- (6590.137pt, -1006.432pt)
 -- (6590.137pt, -1006.432pt)
 -- (6590.137pt, -1006.432pt)
 -- (6590.137pt, -1006.432pt)
 -- (6612.825pt, -1006.432pt)
 -- (6612.825pt, -1006.432pt)
 -- (6612.825pt, -1006.432pt)
 -- (6612.825pt, -1006.432pt)
 -- (6612.825pt, -1088.25pt)
 -- (6612.825pt, -1088.25pt)
 -- (6612.825pt, -1088.25pt)
 -- (6612.825pt, -1088.25pt)
 -- (6591.037pt, -1088.25pt)
 -- (6591.037pt, -1088.25pt)
 -- (6591.037pt, -1088.25pt)
 -- (6591.037pt, -1088.25pt)
 -- (6591.037pt, -1073.389pt)
 -- (6591.037pt, -1073.389pt)
 -- (6591.037pt, -1073.389pt)
 -- (6591.037pt, -1073.389pt)
 -- (6590.213pt, -1073.389pt)
 -- (6590.213pt, -1073.389pt)
 -- (6590.213pt, -1073.389pt)
 -- (6590.213pt, -1073.389pt) .. controls (6588.338pt, -1078.181pt) and (6585.262pt, -1082.036pt) .. (6580.988pt, -1084.946pt)
 -- (6580.988pt, -1084.946pt)
 -- (6580.988pt, -1084.946pt)
 -- (6580.988pt, -1084.946pt) .. controls (6576.713pt, -1087.86pt) and (6571.537pt, -1089.315pt) .. (6565.387pt, -1089.315pt)
 -- (6565.387pt, -1089.315pt)
 -- (6565.387pt, -1089.315pt)
 -- (6565.387pt, -1089.315pt) .. controls (6559.912pt, -1089.315pt) and (6555.113pt, -1088.074pt) .. (6550.95pt, -1085.587pt)
 -- (6550.95pt, -1085.587pt)
 -- (6550.95pt, -1085.587pt)
 -- (6550.95pt, -1085.587pt) .. controls (6546.787pt, -1083.101pt) and (6543.525pt, -1079.569pt) .. (6541.2pt, -1074.986pt)
 -- (6541.2pt, -1074.986pt)
 -- (6541.2pt, -1074.986pt)
 -- (6541.2pt, -1074.986pt) .. controls (6538.875pt, -1070.404pt) and (6537.713pt, -1064.917pt) .. (6537.675pt, -1058.527pt)
 -- (6537.675pt, -1058.527pt)
 -- (6537.675pt, -1058.527pt)
 -- (6537.675pt, -1058.527pt)
 -- (6537.675pt, -1006.432pt)
 -- (6537.675pt, -1006.432pt)
 -- (6537.675pt, -1006.432pt)
 -- (6537.675pt, -1006.432pt)
 -- (6560.363pt, -1006.432pt)
 -- (6560.363pt, -1006.432pt)
 -- (6560.363pt, -1006.432pt)
 -- (6560.363pt, -1006.432pt)
 -- (6560.363pt, -1054.478pt)
 -- (6560.363pt, -1054.478pt)
 -- (6560.363pt, -1054.478pt)
 -- (6560.363pt, -1054.478pt) .. controls (6560.4pt, -1059.307pt) and (6561.713pt, -1063.125pt) .. (6564.262pt, -1065.93pt)
 -- (6564.262pt, -1065.93pt)
 -- (6564.262pt, -1065.93pt)
 -- (6564.262pt, -1065.93pt) .. controls (6566.812pt, -1068.735pt) and (6570.225pt, -1070.137pt) .. (6574.537pt, -1070.137pt)
 -- (6574.537pt, -1070.137pt)
 -- (6574.537pt, -1070.137pt)
 -- (6574.537pt, -1070.137pt) .. controls (6577.275pt, -1070.137pt) and (6579.825pt, -1069.519pt) .. (6582.225pt, -1068.274pt)
 -- (6582.225pt, -1068.274pt)
 -- (6582.225pt, -1068.274pt)
 -- (6582.225pt, -1068.274pt) .. controls (6584.588pt, -1066.995pt) and (6586.5pt, -1065.113pt) .. (6587.963pt, -1062.63pt)
 -- (6587.963pt, -1062.63pt)
 -- (6587.963pt, -1062.63pt)
 -- (6587.963pt, -1062.63pt) .. controls (6589.463pt, -1060.144pt) and (6590.175pt, -1057.073pt) .. (6590.137pt, -1053.413pt) -- cycle
(6480.113pt, -1071.525pt) .. controls (6483.75pt, -1071.525pt) and (6486.825pt, -1070.531pt) .. (6489.375pt, -1068.54pt)
 -- (6489.375pt, -1068.54pt)
 -- (6489.375pt, -1068.54pt)
 -- (6489.375pt, -1068.54pt) .. controls (6491.925pt, -1066.519pt) and (6493.875pt, -1063.695pt) .. (6495.225pt, -1060.073pt)
 -- (6495.225pt, -1060.073pt)
 -- (6495.225pt, -1060.073pt)
 -- (6495.225pt, -1060.073pt) .. controls (6496.613pt, -1056.45pt) and (6497.287pt, -1052.205pt) .. (6497.287pt, -1047.341pt)
 -- (6497.287pt, -1047.341pt)
 -- (6497.287pt, -1047.341pt)
 -- (6497.287pt, -1047.341pt) .. controls (6497.287pt, -1042.478pt) and (6496.613pt, -1038.251pt) .. (6495.262pt, -1034.663pt)
 -- (6495.262pt, -1034.663pt)
 -- (6495.262pt, -1034.663pt)
 -- (6495.262pt, -1034.663pt) .. controls (6493.912pt, -1031.078pt) and (6491.963pt, -1028.306pt) .. (6489.412pt, -1026.353pt)
 -- (6489.412pt, -1026.353pt)
 -- (6489.412pt, -1026.353pt)
 -- (6489.412pt, -1026.353pt) .. controls (6486.863pt, -1024.399pt) and (6483.75pt, -1023.424pt) .. (6480.113pt, -1023.424pt)
 -- (6480.113pt, -1023.424pt)
 -- (6480.113pt, -1023.424pt)
 -- (6480.113pt, -1023.424pt) .. controls (6476.363pt, -1023.424pt) and (6473.213pt, -1024.436pt) .. (6470.662pt, -1026.461pt)
 -- (6470.662pt, -1026.461pt)
 -- (6470.662pt, -1026.461pt)
 -- (6470.662pt, -1026.461pt) .. controls (6468.113pt, -1028.483pt) and (6466.162pt, -1031.291pt) .. (6464.85pt, -1034.876pt)
 -- (6464.85pt, -1034.876pt)
 -- (6464.85pt, -1034.876pt)
 -- (6464.85pt, -1034.876pt) .. controls (6463.537pt, -1038.461pt) and (6462.9pt, -1042.616pt) .. (6462.9pt, -1047.341pt)
 -- (6462.9pt, -1047.341pt)
 -- (6462.9pt, -1047.341pt)
 -- (6462.9pt, -1047.341pt) .. controls (6462.9pt, -1052.1pt) and (6463.537pt, -1056.307pt) .. (6464.85pt, -1059.964pt)
 -- (6464.85pt, -1059.964pt)
 -- (6464.85pt, -1059.964pt)
 -- (6464.85pt, -1059.964pt) .. controls (6466.2pt, -1063.586pt) and (6468.15pt, -1066.429pt) .. (6470.662pt, -1068.488pt)
 -- (6470.662pt, -1068.488pt)
 -- (6470.662pt, -1068.488pt)
 -- (6470.662pt, -1068.488pt) .. controls (6473.213pt, -1070.512pt) and (6476.363pt, -1071.525pt) .. (6480.113pt, -1071.525pt) -- cycle
(6496.838pt, -1118.932pt) -- (6496.838pt, -1118.932pt)
 -- (6496.838pt, -1118.932pt)
 -- (6496.838pt, -1118.932pt)
 -- (6496.838pt, -1118.932pt)
 -- (6496.838pt, -1075.147pt)
 -- (6496.838pt, -1075.147pt)
 -- (6496.838pt, -1075.147pt)
 -- (6496.838pt, -1075.147pt)
 -- (6496.125pt, -1075.147pt)
 -- (6496.125pt, -1075.147pt)
 -- (6496.125pt, -1075.147pt)
 -- (6496.125pt, -1075.147pt) .. controls (6495.075pt, -1077.42pt) and (6493.537pt, -1079.674pt) .. (6491.588pt, -1081.913pt)
 -- (6491.588pt, -1081.913pt)
 -- (6491.588pt, -1081.913pt)
 -- (6491.588pt, -1081.913pt) .. controls (6489.675pt, -1084.114pt) and (6487.162pt, -1085.94pt) .. (6484.088pt, -1087.399pt)
 -- (6484.088pt, -1087.399pt)
 -- (6484.088pt, -1087.399pt)
 -- (6484.088pt, -1087.399pt) .. controls (6481.05pt, -1088.854pt) and (6477.3pt, -1089.581pt) .. (6472.912pt, -1089.581pt)
 -- (6472.912pt, -1089.581pt)
 -- (6472.912pt, -1089.581pt)
 -- (6472.912pt, -1089.581pt) .. controls (6466.688pt, -1089.581pt) and (6461.062pt, -1087.984pt) .. (6456pt, -1084.789pt)
 -- (6456pt, -1084.789pt)
 -- (6456pt, -1084.789pt)
 -- (6456pt, -1084.789pt) .. controls (6451.012pt, -1081.556pt) and (6447.037pt, -1076.816pt) .. (6444.075pt, -1070.565pt)
 -- (6444.075pt, -1070.565pt)
 -- (6444.075pt, -1070.565pt)
 -- (6444.075pt, -1070.565pt) .. controls (6441.188pt, -1064.28pt) and (6439.725pt, -1056.574pt) .. (6439.725pt, -1047.446pt)
 -- (6439.725pt, -1047.446pt)
 -- (6439.725pt, -1047.446pt)
 -- (6439.725pt, -1047.446pt) .. controls (6439.725pt, -1038.071pt) and (6441.225pt, -1030.279pt) .. (6444.262pt, -1024.065pt)
 -- (6444.262pt, -1024.065pt)
 -- (6444.262pt, -1024.065pt)
 -- (6444.262pt, -1024.065pt) .. controls (6447.262pt, -1017.814pt) and (6451.275pt, -1013.145pt) .. (6456.3pt, -1010.055pt)
 -- (6456.3pt, -1010.055pt)
 -- (6456.3pt, -1010.055pt)
 -- (6456.3pt, -1010.055pt) .. controls (6461.325pt, -1006.927pt) and (6466.838pt, -1005.367pt) .. (6472.838pt, -1005.367pt)
 -- (6472.838pt, -1005.367pt)
 -- (6472.838pt, -1005.367pt)
 -- (6472.838pt, -1005.367pt) .. controls (6477.45pt, -1005.367pt) and (6481.238pt, -1006.147pt) .. (6484.312pt, -1007.711pt)
 -- (6484.312pt, -1007.711pt)
 -- (6484.312pt, -1007.711pt)
 -- (6484.312pt, -1007.711pt) .. controls (6487.387pt, -1009.238pt) and (6489.863pt, -1011.154pt) .. (6491.775pt, -1013.464pt)
 -- (6491.775pt, -1013.464pt)
 -- (6491.775pt, -1013.464pt)
 -- (6491.775pt, -1013.464pt) .. controls (6493.688pt, -1015.736pt) and (6495.15pt, -1017.971pt) .. (6496.125pt, -1020.176pt)
 -- (6496.125pt, -1020.176pt)
 -- (6496.125pt, -1020.176pt)
 -- (6496.125pt, -1020.176pt)
 -- (6497.1pt, -1020.176pt)
 -- (6497.1pt, -1020.176pt)
 -- (6497.1pt, -1020.176pt)
 -- (6497.1pt, -1020.176pt)
 -- (6497.1pt, -1006.432pt)
 -- (6497.1pt, -1006.432pt)
 -- (6497.1pt, -1006.432pt)
 -- (6497.1pt, -1006.432pt)
 -- (6519.45pt, -1006.432pt)
 -- (6519.45pt, -1006.432pt)
 -- (6519.45pt, -1006.432pt)
 -- (6519.45pt, -1006.432pt)
 -- (6519.45pt, -1118.932pt)
 -- (6519.45pt, -1118.932pt)
 -- (6519.45pt, -1118.932pt)
 -- (6519.45pt, -1118.932pt)
 -- (6496.838pt, -1118.932pt) -- cycle
(6355.688pt, -1089.848pt) .. controls (6347.25pt, -1089.848pt) and (6340.012pt, -1088.145pt) .. (6333.938pt, -1084.733pt)
 -- (6333.938pt, -1084.733pt)
 -- (6333.938pt, -1084.733pt)
 -- (6333.938pt, -1084.733pt) .. controls (6327.9pt, -1081.29pt) and (6323.25pt, -1076.426pt) .. (6319.988pt, -1070.137pt)
 -- (6319.988pt, -1070.137pt)
 -- (6319.988pt, -1070.137pt)
 -- (6319.988pt, -1070.137pt) .. controls (6316.725pt, -1063.819pt) and (6315.075pt, -1056.341pt) .. (6315.075pt, -1047.712pt)
 -- (6315.075pt, -1047.712pt)
 -- (6315.075pt, -1047.712pt)
 -- (6315.075pt, -1047.712pt) .. controls (6315.075pt, -1039.297pt) and (6316.725pt, -1031.91pt) .. (6319.988pt, -1025.554pt)
 -- (6319.988pt, -1025.554pt)
 -- (6319.988pt, -1025.554pt)
 -- (6319.988pt, -1025.554pt) .. controls (6323.25pt, -1019.198pt) and (6327.863pt, -1014.244pt) .. (6333.787pt, -1010.693pt)
 -- (6333.787pt, -1010.693pt)
 -- (6333.787pt, -1010.693pt)
 -- (6333.787pt, -1010.693pt) .. controls (6339.75pt, -1007.141pt) and (6346.762pt, -1005.367pt) .. (6354.787pt, -1005.367pt)
 -- (6354.787pt, -1005.367pt)
 -- (6354.787pt, -1005.367pt)
 -- (6354.787pt, -1005.367pt) .. controls (6360.15pt, -1005.367pt) and (6365.175pt, -1006.238pt) .. (6369.863pt, -1007.978pt)
 -- (6369.863pt, -1007.978pt)
 -- (6369.863pt, -1007.978pt)
 -- (6369.863pt, -1007.978pt) .. controls (6374.55pt, -1009.68pt) and (6378.6pt, -1012.256pt) .. (6382.088pt, -1015.699pt)
 -- (6382.088pt, -1015.699pt)
 -- (6382.088pt, -1015.699pt)
 -- (6382.088pt, -1015.699pt) .. controls (6385.613pt, -1019.145pt) and (6388.35pt, -1023.476pt) .. (6390.3pt, -1028.696pt)
 -- (6390.3pt, -1028.696pt)
 -- (6390.3pt, -1028.696pt)
 -- (6390.3pt, -1028.696pt) .. controls (6392.25pt, -1033.883pt) and (6393.225pt, -1039.954pt) .. (6393.225pt, -1046.914pt)
 -- (6393.225pt, -1046.914pt)
 -- (6393.225pt, -1046.914pt)
 -- (6393.225pt, -1046.914pt)
 -- (6393.225pt, -1053.146pt)
 -- (6393.225pt, -1053.146pt)
 -- (6393.225pt, -1053.146pt)
 -- (6393.225pt, -1053.146pt)
 -- (6324.15pt, -1053.146pt)
 -- (6324.15pt, -1053.146pt)
 -- (6324.15pt, -1053.146pt)
 -- (6324.15pt, -1053.146pt)
 -- (6324.15pt, -1039.084pt)
 -- (6324.15pt, -1039.084pt)
 -- (6324.15pt, -1039.084pt)
 -- (6324.15pt, -1039.084pt)
 -- (6371.887pt, -1039.084pt)
 -- (6371.887pt, -1039.084pt)
 -- (6371.887pt, -1039.084pt)
 -- (6371.887pt, -1039.084pt) .. controls (6371.887pt, -1035.818pt) and (6371.175pt, -1032.922pt) .. (6369.75pt, -1030.402pt)
 -- (6369.75pt, -1030.402pt)
 -- (6369.75pt, -1030.402pt)
 -- (6369.75pt, -1030.402pt) .. controls (6368.325pt, -1027.883pt) and (6366.338pt, -1025.91pt) .. (6363.825pt, -1024.489pt)
 -- (6363.825pt, -1024.489pt)
 -- (6363.825pt, -1024.489pt)
 -- (6363.825pt, -1024.489pt) .. controls (6361.35pt, -1023.034pt) and (6358.463pt, -1022.306pt) .. (6355.125pt, -1022.306pt)
 -- (6355.125pt, -1022.306pt)
 -- (6355.125pt, -1022.306pt)
 -- (6355.125pt, -1022.306pt) .. controls (6351.713pt, -1022.306pt) and (6348.637pt, -1023.105pt) .. (6345.975pt, -1024.703pt)
 -- (6345.975pt, -1024.703pt)
 -- (6345.975pt, -1024.703pt)
 -- (6345.975pt, -1024.703pt) .. controls (6343.35pt, -1026.266pt) and (6341.287pt, -1028.378pt) .. (6339.787pt, -1031.04pt)
 -- (6339.787pt, -1031.04pt)
 -- (6339.787pt, -1031.04pt)
 -- (6339.787pt, -1031.04pt) .. controls (6338.325pt, -1033.669pt) and (6337.537pt, -1036.598pt) .. (6337.5pt, -1039.83pt)
 -- (6337.5pt, -1039.83pt)
 -- (6337.5pt, -1039.83pt)
 -- (6337.5pt, -1039.83pt)
 -- (6337.5pt, -1053.199pt)
 -- (6337.5pt, -1053.199pt)
 -- (6337.5pt, -1053.199pt)
 -- (6337.5pt, -1053.199pt) .. controls (6337.5pt, -1057.249pt) and (6338.25pt, -1060.747pt) .. (6339.75pt, -1063.695pt)
 -- (6339.75pt, -1063.695pt)
 -- (6339.75pt, -1063.695pt)
 -- (6339.75pt, -1063.695pt) .. controls (6341.287pt, -1066.642pt) and (6343.425pt, -1068.915pt) .. (6346.2pt, -1070.512pt)
 -- (6346.2pt, -1070.512pt)
 -- (6346.2pt, -1070.512pt)
 -- (6346.2pt, -1070.512pt) .. controls (6348.975pt, -1072.11pt) and (6352.238pt, -1072.909pt) .. (6356.062pt, -1072.909pt)
 -- (6356.062pt, -1072.909pt)
 -- (6356.062pt, -1072.909pt)
 -- (6356.062pt, -1072.909pt) .. controls (6358.575pt, -1072.909pt) and (6360.863pt, -1072.552pt) .. (6362.963pt, -1071.844pt)
 -- (6362.963pt, -1071.844pt)
 -- (6362.963pt, -1071.844pt)
 -- (6362.963pt, -1071.844pt) .. controls (6365.062pt, -1071.135pt) and (6366.863pt, -1070.07pt) .. (6368.363pt, -1068.649pt)
 -- (6368.363pt, -1068.649pt)
 -- (6368.363pt, -1068.649pt)
 -- (6368.363pt, -1068.649pt) .. controls (6369.863pt, -1067.228pt) and (6370.988pt, -1065.488pt) .. (6371.775pt, -1063.429pt)
 -- (6371.775pt, -1063.429pt)
 -- (6392.738pt, -1064.812pt)
 -- (6392.738pt, -1064.812pt) .. controls (6391.688pt, -1069.856pt) and (6389.512pt, -1074.259pt) .. (6386.213pt, -1078.024pt)
 -- (6386.213pt, -1078.024pt)
 -- (6386.213pt, -1078.024pt)
 -- (6386.213pt, -1078.024pt) .. controls (6382.95pt, -1081.751pt) and (6378.713pt, -1084.665pt) .. (6373.537pt, -1086.758pt)
 -- (6373.537pt, -1086.758pt)
 -- (6373.537pt, -1086.758pt)
 -- (6373.537pt, -1086.758pt) .. controls (6368.363pt, -1088.82pt) and (6362.438pt, -1089.848pt) .. (6355.688pt, -1089.848pt) -- cycle
(6260.812pt, -1070.032pt) .. controls (6264.45pt, -1070.032pt) and (6267.562pt, -1069.129pt) .. (6270.075pt, -1067.318pt)
 -- (6270.075pt, -1067.318pt)
 -- (6270.075pt, -1067.318pt)
 -- (6270.075pt, -1067.318pt) .. controls (6272.625pt, -1065.469pt) and (6274.575pt, -1062.84pt) .. (6275.925pt, -1059.431pt)
 -- (6275.925pt, -1059.431pt)
 -- (6275.925pt, -1059.431pt)
 -- (6275.925pt, -1059.431pt) .. controls (6277.312pt, -1055.989pt) and (6278.025pt, -1051.867pt) .. (6278.025pt, -1047.075pt)
 -- (6278.025pt, -1047.075pt)
 -- (6278.025pt, -1047.075pt)
 -- (6278.025pt, -1047.075pt) .. controls (6278.025pt, -1042.279pt) and (6277.35pt, -1038.128pt) .. (6276pt, -1034.61pt)
 -- (6276pt, -1034.61pt)
 -- (6276pt, -1034.61pt)
 -- (6276pt, -1034.61pt) .. controls (6274.65pt, -1031.059pt) and (6272.7pt, -1028.306pt) .. (6270.113pt, -1026.353pt)
 -- (6270.113pt, -1026.353pt)
 -- (6270.113pt, -1026.353pt)
 -- (6270.113pt, -1026.353pt) .. controls (6267.562pt, -1024.399pt) and (6264.45pt, -1023.424pt) .. (6260.812pt, -1023.424pt)
 -- (6260.812pt, -1023.424pt)
 -- (6260.812pt, -1023.424pt)
 -- (6260.812pt, -1023.424pt) .. controls (6257.062pt, -1023.424pt) and (6253.95pt, -1024.436pt) .. (6251.363pt, -1026.461pt)
 -- (6251.363pt, -1026.461pt)
 -- (6251.363pt, -1026.461pt)
 -- (6251.363pt, -1026.461pt) .. controls (6248.812pt, -1028.449pt) and (6246.9pt, -1031.22pt) .. (6245.588pt, -1034.771pt)
 -- (6245.588pt, -1034.771pt)
 -- (6245.588pt, -1034.771pt)
 -- (6245.588pt, -1034.771pt) .. controls (6244.275pt, -1038.323pt) and (6243.6pt, -1042.421pt) .. (6243.6pt, -1047.075pt)
 -- (6243.6pt, -1047.075pt)
 -- (6243.6pt, -1047.075pt)
 -- (6243.6pt, -1047.075pt) .. controls (6243.6pt, -1051.796pt) and (6244.275pt, -1055.88pt) .. (6245.588pt, -1059.326pt)
 -- (6245.588pt, -1059.326pt)
 -- (6245.588pt, -1059.326pt)
 -- (6245.588pt, -1059.326pt) .. controls (6246.938pt, -1062.735pt) and (6248.85pt, -1065.383pt) .. (6251.363pt, -1067.261pt)
 -- (6251.363pt, -1067.261pt)
 -- (6251.363pt, -1067.261pt)
 -- (6251.363pt, -1067.261pt) .. controls (6253.95pt, -1069.11pt) and (6257.062pt, -1070.032pt) .. (6260.812pt, -1070.032pt) -- cycle
(6260.325pt, -1120.635pt) .. controls (6252.975pt, -1120.635pt) and (6246.675pt, -1119.622pt) .. (6241.425pt, -1117.601pt)
 -- (6241.425pt, -1117.601pt)
 -- (6241.425pt, -1117.601pt)
 -- (6241.425pt, -1117.601pt) .. controls (6236.213pt, -1115.61pt) and (6232.05pt, -1112.895pt) .. (6228.938pt, -1109.449pt)
 -- (6228.938pt, -1109.449pt)
 -- (6228.938pt, -1109.449pt)
 -- (6228.938pt, -1109.449pt) .. controls (6225.863pt, -1106.006pt) and (6223.875pt, -1102.136pt) .. (6222.938pt, -1097.839pt)
 -- (6222.938pt, -1097.839pt)
 -- (6243.938pt, -1095.015pt)
 -- (6243.938pt, -1095.015pt) .. controls (6244.575pt, -1096.65pt) and (6245.588pt, -1098.176pt) .. (6246.975pt, -1099.598pt)
 -- (6246.975pt, -1099.598pt)
 -- (6246.975pt, -1099.598pt)
 -- (6246.975pt, -1099.598pt) .. controls (6248.325pt, -1101.015pt) and (6250.162pt, -1102.151pt) .. (6252.45pt, -1103.006pt)
 -- (6252.45pt, -1103.006pt)
 -- (6252.45pt, -1103.006pt)
 -- (6252.45pt, -1103.006pt) .. controls (6254.738pt, -1103.891pt) and (6257.55pt, -1104.337pt) .. (6260.85pt, -1104.337pt)
 -- (6260.85pt, -1104.337pt)
 -- (6260.85pt, -1104.337pt)
 -- (6260.85pt, -1104.337pt) .. controls (6265.8pt, -1104.337pt) and (6269.85pt, -1103.13pt) .. (6273.075pt, -1100.715pt)
 -- (6273.075pt, -1100.715pt)
 -- (6273.075pt, -1100.715pt)
 -- (6273.075pt, -1100.715pt) .. controls (6276.3pt, -1098.334pt) and (6277.912pt, -1094.34pt) .. (6277.912pt, -1088.73pt)
 -- (6277.912pt, -1088.73pt)
 -- (6277.912pt, -1088.73pt)
 -- (6277.912pt, -1088.73pt)
 -- (6277.912pt, -1073.76pt)
 -- (6277.912pt, -1073.76pt)
 -- (6277.912pt, -1073.76pt)
 -- (6277.912pt, -1073.76pt)
 -- (6276.938pt, -1073.76pt)
 -- (6276.938pt, -1073.76pt)
 -- (6276.938pt, -1073.76pt)
 -- (6276.938pt, -1073.76pt) .. controls (6275.963pt, -1076.032pt) and (6274.463pt, -1078.181pt) .. (6272.475pt, -1080.206pt)
 -- (6272.475pt, -1080.206pt)
 -- (6272.475pt, -1080.206pt)
 -- (6272.475pt, -1080.206pt) .. controls (6270.488pt, -1082.231pt) and (6267.938pt, -1083.881pt) .. (6264.787pt, -1085.16pt)
 -- (6264.787pt, -1085.16pt)
 -- (6264.787pt, -1085.16pt)
 -- (6264.787pt, -1085.16pt) .. controls (6261.675pt, -1086.439pt) and (6257.963pt, -1087.08pt) .. (6253.613pt, -1087.08pt)
 -- (6253.613pt, -1087.08pt)
 -- (6253.613pt, -1087.08pt)
 -- (6253.613pt, -1087.08pt) .. controls (6247.463pt, -1087.08pt) and (6241.875pt, -1085.659pt) .. (6236.85pt, -1082.816pt)
 -- (6236.85pt, -1082.816pt)
 -- (6236.85pt, -1082.816pt)
 -- (6236.85pt, -1082.816pt) .. controls (6231.825pt, -1079.94pt) and (6227.85pt, -1075.556pt) .. (6224.85pt, -1069.661pt)
 -- (6224.85pt, -1069.661pt)
 -- (6224.85pt, -1069.661pt)
 -- (6224.85pt, -1069.661pt) .. controls (6221.887pt, -1063.729pt) and (6220.425pt, -1056.236pt) .. (6220.425pt, -1047.18pt)
 -- (6220.425pt, -1047.18pt)
 -- (6220.425pt, -1047.18pt)
 -- (6220.425pt, -1047.18pt) .. controls (6220.425pt, -1037.914pt) and (6221.925pt, -1030.17pt) .. (6224.963pt, -1023.956pt)
 -- (6224.963pt, -1023.956pt)
 -- (6224.963pt, -1023.956pt)
 -- (6224.963pt, -1023.956pt) .. controls (6227.963pt, -1017.742pt) and (6231.975pt, -1013.089pt) .. (6237pt, -1010.003pt)
 -- (6237pt, -1010.003pt)
 -- (6237pt, -1010.003pt)
 -- (6237pt, -1010.003pt) .. controls (6242.025pt, -1006.913pt) and (6247.575pt, -1005.367pt) .. (6253.575pt, -1005.367pt)
 -- (6253.575pt, -1005.367pt)
 -- (6253.575pt, -1005.367pt)
 -- (6253.575pt, -1005.367pt) .. controls (6258.15pt, -1005.367pt) and (6261.975pt, -1006.147pt) .. (6265.088pt, -1007.711pt)
 -- (6265.088pt, -1007.711pt)
 -- (6265.088pt, -1007.711pt)
 -- (6265.088pt, -1007.711pt) .. controls (6268.162pt, -1009.238pt) and (6270.637pt, -1011.154pt) .. (6272.512pt, -1013.464pt)
 -- (6272.512pt, -1013.464pt)
 -- (6272.512pt, -1013.464pt)
 -- (6272.512pt, -1013.464pt) .. controls (6274.463pt, -1015.736pt) and (6275.925pt, -1017.971pt) .. (6276.938pt, -1020.176pt)
 -- (6276.938pt, -1020.176pt)
 -- (6276.938pt, -1020.176pt)
 -- (6276.938pt, -1020.176pt)
 -- (6277.8pt, -1020.176pt)
 -- (6277.8pt, -1020.176pt)
 -- (6277.8pt, -1020.176pt)
 -- (6277.8pt, -1020.176pt)
 -- (6277.8pt, -1006.432pt)
 -- (6277.8pt, -1006.432pt)
 -- (6277.8pt, -1006.432pt)
 -- (6277.8pt, -1006.432pt)
 -- (6300.338pt, -1006.432pt)
 -- (6300.338pt, -1006.432pt)
 -- (6300.338pt, -1006.432pt)
 -- (6300.338pt, -1006.432pt)
 -- (6300.338pt, -1089.049pt)
 -- (6300.338pt, -1089.049pt)
 -- (6300.338pt, -1089.049pt)
 -- (6300.338pt, -1089.049pt) .. controls (6300.338pt, -1096.009pt) and (6298.613pt, -1101.833pt) .. (6295.2pt, -1106.52pt)
 -- (6295.2pt, -1106.52pt)
 -- (6295.2pt, -1106.52pt)
 -- (6295.2pt, -1106.52pt) .. controls (6291.825pt, -1111.208pt) and (6287.1pt, -1114.725pt) .. (6281.062pt, -1117.069pt)
 -- (6281.062pt, -1117.069pt)
 -- (6281.062pt, -1117.069pt)
 -- (6281.062pt, -1117.069pt) .. controls (6275.062pt, -1119.446pt) and (6268.125pt, -1120.635pt) .. (6260.325pt, -1120.635pt) -- cycle
(6166.275pt, -1074.135pt) .. controls (6169.613pt, -1074.135pt) and (6172.575pt, -1073.479pt) .. (6175.125pt, -1072.163pt)
 -- (6175.125pt, -1072.163pt)
 -- (6175.125pt, -1072.163pt)
 -- (6175.125pt, -1072.163pt) .. controls (6177.675pt, -1070.812pt) and (6179.7pt, -1069.001pt) .. (6181.162pt, -1066.729pt)
 -- (6181.162pt, -1066.729pt)
 -- (6181.162pt, -1066.729pt)
 -- (6181.162pt, -1066.729pt) .. controls (6182.588pt, -1064.456pt) and (6183.338pt, -1061.884pt) .. (6183.338pt, -1059.008pt)
 -- (6183.338pt, -1059.008pt)
 -- (6183.338pt, -1059.008pt)
 -- (6183.338pt, -1059.008pt)
 -- (6183.338pt, -1050.323pt)
 -- (6183.338pt, -1050.323pt)
 -- (6183.338pt, -1050.323pt)
 -- (6183.338pt, -1050.323pt) .. controls (6182.625pt, -1050.784pt) and (6181.65pt, -1051.211pt) .. (6180.412pt, -1051.601pt)
 -- (6180.412pt, -1051.601pt)
 -- (6180.412pt, -1051.601pt)
 -- (6180.412pt, -1051.601pt) .. controls (6179.175pt, -1051.958pt) and (6177.825pt, -1052.295pt) .. (6176.287pt, -1052.614pt)
 -- (6176.287pt, -1052.614pt)
 -- (6176.287pt, -1052.614pt)
 -- (6176.287pt, -1052.614pt) .. controls (6174.787pt, -1052.899pt) and (6173.25pt, -1053.165pt) .. (6171.713pt, -1053.413pt)
 -- (6171.713pt, -1053.413pt)
 -- (6171.713pt, -1053.413pt)
 -- (6171.713pt, -1053.413pt) .. controls (6170.175pt, -1053.626pt) and (6168.825pt, -1053.821pt) .. (6167.55pt, -1053.997pt)
 -- (6167.55pt, -1053.997pt)
 -- (6167.55pt, -1053.997pt)
 -- (6167.55pt, -1053.997pt) .. controls (6164.887pt, -1054.391pt) and (6162.562pt, -1055.01pt) .. (6160.575pt, -1055.865pt)
 -- (6160.575pt, -1055.865pt)
 -- (6160.575pt, -1055.865pt)
 -- (6160.575pt, -1055.865pt) .. controls (6158.588pt, -1056.716pt) and (6157.05pt, -1057.871pt) .. (6155.963pt, -1059.326pt)
 -- (6155.963pt, -1059.326pt)
 -- (6155.963pt, -1059.326pt)
 -- (6155.963pt, -1059.326pt) .. controls (6154.838pt, -1060.747pt) and (6154.312pt, -1062.521pt) .. (6154.312pt, -1064.651pt)
 -- (6154.312pt, -1064.651pt)
 -- (6154.312pt, -1064.651pt)
 -- (6154.312pt, -1064.651pt) .. controls (6154.312pt, -1067.741pt) and (6155.438pt, -1070.104pt) .. (6157.65pt, -1071.739pt)
 -- (6157.65pt, -1071.739pt)
 -- (6157.65pt, -1071.739pt)
 -- (6157.65pt, -1071.739pt) .. controls (6159.938pt, -1073.336pt) and (6162.787pt, -1074.135pt) .. (6166.275pt, -1074.135pt) -- cycle
(6159.787pt, -1089.795pt) .. controls (6154.575pt, -1089.795pt) and (6149.925pt, -1088.887pt) .. (6145.838pt, -1087.08pt)
 -- (6145.838pt, -1087.08pt)
 -- (6145.838pt, -1087.08pt)
 -- (6145.838pt, -1087.08pt) .. controls (6141.75pt, -1085.231pt) and (6138.525pt, -1082.516pt) .. (6136.125pt, -1078.927pt)
 -- (6136.125pt, -1078.927pt)
 -- (6136.125pt, -1078.927pt)
 -- (6136.125pt, -1078.927pt) .. controls (6133.8pt, -1075.305pt) and (6132.637pt, -1070.797pt) .. (6132.637pt, -1065.397pt)
 -- (6132.637pt, -1065.397pt)
 -- (6132.637pt, -1065.397pt)
 -- (6132.637pt, -1065.397pt) .. controls (6132.637pt, -1060.853pt) and (6133.463pt, -1057.035pt) .. (6135.113pt, -1053.945pt)
 -- (6135.113pt, -1053.945pt)
 -- (6135.113pt, -1053.945pt)
 -- (6135.113pt, -1053.945pt) .. controls (6136.8pt, -1050.855pt) and (6139.05pt, -1048.372pt) .. (6141.938pt, -1046.49pt)
 -- (6141.938pt, -1046.49pt)
 -- (6141.938pt, -1046.49pt)
 -- (6141.938pt, -1046.49pt) .. controls (6144.825pt, -1044.608pt) and (6148.088pt, -1043.186pt) .. (6151.725pt, -1042.226pt)
 -- (6151.725pt, -1042.226pt)
 -- (6151.725pt, -1042.226pt)
 -- (6151.725pt, -1042.226pt) .. controls (6155.438pt, -1041.27pt) and (6159.3pt, -1040.595pt) .. (6163.35pt, -1040.205pt)
 -- (6163.35pt, -1040.205pt)
 -- (6163.35pt, -1040.205pt)
 -- (6163.35pt, -1040.205pt) .. controls (6168.113pt, -1039.706pt) and (6171.938pt, -1039.245pt) .. (6174.863pt, -1038.818pt)
 -- (6174.863pt, -1038.818pt)
 -- (6174.863pt, -1038.818pt)
 -- (6174.863pt, -1038.818pt) .. controls (6177.787pt, -1038.356pt) and (6179.887pt, -1037.681pt) .. (6181.2pt, -1036.792pt)
 -- (6181.2pt, -1036.792pt)
 -- (6181.2pt, -1036.792pt)
 -- (6181.2pt, -1036.792pt) .. controls (6182.512pt, -1035.907pt) and (6183.188pt, -1034.591pt) .. (6183.188pt, -1032.851pt)
 -- (6183.188pt, -1032.851pt)
 -- (6183.188pt, -1032.851pt)
 -- (6183.188pt, -1032.851pt)
 -- (6183.188pt, -1032.532pt)
 -- (6183.188pt, -1032.532pt)
 -- (6183.188pt, -1032.532pt)
 -- (6183.188pt, -1032.532pt) .. controls (6183.188pt, -1029.157pt) and (6182.1pt, -1026.547pt) .. (6179.963pt, -1024.703pt)
 -- (6179.963pt, -1024.703pt)
 -- (6179.963pt, -1024.703pt)
 -- (6179.963pt, -1024.703pt) .. controls (6177.863pt, -1022.858pt) and (6174.9pt, -1021.931pt) .. (6171.037pt, -1021.931pt)
 -- (6171.037pt, -1021.931pt)
 -- (6171.037pt, -1021.931pt)
 -- (6171.037pt, -1021.931pt) .. controls (6166.95pt, -1021.931pt) and (6163.688pt, -1022.839pt) .. (6161.287pt, -1024.65pt)
 -- (6161.287pt, -1024.65pt)
 -- (6161.287pt, -1024.65pt)
 -- (6161.287pt, -1024.65pt) .. controls (6158.85pt, -1026.424pt) and (6157.275pt, -1028.663pt) .. (6156.488pt, -1031.363pt)
 -- (6156.488pt, -1031.363pt)
 -- (6135.488pt, -1029.656pt)
 -- (6135.488pt, -1029.656pt) .. controls (6136.575pt, -1024.684pt) and (6138.675pt, -1020.386pt) .. (6141.787pt, -1016.767pt)
 -- (6141.787pt, -1016.767pt)
 -- (6141.787pt, -1016.767pt)
 -- (6141.787pt, -1016.767pt) .. controls (6144.9pt, -1013.108pt) and (6148.95pt, -1010.302pt) .. (6153.863pt, -1008.349pt)
 -- (6153.863pt, -1008.349pt)
 -- (6153.863pt, -1008.349pt)
 -- (6153.863pt, -1008.349pt) .. controls (6158.85pt, -1006.361pt) and (6164.588pt, -1005.367pt) .. (6171.15pt, -1005.367pt)
 -- (6171.15pt, -1005.367pt)
 -- (6171.15pt, -1005.367pt)
 -- (6171.15pt, -1005.367pt) .. controls (6175.688pt, -1005.367pt) and (6180.037pt, -1005.9pt) .. (6184.2pt, -1006.965pt)
 -- (6184.2pt, -1006.965pt)
 -- (6184.2pt, -1006.965pt)
 -- (6184.2pt, -1006.965pt) .. controls (6188.363pt, -1008.03pt) and (6192.075pt, -1009.68pt) .. (6195.3pt, -1011.919pt)
 -- (6195.3pt, -1011.919pt)
 -- (6195.3pt, -1011.919pt)
 -- (6195.3pt, -1011.919pt) .. controls (6198.6pt, -1014.154pt) and (6201.15pt, -1017.034pt) .. (6203.025pt, -1020.547pt)
 -- (6203.025pt, -1020.547pt)
 -- (6203.025pt, -1020.547pt)
 -- (6203.025pt, -1020.547pt) .. controls (6204.938pt, -1024.027pt) and (6205.875pt, -1028.201pt) .. (6205.875pt, -1033.065pt)
 -- (6205.875pt, -1033.065pt)
 -- (6205.875pt, -1033.065pt)
 -- (6205.875pt, -1033.065pt)
 -- (6205.875pt, -1088.25pt)
 -- (6205.875pt, -1088.25pt)
 -- (6205.875pt, -1088.25pt)
 -- (6205.875pt, -1088.25pt)
 -- (6184.35pt, -1088.25pt)
 -- (6184.35pt, -1088.25pt)
 -- (6184.35pt, -1088.25pt)
 -- (6184.35pt, -1088.25pt)
 -- (6184.35pt, -1076.902pt)
 -- (6184.35pt, -1076.902pt)
 -- (6184.35pt, -1076.902pt)
 -- (6184.35pt, -1076.902pt)
 -- (6183.713pt, -1076.902pt)
 -- (6183.713pt, -1076.902pt)
 -- (6183.713pt, -1076.902pt)
 -- (6183.713pt, -1076.902pt) .. controls (6182.4pt, -1079.46pt) and (6180.637pt, -1081.718pt) .. (6178.425pt, -1083.667pt)
 -- (6178.425pt, -1083.667pt)
 -- (6178.425pt, -1083.667pt)
 -- (6178.425pt, -1083.667pt) .. controls (6176.213pt, -1085.587pt) and (6173.588pt, -1087.095pt) .. (6170.475pt, -1088.198pt)
 -- (6170.475pt, -1088.198pt)
 -- (6170.475pt, -1088.198pt)
 -- (6170.475pt, -1088.198pt) .. controls (6167.4pt, -1089.262pt) and (6163.838pt, -1089.795pt) .. (6159.787pt, -1089.795pt) -- cycle
(6095.625pt, -1053.413pt) -- (6095.625pt, -1053.413pt)
 -- (6095.625pt, -1053.413pt)
 -- (6095.625pt, -1053.413pt)
 -- (6095.625pt, -1053.413pt)
 -- (6095.625pt, -1006.432pt)
 -- (6095.625pt, -1006.432pt)
 -- (6095.625pt, -1006.432pt)
 -- (6095.625pt, -1006.432pt)
 -- (6118.312pt, -1006.432pt)
 -- (6118.312pt, -1006.432pt)
 -- (6118.312pt, -1006.432pt)
 -- (6118.312pt, -1006.432pt)
 -- (6118.312pt, -1088.25pt)
 -- (6118.312pt, -1088.25pt)
 -- (6118.312pt, -1088.25pt)
 -- (6118.312pt, -1088.25pt)
 -- (6096.525pt, -1088.25pt)
 -- (6096.525pt, -1088.25pt)
 -- (6096.525pt, -1088.25pt)
 -- (6096.525pt, -1088.25pt)
 -- (6096.525pt, -1073.389pt)
 -- (6096.525pt, -1073.389pt)
 -- (6096.525pt, -1073.389pt)
 -- (6096.525pt, -1073.389pt)
 -- (6095.662pt, -1073.389pt)
 -- (6095.662pt, -1073.389pt)
 -- (6095.662pt, -1073.389pt)
 -- (6095.662pt, -1073.389pt) .. controls (6093.825pt, -1078.181pt) and (6090.75pt, -1082.036pt) .. (6086.438pt, -1084.946pt)
 -- (6086.438pt, -1084.946pt)
 -- (6086.438pt, -1084.946pt)
 -- (6086.438pt, -1084.946pt) .. controls (6082.2pt, -1087.86pt) and (6076.987pt, -1089.315pt) .. (6070.838pt, -1089.315pt)
 -- (6070.838pt, -1089.315pt)
 -- (6070.838pt, -1089.315pt)
 -- (6070.838pt, -1089.315pt) .. controls (6065.362pt, -1089.315pt) and (6060.562pt, -1088.074pt) .. (6056.4pt, -1085.587pt)
 -- (6056.4pt, -1085.587pt)
 -- (6056.4pt, -1085.587pt)
 -- (6056.4pt, -1085.587pt) .. controls (6052.237pt, -1083.101pt) and (6049.013pt, -1079.569pt) .. (6046.65pt, -1074.986pt)
 -- (6046.65pt, -1074.986pt)
 -- (6046.65pt, -1074.986pt)
 -- (6046.65pt, -1074.986pt) .. controls (6044.362pt, -1070.404pt) and (6043.162pt, -1064.917pt) .. (6043.162pt, -1058.527pt)
 -- (6043.162pt, -1058.527pt)
 -- (6043.162pt, -1058.527pt)
 -- (6043.162pt, -1058.527pt)
 -- (6043.162pt, -1006.432pt)
 -- (6043.162pt, -1006.432pt)
 -- (6043.162pt, -1006.432pt)
 -- (6043.162pt, -1006.432pt)
 -- (6065.85pt, -1006.432pt)
 -- (6065.85pt, -1006.432pt)
 -- (6065.85pt, -1006.432pt)
 -- (6065.85pt, -1006.432pt)
 -- (6065.85pt, -1054.478pt)
 -- (6065.85pt, -1054.478pt)
 -- (6065.85pt, -1054.478pt)
 -- (6065.85pt, -1054.478pt) .. controls (6065.888pt, -1059.307pt) and (6067.162pt, -1063.125pt) .. (6069.713pt, -1065.93pt)
 -- (6069.713pt, -1065.93pt)
 -- (6069.713pt, -1065.93pt)
 -- (6069.713pt, -1065.93pt) .. controls (6072.3pt, -1068.735pt) and (6075.713pt, -1070.137pt) .. (6079.987pt, -1070.137pt)
 -- (6079.987pt, -1070.137pt)
 -- (6079.987pt, -1070.137pt)
 -- (6079.987pt, -1070.137pt) .. controls (6082.725pt, -1070.137pt) and (6085.312pt, -1069.519pt) .. (6087.675pt, -1068.274pt)
 -- (6087.675pt, -1068.274pt)
 -- (6087.675pt, -1068.274pt)
 -- (6087.675pt, -1068.274pt) .. controls (6090.037pt, -1066.995pt) and (6091.987pt, -1065.113pt) .. (6093.412pt, -1062.63pt)
 -- (6093.412pt, -1062.63pt)
 -- (6093.412pt, -1062.63pt)
 -- (6093.412pt, -1062.63pt) .. controls (6094.912pt, -1060.144pt) and (6095.662pt, -1057.073pt) .. (6095.625pt, -1053.413pt) -- cycle
(5985.562pt, -1070.032pt) .. controls (5989.237pt, -1070.032pt) and (5992.312pt, -1069.129pt) .. (5994.825pt, -1067.318pt)
 -- (5994.825pt, -1067.318pt)
 -- (5994.825pt, -1067.318pt)
 -- (5994.825pt, -1067.318pt) .. controls (5997.375pt, -1065.469pt) and (5999.325pt, -1062.84pt) .. (6000.675pt, -1059.431pt)
 -- (6000.675pt, -1059.431pt)
 -- (6000.675pt, -1059.431pt)
 -- (6000.675pt, -1059.431pt) .. controls (6002.062pt, -1055.989pt) and (6002.775pt, -1051.867pt) .. (6002.775pt, -1047.075pt)
 -- (6002.775pt, -1047.075pt)
 -- (6002.775pt, -1047.075pt)
 -- (6002.775pt, -1047.075pt) .. controls (6002.775pt, -1042.279pt) and (6002.1pt, -1038.128pt) .. (6000.75pt, -1034.61pt)
 -- (6000.75pt, -1034.61pt)
 -- (6000.75pt, -1034.61pt)
 -- (6000.75pt, -1034.61pt) .. controls (5999.4pt, -1031.059pt) and (5997.45pt, -1028.306pt) .. (5994.9pt, -1026.353pt)
 -- (5994.9pt, -1026.353pt)
 -- (5994.9pt, -1026.353pt)
 -- (5994.9pt, -1026.353pt) .. controls (5992.312pt, -1024.399pt) and (5989.237pt, -1023.424pt) .. (5985.562pt, -1023.424pt)
 -- (5985.562pt, -1023.424pt)
 -- (5985.562pt, -1023.424pt)
 -- (5985.562pt, -1023.424pt) .. controls (5981.85pt, -1023.424pt) and (5978.7pt, -1024.436pt) .. (5976.15pt, -1026.461pt)
 -- (5976.15pt, -1026.461pt)
 -- (5976.15pt, -1026.461pt)
 -- (5976.15pt, -1026.461pt) .. controls (5973.562pt, -1028.449pt) and (5971.65pt, -1031.22pt) .. (5970.338pt, -1034.771pt)
 -- (5970.338pt, -1034.771pt)
 -- (5970.338pt, -1034.771pt)
 -- (5970.338pt, -1034.771pt) .. controls (5969.025pt, -1038.323pt) and (5968.35pt, -1042.421pt) .. (5968.35pt, -1047.075pt)
 -- (5968.35pt, -1047.075pt)
 -- (5968.35pt, -1047.075pt)
 -- (5968.35pt, -1047.075pt) .. controls (5968.35pt, -1051.796pt) and (5969.025pt, -1055.88pt) .. (5970.338pt, -1059.326pt)
 -- (5970.338pt, -1059.326pt)
 -- (5970.338pt, -1059.326pt)
 -- (5970.338pt, -1059.326pt) .. controls (5971.688pt, -1062.735pt) and (5973.6pt, -1065.383pt) .. (5976.15pt, -1067.261pt)
 -- (5976.15pt, -1067.261pt)
 -- (5976.15pt, -1067.261pt)
 -- (5976.15pt, -1067.261pt) .. controls (5978.7pt, -1069.11pt) and (5981.85pt, -1070.032pt) .. (5985.562pt, -1070.032pt) -- cycle
(5985.075pt, -1120.635pt) .. controls (5977.725pt, -1120.635pt) and (5971.425pt, -1119.622pt) .. (5966.175pt, -1117.601pt)
 -- (5966.175pt, -1117.601pt)
 -- (5966.175pt, -1117.601pt)
 -- (5966.175pt, -1117.601pt) .. controls (5960.963pt, -1115.61pt) and (5956.8pt, -1112.895pt) .. (5953.725pt, -1109.449pt)
 -- (5953.725pt, -1109.449pt)
 -- (5953.725pt, -1109.449pt)
 -- (5953.725pt, -1109.449pt) .. controls (5950.612pt, -1106.006pt) and (5948.625pt, -1102.136pt) .. (5947.688pt, -1097.839pt)
 -- (5947.688pt, -1097.839pt)
 -- (5968.688pt, -1095.015pt)
 -- (5968.688pt, -1095.015pt) .. controls (5969.325pt, -1096.65pt) and (5970.338pt, -1098.176pt) .. (5971.725pt, -1099.598pt)
 -- (5971.725pt, -1099.598pt)
 -- (5971.725pt, -1099.598pt)
 -- (5971.725pt, -1099.598pt) .. controls (5973.112pt, -1101.015pt) and (5974.912pt, -1102.151pt) .. (5977.2pt, -1103.006pt)
 -- (5977.2pt, -1103.006pt)
 -- (5977.2pt, -1103.006pt)
 -- (5977.2pt, -1103.006pt) .. controls (5979.525pt, -1103.891pt) and (5982.3pt, -1104.337pt) .. (5985.6pt, -1104.337pt)
 -- (5985.6pt, -1104.337pt)
 -- (5985.6pt, -1104.337pt)
 -- (5985.6pt, -1104.337pt) .. controls (5990.55pt, -1104.337pt) and (5994.638pt, -1103.13pt) .. (5997.825pt, -1100.715pt)
 -- (5997.825pt, -1100.715pt)
 -- (5997.825pt, -1100.715pt)
 -- (5997.825pt, -1100.715pt) .. controls (6001.05pt, -1098.334pt) and (6002.662pt, -1094.34pt) .. (6002.662pt, -1088.73pt)
 -- (6002.662pt, -1088.73pt)
 -- (6002.662pt, -1088.73pt)
 -- (6002.662pt, -1088.73pt)
 -- (6002.662pt, -1073.76pt)
 -- (6002.662pt, -1073.76pt)
 -- (6002.662pt, -1073.76pt)
 -- (6002.662pt, -1073.76pt)
 -- (6001.688pt, -1073.76pt)
 -- (6001.688pt, -1073.76pt)
 -- (6001.688pt, -1073.76pt)
 -- (6001.688pt, -1073.76pt) .. controls (6000.713pt, -1076.032pt) and (5999.213pt, -1078.181pt) .. (5997.225pt, -1080.206pt)
 -- (5997.225pt, -1080.206pt)
 -- (5997.225pt, -1080.206pt)
 -- (5997.225pt, -1080.206pt) .. controls (5995.237pt, -1082.231pt) and (5992.688pt, -1083.881pt) .. (5989.575pt, -1085.16pt)
 -- (5989.575pt, -1085.16pt)
 -- (5989.575pt, -1085.16pt)
 -- (5989.575pt, -1085.16pt) .. controls (5986.425pt, -1086.439pt) and (5982.713pt, -1087.08pt) .. (5978.362pt, -1087.08pt)
 -- (5978.362pt, -1087.08pt)
 -- (5978.362pt, -1087.08pt)
 -- (5978.362pt, -1087.08pt) .. controls (5972.213pt, -1087.08pt) and (5966.625pt, -1085.659pt) .. (5961.6pt, -1082.816pt)
 -- (5961.6pt, -1082.816pt)
 -- (5961.6pt, -1082.816pt)
 -- (5961.6pt, -1082.816pt) .. controls (5956.575pt, -1079.94pt) and (5952.6pt, -1075.556pt) .. (5949.6pt, -1069.661pt)
 -- (5949.6pt, -1069.661pt)
 -- (5949.6pt, -1069.661pt)
 -- (5949.6pt, -1069.661pt) .. controls (5946.675pt, -1063.729pt) and (5945.175pt, -1056.236pt) .. (5945.175pt, -1047.18pt)
 -- (5945.175pt, -1047.18pt)
 -- (5945.175pt, -1047.18pt)
 -- (5945.175pt, -1047.18pt) .. controls (5945.175pt, -1037.914pt) and (5946.713pt, -1030.17pt) .. (5949.713pt, -1023.956pt)
 -- (5949.713pt, -1023.956pt)
 -- (5949.713pt, -1023.956pt)
 -- (5949.713pt, -1023.956pt) .. controls (5952.75pt, -1017.742pt) and (5956.763pt, -1013.089pt) .. (5961.75pt, -1010.003pt)
 -- (5961.75pt, -1010.003pt)
 -- (5961.75pt, -1010.003pt)
 -- (5961.75pt, -1010.003pt) .. controls (5966.812pt, -1006.913pt) and (5972.325pt, -1005.367pt) .. (5978.325pt, -1005.367pt)
 -- (5978.325pt, -1005.367pt)
 -- (5978.325pt, -1005.367pt)
 -- (5978.325pt, -1005.367pt) .. controls (5982.9pt, -1005.367pt) and (5986.725pt, -1006.147pt) .. (5989.838pt, -1007.711pt)
 -- (5989.838pt, -1007.711pt)
 -- (5989.838pt, -1007.711pt)
 -- (5989.838pt, -1007.711pt) .. controls (5992.912pt, -1009.238pt) and (5995.388pt, -1011.154pt) .. (5997.3pt, -1013.464pt)
 -- (5997.3pt, -1013.464pt)
 -- (5997.3pt, -1013.464pt)
 -- (5997.3pt, -1013.464pt) .. controls (5999.213pt, -1015.736pt) and (6000.675pt, -1017.971pt) .. (6001.688pt, -1020.176pt)
 -- (6001.688pt, -1020.176pt)
 -- (6001.688pt, -1020.176pt)
 -- (6001.688pt, -1020.176pt)
 -- (6002.55pt, -1020.176pt)
 -- (6002.55pt, -1020.176pt)
 -- (6002.55pt, -1020.176pt)
 -- (6002.55pt, -1020.176pt)
 -- (6002.55pt, -1006.432pt)
 -- (6002.55pt, -1006.432pt)
 -- (6002.55pt, -1006.432pt)
 -- (6002.55pt, -1006.432pt)
 -- (6025.088pt, -1006.432pt)
 -- (6025.088pt, -1006.432pt)
 -- (6025.088pt, -1006.432pt)
 -- (6025.088pt, -1006.432pt)
 -- (6025.088pt, -1089.049pt)
 -- (6025.088pt, -1089.049pt)
 -- (6025.088pt, -1089.049pt)
 -- (6025.088pt, -1089.049pt) .. controls (6025.088pt, -1096.009pt) and (6023.4pt, -1101.833pt) .. (6019.987pt, -1106.52pt)
 -- (6019.987pt, -1106.52pt)
 -- (6019.987pt, -1106.52pt)
 -- (6019.987pt, -1106.52pt) .. controls (6016.575pt, -1111.208pt) and (6011.85pt, -1114.725pt) .. (6005.812pt, -1117.069pt)
 -- (6005.812pt, -1117.069pt)
 -- (6005.812pt, -1117.069pt)
 -- (6005.812pt, -1117.069pt) .. controls (5999.812pt, -1119.446pt) and (5992.912pt, -1120.635pt) .. (5985.075pt, -1120.635pt) -- cycle
(5877.6pt, -1040.948pt) -- (5877.6pt, -1040.948pt)
 -- (5877.6pt, -1040.948pt)
 -- (5877.6pt, -1040.948pt)
 -- (5877.6pt, -1040.948pt)
 -- (5877.6pt, -1088.25pt)
 -- (5877.6pt, -1088.25pt)
 -- (5877.6pt, -1088.25pt)
 -- (5877.6pt, -1088.25pt)
 -- (5854.912pt, -1088.25pt)
 -- (5854.912pt, -1088.25pt)
 -- (5854.912pt, -1088.25pt)
 -- (5854.912pt, -1088.25pt)
 -- (5854.912pt, -1006.432pt)
 -- (5854.912pt, -1006.432pt)
 -- (5854.912pt, -1006.432pt)
 -- (5854.912pt, -1006.432pt)
 -- (5876.55pt, -1006.432pt)
 -- (5876.55pt, -1006.432pt)
 -- (5876.55pt, -1006.432pt)
 -- (5876.55pt, -1006.432pt)
 -- (5876.55pt, -1020.866pt)
 -- (5876.55pt, -1020.866pt)
 -- (5876.55pt, -1020.866pt)
 -- (5876.55pt, -1020.866pt)
 -- (5877.487pt, -1020.866pt)
 -- (5877.487pt, -1020.866pt)
 -- (5877.487pt, -1020.866pt)
 -- (5877.487pt, -1020.866pt) .. controls (5879.325pt, -1016.108pt) and (5882.362pt, -1012.346pt) .. (5886.6pt, -1009.575pt)
 -- (5886.6pt, -1009.575pt)
 -- (5886.6pt, -1009.575pt)
 -- (5886.6pt, -1009.575pt) .. controls (5890.875pt, -1006.77pt) and (5896.05pt, -1005.367pt) .. (5902.125pt, -1005.367pt)
 -- (5902.125pt, -1005.367pt)
 -- (5902.125pt, -1005.367pt)
 -- (5902.125pt, -1005.367pt) .. controls (5907.787pt, -1005.367pt) and (5912.737pt, -1006.609pt) .. (5916.975pt, -1009.095pt)
 -- (5916.975pt, -1009.095pt)
 -- (5916.975pt, -1009.095pt)
 -- (5916.975pt, -1009.095pt) .. controls (5921.213pt, -1011.581pt) and (5924.475pt, -1015.133pt) .. (5926.838pt, -1019.749pt)
 -- (5926.838pt, -1019.749pt)
 -- (5926.838pt, -1019.749pt)
 -- (5926.838pt, -1019.749pt) .. controls (5929.162pt, -1024.331pt) and (5930.325pt, -1029.799pt) .. (5930.325pt, -1036.155pt)
 -- (5930.325pt, -1036.155pt)
 -- (5930.325pt, -1036.155pt)
 -- (5930.325pt, -1036.155pt)
 -- (5930.325pt, -1088.25pt)
 -- (5930.325pt, -1088.25pt)
 -- (5930.325pt, -1088.25pt)
 -- (5930.325pt, -1088.25pt)
 -- (5907.638pt, -1088.25pt)
 -- (5907.638pt, -1088.25pt)
 -- (5907.638pt, -1088.25pt)
 -- (5907.638pt, -1088.25pt)
 -- (5907.638pt, -1040.205pt)
 -- (5907.638pt, -1040.205pt)
 -- (5907.638pt, -1040.205pt)
 -- (5907.638pt, -1040.205pt) .. controls (5907.675pt, -1035.195pt) and (5906.4pt, -1031.291pt) .. (5903.812pt, -1028.483pt)
 -- (5903.812pt, -1028.483pt)
 -- (5903.812pt, -1028.483pt)
 -- (5903.812pt, -1028.483pt) .. controls (5901.225pt, -1025.644pt) and (5897.662pt, -1024.223pt) .. (5893.088pt, -1024.223pt)
 -- (5893.088pt, -1024.223pt)
 -- (5893.088pt, -1024.223pt)
 -- (5893.088pt, -1024.223pt) .. controls (5890.05pt, -1024.223pt) and (5887.35pt, -1024.879pt) .. (5885.025pt, -1026.195pt)
 -- (5885.025pt, -1026.195pt)
 -- (5885.025pt, -1026.195pt)
 -- (5885.025pt, -1026.195pt) .. controls (5882.7pt, -1027.508pt) and (5880.9pt, -1029.424pt) .. (5879.588pt, -1031.948pt)
 -- (5879.588pt, -1031.948pt)
 -- (5879.588pt, -1031.948pt)
 -- (5879.588pt, -1031.948pt) .. controls (5878.312pt, -1034.434pt) and (5877.638pt, -1037.434pt) .. (5877.6pt, -1040.948pt) -- cycle
(5797.725pt, -1074.135pt) .. controls (5801.062pt, -1074.135pt) and (5804.025pt, -1073.479pt) .. (5806.575pt, -1072.163pt)
 -- (5806.575pt, -1072.163pt)
 -- (5806.575pt, -1072.163pt)
 -- (5806.575pt, -1072.163pt) .. controls (5809.125pt, -1070.812pt) and (5811.15pt, -1069.001pt) .. (5812.575pt, -1066.729pt)
 -- (5812.575pt, -1066.729pt)
 -- (5812.575pt, -1066.729pt)
 -- (5812.575pt, -1066.729pt) .. controls (5814.037pt, -1064.456pt) and (5814.787pt, -1061.884pt) .. (5814.787pt, -1059.008pt)
 -- (5814.787pt, -1059.008pt)
 -- (5814.787pt, -1059.008pt)
 -- (5814.787pt, -1059.008pt)
 -- (5814.787pt, -1050.323pt)
 -- (5814.787pt, -1050.323pt)
 -- (5814.787pt, -1050.323pt)
 -- (5814.787pt, -1050.323pt) .. controls (5814.075pt, -1050.784pt) and (5813.1pt, -1051.211pt) .. (5811.862pt, -1051.601pt)
 -- (5811.862pt, -1051.601pt)
 -- (5811.862pt, -1051.601pt)
 -- (5811.862pt, -1051.601pt) .. controls (5810.625pt, -1051.958pt) and (5809.275pt, -1052.295pt) .. (5807.737pt, -1052.614pt)
 -- (5807.737pt, -1052.614pt)
 -- (5807.737pt, -1052.614pt)
 -- (5807.737pt, -1052.614pt) .. controls (5806.2pt, -1052.899pt) and (5804.7pt, -1053.165pt) .. (5803.162pt, -1053.413pt)
 -- (5803.162pt, -1053.413pt)
 -- (5803.162pt, -1053.413pt)
 -- (5803.162pt, -1053.413pt) .. controls (5801.625pt, -1053.626pt) and (5800.237pt, -1053.821pt) .. (5799pt, -1053.997pt)
 -- (5799pt, -1053.997pt)
 -- (5799pt, -1053.997pt)
 -- (5799pt, -1053.997pt) .. controls (5796.338pt, -1054.391pt) and (5794.013pt, -1055.01pt) .. (5792.025pt, -1055.865pt)
 -- (5792.025pt, -1055.865pt)
 -- (5792.025pt, -1055.865pt)
 -- (5792.025pt, -1055.865pt) .. controls (5790.037pt, -1056.716pt) and (5788.5pt, -1057.871pt) .. (5787.412pt, -1059.326pt)
 -- (5787.412pt, -1059.326pt)
 -- (5787.412pt, -1059.326pt)
 -- (5787.412pt, -1059.326pt) .. controls (5786.287pt, -1060.747pt) and (5785.763pt, -1062.521pt) .. (5785.763pt, -1064.651pt)
 -- (5785.763pt, -1064.651pt)
 -- (5785.763pt, -1064.651pt)
 -- (5785.763pt, -1064.651pt) .. controls (5785.763pt, -1067.741pt) and (5786.85pt, -1070.104pt) .. (5789.1pt, -1071.739pt)
 -- (5789.1pt, -1071.739pt)
 -- (5789.1pt, -1071.739pt)
 -- (5789.1pt, -1071.739pt) .. controls (5791.388pt, -1073.336pt) and (5794.237pt, -1074.135pt) .. (5797.725pt, -1074.135pt) -- cycle
(5791.237pt, -1089.795pt) .. controls (5786.025pt, -1089.795pt) and (5781.375pt, -1088.887pt) .. (5777.287pt, -1087.08pt)
 -- (5777.287pt, -1087.08pt)
 -- (5777.287pt, -1087.08pt)
 -- (5777.287pt, -1087.08pt) .. controls (5773.2pt, -1085.231pt) and (5769.975pt, -1082.516pt) .. (5767.575pt, -1078.927pt)
 -- (5767.575pt, -1078.927pt)
 -- (5767.575pt, -1078.927pt)
 -- (5767.575pt, -1078.927pt) .. controls (5765.25pt, -1075.305pt) and (5764.05pt, -1070.797pt) .. (5764.05pt, -1065.397pt)
 -- (5764.05pt, -1065.397pt)
 -- (5764.05pt, -1065.397pt)
 -- (5764.05pt, -1065.397pt) .. controls (5764.05pt, -1060.853pt) and (5764.912pt, -1057.035pt) .. (5766.562pt, -1053.945pt)
 -- (5766.562pt, -1053.945pt)
 -- (5766.562pt, -1053.945pt)
 -- (5766.562pt, -1053.945pt) .. controls (5768.25pt, -1050.855pt) and (5770.5pt, -1048.372pt) .. (5773.388pt, -1046.49pt)
 -- (5773.388pt, -1046.49pt)
 -- (5773.388pt, -1046.49pt)
 -- (5773.388pt, -1046.49pt) .. controls (5776.275pt, -1044.608pt) and (5779.537pt, -1043.186pt) .. (5783.175pt, -1042.226pt)
 -- (5783.175pt, -1042.226pt)
 -- (5783.175pt, -1042.226pt)
 -- (5783.175pt, -1042.226pt) .. controls (5786.888pt, -1041.27pt) and (5790.75pt, -1040.595pt) .. (5794.8pt, -1040.205pt)
 -- (5794.8pt, -1040.205pt)
 -- (5794.8pt, -1040.205pt)
 -- (5794.8pt, -1040.205pt) .. controls (5799.562pt, -1039.706pt) and (5803.388pt, -1039.245pt) .. (5806.312pt, -1038.818pt)
 -- (5806.312pt, -1038.818pt)
 -- (5806.312pt, -1038.818pt)
 -- (5806.312pt, -1038.818pt) .. controls (5809.2pt, -1038.356pt) and (5811.338pt, -1037.681pt) .. (5812.65pt, -1036.792pt)
 -- (5812.65pt, -1036.792pt)
 -- (5812.65pt, -1036.792pt)
 -- (5812.65pt, -1036.792pt) .. controls (5813.963pt, -1035.907pt) and (5814.6pt, -1034.591pt) .. (5814.6pt, -1032.851pt)
 -- (5814.6pt, -1032.851pt)
 -- (5814.6pt, -1032.851pt)
 -- (5814.6pt, -1032.851pt)
 -- (5814.6pt, -1032.532pt)
 -- (5814.6pt, -1032.532pt)
 -- (5814.6pt, -1032.532pt)
 -- (5814.6pt, -1032.532pt) .. controls (5814.6pt, -1029.157pt) and (5813.55pt, -1026.547pt) .. (5811.412pt, -1024.703pt)
 -- (5811.412pt, -1024.703pt)
 -- (5811.412pt, -1024.703pt)
 -- (5811.412pt, -1024.703pt) .. controls (5809.312pt, -1022.858pt) and (5806.35pt, -1021.931pt) .. (5802.487pt, -1021.931pt)
 -- (5802.487pt, -1021.931pt)
 -- (5802.487pt, -1021.931pt)
 -- (5802.487pt, -1021.931pt) .. controls (5798.4pt, -1021.931pt) and (5795.138pt, -1022.839pt) .. (5792.737pt, -1024.65pt)
 -- (5792.737pt, -1024.65pt)
 -- (5792.737pt, -1024.65pt)
 -- (5792.737pt, -1024.65pt) .. controls (5790.3pt, -1026.424pt) and (5788.725pt, -1028.663pt) .. (5787.938pt, -1031.363pt)
 -- (5787.938pt, -1031.363pt)
 -- (5766.938pt, -1029.656pt)
 -- (5766.938pt, -1029.656pt) .. controls (5768.025pt, -1024.684pt) and (5770.088pt, -1020.386pt) .. (5773.237pt, -1016.767pt)
 -- (5773.237pt, -1016.767pt)
 -- (5773.237pt, -1016.767pt)
 -- (5773.237pt, -1016.767pt) .. controls (5776.35pt, -1013.108pt) and (5780.4pt, -1010.302pt) .. (5785.312pt, -1008.349pt)
 -- (5785.312pt, -1008.349pt)
 -- (5785.312pt, -1008.349pt)
 -- (5785.312pt, -1008.349pt) .. controls (5790.3pt, -1006.361pt) and (5796.037pt, -1005.367pt) .. (5802.562pt, -1005.367pt)
 -- (5802.562pt, -1005.367pt)
 -- (5802.562pt, -1005.367pt)
 -- (5802.562pt, -1005.367pt) .. controls (5807.138pt, -1005.367pt) and (5811.487pt, -1005.9pt) .. (5815.612pt, -1006.965pt)
 -- (5815.612pt, -1006.965pt)
 -- (5815.612pt, -1006.965pt)
 -- (5815.612pt, -1006.965pt) .. controls (5819.812pt, -1008.03pt) and (5823.525pt, -1009.68pt) .. (5826.75pt, -1011.919pt)
 -- (5826.75pt, -1011.919pt)
 -- (5826.75pt, -1011.919pt)
 -- (5826.75pt, -1011.919pt) .. controls (5830.013pt, -1014.154pt) and (5832.6pt, -1017.034pt) .. (5834.475pt, -1020.547pt)
 -- (5834.475pt, -1020.547pt)
 -- (5834.475pt, -1020.547pt)
 -- (5834.475pt, -1020.547pt) .. controls (5836.35pt, -1024.027pt) and (5837.325pt, -1028.201pt) .. (5837.325pt, -1033.065pt)
 -- (5837.325pt, -1033.065pt)
 -- (5837.325pt, -1033.065pt)
 -- (5837.325pt, -1033.065pt)
 -- (5837.325pt, -1088.25pt)
 -- (5837.325pt, -1088.25pt)
 -- (5837.325pt, -1088.25pt)
 -- (5837.325pt, -1088.25pt)
 -- (5815.8pt, -1088.25pt)
 -- (5815.8pt, -1088.25pt)
 -- (5815.8pt, -1088.25pt)
 -- (5815.8pt, -1088.25pt)
 -- (5815.8pt, -1076.902pt)
 -- (5815.8pt, -1076.902pt)
 -- (5815.8pt, -1076.902pt)
 -- (5815.8pt, -1076.902pt)
 -- (5815.162pt, -1076.902pt)
 -- (5815.162pt, -1076.902pt)
 -- (5815.162pt, -1076.902pt)
 -- (5815.162pt, -1076.902pt) .. controls (5813.85pt, -1079.46pt) and (5812.088pt, -1081.718pt) .. (5809.875pt, -1083.667pt)
 -- (5809.875pt, -1083.667pt)
 -- (5809.875pt, -1083.667pt)
 -- (5809.875pt, -1083.667pt) .. controls (5807.662pt, -1085.587pt) and (5805.037pt, -1087.095pt) .. (5801.925pt, -1088.198pt)
 -- (5801.925pt, -1088.198pt)
 -- (5801.925pt, -1088.198pt)
 -- (5801.925pt, -1088.198pt) .. controls (5798.85pt, -1089.262pt) and (5795.287pt, -1089.795pt) .. (5791.237pt, -1089.795pt) -- cycle
(5683.237pt, -1088.25pt) -- (5683.237pt, -1088.25pt)
 -- (5683.237pt, -1088.25pt)
 -- (5683.237pt, -1088.25pt)
 -- (5683.237pt, -1088.25pt)
 -- (5683.237pt, -979.1588pt)
 -- (5683.237pt, -979.1588pt)
 -- (5683.237pt, -979.1588pt)
 -- (5683.237pt, -979.1588pt)
 -- (5706.3pt, -979.1588pt)
 -- (5706.3pt, -979.1588pt)
 -- (5706.3pt, -979.1588pt)
 -- (5706.3pt, -979.1588pt)
 -- (5706.3pt, -1069.234pt)
 -- (5706.3pt, -1069.234pt)
 -- (5706.3pt, -1069.234pt)
 -- (5706.3pt, -1069.234pt)
 -- (5753.062pt, -1069.234pt)
 -- (5753.062pt, -1069.234pt)
 -- (5753.062pt, -1069.234pt)
 -- (5753.062pt, -1069.234pt)
 -- (5753.062pt, -1088.25pt)
 -- (5753.062pt, -1088.25pt)
 -- (5753.062pt, -1088.25pt)
 -- (5753.062pt, -1088.25pt)
 -- (5683.237pt, -1088.25pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(7132.762pt, -1222.448pt) -- (7132.762pt, -1222.448pt)
 -- (7132.762pt, -1222.448pt)
 -- (7132.762pt, -1222.448pt)
 -- (7132.762pt, -1222.448pt)
 -- (7132.762pt, -1269.75pt)
 -- (7132.762pt, -1269.75pt)
 -- (7132.762pt, -1269.75pt)
 -- (7132.762pt, -1269.75pt)
 -- (7110.075pt, -1269.75pt)
 -- (7110.075pt, -1269.75pt)
 -- (7110.075pt, -1269.75pt)
 -- (7110.075pt, -1269.75pt)
 -- (7110.075pt, -1187.932pt)
 -- (7110.075pt, -1187.932pt)
 -- (7110.075pt, -1187.932pt)
 -- (7110.075pt, -1187.932pt)
 -- (7131.675pt, -1187.932pt)
 -- (7131.675pt, -1187.932pt)
 -- (7131.675pt, -1187.932pt)
 -- (7131.675pt, -1187.932pt)
 -- (7131.675pt, -1202.366pt)
 -- (7131.675pt, -1202.366pt)
 -- (7131.675pt, -1202.366pt)
 -- (7131.675pt, -1202.366pt)
 -- (7132.65pt, -1202.366pt)
 -- (7132.65pt, -1202.366pt)
 -- (7132.65pt, -1202.366pt)
 -- (7132.65pt, -1202.366pt) .. controls (7134.45pt, -1197.608pt) and (7137.488pt, -1193.846pt) .. (7141.762pt, -1191.075pt)
 -- (7141.762pt, -1191.075pt)
 -- (7141.762pt, -1191.075pt)
 -- (7141.762pt, -1191.075pt) .. controls (7146.037pt, -1188.27pt) and (7151.175pt, -1186.867pt) .. (7157.25pt, -1186.867pt)
 -- (7157.25pt, -1186.867pt)
 -- (7157.25pt, -1186.867pt)
 -- (7157.25pt, -1186.867pt) .. controls (7162.95pt, -1186.867pt) and (7167.9pt, -1188.109pt) .. (7172.137pt, -1190.595pt)
 -- (7172.137pt, -1190.595pt)
 -- (7172.137pt, -1190.595pt)
 -- (7172.137pt, -1190.595pt) .. controls (7176.338pt, -1193.081pt) and (7179.637pt, -1196.633pt) .. (7181.963pt, -1201.249pt)
 -- (7181.963pt, -1201.249pt)
 -- (7181.963pt, -1201.249pt)
 -- (7181.963pt, -1201.249pt) .. controls (7184.325pt, -1205.831pt) and (7185.488pt, -1211.299pt) .. (7185.488pt, -1217.655pt)
 -- (7185.488pt, -1217.655pt)
 -- (7185.488pt, -1217.655pt)
 -- (7185.488pt, -1217.655pt)
 -- (7185.488pt, -1269.75pt)
 -- (7185.488pt, -1269.75pt)
 -- (7185.488pt, -1269.75pt)
 -- (7185.488pt, -1269.75pt)
 -- (7162.8pt, -1269.75pt)
 -- (7162.8pt, -1269.75pt)
 -- (7162.8pt, -1269.75pt)
 -- (7162.8pt, -1269.75pt)
 -- (7162.8pt, -1221.705pt)
 -- (7162.8pt, -1221.705pt)
 -- (7162.8pt, -1221.705pt)
 -- (7162.8pt, -1221.705pt) .. controls (7162.838pt, -1216.695pt) and (7161.562pt, -1212.791pt) .. (7158.975pt, -1209.983pt)
 -- (7158.975pt, -1209.983pt)
 -- (7158.975pt, -1209.983pt)
 -- (7158.975pt, -1209.983pt) .. controls (7156.387pt, -1207.144pt) and (7152.787pt, -1205.723pt) .. (7148.25pt, -1205.723pt)
 -- (7148.25pt, -1205.723pt)
 -- (7148.25pt, -1205.723pt)
 -- (7148.25pt, -1205.723pt) .. controls (7145.213pt, -1205.723pt) and (7142.512pt, -1206.379pt) .. (7140.15pt, -1207.695pt)
 -- (7140.15pt, -1207.695pt)
 -- (7140.15pt, -1207.695pt)
 -- (7140.15pt, -1207.695pt) .. controls (7137.863pt, -1209.008pt) and (7136.025pt, -1210.924pt) .. (7134.713pt, -1213.448pt)
 -- (7134.713pt, -1213.448pt)
 -- (7134.713pt, -1213.448pt)
 -- (7134.713pt, -1213.448pt) .. controls (7133.438pt, -1215.934pt) and (7132.8pt, -1218.934pt) .. (7132.762pt, -1222.448pt) -- cycle
(7055.137pt, -1253.771pt) .. controls (7058.925pt, -1253.771pt) and (7062.037pt, -1252.706pt) .. (7064.588pt, -1250.573pt)
 -- (7064.588pt, -1250.573pt)
 -- (7064.588pt, -1250.573pt)
 -- (7064.588pt, -1250.573pt) .. controls (7067.1pt, -1248.409pt) and (7069.012pt, -1245.461pt) .. (7070.287pt, -1241.73pt)
 -- (7070.287pt, -1241.73pt)
 -- (7070.287pt, -1241.73pt)
 -- (7070.287pt, -1241.73pt) .. controls (7071.6pt, -1238.003pt) and (7072.238pt, -1233.758pt) .. (7072.238pt, -1229.003pt)
 -- (7072.238pt, -1229.003pt)
 -- (7072.238pt, -1229.003pt)
 -- (7072.238pt, -1229.003pt) .. controls (7072.238pt, -1224.244pt) and (7071.6pt, -1219.999pt) .. (7070.287pt, -1216.271pt)
 -- (7070.287pt, -1216.271pt)
 -- (7070.287pt, -1216.271pt)
 -- (7070.287pt, -1216.271pt) .. controls (7069.012pt, -1212.54pt) and (7067.1pt, -1209.593pt) .. (7064.588pt, -1207.429pt)
 -- (7064.588pt, -1207.429pt)
 -- (7064.588pt, -1207.429pt)
 -- (7064.588pt, -1207.429pt) .. controls (7062.037pt, -1205.261pt) and (7058.925pt, -1204.177pt) .. (7055.137pt, -1204.177pt)
 -- (7055.137pt, -1204.177pt)
 -- (7055.137pt, -1204.177pt)
 -- (7055.137pt, -1204.177pt) .. controls (7051.35pt, -1204.177pt) and (7048.162pt, -1205.261pt) .. (7045.575pt, -1207.429pt)
 -- (7045.575pt, -1207.429pt)
 -- (7045.575pt, -1207.429pt)
 -- (7045.575pt, -1207.429pt) .. controls (7042.988pt, -1209.593pt) and (7041.075pt, -1212.54pt) .. (7039.762pt, -1216.271pt)
 -- (7039.762pt, -1216.271pt)
 -- (7039.762pt, -1216.271pt)
 -- (7039.762pt, -1216.271pt) .. controls (7038.488pt, -1219.999pt) and (7037.85pt, -1224.244pt) .. (7037.85pt, -1229.003pt)
 -- (7037.85pt, -1229.003pt)
 -- (7037.85pt, -1229.003pt)
 -- (7037.85pt, -1229.003pt) .. controls (7037.85pt, -1233.758pt) and (7038.488pt, -1238.003pt) .. (7039.762pt, -1241.73pt)
 -- (7039.762pt, -1241.73pt)
 -- (7039.762pt, -1241.73pt)
 -- (7039.762pt, -1241.73pt) .. controls (7041.075pt, -1245.461pt) and (7042.988pt, -1248.409pt) .. (7045.575pt, -1250.573pt)
 -- (7045.575pt, -1250.573pt)
 -- (7045.575pt, -1250.573pt)
 -- (7045.575pt, -1250.573pt) .. controls (7048.162pt, -1252.706pt) and (7051.35pt, -1253.771pt) .. (7055.137pt, -1253.771pt) -- cycle
(7055.025pt, -1271.348pt) .. controls (7046.775pt, -1271.348pt) and (7039.613pt, -1269.589pt) .. (7033.575pt, -1266.075pt)
 -- (7033.575pt, -1266.075pt)
 -- (7033.575pt, -1266.075pt)
 -- (7033.575pt, -1266.075pt) .. controls (7027.575pt, -1262.524pt) and (7022.925pt, -1257.589pt) .. (7019.662pt, -1251.266pt)
 -- (7019.662pt, -1251.266pt)
 -- (7019.662pt, -1251.266pt)
 -- (7019.662pt, -1251.266pt) .. controls (7016.4pt, -1244.91pt) and (7014.787pt, -1237.541pt) .. (7014.787pt, -1229.16pt)
 -- (7014.787pt, -1229.16pt)
 -- (7014.787pt, -1229.16pt)
 -- (7014.787pt, -1229.16pt) .. controls (7014.787pt, -1220.708pt) and (7016.4pt, -1213.324pt) .. (7019.662pt, -1207.001pt)
 -- (7019.662pt, -1207.001pt)
 -- (7019.662pt, -1207.001pt)
 -- (7019.662pt, -1207.001pt) .. controls (7022.925pt, -1200.645pt) and (7027.575pt, -1195.71pt) .. (7033.575pt, -1192.193pt)
 -- (7033.575pt, -1192.193pt)
 -- (7033.575pt, -1192.193pt)
 -- (7033.575pt, -1192.193pt) .. controls (7039.613pt, -1188.641pt) and (7046.775pt, -1186.867pt) .. (7055.025pt, -1186.867pt)
 -- (7055.025pt, -1186.867pt)
 -- (7055.025pt, -1186.867pt)
 -- (7055.025pt, -1186.867pt) .. controls (7063.312pt, -1186.867pt) and (7070.438pt, -1188.641pt) .. (7076.438pt, -1192.193pt)
 -- (7076.438pt, -1192.193pt)
 -- (7076.438pt, -1192.193pt)
 -- (7076.438pt, -1192.193pt) .. controls (7082.475pt, -1195.71pt) and (7087.125pt, -1200.645pt) .. (7090.425pt, -1207.001pt)
 -- (7090.425pt, -1207.001pt)
 -- (7090.425pt, -1207.001pt)
 -- (7090.425pt, -1207.001pt) .. controls (7093.688pt, -1213.324pt) and (7095.3pt, -1220.708pt) .. (7095.3pt, -1229.16pt)
 -- (7095.3pt, -1229.16pt)
 -- (7095.3pt, -1229.16pt)
 -- (7095.3pt, -1229.16pt) .. controls (7095.3pt, -1237.541pt) and (7093.688pt, -1244.91pt) .. (7090.425pt, -1251.266pt)
 -- (7090.425pt, -1251.266pt)
 -- (7090.425pt, -1251.266pt)
 -- (7090.425pt, -1251.266pt) .. controls (7087.125pt, -1257.589pt) and (7082.475pt, -1262.524pt) .. (7076.438pt, -1266.075pt)
 -- (7076.438pt, -1266.075pt)
 -- (7076.438pt, -1266.075pt)
 -- (7076.438pt, -1266.075pt) .. controls (7070.438pt, -1269.589pt) and (7063.312pt, -1271.348pt) .. (7055.025pt, -1271.348pt) -- cycle
(6988.613pt, -1177.384pt) .. controls (6985.238pt, -1177.384pt) and (6982.35pt, -1176.266pt) .. (6979.912pt, -1174.027pt)
 -- (6979.912pt, -1174.027pt)
 -- (6979.912pt, -1174.027pt)
 -- (6979.912pt, -1174.027pt) .. controls (6977.55pt, -1171.755pt) and (6976.35pt, -1169.04pt) .. (6976.35pt, -1165.879pt)
 -- (6976.35pt, -1165.879pt)
 -- (6976.35pt, -1165.879pt)
 -- (6976.35pt, -1165.879pt) .. controls (6976.35pt, -1162.755pt) and (6977.55pt, -1160.074pt) .. (6979.912pt, -1157.835pt)
 -- (6979.912pt, -1157.835pt)
 -- (6979.912pt, -1157.835pt)
 -- (6979.912pt, -1157.835pt) .. controls (6982.35pt, -1155.562pt) and (6985.238pt, -1154.426pt) .. (6988.613pt, -1154.426pt)
 -- (6988.613pt, -1154.426pt)
 -- (6988.613pt, -1154.426pt)
 -- (6988.613pt, -1154.426pt) .. controls (6991.988pt, -1154.426pt) and (6994.838pt, -1155.562pt) .. (6997.238pt, -1157.835pt)
 -- (6997.238pt, -1157.835pt)
 -- (6997.238pt, -1157.835pt)
 -- (6997.238pt, -1157.835pt) .. controls (6999.637pt, -1160.074pt) and (7000.838pt, -1162.755pt) .. (7000.838pt, -1165.879pt)
 -- (7000.838pt, -1165.879pt)
 -- (7000.838pt, -1165.879pt)
 -- (7000.838pt, -1165.879pt) .. controls (7000.838pt, -1169.04pt) and (6999.637pt, -1171.755pt) .. (6997.238pt, -1174.027pt)
 -- (6997.238pt, -1174.027pt)
 -- (6997.238pt, -1174.027pt)
 -- (6997.238pt, -1174.027pt) .. controls (6994.838pt, -1176.266pt) and (6991.988pt, -1177.384pt) .. (6988.613pt, -1177.384pt) -- cycle
(6977.213pt, -1269.75pt) -- (6977.213pt, -1269.75pt)
 -- (6977.213pt, -1269.75pt)
 -- (6977.213pt, -1269.75pt)
 -- (6977.213pt, -1269.75pt)
 -- (6977.213pt, -1187.932pt)
 -- (6977.213pt, -1187.932pt)
 -- (6977.213pt, -1187.932pt)
 -- (6977.213pt, -1187.932pt)
 -- (6999.9pt, -1187.932pt)
 -- (6999.9pt, -1187.932pt)
 -- (6999.9pt, -1187.932pt)
 -- (6999.9pt, -1187.932pt)
 -- (6999.9pt, -1269.75pt)
 -- (6999.9pt, -1269.75pt)
 -- (6999.9pt, -1269.75pt)
 -- (6999.9pt, -1269.75pt)
 -- (6977.213pt, -1269.75pt) -- cycle
(6924.338pt, -1168.331pt) -- (6924.338pt, -1168.331pt)
 -- (6924.338pt, -1168.331pt)
 -- (6924.338pt, -1168.331pt)
 -- (6924.338pt, -1168.331pt)
 -- (6947.025pt, -1168.331pt)
 -- (6947.025pt, -1168.331pt)
 -- (6947.025pt, -1168.331pt)
 -- (6947.025pt, -1168.331pt)
 -- (6947.025pt, -1244.606pt)
 -- (6947.025pt, -1244.606pt)
 -- (6947.025pt, -1244.606pt)
 -- (6947.025pt, -1244.606pt) .. controls (6947.025pt, -1246.703pt) and (6947.363pt, -1248.337pt) .. (6948pt, -1249.508pt)
 -- (6948pt, -1249.508pt)
 -- (6948pt, -1249.508pt)
 -- (6948pt, -1249.508pt) .. controls (6948.637pt, -1250.644pt) and (6949.5pt, -1251.443pt) .. (6950.662pt, -1251.904pt)
 -- (6950.662pt, -1251.904pt)
 -- (6950.662pt, -1251.904pt)
 -- (6950.662pt, -1251.904pt) .. controls (6951.825pt, -1252.369pt) and (6953.175pt, -1252.598pt) .. (6954.713pt, -1252.598pt)
 -- (6954.713pt, -1252.598pt)
 -- (6954.713pt, -1252.598pt)
 -- (6954.713pt, -1252.598pt) .. controls (6955.762pt, -1252.598pt) and (6956.812pt, -1252.508pt) .. (6957.9pt, -1252.331pt)
 -- (6957.9pt, -1252.331pt)
 -- (6957.9pt, -1252.331pt)
 -- (6957.9pt, -1252.331pt) .. controls (6958.95pt, -1252.117pt) and (6959.775pt, -1251.96pt) .. (6960.338pt, -1251.851pt)
 -- (6960.338pt, -1251.851pt)
 -- (6963.9pt, -1268.738pt)
 -- (6963.9pt, -1268.738pt) .. controls (6962.775pt, -1269.094pt) and (6961.162pt, -1269.503pt) .. (6959.1pt, -1269.964pt)
 -- (6959.1pt, -1269.964pt)
 -- (6959.1pt, -1269.964pt)
 -- (6959.1pt, -1269.964pt) .. controls (6957.075pt, -1270.459pt) and (6954.562pt, -1270.762pt) .. (6951.6pt, -1270.867pt)
 -- (6951.6pt, -1270.867pt)
 -- (6951.6pt, -1270.867pt)
 -- (6951.6pt, -1270.867pt) .. controls (6946.125pt, -1271.081pt) and (6941.363pt, -1270.354pt) .. (6937.238pt, -1268.685pt)
 -- (6937.238pt, -1268.685pt)
 -- (6937.238pt, -1268.685pt)
 -- (6937.238pt, -1268.685pt) .. controls (6933.15pt, -1267.016pt) and (6929.963pt, -1264.425pt) .. (6927.675pt, -1260.907pt)
 -- (6927.675pt, -1260.907pt)
 -- (6927.675pt, -1260.907pt)
 -- (6927.675pt, -1260.907pt) .. controls (6925.425pt, -1257.394pt) and (6924.3pt, -1252.954pt) .. (6924.338pt, -1247.591pt)
 -- (6924.338pt, -1247.591pt)
 -- (6924.338pt, -1247.591pt)
 -- (6924.338pt, -1247.591pt)
 -- (6924.338pt, -1168.331pt) -- cycle
(6962.438pt, -1187.932pt) -- (6962.438pt, -1187.932pt)
 -- (6962.438pt, -1187.932pt)
 -- (6962.438pt, -1187.932pt)
 -- (6962.438pt, -1187.932pt)
 -- (6962.438pt, -1204.976pt)
 -- (6962.438pt, -1204.976pt)
 -- (6962.438pt, -1204.976pt)
 -- (6962.438pt, -1204.976pt)
 -- (6913.162pt, -1204.976pt)
 -- (6913.162pt, -1204.976pt)
 -- (6913.162pt, -1204.976pt)
 -- (6913.162pt, -1204.976pt)
 -- (6913.162pt, -1187.932pt)
 -- (6913.162pt, -1187.932pt)
 -- (6913.162pt, -1187.932pt)
 -- (6913.162pt, -1187.932pt)
 -- (6962.438pt, -1187.932pt) -- cycle
(6861.713pt, -1255.635pt) .. controls (6865.05pt, -1255.635pt) and (6868.012pt, -1254.979pt) .. (6870.562pt, -1253.663pt)
 -- (6870.562pt, -1253.663pt)
 -- (6870.562pt, -1253.663pt)
 -- (6870.562pt, -1253.663pt) .. controls (6873.113pt, -1252.312pt) and (6875.137pt, -1250.501pt) .. (6876.6pt, -1248.229pt)
 -- (6876.6pt, -1248.229pt)
 -- (6876.6pt, -1248.229pt)
 -- (6876.6pt, -1248.229pt) .. controls (6878.025pt, -1245.956pt) and (6878.775pt, -1243.384pt) .. (6878.775pt, -1240.508pt)
 -- (6878.775pt, -1240.508pt)
 -- (6878.775pt, -1240.508pt)
 -- (6878.775pt, -1240.508pt)
 -- (6878.775pt, -1231.823pt)
 -- (6878.775pt, -1231.823pt)
 -- (6878.775pt, -1231.823pt)
 -- (6878.775pt, -1231.823pt) .. controls (6878.062pt, -1232.284pt) and (6877.088pt, -1232.711pt) .. (6875.85pt, -1233.101pt)
 -- (6875.85pt, -1233.101pt)
 -- (6875.85pt, -1233.101pt)
 -- (6875.85pt, -1233.101pt) .. controls (6874.613pt, -1233.458pt) and (6873.262pt, -1233.795pt) .. (6871.725pt, -1234.114pt)
 -- (6871.725pt, -1234.114pt)
 -- (6871.725pt, -1234.114pt)
 -- (6871.725pt, -1234.114pt) .. controls (6870.225pt, -1234.399pt) and (6868.688pt, -1234.665pt) .. (6867.15pt, -1234.913pt)
 -- (6867.15pt, -1234.913pt)
 -- (6867.15pt, -1234.913pt)
 -- (6867.15pt, -1234.913pt) .. controls (6865.613pt, -1235.126pt) and (6864.225pt, -1235.321pt) .. (6862.988pt, -1235.497pt)
 -- (6862.988pt, -1235.497pt)
 -- (6862.988pt, -1235.497pt)
 -- (6862.988pt, -1235.497pt) .. controls (6860.325pt, -1235.891pt) and (6858pt, -1236.51pt) .. (6856.012pt, -1237.365pt)
 -- (6856.012pt, -1237.365pt)
 -- (6856.012pt, -1237.365pt)
 -- (6856.012pt, -1237.365pt) .. controls (6854.025pt, -1238.216pt) and (6852.488pt, -1239.371pt) .. (6851.4pt, -1240.826pt)
 -- (6851.4pt, -1240.826pt)
 -- (6851.4pt, -1240.826pt)
 -- (6851.4pt, -1240.826pt) .. controls (6850.275pt, -1242.247pt) and (6849.75pt, -1244.021pt) .. (6849.75pt, -1246.151pt)
 -- (6849.75pt, -1246.151pt)
 -- (6849.75pt, -1246.151pt)
 -- (6849.75pt, -1246.151pt) .. controls (6849.75pt, -1249.241pt) and (6850.838pt, -1251.604pt) .. (6853.088pt, -1253.239pt)
 -- (6853.088pt, -1253.239pt)
 -- (6853.088pt, -1253.239pt)
 -- (6853.088pt, -1253.239pt) .. controls (6855.375pt, -1254.836pt) and (6858.225pt, -1255.635pt) .. (6861.713pt, -1255.635pt) -- cycle
(6855.225pt, -1271.295pt) .. controls (6850.012pt, -1271.295pt) and (6845.363pt, -1270.387pt) .. (6841.275pt, -1268.58pt)
 -- (6841.275pt, -1268.58pt)
 -- (6841.275pt, -1268.58pt)
 -- (6841.275pt, -1268.58pt) .. controls (6837.188pt, -1266.731pt) and (6833.963pt, -1264.016pt) .. (6831.562pt, -1260.427pt)
 -- (6831.562pt, -1260.427pt)
 -- (6831.562pt, -1260.427pt)
 -- (6831.562pt, -1260.427pt) .. controls (6829.238pt, -1256.805pt) and (6828.037pt, -1252.297pt) .. (6828.037pt, -1246.897pt)
 -- (6828.037pt, -1246.897pt)
 -- (6828.037pt, -1246.897pt)
 -- (6828.037pt, -1246.897pt) .. controls (6828.037pt, -1242.353pt) and (6828.9pt, -1238.535pt) .. (6830.55pt, -1235.445pt)
 -- (6830.55pt, -1235.445pt)
 -- (6830.55pt, -1235.445pt)
 -- (6830.55pt, -1235.445pt) .. controls (6832.238pt, -1232.355pt) and (6834.488pt, -1229.872pt) .. (6837.375pt, -1227.99pt)
 -- (6837.375pt, -1227.99pt)
 -- (6837.375pt, -1227.99pt)
 -- (6837.375pt, -1227.99pt) .. controls (6840.262pt, -1226.108pt) and (6843.525pt, -1224.686pt) .. (6847.162pt, -1223.726pt)
 -- (6847.162pt, -1223.726pt)
 -- (6847.162pt, -1223.726pt)
 -- (6847.162pt, -1223.726pt) .. controls (6850.875pt, -1222.77pt) and (6854.738pt, -1222.095pt) .. (6858.787pt, -1221.705pt)
 -- (6858.787pt, -1221.705pt)
 -- (6858.787pt, -1221.705pt)
 -- (6858.787pt, -1221.705pt) .. controls (6863.55pt, -1221.206pt) and (6867.375pt, -1220.745pt) .. (6870.3pt, -1220.318pt)
 -- (6870.3pt, -1220.318pt)
 -- (6870.3pt, -1220.318pt)
 -- (6870.3pt, -1220.318pt) .. controls (6873.225pt, -1219.856pt) and (6875.325pt, -1219.181pt) .. (6876.637pt, -1218.292pt)
 -- (6876.637pt, -1218.292pt)
 -- (6876.637pt, -1218.292pt)
 -- (6876.637pt, -1218.292pt) .. controls (6877.95pt, -1217.407pt) and (6878.588pt, -1216.091pt) .. (6878.588pt, -1214.351pt)
 -- (6878.588pt, -1214.351pt)
 -- (6878.588pt, -1214.351pt)
 -- (6878.588pt, -1214.351pt)
 -- (6878.588pt, -1214.032pt)
 -- (6878.588pt, -1214.032pt)
 -- (6878.588pt, -1214.032pt)
 -- (6878.588pt, -1214.032pt) .. controls (6878.588pt, -1210.657pt) and (6877.537pt, -1208.047pt) .. (6875.4pt, -1206.203pt)
 -- (6875.4pt, -1206.203pt)
 -- (6875.4pt, -1206.203pt)
 -- (6875.4pt, -1206.203pt) .. controls (6873.3pt, -1204.358pt) and (6870.338pt, -1203.431pt) .. (6866.475pt, -1203.431pt)
 -- (6866.475pt, -1203.431pt)
 -- (6866.475pt, -1203.431pt)
 -- (6866.475pt, -1203.431pt) .. controls (6862.387pt, -1203.431pt) and (6859.125pt, -1204.339pt) .. (6856.725pt, -1206.15pt)
 -- (6856.725pt, -1206.15pt)
 -- (6856.725pt, -1206.15pt)
 -- (6856.725pt, -1206.15pt) .. controls (6854.287pt, -1207.924pt) and (6852.713pt, -1210.163pt) .. (6851.925pt, -1212.863pt)
 -- (6851.925pt, -1212.863pt)
 -- (6830.925pt, -1211.156pt)
 -- (6830.925pt, -1211.156pt) .. controls (6832.012pt, -1206.184pt) and (6834.075pt, -1201.886pt) .. (6837.225pt, -1198.267pt)
 -- (6837.225pt, -1198.267pt)
 -- (6837.225pt, -1198.267pt)
 -- (6837.225pt, -1198.267pt) .. controls (6840.338pt, -1194.608pt) and (6844.387pt, -1191.802pt) .. (6849.3pt, -1189.849pt)
 -- (6849.3pt, -1189.849pt)
 -- (6849.3pt, -1189.849pt)
 -- (6849.3pt, -1189.849pt) .. controls (6854.287pt, -1187.861pt) and (6860.025pt, -1186.867pt) .. (6866.55pt, -1186.867pt)
 -- (6866.55pt, -1186.867pt)
 -- (6866.55pt, -1186.867pt)
 -- (6866.55pt, -1186.867pt) .. controls (6871.125pt, -1186.867pt) and (6875.475pt, -1187.4pt) .. (6879.6pt, -1188.465pt)
 -- (6879.6pt, -1188.465pt)
 -- (6879.6pt, -1188.465pt)
 -- (6879.6pt, -1188.465pt) .. controls (6883.8pt, -1189.53pt) and (6887.512pt, -1191.18pt) .. (6890.738pt, -1193.419pt)
 -- (6890.738pt, -1193.419pt)
 -- (6890.738pt, -1193.419pt)
 -- (6890.738pt, -1193.419pt) .. controls (6894pt, -1195.654pt) and (6896.588pt, -1198.534pt) .. (6898.463pt, -1202.047pt)
 -- (6898.463pt, -1202.047pt)
 -- (6898.463pt, -1202.047pt)
 -- (6898.463pt, -1202.047pt) .. controls (6900.375pt, -1205.527pt) and (6901.312pt, -1209.701pt) .. (6901.312pt, -1214.565pt)
 -- (6901.312pt, -1214.565pt)
 -- (6901.312pt, -1214.565pt)
 -- (6901.312pt, -1214.565pt)
 -- (6901.312pt, -1269.75pt)
 -- (6901.312pt, -1269.75pt)
 -- (6901.312pt, -1269.75pt)
 -- (6901.312pt, -1269.75pt)
 -- (6879.787pt, -1269.75pt)
 -- (6879.787pt, -1269.75pt)
 -- (6879.787pt, -1269.75pt)
 -- (6879.787pt, -1269.75pt)
 -- (6879.787pt, -1258.402pt)
 -- (6879.787pt, -1258.402pt)
 -- (6879.787pt, -1258.402pt)
 -- (6879.787pt, -1258.402pt)
 -- (6879.15pt, -1258.402pt)
 -- (6879.15pt, -1258.402pt)
 -- (6879.15pt, -1258.402pt)
 -- (6879.15pt, -1258.402pt) .. controls (6877.838pt, -1260.96pt) and (6876.075pt, -1263.218pt) .. (6873.863pt, -1265.167pt)
 -- (6873.863pt, -1265.167pt)
 -- (6873.863pt, -1265.167pt)
 -- (6873.863pt, -1265.167pt) .. controls (6871.65pt, -1267.087pt) and (6869.025pt, -1268.595pt) .. (6865.912pt, -1269.698pt)
 -- (6865.912pt, -1269.698pt)
 -- (6865.912pt, -1269.698pt)
 -- (6865.912pt, -1269.698pt) .. controls (6862.838pt, -1270.762pt) and (6859.275pt, -1271.295pt) .. (6855.225pt, -1271.295pt) -- cycle
(6780.825pt, -1271.348pt) .. controls (6772.425pt, -1271.348pt) and (6765.225pt, -1269.574pt) .. (6759.188pt, -1266.022pt)
 -- (6759.188pt, -1266.022pt)
 -- (6759.188pt, -1266.022pt)
 -- (6759.188pt, -1266.022pt) .. controls (6753.188pt, -1262.434pt) and (6748.575pt, -1257.461pt) .. (6745.35pt, -1251.105pt)
 -- (6745.35pt, -1251.105pt)
 -- (6745.35pt, -1251.105pt)
 -- (6745.35pt, -1251.105pt) .. controls (6742.162pt, -1244.749pt) and (6740.55pt, -1237.436pt) .. (6740.55pt, -1229.16pt)
 -- (6740.55pt, -1229.16pt)
 -- (6740.55pt, -1229.16pt)
 -- (6740.55pt, -1229.16pt) .. controls (6740.55pt, -1220.779pt) and (6742.162pt, -1213.429pt) .. (6745.387pt, -1207.106pt)
 -- (6745.387pt, -1207.106pt)
 -- (6745.387pt, -1207.106pt)
 -- (6745.387pt, -1207.106pt) .. controls (6748.65pt, -1200.75pt) and (6753.3pt, -1195.796pt) .. (6759.3pt, -1192.245pt)
 -- (6759.3pt, -1192.245pt)
 -- (6759.3pt, -1192.245pt)
 -- (6759.3pt, -1192.245pt) .. controls (6765.3pt, -1188.66pt) and (6772.425pt, -1186.867pt) .. (6780.713pt, -1186.867pt)
 -- (6780.713pt, -1186.867pt)
 -- (6780.713pt, -1186.867pt)
 -- (6780.713pt, -1186.867pt) .. controls (6787.838pt, -1186.867pt) and (6794.1pt, -1188.161pt) .. (6799.463pt, -1190.756pt)
 -- (6799.463pt, -1190.756pt)
 -- (6799.463pt, -1190.756pt)
 -- (6799.463pt, -1190.756pt) .. controls (6804.825pt, -1193.348pt) and (6809.062pt, -1196.989pt) .. (6812.213pt, -1201.676pt)
 -- (6812.213pt, -1201.676pt)
 -- (6812.213pt, -1201.676pt)
 -- (6812.213pt, -1201.676pt) .. controls (6815.325pt, -1206.364pt) and (6817.05pt, -1211.865pt) .. (6817.35pt, -1218.188pt)
 -- (6817.35pt, -1218.188pt)
 -- (6817.35pt, -1218.188pt)
 -- (6817.35pt, -1218.188pt)
 -- (6795.938pt, -1218.188pt)
 -- (6795.938pt, -1218.188pt)
 -- (6795.938pt, -1218.188pt)
 -- (6795.938pt, -1218.188pt) .. controls (6795.338pt, -1214.104pt) and (6793.762pt, -1210.819pt) .. (6791.137pt, -1208.333pt)
 -- (6791.137pt, -1208.333pt)
 -- (6791.137pt, -1208.333pt)
 -- (6791.137pt, -1208.333pt) .. controls (6788.588pt, -1205.812pt) and (6785.25pt, -1204.552pt) .. (6781.088pt, -1204.552pt)
 -- (6781.088pt, -1204.552pt)
 -- (6781.088pt, -1204.552pt)
 -- (6781.088pt, -1204.552pt) .. controls (6777.562pt, -1204.552pt) and (6774.488pt, -1205.509pt) .. (6771.863pt, -1207.429pt)
 -- (6771.863pt, -1207.429pt)
 -- (6771.863pt, -1207.429pt)
 -- (6771.863pt, -1207.429pt) .. controls (6769.275pt, -1209.311pt) and (6767.25pt, -1212.06pt) .. (6765.787pt, -1215.682pt)
 -- (6765.787pt, -1215.682pt)
 -- (6765.787pt, -1215.682pt)
 -- (6765.787pt, -1215.682pt) .. controls (6764.325pt, -1219.305pt) and (6763.613pt, -1223.693pt) .. (6763.613pt, -1228.841pt)
 -- (6763.613pt, -1228.841pt)
 -- (6763.613pt, -1228.841pt)
 -- (6763.613pt, -1228.841pt) .. controls (6763.613pt, -1234.061pt) and (6764.325pt, -1238.501pt) .. (6765.75pt, -1242.157pt)
 -- (6765.75pt, -1242.157pt)
 -- (6765.75pt, -1242.157pt)
 -- (6765.75pt, -1242.157pt) .. controls (6767.213pt, -1245.814pt) and (6769.238pt, -1248.604pt) .. (6771.863pt, -1250.52pt)
 -- (6771.863pt, -1250.52pt)
 -- (6771.863pt, -1250.52pt)
 -- (6771.863pt, -1250.52pt) .. controls (6774.488pt, -1252.44pt) and (6777.562pt, -1253.396pt) .. (6781.088pt, -1253.396pt)
 -- (6781.088pt, -1253.396pt)
 -- (6781.088pt, -1253.396pt)
 -- (6781.088pt, -1253.396pt) .. controls (6783.675pt, -1253.396pt) and (6786pt, -1252.864pt) .. (6788.062pt, -1251.799pt)
 -- (6788.062pt, -1251.799pt)
 -- (6788.062pt, -1251.799pt)
 -- (6788.062pt, -1251.799pt) .. controls (6790.162pt, -1250.734pt) and (6791.887pt, -1249.189pt) .. (6793.238pt, -1247.164pt)
 -- (6793.238pt, -1247.164pt)
 -- (6793.238pt, -1247.164pt)
 -- (6793.238pt, -1247.164pt) .. controls (6794.625pt, -1245.105pt) and (6795.525pt, -1242.637pt) .. (6795.938pt, -1239.761pt)
 -- (6795.938pt, -1239.761pt)
 -- (6795.938pt, -1239.761pt)
 -- (6795.938pt, -1239.761pt)
 -- (6817.35pt, -1239.761pt)
 -- (6817.35pt, -1239.761pt)
 -- (6817.35pt, -1239.761pt)
 -- (6817.35pt, -1239.761pt) .. controls (6817.012pt, -1246.012pt) and (6815.287pt, -1251.514pt) .. (6812.25pt, -1256.272pt)
 -- (6812.25pt, -1256.272pt)
 -- (6812.25pt, -1256.272pt)
 -- (6812.25pt, -1256.272pt) .. controls (6809.213pt, -1260.997pt) and (6805.05pt, -1264.691pt) .. (6799.725pt, -1267.354pt)
 -- (6799.725pt, -1267.354pt)
 -- (6799.725pt, -1267.354pt)
 -- (6799.725pt, -1267.354pt) .. controls (6794.4pt, -1270.016pt) and (6788.1pt, -1271.348pt) .. (6780.825pt, -1271.348pt) -- cycle
(6714.375pt, -1177.384pt) .. controls (6711pt, -1177.384pt) and (6708.113pt, -1176.266pt) .. (6705.713pt, -1174.027pt)
 -- (6705.713pt, -1174.027pt)
 -- (6705.713pt, -1174.027pt)
 -- (6705.713pt, -1174.027pt) .. controls (6703.312pt, -1171.755pt) and (6702.15pt, -1169.04pt) .. (6702.15pt, -1165.879pt)
 -- (6702.15pt, -1165.879pt)
 -- (6702.15pt, -1165.879pt)
 -- (6702.15pt, -1165.879pt) .. controls (6702.15pt, -1162.755pt) and (6703.312pt, -1160.074pt) .. (6705.713pt, -1157.835pt)
 -- (6705.713pt, -1157.835pt)
 -- (6705.713pt, -1157.835pt)
 -- (6705.713pt, -1157.835pt) .. controls (6708.113pt, -1155.562pt) and (6711pt, -1154.426pt) .. (6714.375pt, -1154.426pt)
 -- (6714.375pt, -1154.426pt)
 -- (6714.375pt, -1154.426pt)
 -- (6714.375pt, -1154.426pt) .. controls (6717.75pt, -1154.426pt) and (6720.637pt, -1155.562pt) .. (6723pt, -1157.835pt)
 -- (6723pt, -1157.835pt)
 -- (6723pt, -1157.835pt)
 -- (6723pt, -1157.835pt) .. controls (6725.438pt, -1160.074pt) and (6726.637pt, -1162.755pt) .. (6726.637pt, -1165.879pt)
 -- (6726.637pt, -1165.879pt)
 -- (6726.637pt, -1165.879pt)
 -- (6726.637pt, -1165.879pt) .. controls (6726.637pt, -1169.04pt) and (6725.438pt, -1171.755pt) .. (6723pt, -1174.027pt)
 -- (6723pt, -1174.027pt)
 -- (6723pt, -1174.027pt)
 -- (6723pt, -1174.027pt) .. controls (6720.637pt, -1176.266pt) and (6717.75pt, -1177.384pt) .. (6714.375pt, -1177.384pt) -- cycle
(6702.975pt, -1269.75pt) -- (6702.975pt, -1269.75pt)
 -- (6702.975pt, -1269.75pt)
 -- (6702.975pt, -1269.75pt)
 -- (6702.975pt, -1269.75pt)
 -- (6702.975pt, -1187.932pt)
 -- (6702.975pt, -1187.932pt)
 -- (6702.975pt, -1187.932pt)
 -- (6702.975pt, -1187.932pt)
 -- (6725.662pt, -1187.932pt)
 -- (6725.662pt, -1187.932pt)
 -- (6725.662pt, -1187.932pt)
 -- (6725.662pt, -1187.932pt)
 -- (6725.662pt, -1269.75pt)
 -- (6725.662pt, -1269.75pt)
 -- (6725.662pt, -1269.75pt)
 -- (6725.662pt, -1269.75pt)
 -- (6702.975pt, -1269.75pt) -- cycle
(6650.175pt, -1269.75pt) -- (6650.175pt, -1269.75pt)
 -- (6650.175pt, -1269.75pt)
 -- (6650.175pt, -1269.75pt)
 -- (6650.175pt, -1269.75pt)
 -- (6650.175pt, -1182.019pt)
 -- (6650.175pt, -1182.019pt)
 -- (6650.175pt, -1182.019pt)
 -- (6650.175pt, -1182.019pt) .. controls (6650.175pt, -1176.09pt) and (6651.338pt, -1171.17pt) .. (6653.662pt, -1167.262pt)
 -- (6653.662pt, -1167.262pt)
 -- (6653.662pt, -1167.262pt)
 -- (6653.662pt, -1167.262pt) .. controls (6655.988pt, -1163.359pt) and (6659.175pt, -1160.43pt) .. (6663.225pt, -1158.476pt)
 -- (6663.225pt, -1158.476pt)
 -- (6663.225pt, -1158.476pt)
 -- (6663.225pt, -1158.476pt) .. controls (6667.275pt, -1156.522pt) and (6671.887pt, -1155.544pt) .. (6677.025pt, -1155.544pt)
 -- (6677.025pt, -1155.544pt)
 -- (6677.025pt, -1155.544pt)
 -- (6677.025pt, -1155.544pt) .. controls (6680.512pt, -1155.544pt) and (6683.7pt, -1155.81pt) .. (6686.55pt, -1156.346pt)
 -- (6686.55pt, -1156.346pt)
 -- (6686.55pt, -1156.346pt)
 -- (6686.55pt, -1156.346pt) .. controls (6689.475pt, -1156.879pt) and (6691.65pt, -1157.355pt) .. (6693.075pt, -1157.782pt)
 -- (6693.075pt, -1157.782pt)
 -- (6689.025pt, -1174.83pt)
 -- (6689.025pt, -1174.83pt) .. controls (6688.125pt, -1174.545pt) and (6687.037pt, -1174.279pt) .. (6685.725pt, -1174.027pt)
 -- (6685.725pt, -1174.027pt)
 -- (6685.725pt, -1174.027pt)
 -- (6685.725pt, -1174.027pt) .. controls (6684.45pt, -1173.78pt) and (6683.137pt, -1173.656pt) .. (6681.787pt, -1173.656pt)
 -- (6681.787pt, -1173.656pt)
 -- (6681.787pt, -1173.656pt)
 -- (6681.787pt, -1173.656pt) .. controls (6678.45pt, -1173.656pt) and (6676.125pt, -1174.436pt) .. (6674.775pt, -1176pt)
 -- (6674.775pt, -1176pt)
 -- (6674.775pt, -1176pt)
 -- (6674.775pt, -1176pt) .. controls (6673.463pt, -1177.526pt) and (6672.825pt, -1179.675pt) .. (6672.825pt, -1182.446pt)
 -- (6672.825pt, -1182.446pt)
 -- (6672.825pt, -1182.446pt)
 -- (6672.825pt, -1182.446pt)
 -- (6672.825pt, -1269.75pt)
 -- (6672.825pt, -1269.75pt)
 -- (6672.825pt, -1269.75pt)
 -- (6672.825pt, -1269.75pt)
 -- (6650.175pt, -1269.75pt) -- cycle
(6689.137pt, -1187.932pt) -- (6689.137pt, -1187.932pt)
 -- (6689.137pt, -1187.932pt)
 -- (6689.137pt, -1187.932pt)
 -- (6689.137pt, -1187.932pt)
 -- (6689.137pt, -1204.976pt)
 -- (6689.137pt, -1204.976pt)
 -- (6689.137pt, -1204.976pt)
 -- (6689.137pt, -1204.976pt)
 -- (6638.625pt, -1204.976pt)
 -- (6638.625pt, -1204.976pt)
 -- (6638.625pt, -1204.976pt)
 -- (6638.625pt, -1204.976pt)
 -- (6638.625pt, -1187.932pt)
 -- (6638.625pt, -1187.932pt)
 -- (6638.625pt, -1187.932pt)
 -- (6638.625pt, -1187.932pt)
 -- (6689.137pt, -1187.932pt) -- cycle
(6615.637pt, -1177.384pt) .. controls (6612.262pt, -1177.384pt) and (6609.375pt, -1176.266pt) .. (6606.975pt, -1174.027pt)
 -- (6606.975pt, -1174.027pt)
 -- (6606.975pt, -1174.027pt)
 -- (6606.975pt, -1174.027pt) .. controls (6604.575pt, -1171.755pt) and (6603.412pt, -1169.04pt) .. (6603.412pt, -1165.879pt)
 -- (6603.412pt, -1165.879pt)
 -- (6603.412pt, -1165.879pt)
 -- (6603.412pt, -1165.879pt) .. controls (6603.412pt, -1162.755pt) and (6604.575pt, -1160.074pt) .. (6606.975pt, -1157.835pt)
 -- (6606.975pt, -1157.835pt)
 -- (6606.975pt, -1157.835pt)
 -- (6606.975pt, -1157.835pt) .. controls (6609.375pt, -1155.562pt) and (6612.262pt, -1154.426pt) .. (6615.637pt, -1154.426pt)
 -- (6615.637pt, -1154.426pt)
 -- (6615.637pt, -1154.426pt)
 -- (6615.637pt, -1154.426pt) .. controls (6619.012pt, -1154.426pt) and (6621.9pt, -1155.562pt) .. (6624.3pt, -1157.835pt)
 -- (6624.3pt, -1157.835pt)
 -- (6624.3pt, -1157.835pt)
 -- (6624.3pt, -1157.835pt) .. controls (6626.7pt, -1160.074pt) and (6627.9pt, -1162.755pt) .. (6627.9pt, -1165.879pt)
 -- (6627.9pt, -1165.879pt)
 -- (6627.9pt, -1165.879pt)
 -- (6627.9pt, -1165.879pt) .. controls (6627.9pt, -1169.04pt) and (6626.7pt, -1171.755pt) .. (6624.3pt, -1174.027pt)
 -- (6624.3pt, -1174.027pt)
 -- (6624.3pt, -1174.027pt)
 -- (6624.3pt, -1174.027pt) .. controls (6621.9pt, -1176.266pt) and (6619.012pt, -1177.384pt) .. (6615.637pt, -1177.384pt) -- cycle
(6604.238pt, -1269.75pt) -- (6604.238pt, -1269.75pt)
 -- (6604.238pt, -1269.75pt)
 -- (6604.238pt, -1269.75pt)
 -- (6604.238pt, -1269.75pt)
 -- (6604.238pt, -1187.932pt)
 -- (6604.238pt, -1187.932pt)
 -- (6604.238pt, -1187.932pt)
 -- (6604.238pt, -1187.932pt)
 -- (6626.963pt, -1187.932pt)
 -- (6626.963pt, -1187.932pt)
 -- (6626.963pt, -1187.932pt)
 -- (6626.963pt, -1187.932pt)
 -- (6626.963pt, -1269.75pt)
 -- (6626.963pt, -1269.75pt)
 -- (6626.963pt, -1269.75pt)
 -- (6626.963pt, -1269.75pt)
 -- (6604.238pt, -1269.75pt) -- cycle
(6542.887pt, -1269.75pt) -- (6542.887pt, -1269.75pt)
 -- (6542.887pt, -1269.75pt)
 -- (6542.887pt, -1269.75pt)
 -- (6542.887pt, -1269.75pt)
 -- (6542.887pt, -1187.932pt)
 -- (6542.887pt, -1187.932pt)
 -- (6542.887pt, -1187.932pt)
 -- (6542.887pt, -1187.932pt)
 -- (6564.863pt, -1187.932pt)
 -- (6564.863pt, -1187.932pt)
 -- (6564.863pt, -1187.932pt)
 -- (6564.863pt, -1187.932pt)
 -- (6564.863pt, -1202.209pt)
 -- (6564.863pt, -1202.209pt)
 -- (6564.863pt, -1202.209pt)
 -- (6564.863pt, -1202.209pt)
 -- (6565.725pt, -1202.209pt)
 -- (6565.725pt, -1202.209pt)
 -- (6565.725pt, -1202.209pt)
 -- (6565.725pt, -1202.209pt) .. controls (6567.225pt, -1197.128pt) and (6569.738pt, -1193.295pt) .. (6573.225pt, -1190.7pt)
 -- (6573.225pt, -1190.7pt)
 -- (6573.225pt, -1190.7pt)
 -- (6573.225pt, -1190.7pt) .. controls (6576.75pt, -1188.075pt) and (6580.8pt, -1186.759pt) .. (6585.375pt, -1186.759pt)
 -- (6585.375pt, -1186.759pt)
 -- (6585.375pt, -1186.759pt)
 -- (6585.375pt, -1186.759pt) .. controls (6586.537pt, -1186.759pt) and (6587.738pt, -1186.83pt) .. (6589.05pt, -1186.973pt)
 -- (6589.05pt, -1186.973pt)
 -- (6589.05pt, -1186.973pt)
 -- (6589.05pt, -1186.973pt) .. controls (6590.363pt, -1187.115pt) and (6591.525pt, -1187.31pt) .. (6592.537pt, -1187.557pt)
 -- (6592.537pt, -1187.557pt)
 -- (6592.537pt, -1187.557pt)
 -- (6592.537pt, -1187.557pt)
 -- (6592.537pt, -1207.695pt)
 -- (6592.537pt, -1207.695pt)
 -- (6592.537pt, -1207.695pt)
 -- (6592.537pt, -1207.695pt) .. controls (6591.45pt, -1207.372pt) and (6589.988pt, -1207.091pt) .. (6588.113pt, -1206.84pt)
 -- (6588.113pt, -1206.84pt)
 -- (6588.113pt, -1206.84pt)
 -- (6588.113pt, -1206.84pt) .. controls (6586.2pt, -1206.593pt) and (6584.512pt, -1206.469pt) .. (6582.938pt, -1206.469pt)
 -- (6582.938pt, -1206.469pt)
 -- (6582.938pt, -1206.469pt)
 -- (6582.938pt, -1206.469pt) .. controls (6579.6pt, -1206.469pt) and (6576.6pt, -1207.196pt) .. (6573.975pt, -1208.651pt)
 -- (6573.975pt, -1208.651pt)
 -- (6573.975pt, -1208.651pt)
 -- (6573.975pt, -1208.651pt) .. controls (6571.387pt, -1210.073pt) and (6569.325pt, -1212.06pt) .. (6567.787pt, -1214.617pt)
 -- (6567.787pt, -1214.617pt)
 -- (6567.787pt, -1214.617pt)
 -- (6567.787pt, -1214.617pt) .. controls (6566.325pt, -1217.175pt) and (6565.575pt, -1220.122pt) .. (6565.575pt, -1223.46pt)
 -- (6565.575pt, -1223.46pt)
 -- (6565.575pt, -1223.46pt)
 -- (6565.575pt, -1223.46pt)
 -- (6565.575pt, -1269.75pt)
 -- (6565.575pt, -1269.75pt)
 -- (6565.575pt, -1269.75pt)
 -- (6565.575pt, -1269.75pt)
 -- (6542.887pt, -1269.75pt) -- cycle
(6490.5pt, -1271.348pt) .. controls (6482.1pt, -1271.348pt) and (6474.863pt, -1269.645pt) .. (6468.787pt, -1266.233pt)
 -- (6468.787pt, -1266.233pt)
 -- (6468.787pt, -1266.233pt)
 -- (6468.787pt, -1266.233pt) .. controls (6462.75pt, -1262.79pt) and (6458.1pt, -1257.926pt) .. (6454.838pt, -1251.637pt)
 -- (6454.838pt, -1251.637pt)
 -- (6454.838pt, -1251.637pt)
 -- (6454.838pt, -1251.637pt) .. controls (6451.575pt, -1245.319pt) and (6449.925pt, -1237.841pt) .. (6449.925pt, -1229.212pt)
 -- (6449.925pt, -1229.212pt)
 -- (6449.925pt, -1229.212pt)
 -- (6449.925pt, -1229.212pt) .. controls (6449.925pt, -1220.797pt) and (6451.575pt, -1213.41pt) .. (6454.838pt, -1207.054pt)
 -- (6454.838pt, -1207.054pt)
 -- (6454.838pt, -1207.054pt)
 -- (6454.838pt, -1207.054pt) .. controls (6458.1pt, -1200.698pt) and (6462.675pt, -1195.744pt) .. (6468.637pt, -1192.193pt)
 -- (6468.637pt, -1192.193pt)
 -- (6468.637pt, -1192.193pt)
 -- (6468.637pt, -1192.193pt) .. controls (6474.6pt, -1188.641pt) and (6481.575pt, -1186.867pt) .. (6489.6pt, -1186.867pt)
 -- (6489.6pt, -1186.867pt)
 -- (6489.6pt, -1186.867pt)
 -- (6489.6pt, -1186.867pt) .. controls (6495pt, -1186.867pt) and (6500.025pt, -1187.738pt) .. (6504.675pt, -1189.478pt)
 -- (6504.675pt, -1189.478pt)
 -- (6504.675pt, -1189.478pt)
 -- (6504.675pt, -1189.478pt) .. controls (6509.363pt, -1191.18pt) and (6513.45pt, -1193.756pt) .. (6516.938pt, -1197.199pt)
 -- (6516.938pt, -1197.199pt)
 -- (6516.938pt, -1197.199pt)
 -- (6516.938pt, -1197.199pt) .. controls (6520.463pt, -1200.645pt) and (6523.2pt, -1204.976pt) .. (6525.15pt, -1210.196pt)
 -- (6525.15pt, -1210.196pt)
 -- (6525.15pt, -1210.196pt)
 -- (6525.15pt, -1210.196pt) .. controls (6527.1pt, -1215.383pt) and (6528.075pt, -1221.454pt) .. (6528.075pt, -1228.414pt)
 -- (6528.075pt, -1228.414pt)
 -- (6528.075pt, -1228.414pt)
 -- (6528.075pt, -1228.414pt)
 -- (6528.075pt, -1234.646pt)
 -- (6528.075pt, -1234.646pt)
 -- (6528.075pt, -1234.646pt)
 -- (6528.075pt, -1234.646pt)
 -- (6458.963pt, -1234.646pt)
 -- (6458.963pt, -1234.646pt)
 -- (6458.963pt, -1234.646pt)
 -- (6458.963pt, -1234.646pt)
 -- (6458.963pt, -1220.584pt)
 -- (6458.963pt, -1220.584pt)
 -- (6458.963pt, -1220.584pt)
 -- (6458.963pt, -1220.584pt)
 -- (6506.7pt, -1220.584pt)
 -- (6506.7pt, -1220.584pt)
 -- (6506.7pt, -1220.584pt)
 -- (6506.7pt, -1220.584pt) .. controls (6506.7pt, -1217.318pt) and (6505.988pt, -1214.422pt) .. (6504.562pt, -1211.902pt)
 -- (6504.562pt, -1211.902pt)
 -- (6504.562pt, -1211.902pt)
 -- (6504.562pt, -1211.902pt) .. controls (6503.175pt, -1209.383pt) and (6501.188pt, -1207.41pt) .. (6498.675pt, -1205.989pt)
 -- (6498.675pt, -1205.989pt)
 -- (6498.675pt, -1205.989pt)
 -- (6498.675pt, -1205.989pt) .. controls (6496.162pt, -1204.534pt) and (6493.275pt, -1203.806pt) .. (6489.975pt, -1203.806pt)
 -- (6489.975pt, -1203.806pt)
 -- (6489.975pt, -1203.806pt)
 -- (6489.975pt, -1203.806pt) .. controls (6486.525pt, -1203.806pt) and (6483.488pt, -1204.605pt) .. (6480.825pt, -1206.203pt)
 -- (6480.825pt, -1206.203pt)
 -- (6480.825pt, -1206.203pt)
 -- (6480.825pt, -1206.203pt) .. controls (6478.2pt, -1207.766pt) and (6476.137pt, -1209.878pt) .. (6474.637pt, -1212.54pt)
 -- (6474.637pt, -1212.54pt)
 -- (6474.637pt, -1212.54pt)
 -- (6474.637pt, -1212.54pt) .. controls (6473.137pt, -1215.169pt) and (6472.387pt, -1218.098pt) .. (6472.35pt, -1221.33pt)
 -- (6472.35pt, -1221.33pt)
 -- (6472.35pt, -1221.33pt)
 -- (6472.35pt, -1221.33pt)
 -- (6472.35pt, -1234.699pt)
 -- (6472.35pt, -1234.699pt)
 -- (6472.35pt, -1234.699pt)
 -- (6472.35pt, -1234.699pt) .. controls (6472.35pt, -1238.749pt) and (6473.1pt, -1242.247pt) .. (6474.6pt, -1245.195pt)
 -- (6474.6pt, -1245.195pt)
 -- (6474.6pt, -1245.195pt)
 -- (6474.6pt, -1245.195pt) .. controls (6476.1pt, -1248.142pt) and (6478.275pt, -1250.415pt) .. (6481.05pt, -1252.012pt)
 -- (6481.05pt, -1252.012pt)
 -- (6481.05pt, -1252.012pt)
 -- (6481.05pt, -1252.012pt) .. controls (6483.787pt, -1253.61pt) and (6487.088pt, -1254.409pt) .. (6490.875pt, -1254.409pt)
 -- (6490.875pt, -1254.409pt)
 -- (6490.875pt, -1254.409pt)
 -- (6490.875pt, -1254.409pt) .. controls (6493.425pt, -1254.409pt) and (6495.713pt, -1254.052pt) .. (6497.812pt, -1253.344pt)
 -- (6497.812pt, -1253.344pt)
 -- (6497.812pt, -1253.344pt)
 -- (6497.812pt, -1253.344pt) .. controls (6499.912pt, -1252.635pt) and (6501.713pt, -1251.57pt) .. (6503.175pt, -1250.149pt)
 -- (6503.175pt, -1250.149pt)
 -- (6503.175pt, -1250.149pt)
 -- (6503.175pt, -1250.149pt) .. controls (6504.675pt, -1248.728pt) and (6505.838pt, -1246.988pt) .. (6506.588pt, -1244.929pt)
 -- (6506.588pt, -1244.929pt)
 -- (6527.588pt, -1246.312pt)
 -- (6527.588pt, -1246.312pt) .. controls (6526.537pt, -1251.356pt) and (6524.325pt, -1255.759pt) .. (6521.025pt, -1259.524pt)
 -- (6521.025pt, -1259.524pt)
 -- (6521.025pt, -1259.524pt)
 -- (6521.025pt, -1259.524pt) .. controls (6517.762pt, -1263.251pt) and (6513.562pt, -1266.165pt) .. (6508.35pt, -1268.258pt)
 -- (6508.35pt, -1268.258pt)
 -- (6508.35pt, -1268.258pt)
 -- (6508.35pt, -1268.258pt) .. controls (6503.213pt, -1270.32pt) and (6497.25pt, -1271.348pt) .. (6490.5pt, -1271.348pt) -- cycle
(6444.262pt, -1187.932pt) -- (6444.262pt, -1187.932pt)
 -- (6444.262pt, -1187.932pt)
 -- (6415.65pt, -1269.75pt)
 -- (6415.65pt, -1269.75pt)
 -- (6415.65pt, -1269.75pt)
 -- (6415.65pt, -1269.75pt)
 -- (6390.075pt, -1269.75pt)
 -- (6390.075pt, -1269.75pt)
 -- (6361.463pt, -1187.932pt)
 -- (6361.463pt, -1187.932pt)
 -- (6361.463pt, -1187.932pt)
 -- (6361.463pt, -1187.932pt)
 -- (6385.463pt, -1187.932pt)
 -- (6385.463pt, -1187.932pt)
 -- (6402.45pt, -1246.474pt)
 -- (6402.45pt, -1246.474pt)
 -- (6402.45pt, -1246.474pt)
 -- (6402.45pt, -1246.474pt)
 -- (6403.275pt, -1246.474pt)
 -- (6403.275pt, -1246.474pt)
 -- (6420.225pt, -1187.932pt)
 -- (6420.225pt, -1187.932pt)
 -- (6420.225pt, -1187.932pt)
 -- (6420.225pt, -1187.932pt)
 -- (6444.262pt, -1187.932pt) -- cycle
(6262.65pt, -1222.448pt) -- (6262.65pt, -1222.448pt)
 -- (6262.65pt, -1222.448pt)
 -- (6262.65pt, -1222.448pt)
 -- (6262.65pt, -1222.448pt)
 -- (6262.65pt, -1269.75pt)
 -- (6262.65pt, -1269.75pt)
 -- (6262.65pt, -1269.75pt)
 -- (6262.65pt, -1269.75pt)
 -- (6239.963pt, -1269.75pt)
 -- (6239.963pt, -1269.75pt)
 -- (6239.963pt, -1269.75pt)
 -- (6239.963pt, -1269.75pt)
 -- (6239.963pt, -1187.932pt)
 -- (6239.963pt, -1187.932pt)
 -- (6239.963pt, -1187.932pt)
 -- (6239.963pt, -1187.932pt)
 -- (6261.562pt, -1187.932pt)
 -- (6261.562pt, -1187.932pt)
 -- (6261.562pt, -1187.932pt)
 -- (6261.562pt, -1187.932pt)
 -- (6261.562pt, -1202.366pt)
 -- (6261.562pt, -1202.366pt)
 -- (6261.562pt, -1202.366pt)
 -- (6261.562pt, -1202.366pt)
 -- (6262.537pt, -1202.366pt)
 -- (6262.537pt, -1202.366pt)
 -- (6262.537pt, -1202.366pt)
 -- (6262.537pt, -1202.366pt) .. controls (6264.338pt, -1197.608pt) and (6267.375pt, -1193.846pt) .. (6271.65pt, -1191.075pt)
 -- (6271.65pt, -1191.075pt)
 -- (6271.65pt, -1191.075pt)
 -- (6271.65pt, -1191.075pt) .. controls (6275.887pt, -1188.27pt) and (6281.062pt, -1186.867pt) .. (6287.137pt, -1186.867pt)
 -- (6287.137pt, -1186.867pt)
 -- (6287.137pt, -1186.867pt)
 -- (6287.137pt, -1186.867pt) .. controls (6292.838pt, -1186.867pt) and (6297.787pt, -1188.109pt) .. (6301.988pt, -1190.595pt)
 -- (6301.988pt, -1190.595pt)
 -- (6301.988pt, -1190.595pt)
 -- (6301.988pt, -1190.595pt) .. controls (6306.225pt, -1193.081pt) and (6309.525pt, -1196.633pt) .. (6311.85pt, -1201.249pt)
 -- (6311.85pt, -1201.249pt)
 -- (6311.85pt, -1201.249pt)
 -- (6311.85pt, -1201.249pt) .. controls (6314.213pt, -1205.831pt) and (6315.375pt, -1211.299pt) .. (6315.375pt, -1217.655pt)
 -- (6315.375pt, -1217.655pt)
 -- (6315.375pt, -1217.655pt)
 -- (6315.375pt, -1217.655pt)
 -- (6315.375pt, -1269.75pt)
 -- (6315.375pt, -1269.75pt)
 -- (6315.375pt, -1269.75pt)
 -- (6315.375pt, -1269.75pt)
 -- (6292.688pt, -1269.75pt)
 -- (6292.688pt, -1269.75pt)
 -- (6292.688pt, -1269.75pt)
 -- (6292.688pt, -1269.75pt)
 -- (6292.688pt, -1221.705pt)
 -- (6292.688pt, -1221.705pt)
 -- (6292.688pt, -1221.705pt)
 -- (6292.688pt, -1221.705pt) .. controls (6292.725pt, -1216.695pt) and (6291.45pt, -1212.791pt) .. (6288.863pt, -1209.983pt)
 -- (6288.863pt, -1209.983pt)
 -- (6288.863pt, -1209.983pt)
 -- (6288.863pt, -1209.983pt) .. controls (6286.238pt, -1207.144pt) and (6282.675pt, -1205.723pt) .. (6278.137pt, -1205.723pt)
 -- (6278.137pt, -1205.723pt)
 -- (6278.137pt, -1205.723pt)
 -- (6278.137pt, -1205.723pt) .. controls (6275.1pt, -1205.723pt) and (6272.4pt, -1206.379pt) .. (6270.037pt, -1207.695pt)
 -- (6270.037pt, -1207.695pt)
 -- (6270.037pt, -1207.695pt)
 -- (6270.037pt, -1207.695pt) .. controls (6267.75pt, -1209.008pt) and (6265.912pt, -1210.924pt) .. (6264.6pt, -1213.448pt)
 -- (6264.6pt, -1213.448pt)
 -- (6264.6pt, -1213.448pt)
 -- (6264.6pt, -1213.448pt) .. controls (6263.325pt, -1215.934pt) and (6262.688pt, -1218.934pt) .. (6262.65pt, -1222.448pt) -- cycle
(6185.025pt, -1253.771pt) .. controls (6188.775pt, -1253.771pt) and (6191.925pt, -1252.706pt) .. (6194.475pt, -1250.573pt)
 -- (6194.475pt, -1250.573pt)
 -- (6194.475pt, -1250.573pt)
 -- (6194.475pt, -1250.573pt) .. controls (6196.988pt, -1248.409pt) and (6198.863pt, -1245.461pt) .. (6200.175pt, -1241.73pt)
 -- (6200.175pt, -1241.73pt)
 -- (6200.175pt, -1241.73pt)
 -- (6200.175pt, -1241.73pt) .. controls (6201.488pt, -1238.003pt) and (6202.125pt, -1233.758pt) .. (6202.125pt, -1229.003pt)
 -- (6202.125pt, -1229.003pt)
 -- (6202.125pt, -1229.003pt)
 -- (6202.125pt, -1229.003pt) .. controls (6202.125pt, -1224.244pt) and (6201.488pt, -1219.999pt) .. (6200.175pt, -1216.271pt)
 -- (6200.175pt, -1216.271pt)
 -- (6200.175pt, -1216.271pt)
 -- (6200.175pt, -1216.271pt) .. controls (6198.863pt, -1212.54pt) and (6196.988pt, -1209.593pt) .. (6194.475pt, -1207.429pt)
 -- (6194.475pt, -1207.429pt)
 -- (6194.475pt, -1207.429pt)
 -- (6194.475pt, -1207.429pt) .. controls (6191.925pt, -1205.261pt) and (6188.775pt, -1204.177pt) .. (6185.025pt, -1204.177pt)
 -- (6185.025pt, -1204.177pt)
 -- (6185.025pt, -1204.177pt)
 -- (6185.025pt, -1204.177pt) .. controls (6181.238pt, -1204.177pt) and (6178.05pt, -1205.261pt) .. (6175.425pt, -1207.429pt)
 -- (6175.425pt, -1207.429pt)
 -- (6175.425pt, -1207.429pt)
 -- (6175.425pt, -1207.429pt) .. controls (6172.875pt, -1209.593pt) and (6170.963pt, -1212.54pt) .. (6169.65pt, -1216.271pt)
 -- (6169.65pt, -1216.271pt)
 -- (6169.65pt, -1216.271pt)
 -- (6169.65pt, -1216.271pt) .. controls (6168.338pt, -1219.999pt) and (6167.7pt, -1224.244pt) .. (6167.7pt, -1229.003pt)
 -- (6167.7pt, -1229.003pt)
 -- (6167.7pt, -1229.003pt)
 -- (6167.7pt, -1229.003pt) .. controls (6167.7pt, -1233.758pt) and (6168.338pt, -1238.003pt) .. (6169.65pt, -1241.73pt)
 -- (6169.65pt, -1241.73pt)
 -- (6169.65pt, -1241.73pt)
 -- (6169.65pt, -1241.73pt) .. controls (6170.963pt, -1245.461pt) and (6172.875pt, -1248.409pt) .. (6175.425pt, -1250.573pt)
 -- (6175.425pt, -1250.573pt)
 -- (6175.425pt, -1250.573pt)
 -- (6175.425pt, -1250.573pt) .. controls (6178.05pt, -1252.706pt) and (6181.238pt, -1253.771pt) .. (6185.025pt, -1253.771pt) -- cycle
(6184.912pt, -1271.348pt) .. controls (6176.662pt, -1271.348pt) and (6169.5pt, -1269.589pt) .. (6163.463pt, -1266.075pt)
 -- (6163.463pt, -1266.075pt)
 -- (6163.463pt, -1266.075pt)
 -- (6163.463pt, -1266.075pt) .. controls (6157.463pt, -1262.524pt) and (6152.812pt, -1257.589pt) .. (6149.55pt, -1251.266pt)
 -- (6149.55pt, -1251.266pt)
 -- (6149.55pt, -1251.266pt)
 -- (6149.55pt, -1251.266pt) .. controls (6146.287pt, -1244.91pt) and (6144.637pt, -1237.541pt) .. (6144.637pt, -1229.16pt)
 -- (6144.637pt, -1229.16pt)
 -- (6144.637pt, -1229.16pt)
 -- (6144.637pt, -1229.16pt) .. controls (6144.637pt, -1220.708pt) and (6146.287pt, -1213.324pt) .. (6149.55pt, -1207.001pt)
 -- (6149.55pt, -1207.001pt)
 -- (6149.55pt, -1207.001pt)
 -- (6149.55pt, -1207.001pt) .. controls (6152.812pt, -1200.645pt) and (6157.463pt, -1195.71pt) .. (6163.463pt, -1192.193pt)
 -- (6163.463pt, -1192.193pt)
 -- (6163.463pt, -1192.193pt)
 -- (6163.463pt, -1192.193pt) .. controls (6169.5pt, -1188.641pt) and (6176.662pt, -1186.867pt) .. (6184.912pt, -1186.867pt)
 -- (6184.912pt, -1186.867pt)
 -- (6184.912pt, -1186.867pt)
 -- (6184.912pt, -1186.867pt) .. controls (6193.2pt, -1186.867pt) and (6200.325pt, -1188.641pt) .. (6206.325pt, -1192.193pt)
 -- (6206.325pt, -1192.193pt)
 -- (6206.325pt, -1192.193pt)
 -- (6206.325pt, -1192.193pt) .. controls (6212.363pt, -1195.71pt) and (6217.012pt, -1200.645pt) .. (6220.275pt, -1207.001pt)
 -- (6220.275pt, -1207.001pt)
 -- (6220.275pt, -1207.001pt)
 -- (6220.275pt, -1207.001pt) .. controls (6223.575pt, -1213.324pt) and (6225.188pt, -1220.708pt) .. (6225.188pt, -1229.16pt)
 -- (6225.188pt, -1229.16pt)
 -- (6225.188pt, -1229.16pt)
 -- (6225.188pt, -1229.16pt) .. controls (6225.188pt, -1237.541pt) and (6223.575pt, -1244.91pt) .. (6220.275pt, -1251.266pt)
 -- (6220.275pt, -1251.266pt)
 -- (6220.275pt, -1251.266pt)
 -- (6220.275pt, -1251.266pt) .. controls (6217.012pt, -1257.589pt) and (6212.363pt, -1262.524pt) .. (6206.325pt, -1266.075pt)
 -- (6206.325pt, -1266.075pt)
 -- (6206.325pt, -1266.075pt)
 -- (6206.325pt, -1266.075pt) .. controls (6200.325pt, -1269.589pt) and (6193.2pt, -1271.348pt) .. (6184.912pt, -1271.348pt) -- cycle
(6118.5pt, -1177.384pt) .. controls (6115.125pt, -1177.384pt) and (6112.2pt, -1176.266pt) .. (6109.8pt, -1174.027pt)
 -- (6109.8pt, -1174.027pt)
 -- (6109.8pt, -1174.027pt)
 -- (6109.8pt, -1174.027pt) .. controls (6107.438pt, -1171.755pt) and (6106.237pt, -1169.04pt) .. (6106.237pt, -1165.879pt)
 -- (6106.237pt, -1165.879pt)
 -- (6106.237pt, -1165.879pt)
 -- (6106.237pt, -1165.879pt) .. controls (6106.237pt, -1162.755pt) and (6107.438pt, -1160.074pt) .. (6109.8pt, -1157.835pt)
 -- (6109.8pt, -1157.835pt)
 -- (6109.8pt, -1157.835pt)
 -- (6109.8pt, -1157.835pt) .. controls (6112.2pt, -1155.562pt) and (6115.125pt, -1154.426pt) .. (6118.5pt, -1154.426pt)
 -- (6118.5pt, -1154.426pt)
 -- (6118.5pt, -1154.426pt)
 -- (6118.5pt, -1154.426pt) .. controls (6121.875pt, -1154.426pt) and (6124.725pt, -1155.562pt) .. (6127.125pt, -1157.835pt)
 -- (6127.125pt, -1157.835pt)
 -- (6127.125pt, -1157.835pt)
 -- (6127.125pt, -1157.835pt) .. controls (6129.525pt, -1160.074pt) and (6130.725pt, -1162.755pt) .. (6130.725pt, -1165.879pt)
 -- (6130.725pt, -1165.879pt)
 -- (6130.725pt, -1165.879pt)
 -- (6130.725pt, -1165.879pt) .. controls (6130.725pt, -1169.04pt) and (6129.525pt, -1171.755pt) .. (6127.125pt, -1174.027pt)
 -- (6127.125pt, -1174.027pt)
 -- (6127.125pt, -1174.027pt)
 -- (6127.125pt, -1174.027pt) .. controls (6124.725pt, -1176.266pt) and (6121.875pt, -1177.384pt) .. (6118.5pt, -1177.384pt) -- cycle
(6107.1pt, -1269.75pt) -- (6107.1pt, -1269.75pt)
 -- (6107.1pt, -1269.75pt)
 -- (6107.1pt, -1269.75pt)
 -- (6107.1pt, -1269.75pt)
 -- (6107.1pt, -1187.932pt)
 -- (6107.1pt, -1187.932pt)
 -- (6107.1pt, -1187.932pt)
 -- (6107.1pt, -1187.932pt)
 -- (6129.787pt, -1187.932pt)
 -- (6129.787pt, -1187.932pt)
 -- (6129.787pt, -1187.932pt)
 -- (6129.787pt, -1187.932pt)
 -- (6129.787pt, -1269.75pt)
 -- (6129.787pt, -1269.75pt)
 -- (6129.787pt, -1269.75pt)
 -- (6129.787pt, -1269.75pt)
 -- (6107.1pt, -1269.75pt) -- cycle
(6054.225pt, -1168.331pt) -- (6054.225pt, -1168.331pt)
 -- (6054.225pt, -1168.331pt)
 -- (6054.225pt, -1168.331pt)
 -- (6054.225pt, -1168.331pt)
 -- (6076.912pt, -1168.331pt)
 -- (6076.912pt, -1168.331pt)
 -- (6076.912pt, -1168.331pt)
 -- (6076.912pt, -1168.331pt)
 -- (6076.912pt, -1244.606pt)
 -- (6076.912pt, -1244.606pt)
 -- (6076.912pt, -1244.606pt)
 -- (6076.912pt, -1244.606pt) .. controls (6076.912pt, -1246.703pt) and (6077.213pt, -1248.337pt) .. (6077.85pt, -1249.508pt)
 -- (6077.85pt, -1249.508pt)
 -- (6077.85pt, -1249.508pt)
 -- (6077.85pt, -1249.508pt) .. controls (6078.525pt, -1250.644pt) and (6079.388pt, -1251.443pt) .. (6080.55pt, -1251.904pt)
 -- (6080.55pt, -1251.904pt)
 -- (6080.55pt, -1251.904pt)
 -- (6080.55pt, -1251.904pt) .. controls (6081.713pt, -1252.369pt) and (6083.062pt, -1252.598pt) .. (6084.562pt, -1252.598pt)
 -- (6084.562pt, -1252.598pt)
 -- (6084.562pt, -1252.598pt)
 -- (6084.562pt, -1252.598pt) .. controls (6085.65pt, -1252.598pt) and (6086.7pt, -1252.508pt) .. (6087.787pt, -1252.331pt)
 -- (6087.787pt, -1252.331pt)
 -- (6087.787pt, -1252.331pt)
 -- (6087.787pt, -1252.331pt) .. controls (6088.838pt, -1252.117pt) and (6089.662pt, -1251.96pt) .. (6090.225pt, -1251.851pt)
 -- (6090.225pt, -1251.851pt)
 -- (6093.787pt, -1268.738pt)
 -- (6093.787pt, -1268.738pt) .. controls (6092.662pt, -1269.094pt) and (6091.05pt, -1269.503pt) .. (6088.987pt, -1269.964pt)
 -- (6088.987pt, -1269.964pt)
 -- (6088.987pt, -1269.964pt)
 -- (6088.987pt, -1269.964pt) .. controls (6086.925pt, -1270.459pt) and (6084.45pt, -1270.762pt) .. (6081.487pt, -1270.867pt)
 -- (6081.487pt, -1270.867pt)
 -- (6081.487pt, -1270.867pt)
 -- (6081.487pt, -1270.867pt) .. controls (6076.013pt, -1271.081pt) and (6071.213pt, -1270.354pt) .. (6067.125pt, -1268.685pt)
 -- (6067.125pt, -1268.685pt)
 -- (6067.125pt, -1268.685pt)
 -- (6067.125pt, -1268.685pt) .. controls (6063.037pt, -1267.016pt) and (6059.85pt, -1264.425pt) .. (6057.562pt, -1260.907pt)
 -- (6057.562pt, -1260.907pt)
 -- (6057.562pt, -1260.907pt)
 -- (6057.562pt, -1260.907pt) .. controls (6055.312pt, -1257.394pt) and (6054.188pt, -1252.954pt) .. (6054.225pt, -1247.591pt)
 -- (6054.225pt, -1247.591pt)
 -- (6054.225pt, -1247.591pt)
 -- (6054.225pt, -1247.591pt)
 -- (6054.225pt, -1168.331pt) -- cycle
(6092.287pt, -1187.932pt) -- (6092.287pt, -1187.932pt)
 -- (6092.287pt, -1187.932pt)
 -- (6092.287pt, -1187.932pt)
 -- (6092.287pt, -1187.932pt)
 -- (6092.287pt, -1204.976pt)
 -- (6092.287pt, -1204.976pt)
 -- (6092.287pt, -1204.976pt)
 -- (6092.287pt, -1204.976pt)
 -- (6043.05pt, -1204.976pt)
 -- (6043.05pt, -1204.976pt)
 -- (6043.05pt, -1204.976pt)
 -- (6043.05pt, -1204.976pt)
 -- (6043.05pt, -1187.932pt)
 -- (6043.05pt, -1187.932pt)
 -- (6043.05pt, -1187.932pt)
 -- (6043.05pt, -1187.932pt)
 -- (6092.287pt, -1187.932pt) -- cycle
(5997.713pt, -1271.348pt) .. controls (5989.35pt, -1271.348pt) and (5982.112pt, -1269.574pt) .. (5976.075pt, -1266.022pt)
 -- (5976.075pt, -1266.022pt)
 -- (5976.075pt, -1266.022pt)
 -- (5976.075pt, -1266.022pt) .. controls (5970.075pt, -1262.434pt) and (5965.463pt, -1257.461pt) .. (5962.237pt, -1251.105pt)
 -- (5962.237pt, -1251.105pt)
 -- (5962.237pt, -1251.105pt)
 -- (5962.237pt, -1251.105pt) .. controls (5959.05pt, -1244.749pt) and (5957.438pt, -1237.436pt) .. (5957.438pt, -1229.16pt)
 -- (5957.438pt, -1229.16pt)
 -- (5957.438pt, -1229.16pt)
 -- (5957.438pt, -1229.16pt) .. controls (5957.438pt, -1220.779pt) and (5959.05pt, -1213.429pt) .. (5962.275pt, -1207.106pt)
 -- (5962.275pt, -1207.106pt)
 -- (5962.275pt, -1207.106pt)
 -- (5962.275pt, -1207.106pt) .. controls (5965.575pt, -1200.75pt) and (5970.188pt, -1195.796pt) .. (5976.188pt, -1192.245pt)
 -- (5976.188pt, -1192.245pt)
 -- (5976.188pt, -1192.245pt)
 -- (5976.188pt, -1192.245pt) .. controls (5982.188pt, -1188.66pt) and (5989.35pt, -1186.867pt) .. (5997.6pt, -1186.867pt)
 -- (5997.6pt, -1186.867pt)
 -- (5997.6pt, -1186.867pt)
 -- (5997.6pt, -1186.867pt) .. controls (6004.763pt, -1186.867pt) and (6010.987pt, -1188.161pt) .. (6016.35pt, -1190.756pt)
 -- (6016.35pt, -1190.756pt)
 -- (6016.35pt, -1190.756pt)
 -- (6016.35pt, -1190.756pt) .. controls (6021.713pt, -1193.348pt) and (6025.95pt, -1196.989pt) .. (6029.1pt, -1201.676pt)
 -- (6029.1pt, -1201.676pt)
 -- (6029.1pt, -1201.676pt)
 -- (6029.1pt, -1201.676pt) .. controls (6032.213pt, -1206.364pt) and (6033.938pt, -1211.865pt) .. (6034.275pt, -1218.188pt)
 -- (6034.275pt, -1218.188pt)
 -- (6034.275pt, -1218.188pt)
 -- (6034.275pt, -1218.188pt)
 -- (6012.825pt, -1218.188pt)
 -- (6012.825pt, -1218.188pt)
 -- (6012.825pt, -1218.188pt)
 -- (6012.825pt, -1218.188pt) .. controls (6012.225pt, -1214.104pt) and (6010.65pt, -1210.819pt) .. (6008.062pt, -1208.333pt)
 -- (6008.062pt, -1208.333pt)
 -- (6008.062pt, -1208.333pt)
 -- (6008.062pt, -1208.333pt) .. controls (6005.475pt, -1205.812pt) and (6002.138pt, -1204.552pt) .. (5997.975pt, -1204.552pt)
 -- (5997.975pt, -1204.552pt)
 -- (5997.975pt, -1204.552pt)
 -- (5997.975pt, -1204.552pt) .. controls (5994.45pt, -1204.552pt) and (5991.412pt, -1205.509pt) .. (5988.75pt, -1207.429pt)
 -- (5988.75pt, -1207.429pt)
 -- (5988.75pt, -1207.429pt)
 -- (5988.75pt, -1207.429pt) .. controls (5986.162pt, -1209.311pt) and (5984.138pt, -1212.06pt) .. (5982.713pt, -1215.682pt)
 -- (5982.713pt, -1215.682pt)
 -- (5982.713pt, -1215.682pt)
 -- (5982.713pt, -1215.682pt) .. controls (5981.25pt, -1219.305pt) and (5980.5pt, -1223.693pt) .. (5980.5pt, -1228.841pt)
 -- (5980.5pt, -1228.841pt)
 -- (5980.5pt, -1228.841pt)
 -- (5980.5pt, -1228.841pt) .. controls (5980.5pt, -1234.061pt) and (5981.213pt, -1238.501pt) .. (5982.638pt, -1242.157pt)
 -- (5982.638pt, -1242.157pt)
 -- (5982.638pt, -1242.157pt)
 -- (5982.638pt, -1242.157pt) .. controls (5984.1pt, -1245.814pt) and (5986.125pt, -1248.604pt) .. (5988.75pt, -1250.52pt)
 -- (5988.75pt, -1250.52pt)
 -- (5988.75pt, -1250.52pt)
 -- (5988.75pt, -1250.52pt) .. controls (5991.412pt, -1252.44pt) and (5994.45pt, -1253.396pt) .. (5997.975pt, -1253.396pt)
 -- (5997.975pt, -1253.396pt)
 -- (5997.975pt, -1253.396pt)
 -- (5997.975pt, -1253.396pt) .. controls (6000.562pt, -1253.396pt) and (6002.888pt, -1252.864pt) .. (6004.95pt, -1251.799pt)
 -- (6004.95pt, -1251.799pt)
 -- (6004.95pt, -1251.799pt)
 -- (6004.95pt, -1251.799pt) .. controls (6007.05pt, -1250.734pt) and (6008.775pt, -1249.189pt) .. (6010.125pt, -1247.164pt)
 -- (6010.125pt, -1247.164pt)
 -- (6010.125pt, -1247.164pt)
 -- (6010.125pt, -1247.164pt) .. controls (6011.513pt, -1245.105pt) and (6012.412pt, -1242.637pt) .. (6012.825pt, -1239.761pt)
 -- (6012.825pt, -1239.761pt)
 -- (6012.825pt, -1239.761pt)
 -- (6012.825pt, -1239.761pt)
 -- (6034.275pt, -1239.761pt)
 -- (6034.275pt, -1239.761pt)
 -- (6034.275pt, -1239.761pt)
 -- (6034.275pt, -1239.761pt) .. controls (6033.9pt, -1246.012pt) and (6032.213pt, -1251.514pt) .. (6029.138pt, -1256.272pt)
 -- (6029.138pt, -1256.272pt)
 -- (6029.138pt, -1256.272pt)
 -- (6029.138pt, -1256.272pt) .. controls (6026.138pt, -1260.997pt) and (6021.938pt, -1264.691pt) .. (6016.612pt, -1267.354pt)
 -- (6016.612pt, -1267.354pt)
 -- (6016.612pt, -1267.354pt)
 -- (6016.612pt, -1267.354pt) .. controls (6011.287pt, -1270.016pt) and (6004.987pt, -1271.348pt) .. (5997.713pt, -1271.348pt) -- cycle
(5903.55pt, -1255.635pt) .. controls (5906.888pt, -1255.635pt) and (5909.85pt, -1254.979pt) .. (5912.4pt, -1253.663pt)
 -- (5912.4pt, -1253.663pt)
 -- (5912.4pt, -1253.663pt)
 -- (5912.4pt, -1253.663pt) .. controls (5914.95pt, -1252.312pt) and (5916.975pt, -1250.501pt) .. (5918.438pt, -1248.229pt)
 -- (5918.438pt, -1248.229pt)
 -- (5918.438pt, -1248.229pt)
 -- (5918.438pt, -1248.229pt) .. controls (5919.9pt, -1245.956pt) and (5920.612pt, -1243.384pt) .. (5920.612pt, -1240.508pt)
 -- (5920.612pt, -1240.508pt)
 -- (5920.612pt, -1240.508pt)
 -- (5920.612pt, -1240.508pt)
 -- (5920.612pt, -1231.823pt)
 -- (5920.612pt, -1231.823pt)
 -- (5920.612pt, -1231.823pt)
 -- (5920.612pt, -1231.823pt) .. controls (5919.9pt, -1232.284pt) and (5918.925pt, -1232.711pt) .. (5917.688pt, -1233.101pt)
 -- (5917.688pt, -1233.101pt)
 -- (5917.688pt, -1233.101pt)
 -- (5917.688pt, -1233.101pt) .. controls (5916.487pt, -1233.458pt) and (5915.1pt, -1233.795pt) .. (5913.562pt, -1234.114pt)
 -- (5913.562pt, -1234.114pt)
 -- (5913.562pt, -1234.114pt)
 -- (5913.562pt, -1234.114pt) .. controls (5912.062pt, -1234.399pt) and (5910.525pt, -1234.665pt) .. (5908.987pt, -1234.913pt)
 -- (5908.987pt, -1234.913pt)
 -- (5908.987pt, -1234.913pt)
 -- (5908.987pt, -1234.913pt) .. controls (5907.487pt, -1235.126pt) and (5906.1pt, -1235.321pt) .. (5904.862pt, -1235.497pt)
 -- (5904.862pt, -1235.497pt)
 -- (5904.862pt, -1235.497pt)
 -- (5904.862pt, -1235.497pt) .. controls (5902.162pt, -1235.891pt) and (5899.838pt, -1236.51pt) .. (5897.85pt, -1237.365pt)
 -- (5897.85pt, -1237.365pt)
 -- (5897.85pt, -1237.365pt)
 -- (5897.85pt, -1237.365pt) .. controls (5895.862pt, -1238.216pt) and (5894.325pt, -1239.371pt) .. (5893.237pt, -1240.826pt)
 -- (5893.237pt, -1240.826pt)
 -- (5893.237pt, -1240.826pt)
 -- (5893.237pt, -1240.826pt) .. controls (5892.112pt, -1242.247pt) and (5891.588pt, -1244.021pt) .. (5891.588pt, -1246.151pt)
 -- (5891.588pt, -1246.151pt)
 -- (5891.588pt, -1246.151pt)
 -- (5891.588pt, -1246.151pt) .. controls (5891.588pt, -1249.241pt) and (5892.713pt, -1251.604pt) .. (5894.925pt, -1253.239pt)
 -- (5894.925pt, -1253.239pt)
 -- (5894.925pt, -1253.239pt)
 -- (5894.925pt, -1253.239pt) .. controls (5897.213pt, -1254.836pt) and (5900.1pt, -1255.635pt) .. (5903.55pt, -1255.635pt) -- cycle
(5897.062pt, -1271.295pt) .. controls (5891.85pt, -1271.295pt) and (5887.2pt, -1270.387pt) .. (5883.112pt, -1268.58pt)
 -- (5883.112pt, -1268.58pt)
 -- (5883.112pt, -1268.58pt)
 -- (5883.112pt, -1268.58pt) .. controls (5879.025pt, -1266.731pt) and (5875.8pt, -1264.016pt) .. (5873.4pt, -1260.427pt)
 -- (5873.4pt, -1260.427pt)
 -- (5873.4pt, -1260.427pt)
 -- (5873.4pt, -1260.427pt) .. controls (5871.075pt, -1256.805pt) and (5869.912pt, -1252.297pt) .. (5869.912pt, -1246.897pt)
 -- (5869.912pt, -1246.897pt)
 -- (5869.912pt, -1246.897pt)
 -- (5869.912pt, -1246.897pt) .. controls (5869.912pt, -1242.353pt) and (5870.737pt, -1238.535pt) .. (5872.388pt, -1235.445pt)
 -- (5872.388pt, -1235.445pt)
 -- (5872.388pt, -1235.445pt)
 -- (5872.388pt, -1235.445pt) .. controls (5874.075pt, -1232.355pt) and (5876.362pt, -1229.872pt) .. (5879.213pt, -1227.99pt)
 -- (5879.213pt, -1227.99pt)
 -- (5879.213pt, -1227.99pt)
 -- (5879.213pt, -1227.99pt) .. controls (5882.1pt, -1226.108pt) and (5885.362pt, -1224.686pt) .. (5889.037pt, -1223.726pt)
 -- (5889.037pt, -1223.726pt)
 -- (5889.037pt, -1223.726pt)
 -- (5889.037pt, -1223.726pt) .. controls (5892.713pt, -1222.77pt) and (5896.575pt, -1222.095pt) .. (5900.625pt, -1221.705pt)
 -- (5900.625pt, -1221.705pt)
 -- (5900.625pt, -1221.705pt)
 -- (5900.625pt, -1221.705pt) .. controls (5905.388pt, -1221.206pt) and (5909.213pt, -1220.745pt) .. (5912.138pt, -1220.318pt)
 -- (5912.138pt, -1220.318pt)
 -- (5912.138pt, -1220.318pt)
 -- (5912.138pt, -1220.318pt) .. controls (5915.062pt, -1219.856pt) and (5917.162pt, -1219.181pt) .. (5918.475pt, -1218.292pt)
 -- (5918.475pt, -1218.292pt)
 -- (5918.475pt, -1218.292pt)
 -- (5918.475pt, -1218.292pt) .. controls (5919.787pt, -1217.407pt) and (5920.463pt, -1216.091pt) .. (5920.463pt, -1214.351pt)
 -- (5920.463pt, -1214.351pt)
 -- (5920.463pt, -1214.351pt)
 -- (5920.463pt, -1214.351pt)
 -- (5920.463pt, -1214.032pt)
 -- (5920.463pt, -1214.032pt)
 -- (5920.463pt, -1214.032pt)
 -- (5920.463pt, -1214.032pt) .. controls (5920.463pt, -1210.657pt) and (5919.375pt, -1208.047pt) .. (5917.237pt, -1206.203pt)
 -- (5917.237pt, -1206.203pt)
 -- (5917.237pt, -1206.203pt)
 -- (5917.237pt, -1206.203pt) .. controls (5915.175pt, -1204.358pt) and (5912.175pt, -1203.431pt) .. (5908.312pt, -1203.431pt)
 -- (5908.312pt, -1203.431pt)
 -- (5908.312pt, -1203.431pt)
 -- (5908.312pt, -1203.431pt) .. controls (5904.225pt, -1203.431pt) and (5900.963pt, -1204.339pt) .. (5898.562pt, -1206.15pt)
 -- (5898.562pt, -1206.15pt)
 -- (5898.562pt, -1206.15pt)
 -- (5898.562pt, -1206.15pt) .. controls (5896.125pt, -1207.924pt) and (5894.55pt, -1210.163pt) .. (5893.763pt, -1212.863pt)
 -- (5893.763pt, -1212.863pt)
 -- (5872.763pt, -1211.156pt)
 -- (5872.763pt, -1211.156pt) .. controls (5873.85pt, -1206.184pt) and (5875.95pt, -1201.886pt) .. (5879.062pt, -1198.267pt)
 -- (5879.062pt, -1198.267pt)
 -- (5879.062pt, -1198.267pt)
 -- (5879.062pt, -1198.267pt) .. controls (5882.175pt, -1194.608pt) and (5886.225pt, -1191.802pt) .. (5891.138pt, -1189.849pt)
 -- (5891.138pt, -1189.849pt)
 -- (5891.138pt, -1189.849pt)
 -- (5891.138pt, -1189.849pt) .. controls (5896.125pt, -1187.861pt) and (5901.862pt, -1186.867pt) .. (5908.425pt, -1186.867pt)
 -- (5908.425pt, -1186.867pt)
 -- (5908.425pt, -1186.867pt)
 -- (5908.425pt, -1186.867pt) .. controls (5912.963pt, -1186.867pt) and (5917.312pt, -1187.4pt) .. (5921.475pt, -1188.465pt)
 -- (5921.475pt, -1188.465pt)
 -- (5921.475pt, -1188.465pt)
 -- (5921.475pt, -1188.465pt) .. controls (5925.638pt, -1189.53pt) and (5929.35pt, -1191.18pt) .. (5932.612pt, -1193.419pt)
 -- (5932.612pt, -1193.419pt)
 -- (5932.612pt, -1193.419pt)
 -- (5932.612pt, -1193.419pt) .. controls (5935.875pt, -1195.654pt) and (5938.425pt, -1198.534pt) .. (5940.338pt, -1202.047pt)
 -- (5940.338pt, -1202.047pt)
 -- (5940.338pt, -1202.047pt)
 -- (5940.338pt, -1202.047pt) .. controls (5942.213pt, -1205.527pt) and (5943.15pt, -1209.701pt) .. (5943.15pt, -1214.565pt)
 -- (5943.15pt, -1214.565pt)
 -- (5943.15pt, -1214.565pt)
 -- (5943.15pt, -1214.565pt)
 -- (5943.15pt, -1269.75pt)
 -- (5943.15pt, -1269.75pt)
 -- (5943.15pt, -1269.75pt)
 -- (5943.15pt, -1269.75pt)
 -- (5921.625pt, -1269.75pt)
 -- (5921.625pt, -1269.75pt)
 -- (5921.625pt, -1269.75pt)
 -- (5921.625pt, -1269.75pt)
 -- (5921.625pt, -1258.402pt)
 -- (5921.625pt, -1258.402pt)
 -- (5921.625pt, -1258.402pt)
 -- (5921.625pt, -1258.402pt)
 -- (5920.987pt, -1258.402pt)
 -- (5920.987pt, -1258.402pt)
 -- (5920.987pt, -1258.402pt)
 -- (5920.987pt, -1258.402pt) .. controls (5919.675pt, -1260.96pt) and (5917.912pt, -1263.218pt) .. (5915.7pt, -1265.167pt)
 -- (5915.7pt, -1265.167pt)
 -- (5915.7pt, -1265.167pt)
 -- (5915.7pt, -1265.167pt) .. controls (5913.525pt, -1267.087pt) and (5910.862pt, -1268.595pt) .. (5907.787pt, -1269.698pt)
 -- (5907.787pt, -1269.698pt)
 -- (5907.787pt, -1269.698pt)
 -- (5907.787pt, -1269.698pt) .. controls (5904.675pt, -1270.762pt) and (5901.112pt, -1271.295pt) .. (5897.062pt, -1271.295pt) -- cycle
(7336.312pt, -1071.525pt) .. controls (7339.95pt, -1071.525pt) and (7343.025pt, -1070.531pt) .. (7345.575pt, -1068.54pt)
 -- (7345.575pt, -1068.54pt)
 -- (7345.575pt, -1068.54pt)
 -- (7345.575pt, -1068.54pt) .. controls (7348.125pt, -1066.519pt) and (7350.075pt, -1063.695pt) .. (7351.425pt, -1060.073pt)
 -- (7351.425pt, -1060.073pt)
 -- (7351.425pt, -1060.073pt)
 -- (7351.425pt, -1060.073pt) .. controls (7352.812pt, -1056.45pt) and (7353.488pt, -1052.205pt) .. (7353.488pt, -1047.341pt)
 -- (7353.488pt, -1047.341pt)
 -- (7353.488pt, -1047.341pt)
 -- (7353.488pt, -1047.341pt) .. controls (7353.488pt, -1042.478pt) and (7352.812pt, -1038.251pt) .. (7351.463pt, -1034.663pt)
 -- (7351.463pt, -1034.663pt)
 -- (7351.463pt, -1034.663pt)
 -- (7351.463pt, -1034.663pt) .. controls (7350.113pt, -1031.078pt) and (7348.162pt, -1028.306pt) .. (7345.613pt, -1026.353pt)
 -- (7345.613pt, -1026.353pt)
 -- (7345.613pt, -1026.353pt)
 -- (7345.613pt, -1026.353pt) .. controls (7343.062pt, -1024.399pt) and (7339.95pt, -1023.424pt) .. (7336.312pt, -1023.424pt)
 -- (7336.312pt, -1023.424pt)
 -- (7336.312pt, -1023.424pt)
 -- (7336.312pt, -1023.424pt) .. controls (7332.562pt, -1023.424pt) and (7329.412pt, -1024.436pt) .. (7326.863pt, -1026.461pt)
 -- (7326.863pt, -1026.461pt)
 -- (7326.863pt, -1026.461pt)
 -- (7326.863pt, -1026.461pt) .. controls (7324.312pt, -1028.483pt) and (7322.363pt, -1031.291pt) .. (7321.05pt, -1034.876pt)
 -- (7321.05pt, -1034.876pt)
 -- (7321.05pt, -1034.876pt)
 -- (7321.05pt, -1034.876pt) .. controls (7319.738pt, -1038.461pt) and (7319.1pt, -1042.616pt) .. (7319.1pt, -1047.341pt)
 -- (7319.1pt, -1047.341pt)
 -- (7319.1pt, -1047.341pt)
 -- (7319.1pt, -1047.341pt) .. controls (7319.1pt, -1052.1pt) and (7319.738pt, -1056.307pt) .. (7321.05pt, -1059.964pt)
 -- (7321.05pt, -1059.964pt)
 -- (7321.05pt, -1059.964pt)
 -- (7321.05pt, -1059.964pt) .. controls (7322.4pt, -1063.586pt) and (7324.35pt, -1066.429pt) .. (7326.863pt, -1068.488pt)
 -- (7326.863pt, -1068.488pt)
 -- (7326.863pt, -1068.488pt)
 -- (7326.863pt, -1068.488pt) .. controls (7329.412pt, -1070.512pt) and (7332.562pt, -1071.525pt) .. (7336.312pt, -1071.525pt) -- cycle
(7329.113pt, -1089.581pt) .. controls (7322.887pt, -1089.581pt) and (7317.262pt, -1087.984pt) .. (7312.238pt, -1084.789pt)
 -- (7312.238pt, -1084.789pt)
 -- (7312.238pt, -1084.789pt)
 -- (7312.238pt, -1084.789pt) .. controls (7307.213pt, -1081.556pt) and (7303.238pt, -1076.816pt) .. (7300.275pt, -1070.565pt)
 -- (7300.275pt, -1070.565pt)
 -- (7300.275pt, -1070.565pt)
 -- (7300.275pt, -1070.565pt) .. controls (7297.387pt, -1064.28pt) and (7295.925pt, -1056.574pt) .. (7295.925pt, -1047.446pt)
 -- (7295.925pt, -1047.446pt)
 -- (7295.925pt, -1047.446pt)
 -- (7295.925pt, -1047.446pt) .. controls (7295.925pt, -1038.071pt) and (7297.425pt, -1030.279pt) .. (7300.463pt, -1024.065pt)
 -- (7300.463pt, -1024.065pt)
 -- (7300.463pt, -1024.065pt)
 -- (7300.463pt, -1024.065pt) .. controls (7303.463pt, -1017.814pt) and (7307.475pt, -1013.145pt) .. (7312.5pt, -1010.055pt)
 -- (7312.5pt, -1010.055pt)
 -- (7312.5pt, -1010.055pt)
 -- (7312.5pt, -1010.055pt) .. controls (7317.525pt, -1006.927pt) and (7323.037pt, -1005.367pt) .. (7329.037pt, -1005.367pt)
 -- (7329.037pt, -1005.367pt)
 -- (7329.037pt, -1005.367pt)
 -- (7329.037pt, -1005.367pt) .. controls (7333.65pt, -1005.367pt) and (7337.438pt, -1006.147pt) .. (7340.512pt, -1007.711pt)
 -- (7340.512pt, -1007.711pt)
 -- (7340.512pt, -1007.711pt)
 -- (7340.512pt, -1007.711pt) .. controls (7343.588pt, -1009.238pt) and (7346.062pt, -1011.154pt) .. (7347.975pt, -1013.464pt)
 -- (7347.975pt, -1013.464pt)
 -- (7347.975pt, -1013.464pt)
 -- (7347.975pt, -1013.464pt) .. controls (7349.887pt, -1015.736pt) and (7351.35pt, -1017.971pt) .. (7352.325pt, -1020.176pt)
 -- (7352.325pt, -1020.176pt)
 -- (7352.325pt, -1020.176pt)
 -- (7352.325pt, -1020.176pt)
 -- (7353.037pt, -1020.176pt)
 -- (7353.037pt, -1020.176pt)
 -- (7353.037pt, -1020.176pt)
 -- (7353.037pt, -1020.176pt)
 -- (7353.037pt, -979.1588pt)
 -- (7353.037pt, -979.1588pt)
 -- (7353.037pt, -979.1588pt)
 -- (7353.037pt, -979.1588pt)
 -- (7375.65pt, -979.1588pt)
 -- (7375.65pt, -979.1588pt)
 -- (7375.65pt, -979.1588pt)
 -- (7375.65pt, -979.1588pt)
 -- (7375.65pt, -1088.25pt)
 -- (7375.65pt, -1088.25pt)
 -- (7375.65pt, -1088.25pt)
 -- (7375.65pt, -1088.25pt)
 -- (7353.3pt, -1088.25pt)
 -- (7353.3pt, -1088.25pt)
 -- (7353.3pt, -1088.25pt)
 -- (7353.3pt, -1088.25pt)
 -- (7353.3pt, -1075.147pt)
 -- (7353.3pt, -1075.147pt)
 -- (7353.3pt, -1075.147pt)
 -- (7353.3pt, -1075.147pt)
 -- (7352.325pt, -1075.147pt)
 -- (7352.325pt, -1075.147pt)
 -- (7352.325pt, -1075.147pt)
 -- (7352.325pt, -1075.147pt) .. controls (7351.275pt, -1077.42pt) and (7349.738pt, -1079.674pt) .. (7347.787pt, -1081.913pt)
 -- (7347.787pt, -1081.913pt)
 -- (7347.787pt, -1081.913pt)
 -- (7347.787pt, -1081.913pt) .. controls (7345.875pt, -1084.114pt) and (7343.363pt, -1085.94pt) .. (7340.287pt, -1087.399pt)
 -- (7340.287pt, -1087.399pt)
 -- (7340.287pt, -1087.399pt)
 -- (7340.287pt, -1087.399pt) .. controls (7337.25pt, -1088.854pt) and (7333.5pt, -1089.581pt) .. (7329.113pt, -1089.581pt) -- cycle
(7246.613pt, -1089.848pt) .. controls (7238.175pt, -1089.848pt) and (7230.938pt, -1088.145pt) .. (7224.863pt, -1084.733pt)
 -- (7224.863pt, -1084.733pt)
 -- (7224.863pt, -1084.733pt)
 -- (7224.863pt, -1084.733pt) .. controls (7218.825pt, -1081.29pt) and (7214.175pt, -1076.426pt) .. (7210.912pt, -1070.137pt)
 -- (7210.912pt, -1070.137pt)
 -- (7210.912pt, -1070.137pt)
 -- (7210.912pt, -1070.137pt) .. controls (7207.65pt, -1063.819pt) and (7206pt, -1056.341pt) .. (7206pt, -1047.712pt)
 -- (7206pt, -1047.712pt)
 -- (7206pt, -1047.712pt)
 -- (7206pt, -1047.712pt) .. controls (7206pt, -1039.297pt) and (7207.65pt, -1031.91pt) .. (7210.912pt, -1025.554pt)
 -- (7210.912pt, -1025.554pt)
 -- (7210.912pt, -1025.554pt)
 -- (7210.912pt, -1025.554pt) .. controls (7214.175pt, -1019.198pt) and (7218.787pt, -1014.244pt) .. (7224.713pt, -1010.693pt)
 -- (7224.713pt, -1010.693pt)
 -- (7224.713pt, -1010.693pt)
 -- (7224.713pt, -1010.693pt) .. controls (7230.675pt, -1007.141pt) and (7237.65pt, -1005.367pt) .. (7245.675pt, -1005.367pt)
 -- (7245.675pt, -1005.367pt)
 -- (7245.675pt, -1005.367pt)
 -- (7245.675pt, -1005.367pt) .. controls (7251.075pt, -1005.367pt) and (7256.1pt, -1006.238pt) .. (7260.75pt, -1007.978pt)
 -- (7260.75pt, -1007.978pt)
 -- (7260.75pt, -1007.978pt)
 -- (7260.75pt, -1007.978pt) .. controls (7265.438pt, -1009.68pt) and (7269.525pt, -1012.256pt) .. (7273.012pt, -1015.699pt)
 -- (7273.012pt, -1015.699pt)
 -- (7273.012pt, -1015.699pt)
 -- (7273.012pt, -1015.699pt) .. controls (7276.537pt, -1019.145pt) and (7279.275pt, -1023.476pt) .. (7281.225pt, -1028.696pt)
 -- (7281.225pt, -1028.696pt)
 -- (7281.225pt, -1028.696pt)
 -- (7281.225pt, -1028.696pt) .. controls (7283.175pt, -1033.883pt) and (7284.15pt, -1039.954pt) .. (7284.15pt, -1046.914pt)
 -- (7284.15pt, -1046.914pt)
 -- (7284.15pt, -1046.914pt)
 -- (7284.15pt, -1046.914pt)
 -- (7284.15pt, -1053.146pt)
 -- (7284.15pt, -1053.146pt)
 -- (7284.15pt, -1053.146pt)
 -- (7284.15pt, -1053.146pt)
 -- (7215.075pt, -1053.146pt)
 -- (7215.075pt, -1053.146pt)
 -- (7215.075pt, -1053.146pt)
 -- (7215.075pt, -1053.146pt)
 -- (7215.075pt, -1039.084pt)
 -- (7215.075pt, -1039.084pt)
 -- (7215.075pt, -1039.084pt)
 -- (7215.075pt, -1039.084pt)
 -- (7262.775pt, -1039.084pt)
 -- (7262.775pt, -1039.084pt)
 -- (7262.775pt, -1039.084pt)
 -- (7262.775pt, -1039.084pt) .. controls (7262.775pt, -1035.818pt) and (7262.062pt, -1032.922pt) .. (7260.675pt, -1030.402pt)
 -- (7260.675pt, -1030.402pt)
 -- (7260.675pt, -1030.402pt)
 -- (7260.675pt, -1030.402pt) .. controls (7259.25pt, -1027.883pt) and (7257.262pt, -1025.91pt) .. (7254.75pt, -1024.489pt)
 -- (7254.75pt, -1024.489pt)
 -- (7254.75pt, -1024.489pt)
 -- (7254.75pt, -1024.489pt) .. controls (7252.275pt, -1023.034pt) and (7249.35pt, -1022.306pt) .. (7246.05pt, -1022.306pt)
 -- (7246.05pt, -1022.306pt)
 -- (7246.05pt, -1022.306pt)
 -- (7246.05pt, -1022.306pt) .. controls (7242.6pt, -1022.306pt) and (7239.562pt, -1023.105pt) .. (7236.9pt, -1024.703pt)
 -- (7236.9pt, -1024.703pt)
 -- (7236.9pt, -1024.703pt)
 -- (7236.9pt, -1024.703pt) .. controls (7234.275pt, -1026.266pt) and (7232.213pt, -1028.378pt) .. (7230.713pt, -1031.04pt)
 -- (7230.713pt, -1031.04pt)
 -- (7230.713pt, -1031.04pt)
 -- (7230.713pt, -1031.04pt) .. controls (7229.213pt, -1033.669pt) and (7228.463pt, -1036.598pt) .. (7228.425pt, -1039.83pt)
 -- (7228.425pt, -1039.83pt)
 -- (7228.425pt, -1039.83pt)
 -- (7228.425pt, -1039.83pt)
 -- (7228.425pt, -1053.199pt)
 -- (7228.425pt, -1053.199pt)
 -- (7228.425pt, -1053.199pt)
 -- (7228.425pt, -1053.199pt) .. controls (7228.425pt, -1057.249pt) and (7229.175pt, -1060.747pt) .. (7230.675pt, -1063.695pt)
 -- (7230.675pt, -1063.695pt)
 -- (7230.675pt, -1063.695pt)
 -- (7230.675pt, -1063.695pt) .. controls (7232.213pt, -1066.642pt) and (7234.35pt, -1068.915pt) .. (7237.125pt, -1070.512pt)
 -- (7237.125pt, -1070.512pt)
 -- (7237.125pt, -1070.512pt)
 -- (7237.125pt, -1070.512pt) .. controls (7239.9pt, -1072.11pt) and (7243.162pt, -1072.909pt) .. (7246.95pt, -1072.909pt)
 -- (7246.95pt, -1072.909pt)
 -- (7246.95pt, -1072.909pt)
 -- (7246.95pt, -1072.909pt) .. controls (7249.5pt, -1072.909pt) and (7251.787pt, -1072.552pt) .. (7253.887pt, -1071.844pt)
 -- (7253.887pt, -1071.844pt)
 -- (7253.887pt, -1071.844pt)
 -- (7253.887pt, -1071.844pt) .. controls (7255.988pt, -1071.135pt) and (7257.787pt, -1070.07pt) .. (7259.287pt, -1068.649pt)
 -- (7259.287pt, -1068.649pt)
 -- (7259.287pt, -1068.649pt)
 -- (7259.287pt, -1068.649pt) .. controls (7260.75pt, -1067.228pt) and (7261.912pt, -1065.488pt) .. (7262.662pt, -1063.429pt)
 -- (7262.662pt, -1063.429pt)
 -- (7283.662pt, -1064.812pt)
 -- (7283.662pt, -1064.812pt) .. controls (7282.613pt, -1069.856pt) and (7280.438pt, -1074.259pt) .. (7277.1pt, -1078.024pt)
 -- (7277.1pt, -1078.024pt)
 -- (7277.1pt, -1078.024pt)
 -- (7277.1pt, -1078.024pt) .. controls (7273.838pt, -1081.751pt) and (7269.637pt, -1084.665pt) .. (7264.425pt, -1086.758pt)
 -- (7264.425pt, -1086.758pt)
 -- (7264.425pt, -1086.758pt)
 -- (7264.425pt, -1086.758pt) .. controls (7259.287pt, -1088.82pt) and (7253.325pt, -1089.848pt) .. (7246.613pt, -1089.848pt) -- cycle
(7193.137pt, -1029.761pt) -- (7193.137pt, -1029.761pt)
 -- (7193.137pt, -1029.761pt)
 -- (7172.363pt, -1031.04pt)
 -- (7172.363pt, -1031.04pt)
 -- (7172.363pt, -1031.04pt)
 -- (7172.363pt, -1031.04pt) .. controls (7172.025pt, -1029.266pt) and (7171.275pt, -1027.669pt) .. (7170.075pt, -1026.247pt)
 -- (7170.075pt, -1026.247pt)
 -- (7170.075pt, -1026.247pt)
 -- (7170.075pt, -1026.247pt) .. controls (7168.912pt, -1024.792pt) and (7167.375pt, -1023.637pt) .. (7165.463pt, -1022.786pt)
 -- (7165.463pt, -1022.786pt)
 -- (7165.463pt, -1022.786pt)
 -- (7165.463pt, -1022.786pt) .. controls (7163.588pt, -1021.897pt) and (7161.3pt, -1021.455pt) .. (7158.675pt, -1021.455pt)
 -- (7158.675pt, -1021.455pt)
 -- (7158.675pt, -1021.455pt)
 -- (7158.675pt, -1021.455pt) .. controls (7155.188pt, -1021.455pt) and (7152.225pt, -1022.198pt) .. (7149.787pt, -1023.69pt)
 -- (7149.787pt, -1023.69pt)
 -- (7149.787pt, -1023.69pt)
 -- (7149.787pt, -1023.69pt) .. controls (7147.387pt, -1025.145pt) and (7146.188pt, -1027.099pt) .. (7146.188pt, -1029.551pt)
 -- (7146.188pt, -1029.551pt)
 -- (7146.188pt, -1029.551pt)
 -- (7146.188pt, -1029.551pt) .. controls (7146.188pt, -1031.501pt) and (7146.938pt, -1033.155pt) .. (7148.512pt, -1034.505pt)
 -- (7148.512pt, -1034.505pt)
 -- (7148.512pt, -1034.505pt)
 -- (7148.512pt, -1034.505pt) .. controls (7150.088pt, -1035.851pt) and (7152.75pt, -1036.935pt) .. (7156.575pt, -1037.753pt)
 -- (7156.575pt, -1037.753pt)
 -- (7171.35pt, -1040.738pt)
 -- (7171.35pt, -1040.738pt) .. controls (7179.338pt, -1042.369pt) and (7185.262pt, -1044.997pt) .. (7189.162pt, -1048.62pt)
 -- (7189.162pt, -1048.62pt)
 -- (7189.162pt, -1048.62pt)
 -- (7189.162pt, -1048.62pt) .. controls (7193.062pt, -1052.242pt) and (7195.012pt, -1057.001pt) .. (7195.012pt, -1062.896pt)
 -- (7195.012pt, -1062.896pt)
 -- (7195.012pt, -1062.896pt)
 -- (7195.012pt, -1062.896pt) .. controls (7195.012pt, -1068.259pt) and (7193.438pt, -1072.961pt) .. (7190.287pt, -1077.011pt)
 -- (7190.287pt, -1077.011pt)
 -- (7190.287pt, -1077.011pt)
 -- (7190.287pt, -1077.011pt) .. controls (7187.137pt, -1081.057pt) and (7182.863pt, -1084.219pt) .. (7177.387pt, -1086.491pt)
 -- (7177.387pt, -1086.491pt)
 -- (7177.387pt, -1086.491pt)
 -- (7177.387pt, -1086.491pt) .. controls (7171.95pt, -1088.73pt) and (7165.688pt, -1089.848pt) .. (7158.6pt, -1089.848pt)
 -- (7158.6pt, -1089.848pt)
 -- (7158.6pt, -1089.848pt)
 -- (7158.6pt, -1089.848pt) .. controls (7147.762pt, -1089.848pt) and (7139.137pt, -1087.594pt) .. (7132.688pt, -1083.083pt)
 -- (7132.688pt, -1083.083pt)
 -- (7132.688pt, -1083.083pt)
 -- (7132.688pt, -1083.083pt) .. controls (7126.312pt, -1078.538pt) and (7122.562pt, -1072.358pt) .. (7121.475pt, -1064.546pt)
 -- (7121.475pt, -1064.546pt)
 -- (7143.787pt, -1063.372pt)
 -- (7143.787pt, -1063.372pt) .. controls (7144.463pt, -1066.676pt) and (7146.075pt, -1069.2pt) .. (7148.662pt, -1070.94pt)
 -- (7148.662pt, -1070.94pt)
 -- (7148.662pt, -1070.94pt)
 -- (7148.662pt, -1070.94pt) .. controls (7151.25pt, -1072.642pt) and (7154.588pt, -1073.494pt) .. (7158.637pt, -1073.494pt)
 -- (7158.637pt, -1073.494pt)
 -- (7158.637pt, -1073.494pt)
 -- (7158.637pt, -1073.494pt) .. controls (7162.613pt, -1073.494pt) and (7165.8pt, -1072.733pt) .. (7168.238pt, -1071.206pt)
 -- (7168.238pt, -1071.206pt)
 -- (7168.238pt, -1071.206pt)
 -- (7168.238pt, -1071.206pt) .. controls (7170.675pt, -1069.642pt) and (7171.912pt, -1067.636pt) .. (7171.95pt, -1065.184pt)
 -- (7171.95pt, -1065.184pt)
 -- (7171.95pt, -1065.184pt)
 -- (7171.95pt, -1065.184pt) .. controls (7171.912pt, -1063.125pt) and (7171.05pt, -1061.438pt) .. (7169.325pt, -1060.125pt)
 -- (7169.325pt, -1060.125pt)
 -- (7169.325pt, -1060.125pt)
 -- (7169.325pt, -1060.125pt) .. controls (7167.637pt, -1058.775pt) and (7165.012pt, -1057.747pt) .. (7161.45pt, -1057.035pt)
 -- (7161.45pt, -1057.035pt)
 -- (7147.275pt, -1054.211pt)
 -- (7147.275pt, -1054.211pt) .. controls (7139.287pt, -1052.614pt) and (7133.363pt, -1049.846pt) .. (7129.463pt, -1045.901pt)
 -- (7129.463pt, -1045.901pt)
 -- (7129.463pt, -1045.901pt)
 -- (7129.463pt, -1045.901pt) .. controls (7125.562pt, -1041.96pt) and (7123.65pt, -1036.935pt) .. (7123.65pt, -1030.83pt)
 -- (7123.65pt, -1030.83pt)
 -- (7123.65pt, -1030.83pt)
 -- (7123.65pt, -1030.83pt) .. controls (7123.65pt, -1025.573pt) and (7125.075pt, -1021.046pt) .. (7127.887pt, -1017.244pt)
 -- (7127.887pt, -1017.244pt)
 -- (7127.887pt, -1017.244pt)
 -- (7127.887pt, -1017.244pt) .. controls (7130.775pt, -1013.445pt) and (7134.825pt, -1010.516pt) .. (7140pt, -1008.458pt)
 -- (7140pt, -1008.458pt)
 -- (7140pt, -1008.458pt)
 -- (7140pt, -1008.458pt) .. controls (7145.213pt, -1006.395pt) and (7151.325pt, -1005.367pt) .. (7158.3pt, -1005.367pt)
 -- (7158.3pt, -1005.367pt)
 -- (7158.3pt, -1005.367pt)
 -- (7158.3pt, -1005.367pt) .. controls (7168.65pt, -1005.367pt) and (7176.787pt, -1007.55pt) .. (7182.713pt, -1011.919pt)
 -- (7182.713pt, -1011.919pt)
 -- (7182.713pt, -1011.919pt)
 -- (7182.713pt, -1011.919pt) .. controls (7188.675pt, -1016.288pt) and (7192.162pt, -1022.235pt) .. (7193.137pt, -1029.761pt) -- cycle
(7067.887pt, -1074.135pt) .. controls (7071.225pt, -1074.135pt) and (7074.188pt, -1073.479pt) .. (7076.738pt, -1072.163pt)
 -- (7076.738pt, -1072.163pt)
 -- (7076.738pt, -1072.163pt)
 -- (7076.738pt, -1072.163pt) .. controls (7079.287pt, -1070.812pt) and (7081.312pt, -1069.001pt) .. (7082.775pt, -1066.729pt)
 -- (7082.775pt, -1066.729pt)
 -- (7082.775pt, -1066.729pt)
 -- (7082.775pt, -1066.729pt) .. controls (7084.2pt, -1064.456pt) and (7084.95pt, -1061.884pt) .. (7084.95pt, -1059.008pt)
 -- (7084.95pt, -1059.008pt)
 -- (7084.95pt, -1059.008pt)
 -- (7084.95pt, -1059.008pt)
 -- (7084.95pt, -1050.323pt)
 -- (7084.95pt, -1050.323pt)
 -- (7084.95pt, -1050.323pt)
 -- (7084.95pt, -1050.323pt) .. controls (7084.238pt, -1050.784pt) and (7083.262pt, -1051.211pt) .. (7082.025pt, -1051.601pt)
 -- (7082.025pt, -1051.601pt)
 -- (7082.025pt, -1051.601pt)
 -- (7082.025pt, -1051.601pt) .. controls (7080.787pt, -1051.958pt) and (7079.438pt, -1052.295pt) .. (7077.9pt, -1052.614pt)
 -- (7077.9pt, -1052.614pt)
 -- (7077.9pt, -1052.614pt)
 -- (7077.9pt, -1052.614pt) .. controls (7076.4pt, -1052.899pt) and (7074.863pt, -1053.165pt) .. (7073.325pt, -1053.413pt)
 -- (7073.325pt, -1053.413pt)
 -- (7073.325pt, -1053.413pt)
 -- (7073.325pt, -1053.413pt) .. controls (7071.787pt, -1053.626pt) and (7070.4pt, -1053.821pt) .. (7069.162pt, -1053.997pt)
 -- (7069.162pt, -1053.997pt)
 -- (7069.162pt, -1053.997pt)
 -- (7069.162pt, -1053.997pt) .. controls (7066.5pt, -1054.391pt) and (7064.175pt, -1055.01pt) .. (7062.188pt, -1055.865pt)
 -- (7062.188pt, -1055.865pt)
 -- (7062.188pt, -1055.865pt)
 -- (7062.188pt, -1055.865pt) .. controls (7060.2pt, -1056.716pt) and (7058.662pt, -1057.871pt) .. (7057.575pt, -1059.326pt)
 -- (7057.575pt, -1059.326pt)
 -- (7057.575pt, -1059.326pt)
 -- (7057.575pt, -1059.326pt) .. controls (7056.45pt, -1060.747pt) and (7055.925pt, -1062.521pt) .. (7055.925pt, -1064.651pt)
 -- (7055.925pt, -1064.651pt)
 -- (7055.925pt, -1064.651pt)
 -- (7055.925pt, -1064.651pt) .. controls (7055.925pt, -1067.741pt) and (7057.012pt, -1070.104pt) .. (7059.262pt, -1071.739pt)
 -- (7059.262pt, -1071.739pt)
 -- (7059.262pt, -1071.739pt)
 -- (7059.262pt, -1071.739pt) .. controls (7061.55pt, -1073.336pt) and (7064.4pt, -1074.135pt) .. (7067.887pt, -1074.135pt) -- cycle
(7061.4pt, -1089.795pt) .. controls (7056.188pt, -1089.795pt) and (7051.537pt, -1088.887pt) .. (7047.45pt, -1087.08pt)
 -- (7047.45pt, -1087.08pt)
 -- (7047.45pt, -1087.08pt)
 -- (7047.45pt, -1087.08pt) .. controls (7043.363pt, -1085.231pt) and (7040.137pt, -1082.516pt) .. (7037.738pt, -1078.927pt)
 -- (7037.738pt, -1078.927pt)
 -- (7037.738pt, -1078.927pt)
 -- (7037.738pt, -1078.927pt) .. controls (7035.412pt, -1075.305pt) and (7034.25pt, -1070.797pt) .. (7034.25pt, -1065.397pt)
 -- (7034.25pt, -1065.397pt)
 -- (7034.25pt, -1065.397pt)
 -- (7034.25pt, -1065.397pt) .. controls (7034.25pt, -1060.853pt) and (7035.075pt, -1057.035pt) .. (7036.725pt, -1053.945pt)
 -- (7036.725pt, -1053.945pt)
 -- (7036.725pt, -1053.945pt)
 -- (7036.725pt, -1053.945pt) .. controls (7038.412pt, -1050.855pt) and (7040.662pt, -1048.372pt) .. (7043.55pt, -1046.49pt)
 -- (7043.55pt, -1046.49pt)
 -- (7043.55pt, -1046.49pt)
 -- (7043.55pt, -1046.49pt) .. controls (7046.438pt, -1044.608pt) and (7049.7pt, -1043.186pt) .. (7053.338pt, -1042.226pt)
 -- (7053.338pt, -1042.226pt)
 -- (7053.338pt, -1042.226pt)
 -- (7053.338pt, -1042.226pt) .. controls (7057.05pt, -1041.27pt) and (7060.912pt, -1040.595pt) .. (7064.963pt, -1040.205pt)
 -- (7064.963pt, -1040.205pt)
 -- (7064.963pt, -1040.205pt)
 -- (7064.963pt, -1040.205pt) .. controls (7069.725pt, -1039.706pt) and (7073.55pt, -1039.245pt) .. (7076.475pt, -1038.818pt)
 -- (7076.475pt, -1038.818pt)
 -- (7076.475pt, -1038.818pt)
 -- (7076.475pt, -1038.818pt) .. controls (7079.4pt, -1038.356pt) and (7081.5pt, -1037.681pt) .. (7082.812pt, -1036.792pt)
 -- (7082.812pt, -1036.792pt)
 -- (7082.812pt, -1036.792pt)
 -- (7082.812pt, -1036.792pt) .. controls (7084.125pt, -1035.907pt) and (7084.8pt, -1034.591pt) .. (7084.8pt, -1032.851pt)
 -- (7084.8pt, -1032.851pt)
 -- (7084.8pt, -1032.851pt)
 -- (7084.8pt, -1032.851pt)
 -- (7084.8pt, -1032.532pt)
 -- (7084.8pt, -1032.532pt)
 -- (7084.8pt, -1032.532pt)
 -- (7084.8pt, -1032.532pt) .. controls (7084.8pt, -1029.157pt) and (7083.713pt, -1026.547pt) .. (7081.575pt, -1024.703pt)
 -- (7081.575pt, -1024.703pt)
 -- (7081.575pt, -1024.703pt)
 -- (7081.575pt, -1024.703pt) .. controls (7079.475pt, -1022.858pt) and (7076.512pt, -1021.931pt) .. (7072.65pt, -1021.931pt)
 -- (7072.65pt, -1021.931pt)
 -- (7072.65pt, -1021.931pt)
 -- (7072.65pt, -1021.931pt) .. controls (7068.562pt, -1021.931pt) and (7065.3pt, -1022.839pt) .. (7062.9pt, -1024.65pt)
 -- (7062.9pt, -1024.65pt)
 -- (7062.9pt, -1024.65pt)
 -- (7062.9pt, -1024.65pt) .. controls (7060.463pt, -1026.424pt) and (7058.887pt, -1028.663pt) .. (7058.1pt, -1031.363pt)
 -- (7058.1pt, -1031.363pt)
 -- (7037.1pt, -1029.656pt)
 -- (7037.1pt, -1029.656pt) .. controls (7038.188pt, -1024.684pt) and (7040.287pt, -1020.386pt) .. (7043.4pt, -1016.767pt)
 -- (7043.4pt, -1016.767pt)
 -- (7043.4pt, -1016.767pt)
 -- (7043.4pt, -1016.767pt) .. controls (7046.512pt, -1013.108pt) and (7050.562pt, -1010.302pt) .. (7055.475pt, -1008.349pt)
 -- (7055.475pt, -1008.349pt)
 -- (7055.475pt, -1008.349pt)
 -- (7055.475pt, -1008.349pt) .. controls (7060.463pt, -1006.361pt) and (7066.2pt, -1005.367pt) .. (7072.762pt, -1005.367pt)
 -- (7072.762pt, -1005.367pt)
 -- (7072.762pt, -1005.367pt)
 -- (7072.762pt, -1005.367pt) .. controls (7077.3pt, -1005.367pt) and (7081.65pt, -1005.9pt) .. (7085.812pt, -1006.965pt)
 -- (7085.812pt, -1006.965pt)
 -- (7085.812pt, -1006.965pt)
 -- (7085.812pt, -1006.965pt) .. controls (7089.975pt, -1008.03pt) and (7093.688pt, -1009.68pt) .. (7096.912pt, -1011.919pt)
 -- (7096.912pt, -1011.919pt)
 -- (7096.912pt, -1011.919pt)
 -- (7096.912pt, -1011.919pt) .. controls (7100.213pt, -1014.154pt) and (7102.762pt, -1017.034pt) .. (7104.637pt, -1020.547pt)
 -- (7104.637pt, -1020.547pt)
 -- (7104.637pt, -1020.547pt)
 -- (7104.637pt, -1020.547pt) .. controls (7106.55pt, -1024.027pt) and (7107.488pt, -1028.201pt) .. (7107.488pt, -1033.065pt)
 -- (7107.488pt, -1033.065pt)
 -- (7107.488pt, -1033.065pt)
 -- (7107.488pt, -1033.065pt)
 -- (7107.488pt, -1088.25pt)
 -- (7107.488pt, -1088.25pt)
 -- (7107.488pt, -1088.25pt)
 -- (7107.488pt, -1088.25pt)
 -- (7085.963pt, -1088.25pt)
 -- (7085.963pt, -1088.25pt)
 -- (7085.963pt, -1088.25pt)
 -- (7085.963pt, -1088.25pt)
 -- (7085.963pt, -1076.902pt)
 -- (7085.963pt, -1076.902pt)
 -- (7085.963pt, -1076.902pt)
 -- (7085.963pt, -1076.902pt)
 -- (7085.325pt, -1076.902pt)
 -- (7085.325pt, -1076.902pt)
 -- (7085.325pt, -1076.902pt)
 -- (7085.325pt, -1076.902pt) .. controls (7084.012pt, -1079.46pt) and (7082.25pt, -1081.718pt) .. (7080.037pt, -1083.667pt)
 -- (7080.037pt, -1083.667pt)
 -- (7080.037pt, -1083.667pt)
 -- (7080.037pt, -1083.667pt) .. controls (7077.825pt, -1085.587pt) and (7075.2pt, -1087.095pt) .. (7072.088pt, -1088.198pt)
 -- (7072.088pt, -1088.198pt)
 -- (7072.088pt, -1088.198pt)
 -- (7072.088pt, -1088.198pt) .. controls (7069.012pt, -1089.262pt) and (7065.45pt, -1089.795pt) .. (7061.4pt, -1089.795pt) -- cycle
(6965.363pt, -1047.341pt) .. controls (6965.363pt, -1052.205pt) and (6966.037pt, -1056.45pt) .. (6967.35pt, -1060.073pt)
 -- (6967.35pt, -1060.073pt)
 -- (6967.35pt, -1060.073pt)
 -- (6967.35pt, -1060.073pt) .. controls (6968.7pt, -1063.695pt) and (6970.688pt, -1066.519pt) .. (6973.238pt, -1068.54pt)
 -- (6973.238pt, -1068.54pt)
 -- (6973.238pt, -1068.54pt)
 -- (6973.238pt, -1068.54pt) .. controls (6975.787pt, -1070.531pt) and (6978.9pt, -1071.525pt) .. (6982.537pt, -1071.525pt)
 -- (6982.537pt, -1071.525pt)
 -- (6982.537pt, -1071.525pt)
 -- (6982.537pt, -1071.525pt) .. controls (6986.25pt, -1071.525pt) and (6989.363pt, -1070.512pt) .. (6991.912pt, -1068.488pt)
 -- (6991.912pt, -1068.488pt)
 -- (6991.912pt, -1068.488pt)
 -- (6991.912pt, -1068.488pt) .. controls (6994.5pt, -1066.429pt) and (6996.412pt, -1063.586pt) .. (6997.725pt, -1059.964pt)
 -- (6997.725pt, -1059.964pt)
 -- (6997.725pt, -1059.964pt)
 -- (6997.725pt, -1059.964pt) .. controls (6999.075pt, -1056.307pt) and (6999.75pt, -1052.1pt) .. (6999.75pt, -1047.341pt)
 -- (6999.75pt, -1047.341pt)
 -- (6999.75pt, -1047.341pt)
 -- (6999.75pt, -1047.341pt) .. controls (6999.75pt, -1042.616pt) and (6999.113pt, -1038.461pt) .. (6997.8pt, -1034.876pt)
 -- (6997.8pt, -1034.876pt)
 -- (6997.8pt, -1034.876pt)
 -- (6997.8pt, -1034.876pt) .. controls (6996.488pt, -1031.291pt) and (6994.537pt, -1028.483pt) .. (6991.988pt, -1026.461pt)
 -- (6991.988pt, -1026.461pt)
 -- (6991.988pt, -1026.461pt)
 -- (6991.988pt, -1026.461pt) .. controls (6989.438pt, -1024.436pt) and (6986.287pt, -1023.424pt) .. (6982.537pt, -1023.424pt)
 -- (6982.537pt, -1023.424pt)
 -- (6982.537pt, -1023.424pt)
 -- (6982.537pt, -1023.424pt) .. controls (6978.863pt, -1023.424pt) and (6975.75pt, -1024.399pt) .. (6973.162pt, -1026.353pt)
 -- (6973.162pt, -1026.353pt)
 -- (6973.162pt, -1026.353pt)
 -- (6973.162pt, -1026.353pt) .. controls (6970.65pt, -1028.306pt) and (6968.7pt, -1031.078pt) .. (6967.35pt, -1034.663pt)
 -- (6967.35pt, -1034.663pt)
 -- (6967.35pt, -1034.663pt)
 -- (6967.35pt, -1034.663pt) .. controls (6966.037pt, -1038.251pt) and (6965.363pt, -1042.478pt) .. (6965.363pt, -1047.341pt) -- cycle
(6943.125pt, -1088.25pt) -- (6943.125pt, -1088.25pt)
 -- (6943.125pt, -1088.25pt)
 -- (6943.125pt, -1088.25pt)
 -- (6943.125pt, -1088.25pt)
 -- (6943.125pt, -979.1588pt)
 -- (6943.125pt, -979.1588pt)
 -- (6943.125pt, -979.1588pt)
 -- (6943.125pt, -979.1588pt)
 -- (6965.812pt, -979.1588pt)
 -- (6965.812pt, -979.1588pt)
 -- (6965.812pt, -979.1588pt)
 -- (6965.812pt, -979.1588pt)
 -- (6965.812pt, -1020.176pt)
 -- (6965.812pt, -1020.176pt)
 -- (6965.812pt, -1020.176pt)
 -- (6965.812pt, -1020.176pt)
 -- (6966.525pt, -1020.176pt)
 -- (6966.525pt, -1020.176pt)
 -- (6966.525pt, -1020.176pt)
 -- (6966.525pt, -1020.176pt) .. controls (6967.5pt, -1017.971pt) and (6968.963pt, -1015.736pt) .. (6970.838pt, -1013.464pt)
 -- (6970.838pt, -1013.464pt)
 -- (6970.838pt, -1013.464pt)
 -- (6970.838pt, -1013.464pt) .. controls (6972.75pt, -1011.154pt) and (6975.225pt, -1009.238pt) .. (6978.3pt, -1007.711pt)
 -- (6978.3pt, -1007.711pt)
 -- (6978.3pt, -1007.711pt)
 -- (6978.3pt, -1007.711pt) .. controls (6981.375pt, -1006.147pt) and (6985.2pt, -1005.367pt) .. (6989.812pt, -1005.367pt)
 -- (6989.812pt, -1005.367pt)
 -- (6989.812pt, -1005.367pt)
 -- (6989.812pt, -1005.367pt) .. controls (6995.775pt, -1005.367pt) and (7001.25pt, -1006.927pt) .. (7006.312pt, -1010.055pt)
 -- (7006.312pt, -1010.055pt)
 -- (7006.312pt, -1010.055pt)
 -- (7006.312pt, -1010.055pt) .. controls (7011.338pt, -1013.145pt) and (7015.387pt, -1017.814pt) .. (7018.387pt, -1024.065pt)
 -- (7018.387pt, -1024.065pt)
 -- (7018.387pt, -1024.065pt)
 -- (7018.387pt, -1024.065pt) .. controls (7021.425pt, -1030.279pt) and (7022.925pt, -1038.071pt) .. (7022.925pt, -1047.446pt)
 -- (7022.925pt, -1047.446pt)
 -- (7022.925pt, -1047.446pt)
 -- (7022.925pt, -1047.446pt) .. controls (7022.925pt, -1056.574pt) and (7021.463pt, -1064.28pt) .. (7018.5pt, -1070.565pt)
 -- (7018.5pt, -1070.565pt)
 -- (7018.5pt, -1070.565pt)
 -- (7018.5pt, -1070.565pt) .. controls (7015.575pt, -1076.816pt) and (7011.6pt, -1081.556pt) .. (7006.575pt, -1084.789pt)
 -- (7006.575pt, -1084.789pt)
 -- (7006.575pt, -1084.789pt)
 -- (7006.575pt, -1084.789pt) .. controls (7001.55pt, -1087.984pt) and (6995.963pt, -1089.581pt) .. (6989.738pt, -1089.581pt)
 -- (6989.738pt, -1089.581pt)
 -- (6989.738pt, -1089.581pt)
 -- (6989.738pt, -1089.581pt) .. controls (6985.35pt, -1089.581pt) and (6981.6pt, -1088.854pt) .. (6978.488pt, -1087.399pt)
 -- (6978.488pt, -1087.399pt)
 -- (6978.488pt, -1087.399pt)
 -- (6978.488pt, -1087.399pt) .. controls (6975.45pt, -1085.94pt) and (6972.938pt, -1084.114pt) .. (6970.988pt, -1081.913pt)
 -- (6970.988pt, -1081.913pt)
 -- (6970.988pt, -1081.913pt)
 -- (6970.988pt, -1081.913pt) .. controls (6969.037pt, -1079.674pt) and (6967.537pt, -1077.42pt) .. (6966.525pt, -1075.147pt)
 -- (6966.525pt, -1075.147pt)
 -- (6966.525pt, -1075.147pt)
 -- (6966.525pt, -1075.147pt)
 -- (6965.512pt, -1075.147pt)
 -- (6965.512pt, -1075.147pt)
 -- (6965.512pt, -1075.147pt)
 -- (6965.512pt, -1075.147pt)
 -- (6965.512pt, -1088.25pt)
 -- (6965.512pt, -1088.25pt)
 -- (6965.512pt, -1088.25pt)
 -- (6965.512pt, -1088.25pt)
 -- (6943.125pt, -1088.25pt) -- cycle
(6923.363pt, -1034.449pt) -- (6923.363pt, -1034.449pt)
 -- (6923.363pt, -1034.449pt)
 -- (6923.363pt, -1034.449pt)
 -- (6923.363pt, -1034.449pt)
 -- (6923.363pt, -1052.456pt)
 -- (6923.363pt, -1052.456pt)
 -- (6923.363pt, -1052.456pt)
 -- (6923.363pt, -1052.456pt)
 -- (6873.6pt, -1052.456pt)
 -- (6873.6pt, -1052.456pt)
 -- (6873.6pt, -1052.456pt)
 -- (6873.6pt, -1052.456pt)
 -- (6873.6pt, -1034.449pt)
 -- (6873.6pt, -1034.449pt)
 -- (6873.6pt, -1034.449pt)
 -- (6873.6pt, -1034.449pt)
 -- (6923.363pt, -1034.449pt) -- cycle
(6798.525pt, -1118.932pt) .. controls (6795.637pt, -1118.932pt) and (6792.938pt, -1118.7pt) .. (6790.425pt, -1118.239pt)
 -- (6790.425pt, -1118.239pt)
 -- (6790.425pt, -1118.239pt)
 -- (6790.425pt, -1118.239pt) .. controls (6787.912pt, -1117.815pt) and (6785.887pt, -1117.264pt) .. (6784.238pt, -1116.589pt)
 -- (6784.238pt, -1116.589pt)
 -- (6789.338pt, -1099.65pt)
 -- (6789.338pt, -1099.65pt) .. controls (6792pt, -1100.468pt) and (6794.4pt, -1100.91pt) .. (6796.537pt, -1100.981pt)
 -- (6796.537pt, -1100.981pt)
 -- (6796.537pt, -1100.981pt)
 -- (6796.537pt, -1100.981pt) .. controls (6798.713pt, -1101.052pt) and (6800.588pt, -1100.554pt) .. (6802.125pt, -1099.489pt)
 -- (6802.125pt, -1099.489pt)
 -- (6802.125pt, -1099.489pt)
 -- (6802.125pt, -1099.489pt) .. controls (6803.738pt, -1098.424pt) and (6805.012pt, -1096.613pt) .. (6806.025pt, -1094.055pt)
 -- (6806.025pt, -1094.055pt)
 -- (6807.338pt, -1090.594pt)
 -- (6807.338pt, -1090.594pt)
 -- (6778.012pt, -1006.432pt)
 -- (6778.012pt, -1006.432pt)
 -- (6778.012pt, -1006.432pt)
 -- (6778.012pt, -1006.432pt)
 -- (6801.863pt, -1006.432pt)
 -- (6801.863pt, -1006.432pt)
 -- (6818.812pt, -1066.519pt)
 -- (6818.812pt, -1066.519pt)
 -- (6818.812pt, -1066.519pt)
 -- (6818.812pt, -1066.519pt)
 -- (6819.675pt, -1066.519pt)
 -- (6819.675pt, -1066.519pt)
 -- (6836.775pt, -1006.432pt)
 -- (6836.775pt, -1006.432pt)
 -- (6836.775pt, -1006.432pt)
 -- (6836.775pt, -1006.432pt)
 -- (6860.775pt, -1006.432pt)
 -- (6860.775pt, -1006.432pt)
 -- (6828.975pt, -1097.093pt)
 -- (6828.975pt, -1097.093pt)
 -- (6828.975pt, -1097.093pt)
 -- (6828.975pt, -1097.093pt) .. controls (6827.438pt, -1101.495pt) and (6825.375pt, -1105.331pt) .. (6822.75pt, -1108.598pt)
 -- (6822.75pt, -1108.598pt)
 -- (6822.75pt, -1108.598pt)
 -- (6822.75pt, -1108.598pt) .. controls (6820.162pt, -1111.901pt) and (6816.863pt, -1114.44pt) .. (6812.887pt, -1116.214pt)
 -- (6812.887pt, -1116.214pt)
 -- (6812.887pt, -1116.214pt)
 -- (6812.887pt, -1116.214pt) .. controls (6808.912pt, -1118.025pt) and (6804.113pt, -1118.932pt) .. (6798.525pt, -1118.932pt) -- cycle
(6720.637pt, -1088.25pt) -- (6720.637pt, -1088.25pt)
 -- (6720.637pt, -1088.25pt)
 -- (6720.637pt, -1088.25pt)
 -- (6720.637pt, -1088.25pt)
 -- (6720.637pt, -1006.432pt)
 -- (6720.637pt, -1006.432pt)
 -- (6720.637pt, -1006.432pt)
 -- (6720.637pt, -1006.432pt)
 -- (6742.65pt, -1006.432pt)
 -- (6742.65pt, -1006.432pt)
 -- (6742.65pt, -1006.432pt)
 -- (6742.65pt, -1006.432pt)
 -- (6742.65pt, -1020.709pt)
 -- (6742.65pt, -1020.709pt)
 -- (6742.65pt, -1020.709pt)
 -- (6742.65pt, -1020.709pt)
 -- (6743.475pt, -1020.709pt)
 -- (6743.475pt, -1020.709pt)
 -- (6743.475pt, -1020.709pt)
 -- (6743.475pt, -1020.709pt) .. controls (6744.975pt, -1015.628pt) and (6747.488pt, -1011.795pt) .. (6751.012pt, -1009.2pt)
 -- (6751.012pt, -1009.2pt)
 -- (6751.012pt, -1009.2pt)
 -- (6751.012pt, -1009.2pt) .. controls (6754.5pt, -1006.575pt) and (6758.55pt, -1005.259pt) .. (6763.125pt, -1005.259pt)
 -- (6763.125pt, -1005.259pt)
 -- (6763.125pt, -1005.259pt)
 -- (6763.125pt, -1005.259pt) .. controls (6764.287pt, -1005.259pt) and (6765.488pt, -1005.33pt) .. (6766.8pt, -1005.473pt)
 -- (6766.8pt, -1005.473pt)
 -- (6766.8pt, -1005.473pt)
 -- (6766.8pt, -1005.473pt) .. controls (6768.15pt, -1005.615pt) and (6769.275pt, -1005.81pt) .. (6770.287pt, -1006.057pt)
 -- (6770.287pt, -1006.057pt)
 -- (6770.287pt, -1006.057pt)
 -- (6770.287pt, -1006.057pt)
 -- (6770.287pt, -1026.195pt)
 -- (6770.287pt, -1026.195pt)
 -- (6770.287pt, -1026.195pt)
 -- (6770.287pt, -1026.195pt) .. controls (6769.2pt, -1025.872pt) and (6767.738pt, -1025.591pt) .. (6765.863pt, -1025.34pt)
 -- (6765.863pt, -1025.34pt)
 -- (6765.863pt, -1025.34pt)
 -- (6765.863pt, -1025.34pt) .. controls (6763.988pt, -1025.093pt) and (6762.262pt, -1024.969pt) .. (6760.688pt, -1024.969pt)
 -- (6760.688pt, -1024.969pt)
 -- (6760.688pt, -1024.969pt)
 -- (6760.688pt, -1024.969pt) .. controls (6757.35pt, -1024.969pt) and (6754.387pt, -1025.696pt) .. (6751.725pt, -1027.151pt)
 -- (6751.725pt, -1027.151pt)
 -- (6751.725pt, -1027.151pt)
 -- (6751.725pt, -1027.151pt) .. controls (6749.137pt, -1028.573pt) and (6747.075pt, -1030.56pt) .. (6745.575pt, -1033.117pt)
 -- (6745.575pt, -1033.117pt)
 -- (6745.575pt, -1033.117pt)
 -- (6745.575pt, -1033.117pt) .. controls (6744.075pt, -1035.675pt) and (6743.325pt, -1038.622pt) .. (6743.325pt, -1041.96pt)
 -- (6743.325pt, -1041.96pt)
 -- (6743.325pt, -1041.96pt)
 -- (6743.325pt, -1041.96pt)
 -- (6743.325pt, -1088.25pt)
 -- (6743.325pt, -1088.25pt)
 -- (6743.325pt, -1088.25pt)
 -- (6743.325pt, -1088.25pt)
 -- (6720.637pt, -1088.25pt) -- cycle
(6668.287pt, -1089.848pt) .. controls (6659.85pt, -1089.848pt) and (6652.613pt, -1088.145pt) .. (6646.537pt, -1084.733pt)
 -- (6646.537pt, -1084.733pt)
 -- (6646.537pt, -1084.733pt)
 -- (6646.537pt, -1084.733pt) .. controls (6640.5pt, -1081.29pt) and (6635.85pt, -1076.426pt) .. (6632.588pt, -1070.137pt)
 -- (6632.588pt, -1070.137pt)
 -- (6632.588pt, -1070.137pt)
 -- (6632.588pt, -1070.137pt) .. controls (6629.325pt, -1063.819pt) and (6627.675pt, -1056.341pt) .. (6627.675pt, -1047.712pt)
 -- (6627.675pt, -1047.712pt)
 -- (6627.675pt, -1047.712pt)
 -- (6627.675pt, -1047.712pt) .. controls (6627.675pt, -1039.297pt) and (6629.325pt, -1031.91pt) .. (6632.588pt, -1025.554pt)
 -- (6632.588pt, -1025.554pt)
 -- (6632.588pt, -1025.554pt)
 -- (6632.588pt, -1025.554pt) .. controls (6635.85pt, -1019.198pt) and (6640.463pt, -1014.244pt) .. (6646.387pt, -1010.693pt)
 -- (6646.387pt, -1010.693pt)
 -- (6646.387pt, -1010.693pt)
 -- (6646.387pt, -1010.693pt) .. controls (6652.35pt, -1007.141pt) and (6659.325pt, -1005.367pt) .. (6667.35pt, -1005.367pt)
 -- (6667.35pt, -1005.367pt)
 -- (6667.35pt, -1005.367pt)
 -- (6667.35pt, -1005.367pt) .. controls (6672.75pt, -1005.367pt) and (6677.775pt, -1006.238pt) .. (6682.425pt, -1007.978pt)
 -- (6682.425pt, -1007.978pt)
 -- (6682.425pt, -1007.978pt)
 -- (6682.425pt, -1007.978pt) .. controls (6687.113pt, -1009.68pt) and (6691.2pt, -1012.256pt) .. (6694.688pt, -1015.699pt)
 -- (6694.688pt, -1015.699pt)
 -- (6694.688pt, -1015.699pt)
 -- (6694.688pt, -1015.699pt) .. controls (6698.213pt, -1019.145pt) and (6700.95pt, -1023.476pt) .. (6702.9pt, -1028.696pt)
 -- (6702.9pt, -1028.696pt)
 -- (6702.9pt, -1028.696pt)
 -- (6702.9pt, -1028.696pt) .. controls (6704.85pt, -1033.883pt) and (6705.825pt, -1039.954pt) .. (6705.825pt, -1046.914pt)
 -- (6705.825pt, -1046.914pt)
 -- (6705.825pt, -1046.914pt)
 -- (6705.825pt, -1046.914pt)
 -- (6705.825pt, -1053.146pt)
 -- (6705.825pt, -1053.146pt)
 -- (6705.825pt, -1053.146pt)
 -- (6705.825pt, -1053.146pt)
 -- (6636.75pt, -1053.146pt)
 -- (6636.75pt, -1053.146pt)
 -- (6636.75pt, -1053.146pt)
 -- (6636.75pt, -1053.146pt)
 -- (6636.75pt, -1039.084pt)
 -- (6636.75pt, -1039.084pt)
 -- (6636.75pt, -1039.084pt)
 -- (6636.75pt, -1039.084pt)
 -- (6684.45pt, -1039.084pt)
 -- (6684.45pt, -1039.084pt)
 -- (6684.45pt, -1039.084pt)
 -- (6684.45pt, -1039.084pt) .. controls (6684.45pt, -1035.818pt) and (6683.775pt, -1032.922pt) .. (6682.35pt, -1030.402pt)
 -- (6682.35pt, -1030.402pt)
 -- (6682.35pt, -1030.402pt)
 -- (6682.35pt, -1030.402pt) .. controls (6680.925pt, -1027.883pt) and (6678.938pt, -1025.91pt) .. (6676.425pt, -1024.489pt)
 -- (6676.425pt, -1024.489pt)
 -- (6676.425pt, -1024.489pt)
 -- (6676.425pt, -1024.489pt) .. controls (6673.95pt, -1023.034pt) and (6671.062pt, -1022.306pt) .. (6667.725pt, -1022.306pt)
 -- (6667.725pt, -1022.306pt)
 -- (6667.725pt, -1022.306pt)
 -- (6667.725pt, -1022.306pt) .. controls (6664.312pt, -1022.306pt) and (6661.238pt, -1023.105pt) .. (6658.575pt, -1024.703pt)
 -- (6658.575pt, -1024.703pt)
 -- (6658.575pt, -1024.703pt)
 -- (6658.575pt, -1024.703pt) .. controls (6655.95pt, -1026.266pt) and (6653.887pt, -1028.378pt) .. (6652.387pt, -1031.04pt)
 -- (6652.387pt, -1031.04pt)
 -- (6652.387pt, -1031.04pt)
 -- (6652.387pt, -1031.04pt) .. controls (6650.925pt, -1033.669pt) and (6650.137pt, -1036.598pt) .. (6650.1pt, -1039.83pt)
 -- (6650.1pt, -1039.83pt)
 -- (6650.1pt, -1039.83pt)
 -- (6650.1pt, -1039.83pt)
 -- (6650.1pt, -1053.199pt)
 -- (6650.1pt, -1053.199pt)
 -- (6650.1pt, -1053.199pt)
 -- (6650.1pt, -1053.199pt) .. controls (6650.1pt, -1057.249pt) and (6650.85pt, -1060.747pt) .. (6652.35pt, -1063.695pt)
 -- (6652.35pt, -1063.695pt)
 -- (6652.35pt, -1063.695pt)
 -- (6652.35pt, -1063.695pt) .. controls (6653.887pt, -1066.642pt) and (6656.025pt, -1068.915pt) .. (6658.8pt, -1070.512pt)
 -- (6658.8pt, -1070.512pt)
 -- (6658.8pt, -1070.512pt)
 -- (6658.8pt, -1070.512pt) .. controls (6661.575pt, -1072.11pt) and (6664.838pt, -1072.909pt) .. (6668.662pt, -1072.909pt)
 -- (6668.662pt, -1072.909pt)
 -- (6668.662pt, -1072.909pt)
 -- (6668.662pt, -1072.909pt) .. controls (6671.175pt, -1072.909pt) and (6673.463pt, -1072.552pt) .. (6675.562pt, -1071.844pt)
 -- (6675.562pt, -1071.844pt)
 -- (6675.562pt, -1071.844pt)
 -- (6675.562pt, -1071.844pt) .. controls (6677.662pt, -1071.135pt) and (6679.463pt, -1070.07pt) .. (6680.963pt, -1068.649pt)
 -- (6680.963pt, -1068.649pt)
 -- (6680.963pt, -1068.649pt)
 -- (6680.963pt, -1068.649pt) .. controls (6682.425pt, -1067.228pt) and (6683.588pt, -1065.488pt) .. (6684.375pt, -1063.429pt)
 -- (6684.375pt, -1063.429pt)
 -- (6705.338pt, -1064.812pt)
 -- (6705.338pt, -1064.812pt) .. controls (6704.287pt, -1069.856pt) and (6702.113pt, -1074.259pt) .. (6698.812pt, -1078.024pt)
 -- (6698.812pt, -1078.024pt)
 -- (6698.812pt, -1078.024pt)
 -- (6698.812pt, -1078.024pt) .. controls (6695.512pt, -1081.751pt) and (6691.312pt, -1084.665pt) .. (6686.1pt, -1086.758pt)
 -- (6686.1pt, -1086.758pt)
 -- (6686.1pt, -1086.758pt)
 -- (6686.1pt, -1086.758pt) .. controls (6680.963pt, -1088.82pt) and (6675.037pt, -1089.848pt) .. (6668.287pt, -1089.848pt) -- cycle
(6590.137pt, -1053.413pt) -- (6590.137pt, -1053.413pt)
 -- (6590.137pt, -1053.413pt)
 -- (6590.137pt, -1053.413pt)
 -- (6590.137pt, -1053.413pt)
 -- (6590.137pt, -1006.432pt)
 -- (6590.137pt, -1006.432pt)
 -- (6590.137pt, -1006.432pt)
 -- (6590.137pt, -1006.432pt)
 -- (6612.825pt, -1006.432pt)
 -- (6612.825pt, -1006.432pt)
 -- (6612.825pt, -1006.432pt)
 -- (6612.825pt, -1006.432pt)
 -- (6612.825pt, -1088.25pt)
 -- (6612.825pt, -1088.25pt)
 -- (6612.825pt, -1088.25pt)
 -- (6612.825pt, -1088.25pt)
 -- (6591.037pt, -1088.25pt)
 -- (6591.037pt, -1088.25pt)
 -- (6591.037pt, -1088.25pt)
 -- (6591.037pt, -1088.25pt)
 -- (6591.037pt, -1073.389pt)
 -- (6591.037pt, -1073.389pt)
 -- (6591.037pt, -1073.389pt)
 -- (6591.037pt, -1073.389pt)
 -- (6590.213pt, -1073.389pt)
 -- (6590.213pt, -1073.389pt)
 -- (6590.213pt, -1073.389pt)
 -- (6590.213pt, -1073.389pt) .. controls (6588.338pt, -1078.181pt) and (6585.262pt, -1082.036pt) .. (6580.988pt, -1084.946pt)
 -- (6580.988pt, -1084.946pt)
 -- (6580.988pt, -1084.946pt)
 -- (6580.988pt, -1084.946pt) .. controls (6576.713pt, -1087.86pt) and (6571.537pt, -1089.315pt) .. (6565.387pt, -1089.315pt)
 -- (6565.387pt, -1089.315pt)
 -- (6565.387pt, -1089.315pt)
 -- (6565.387pt, -1089.315pt) .. controls (6559.912pt, -1089.315pt) and (6555.113pt, -1088.074pt) .. (6550.95pt, -1085.587pt)
 -- (6550.95pt, -1085.587pt)
 -- (6550.95pt, -1085.587pt)
 -- (6550.95pt, -1085.587pt) .. controls (6546.787pt, -1083.101pt) and (6543.525pt, -1079.569pt) .. (6541.2pt, -1074.986pt)
 -- (6541.2pt, -1074.986pt)
 -- (6541.2pt, -1074.986pt)
 -- (6541.2pt, -1074.986pt) .. controls (6538.875pt, -1070.404pt) and (6537.713pt, -1064.917pt) .. (6537.675pt, -1058.527pt)
 -- (6537.675pt, -1058.527pt)
 -- (6537.675pt, -1058.527pt)
 -- (6537.675pt, -1058.527pt)
 -- (6537.675pt, -1006.432pt)
 -- (6537.675pt, -1006.432pt)
 -- (6537.675pt, -1006.432pt)
 -- (6537.675pt, -1006.432pt)
 -- (6560.363pt, -1006.432pt)
 -- (6560.363pt, -1006.432pt)
 -- (6560.363pt, -1006.432pt)
 -- (6560.363pt, -1006.432pt)
 -- (6560.363pt, -1054.478pt)
 -- (6560.363pt, -1054.478pt)
 -- (6560.363pt, -1054.478pt)
 -- (6560.363pt, -1054.478pt) .. controls (6560.4pt, -1059.307pt) and (6561.713pt, -1063.125pt) .. (6564.262pt, -1065.93pt)
 -- (6564.262pt, -1065.93pt)
 -- (6564.262pt, -1065.93pt)
 -- (6564.262pt, -1065.93pt) .. controls (6566.812pt, -1068.735pt) and (6570.225pt, -1070.137pt) .. (6574.537pt, -1070.137pt)
 -- (6574.537pt, -1070.137pt)
 -- (6574.537pt, -1070.137pt)
 -- (6574.537pt, -1070.137pt) .. controls (6577.275pt, -1070.137pt) and (6579.825pt, -1069.519pt) .. (6582.225pt, -1068.274pt)
 -- (6582.225pt, -1068.274pt)
 -- (6582.225pt, -1068.274pt)
 -- (6582.225pt, -1068.274pt) .. controls (6584.588pt, -1066.995pt) and (6586.5pt, -1065.113pt) .. (6587.963pt, -1062.63pt)
 -- (6587.963pt, -1062.63pt)
 -- (6587.963pt, -1062.63pt)
 -- (6587.963pt, -1062.63pt) .. controls (6589.463pt, -1060.144pt) and (6590.175pt, -1057.073pt) .. (6590.137pt, -1053.413pt) -- cycle
(6480.113pt, -1071.525pt) .. controls (6483.75pt, -1071.525pt) and (6486.825pt, -1070.531pt) .. (6489.375pt, -1068.54pt)
 -- (6489.375pt, -1068.54pt)
 -- (6489.375pt, -1068.54pt)
 -- (6489.375pt, -1068.54pt) .. controls (6491.925pt, -1066.519pt) and (6493.875pt, -1063.695pt) .. (6495.225pt, -1060.073pt)
 -- (6495.225pt, -1060.073pt)
 -- (6495.225pt, -1060.073pt)
 -- (6495.225pt, -1060.073pt) .. controls (6496.613pt, -1056.45pt) and (6497.287pt, -1052.205pt) .. (6497.287pt, -1047.341pt)
 -- (6497.287pt, -1047.341pt)
 -- (6497.287pt, -1047.341pt)
 -- (6497.287pt, -1047.341pt) .. controls (6497.287pt, -1042.478pt) and (6496.613pt, -1038.251pt) .. (6495.262pt, -1034.663pt)
 -- (6495.262pt, -1034.663pt)
 -- (6495.262pt, -1034.663pt)
 -- (6495.262pt, -1034.663pt) .. controls (6493.912pt, -1031.078pt) and (6491.963pt, -1028.306pt) .. (6489.412pt, -1026.353pt)
 -- (6489.412pt, -1026.353pt)
 -- (6489.412pt, -1026.353pt)
 -- (6489.412pt, -1026.353pt) .. controls (6486.863pt, -1024.399pt) and (6483.75pt, -1023.424pt) .. (6480.113pt, -1023.424pt)
 -- (6480.113pt, -1023.424pt)
 -- (6480.113pt, -1023.424pt)
 -- (6480.113pt, -1023.424pt) .. controls (6476.363pt, -1023.424pt) and (6473.213pt, -1024.436pt) .. (6470.662pt, -1026.461pt)
 -- (6470.662pt, -1026.461pt)
 -- (6470.662pt, -1026.461pt)
 -- (6470.662pt, -1026.461pt) .. controls (6468.113pt, -1028.483pt) and (6466.162pt, -1031.291pt) .. (6464.85pt, -1034.876pt)
 -- (6464.85pt, -1034.876pt)
 -- (6464.85pt, -1034.876pt)
 -- (6464.85pt, -1034.876pt) .. controls (6463.537pt, -1038.461pt) and (6462.9pt, -1042.616pt) .. (6462.9pt, -1047.341pt)
 -- (6462.9pt, -1047.341pt)
 -- (6462.9pt, -1047.341pt)
 -- (6462.9pt, -1047.341pt) .. controls (6462.9pt, -1052.1pt) and (6463.537pt, -1056.307pt) .. (6464.85pt, -1059.964pt)
 -- (6464.85pt, -1059.964pt)
 -- (6464.85pt, -1059.964pt)
 -- (6464.85pt, -1059.964pt) .. controls (6466.2pt, -1063.586pt) and (6468.15pt, -1066.429pt) .. (6470.662pt, -1068.488pt)
 -- (6470.662pt, -1068.488pt)
 -- (6470.662pt, -1068.488pt)
 -- (6470.662pt, -1068.488pt) .. controls (6473.213pt, -1070.512pt) and (6476.363pt, -1071.525pt) .. (6480.113pt, -1071.525pt) -- cycle
(6496.838pt, -1118.932pt) -- (6496.838pt, -1118.932pt)
 -- (6496.838pt, -1118.932pt)
 -- (6496.838pt, -1118.932pt)
 -- (6496.838pt, -1118.932pt)
 -- (6496.838pt, -1075.147pt)
 -- (6496.838pt, -1075.147pt)
 -- (6496.838pt, -1075.147pt)
 -- (6496.838pt, -1075.147pt)
 -- (6496.125pt, -1075.147pt)
 -- (6496.125pt, -1075.147pt)
 -- (6496.125pt, -1075.147pt)
 -- (6496.125pt, -1075.147pt) .. controls (6495.075pt, -1077.42pt) and (6493.537pt, -1079.674pt) .. (6491.588pt, -1081.913pt)
 -- (6491.588pt, -1081.913pt)
 -- (6491.588pt, -1081.913pt)
 -- (6491.588pt, -1081.913pt) .. controls (6489.675pt, -1084.114pt) and (6487.162pt, -1085.94pt) .. (6484.088pt, -1087.399pt)
 -- (6484.088pt, -1087.399pt)
 -- (6484.088pt, -1087.399pt)
 -- (6484.088pt, -1087.399pt) .. controls (6481.05pt, -1088.854pt) and (6477.3pt, -1089.581pt) .. (6472.912pt, -1089.581pt)
 -- (6472.912pt, -1089.581pt)
 -- (6472.912pt, -1089.581pt)
 -- (6472.912pt, -1089.581pt) .. controls (6466.688pt, -1089.581pt) and (6461.062pt, -1087.984pt) .. (6456pt, -1084.789pt)
 -- (6456pt, -1084.789pt)
 -- (6456pt, -1084.789pt)
 -- (6456pt, -1084.789pt) .. controls (6451.012pt, -1081.556pt) and (6447.037pt, -1076.816pt) .. (6444.075pt, -1070.565pt)
 -- (6444.075pt, -1070.565pt)
 -- (6444.075pt, -1070.565pt)
 -- (6444.075pt, -1070.565pt) .. controls (6441.188pt, -1064.28pt) and (6439.725pt, -1056.574pt) .. (6439.725pt, -1047.446pt)
 -- (6439.725pt, -1047.446pt)
 -- (6439.725pt, -1047.446pt)
 -- (6439.725pt, -1047.446pt) .. controls (6439.725pt, -1038.071pt) and (6441.225pt, -1030.279pt) .. (6444.262pt, -1024.065pt)
 -- (6444.262pt, -1024.065pt)
 -- (6444.262pt, -1024.065pt)
 -- (6444.262pt, -1024.065pt) .. controls (6447.262pt, -1017.814pt) and (6451.275pt, -1013.145pt) .. (6456.3pt, -1010.055pt)
 -- (6456.3pt, -1010.055pt)
 -- (6456.3pt, -1010.055pt)
 -- (6456.3pt, -1010.055pt) .. controls (6461.325pt, -1006.927pt) and (6466.838pt, -1005.367pt) .. (6472.838pt, -1005.367pt)
 -- (6472.838pt, -1005.367pt)
 -- (6472.838pt, -1005.367pt)
 -- (6472.838pt, -1005.367pt) .. controls (6477.45pt, -1005.367pt) and (6481.238pt, -1006.147pt) .. (6484.312pt, -1007.711pt)
 -- (6484.312pt, -1007.711pt)
 -- (6484.312pt, -1007.711pt)
 -- (6484.312pt, -1007.711pt) .. controls (6487.387pt, -1009.238pt) and (6489.863pt, -1011.154pt) .. (6491.775pt, -1013.464pt)
 -- (6491.775pt, -1013.464pt)
 -- (6491.775pt, -1013.464pt)
 -- (6491.775pt, -1013.464pt) .. controls (6493.688pt, -1015.736pt) and (6495.15pt, -1017.971pt) .. (6496.125pt, -1020.176pt)
 -- (6496.125pt, -1020.176pt)
 -- (6496.125pt, -1020.176pt)
 -- (6496.125pt, -1020.176pt)
 -- (6497.1pt, -1020.176pt)
 -- (6497.1pt, -1020.176pt)
 -- (6497.1pt, -1020.176pt)
 -- (6497.1pt, -1020.176pt)
 -- (6497.1pt, -1006.432pt)
 -- (6497.1pt, -1006.432pt)
 -- (6497.1pt, -1006.432pt)
 -- (6497.1pt, -1006.432pt)
 -- (6519.45pt, -1006.432pt)
 -- (6519.45pt, -1006.432pt)
 -- (6519.45pt, -1006.432pt)
 -- (6519.45pt, -1006.432pt)
 -- (6519.45pt, -1118.932pt)
 -- (6519.45pt, -1118.932pt)
 -- (6519.45pt, -1118.932pt)
 -- (6519.45pt, -1118.932pt)
 -- (6496.838pt, -1118.932pt) -- cycle
(6355.688pt, -1089.848pt) .. controls (6347.25pt, -1089.848pt) and (6340.012pt, -1088.145pt) .. (6333.938pt, -1084.733pt)
 -- (6333.938pt, -1084.733pt)
 -- (6333.938pt, -1084.733pt)
 -- (6333.938pt, -1084.733pt) .. controls (6327.9pt, -1081.29pt) and (6323.25pt, -1076.426pt) .. (6319.988pt, -1070.137pt)
 -- (6319.988pt, -1070.137pt)
 -- (6319.988pt, -1070.137pt)
 -- (6319.988pt, -1070.137pt) .. controls (6316.725pt, -1063.819pt) and (6315.075pt, -1056.341pt) .. (6315.075pt, -1047.712pt)
 -- (6315.075pt, -1047.712pt)
 -- (6315.075pt, -1047.712pt)
 -- (6315.075pt, -1047.712pt) .. controls (6315.075pt, -1039.297pt) and (6316.725pt, -1031.91pt) .. (6319.988pt, -1025.554pt)
 -- (6319.988pt, -1025.554pt)
 -- (6319.988pt, -1025.554pt)
 -- (6319.988pt, -1025.554pt) .. controls (6323.25pt, -1019.198pt) and (6327.863pt, -1014.244pt) .. (6333.787pt, -1010.693pt)
 -- (6333.787pt, -1010.693pt)
 -- (6333.787pt, -1010.693pt)
 -- (6333.787pt, -1010.693pt) .. controls (6339.75pt, -1007.141pt) and (6346.762pt, -1005.367pt) .. (6354.787pt, -1005.367pt)
 -- (6354.787pt, -1005.367pt)
 -- (6354.787pt, -1005.367pt)
 -- (6354.787pt, -1005.367pt) .. controls (6360.15pt, -1005.367pt) and (6365.175pt, -1006.238pt) .. (6369.863pt, -1007.978pt)
 -- (6369.863pt, -1007.978pt)
 -- (6369.863pt, -1007.978pt)
 -- (6369.863pt, -1007.978pt) .. controls (6374.55pt, -1009.68pt) and (6378.6pt, -1012.256pt) .. (6382.088pt, -1015.699pt)
 -- (6382.088pt, -1015.699pt)
 -- (6382.088pt, -1015.699pt)
 -- (6382.088pt, -1015.699pt) .. controls (6385.613pt, -1019.145pt) and (6388.35pt, -1023.476pt) .. (6390.3pt, -1028.696pt)
 -- (6390.3pt, -1028.696pt)
 -- (6390.3pt, -1028.696pt)
 -- (6390.3pt, -1028.696pt) .. controls (6392.25pt, -1033.883pt) and (6393.225pt, -1039.954pt) .. (6393.225pt, -1046.914pt)
 -- (6393.225pt, -1046.914pt)
 -- (6393.225pt, -1046.914pt)
 -- (6393.225pt, -1046.914pt)
 -- (6393.225pt, -1053.146pt)
 -- (6393.225pt, -1053.146pt)
 -- (6393.225pt, -1053.146pt)
 -- (6393.225pt, -1053.146pt)
 -- (6324.15pt, -1053.146pt)
 -- (6324.15pt, -1053.146pt)
 -- (6324.15pt, -1053.146pt)
 -- (6324.15pt, -1053.146pt)
 -- (6324.15pt, -1039.084pt)
 -- (6324.15pt, -1039.084pt)
 -- (6324.15pt, -1039.084pt)
 -- (6324.15pt, -1039.084pt)
 -- (6371.887pt, -1039.084pt)
 -- (6371.887pt, -1039.084pt)
 -- (6371.887pt, -1039.084pt)
 -- (6371.887pt, -1039.084pt) .. controls (6371.887pt, -1035.818pt) and (6371.175pt, -1032.922pt) .. (6369.75pt, -1030.402pt)
 -- (6369.75pt, -1030.402pt)
 -- (6369.75pt, -1030.402pt)
 -- (6369.75pt, -1030.402pt) .. controls (6368.325pt, -1027.883pt) and (6366.338pt, -1025.91pt) .. (6363.825pt, -1024.489pt)
 -- (6363.825pt, -1024.489pt)
 -- (6363.825pt, -1024.489pt)
 -- (6363.825pt, -1024.489pt) .. controls (6361.35pt, -1023.034pt) and (6358.463pt, -1022.306pt) .. (6355.125pt, -1022.306pt)
 -- (6355.125pt, -1022.306pt)
 -- (6355.125pt, -1022.306pt)
 -- (6355.125pt, -1022.306pt) .. controls (6351.713pt, -1022.306pt) and (6348.637pt, -1023.105pt) .. (6345.975pt, -1024.703pt)
 -- (6345.975pt, -1024.703pt)
 -- (6345.975pt, -1024.703pt)
 -- (6345.975pt, -1024.703pt) .. controls (6343.35pt, -1026.266pt) and (6341.287pt, -1028.378pt) .. (6339.787pt, -1031.04pt)
 -- (6339.787pt, -1031.04pt)
 -- (6339.787pt, -1031.04pt)
 -- (6339.787pt, -1031.04pt) .. controls (6338.325pt, -1033.669pt) and (6337.537pt, -1036.598pt) .. (6337.5pt, -1039.83pt)
 -- (6337.5pt, -1039.83pt)
 -- (6337.5pt, -1039.83pt)
 -- (6337.5pt, -1039.83pt)
 -- (6337.5pt, -1053.199pt)
 -- (6337.5pt, -1053.199pt)
 -- (6337.5pt, -1053.199pt)
 -- (6337.5pt, -1053.199pt) .. controls (6337.5pt, -1057.249pt) and (6338.25pt, -1060.747pt) .. (6339.75pt, -1063.695pt)
 -- (6339.75pt, -1063.695pt)
 -- (6339.75pt, -1063.695pt)
 -- (6339.75pt, -1063.695pt) .. controls (6341.287pt, -1066.642pt) and (6343.425pt, -1068.915pt) .. (6346.2pt, -1070.512pt)
 -- (6346.2pt, -1070.512pt)
 -- (6346.2pt, -1070.512pt)
 -- (6346.2pt, -1070.512pt) .. controls (6348.975pt, -1072.11pt) and (6352.238pt, -1072.909pt) .. (6356.062pt, -1072.909pt)
 -- (6356.062pt, -1072.909pt)
 -- (6356.062pt, -1072.909pt)
 -- (6356.062pt, -1072.909pt) .. controls (6358.575pt, -1072.909pt) and (6360.863pt, -1072.552pt) .. (6362.963pt, -1071.844pt)
 -- (6362.963pt, -1071.844pt)
 -- (6362.963pt, -1071.844pt)
 -- (6362.963pt, -1071.844pt) .. controls (6365.062pt, -1071.135pt) and (6366.863pt, -1070.07pt) .. (6368.363pt, -1068.649pt)
 -- (6368.363pt, -1068.649pt)
 -- (6368.363pt, -1068.649pt)
 -- (6368.363pt, -1068.649pt) .. controls (6369.863pt, -1067.228pt) and (6370.988pt, -1065.488pt) .. (6371.775pt, -1063.429pt)
 -- (6371.775pt, -1063.429pt)
 -- (6392.738pt, -1064.812pt)
 -- (6392.738pt, -1064.812pt) .. controls (6391.688pt, -1069.856pt) and (6389.512pt, -1074.259pt) .. (6386.213pt, -1078.024pt)
 -- (6386.213pt, -1078.024pt)
 -- (6386.213pt, -1078.024pt)
 -- (6386.213pt, -1078.024pt) .. controls (6382.95pt, -1081.751pt) and (6378.713pt, -1084.665pt) .. (6373.537pt, -1086.758pt)
 -- (6373.537pt, -1086.758pt)
 -- (6373.537pt, -1086.758pt)
 -- (6373.537pt, -1086.758pt) .. controls (6368.363pt, -1088.82pt) and (6362.438pt, -1089.848pt) .. (6355.688pt, -1089.848pt) -- cycle
(6260.812pt, -1070.032pt) .. controls (6264.45pt, -1070.032pt) and (6267.562pt, -1069.129pt) .. (6270.075pt, -1067.318pt)
 -- (6270.075pt, -1067.318pt)
 -- (6270.075pt, -1067.318pt)
 -- (6270.075pt, -1067.318pt) .. controls (6272.625pt, -1065.469pt) and (6274.575pt, -1062.84pt) .. (6275.925pt, -1059.431pt)
 -- (6275.925pt, -1059.431pt)
 -- (6275.925pt, -1059.431pt)
 -- (6275.925pt, -1059.431pt) .. controls (6277.312pt, -1055.989pt) and (6278.025pt, -1051.867pt) .. (6278.025pt, -1047.075pt)
 -- (6278.025pt, -1047.075pt)
 -- (6278.025pt, -1047.075pt)
 -- (6278.025pt, -1047.075pt) .. controls (6278.025pt, -1042.279pt) and (6277.35pt, -1038.128pt) .. (6276pt, -1034.61pt)
 -- (6276pt, -1034.61pt)
 -- (6276pt, -1034.61pt)
 -- (6276pt, -1034.61pt) .. controls (6274.65pt, -1031.059pt) and (6272.7pt, -1028.306pt) .. (6270.113pt, -1026.353pt)
 -- (6270.113pt, -1026.353pt)
 -- (6270.113pt, -1026.353pt)
 -- (6270.113pt, -1026.353pt) .. controls (6267.562pt, -1024.399pt) and (6264.45pt, -1023.424pt) .. (6260.812pt, -1023.424pt)
 -- (6260.812pt, -1023.424pt)
 -- (6260.812pt, -1023.424pt)
 -- (6260.812pt, -1023.424pt) .. controls (6257.062pt, -1023.424pt) and (6253.95pt, -1024.436pt) .. (6251.363pt, -1026.461pt)
 -- (6251.363pt, -1026.461pt)
 -- (6251.363pt, -1026.461pt)
 -- (6251.363pt, -1026.461pt) .. controls (6248.812pt, -1028.449pt) and (6246.9pt, -1031.22pt) .. (6245.588pt, -1034.771pt)
 -- (6245.588pt, -1034.771pt)
 -- (6245.588pt, -1034.771pt)
 -- (6245.588pt, -1034.771pt) .. controls (6244.275pt, -1038.323pt) and (6243.6pt, -1042.421pt) .. (6243.6pt, -1047.075pt)
 -- (6243.6pt, -1047.075pt)
 -- (6243.6pt, -1047.075pt)
 -- (6243.6pt, -1047.075pt) .. controls (6243.6pt, -1051.796pt) and (6244.275pt, -1055.88pt) .. (6245.588pt, -1059.326pt)
 -- (6245.588pt, -1059.326pt)
 -- (6245.588pt, -1059.326pt)
 -- (6245.588pt, -1059.326pt) .. controls (6246.938pt, -1062.735pt) and (6248.85pt, -1065.383pt) .. (6251.363pt, -1067.261pt)
 -- (6251.363pt, -1067.261pt)
 -- (6251.363pt, -1067.261pt)
 -- (6251.363pt, -1067.261pt) .. controls (6253.95pt, -1069.11pt) and (6257.062pt, -1070.032pt) .. (6260.812pt, -1070.032pt) -- cycle
(6260.325pt, -1120.635pt) .. controls (6252.975pt, -1120.635pt) and (6246.675pt, -1119.622pt) .. (6241.425pt, -1117.601pt)
 -- (6241.425pt, -1117.601pt)
 -- (6241.425pt, -1117.601pt)
 -- (6241.425pt, -1117.601pt) .. controls (6236.213pt, -1115.61pt) and (6232.05pt, -1112.895pt) .. (6228.938pt, -1109.449pt)
 -- (6228.938pt, -1109.449pt)
 -- (6228.938pt, -1109.449pt)
 -- (6228.938pt, -1109.449pt) .. controls (6225.863pt, -1106.006pt) and (6223.875pt, -1102.136pt) .. (6222.938pt, -1097.839pt)
 -- (6222.938pt, -1097.839pt)
 -- (6243.938pt, -1095.015pt)
 -- (6243.938pt, -1095.015pt) .. controls (6244.575pt, -1096.65pt) and (6245.588pt, -1098.176pt) .. (6246.975pt, -1099.598pt)
 -- (6246.975pt, -1099.598pt)
 -- (6246.975pt, -1099.598pt)
 -- (6246.975pt, -1099.598pt) .. controls (6248.325pt, -1101.015pt) and (6250.162pt, -1102.151pt) .. (6252.45pt, -1103.006pt)
 -- (6252.45pt, -1103.006pt)
 -- (6252.45pt, -1103.006pt)
 -- (6252.45pt, -1103.006pt) .. controls (6254.738pt, -1103.891pt) and (6257.55pt, -1104.337pt) .. (6260.85pt, -1104.337pt)
 -- (6260.85pt, -1104.337pt)
 -- (6260.85pt, -1104.337pt)
 -- (6260.85pt, -1104.337pt) .. controls (6265.8pt, -1104.337pt) and (6269.85pt, -1103.13pt) .. (6273.075pt, -1100.715pt)
 -- (6273.075pt, -1100.715pt)
 -- (6273.075pt, -1100.715pt)
 -- (6273.075pt, -1100.715pt) .. controls (6276.3pt, -1098.334pt) and (6277.912pt, -1094.34pt) .. (6277.912pt, -1088.73pt)
 -- (6277.912pt, -1088.73pt)
 -- (6277.912pt, -1088.73pt)
 -- (6277.912pt, -1088.73pt)
 -- (6277.912pt, -1073.76pt)
 -- (6277.912pt, -1073.76pt)
 -- (6277.912pt, -1073.76pt)
 -- (6277.912pt, -1073.76pt)
 -- (6276.938pt, -1073.76pt)
 -- (6276.938pt, -1073.76pt)
 -- (6276.938pt, -1073.76pt)
 -- (6276.938pt, -1073.76pt) .. controls (6275.963pt, -1076.032pt) and (6274.463pt, -1078.181pt) .. (6272.475pt, -1080.206pt)
 -- (6272.475pt, -1080.206pt)
 -- (6272.475pt, -1080.206pt)
 -- (6272.475pt, -1080.206pt) .. controls (6270.488pt, -1082.231pt) and (6267.938pt, -1083.881pt) .. (6264.787pt, -1085.16pt)
 -- (6264.787pt, -1085.16pt)
 -- (6264.787pt, -1085.16pt)
 -- (6264.787pt, -1085.16pt) .. controls (6261.675pt, -1086.439pt) and (6257.963pt, -1087.08pt) .. (6253.613pt, -1087.08pt)
 -- (6253.613pt, -1087.08pt)
 -- (6253.613pt, -1087.08pt)
 -- (6253.613pt, -1087.08pt) .. controls (6247.463pt, -1087.08pt) and (6241.875pt, -1085.659pt) .. (6236.85pt, -1082.816pt)
 -- (6236.85pt, -1082.816pt)
 -- (6236.85pt, -1082.816pt)
 -- (6236.85pt, -1082.816pt) .. controls (6231.825pt, -1079.94pt) and (6227.85pt, -1075.556pt) .. (6224.85pt, -1069.661pt)
 -- (6224.85pt, -1069.661pt)
 -- (6224.85pt, -1069.661pt)
 -- (6224.85pt, -1069.661pt) .. controls (6221.887pt, -1063.729pt) and (6220.425pt, -1056.236pt) .. (6220.425pt, -1047.18pt)
 -- (6220.425pt, -1047.18pt)
 -- (6220.425pt, -1047.18pt)
 -- (6220.425pt, -1047.18pt) .. controls (6220.425pt, -1037.914pt) and (6221.925pt, -1030.17pt) .. (6224.963pt, -1023.956pt)
 -- (6224.963pt, -1023.956pt)
 -- (6224.963pt, -1023.956pt)
 -- (6224.963pt, -1023.956pt) .. controls (6227.963pt, -1017.742pt) and (6231.975pt, -1013.089pt) .. (6237pt, -1010.003pt)
 -- (6237pt, -1010.003pt)
 -- (6237pt, -1010.003pt)
 -- (6237pt, -1010.003pt) .. controls (6242.025pt, -1006.913pt) and (6247.575pt, -1005.367pt) .. (6253.575pt, -1005.367pt)
 -- (6253.575pt, -1005.367pt)
 -- (6253.575pt, -1005.367pt)
 -- (6253.575pt, -1005.367pt) .. controls (6258.15pt, -1005.367pt) and (6261.975pt, -1006.147pt) .. (6265.088pt, -1007.711pt)
 -- (6265.088pt, -1007.711pt)
 -- (6265.088pt, -1007.711pt)
 -- (6265.088pt, -1007.711pt) .. controls (6268.162pt, -1009.238pt) and (6270.637pt, -1011.154pt) .. (6272.512pt, -1013.464pt)
 -- (6272.512pt, -1013.464pt)
 -- (6272.512pt, -1013.464pt)
 -- (6272.512pt, -1013.464pt) .. controls (6274.463pt, -1015.736pt) and (6275.925pt, -1017.971pt) .. (6276.938pt, -1020.176pt)
 -- (6276.938pt, -1020.176pt)
 -- (6276.938pt, -1020.176pt)
 -- (6276.938pt, -1020.176pt)
 -- (6277.8pt, -1020.176pt)
 -- (6277.8pt, -1020.176pt)
 -- (6277.8pt, -1020.176pt)
 -- (6277.8pt, -1020.176pt)
 -- (6277.8pt, -1006.432pt)
 -- (6277.8pt, -1006.432pt)
 -- (6277.8pt, -1006.432pt)
 -- (6277.8pt, -1006.432pt)
 -- (6300.338pt, -1006.432pt)
 -- (6300.338pt, -1006.432pt)
 -- (6300.338pt, -1006.432pt)
 -- (6300.338pt, -1006.432pt)
 -- (6300.338pt, -1089.049pt)
 -- (6300.338pt, -1089.049pt)
 -- (6300.338pt, -1089.049pt)
 -- (6300.338pt, -1089.049pt) .. controls (6300.338pt, -1096.009pt) and (6298.613pt, -1101.833pt) .. (6295.2pt, -1106.52pt)
 -- (6295.2pt, -1106.52pt)
 -- (6295.2pt, -1106.52pt)
 -- (6295.2pt, -1106.52pt) .. controls (6291.825pt, -1111.208pt) and (6287.1pt, -1114.725pt) .. (6281.062pt, -1117.069pt)
 -- (6281.062pt, -1117.069pt)
 -- (6281.062pt, -1117.069pt)
 -- (6281.062pt, -1117.069pt) .. controls (6275.062pt, -1119.446pt) and (6268.125pt, -1120.635pt) .. (6260.325pt, -1120.635pt) -- cycle
(6166.275pt, -1074.135pt) .. controls (6169.613pt, -1074.135pt) and (6172.575pt, -1073.479pt) .. (6175.125pt, -1072.163pt)
 -- (6175.125pt, -1072.163pt)
 -- (6175.125pt, -1072.163pt)
 -- (6175.125pt, -1072.163pt) .. controls (6177.675pt, -1070.812pt) and (6179.7pt, -1069.001pt) .. (6181.162pt, -1066.729pt)
 -- (6181.162pt, -1066.729pt)
 -- (6181.162pt, -1066.729pt)
 -- (6181.162pt, -1066.729pt) .. controls (6182.588pt, -1064.456pt) and (6183.338pt, -1061.884pt) .. (6183.338pt, -1059.008pt)
 -- (6183.338pt, -1059.008pt)
 -- (6183.338pt, -1059.008pt)
 -- (6183.338pt, -1059.008pt)
 -- (6183.338pt, -1050.323pt)
 -- (6183.338pt, -1050.323pt)
 -- (6183.338pt, -1050.323pt)
 -- (6183.338pt, -1050.323pt) .. controls (6182.625pt, -1050.784pt) and (6181.65pt, -1051.211pt) .. (6180.412pt, -1051.601pt)
 -- (6180.412pt, -1051.601pt)
 -- (6180.412pt, -1051.601pt)
 -- (6180.412pt, -1051.601pt) .. controls (6179.175pt, -1051.958pt) and (6177.825pt, -1052.295pt) .. (6176.287pt, -1052.614pt)
 -- (6176.287pt, -1052.614pt)
 -- (6176.287pt, -1052.614pt)
 -- (6176.287pt, -1052.614pt) .. controls (6174.787pt, -1052.899pt) and (6173.25pt, -1053.165pt) .. (6171.713pt, -1053.413pt)
 -- (6171.713pt, -1053.413pt)
 -- (6171.713pt, -1053.413pt)
 -- (6171.713pt, -1053.413pt) .. controls (6170.175pt, -1053.626pt) and (6168.825pt, -1053.821pt) .. (6167.55pt, -1053.997pt)
 -- (6167.55pt, -1053.997pt)
 -- (6167.55pt, -1053.997pt)
 -- (6167.55pt, -1053.997pt) .. controls (6164.887pt, -1054.391pt) and (6162.562pt, -1055.01pt) .. (6160.575pt, -1055.865pt)
 -- (6160.575pt, -1055.865pt)
 -- (6160.575pt, -1055.865pt)
 -- (6160.575pt, -1055.865pt) .. controls (6158.588pt, -1056.716pt) and (6157.05pt, -1057.871pt) .. (6155.963pt, -1059.326pt)
 -- (6155.963pt, -1059.326pt)
 -- (6155.963pt, -1059.326pt)
 -- (6155.963pt, -1059.326pt) .. controls (6154.838pt, -1060.747pt) and (6154.312pt, -1062.521pt) .. (6154.312pt, -1064.651pt)
 -- (6154.312pt, -1064.651pt)
 -- (6154.312pt, -1064.651pt)
 -- (6154.312pt, -1064.651pt) .. controls (6154.312pt, -1067.741pt) and (6155.438pt, -1070.104pt) .. (6157.65pt, -1071.739pt)
 -- (6157.65pt, -1071.739pt)
 -- (6157.65pt, -1071.739pt)
 -- (6157.65pt, -1071.739pt) .. controls (6159.938pt, -1073.336pt) and (6162.787pt, -1074.135pt) .. (6166.275pt, -1074.135pt) -- cycle
(6159.787pt, -1089.795pt) .. controls (6154.575pt, -1089.795pt) and (6149.925pt, -1088.887pt) .. (6145.838pt, -1087.08pt)
 -- (6145.838pt, -1087.08pt)
 -- (6145.838pt, -1087.08pt)
 -- (6145.838pt, -1087.08pt) .. controls (6141.75pt, -1085.231pt) and (6138.525pt, -1082.516pt) .. (6136.125pt, -1078.927pt)
 -- (6136.125pt, -1078.927pt)
 -- (6136.125pt, -1078.927pt)
 -- (6136.125pt, -1078.927pt) .. controls (6133.8pt, -1075.305pt) and (6132.637pt, -1070.797pt) .. (6132.637pt, -1065.397pt)
 -- (6132.637pt, -1065.397pt)
 -- (6132.637pt, -1065.397pt)
 -- (6132.637pt, -1065.397pt) .. controls (6132.637pt, -1060.853pt) and (6133.463pt, -1057.035pt) .. (6135.113pt, -1053.945pt)
 -- (6135.113pt, -1053.945pt)
 -- (6135.113pt, -1053.945pt)
 -- (6135.113pt, -1053.945pt) .. controls (6136.8pt, -1050.855pt) and (6139.05pt, -1048.372pt) .. (6141.938pt, -1046.49pt)
 -- (6141.938pt, -1046.49pt)
 -- (6141.938pt, -1046.49pt)
 -- (6141.938pt, -1046.49pt) .. controls (6144.825pt, -1044.608pt) and (6148.088pt, -1043.186pt) .. (6151.725pt, -1042.226pt)
 -- (6151.725pt, -1042.226pt)
 -- (6151.725pt, -1042.226pt)
 -- (6151.725pt, -1042.226pt) .. controls (6155.438pt, -1041.27pt) and (6159.3pt, -1040.595pt) .. (6163.35pt, -1040.205pt)
 -- (6163.35pt, -1040.205pt)
 -- (6163.35pt, -1040.205pt)
 -- (6163.35pt, -1040.205pt) .. controls (6168.113pt, -1039.706pt) and (6171.938pt, -1039.245pt) .. (6174.863pt, -1038.818pt)
 -- (6174.863pt, -1038.818pt)
 -- (6174.863pt, -1038.818pt)
 -- (6174.863pt, -1038.818pt) .. controls (6177.787pt, -1038.356pt) and (6179.887pt, -1037.681pt) .. (6181.2pt, -1036.792pt)
 -- (6181.2pt, -1036.792pt)
 -- (6181.2pt, -1036.792pt)
 -- (6181.2pt, -1036.792pt) .. controls (6182.512pt, -1035.907pt) and (6183.188pt, -1034.591pt) .. (6183.188pt, -1032.851pt)
 -- (6183.188pt, -1032.851pt)
 -- (6183.188pt, -1032.851pt)
 -- (6183.188pt, -1032.851pt)
 -- (6183.188pt, -1032.532pt)
 -- (6183.188pt, -1032.532pt)
 -- (6183.188pt, -1032.532pt)
 -- (6183.188pt, -1032.532pt) .. controls (6183.188pt, -1029.157pt) and (6182.1pt, -1026.547pt) .. (6179.963pt, -1024.703pt)
 -- (6179.963pt, -1024.703pt)
 -- (6179.963pt, -1024.703pt)
 -- (6179.963pt, -1024.703pt) .. controls (6177.863pt, -1022.858pt) and (6174.9pt, -1021.931pt) .. (6171.037pt, -1021.931pt)
 -- (6171.037pt, -1021.931pt)
 -- (6171.037pt, -1021.931pt)
 -- (6171.037pt, -1021.931pt) .. controls (6166.95pt, -1021.931pt) and (6163.688pt, -1022.839pt) .. (6161.287pt, -1024.65pt)
 -- (6161.287pt, -1024.65pt)
 -- (6161.287pt, -1024.65pt)
 -- (6161.287pt, -1024.65pt) .. controls (6158.85pt, -1026.424pt) and (6157.275pt, -1028.663pt) .. (6156.488pt, -1031.363pt)
 -- (6156.488pt, -1031.363pt)
 -- (6135.488pt, -1029.656pt)
 -- (6135.488pt, -1029.656pt) .. controls (6136.575pt, -1024.684pt) and (6138.675pt, -1020.386pt) .. (6141.787pt, -1016.767pt)
 -- (6141.787pt, -1016.767pt)
 -- (6141.787pt, -1016.767pt)
 -- (6141.787pt, -1016.767pt) .. controls (6144.9pt, -1013.108pt) and (6148.95pt, -1010.302pt) .. (6153.863pt, -1008.349pt)
 -- (6153.863pt, -1008.349pt)
 -- (6153.863pt, -1008.349pt)
 -- (6153.863pt, -1008.349pt) .. controls (6158.85pt, -1006.361pt) and (6164.588pt, -1005.367pt) .. (6171.15pt, -1005.367pt)
 -- (6171.15pt, -1005.367pt)
 -- (6171.15pt, -1005.367pt)
 -- (6171.15pt, -1005.367pt) .. controls (6175.688pt, -1005.367pt) and (6180.037pt, -1005.9pt) .. (6184.2pt, -1006.965pt)
 -- (6184.2pt, -1006.965pt)
 -- (6184.2pt, -1006.965pt)
 -- (6184.2pt, -1006.965pt) .. controls (6188.363pt, -1008.03pt) and (6192.075pt, -1009.68pt) .. (6195.3pt, -1011.919pt)
 -- (6195.3pt, -1011.919pt)
 -- (6195.3pt, -1011.919pt)
 -- (6195.3pt, -1011.919pt) .. controls (6198.6pt, -1014.154pt) and (6201.15pt, -1017.034pt) .. (6203.025pt, -1020.547pt)
 -- (6203.025pt, -1020.547pt)
 -- (6203.025pt, -1020.547pt)
 -- (6203.025pt, -1020.547pt) .. controls (6204.938pt, -1024.027pt) and (6205.875pt, -1028.201pt) .. (6205.875pt, -1033.065pt)
 -- (6205.875pt, -1033.065pt)
 -- (6205.875pt, -1033.065pt)
 -- (6205.875pt, -1033.065pt)
 -- (6205.875pt, -1088.25pt)
 -- (6205.875pt, -1088.25pt)
 -- (6205.875pt, -1088.25pt)
 -- (6205.875pt, -1088.25pt)
 -- (6184.35pt, -1088.25pt)
 -- (6184.35pt, -1088.25pt)
 -- (6184.35pt, -1088.25pt)
 -- (6184.35pt, -1088.25pt)
 -- (6184.35pt, -1076.902pt)
 -- (6184.35pt, -1076.902pt)
 -- (6184.35pt, -1076.902pt)
 -- (6184.35pt, -1076.902pt)
 -- (6183.713pt, -1076.902pt)
 -- (6183.713pt, -1076.902pt)
 -- (6183.713pt, -1076.902pt)
 -- (6183.713pt, -1076.902pt) .. controls (6182.4pt, -1079.46pt) and (6180.637pt, -1081.718pt) .. (6178.425pt, -1083.667pt)
 -- (6178.425pt, -1083.667pt)
 -- (6178.425pt, -1083.667pt)
 -- (6178.425pt, -1083.667pt) .. controls (6176.213pt, -1085.587pt) and (6173.588pt, -1087.095pt) .. (6170.475pt, -1088.198pt)
 -- (6170.475pt, -1088.198pt)
 -- (6170.475pt, -1088.198pt)
 -- (6170.475pt, -1088.198pt) .. controls (6167.4pt, -1089.262pt) and (6163.838pt, -1089.795pt) .. (6159.787pt, -1089.795pt) -- cycle
(6095.625pt, -1053.413pt) -- (6095.625pt, -1053.413pt)
 -- (6095.625pt, -1053.413pt)
 -- (6095.625pt, -1053.413pt)
 -- (6095.625pt, -1053.413pt)
 -- (6095.625pt, -1006.432pt)
 -- (6095.625pt, -1006.432pt)
 -- (6095.625pt, -1006.432pt)
 -- (6095.625pt, -1006.432pt)
 -- (6118.312pt, -1006.432pt)
 -- (6118.312pt, -1006.432pt)
 -- (6118.312pt, -1006.432pt)
 -- (6118.312pt, -1006.432pt)
 -- (6118.312pt, -1088.25pt)
 -- (6118.312pt, -1088.25pt)
 -- (6118.312pt, -1088.25pt)
 -- (6118.312pt, -1088.25pt)
 -- (6096.525pt, -1088.25pt)
 -- (6096.525pt, -1088.25pt)
 -- (6096.525pt, -1088.25pt)
 -- (6096.525pt, -1088.25pt)
 -- (6096.525pt, -1073.389pt)
 -- (6096.525pt, -1073.389pt)
 -- (6096.525pt, -1073.389pt)
 -- (6096.525pt, -1073.389pt)
 -- (6095.662pt, -1073.389pt)
 -- (6095.662pt, -1073.389pt)
 -- (6095.662pt, -1073.389pt)
 -- (6095.662pt, -1073.389pt) .. controls (6093.825pt, -1078.181pt) and (6090.75pt, -1082.036pt) .. (6086.438pt, -1084.946pt)
 -- (6086.438pt, -1084.946pt)
 -- (6086.438pt, -1084.946pt)
 -- (6086.438pt, -1084.946pt) .. controls (6082.2pt, -1087.86pt) and (6076.987pt, -1089.315pt) .. (6070.838pt, -1089.315pt)
 -- (6070.838pt, -1089.315pt)
 -- (6070.838pt, -1089.315pt)
 -- (6070.838pt, -1089.315pt) .. controls (6065.362pt, -1089.315pt) and (6060.562pt, -1088.074pt) .. (6056.4pt, -1085.587pt)
 -- (6056.4pt, -1085.587pt)
 -- (6056.4pt, -1085.587pt)
 -- (6056.4pt, -1085.587pt) .. controls (6052.237pt, -1083.101pt) and (6049.013pt, -1079.569pt) .. (6046.65pt, -1074.986pt)
 -- (6046.65pt, -1074.986pt)
 -- (6046.65pt, -1074.986pt)
 -- (6046.65pt, -1074.986pt) .. controls (6044.362pt, -1070.404pt) and (6043.162pt, -1064.917pt) .. (6043.162pt, -1058.527pt)
 -- (6043.162pt, -1058.527pt)
 -- (6043.162pt, -1058.527pt)
 -- (6043.162pt, -1058.527pt)
 -- (6043.162pt, -1006.432pt)
 -- (6043.162pt, -1006.432pt)
 -- (6043.162pt, -1006.432pt)
 -- (6043.162pt, -1006.432pt)
 -- (6065.85pt, -1006.432pt)
 -- (6065.85pt, -1006.432pt)
 -- (6065.85pt, -1006.432pt)
 -- (6065.85pt, -1006.432pt)
 -- (6065.85pt, -1054.478pt)
 -- (6065.85pt, -1054.478pt)
 -- (6065.85pt, -1054.478pt)
 -- (6065.85pt, -1054.478pt) .. controls (6065.888pt, -1059.307pt) and (6067.162pt, -1063.125pt) .. (6069.713pt, -1065.93pt)
 -- (6069.713pt, -1065.93pt)
 -- (6069.713pt, -1065.93pt)
 -- (6069.713pt, -1065.93pt) .. controls (6072.3pt, -1068.735pt) and (6075.713pt, -1070.137pt) .. (6079.987pt, -1070.137pt)
 -- (6079.987pt, -1070.137pt)
 -- (6079.987pt, -1070.137pt)
 -- (6079.987pt, -1070.137pt) .. controls (6082.725pt, -1070.137pt) and (6085.312pt, -1069.519pt) .. (6087.675pt, -1068.274pt)
 -- (6087.675pt, -1068.274pt)
 -- (6087.675pt, -1068.274pt)
 -- (6087.675pt, -1068.274pt) .. controls (6090.037pt, -1066.995pt) and (6091.987pt, -1065.113pt) .. (6093.412pt, -1062.63pt)
 -- (6093.412pt, -1062.63pt)
 -- (6093.412pt, -1062.63pt)
 -- (6093.412pt, -1062.63pt) .. controls (6094.912pt, -1060.144pt) and (6095.662pt, -1057.073pt) .. (6095.625pt, -1053.413pt) -- cycle
(5985.562pt, -1070.032pt) .. controls (5989.237pt, -1070.032pt) and (5992.312pt, -1069.129pt) .. (5994.825pt, -1067.318pt)
 -- (5994.825pt, -1067.318pt)
 -- (5994.825pt, -1067.318pt)
 -- (5994.825pt, -1067.318pt) .. controls (5997.375pt, -1065.469pt) and (5999.325pt, -1062.84pt) .. (6000.675pt, -1059.431pt)
 -- (6000.675pt, -1059.431pt)
 -- (6000.675pt, -1059.431pt)
 -- (6000.675pt, -1059.431pt) .. controls (6002.062pt, -1055.989pt) and (6002.775pt, -1051.867pt) .. (6002.775pt, -1047.075pt)
 -- (6002.775pt, -1047.075pt)
 -- (6002.775pt, -1047.075pt)
 -- (6002.775pt, -1047.075pt) .. controls (6002.775pt, -1042.279pt) and (6002.1pt, -1038.128pt) .. (6000.75pt, -1034.61pt)
 -- (6000.75pt, -1034.61pt)
 -- (6000.75pt, -1034.61pt)
 -- (6000.75pt, -1034.61pt) .. controls (5999.4pt, -1031.059pt) and (5997.45pt, -1028.306pt) .. (5994.9pt, -1026.353pt)
 -- (5994.9pt, -1026.353pt)
 -- (5994.9pt, -1026.353pt)
 -- (5994.9pt, -1026.353pt) .. controls (5992.312pt, -1024.399pt) and (5989.237pt, -1023.424pt) .. (5985.562pt, -1023.424pt)
 -- (5985.562pt, -1023.424pt)
 -- (5985.562pt, -1023.424pt)
 -- (5985.562pt, -1023.424pt) .. controls (5981.85pt, -1023.424pt) and (5978.7pt, -1024.436pt) .. (5976.15pt, -1026.461pt)
 -- (5976.15pt, -1026.461pt)
 -- (5976.15pt, -1026.461pt)
 -- (5976.15pt, -1026.461pt) .. controls (5973.562pt, -1028.449pt) and (5971.65pt, -1031.22pt) .. (5970.338pt, -1034.771pt)
 -- (5970.338pt, -1034.771pt)
 -- (5970.338pt, -1034.771pt)
 -- (5970.338pt, -1034.771pt) .. controls (5969.025pt, -1038.323pt) and (5968.35pt, -1042.421pt) .. (5968.35pt, -1047.075pt)
 -- (5968.35pt, -1047.075pt)
 -- (5968.35pt, -1047.075pt)
 -- (5968.35pt, -1047.075pt) .. controls (5968.35pt, -1051.796pt) and (5969.025pt, -1055.88pt) .. (5970.338pt, -1059.326pt)
 -- (5970.338pt, -1059.326pt)
 -- (5970.338pt, -1059.326pt)
 -- (5970.338pt, -1059.326pt) .. controls (5971.688pt, -1062.735pt) and (5973.6pt, -1065.383pt) .. (5976.15pt, -1067.261pt)
 -- (5976.15pt, -1067.261pt)
 -- (5976.15pt, -1067.261pt)
 -- (5976.15pt, -1067.261pt) .. controls (5978.7pt, -1069.11pt) and (5981.85pt, -1070.032pt) .. (5985.562pt, -1070.032pt) -- cycle
(5985.075pt, -1120.635pt) .. controls (5977.725pt, -1120.635pt) and (5971.425pt, -1119.622pt) .. (5966.175pt, -1117.601pt)
 -- (5966.175pt, -1117.601pt)
 -- (5966.175pt, -1117.601pt)
 -- (5966.175pt, -1117.601pt) .. controls (5960.963pt, -1115.61pt) and (5956.8pt, -1112.895pt) .. (5953.725pt, -1109.449pt)
 -- (5953.725pt, -1109.449pt)
 -- (5953.725pt, -1109.449pt)
 -- (5953.725pt, -1109.449pt) .. controls (5950.612pt, -1106.006pt) and (5948.625pt, -1102.136pt) .. (5947.688pt, -1097.839pt)
 -- (5947.688pt, -1097.839pt)
 -- (5968.688pt, -1095.015pt)
 -- (5968.688pt, -1095.015pt) .. controls (5969.325pt, -1096.65pt) and (5970.338pt, -1098.176pt) .. (5971.725pt, -1099.598pt)
 -- (5971.725pt, -1099.598pt)
 -- (5971.725pt, -1099.598pt)
 -- (5971.725pt, -1099.598pt) .. controls (5973.112pt, -1101.015pt) and (5974.912pt, -1102.151pt) .. (5977.2pt, -1103.006pt)
 -- (5977.2pt, -1103.006pt)
 -- (5977.2pt, -1103.006pt)
 -- (5977.2pt, -1103.006pt) .. controls (5979.525pt, -1103.891pt) and (5982.3pt, -1104.337pt) .. (5985.6pt, -1104.337pt)
 -- (5985.6pt, -1104.337pt)
 -- (5985.6pt, -1104.337pt)
 -- (5985.6pt, -1104.337pt) .. controls (5990.55pt, -1104.337pt) and (5994.638pt, -1103.13pt) .. (5997.825pt, -1100.715pt)
 -- (5997.825pt, -1100.715pt)
 -- (5997.825pt, -1100.715pt)
 -- (5997.825pt, -1100.715pt) .. controls (6001.05pt, -1098.334pt) and (6002.662pt, -1094.34pt) .. (6002.662pt, -1088.73pt)
 -- (6002.662pt, -1088.73pt)
 -- (6002.662pt, -1088.73pt)
 -- (6002.662pt, -1088.73pt)
 -- (6002.662pt, -1073.76pt)
 -- (6002.662pt, -1073.76pt)
 -- (6002.662pt, -1073.76pt)
 -- (6002.662pt, -1073.76pt)
 -- (6001.688pt, -1073.76pt)
 -- (6001.688pt, -1073.76pt)
 -- (6001.688pt, -1073.76pt)
 -- (6001.688pt, -1073.76pt) .. controls (6000.713pt, -1076.032pt) and (5999.213pt, -1078.181pt) .. (5997.225pt, -1080.206pt)
 -- (5997.225pt, -1080.206pt)
 -- (5997.225pt, -1080.206pt)
 -- (5997.225pt, -1080.206pt) .. controls (5995.237pt, -1082.231pt) and (5992.688pt, -1083.881pt) .. (5989.575pt, -1085.16pt)
 -- (5989.575pt, -1085.16pt)
 -- (5989.575pt, -1085.16pt)
 -- (5989.575pt, -1085.16pt) .. controls (5986.425pt, -1086.439pt) and (5982.713pt, -1087.08pt) .. (5978.362pt, -1087.08pt)
 -- (5978.362pt, -1087.08pt)
 -- (5978.362pt, -1087.08pt)
 -- (5978.362pt, -1087.08pt) .. controls (5972.213pt, -1087.08pt) and (5966.625pt, -1085.659pt) .. (5961.6pt, -1082.816pt)
 -- (5961.6pt, -1082.816pt)
 -- (5961.6pt, -1082.816pt)
 -- (5961.6pt, -1082.816pt) .. controls (5956.575pt, -1079.94pt) and (5952.6pt, -1075.556pt) .. (5949.6pt, -1069.661pt)
 -- (5949.6pt, -1069.661pt)
 -- (5949.6pt, -1069.661pt)
 -- (5949.6pt, -1069.661pt) .. controls (5946.675pt, -1063.729pt) and (5945.175pt, -1056.236pt) .. (5945.175pt, -1047.18pt)
 -- (5945.175pt, -1047.18pt)
 -- (5945.175pt, -1047.18pt)
 -- (5945.175pt, -1047.18pt) .. controls (5945.175pt, -1037.914pt) and (5946.713pt, -1030.17pt) .. (5949.713pt, -1023.956pt)
 -- (5949.713pt, -1023.956pt)
 -- (5949.713pt, -1023.956pt)
 -- (5949.713pt, -1023.956pt) .. controls (5952.75pt, -1017.742pt) and (5956.763pt, -1013.089pt) .. (5961.75pt, -1010.003pt)
 -- (5961.75pt, -1010.003pt)
 -- (5961.75pt, -1010.003pt)
 -- (5961.75pt, -1010.003pt) .. controls (5966.812pt, -1006.913pt) and (5972.325pt, -1005.367pt) .. (5978.325pt, -1005.367pt)
 -- (5978.325pt, -1005.367pt)
 -- (5978.325pt, -1005.367pt)
 -- (5978.325pt, -1005.367pt) .. controls (5982.9pt, -1005.367pt) and (5986.725pt, -1006.147pt) .. (5989.838pt, -1007.711pt)
 -- (5989.838pt, -1007.711pt)
 -- (5989.838pt, -1007.711pt)
 -- (5989.838pt, -1007.711pt) .. controls (5992.912pt, -1009.238pt) and (5995.388pt, -1011.154pt) .. (5997.3pt, -1013.464pt)
 -- (5997.3pt, -1013.464pt)
 -- (5997.3pt, -1013.464pt)
 -- (5997.3pt, -1013.464pt) .. controls (5999.213pt, -1015.736pt) and (6000.675pt, -1017.971pt) .. (6001.688pt, -1020.176pt)
 -- (6001.688pt, -1020.176pt)
 -- (6001.688pt, -1020.176pt)
 -- (6001.688pt, -1020.176pt)
 -- (6002.55pt, -1020.176pt)
 -- (6002.55pt, -1020.176pt)
 -- (6002.55pt, -1020.176pt)
 -- (6002.55pt, -1020.176pt)
 -- (6002.55pt, -1006.432pt)
 -- (6002.55pt, -1006.432pt)
 -- (6002.55pt, -1006.432pt)
 -- (6002.55pt, -1006.432pt)
 -- (6025.088pt, -1006.432pt)
 -- (6025.088pt, -1006.432pt)
 -- (6025.088pt, -1006.432pt)
 -- (6025.088pt, -1006.432pt)
 -- (6025.088pt, -1089.049pt)
 -- (6025.088pt, -1089.049pt)
 -- (6025.088pt, -1089.049pt)
 -- (6025.088pt, -1089.049pt) .. controls (6025.088pt, -1096.009pt) and (6023.4pt, -1101.833pt) .. (6019.987pt, -1106.52pt)
 -- (6019.987pt, -1106.52pt)
 -- (6019.987pt, -1106.52pt)
 -- (6019.987pt, -1106.52pt) .. controls (6016.575pt, -1111.208pt) and (6011.85pt, -1114.725pt) .. (6005.812pt, -1117.069pt)
 -- (6005.812pt, -1117.069pt)
 -- (6005.812pt, -1117.069pt)
 -- (6005.812pt, -1117.069pt) .. controls (5999.812pt, -1119.446pt) and (5992.912pt, -1120.635pt) .. (5985.075pt, -1120.635pt) -- cycle
(5877.6pt, -1040.948pt) -- (5877.6pt, -1040.948pt)
 -- (5877.6pt, -1040.948pt)
 -- (5877.6pt, -1040.948pt)
 -- (5877.6pt, -1040.948pt)
 -- (5877.6pt, -1088.25pt)
 -- (5877.6pt, -1088.25pt)
 -- (5877.6pt, -1088.25pt)
 -- (5877.6pt, -1088.25pt)
 -- (5854.912pt, -1088.25pt)
 -- (5854.912pt, -1088.25pt)
 -- (5854.912pt, -1088.25pt)
 -- (5854.912pt, -1088.25pt)
 -- (5854.912pt, -1006.432pt)
 -- (5854.912pt, -1006.432pt)
 -- (5854.912pt, -1006.432pt)
 -- (5854.912pt, -1006.432pt)
 -- (5876.55pt, -1006.432pt)
 -- (5876.55pt, -1006.432pt)
 -- (5876.55pt, -1006.432pt)
 -- (5876.55pt, -1006.432pt)
 -- (5876.55pt, -1020.866pt)
 -- (5876.55pt, -1020.866pt)
 -- (5876.55pt, -1020.866pt)
 -- (5876.55pt, -1020.866pt)
 -- (5877.487pt, -1020.866pt)
 -- (5877.487pt, -1020.866pt)
 -- (5877.487pt, -1020.866pt)
 -- (5877.487pt, -1020.866pt) .. controls (5879.325pt, -1016.108pt) and (5882.362pt, -1012.346pt) .. (5886.6pt, -1009.575pt)
 -- (5886.6pt, -1009.575pt)
 -- (5886.6pt, -1009.575pt)
 -- (5886.6pt, -1009.575pt) .. controls (5890.875pt, -1006.77pt) and (5896.05pt, -1005.367pt) .. (5902.125pt, -1005.367pt)
 -- (5902.125pt, -1005.367pt)
 -- (5902.125pt, -1005.367pt)
 -- (5902.125pt, -1005.367pt) .. controls (5907.787pt, -1005.367pt) and (5912.737pt, -1006.609pt) .. (5916.975pt, -1009.095pt)
 -- (5916.975pt, -1009.095pt)
 -- (5916.975pt, -1009.095pt)
 -- (5916.975pt, -1009.095pt) .. controls (5921.213pt, -1011.581pt) and (5924.475pt, -1015.133pt) .. (5926.838pt, -1019.749pt)
 -- (5926.838pt, -1019.749pt)
 -- (5926.838pt, -1019.749pt)
 -- (5926.838pt, -1019.749pt) .. controls (5929.162pt, -1024.331pt) and (5930.325pt, -1029.799pt) .. (5930.325pt, -1036.155pt)
 -- (5930.325pt, -1036.155pt)
 -- (5930.325pt, -1036.155pt)
 -- (5930.325pt, -1036.155pt)
 -- (5930.325pt, -1088.25pt)
 -- (5930.325pt, -1088.25pt)
 -- (5930.325pt, -1088.25pt)
 -- (5930.325pt, -1088.25pt)
 -- (5907.638pt, -1088.25pt)
 -- (5907.638pt, -1088.25pt)
 -- (5907.638pt, -1088.25pt)
 -- (5907.638pt, -1088.25pt)
 -- (5907.638pt, -1040.205pt)
 -- (5907.638pt, -1040.205pt)
 -- (5907.638pt, -1040.205pt)
 -- (5907.638pt, -1040.205pt) .. controls (5907.675pt, -1035.195pt) and (5906.4pt, -1031.291pt) .. (5903.812pt, -1028.483pt)
 -- (5903.812pt, -1028.483pt)
 -- (5903.812pt, -1028.483pt)
 -- (5903.812pt, -1028.483pt) .. controls (5901.225pt, -1025.644pt) and (5897.662pt, -1024.223pt) .. (5893.088pt, -1024.223pt)
 -- (5893.088pt, -1024.223pt)
 -- (5893.088pt, -1024.223pt)
 -- (5893.088pt, -1024.223pt) .. controls (5890.05pt, -1024.223pt) and (5887.35pt, -1024.879pt) .. (5885.025pt, -1026.195pt)
 -- (5885.025pt, -1026.195pt)
 -- (5885.025pt, -1026.195pt)
 -- (5885.025pt, -1026.195pt) .. controls (5882.7pt, -1027.508pt) and (5880.9pt, -1029.424pt) .. (5879.588pt, -1031.948pt)
 -- (5879.588pt, -1031.948pt)
 -- (5879.588pt, -1031.948pt)
 -- (5879.588pt, -1031.948pt) .. controls (5878.312pt, -1034.434pt) and (5877.638pt, -1037.434pt) .. (5877.6pt, -1040.948pt) -- cycle
(5797.725pt, -1074.135pt) .. controls (5801.062pt, -1074.135pt) and (5804.025pt, -1073.479pt) .. (5806.575pt, -1072.163pt)
 -- (5806.575pt, -1072.163pt)
 -- (5806.575pt, -1072.163pt)
 -- (5806.575pt, -1072.163pt) .. controls (5809.125pt, -1070.812pt) and (5811.15pt, -1069.001pt) .. (5812.575pt, -1066.729pt)
 -- (5812.575pt, -1066.729pt)
 -- (5812.575pt, -1066.729pt)
 -- (5812.575pt, -1066.729pt) .. controls (5814.037pt, -1064.456pt) and (5814.787pt, -1061.884pt) .. (5814.787pt, -1059.008pt)
 -- (5814.787pt, -1059.008pt)
 -- (5814.787pt, -1059.008pt)
 -- (5814.787pt, -1059.008pt)
 -- (5814.787pt, -1050.323pt)
 -- (5814.787pt, -1050.323pt)
 -- (5814.787pt, -1050.323pt)
 -- (5814.787pt, -1050.323pt) .. controls (5814.075pt, -1050.784pt) and (5813.1pt, -1051.211pt) .. (5811.862pt, -1051.601pt)
 -- (5811.862pt, -1051.601pt)
 -- (5811.862pt, -1051.601pt)
 -- (5811.862pt, -1051.601pt) .. controls (5810.625pt, -1051.958pt) and (5809.275pt, -1052.295pt) .. (5807.737pt, -1052.614pt)
 -- (5807.737pt, -1052.614pt)
 -- (5807.737pt, -1052.614pt)
 -- (5807.737pt, -1052.614pt) .. controls (5806.2pt, -1052.899pt) and (5804.7pt, -1053.165pt) .. (5803.162pt, -1053.413pt)
 -- (5803.162pt, -1053.413pt)
 -- (5803.162pt, -1053.413pt)
 -- (5803.162pt, -1053.413pt) .. controls (5801.625pt, -1053.626pt) and (5800.237pt, -1053.821pt) .. (5799pt, -1053.997pt)
 -- (5799pt, -1053.997pt)
 -- (5799pt, -1053.997pt)
 -- (5799pt, -1053.997pt) .. controls (5796.338pt, -1054.391pt) and (5794.013pt, -1055.01pt) .. (5792.025pt, -1055.865pt)
 -- (5792.025pt, -1055.865pt)
 -- (5792.025pt, -1055.865pt)
 -- (5792.025pt, -1055.865pt) .. controls (5790.037pt, -1056.716pt) and (5788.5pt, -1057.871pt) .. (5787.412pt, -1059.326pt)
 -- (5787.412pt, -1059.326pt)
 -- (5787.412pt, -1059.326pt)
 -- (5787.412pt, -1059.326pt) .. controls (5786.287pt, -1060.747pt) and (5785.763pt, -1062.521pt) .. (5785.763pt, -1064.651pt)
 -- (5785.763pt, -1064.651pt)
 -- (5785.763pt, -1064.651pt)
 -- (5785.763pt, -1064.651pt) .. controls (5785.763pt, -1067.741pt) and (5786.85pt, -1070.104pt) .. (5789.1pt, -1071.739pt)
 -- (5789.1pt, -1071.739pt)
 -- (5789.1pt, -1071.739pt)
 -- (5789.1pt, -1071.739pt) .. controls (5791.388pt, -1073.336pt) and (5794.237pt, -1074.135pt) .. (5797.725pt, -1074.135pt) -- cycle
(5791.237pt, -1089.795pt) .. controls (5786.025pt, -1089.795pt) and (5781.375pt, -1088.887pt) .. (5777.287pt, -1087.08pt)
 -- (5777.287pt, -1087.08pt)
 -- (5777.287pt, -1087.08pt)
 -- (5777.287pt, -1087.08pt) .. controls (5773.2pt, -1085.231pt) and (5769.975pt, -1082.516pt) .. (5767.575pt, -1078.927pt)
 -- (5767.575pt, -1078.927pt)
 -- (5767.575pt, -1078.927pt)
 -- (5767.575pt, -1078.927pt) .. controls (5765.25pt, -1075.305pt) and (5764.05pt, -1070.797pt) .. (5764.05pt, -1065.397pt)
 -- (5764.05pt, -1065.397pt)
 -- (5764.05pt, -1065.397pt)
 -- (5764.05pt, -1065.397pt) .. controls (5764.05pt, -1060.853pt) and (5764.912pt, -1057.035pt) .. (5766.562pt, -1053.945pt)
 -- (5766.562pt, -1053.945pt)
 -- (5766.562pt, -1053.945pt)
 -- (5766.562pt, -1053.945pt) .. controls (5768.25pt, -1050.855pt) and (5770.5pt, -1048.372pt) .. (5773.388pt, -1046.49pt)
 -- (5773.388pt, -1046.49pt)
 -- (5773.388pt, -1046.49pt)
 -- (5773.388pt, -1046.49pt) .. controls (5776.275pt, -1044.608pt) and (5779.537pt, -1043.186pt) .. (5783.175pt, -1042.226pt)
 -- (5783.175pt, -1042.226pt)
 -- (5783.175pt, -1042.226pt)
 -- (5783.175pt, -1042.226pt) .. controls (5786.888pt, -1041.27pt) and (5790.75pt, -1040.595pt) .. (5794.8pt, -1040.205pt)
 -- (5794.8pt, -1040.205pt)
 -- (5794.8pt, -1040.205pt)
 -- (5794.8pt, -1040.205pt) .. controls (5799.562pt, -1039.706pt) and (5803.388pt, -1039.245pt) .. (5806.312pt, -1038.818pt)
 -- (5806.312pt, -1038.818pt)
 -- (5806.312pt, -1038.818pt)
 -- (5806.312pt, -1038.818pt) .. controls (5809.2pt, -1038.356pt) and (5811.338pt, -1037.681pt) .. (5812.65pt, -1036.792pt)
 -- (5812.65pt, -1036.792pt)
 -- (5812.65pt, -1036.792pt)
 -- (5812.65pt, -1036.792pt) .. controls (5813.963pt, -1035.907pt) and (5814.6pt, -1034.591pt) .. (5814.6pt, -1032.851pt)
 -- (5814.6pt, -1032.851pt)
 -- (5814.6pt, -1032.851pt)
 -- (5814.6pt, -1032.851pt)
 -- (5814.6pt, -1032.532pt)
 -- (5814.6pt, -1032.532pt)
 -- (5814.6pt, -1032.532pt)
 -- (5814.6pt, -1032.532pt) .. controls (5814.6pt, -1029.157pt) and (5813.55pt, -1026.547pt) .. (5811.412pt, -1024.703pt)
 -- (5811.412pt, -1024.703pt)
 -- (5811.412pt, -1024.703pt)
 -- (5811.412pt, -1024.703pt) .. controls (5809.312pt, -1022.858pt) and (5806.35pt, -1021.931pt) .. (5802.487pt, -1021.931pt)
 -- (5802.487pt, -1021.931pt)
 -- (5802.487pt, -1021.931pt)
 -- (5802.487pt, -1021.931pt) .. controls (5798.4pt, -1021.931pt) and (5795.138pt, -1022.839pt) .. (5792.737pt, -1024.65pt)
 -- (5792.737pt, -1024.65pt)
 -- (5792.737pt, -1024.65pt)
 -- (5792.737pt, -1024.65pt) .. controls (5790.3pt, -1026.424pt) and (5788.725pt, -1028.663pt) .. (5787.938pt, -1031.363pt)
 -- (5787.938pt, -1031.363pt)
 -- (5766.938pt, -1029.656pt)
 -- (5766.938pt, -1029.656pt) .. controls (5768.025pt, -1024.684pt) and (5770.088pt, -1020.386pt) .. (5773.237pt, -1016.767pt)
 -- (5773.237pt, -1016.767pt)
 -- (5773.237pt, -1016.767pt)
 -- (5773.237pt, -1016.767pt) .. controls (5776.35pt, -1013.108pt) and (5780.4pt, -1010.302pt) .. (5785.312pt, -1008.349pt)
 -- (5785.312pt, -1008.349pt)
 -- (5785.312pt, -1008.349pt)
 -- (5785.312pt, -1008.349pt) .. controls (5790.3pt, -1006.361pt) and (5796.037pt, -1005.367pt) .. (5802.562pt, -1005.367pt)
 -- (5802.562pt, -1005.367pt)
 -- (5802.562pt, -1005.367pt)
 -- (5802.562pt, -1005.367pt) .. controls (5807.138pt, -1005.367pt) and (5811.487pt, -1005.9pt) .. (5815.612pt, -1006.965pt)
 -- (5815.612pt, -1006.965pt)
 -- (5815.612pt, -1006.965pt)
 -- (5815.612pt, -1006.965pt) .. controls (5819.812pt, -1008.03pt) and (5823.525pt, -1009.68pt) .. (5826.75pt, -1011.919pt)
 -- (5826.75pt, -1011.919pt)
 -- (5826.75pt, -1011.919pt)
 -- (5826.75pt, -1011.919pt) .. controls (5830.013pt, -1014.154pt) and (5832.6pt, -1017.034pt) .. (5834.475pt, -1020.547pt)
 -- (5834.475pt, -1020.547pt)
 -- (5834.475pt, -1020.547pt)
 -- (5834.475pt, -1020.547pt) .. controls (5836.35pt, -1024.027pt) and (5837.325pt, -1028.201pt) .. (5837.325pt, -1033.065pt)
 -- (5837.325pt, -1033.065pt)
 -- (5837.325pt, -1033.065pt)
 -- (5837.325pt, -1033.065pt)
 -- (5837.325pt, -1088.25pt)
 -- (5837.325pt, -1088.25pt)
 -- (5837.325pt, -1088.25pt)
 -- (5837.325pt, -1088.25pt)
 -- (5815.8pt, -1088.25pt)
 -- (5815.8pt, -1088.25pt)
 -- (5815.8pt, -1088.25pt)
 -- (5815.8pt, -1088.25pt)
 -- (5815.8pt, -1076.902pt)
 -- (5815.8pt, -1076.902pt)
 -- (5815.8pt, -1076.902pt)
 -- (5815.8pt, -1076.902pt)
 -- (5815.162pt, -1076.902pt)
 -- (5815.162pt, -1076.902pt)
 -- (5815.162pt, -1076.902pt)
 -- (5815.162pt, -1076.902pt) .. controls (5813.85pt, -1079.46pt) and (5812.088pt, -1081.718pt) .. (5809.875pt, -1083.667pt)
 -- (5809.875pt, -1083.667pt)
 -- (5809.875pt, -1083.667pt)
 -- (5809.875pt, -1083.667pt) .. controls (5807.662pt, -1085.587pt) and (5805.037pt, -1087.095pt) .. (5801.925pt, -1088.198pt)
 -- (5801.925pt, -1088.198pt)
 -- (5801.925pt, -1088.198pt)
 -- (5801.925pt, -1088.198pt) .. controls (5798.85pt, -1089.262pt) and (5795.287pt, -1089.795pt) .. (5791.237pt, -1089.795pt) -- cycle
(5683.237pt, -1088.25pt) -- (5683.237pt, -1088.25pt)
 -- (5683.237pt, -1088.25pt)
 -- (5683.237pt, -1088.25pt)
 -- (5683.237pt, -1088.25pt)
 -- (5683.237pt, -979.1588pt)
 -- (5683.237pt, -979.1588pt)
 -- (5683.237pt, -979.1588pt)
 -- (5683.237pt, -979.1588pt)
 -- (5706.3pt, -979.1588pt)
 -- (5706.3pt, -979.1588pt)
 -- (5706.3pt, -979.1588pt)
 -- (5706.3pt, -979.1588pt)
 -- (5706.3pt, -1069.234pt)
 -- (5706.3pt, -1069.234pt)
 -- (5706.3pt, -1069.234pt)
 -- (5706.3pt, -1069.234pt)
 -- (5753.062pt, -1069.234pt)
 -- (5753.062pt, -1069.234pt)
 -- (5753.062pt, -1069.234pt)
 -- (5753.062pt, -1069.234pt)
 -- (5753.062pt, -1088.25pt)
 -- (5753.062pt, -1088.25pt)
 -- (5753.062pt, -1088.25pt)
 -- (5753.062pt, -1088.25pt)
 -- (5683.237pt, -1088.25pt) -- cycle
;
\draw[color_29791,line width=5.625pt]
(4349.438pt, -1535.149pt) -- (4349.438pt, -1535.149pt)
 -- (4349.438pt, -1535.149pt)
 -- (5577.562pt, -1535.149pt)
 -- (5577.562pt, -1535.149pt)
 -- (5577.562pt, -2836.759pt)
 -- (5577.562pt, -2836.759pt)
 -- (4349.438pt, -2836.759pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(3780.862pt, -2602.669pt) -- (3780.862pt, -2602.669pt)
 -- (3780.862pt, -2602.669pt)
 -- (3769.575pt, -2605.864pt)
 -- (3769.575pt, -2605.864pt)
 -- (3769.575pt, -2605.864pt)
 -- (3769.575pt, -2605.864pt) .. controls (3768.862pt, -2603.985pt) and (3767.812pt, -2602.155pt) .. (3766.425pt, -2600.377pt)
 -- (3766.425pt, -2600.377pt)
 -- (3766.425pt, -2600.377pt)
 -- (3766.425pt, -2600.377pt) .. controls (3765.075pt, -2598.566pt) and (3763.237pt, -2597.078pt) .. (3760.875pt, -2595.904pt)
 -- (3760.875pt, -2595.904pt)
 -- (3760.875pt, -2595.904pt)
 -- (3760.875pt, -2595.904pt) .. controls (3758.55pt, -2594.734pt) and (3755.55pt, -2594.145pt) .. (3751.875pt, -2594.145pt)
 -- (3751.875pt, -2594.145pt)
 -- (3751.875pt, -2594.145pt)
 -- (3751.875pt, -2594.145pt) .. controls (3746.85pt, -2594.145pt) and (3742.688pt, -2595.3pt) .. (3739.35pt, -2597.61pt)
 -- (3739.35pt, -2597.61pt)
 -- (3739.35pt, -2597.61pt)
 -- (3739.35pt, -2597.61pt) .. controls (3736.05pt, -2599.883pt) and (3734.404pt, -2602.778pt) .. (3734.404pt, -2606.291pt)
 -- (3734.404pt, -2606.291pt)
 -- (3734.404pt, -2606.291pt)
 -- (3734.404pt, -2606.291pt) .. controls (3734.404pt, -2609.415pt) and (3735.525pt, -2611.886pt) .. (3737.812pt, -2613.694pt)
 -- (3737.812pt, -2613.694pt)
 -- (3737.812pt, -2613.694pt)
 -- (3737.812pt, -2613.694pt) .. controls (3740.1pt, -2615.505pt) and (3743.625pt, -2617.016pt) .. (3748.463pt, -2618.224pt)
 -- (3748.463pt, -2618.224pt)
 -- (3760.612pt, -2621.205pt)
 -- (3760.612pt, -2621.205pt) .. controls (3767.925pt, -2622.982pt) and (3773.362pt, -2625.698pt) .. (3776.963pt, -2629.357pt)
 -- (3776.963pt, -2629.357pt)
 -- (3776.963pt, -2629.357pt)
 -- (3776.963pt, -2629.357pt) .. controls (3780.562pt, -2632.98pt) and (3782.362pt, -2637.649pt) .. (3782.362pt, -2643.364pt)
 -- (3782.362pt, -2643.364pt)
 -- (3782.362pt, -2643.364pt)
 -- (3782.362pt, -2643.364pt) .. controls (3782.362pt, -2648.051pt) and (3781.013pt, -2652.244pt) .. (3778.312pt, -2655.938pt)
 -- (3778.312pt, -2655.938pt)
 -- (3778.312pt, -2655.938pt)
 -- (3778.312pt, -2655.938pt) .. controls (3775.65pt, -2659.631pt) and (3771.9pt, -2662.541pt) .. (3767.1pt, -2664.671pt)
 -- (3767.1pt, -2664.671pt)
 -- (3767.1pt, -2664.671pt)
 -- (3767.1pt, -2664.671pt) .. controls (3762.3pt, -2666.801pt) and (3756.75pt, -2667.866pt) .. (3750.375pt, -2667.866pt)
 -- (3750.375pt, -2667.866pt)
 -- (3750.375pt, -2667.866pt)
 -- (3750.375pt, -2667.866pt) .. controls (3742.05pt, -2667.866pt) and (3735.15pt, -2666.059pt) .. (3729.664pt, -2662.436pt)
 -- (3729.664pt, -2662.436pt)
 -- (3729.664pt, -2662.436pt)
 -- (3729.664pt, -2662.436pt) .. controls (3724.196pt, -2658.814pt) and (3720.731pt, -2653.522pt) .. (3719.276pt, -2646.562pt)
 -- (3719.276pt, -2646.562pt)
 -- (3731.208pt, -2643.578pt)
 -- (3731.208pt, -2643.578pt) .. controls (3732.345pt, -2647.98pt) and (3734.494pt, -2651.284pt) .. (3737.662pt, -2653.485pt)
 -- (3737.662pt, -2653.485pt)
 -- (3737.662pt, -2653.485pt)
 -- (3737.662pt, -2653.485pt) .. controls (3740.85pt, -2655.686pt) and (3745.013pt, -2656.789pt) .. (3750.188pt, -2656.789pt)
 -- (3750.188pt, -2656.789pt)
 -- (3750.188pt, -2656.789pt)
 -- (3750.188pt, -2656.789pt) .. controls (3756.037pt, -2656.789pt) and (3760.688pt, -2655.547pt) .. (3764.138pt, -2653.061pt)
 -- (3764.138pt, -2653.061pt)
 -- (3764.138pt, -2653.061pt)
 -- (3764.138pt, -2653.061pt) .. controls (3767.625pt, -2650.538pt) and (3769.35pt, -2647.519pt) .. (3769.35pt, -2644.005pt)
 -- (3769.35pt, -2644.005pt)
 -- (3769.35pt, -2644.005pt)
 -- (3769.35pt, -2644.005pt) .. controls (3769.35pt, -2641.163pt) and (3768.338pt, -2638.785pt) .. (3766.35pt, -2636.865pt)
 -- (3766.35pt, -2636.865pt)
 -- (3766.35pt, -2636.865pt)
 -- (3766.35pt, -2636.865pt) .. controls (3764.362pt, -2634.915pt) and (3761.325pt, -2633.456pt) .. (3757.2pt, -2632.5pt)
 -- (3757.2pt, -2632.5pt)
 -- (3743.55pt, -2629.301pt)
 -- (3743.55pt, -2629.301pt) .. controls (3736.088pt, -2627.528pt) and (3730.567pt, -2624.775pt) .. (3727.054pt, -2621.047pt)
 -- (3727.054pt, -2621.047pt)
 -- (3727.054pt, -2621.047pt)
 -- (3727.054pt, -2621.047pt) .. controls (3723.574pt, -2617.282pt) and (3721.833pt, -2612.576pt) .. (3721.833pt, -2606.929pt)
 -- (3721.833pt, -2606.929pt)
 -- (3721.833pt, -2606.929pt)
 -- (3721.833pt, -2606.929pt) .. controls (3721.833pt, -2602.312pt) and (3723.127pt, -2598.229pt) .. (3725.722pt, -2594.677pt)
 -- (3725.722pt, -2594.677pt)
 -- (3725.722pt, -2594.677pt)
 -- (3725.722pt, -2594.677pt) .. controls (3728.347pt, -2591.126pt) and (3731.917pt, -2588.34pt) .. (3736.425pt, -2586.315pt)
 -- (3736.425pt, -2586.315pt)
 -- (3736.425pt, -2586.315pt)
 -- (3736.425pt, -2586.315pt) .. controls (3740.963pt, -2584.294pt) and (3746.138pt, -2583.281pt) .. (3751.875pt, -2583.281pt)
 -- (3751.875pt, -2583.281pt)
 -- (3751.875pt, -2583.281pt)
 -- (3751.875pt, -2583.281pt) .. controls (3759.975pt, -2583.281pt) and (3766.312pt, -2585.055pt) .. (3770.963pt, -2588.606pt)
 -- (3770.963pt, -2588.606pt)
 -- (3770.963pt, -2588.606pt)
 -- (3770.963pt, -2588.606pt) .. controls (3775.612pt, -2592.157pt) and (3778.912pt, -2596.845pt) .. (3780.862pt, -2602.669pt) -- cycle
(3702.484pt, -2602.669pt) -- (3702.484pt, -2602.669pt)
 -- (3702.484pt, -2602.669pt)
 -- (3691.192pt, -2605.864pt)
 -- (3691.192pt, -2605.864pt)
 -- (3691.192pt, -2605.864pt)
 -- (3691.192pt, -2605.864pt) .. controls (3690.48pt, -2603.985pt) and (3689.434pt, -2602.155pt) .. (3688.05pt, -2600.377pt)
 -- (3688.05pt, -2600.377pt)
 -- (3688.05pt, -2600.377pt)
 -- (3688.05pt, -2600.377pt) .. controls (3686.7pt, -2598.566pt) and (3684.851pt, -2597.078pt) .. (3682.507pt, -2595.904pt)
 -- (3682.507pt, -2595.904pt)
 -- (3682.507pt, -2595.904pt)
 -- (3682.507pt, -2595.904pt) .. controls (3680.164pt, -2594.734pt) and (3677.164pt, -2594.145pt) .. (3673.507pt, -2594.145pt)
 -- (3673.507pt, -2594.145pt)
 -- (3673.507pt, -2594.145pt)
 -- (3673.507pt, -2594.145pt) .. controls (3668.498pt, -2594.145pt) and (3664.328pt, -2595.3pt) .. (3660.99pt, -2597.61pt)
 -- (3660.99pt, -2597.61pt)
 -- (3660.99pt, -2597.61pt)
 -- (3660.99pt, -2597.61pt) .. controls (3657.686pt, -2599.883pt) and (3656.036pt, -2602.778pt) .. (3656.036pt, -2606.291pt)
 -- (3656.036pt, -2606.291pt)
 -- (3656.036pt, -2606.291pt)
 -- (3656.036pt, -2606.291pt) .. controls (3656.036pt, -2609.415pt) and (3657.172pt, -2611.886pt) .. (3659.445pt, -2613.694pt)
 -- (3659.445pt, -2613.694pt)
 -- (3659.445pt, -2613.694pt)
 -- (3659.445pt, -2613.694pt) .. controls (3661.718pt, -2615.505pt) and (3665.269pt, -2617.016pt) .. (3670.099pt, -2618.224pt)
 -- (3670.099pt, -2618.224pt)
 -- (3682.241pt, -2621.205pt)
 -- (3682.241pt, -2621.205pt) .. controls (3689.558pt, -2622.982pt) and (3695.01pt, -2625.698pt) .. (3698.595pt, -2629.357pt)
 -- (3698.595pt, -2629.357pt)
 -- (3698.595pt, -2629.357pt)
 -- (3698.595pt, -2629.357pt) .. controls (3702.18pt, -2632.98pt) and (3703.976pt, -2637.649pt) .. (3703.976pt, -2643.364pt)
 -- (3703.976pt, -2643.364pt)
 -- (3703.976pt, -2643.364pt)
 -- (3703.976pt, -2643.364pt) .. controls (3703.976pt, -2648.051pt) and (3702.626pt, -2652.244pt) .. (3699.926pt, -2655.938pt)
 -- (3699.926pt, -2655.938pt)
 -- (3699.926pt, -2655.938pt)
 -- (3699.926pt, -2655.938pt) .. controls (3697.264pt, -2659.631pt) and (3693.536pt, -2662.541pt) .. (3688.74pt, -2664.671pt)
 -- (3688.74pt, -2664.671pt)
 -- (3688.74pt, -2664.671pt)
 -- (3688.74pt, -2664.671pt) .. controls (3683.948pt, -2666.801pt) and (3678.371pt, -2667.866pt) .. (3672.015pt, -2667.866pt)
 -- (3672.015pt, -2667.866pt)
 -- (3672.015pt, -2667.866pt)
 -- (3672.015pt, -2667.866pt) .. controls (3663.671pt, -2667.866pt) and (3656.764pt, -2666.059pt) .. (3651.292pt, -2662.436pt)
 -- (3651.292pt, -2662.436pt)
 -- (3651.292pt, -2662.436pt)
 -- (3651.292pt, -2662.436pt) .. controls (3645.825pt, -2658.814pt) and (3642.364pt, -2653.522pt) .. (3640.909pt, -2646.562pt)
 -- (3640.909pt, -2646.562pt)
 -- (3652.838pt, -2643.578pt)
 -- (3652.838pt, -2643.578pt) .. controls (3653.974pt, -2647.98pt) and (3656.123pt, -2651.284pt) .. (3659.284pt, -2653.485pt)
 -- (3659.284pt, -2653.485pt)
 -- (3659.284pt, -2653.485pt)
 -- (3659.284pt, -2653.485pt) .. controls (3662.479pt, -2655.686pt) and (3666.653pt, -2656.789pt) .. (3671.801pt, -2656.789pt)
 -- (3671.801pt, -2656.789pt)
 -- (3671.801pt, -2656.789pt)
 -- (3671.801pt, -2656.789pt) .. controls (3677.662pt, -2656.789pt) and (3682.312pt, -2655.547pt) .. (3685.759pt, -2653.061pt)
 -- (3685.759pt, -2653.061pt)
 -- (3685.759pt, -2653.061pt)
 -- (3685.759pt, -2653.061pt) .. controls (3689.239pt, -2650.538pt) and (3690.979pt, -2647.519pt) .. (3690.979pt, -2644.005pt)
 -- (3690.979pt, -2644.005pt)
 -- (3690.979pt, -2644.005pt)
 -- (3690.979pt, -2644.005pt) .. controls (3690.979pt, -2641.163pt) and (3689.985pt, -2638.785pt) .. (3687.994pt, -2636.865pt)
 -- (3687.994pt, -2636.865pt)
 -- (3687.994pt, -2636.865pt)
 -- (3687.994pt, -2636.865pt) .. controls (3686.006pt, -2634.915pt) and (3682.954pt, -2633.456pt) .. (3678.833pt, -2632.5pt)
 -- (3678.833pt, -2632.5pt)
 -- (3665.198pt, -2629.301pt)
 -- (3665.198pt, -2629.301pt) .. controls (3657.705pt, -2627.528pt) and (3652.2pt, -2624.775pt) .. (3648.683pt, -2621.047pt)
 -- (3648.683pt, -2621.047pt)
 -- (3648.683pt, -2621.047pt)
 -- (3648.683pt, -2621.047pt) .. controls (3645.203pt, -2617.282pt) and (3643.463pt, -2612.576pt) .. (3643.463pt, -2606.929pt)
 -- (3643.463pt, -2606.929pt)
 -- (3643.463pt, -2606.929pt)
 -- (3643.463pt, -2606.929pt) .. controls (3643.463pt, -2602.312pt) and (3644.76pt, -2598.229pt) .. (3647.351pt, -2594.677pt)
 -- (3647.351pt, -2594.677pt)
 -- (3647.351pt, -2594.677pt)
 -- (3647.351pt, -2594.677pt) .. controls (3649.98pt, -2591.126pt) and (3653.55pt, -2588.34pt) .. (3658.058pt, -2586.315pt)
 -- (3658.058pt, -2586.315pt)
 -- (3658.058pt, -2586.315pt)
 -- (3658.058pt, -2586.315pt) .. controls (3662.606pt, -2584.294pt) and (3667.755pt, -2583.281pt) .. (3673.507pt, -2583.281pt)
 -- (3673.507pt, -2583.281pt)
 -- (3673.507pt, -2583.281pt)
 -- (3673.507pt, -2583.281pt) .. controls (3681.604pt, -2583.281pt) and (3687.96pt, -2585.055pt) .. (3692.576pt, -2588.606pt)
 -- (3692.576pt, -2588.606pt)
 -- (3692.576pt, -2588.606pt)
 -- (3692.576pt, -2588.606pt) .. controls (3697.226pt, -2592.157pt) and (3700.53pt, -2596.845pt) .. (3702.484pt, -2602.669pt) -- cycle
(3586.001pt, -2656.789pt) .. controls (3590.974pt, -2656.789pt) and (3595.162pt, -2655.814pt) .. (3598.571pt, -2653.86pt)
 -- (3598.571pt, -2653.86pt)
 -- (3598.571pt, -2653.86pt)
 -- (3598.571pt, -2653.86pt) .. controls (3602.018pt, -2651.906pt) and (3604.609pt, -2649.386pt) .. (3606.349pt, -2646.296pt)
 -- (3606.349pt, -2646.296pt)
 -- (3606.349pt, -2646.296pt)
 -- (3606.349pt, -2646.296pt) .. controls (3608.126pt, -2643.206pt) and (3609.015pt, -2639.955pt) .. (3609.015pt, -2636.546pt)
 -- (3609.015pt, -2636.546pt)
 -- (3609.015pt, -2636.546pt)
 -- (3609.015pt, -2636.546pt)
 -- (3609.015pt, -2625.041pt)
 -- (3609.015pt, -2625.041pt)
 -- (3609.015pt, -2625.041pt)
 -- (3609.015pt, -2625.041pt) .. controls (3608.482pt, -2625.679pt) and (3607.309pt, -2626.268pt) .. (3605.498pt, -2626.8pt)
 -- (3605.498pt, -2626.8pt)
 -- (3605.498pt, -2626.8pt)
 -- (3605.498pt, -2626.8pt) .. controls (3603.724pt, -2627.295pt) and (3601.661pt, -2627.741pt) .. (3599.317pt, -2628.131pt)
 -- (3599.317pt, -2628.131pt)
 -- (3599.317pt, -2628.131pt)
 -- (3599.317pt, -2628.131pt) .. controls (3597.011pt, -2628.487pt) and (3594.754pt, -2628.806pt) .. (3592.552pt, -2629.091pt)
 -- (3592.552pt, -2629.091pt)
 -- (3592.552pt, -2629.091pt)
 -- (3592.552pt, -2629.091pt) .. controls (3590.389pt, -2629.339pt) and (3588.63pt, -2629.552pt) .. (3587.28pt, -2629.729pt)
 -- (3587.28pt, -2629.729pt)
 -- (3587.28pt, -2629.729pt)
 -- (3587.28pt, -2629.729pt) .. controls (3584.014pt, -2630.156pt) and (3580.958pt, -2630.846pt) .. (3578.119pt, -2631.806pt)
 -- (3578.119pt, -2631.806pt)
 -- (3578.119pt, -2631.806pt)
 -- (3578.119pt, -2631.806pt) .. controls (3575.314pt, -2632.729pt) and (3573.042pt, -2634.131pt) .. (3571.301pt, -2636.014pt)
 -- (3571.301pt, -2636.014pt)
 -- (3571.301pt, -2636.014pt)
 -- (3571.301pt, -2636.014pt) .. controls (3569.595pt, -2637.862pt) and (3568.744pt, -2640.383pt) .. (3568.744pt, -2643.578pt)
 -- (3568.744pt, -2643.578pt)
 -- (3568.744pt, -2643.578pt)
 -- (3568.744pt, -2643.578pt) .. controls (3568.744pt, -2647.946pt) and (3570.36pt, -2651.25pt) .. (3573.593pt, -2653.485pt)
 -- (3573.593pt, -2653.485pt)
 -- (3573.593pt, -2653.485pt)
 -- (3573.593pt, -2653.485pt) .. controls (3576.859pt, -2655.686pt) and (3580.995pt, -2656.789pt) .. (3586.001pt, -2656.789pt) -- cycle
(3584.085pt, -2668.08pt) .. controls (3578.899pt, -2668.08pt) and (3574.196pt, -2667.105pt) .. (3569.97pt, -2665.151pt)
 -- (3569.97pt, -2665.151pt)
 -- (3569.97pt, -2665.151pt)
 -- (3569.97pt, -2665.151pt) .. controls (3565.744pt, -2663.164pt) and (3562.388pt, -2660.302pt) .. (3559.901pt, -2656.575pt)
 -- (3559.901pt, -2656.575pt)
 -- (3559.901pt, -2656.575pt)
 -- (3559.901pt, -2656.575pt) .. controls (3557.415pt, -2652.81pt) and (3556.174pt, -2648.265pt) .. (3556.174pt, -2642.94pt)
 -- (3556.174pt, -2642.94pt)
 -- (3556.174pt, -2642.94pt)
 -- (3556.174pt, -2642.94pt) .. controls (3556.174pt, -2638.252pt) and (3557.096pt, -2634.454pt) .. (3558.941pt, -2631.54pt)
 -- (3558.941pt, -2631.54pt)
 -- (3558.941pt, -2631.54pt)
 -- (3558.941pt, -2631.54pt) .. controls (3560.79pt, -2628.593pt) and (3563.257pt, -2626.282pt) .. (3566.347pt, -2624.614pt)
 -- (3566.347pt, -2624.614pt)
 -- (3566.347pt, -2624.614pt)
 -- (3566.347pt, -2624.614pt) .. controls (3569.438pt, -2622.945pt) and (3572.846pt, -2621.704pt) .. (3576.574pt, -2620.886pt)
 -- (3576.574pt, -2620.886pt)
 -- (3576.574pt, -2620.886pt)
 -- (3576.574pt, -2620.886pt) .. controls (3580.339pt, -2620.035pt) and (3584.119pt, -2619.36pt) .. (3587.921pt, -2618.861pt)
 -- (3587.921pt, -2618.861pt)
 -- (3587.921pt, -2618.861pt)
 -- (3587.921pt, -2618.861pt) .. controls (3592.89pt, -2618.224pt) and (3596.921pt, -2617.744pt) .. (3600.011pt, -2617.425pt)
 -- (3600.011pt, -2617.425pt)
 -- (3600.011pt, -2617.425pt)
 -- (3600.011pt, -2617.425pt) .. controls (3603.135pt, -2617.069pt) and (3605.407pt, -2616.484pt) .. (3606.829pt, -2615.666pt)
 -- (3606.829pt, -2615.666pt)
 -- (3606.829pt, -2615.666pt)
 -- (3606.829pt, -2615.666pt) .. controls (3608.284pt, -2614.849pt) and (3609.015pt, -2613.427pt) .. (3609.015pt, -2611.406pt)
 -- (3609.015pt, -2611.406pt)
 -- (3609.015pt, -2611.406pt)
 -- (3609.015pt, -2611.406pt)
 -- (3609.015pt, -2610.979pt)
 -- (3609.015pt, -2610.979pt)
 -- (3609.015pt, -2610.979pt)
 -- (3609.015pt, -2610.979pt) .. controls (3609.015pt, -2605.725pt) and (3607.575pt, -2601.641pt) .. (3604.699pt, -2598.728pt)
 -- (3604.699pt, -2598.728pt)
 -- (3604.699pt, -2598.728pt)
 -- (3604.699pt, -2598.728pt) .. controls (3601.856pt, -2595.814pt) and (3597.544pt, -2594.359pt) .. (3591.754pt, -2594.359pt)
 -- (3591.754pt, -2594.359pt)
 -- (3591.754pt, -2594.359pt)
 -- (3591.754pt, -2594.359pt) .. controls (3585.754pt, -2594.359pt) and (3581.047pt, -2595.675pt) .. (3577.639pt, -2598.3pt)
 -- (3577.639pt, -2598.3pt)
 -- (3577.639pt, -2598.3pt)
 -- (3577.639pt, -2598.3pt) .. controls (3574.23pt, -2600.929pt) and (3571.833pt, -2603.734pt) .. (3570.446pt, -2606.719pt)
 -- (3570.446pt, -2606.719pt)
 -- (3558.518pt, -2602.455pt)
 -- (3558.518pt, -2602.455pt) .. controls (3560.647pt, -2597.486pt) and (3563.486pt, -2593.612pt) .. (3567.037pt, -2590.845pt)
 -- (3567.037pt, -2590.845pt)
 -- (3567.037pt, -2590.845pt)
 -- (3567.037pt, -2590.845pt) .. controls (3570.626pt, -2588.04pt) and (3574.53pt, -2586.086pt) .. (3578.756pt, -2584.984pt)
 -- (3578.756pt, -2584.984pt)
 -- (3578.756pt, -2584.984pt)
 -- (3578.756pt, -2584.984pt) .. controls (3583.02pt, -2583.847pt) and (3587.208pt, -2583.281pt) .. (3591.33pt, -2583.281pt)
 -- (3591.33pt, -2583.281pt)
 -- (3591.33pt, -2583.281pt)
 -- (3591.33pt, -2583.281pt) .. controls (3593.955pt, -2583.281pt) and (3596.974pt, -2583.6pt) .. (3600.382pt, -2584.237pt)
 -- (3600.382pt, -2584.237pt)
 -- (3600.382pt, -2584.237pt)
 -- (3600.382pt, -2584.237pt) .. controls (3603.829pt, -2584.841pt) and (3607.147pt, -2586.105pt) .. (3610.346pt, -2588.021pt)
 -- (3610.346pt, -2588.021pt)
 -- (3610.346pt, -2588.021pt)
 -- (3610.346pt, -2588.021pt) .. controls (3613.575pt, -2589.938pt) and (3616.256pt, -2592.833pt) .. (3618.39pt, -2596.703pt)
 -- (3618.39pt, -2596.703pt)
 -- (3618.39pt, -2596.703pt)
 -- (3618.39pt, -2596.703pt) .. controls (3620.52pt, -2600.573pt) and (3621.585pt, -2605.759pt) .. (3621.585pt, -2612.258pt)
 -- (3621.585pt, -2612.258pt)
 -- (3621.585pt, -2612.258pt)
 -- (3621.585pt, -2612.258pt)
 -- (3621.585pt, -2666.164pt)
 -- (3621.585pt, -2666.164pt)
 -- (3621.585pt, -2666.164pt)
 -- (3621.585pt, -2666.164pt)
 -- (3609.015pt, -2666.164pt)
 -- (3609.015pt, -2666.164pt)
 -- (3609.015pt, -2666.164pt)
 -- (3609.015pt, -2666.164pt)
 -- (3609.015pt, -2655.083pt)
 -- (3609.015pt, -2655.083pt)
 -- (3609.015pt, -2655.083pt)
 -- (3609.015pt, -2655.083pt)
 -- (3608.374pt, -2655.083pt)
 -- (3608.374pt, -2655.083pt)
 -- (3608.374pt, -2655.083pt)
 -- (3608.374pt, -2655.083pt) .. controls (3607.522pt, -2656.86pt) and (3606.101pt, -2658.761pt) .. (3604.114pt, -2660.782pt)
 -- (3604.114pt, -2660.782pt)
 -- (3604.114pt, -2660.782pt)
 -- (3604.114pt, -2660.782pt) .. controls (3602.123pt, -2662.807pt) and (3599.479pt, -2664.529pt) .. (3596.175pt, -2665.95pt)
 -- (3596.175pt, -2665.95pt)
 -- (3596.175pt, -2665.95pt)
 -- (3596.175pt, -2665.95pt) .. controls (3592.875pt, -2667.371pt) and (3588.844pt, -2668.08pt) .. (3584.085pt, -2668.08pt) -- cycle
(3536.981pt, -2557.073pt) -- (3536.981pt, -2557.073pt)
 -- (3536.981pt, -2557.073pt)
 -- (3536.981pt, -2557.073pt)
 -- (3536.981pt, -2557.073pt)
 -- (3536.981pt, -2666.164pt)
 -- (3536.981pt, -2666.164pt)
 -- (3536.981pt, -2666.164pt)
 -- (3536.981pt, -2666.164pt)
 -- (3524.411pt, -2666.164pt)
 -- (3524.411pt, -2666.164pt)
 -- (3524.411pt, -2666.164pt)
 -- (3524.411pt, -2666.164pt)
 -- (3524.411pt, -2557.073pt)
 -- (3524.411pt, -2557.073pt)
 -- (3524.411pt, -2557.073pt)
 -- (3524.411pt, -2557.073pt)
 -- (3536.981pt, -2557.073pt) -- cycle
(3465.604pt, -2653.594pt) .. controls (3470.647pt, -2653.594pt) and (3474.907pt, -2652.439pt) .. (3478.388pt, -2650.129pt)
 -- (3478.388pt, -2650.129pt)
 -- (3478.388pt, -2650.129pt)
 -- (3478.388pt, -2650.129pt) .. controls (3481.868pt, -2647.823pt) and (3484.515pt, -2644.5pt) .. (3486.326pt, -2640.169pt)
 -- (3486.326pt, -2640.169pt)
 -- (3486.326pt, -2640.169pt)
 -- (3486.326pt, -2640.169pt) .. controls (3488.138pt, -2635.837pt) and (3489.042pt, -2630.651pt) .. (3489.042pt, -2624.614pt)
 -- (3489.042pt, -2624.614pt)
 -- (3489.042pt, -2624.614pt)
 -- (3489.042pt, -2624.614pt) .. controls (3489.042pt, -2618.719pt) and (3488.156pt, -2613.518pt) .. (3486.379pt, -2609.006pt)
 -- (3486.379pt, -2609.006pt)
 -- (3486.379pt, -2609.006pt)
 -- (3486.379pt, -2609.006pt) .. controls (3484.605pt, -2604.499pt) and (3481.976pt, -2600.966pt) .. (3478.496pt, -2598.409pt)
 -- (3478.496pt, -2598.409pt)
 -- (3478.496pt, -2598.409pt)
 -- (3478.496pt, -2598.409pt) .. controls (3475.016pt, -2595.851pt) and (3470.719pt, -2594.573pt) .. (3465.604pt, -2594.573pt)
 -- (3465.604pt, -2594.573pt)
 -- (3465.604pt, -2594.573pt)
 -- (3465.604pt, -2594.573pt) .. controls (3460.279pt, -2594.573pt) and (3455.839pt, -2595.922pt) .. (3452.287pt, -2598.623pt)
 -- (3452.287pt, -2598.623pt)
 -- (3452.287pt, -2598.623pt)
 -- (3452.287pt, -2598.623pt) .. controls (3448.774pt, -2601.319pt) and (3446.126pt, -2604.941pt) .. (3444.353pt, -2609.486pt)
 -- (3444.353pt, -2609.486pt)
 -- (3444.353pt, -2609.486pt)
 -- (3444.353pt, -2609.486pt) .. controls (3442.612pt, -2614.031pt) and (3441.743pt, -2619.075pt) .. (3441.743pt, -2624.614pt)
 -- (3441.743pt, -2624.614pt)
 -- (3441.743pt, -2624.614pt)
 -- (3441.743pt, -2624.614pt) .. controls (3441.743pt, -2630.299pt) and (3442.627pt, -2635.324pt) .. (3444.405pt, -2639.689pt)
 -- (3444.405pt, -2639.689pt)
 -- (3444.405pt, -2639.689pt)
 -- (3444.405pt, -2639.689pt) .. controls (3446.216pt, -2644.024pt) and (3448.879pt, -2647.432pt) .. (3452.396pt, -2649.919pt)
 -- (3452.396pt, -2649.919pt)
 -- (3452.396pt, -2649.919pt)
 -- (3452.396pt, -2649.919pt) .. controls (3455.948pt, -2652.367pt) and (3460.35pt, -2653.594pt) .. (3465.604pt, -2653.594pt) -- cycle
(3466.031pt, -2698.549pt) .. controls (3459.96pt, -2698.549pt) and (3454.74pt, -2697.769pt) .. (3450.371pt, -2696.205pt)
 -- (3450.371pt, -2696.205pt)
 -- (3450.371pt, -2696.205pt)
 -- (3450.371pt, -2696.205pt) .. controls (3446.002pt, -2694.679pt) and (3442.361pt, -2692.654pt) .. (3439.451pt, -2690.134pt)
 -- (3439.451pt, -2690.134pt)
 -- (3439.451pt, -2690.134pt)
 -- (3439.451pt, -2690.134pt) .. controls (3436.575pt, -2687.647pt) and (3434.284pt, -2684.985pt) .. (3432.581pt, -2682.143pt)
 -- (3432.581pt, -2682.143pt)
 -- (3442.594pt, -2675.111pt)
 -- (3442.594pt, -2675.111pt) .. controls (3443.73pt, -2676.604pt) and (3445.17pt, -2678.31pt) .. (3446.91pt, -2680.226pt)
 -- (3446.91pt, -2680.226pt)
 -- (3446.91pt, -2680.226pt)
 -- (3446.91pt, -2680.226pt) .. controls (3448.65pt, -2682.18pt) and (3451.028pt, -2683.867pt) .. (3454.046pt, -2685.285pt)
 -- (3454.046pt, -2685.285pt)
 -- (3454.046pt, -2685.285pt)
 -- (3454.046pt, -2685.285pt) .. controls (3457.099pt, -2686.744pt) and (3461.096pt, -2687.471pt) .. (3466.031pt, -2687.471pt)
 -- (3466.031pt, -2687.471pt)
 -- (3466.031pt, -2687.471pt)
 -- (3466.031pt, -2687.471pt) .. controls (3472.635pt, -2687.471pt) and (3478.088pt, -2685.874pt) .. (3482.385pt, -2682.675pt)
 -- (3482.385pt, -2682.675pt)
 -- (3482.385pt, -2682.675pt)
 -- (3482.385pt, -2682.675pt) .. controls (3486.683pt, -2679.48pt) and (3488.831pt, -2674.474pt) .. (3488.831pt, -2667.656pt)
 -- (3488.831pt, -2667.656pt)
 -- (3488.831pt, -2667.656pt)
 -- (3488.831pt, -2667.656pt)
 -- (3488.831pt, -2651.036pt)
 -- (3488.831pt, -2651.036pt)
 -- (3488.831pt, -2651.036pt)
 -- (3488.831pt, -2651.036pt)
 -- (3487.763pt, -2651.036pt)
 -- (3487.763pt, -2651.036pt)
 -- (3487.763pt, -2651.036pt)
 -- (3487.763pt, -2651.036pt) .. controls (3486.84pt, -2652.529pt) and (3485.528pt, -2654.374pt) .. (3483.821pt, -2656.575pt)
 -- (3483.821pt, -2656.575pt)
 -- (3483.821pt, -2656.575pt)
 -- (3483.821pt, -2656.575pt) .. controls (3482.153pt, -2658.742pt) and (3479.737pt, -2660.677pt) .. (3476.58pt, -2662.38pt)
 -- (3476.58pt, -2662.38pt)
 -- (3476.58pt, -2662.38pt)
 -- (3476.58pt, -2662.38pt) .. controls (3473.453pt, -2664.052pt) and (3469.226pt, -2664.885pt) .. (3463.901pt, -2664.885pt)
 -- (3463.901pt, -2664.885pt)
 -- (3463.901pt, -2664.885pt)
 -- (3463.901pt, -2664.885pt) .. controls (3457.294pt, -2664.885pt) and (3451.365pt, -2663.321pt) .. (3446.107pt, -2660.198pt)
 -- (3446.107pt, -2660.198pt)
 -- (3446.107pt, -2660.198pt)
 -- (3446.107pt, -2660.198pt) .. controls (3440.888pt, -2657.074pt) and (3436.751pt, -2652.529pt) .. (3433.699pt, -2646.562pt)
 -- (3433.699pt, -2646.562pt)
 -- (3433.699pt, -2646.562pt)
 -- (3433.699pt, -2646.562pt) .. controls (3430.68pt, -2640.596pt) and (3429.169pt, -2633.351pt) .. (3429.169pt, -2624.828pt)
 -- (3429.169pt, -2624.828pt)
 -- (3429.169pt, -2624.828pt)
 -- (3429.169pt, -2624.828pt) .. controls (3429.169pt, -2616.446pt) and (3430.643pt, -2609.149pt) .. (3433.59pt, -2602.935pt)
 -- (3433.59pt, -2602.935pt)
 -- (3433.59pt, -2602.935pt)
 -- (3433.59pt, -2602.935pt) .. controls (3436.537pt, -2596.684pt) and (3440.64pt, -2591.857pt) .. (3445.897pt, -2588.449pt)
 -- (3445.897pt, -2588.449pt)
 -- (3445.897pt, -2588.449pt)
 -- (3445.897pt, -2588.449pt) .. controls (3451.151pt, -2585.002pt) and (3457.226pt, -2583.281pt) .. (3464.115pt, -2583.281pt)
 -- (3464.115pt, -2583.281pt)
 -- (3464.115pt, -2583.281pt)
 -- (3464.115pt, -2583.281pt) .. controls (3469.44pt, -2583.281pt) and (3473.667pt, -2584.166pt) .. (3476.79pt, -2585.944pt)
 -- (3476.79pt, -2585.944pt)
 -- (3476.79pt, -2585.944pt)
 -- (3476.79pt, -2585.944pt) .. controls (3479.951pt, -2587.684pt) and (3482.366pt, -2589.671pt) .. (3484.035pt, -2591.91pt)
 -- (3484.035pt, -2591.91pt)
 -- (3484.035pt, -2591.91pt)
 -- (3484.035pt, -2591.91pt) .. controls (3485.741pt, -2594.111pt) and (3487.054pt, -2595.922pt) .. (3487.976pt, -2597.344pt)
 -- (3487.976pt, -2597.344pt)
 -- (3487.976pt, -2597.344pt)
 -- (3487.976pt, -2597.344pt)
 -- (3489.255pt, -2597.344pt)
 -- (3489.255pt, -2597.344pt)
 -- (3489.255pt, -2597.344pt)
 -- (3489.255pt, -2597.344pt)
 -- (3489.255pt, -2584.346pt)
 -- (3489.255pt, -2584.346pt)
 -- (3489.255pt, -2584.346pt)
 -- (3489.255pt, -2584.346pt)
 -- (3501.401pt, -2584.346pt)
 -- (3501.401pt, -2584.346pt)
 -- (3501.401pt, -2584.346pt)
 -- (3501.401pt, -2584.346pt)
 -- (3501.401pt, -2668.508pt)
 -- (3501.401pt, -2668.508pt)
 -- (3501.401pt, -2668.508pt)
 -- (3501.401pt, -2668.508pt) .. controls (3501.401pt, -2675.539pt) and (3499.804pt, -2681.258pt) .. (3496.605pt, -2685.66pt)
 -- (3496.605pt, -2685.66pt)
 -- (3496.605pt, -2685.66pt)
 -- (3496.605pt, -2685.66pt) .. controls (3493.448pt, -2690.1pt) and (3489.184pt, -2693.347pt) .. (3483.821pt, -2695.406pt)
 -- (3483.821pt, -2695.406pt)
 -- (3483.821pt, -2695.406pt)
 -- (3483.821pt, -2695.406pt) .. controls (3478.496pt, -2697.502pt) and (3472.564pt, -2698.549pt) .. (3466.031pt, -2698.549pt) -- cycle
(4012.2pt, -2475.075pt) .. controls (4017.787pt, -2475.075pt) and (4022.438pt, -2473.639pt) .. (4026.037pt, -2470.763pt)
 -- (4026.037pt, -2470.763pt)
 -- (4026.037pt, -2470.763pt)
 -- (4026.037pt, -2470.763pt) .. controls (4029.675pt, -2467.886pt) and (4032.338pt, -2464.103pt) .. (4034.1pt, -2459.415pt)
 -- (4034.1pt, -2459.415pt)
 -- (4034.1pt, -2459.415pt)
 -- (4034.1pt, -2459.415pt) .. controls (4035.825pt, -2454.728pt) and (4036.688pt, -2449.65pt) .. (4036.688pt, -2444.179pt)
 -- (4036.688pt, -2444.179pt)
 -- (4036.688pt, -2444.179pt)
 -- (4036.688pt, -2444.179pt) .. controls (4036.688pt, -2438.711pt) and (4035.825pt, -2433.615pt) .. (4034.1pt, -2428.894pt)
 -- (4034.1pt, -2428.894pt)
 -- (4034.1pt, -2428.894pt)
 -- (4034.1pt, -2428.894pt) .. controls (4032.338pt, -2424.169pt) and (4029.675pt, -2420.351pt) .. (4026.037pt, -2417.441pt)
 -- (4026.037pt, -2417.441pt)
 -- (4026.037pt, -2417.441pt)
 -- (4026.037pt, -2417.441pt) .. controls (4022.438pt, -2414.528pt) and (4017.787pt, -2413.073pt) .. (4012.2pt, -2413.073pt)
 -- (4012.2pt, -2413.073pt)
 -- (4012.2pt, -2413.073pt)
 -- (4012.2pt, -2413.073pt) .. controls (4006.575pt, -2413.073pt) and (4001.963pt, -2414.528pt) .. (3998.325pt, -2417.441pt)
 -- (3998.325pt, -2417.441pt)
 -- (3998.325pt, -2417.441pt)
 -- (3998.325pt, -2417.441pt) .. controls (3994.725pt, -2420.351pt) and (3992.025pt, -2424.169pt) .. (3990.3pt, -2428.894pt)
 -- (3990.3pt, -2428.894pt)
 -- (3990.3pt, -2428.894pt)
 -- (3990.3pt, -2428.894pt) .. controls (3988.575pt, -2433.615pt) and (3987.675pt, -2438.711pt) .. (3987.675pt, -2444.179pt)
 -- (3987.675pt, -2444.179pt)
 -- (3987.675pt, -2444.179pt)
 -- (3987.675pt, -2444.179pt) .. controls (3987.675pt, -2449.65pt) and (3988.575pt, -2454.728pt) .. (3990.3pt, -2459.415pt)
 -- (3990.3pt, -2459.415pt)
 -- (3990.3pt, -2459.415pt)
 -- (3990.3pt, -2459.415pt) .. controls (3992.025pt, -2464.103pt) and (3994.725pt, -2467.886pt) .. (3998.325pt, -2470.763pt)
 -- (3998.325pt, -2470.763pt)
 -- (3998.325pt, -2470.763pt)
 -- (3998.325pt, -2470.763pt) .. controls (4001.963pt, -2473.639pt) and (4006.575pt, -2475.075pt) .. (4012.2pt, -2475.075pt) -- cycle
(4012.2pt, -2486.366pt) .. controls (4004.812pt, -2486.366pt) and (3998.325pt, -2484.611pt) .. (3992.737pt, -2481.094pt)
 -- (3992.737pt, -2481.094pt)
 -- (3992.737pt, -2481.094pt)
 -- (3992.737pt, -2481.094pt) .. controls (3987.225pt, -2477.58pt) and (3982.875pt, -2472.66pt) .. (3979.763pt, -2466.341pt)
 -- (3979.763pt, -2466.341pt)
 -- (3979.763pt, -2466.341pt)
 -- (3979.763pt, -2466.341pt) .. controls (3976.65pt, -2460.019pt) and (3975.112pt, -2452.631pt) .. (3975.112pt, -2444.179pt)
 -- (3975.112pt, -2444.179pt)
 -- (3975.112pt, -2444.179pt)
 -- (3975.112pt, -2444.179pt) .. controls (3975.112pt, -2435.659pt) and (3976.65pt, -2428.219pt) .. (3979.763pt, -2421.862pt)
 -- (3979.763pt, -2421.862pt)
 -- (3979.763pt, -2421.862pt)
 -- (3979.763pt, -2421.862pt) .. controls (3982.875pt, -2415.506pt) and (3987.225pt, -2410.568pt) .. (3992.737pt, -2407.054pt)
 -- (3992.737pt, -2407.054pt)
 -- (3992.737pt, -2407.054pt)
 -- (3992.737pt, -2407.054pt) .. controls (3998.325pt, -2403.536pt) and (4004.812pt, -2401.781pt) .. (4012.2pt, -2401.781pt)
 -- (4012.2pt, -2401.781pt)
 -- (4012.2pt, -2401.781pt)
 -- (4012.2pt, -2401.781pt) .. controls (4019.588pt, -2401.781pt) and (4026.037pt, -2403.536pt) .. (4031.588pt, -2407.054pt)
 -- (4031.588pt, -2407.054pt)
 -- (4031.588pt, -2407.054pt)
 -- (4031.588pt, -2407.054pt) .. controls (4037.138pt, -2410.568pt) and (4041.487pt, -2415.506pt) .. (4044.562pt, -2421.862pt)
 -- (4044.562pt, -2421.862pt)
 -- (4044.562pt, -2421.862pt)
 -- (4044.562pt, -2421.862pt) .. controls (4047.713pt, -2428.219pt) and (4049.25pt, -2435.659pt) .. (4049.25pt, -2444.179pt)
 -- (4049.25pt, -2444.179pt)
 -- (4049.25pt, -2444.179pt)
 -- (4049.25pt, -2444.179pt) .. controls (4049.25pt, -2452.631pt) and (4047.713pt, -2460.019pt) .. (4044.562pt, -2466.341pt)
 -- (4044.562pt, -2466.341pt)
 -- (4044.562pt, -2466.341pt)
 -- (4044.562pt, -2466.341pt) .. controls (4041.487pt, -2472.66pt) and (4037.138pt, -2477.58pt) .. (4031.588pt, -2481.094pt)
 -- (4031.588pt, -2481.094pt)
 -- (4031.588pt, -2481.094pt)
 -- (4031.588pt, -2481.094pt) .. controls (4026.037pt, -2484.611pt) and (4019.588pt, -2486.366pt) .. (4012.2pt, -2486.366pt) -- cycle
(3930.862pt, -2383.241pt) -- (3930.862pt, -2383.241pt)
 -- (3930.862pt, -2383.241pt)
 -- (3930.862pt, -2383.241pt)
 -- (3930.862pt, -2383.241pt)
 -- (3943.463pt, -2383.241pt)
 -- (3943.463pt, -2383.241pt)
 -- (3943.463pt, -2383.241pt)
 -- (3943.463pt, -2383.241pt)
 -- (3943.463pt, -2461.226pt)
 -- (3943.463pt, -2461.226pt)
 -- (3943.463pt, -2461.226pt)
 -- (3943.463pt, -2461.226pt) .. controls (3943.463pt, -2464.778pt) and (3943.95pt, -2467.44pt) .. (3945pt, -2469.218pt)
 -- (3945pt, -2469.218pt)
 -- (3945pt, -2469.218pt)
 -- (3945pt, -2469.218pt) .. controls (3946.05pt, -2470.958pt) and (3947.4pt, -2472.127pt) .. (3949.05pt, -2472.731pt)
 -- (3949.05pt, -2472.731pt)
 -- (3949.05pt, -2472.731pt)
 -- (3949.05pt, -2472.731pt) .. controls (3950.7pt, -2473.301pt) and (3952.463pt, -2473.583pt) .. (3954.3pt, -2473.583pt)
 -- (3954.3pt, -2473.583pt)
 -- (3954.3pt, -2473.583pt)
 -- (3954.3pt, -2473.583pt) .. controls (3955.688pt, -2473.583pt) and (3956.85pt, -2473.511pt) .. (3957.713pt, -2473.373pt)
 -- (3957.713pt, -2473.373pt)
 -- (3957.713pt, -2473.373pt)
 -- (3957.713pt, -2473.373pt) .. controls (3958.612pt, -2473.193pt) and (3959.325pt, -2473.05pt) .. (3959.85pt, -2472.945pt)
 -- (3959.85pt, -2472.945pt)
 -- (3962.4pt, -2484.236pt)
 -- (3962.4pt, -2484.236pt) .. controls (3961.575pt, -2484.559pt) and (3960.375pt, -2484.877pt) .. (3958.838pt, -2485.196pt)
 -- (3958.838pt, -2485.196pt)
 -- (3958.838pt, -2485.196pt)
 -- (3958.838pt, -2485.196pt) .. controls (3957.3pt, -2485.552pt) and (3955.388pt, -2485.729pt) .. (3953.025pt, -2485.729pt)
 -- (3953.025pt, -2485.729pt)
 -- (3953.025pt, -2485.729pt)
 -- (3953.025pt, -2485.729pt) .. controls (3949.5pt, -2485.729pt) and (3946.013pt, -2484.964pt) .. (3942.6pt, -2483.438pt)
 -- (3942.6pt, -2483.438pt)
 -- (3942.6pt, -2483.438pt)
 -- (3942.6pt, -2483.438pt) .. controls (3939.225pt, -2481.911pt) and (3936.412pt, -2479.586pt) .. (3934.2pt, -2476.459pt)
 -- (3934.2pt, -2476.459pt)
 -- (3934.2pt, -2476.459pt)
 -- (3934.2pt, -2476.459pt) .. controls (3931.987pt, -2473.335pt) and (3930.862pt, -2469.394pt) .. (3930.862pt, -2464.635pt)
 -- (3930.862pt, -2464.635pt)
 -- (3930.862pt, -2464.635pt)
 -- (3930.862pt, -2464.635pt)
 -- (3930.862pt, -2383.241pt) -- cycle
(3960.938pt, -2402.846pt) -- (3960.938pt, -2402.846pt)
 -- (3960.938pt, -2402.846pt)
 -- (3960.938pt, -2402.846pt)
 -- (3960.938pt, -2402.846pt)
 -- (3960.938pt, -2413.5pt)
 -- (3960.938pt, -2413.5pt)
 -- (3960.938pt, -2413.5pt)
 -- (3960.938pt, -2413.5pt)
 -- (3918.525pt, -2413.5pt)
 -- (3918.525pt, -2413.5pt)
 -- (3918.525pt, -2413.5pt)
 -- (3918.525pt, -2413.5pt)
 -- (3918.525pt, -2402.846pt)
 -- (3918.525pt, -2402.846pt)
 -- (3918.525pt, -2402.846pt)
 -- (3918.525pt, -2402.846pt)
 -- (3960.938pt, -2402.846pt) -- cycle
(3850.162pt, -2435.445pt) -- (3850.162pt, -2435.445pt)
 -- (3850.162pt, -2435.445pt)
 -- (3850.162pt, -2435.445pt)
 -- (3850.162pt, -2435.445pt)
 -- (3850.162pt, -2484.664pt)
 -- (3850.162pt, -2484.664pt)
 -- (3850.162pt, -2484.664pt)
 -- (3850.162pt, -2484.664pt)
 -- (3837.6pt, -2484.664pt)
 -- (3837.6pt, -2484.664pt)
 -- (3837.6pt, -2484.664pt)
 -- (3837.6pt, -2484.664pt)
 -- (3837.6pt, -2402.846pt)
 -- (3837.6pt, -2402.846pt)
 -- (3837.6pt, -2402.846pt)
 -- (3837.6pt, -2402.846pt)
 -- (3849.75pt, -2402.846pt)
 -- (3849.75pt, -2402.846pt)
 -- (3849.75pt, -2402.846pt)
 -- (3849.75pt, -2402.846pt)
 -- (3849.75pt, -2415.63pt)
 -- (3849.75pt, -2415.63pt)
 -- (3849.75pt, -2415.63pt)
 -- (3849.75pt, -2415.63pt)
 -- (3850.8pt, -2415.63pt)
 -- (3850.8pt, -2415.63pt)
 -- (3850.8pt, -2415.63pt)
 -- (3850.8pt, -2415.63pt) .. controls (3852.713pt, -2411.475pt) and (3855.638pt, -2408.138pt) .. (3859.537pt, -2405.614pt)
 -- (3859.537pt, -2405.614pt)
 -- (3859.537pt, -2405.614pt)
 -- (3859.537pt, -2405.614pt) .. controls (3863.438pt, -2403.06pt) and (3868.5pt, -2401.781pt) .. (3874.688pt, -2401.781pt)
 -- (3874.688pt, -2401.781pt)
 -- (3874.688pt, -2401.781pt)
 -- (3874.688pt, -2401.781pt) .. controls (3880.2pt, -2401.781pt) and (3885.075pt, -2402.917pt) .. (3889.2pt, -2405.19pt)
 -- (3889.2pt, -2405.19pt)
 -- (3889.2pt, -2405.19pt)
 -- (3889.2pt, -2405.19pt) .. controls (3893.362pt, -2407.425pt) and (3896.588pt, -2410.834pt) .. (3898.912pt, -2415.416pt)
 -- (3898.912pt, -2415.416pt)
 -- (3898.912pt, -2415.416pt)
 -- (3898.912pt, -2415.416pt) .. controls (3901.2pt, -2419.961pt) and (3902.362pt, -2425.714pt) .. (3902.362pt, -2432.674pt)
 -- (3902.362pt, -2432.674pt)
 -- (3902.362pt, -2432.674pt)
 -- (3902.362pt, -2432.674pt)
 -- (3902.362pt, -2484.664pt)
 -- (3902.362pt, -2484.664pt)
 -- (3902.362pt, -2484.664pt)
 -- (3902.362pt, -2484.664pt)
 -- (3889.8pt, -2484.664pt)
 -- (3889.8pt, -2484.664pt)
 -- (3889.8pt, -2484.664pt)
 -- (3889.8pt, -2484.664pt)
 -- (3889.8pt, -2433.529pt)
 -- (3889.8pt, -2433.529pt)
 -- (3889.8pt, -2433.529pt)
 -- (3889.8pt, -2433.529pt) .. controls (3889.8pt, -2427.101pt) and (3888.112pt, -2422.091pt) .. (3884.775pt, -2418.506pt)
 -- (3884.775pt, -2418.506pt)
 -- (3884.775pt, -2418.506pt)
 -- (3884.775pt, -2418.506pt) .. controls (3881.438pt, -2414.884pt) and (3876.862pt, -2413.073pt) .. (3871.05pt, -2413.073pt)
 -- (3871.05pt, -2413.073pt)
 -- (3871.05pt, -2413.073pt)
 -- (3871.05pt, -2413.073pt) .. controls (3867.037pt, -2413.073pt) and (3863.438pt, -2413.943pt) .. (3860.287pt, -2415.682pt)
 -- (3860.287pt, -2415.682pt)
 -- (3860.287pt, -2415.682pt)
 -- (3860.287pt, -2415.682pt) .. controls (3857.175pt, -2417.422pt) and (3854.7pt, -2419.961pt) .. (3852.9pt, -2423.299pt)
 -- (3852.9pt, -2423.299pt)
 -- (3852.9pt, -2423.299pt)
 -- (3852.9pt, -2423.299pt) .. controls (3851.062pt, -2426.636pt) and (3850.162pt, -2430.686pt) .. (3850.162pt, -2435.445pt) -- cycle
(3808.388pt, -2389.208pt) .. controls (3805.95pt, -2389.208pt) and (3803.812pt, -2388.375pt) .. (3802.05pt, -2386.706pt)
 -- (3802.05pt, -2386.706pt)
 -- (3802.05pt, -2386.706pt)
 -- (3802.05pt, -2386.706pt) .. controls (3800.325pt, -2385.038pt) and (3799.425pt, -2383.031pt) .. (3799.425pt, -2380.688pt)
 -- (3799.425pt, -2380.688pt)
 -- (3799.425pt, -2380.688pt)
 -- (3799.425pt, -2380.688pt) .. controls (3799.425pt, -2378.344pt) and (3800.325pt, -2376.337pt) .. (3802.05pt, -2374.669pt)
 -- (3802.05pt, -2374.669pt)
 -- (3802.05pt, -2374.669pt)
 -- (3802.05pt, -2374.669pt) .. controls (3803.812pt, -2372.996pt) and (3805.95pt, -2372.164pt) .. (3808.388pt, -2372.164pt)
 -- (3808.388pt, -2372.164pt)
 -- (3808.388pt, -2372.164pt)
 -- (3808.388pt, -2372.164pt) .. controls (3810.825pt, -2372.164pt) and (3812.925pt, -2372.996pt) .. (3814.688pt, -2374.669pt)
 -- (3814.688pt, -2374.669pt)
 -- (3814.688pt, -2374.669pt)
 -- (3814.688pt, -2374.669pt) .. controls (3816.45pt, -2376.337pt) and (3817.35pt, -2378.344pt) .. (3817.35pt, -2380.688pt)
 -- (3817.35pt, -2380.688pt)
 -- (3817.35pt, -2380.688pt)
 -- (3817.35pt, -2380.688pt) .. controls (3817.35pt, -2383.031pt) and (3816.45pt, -2385.038pt) .. (3814.688pt, -2386.706pt)
 -- (3814.688pt, -2386.706pt)
 -- (3814.688pt, -2386.706pt)
 -- (3814.688pt, -2386.706pt) .. controls (3812.925pt, -2388.375pt) and (3810.825pt, -2389.208pt) .. (3808.388pt, -2389.208pt) -- cycle
(3802.013pt, -2484.664pt) -- (3802.013pt, -2484.664pt)
 -- (3802.013pt, -2484.664pt)
 -- (3802.013pt, -2484.664pt)
 -- (3802.013pt, -2484.664pt)
 -- (3802.013pt, -2402.846pt)
 -- (3802.013pt, -2402.846pt)
 -- (3802.013pt, -2402.846pt)
 -- (3802.013pt, -2402.846pt)
 -- (3814.575pt, -2402.846pt)
 -- (3814.575pt, -2402.846pt)
 -- (3814.575pt, -2402.846pt)
 -- (3814.575pt, -2402.846pt)
 -- (3814.575pt, -2484.664pt)
 -- (3814.575pt, -2484.664pt)
 -- (3814.575pt, -2484.664pt)
 -- (3814.575pt, -2484.664pt)
 -- (3802.013pt, -2484.664pt) -- cycle
(3704.002pt, -2484.664pt) -- (3704.002pt, -2484.664pt)
 -- (3704.002pt, -2484.664pt)
 -- (3704.002pt, -2484.664pt)
 -- (3704.002pt, -2484.664pt)
 -- (3704.002pt, -2402.846pt)
 -- (3704.002pt, -2402.846pt)
 -- (3704.002pt, -2402.846pt)
 -- (3704.002pt, -2402.846pt)
 -- (3716.145pt, -2402.846pt)
 -- (3716.145pt, -2402.846pt)
 -- (3716.145pt, -2402.846pt)
 -- (3716.145pt, -2402.846pt)
 -- (3716.145pt, -2415.203pt)
 -- (3716.145pt, -2415.203pt)
 -- (3716.145pt, -2415.203pt)
 -- (3716.145pt, -2415.203pt)
 -- (3717pt, -2415.203pt)
 -- (3717pt, -2415.203pt)
 -- (3717pt, -2415.203pt)
 -- (3717pt, -2415.203pt) .. controls (3718.489pt, -2411.156pt) and (3721.189pt, -2407.871pt) .. (3725.096pt, -2405.347pt)
 -- (3725.096pt, -2405.347pt)
 -- (3725.096pt, -2405.347pt)
 -- (3725.096pt, -2405.347pt) .. controls (3729pt, -2402.828pt) and (3733.406pt, -2401.568pt) .. (3738.3pt, -2401.568pt)
 -- (3738.3pt, -2401.568pt)
 -- (3738.3pt, -2401.568pt)
 -- (3738.3pt, -2401.568pt) .. controls (3739.237pt, -2401.568pt) and (3740.4pt, -2401.586pt) .. (3741.75pt, -2401.62pt)
 -- (3741.75pt, -2401.62pt)
 -- (3741.75pt, -2401.62pt)
 -- (3741.75pt, -2401.62pt) .. controls (3743.138pt, -2401.657pt) and (3744.188pt, -2401.71pt) .. (3744.9pt, -2401.781pt)
 -- (3744.9pt, -2401.781pt)
 -- (3744.9pt, -2401.781pt)
 -- (3744.9pt, -2401.781pt)
 -- (3744.9pt, -2414.565pt)
 -- (3744.9pt, -2414.565pt)
 -- (3744.9pt, -2414.565pt)
 -- (3744.9pt, -2414.565pt) .. controls (3744.487pt, -2414.456pt) and (3743.513pt, -2414.299pt) .. (3741.975pt, -2414.085pt)
 -- (3741.975pt, -2414.085pt)
 -- (3741.975pt, -2414.085pt)
 -- (3741.975pt, -2414.085pt) .. controls (3740.475pt, -2413.837pt) and (3738.9pt, -2413.71pt) .. (3737.25pt, -2413.71pt)
 -- (3737.25pt, -2413.71pt)
 -- (3737.25pt, -2413.71pt)
 -- (3737.25pt, -2413.71pt) .. controls (3733.264pt, -2413.71pt) and (3729.713pt, -2414.546pt) .. (3726.589pt, -2416.215pt)
 -- (3726.589pt, -2416.215pt)
 -- (3726.589pt, -2416.215pt)
 -- (3726.589pt, -2416.215pt) .. controls (3723.499pt, -2417.85pt) and (3721.046pt, -2420.123pt) .. (3719.235pt, -2423.032pt)
 -- (3719.235pt, -2423.032pt)
 -- (3719.235pt, -2423.032pt)
 -- (3719.235pt, -2423.032pt) .. controls (3717.461pt, -2425.909pt) and (3716.573pt, -2429.194pt) .. (3716.573pt, -2432.888pt)
 -- (3716.573pt, -2432.888pt)
 -- (3716.573pt, -2432.888pt)
 -- (3716.573pt, -2432.888pt)
 -- (3716.573pt, -2484.664pt)
 -- (3716.573pt, -2484.664pt)
 -- (3716.573pt, -2484.664pt)
 -- (3716.573pt, -2484.664pt)
 -- (3704.002pt, -2484.664pt) -- cycle
(3668.407pt, -2451.21pt) -- (3668.407pt, -2451.21pt)
 -- (3668.407pt, -2451.21pt)
 -- (3668.407pt, -2451.21pt)
 -- (3668.407pt, -2451.21pt)
 -- (3668.407pt, -2402.846pt)
 -- (3668.407pt, -2402.846pt)
 -- (3668.407pt, -2402.846pt)
 -- (3668.407pt, -2402.846pt)
 -- (3680.978pt, -2402.846pt)
 -- (3680.978pt, -2402.846pt)
 -- (3680.978pt, -2402.846pt)
 -- (3680.978pt, -2402.846pt)
 -- (3680.978pt, -2484.664pt)
 -- (3680.978pt, -2484.664pt)
 -- (3680.978pt, -2484.664pt)
 -- (3680.978pt, -2484.664pt)
 -- (3668.407pt, -2484.664pt)
 -- (3668.407pt, -2484.664pt)
 -- (3668.407pt, -2484.664pt)
 -- (3668.407pt, -2484.664pt)
 -- (3668.407pt, -2470.815pt)
 -- (3668.407pt, -2470.815pt)
 -- (3668.407pt, -2470.815pt)
 -- (3668.407pt, -2470.815pt)
 -- (3667.552pt, -2470.815pt)
 -- (3667.552pt, -2470.815pt)
 -- (3667.552pt, -2470.815pt)
 -- (3667.552pt, -2470.815pt) .. controls (3665.636pt, -2474.97pt) and (3662.655pt, -2478.502pt) .. (3658.605pt, -2481.413pt)
 -- (3658.605pt, -2481.413pt)
 -- (3658.605pt, -2481.413pt)
 -- (3658.605pt, -2481.413pt) .. controls (3654.555pt, -2484.292pt) and (3649.444pt, -2485.729pt) .. (3643.264pt, -2485.729pt)
 -- (3643.264pt, -2485.729pt)
 -- (3643.264pt, -2485.729pt)
 -- (3643.264pt, -2485.729pt) .. controls (3638.149pt, -2485.729pt) and (3633.604pt, -2484.611pt) .. (3629.629pt, -2482.373pt)
 -- (3629.629pt, -2482.373pt)
 -- (3629.629pt, -2482.373pt)
 -- (3629.629pt, -2482.373pt) .. controls (3625.65pt, -2480.1pt) and (3622.526pt, -2476.691pt) .. (3620.254pt, -2472.146pt)
 -- (3620.254pt, -2472.146pt)
 -- (3620.254pt, -2472.146pt)
 -- (3620.254pt, -2472.146pt) .. controls (3617.981pt, -2467.564pt) and (3616.845pt, -2461.792pt) .. (3616.845pt, -2454.833pt)
 -- (3616.845pt, -2454.833pt)
 -- (3616.845pt, -2454.833pt)
 -- (3616.845pt, -2454.833pt)
 -- (3616.845pt, -2402.846pt)
 -- (3616.845pt, -2402.846pt)
 -- (3616.845pt, -2402.846pt)
 -- (3616.845pt, -2402.846pt)
 -- (3629.415pt, -2402.846pt)
 -- (3629.415pt, -2402.846pt)
 -- (3629.415pt, -2402.846pt)
 -- (3629.415pt, -2402.846pt)
 -- (3629.415pt, -2453.981pt)
 -- (3629.415pt, -2453.981pt)
 -- (3629.415pt, -2453.981pt)
 -- (3629.415pt, -2453.981pt) .. controls (3629.415pt, -2459.948pt) and (3631.083pt, -2464.706pt) .. (3634.421pt, -2468.258pt)
 -- (3634.421pt, -2468.258pt)
 -- (3634.421pt, -2468.258pt)
 -- (3634.421pt, -2468.258pt) .. controls (3637.796pt, -2471.809pt) and (3642.094pt, -2473.583pt) .. (3647.314pt, -2473.583pt)
 -- (3647.314pt, -2473.583pt)
 -- (3647.314pt, -2473.583pt)
 -- (3647.314pt, -2473.583pt) .. controls (3650.438pt, -2473.583pt) and (3653.614pt, -2472.784pt) .. (3656.846pt, -2471.186pt)
 -- (3656.846pt, -2471.186pt)
 -- (3656.846pt, -2471.186pt)
 -- (3656.846pt, -2471.186pt) .. controls (3660.112pt, -2469.589pt) and (3662.85pt, -2467.14pt) .. (3665.051pt, -2463.836pt)
 -- (3665.051pt, -2463.836pt)
 -- (3665.051pt, -2463.836pt)
 -- (3665.051pt, -2463.836pt) .. controls (3667.286pt, -2460.532pt) and (3668.407pt, -2456.325pt) .. (3668.407pt, -2451.21pt) -- cycle
(3560.58pt, -2475.075pt) .. controls (3566.19pt, -2475.075pt) and (3570.806pt, -2473.639pt) .. (3574.429pt, -2470.763pt)
 -- (3574.429pt, -2470.763pt)
 -- (3574.429pt, -2470.763pt)
 -- (3574.429pt, -2470.763pt) .. controls (3578.051pt, -2467.886pt) and (3580.732pt, -2464.103pt) .. (3582.472pt, -2459.415pt)
 -- (3582.472pt, -2459.415pt)
 -- (3582.472pt, -2459.415pt)
 -- (3582.472pt, -2459.415pt) .. controls (3584.213pt, -2454.728pt) and (3585.083pt, -2449.65pt) .. (3585.083pt, -2444.179pt)
 -- (3585.083pt, -2444.179pt)
 -- (3585.083pt, -2444.179pt)
 -- (3585.083pt, -2444.179pt) .. controls (3585.083pt, -2438.711pt) and (3584.213pt, -2433.615pt) .. (3582.472pt, -2428.894pt)
 -- (3582.472pt, -2428.894pt)
 -- (3582.472pt, -2428.894pt)
 -- (3582.472pt, -2428.894pt) .. controls (3580.732pt, -2424.169pt) and (3578.051pt, -2420.351pt) .. (3574.429pt, -2417.441pt)
 -- (3574.429pt, -2417.441pt)
 -- (3574.429pt, -2417.441pt)
 -- (3574.429pt, -2417.441pt) .. controls (3570.806pt, -2414.528pt) and (3566.19pt, -2413.073pt) .. (3560.58pt, -2413.073pt)
 -- (3560.58pt, -2413.073pt)
 -- (3560.58pt, -2413.073pt)
 -- (3560.58pt, -2413.073pt) .. controls (3554.97pt, -2413.073pt) and (3550.354pt, -2414.528pt) .. (3546.731pt, -2417.441pt)
 -- (3546.731pt, -2417.441pt)
 -- (3546.731pt, -2417.441pt)
 -- (3546.731pt, -2417.441pt) .. controls (3543.109pt, -2420.351pt) and (3540.427pt, -2424.169pt) .. (3538.688pt, -2428.894pt)
 -- (3538.688pt, -2428.894pt)
 -- (3538.688pt, -2428.894pt)
 -- (3538.688pt, -2428.894pt) .. controls (3536.948pt, -2433.615pt) and (3536.078pt, -2438.711pt) .. (3536.078pt, -2444.179pt)
 -- (3536.078pt, -2444.179pt)
 -- (3536.078pt, -2444.179pt)
 -- (3536.078pt, -2444.179pt) .. controls (3536.078pt, -2449.65pt) and (3536.948pt, -2454.728pt) .. (3538.688pt, -2459.415pt)
 -- (3538.688pt, -2459.415pt)
 -- (3538.688pt, -2459.415pt)
 -- (3538.688pt, -2459.415pt) .. controls (3540.427pt, -2464.103pt) and (3543.109pt, -2467.886pt) .. (3546.731pt, -2470.763pt)
 -- (3546.731pt, -2470.763pt)
 -- (3546.731pt, -2470.763pt)
 -- (3546.731pt, -2470.763pt) .. controls (3550.354pt, -2473.639pt) and (3554.97pt, -2475.075pt) .. (3560.58pt, -2475.075pt) -- cycle
(3560.58pt, -2486.366pt) .. controls (3553.192pt, -2486.366pt) and (3546.713pt, -2484.611pt) .. (3541.136pt, -2481.094pt)
 -- (3541.136pt, -2481.094pt)
 -- (3541.136pt, -2481.094pt)
 -- (3541.136pt, -2481.094pt) .. controls (3535.597pt, -2477.58pt) and (3531.266pt, -2472.66pt) .. (3528.143pt, -2466.341pt)
 -- (3528.143pt, -2466.341pt)
 -- (3528.143pt, -2466.341pt)
 -- (3528.143pt, -2466.341pt) .. controls (3525.052pt, -2460.019pt) and (3523.507pt, -2452.631pt) .. (3523.507pt, -2444.179pt)
 -- (3523.507pt, -2444.179pt)
 -- (3523.507pt, -2444.179pt)
 -- (3523.507pt, -2444.179pt) .. controls (3523.507pt, -2435.659pt) and (3525.052pt, -2428.219pt) .. (3528.143pt, -2421.862pt)
 -- (3528.143pt, -2421.862pt)
 -- (3528.143pt, -2421.862pt)
 -- (3528.143pt, -2421.862pt) .. controls (3531.266pt, -2415.506pt) and (3535.597pt, -2410.568pt) .. (3541.136pt, -2407.054pt)
 -- (3541.136pt, -2407.054pt)
 -- (3541.136pt, -2407.054pt)
 -- (3541.136pt, -2407.054pt) .. controls (3546.713pt, -2403.536pt) and (3553.192pt, -2401.781pt) .. (3560.58pt, -2401.781pt)
 -- (3560.58pt, -2401.781pt)
 -- (3560.58pt, -2401.781pt)
 -- (3560.58pt, -2401.781pt) .. controls (3567.968pt, -2401.781pt) and (3574.429pt, -2403.536pt) .. (3579.971pt, -2407.054pt)
 -- (3579.971pt, -2407.054pt)
 -- (3579.971pt, -2407.054pt)
 -- (3579.971pt, -2407.054pt) .. controls (3585.544pt, -2410.568pt) and (3589.879pt, -2415.506pt) .. (3592.965pt, -2421.862pt)
 -- (3592.965pt, -2421.862pt)
 -- (3592.965pt, -2421.862pt)
 -- (3592.965pt, -2421.862pt) .. controls (3596.093pt, -2428.219pt) and (3597.653pt, -2435.659pt) .. (3597.653pt, -2444.179pt)
 -- (3597.653pt, -2444.179pt)
 -- (3597.653pt, -2444.179pt)
 -- (3597.653pt, -2444.179pt) .. controls (3597.653pt, -2452.631pt) and (3596.093pt, -2460.019pt) .. (3592.965pt, -2466.341pt)
 -- (3592.965pt, -2466.341pt)
 -- (3592.965pt, -2466.341pt)
 -- (3592.965pt, -2466.341pt) .. controls (3589.879pt, -2472.66pt) and (3585.544pt, -2477.58pt) .. (3579.971pt, -2481.094pt)
 -- (3579.971pt, -2481.094pt)
 -- (3579.971pt, -2481.094pt)
 -- (3579.971pt, -2481.094pt) .. controls (3574.429pt, -2484.611pt) and (3567.968pt, -2486.366pt) .. (3560.58pt, -2486.366pt) -- cycle
(3434.711pt, -2484.664pt) -- (3434.711pt, -2484.664pt)
 -- (3434.711pt, -2484.664pt)
 -- (3434.711pt, -2484.664pt)
 -- (3434.711pt, -2484.664pt)
 -- (3434.711pt, -2375.573pt)
 -- (3434.711pt, -2375.573pt)
 -- (3434.711pt, -2375.573pt)
 -- (3434.711pt, -2375.573pt)
 -- (3471.57pt, -2375.573pt)
 -- (3471.57pt, -2375.573pt)
 -- (3471.57pt, -2375.573pt)
 -- (3471.57pt, -2375.573pt) .. controls (3480.127pt, -2375.573pt) and (3487.125pt, -2377.117pt) .. (3492.559pt, -2380.208pt)
 -- (3492.559pt, -2380.208pt)
 -- (3492.559pt, -2380.208pt)
 -- (3492.559pt, -2380.208pt) .. controls (3498.026pt, -2383.26pt) and (3502.076pt, -2387.396pt) .. (3504.705pt, -2392.616pt)
 -- (3504.705pt, -2392.616pt)
 -- (3504.705pt, -2392.616pt)
 -- (3504.705pt, -2392.616pt) .. controls (3507.33pt, -2397.84pt) and (3508.646pt, -2403.664pt) .. (3508.646pt, -2410.091pt)
 -- (3508.646pt, -2410.091pt)
 -- (3508.646pt, -2410.091pt)
 -- (3508.646pt, -2410.091pt) .. controls (3508.646pt, -2416.519pt) and (3507.33pt, -2422.357pt) .. (3504.705pt, -2427.615pt)
 -- (3504.705pt, -2427.615pt)
 -- (3504.705pt, -2427.615pt)
 -- (3504.705pt, -2427.615pt) .. controls (3502.11pt, -2432.869pt) and (3498.097pt, -2437.061pt) .. (3492.664pt, -2440.185pt)
 -- (3492.664pt, -2440.185pt)
 -- (3492.664pt, -2440.185pt)
 -- (3492.664pt, -2440.185pt) .. controls (3487.23pt, -2443.275pt) and (3480.27pt, -2444.82pt) .. (3471.784pt, -2444.82pt)
 -- (3471.784pt, -2444.82pt)
 -- (3471.784pt, -2444.82pt)
 -- (3471.784pt, -2444.82pt)
 -- (3445.365pt, -2444.82pt)
 -- (3445.365pt, -2444.82pt)
 -- (3445.365pt, -2444.82pt)
 -- (3445.365pt, -2444.82pt)
 -- (3445.365pt, -2433.101pt)
 -- (3445.365pt, -2433.101pt)
 -- (3445.365pt, -2433.101pt)
 -- (3445.365pt, -2433.101pt)
 -- (3471.356pt, -2433.101pt)
 -- (3471.356pt, -2433.101pt)
 -- (3471.356pt, -2433.101pt)
 -- (3471.356pt, -2433.101pt) .. controls (3477.218pt, -2433.101pt) and (3481.924pt, -2432.089pt) .. (3485.475pt, -2430.064pt)
 -- (3485.475pt, -2430.064pt)
 -- (3485.475pt, -2430.064pt)
 -- (3485.475pt, -2430.064pt) .. controls (3489.026pt, -2428.042pt) and (3491.599pt, -2425.305pt) .. (3493.196pt, -2421.862pt)
 -- (3493.196pt, -2421.862pt)
 -- (3493.196pt, -2421.862pt)
 -- (3493.196pt, -2421.862pt) .. controls (3494.831pt, -2418.383pt) and (3495.649pt, -2414.456pt) .. (3495.649pt, -2410.091pt)
 -- (3495.649pt, -2410.091pt)
 -- (3495.649pt, -2410.091pt)
 -- (3495.649pt, -2410.091pt) .. controls (3495.649pt, -2405.722pt) and (3494.831pt, -2401.815pt) .. (3493.196pt, -2398.373pt)
 -- (3493.196pt, -2398.373pt)
 -- (3493.196pt, -2398.373pt)
 -- (3493.196pt, -2398.373pt) .. controls (3491.599pt, -2394.926pt) and (3489.007pt, -2392.226pt) .. (3485.419pt, -2390.272pt)
 -- (3485.419pt, -2390.272pt)
 -- (3485.419pt, -2390.272pt)
 -- (3485.419pt, -2390.272pt) .. controls (3481.833pt, -2388.285pt) and (3477.075pt, -2387.291pt) .. (3471.146pt, -2387.291pt)
 -- (3471.146pt, -2387.291pt)
 -- (3471.146pt, -2387.291pt)
 -- (3471.146pt, -2387.291pt)
 -- (3447.919pt, -2387.291pt)
 -- (3447.919pt, -2387.291pt)
 -- (3447.919pt, -2387.291pt)
 -- (3447.919pt, -2387.291pt)
 -- (3447.919pt, -2484.664pt)
 -- (3447.919pt, -2484.664pt)
 -- (3447.919pt, -2484.664pt)
 -- (3447.919pt, -2484.664pt)
 -- (3434.711pt, -2484.664pt) -- cycle
(3309pt, -2464.635pt) .. controls (3304.703pt, -2464.635pt) and (3300.78pt, -2463.589pt) .. (3297.229pt, -2461.492pt)
 -- (3297.229pt, -2461.492pt)
 -- (3297.229pt, -2461.492pt)
 -- (3297.229pt, -2461.492pt) .. controls (3293.677pt, -2459.362pt) and (3290.835pt, -2456.52pt) .. (3288.705pt, -2452.969pt)
 -- (3288.705pt, -2452.969pt)
 -- (3288.705pt, -2452.969pt)
 -- (3288.705pt, -2452.969pt) .. controls (3286.609pt, -2449.417pt) and (3285.562pt, -2445.495pt) .. (3285.562pt, -2441.198pt)
 -- (3285.562pt, -2441.198pt)
 -- (3285.562pt, -2441.198pt)
 -- (3285.562pt, -2441.198pt) .. controls (3285.562pt, -2436.866pt) and (3286.609pt, -2432.94pt) .. (3288.705pt, -2429.426pt)
 -- (3288.705pt, -2429.426pt)
 -- (3288.705pt, -2429.426pt)
 -- (3288.705pt, -2429.426pt) .. controls (3290.835pt, -2425.875pt) and (3293.677pt, -2423.051pt) .. (3297.229pt, -2420.955pt)
 -- (3297.229pt, -2420.955pt)
 -- (3297.229pt, -2420.955pt)
 -- (3297.229pt, -2420.955pt) .. controls (3300.78pt, -2418.825pt) and (3304.703pt, -2417.76pt) .. (3309pt, -2417.76pt)
 -- (3309pt, -2417.76pt)
 -- (3309pt, -2417.76pt)
 -- (3309pt, -2417.76pt) .. controls (3313.331pt, -2417.76pt) and (3317.257pt, -2418.825pt) .. (3320.771pt, -2420.955pt)
 -- (3320.771pt, -2420.955pt)
 -- (3320.771pt, -2420.955pt)
 -- (3320.771pt, -2420.955pt) .. controls (3324.323pt, -2423.051pt) and (3327.146pt, -2425.875pt) .. (3329.243pt, -2429.426pt)
 -- (3329.243pt, -2429.426pt)
 -- (3329.243pt, -2429.426pt)
 -- (3329.243pt, -2429.426pt) .. controls (3331.373pt, -2432.94pt) and (3332.438pt, -2436.866pt) .. (3332.438pt, -2441.198pt)
 -- (3332.438pt, -2441.198pt)
 -- (3332.438pt, -2441.198pt)
 -- (3332.438pt, -2441.198pt) .. controls (3332.438pt, -2445.495pt) and (3331.373pt, -2449.417pt) .. (3329.243pt, -2452.969pt)
 -- (3329.243pt, -2452.969pt)
 -- (3329.243pt, -2452.969pt)
 -- (3329.243pt, -2452.969pt) .. controls (3327.146pt, -2456.52pt) and (3324.323pt, -2459.362pt) .. (3320.771pt, -2461.492pt)
 -- (3320.771pt, -2461.492pt)
 -- (3320.771pt, -2461.492pt)
 -- (3320.771pt, -2461.492pt) .. controls (3317.257pt, -2463.589pt) and (3313.331pt, -2464.635pt) .. (3309pt, -2464.635pt) -- cycle
(4255.2pt, -2201.741pt) -- (4255.2pt, -2201.741pt)
 -- (4255.2pt, -2201.741pt)
 -- (4255.2pt, -2201.741pt)
 -- (4255.2pt, -2201.741pt)
 -- (4267.763pt, -2201.741pt)
 -- (4267.763pt, -2201.741pt)
 -- (4267.763pt, -2201.741pt)
 -- (4267.763pt, -2201.741pt)
 -- (4267.763pt, -2279.726pt)
 -- (4267.763pt, -2279.726pt)
 -- (4267.763pt, -2279.726pt)
 -- (4267.763pt, -2279.726pt) .. controls (4267.763pt, -2283.278pt) and (4268.287pt, -2285.94pt) .. (4269.3pt, -2287.718pt)
 -- (4269.3pt, -2287.718pt)
 -- (4269.3pt, -2287.718pt)
 -- (4269.3pt, -2287.718pt) .. controls (4270.388pt, -2289.458pt) and (4271.737pt, -2290.627pt) .. (4273.35pt, -2291.231pt)
 -- (4273.35pt, -2291.231pt)
 -- (4273.35pt, -2291.231pt)
 -- (4273.35pt, -2291.231pt) .. controls (4275.037pt, -2291.801pt) and (4276.8pt, -2292.083pt) .. (4278.638pt, -2292.083pt)
 -- (4278.638pt, -2292.083pt)
 -- (4278.638pt, -2292.083pt)
 -- (4278.638pt, -2292.083pt) .. controls (4280.025pt, -2292.083pt) and (4281.15pt, -2292.011pt) .. (4282.05pt, -2291.873pt)
 -- (4282.05pt, -2291.873pt)
 -- (4282.05pt, -2291.873pt)
 -- (4282.05pt, -2291.873pt) .. controls (4282.912pt, -2291.693pt) and (4283.625pt, -2291.55pt) .. (4284.188pt, -2291.445pt)
 -- (4284.188pt, -2291.445pt)
 -- (4286.737pt, -2302.736pt)
 -- (4286.737pt, -2302.736pt) .. controls (4285.875pt, -2303.059pt) and (4284.675pt, -2303.377pt) .. (4283.175pt, -2303.696pt)
 -- (4283.175pt, -2303.696pt)
 -- (4283.175pt, -2303.696pt)
 -- (4283.175pt, -2303.696pt) .. controls (4281.638pt, -2304.052pt) and (4279.688pt, -2304.229pt) .. (4277.362pt, -2304.229pt)
 -- (4277.362pt, -2304.229pt)
 -- (4277.362pt, -2304.229pt)
 -- (4277.362pt, -2304.229pt) .. controls (4273.8pt, -2304.229pt) and (4270.312pt, -2303.464pt) .. (4266.9pt, -2301.938pt)
 -- (4266.9pt, -2301.938pt)
 -- (4266.9pt, -2301.938pt)
 -- (4266.9pt, -2301.938pt) .. controls (4263.525pt, -2300.411pt) and (4260.75pt, -2298.086pt) .. (4258.5pt, -2294.959pt)
 -- (4258.5pt, -2294.959pt)
 -- (4258.5pt, -2294.959pt)
 -- (4258.5pt, -2294.959pt) .. controls (4256.287pt, -2291.835pt) and (4255.2pt, -2287.894pt) .. (4255.2pt, -2283.135pt)
 -- (4255.2pt, -2283.135pt)
 -- (4255.2pt, -2283.135pt)
 -- (4255.2pt, -2283.135pt)
 -- (4255.2pt, -2201.741pt) -- cycle
(4285.237pt, -2221.346pt) -- (4285.237pt, -2221.346pt)
 -- (4285.237pt, -2221.346pt)
 -- (4285.237pt, -2221.346pt)
 -- (4285.237pt, -2221.346pt)
 -- (4285.237pt, -2232pt)
 -- (4285.237pt, -2232pt)
 -- (4285.237pt, -2232pt)
 -- (4285.237pt, -2232pt)
 -- (4242.825pt, -2232pt)
 -- (4242.825pt, -2232pt)
 -- (4242.825pt, -2232pt)
 -- (4242.825pt, -2232pt)
 -- (4242.825pt, -2221.346pt)
 -- (4242.825pt, -2221.346pt)
 -- (4242.825pt, -2221.346pt)
 -- (4242.825pt, -2221.346pt)
 -- (4285.237pt, -2221.346pt) -- cycle
(4196.662pt, -2304.866pt) .. controls (4188.787pt, -2304.866pt) and (4181.963pt, -2303.126pt) .. (4176.263pt, -2299.646pt)
 -- (4176.263pt, -2299.646pt)
 -- (4176.263pt, -2299.646pt)
 -- (4176.263pt, -2299.646pt) .. controls (4170.562pt, -2296.133pt) and (4166.175pt, -2291.231pt) .. (4163.1pt, -2284.946pt)
 -- (4163.1pt, -2284.946pt)
 -- (4163.1pt, -2284.946pt)
 -- (4163.1pt, -2284.946pt) .. controls (4160.025pt, -2278.624pt) and (4158.525pt, -2271.274pt) .. (4158.525pt, -2262.893pt)
 -- (4158.525pt, -2262.893pt)
 -- (4158.525pt, -2262.893pt)
 -- (4158.525pt, -2262.893pt) .. controls (4158.525pt, -2254.511pt) and (4160.025pt, -2247.127pt) .. (4163.1pt, -2240.734pt)
 -- (4163.1pt, -2240.734pt)
 -- (4163.1pt, -2240.734pt)
 -- (4163.1pt, -2240.734pt) .. controls (4166.175pt, -2234.306pt) and (4170.487pt, -2229.3pt) .. (4176pt, -2225.715pt)
 -- (4176pt, -2225.715pt)
 -- (4176pt, -2225.715pt)
 -- (4176pt, -2225.715pt) .. controls (4181.513pt, -2222.093pt) and (4188pt, -2220.281pt) .. (4195.388pt, -2220.281pt)
 -- (4195.388pt, -2220.281pt)
 -- (4195.388pt, -2220.281pt)
 -- (4195.388pt, -2220.281pt) .. controls (4199.625pt, -2220.281pt) and (4203.862pt, -2220.99pt) .. (4207.987pt, -2222.411pt)
 -- (4207.987pt, -2222.411pt)
 -- (4207.987pt, -2222.411pt)
 -- (4207.987pt, -2222.411pt) .. controls (4212.15pt, -2223.833pt) and (4215.938pt, -2226.139pt) .. (4219.35pt, -2229.334pt)
 -- (4219.35pt, -2229.334pt)
 -- (4219.35pt, -2229.334pt)
 -- (4219.35pt, -2229.334pt) .. controls (4222.763pt, -2232.495pt) and (4225.463pt, -2236.688pt) .. (4227.487pt, -2241.907pt)
 -- (4227.487pt, -2241.907pt)
 -- (4227.487pt, -2241.907pt)
 -- (4227.487pt, -2241.907pt) .. controls (4229.513pt, -2247.127pt) and (4230.525pt, -2253.555pt) .. (4230.525pt, -2261.19pt)
 -- (4230.525pt, -2261.19pt)
 -- (4230.525pt, -2261.19pt)
 -- (4230.525pt, -2261.19pt)
 -- (4230.525pt, -2266.515pt)
 -- (4230.525pt, -2266.515pt)
 -- (4230.525pt, -2266.515pt)
 -- (4230.525pt, -2266.515pt)
 -- (4167.45pt, -2266.515pt)
 -- (4167.45pt, -2266.515pt)
 -- (4167.45pt, -2266.515pt)
 -- (4167.45pt, -2266.515pt)
 -- (4167.45pt, -2255.647pt)
 -- (4167.45pt, -2255.647pt)
 -- (4167.45pt, -2255.647pt)
 -- (4167.45pt, -2255.647pt)
 -- (4217.737pt, -2255.647pt)
 -- (4217.737pt, -2255.647pt)
 -- (4217.737pt, -2255.647pt)
 -- (4217.737pt, -2255.647pt) .. controls (4217.737pt, -2251.031pt) and (4216.838pt, -2246.914pt) .. (4214.963pt, -2243.291pt)
 -- (4214.963pt, -2243.291pt)
 -- (4214.963pt, -2243.291pt)
 -- (4214.963pt, -2243.291pt) .. controls (4213.162pt, -2239.669pt) and (4210.575pt, -2236.811pt) .. (4207.2pt, -2234.715pt)
 -- (4207.2pt, -2234.715pt)
 -- (4207.2pt, -2234.715pt)
 -- (4207.2pt, -2234.715pt) .. controls (4203.862pt, -2232.619pt) and (4199.925pt, -2231.573pt) .. (4195.388pt, -2231.573pt)
 -- (4195.388pt, -2231.573pt)
 -- (4195.388pt, -2231.573pt)
 -- (4195.388pt, -2231.573pt) .. controls (4190.362pt, -2231.573pt) and (4186.05pt, -2232.814pt) .. (4182.375pt, -2235.3pt)
 -- (4182.375pt, -2235.3pt)
 -- (4182.375pt, -2235.3pt)
 -- (4182.375pt, -2235.3pt) .. controls (4178.775pt, -2237.752pt) and (4175.963pt, -2240.948pt) .. (4174.013pt, -2244.889pt)
 -- (4174.013pt, -2244.889pt)
 -- (4174.013pt, -2244.889pt)
 -- (4174.013pt, -2244.889pt) .. controls (4172.062pt, -2248.83pt) and (4171.088pt, -2253.056pt) .. (4171.088pt, -2257.568pt)
 -- (4171.088pt, -2257.568pt)
 -- (4171.088pt, -2257.568pt)
 -- (4171.088pt, -2257.568pt)
 -- (4171.088pt, -2264.812pt)
 -- (4171.088pt, -2264.812pt)
 -- (4171.088pt, -2264.812pt)
 -- (4171.088pt, -2264.812pt) .. controls (4171.088pt, -2270.989pt) and (4172.138pt, -2276.228pt) .. (4174.275pt, -2280.525pt)
 -- (4174.275pt, -2280.525pt)
 -- (4174.275pt, -2280.525pt)
 -- (4174.275pt, -2280.525pt) .. controls (4176.45pt, -2284.785pt) and (4179.45pt, -2288.036pt) .. (4183.275pt, -2290.271pt)
 -- (4183.275pt, -2290.271pt)
 -- (4183.275pt, -2290.271pt)
 -- (4183.275pt, -2290.271pt) .. controls (4187.138pt, -2292.476pt) and (4191.562pt, -2293.575pt) .. (4196.662pt, -2293.575pt)
 -- (4196.662pt, -2293.575pt)
 -- (4196.662pt, -2293.575pt)
 -- (4196.662pt, -2293.575pt) .. controls (4199.963pt, -2293.575pt) and (4202.925pt, -2293.114pt) .. (4205.588pt, -2292.191pt)
 -- (4205.588pt, -2292.191pt)
 -- (4205.588pt, -2292.191pt)
 -- (4205.588pt, -2292.191pt) .. controls (4208.287pt, -2291.231pt) and (4210.612pt, -2289.81pt) .. (4212.6pt, -2287.927pt)
 -- (4212.6pt, -2287.927pt)
 -- (4212.6pt, -2287.927pt)
 -- (4212.6pt, -2287.927pt) .. controls (4214.55pt, -2286.011pt) and (4216.05pt, -2283.634pt) .. (4217.1pt, -2280.791pt)
 -- (4217.1pt, -2280.791pt)
 -- (4229.25pt, -2284.2pt)
 -- (4229.25pt, -2284.2pt) .. controls (4227.975pt, -2288.321pt) and (4225.838pt, -2291.944pt) .. (4222.8pt, -2295.068pt)
 -- (4222.8pt, -2295.068pt)
 -- (4222.8pt, -2295.068pt)
 -- (4222.8pt, -2295.068pt) .. controls (4219.8pt, -2298.157pt) and (4216.05pt, -2300.573pt) .. (4211.625pt, -2302.312pt)
 -- (4211.625pt, -2302.312pt)
 -- (4211.625pt, -2302.312pt)
 -- (4211.625pt, -2302.312pt) .. controls (4207.2pt, -2304.015pt) and (4202.213pt, -2304.866pt) .. (4196.662pt, -2304.866pt) -- cycle
(4141.95pt, -2239.669pt) -- (4141.95pt, -2239.669pt)
 -- (4141.95pt, -2239.669pt)
 -- (4130.662pt, -2242.864pt)
 -- (4130.662pt, -2242.864pt)
 -- (4130.662pt, -2242.864pt)
 -- (4130.662pt, -2242.864pt) .. controls (4129.95pt, -2240.985pt) and (4128.9pt, -2239.155pt) .. (4127.513pt, -2237.377pt)
 -- (4127.513pt, -2237.377pt)
 -- (4127.513pt, -2237.377pt)
 -- (4127.513pt, -2237.377pt) .. controls (4126.162pt, -2235.566pt) and (4124.287pt, -2234.078pt) .. (4121.963pt, -2232.904pt)
 -- (4121.963pt, -2232.904pt)
 -- (4121.963pt, -2232.904pt)
 -- (4121.963pt, -2232.904pt) .. controls (4119.6pt, -2231.734pt) and (4116.6pt, -2231.145pt) .. (4112.963pt, -2231.145pt)
 -- (4112.963pt, -2231.145pt)
 -- (4112.963pt, -2231.145pt)
 -- (4112.963pt, -2231.145pt) .. controls (4107.938pt, -2231.145pt) and (4103.775pt, -2232.3pt) .. (4100.438pt, -2234.61pt)
 -- (4100.438pt, -2234.61pt)
 -- (4100.438pt, -2234.61pt)
 -- (4100.438pt, -2234.61pt) .. controls (4097.138pt, -2236.883pt) and (4095.487pt, -2239.778pt) .. (4095.487pt, -2243.291pt)
 -- (4095.487pt, -2243.291pt)
 -- (4095.487pt, -2243.291pt)
 -- (4095.487pt, -2243.291pt) .. controls (4095.487pt, -2246.415pt) and (4096.612pt, -2248.886pt) .. (4098.9pt, -2250.694pt)
 -- (4098.9pt, -2250.694pt)
 -- (4098.9pt, -2250.694pt)
 -- (4098.9pt, -2250.694pt) .. controls (4101.188pt, -2252.505pt) and (4104.713pt, -2254.016pt) .. (4109.55pt, -2255.224pt)
 -- (4109.55pt, -2255.224pt)
 -- (4121.7pt, -2258.205pt)
 -- (4121.7pt, -2258.205pt) .. controls (4129.013pt, -2259.982pt) and (4134.45pt, -2262.698pt) .. (4138.05pt, -2266.357pt)
 -- (4138.05pt, -2266.357pt)
 -- (4138.05pt, -2266.357pt)
 -- (4138.05pt, -2266.357pt) .. controls (4141.65pt, -2269.98pt) and (4143.412pt, -2274.649pt) .. (4143.412pt, -2280.364pt)
 -- (4143.412pt, -2280.364pt)
 -- (4143.412pt, -2280.364pt)
 -- (4143.412pt, -2280.364pt) .. controls (4143.412pt, -2285.051pt) and (4142.062pt, -2289.244pt) .. (4139.362pt, -2292.938pt)
 -- (4139.362pt, -2292.938pt)
 -- (4139.362pt, -2292.938pt)
 -- (4139.362pt, -2292.938pt) .. controls (4136.7pt, -2296.631pt) and (4132.987pt, -2299.541pt) .. (4128.188pt, -2301.671pt)
 -- (4128.188pt, -2301.671pt)
 -- (4128.188pt, -2301.671pt)
 -- (4128.188pt, -2301.671pt) .. controls (4123.388pt, -2303.801pt) and (4117.838pt, -2304.866pt) .. (4111.463pt, -2304.866pt)
 -- (4111.463pt, -2304.866pt)
 -- (4111.463pt, -2304.866pt)
 -- (4111.463pt, -2304.866pt) .. controls (4103.138pt, -2304.866pt) and (4096.2pt, -2303.059pt) .. (4090.763pt, -2299.436pt)
 -- (4090.763pt, -2299.436pt)
 -- (4090.763pt, -2299.436pt)
 -- (4090.763pt, -2299.436pt) .. controls (4085.287pt, -2295.814pt) and (4081.8pt, -2290.522pt) .. (4080.375pt, -2283.562pt)
 -- (4080.375pt, -2283.562pt)
 -- (4092.3pt, -2280.578pt)
 -- (4092.3pt, -2280.578pt) .. controls (4093.425pt, -2284.98pt) and (4095.562pt, -2288.284pt) .. (4098.75pt, -2290.485pt)
 -- (4098.75pt, -2290.485pt)
 -- (4098.75pt, -2290.485pt)
 -- (4098.75pt, -2290.485pt) .. controls (4101.938pt, -2292.686pt) and (4106.1pt, -2293.789pt) .. (4111.237pt, -2293.789pt)
 -- (4111.237pt, -2293.789pt)
 -- (4111.237pt, -2293.789pt)
 -- (4111.237pt, -2293.789pt) .. controls (4117.125pt, -2293.789pt) and (4121.775pt, -2292.547pt) .. (4125.225pt, -2290.061pt)
 -- (4125.225pt, -2290.061pt)
 -- (4125.225pt, -2290.061pt)
 -- (4125.225pt, -2290.061pt) .. controls (4128.675pt, -2287.538pt) and (4130.438pt, -2284.519pt) .. (4130.438pt, -2281.005pt)
 -- (4130.438pt, -2281.005pt)
 -- (4130.438pt, -2281.005pt)
 -- (4130.438pt, -2281.005pt) .. controls (4130.438pt, -2278.163pt) and (4129.425pt, -2275.785pt) .. (4127.438pt, -2273.865pt)
 -- (4127.438pt, -2273.865pt)
 -- (4127.438pt, -2273.865pt)
 -- (4127.438pt, -2273.865pt) .. controls (4125.45pt, -2271.915pt) and (4122.412pt, -2270.456pt) .. (4118.287pt, -2269.5pt)
 -- (4118.287pt, -2269.5pt)
 -- (4104.638pt, -2266.301pt)
 -- (4104.638pt, -2266.301pt) .. controls (4097.175pt, -2264.528pt) and (4091.662pt, -2261.775pt) .. (4088.138pt, -2258.047pt)
 -- (4088.138pt, -2258.047pt)
 -- (4088.138pt, -2258.047pt)
 -- (4088.138pt, -2258.047pt) .. controls (4084.65pt, -2254.282pt) and (4082.925pt, -2249.576pt) .. (4082.925pt, -2243.929pt)
 -- (4082.925pt, -2243.929pt)
 -- (4082.925pt, -2243.929pt)
 -- (4082.925pt, -2243.929pt) .. controls (4082.925pt, -2239.312pt) and (4084.2pt, -2235.229pt) .. (4086.787pt, -2231.677pt)
 -- (4086.787pt, -2231.677pt)
 -- (4086.787pt, -2231.677pt)
 -- (4086.787pt, -2231.677pt) .. controls (4089.45pt, -2228.126pt) and (4093.013pt, -2225.34pt) .. (4097.513pt, -2223.315pt)
 -- (4097.513pt, -2223.315pt)
 -- (4097.513pt, -2223.315pt)
 -- (4097.513pt, -2223.315pt) .. controls (4102.05pt, -2221.294pt) and (4107.225pt, -2220.281pt) .. (4112.963pt, -2220.281pt)
 -- (4112.963pt, -2220.281pt)
 -- (4112.963pt, -2220.281pt)
 -- (4112.963pt, -2220.281pt) .. controls (4121.062pt, -2220.281pt) and (4127.4pt, -2222.055pt) .. (4132.013pt, -2225.606pt)
 -- (4132.013pt, -2225.606pt)
 -- (4132.013pt, -2225.606pt)
 -- (4132.013pt, -2225.606pt) .. controls (4136.662pt, -2229.157pt) and (4140pt, -2233.845pt) .. (4141.95pt, -2239.669pt) -- cycle
(4027.725pt, -2293.575pt) .. controls (4033.312pt, -2293.575pt) and (4037.963pt, -2292.139pt) .. (4041.562pt, -2289.263pt)
 -- (4041.562pt, -2289.263pt)
 -- (4041.562pt, -2289.263pt)
 -- (4041.562pt, -2289.263pt) .. controls (4045.2pt, -2286.386pt) and (4047.862pt, -2282.603pt) .. (4049.625pt, -2277.915pt)
 -- (4049.625pt, -2277.915pt)
 -- (4049.625pt, -2277.915pt)
 -- (4049.625pt, -2277.915pt) .. controls (4051.35pt, -2273.228pt) and (4052.213pt, -2268.15pt) .. (4052.213pt, -2262.679pt)
 -- (4052.213pt, -2262.679pt)
 -- (4052.213pt, -2262.679pt)
 -- (4052.213pt, -2262.679pt) .. controls (4052.213pt, -2257.211pt) and (4051.35pt, -2252.115pt) .. (4049.625pt, -2247.394pt)
 -- (4049.625pt, -2247.394pt)
 -- (4049.625pt, -2247.394pt)
 -- (4049.625pt, -2247.394pt) .. controls (4047.862pt, -2242.669pt) and (4045.2pt, -2238.851pt) .. (4041.562pt, -2235.941pt)
 -- (4041.562pt, -2235.941pt)
 -- (4041.562pt, -2235.941pt)
 -- (4041.562pt, -2235.941pt) .. controls (4037.963pt, -2233.028pt) and (4033.312pt, -2231.573pt) .. (4027.725pt, -2231.573pt)
 -- (4027.725pt, -2231.573pt)
 -- (4027.725pt, -2231.573pt)
 -- (4027.725pt, -2231.573pt) .. controls (4022.1pt, -2231.573pt) and (4017.487pt, -2233.028pt) .. (4013.888pt, -2235.941pt)
 -- (4013.888pt, -2235.941pt)
 -- (4013.888pt, -2235.941pt)
 -- (4013.888pt, -2235.941pt) .. controls (4010.25pt, -2238.851pt) and (4007.55pt, -2242.669pt) .. (4005.825pt, -2247.394pt)
 -- (4005.825pt, -2247.394pt)
 -- (4005.825pt, -2247.394pt)
 -- (4005.825pt, -2247.394pt) .. controls (4004.1pt, -2252.115pt) and (4003.2pt, -2257.211pt) .. (4003.2pt, -2262.679pt)
 -- (4003.2pt, -2262.679pt)
 -- (4003.2pt, -2262.679pt)
 -- (4003.2pt, -2262.679pt) .. controls (4003.2pt, -2268.15pt) and (4004.1pt, -2273.228pt) .. (4005.825pt, -2277.915pt)
 -- (4005.825pt, -2277.915pt)
 -- (4005.825pt, -2277.915pt)
 -- (4005.825pt, -2277.915pt) .. controls (4007.55pt, -2282.603pt) and (4010.25pt, -2286.386pt) .. (4013.888pt, -2289.263pt)
 -- (4013.888pt, -2289.263pt)
 -- (4013.888pt, -2289.263pt)
 -- (4013.888pt, -2289.263pt) .. controls (4017.487pt, -2292.139pt) and (4022.1pt, -2293.575pt) .. (4027.725pt, -2293.575pt) -- cycle
(4027.725pt, -2304.866pt) .. controls (4020.338pt, -2304.866pt) and (4013.85pt, -2303.111pt) .. (4008.263pt, -2299.594pt)
 -- (4008.263pt, -2299.594pt)
 -- (4008.263pt, -2299.594pt)
 -- (4008.263pt, -2299.594pt) .. controls (4002.75pt, -2296.08pt) and (3998.4pt, -2291.16pt) .. (3995.287pt, -2284.841pt)
 -- (3995.287pt, -2284.841pt)
 -- (3995.287pt, -2284.841pt)
 -- (3995.287pt, -2284.841pt) .. controls (3992.175pt, -2278.519pt) and (3990.638pt, -2271.131pt) .. (3990.638pt, -2262.679pt)
 -- (3990.638pt, -2262.679pt)
 -- (3990.638pt, -2262.679pt)
 -- (3990.638pt, -2262.679pt) .. controls (3990.638pt, -2254.159pt) and (3992.175pt, -2246.719pt) .. (3995.287pt, -2240.362pt)
 -- (3995.287pt, -2240.362pt)
 -- (3995.287pt, -2240.362pt)
 -- (3995.287pt, -2240.362pt) .. controls (3998.4pt, -2234.006pt) and (4002.75pt, -2229.068pt) .. (4008.263pt, -2225.554pt)
 -- (4008.263pt, -2225.554pt)
 -- (4008.263pt, -2225.554pt)
 -- (4008.263pt, -2225.554pt) .. controls (4013.85pt, -2222.036pt) and (4020.338pt, -2220.281pt) .. (4027.725pt, -2220.281pt)
 -- (4027.725pt, -2220.281pt)
 -- (4027.725pt, -2220.281pt)
 -- (4027.725pt, -2220.281pt) .. controls (4035.112pt, -2220.281pt) and (4041.562pt, -2222.036pt) .. (4047.112pt, -2225.554pt)
 -- (4047.112pt, -2225.554pt)
 -- (4047.112pt, -2225.554pt)
 -- (4047.112pt, -2225.554pt) .. controls (4052.7pt, -2229.068pt) and (4057.013pt, -2234.006pt) .. (4060.088pt, -2240.362pt)
 -- (4060.088pt, -2240.362pt)
 -- (4060.088pt, -2240.362pt)
 -- (4060.088pt, -2240.362pt) .. controls (4063.237pt, -2246.719pt) and (4064.775pt, -2254.159pt) .. (4064.775pt, -2262.679pt)
 -- (4064.775pt, -2262.679pt)
 -- (4064.775pt, -2262.679pt)
 -- (4064.775pt, -2262.679pt) .. controls (4064.775pt, -2271.131pt) and (4063.237pt, -2278.519pt) .. (4060.088pt, -2284.841pt)
 -- (4060.088pt, -2284.841pt)
 -- (4060.088pt, -2284.841pt)
 -- (4060.088pt, -2284.841pt) .. controls (4057.013pt, -2291.16pt) and (4052.7pt, -2296.08pt) .. (4047.112pt, -2299.594pt)
 -- (4047.112pt, -2299.594pt)
 -- (4047.112pt, -2299.594pt)
 -- (4047.112pt, -2299.594pt) .. controls (4041.562pt, -2303.111pt) and (4035.112pt, -2304.866pt) .. (4027.725pt, -2304.866pt) -- cycle
(3971.438pt, -2194.073pt) -- (3971.438pt, -2194.073pt)
 -- (3971.438pt, -2194.073pt)
 -- (3971.438pt, -2194.073pt)
 -- (3971.438pt, -2194.073pt)
 -- (3971.438pt, -2303.164pt)
 -- (3971.438pt, -2303.164pt)
 -- (3971.438pt, -2303.164pt)
 -- (3971.438pt, -2303.164pt)
 -- (3958.875pt, -2303.164pt)
 -- (3958.875pt, -2303.164pt)
 -- (3958.875pt, -2303.164pt)
 -- (3958.875pt, -2303.164pt)
 -- (3958.875pt, -2194.073pt)
 -- (3958.875pt, -2194.073pt)
 -- (3958.875pt, -2194.073pt)
 -- (3958.875pt, -2194.073pt)
 -- (3971.438pt, -2194.073pt) -- cycle
(3908.325pt, -2304.866pt) .. controls (3900.675pt, -2304.866pt) and (3894.075pt, -2303.059pt) .. (3888.525pt, -2299.436pt)
 -- (3888.525pt, -2299.436pt)
 -- (3888.525pt, -2299.436pt)
 -- (3888.525pt, -2299.436pt) .. controls (3882.975pt, -2295.814pt) and (3878.7pt, -2290.823pt) .. (3875.737pt, -2284.466pt)
 -- (3875.737pt, -2284.466pt)
 -- (3875.737pt, -2284.466pt)
 -- (3875.737pt, -2284.466pt) .. controls (3872.737pt, -2278.11pt) and (3871.275pt, -2270.85pt) .. (3871.275pt, -2262.679pt)
 -- (3871.275pt, -2262.679pt)
 -- (3871.275pt, -2262.679pt)
 -- (3871.275pt, -2262.679pt) .. controls (3871.275pt, -2254.373pt) and (3872.775pt, -2247.038pt) .. (3875.85pt, -2240.681pt)
 -- (3875.85pt, -2240.681pt)
 -- (3875.85pt, -2240.681pt)
 -- (3875.85pt, -2240.681pt) .. controls (3878.925pt, -2234.288pt) and (3883.237pt, -2229.3pt) .. (3888.75pt, -2225.715pt)
 -- (3888.75pt, -2225.715pt)
 -- (3888.75pt, -2225.715pt)
 -- (3888.75pt, -2225.715pt) .. controls (3894.263pt, -2222.093pt) and (3900.75pt, -2220.281pt) .. (3908.138pt, -2220.281pt)
 -- (3908.138pt, -2220.281pt)
 -- (3908.138pt, -2220.281pt)
 -- (3908.138pt, -2220.281pt) .. controls (3913.875pt, -2220.281pt) and (3919.05pt, -2221.346pt) .. (3923.662pt, -2223.476pt)
 -- (3923.662pt, -2223.476pt)
 -- (3923.662pt, -2223.476pt)
 -- (3923.662pt, -2223.476pt) .. controls (3928.275pt, -2225.606pt) and (3932.062pt, -2228.591pt) .. (3935.025pt, -2232.424pt)
 -- (3935.025pt, -2232.424pt)
 -- (3935.025pt, -2232.424pt)
 -- (3935.025pt, -2232.424pt) .. controls (3937.95pt, -2236.26pt) and (3939.787pt, -2240.734pt) .. (3940.5pt, -2245.849pt)
 -- (3940.5pt, -2245.849pt)
 -- (3940.5pt, -2245.849pt)
 -- (3940.5pt, -2245.849pt)
 -- (3927.938pt, -2245.849pt)
 -- (3927.938pt, -2245.849pt)
 -- (3927.938pt, -2245.849pt)
 -- (3927.938pt, -2245.849pt) .. controls (3926.963pt, -2242.121pt) and (3924.862pt, -2238.818pt) .. (3921.562pt, -2235.941pt)
 -- (3921.562pt, -2235.941pt)
 -- (3921.562pt, -2235.941pt)
 -- (3921.562pt, -2235.941pt) .. controls (3918.263pt, -2233.028pt) and (3913.875pt, -2231.573pt) .. (3908.325pt, -2231.573pt)
 -- (3908.325pt, -2231.573pt)
 -- (3908.325pt, -2231.573pt)
 -- (3908.325pt, -2231.573pt) .. controls (3903.45pt, -2231.573pt) and (3899.138pt, -2232.851pt) .. (3895.425pt, -2235.409pt)
 -- (3895.425pt, -2235.409pt)
 -- (3895.425pt, -2235.409pt)
 -- (3895.425pt, -2235.409pt) .. controls (3891.787pt, -2237.929pt) and (3888.938pt, -2241.499pt) .. (3886.875pt, -2246.115pt)
 -- (3886.875pt, -2246.115pt)
 -- (3886.875pt, -2246.115pt)
 -- (3886.875pt, -2246.115pt) .. controls (3884.85pt, -2250.694pt) and (3883.838pt, -2256.075pt) .. (3883.838pt, -2262.255pt)
 -- (3883.838pt, -2262.255pt)
 -- (3883.838pt, -2262.255pt)
 -- (3883.838pt, -2262.255pt) .. controls (3883.838pt, -2268.574pt) and (3884.812pt, -2274.079pt) .. (3886.8pt, -2278.766pt)
 -- (3886.8pt, -2278.766pt)
 -- (3886.8pt, -2278.766pt)
 -- (3886.8pt, -2278.766pt) .. controls (3888.825pt, -2283.454pt) and (3891.675pt, -2287.095pt) .. (3895.35pt, -2289.686pt)
 -- (3895.35pt, -2289.686pt)
 -- (3895.35pt, -2289.686pt)
 -- (3895.35pt, -2289.686pt) .. controls (3899.025pt, -2292.278pt) and (3903.375pt, -2293.575pt) .. (3908.325pt, -2293.575pt)
 -- (3908.325pt, -2293.575pt)
 -- (3908.325pt, -2293.575pt)
 -- (3908.325pt, -2293.575pt) .. controls (3911.588pt, -2293.575pt) and (3914.55pt, -2293.009pt) .. (3917.213pt, -2291.873pt)
 -- (3917.213pt, -2291.873pt)
 -- (3917.213pt, -2291.873pt)
 -- (3917.213pt, -2291.873pt) .. controls (3919.875pt, -2290.736pt) and (3922.162pt, -2289.101pt) .. (3924pt, -2286.971pt)
 -- (3924pt, -2286.971pt)
 -- (3924pt, -2286.971pt)
 -- (3924pt, -2286.971pt) .. controls (3925.838pt, -2284.841pt) and (3927.15pt, -2282.284pt) .. (3927.938pt, -2279.299pt)
 -- (3927.938pt, -2279.299pt)
 -- (3927.938pt, -2279.299pt)
 -- (3927.938pt, -2279.299pt)
 -- (3940.5pt, -2279.299pt)
 -- (3940.5pt, -2279.299pt)
 -- (3940.5pt, -2279.299pt)
 -- (3940.5pt, -2279.299pt) .. controls (3939.787pt, -2284.129pt) and (3938.025pt, -2288.479pt) .. (3935.25pt, -2292.349pt)
 -- (3935.25pt, -2292.349pt)
 -- (3935.25pt, -2292.349pt)
 -- (3935.25pt, -2292.349pt) .. controls (3932.475pt, -2296.185pt) and (3928.8pt, -2299.241pt) .. (3924.225pt, -2301.514pt)
 -- (3924.225pt, -2301.514pt)
 -- (3924.225pt, -2301.514pt)
 -- (3924.225pt, -2301.514pt) .. controls (3919.65pt, -2303.749pt) and (3914.362pt, -2304.866pt) .. (3908.325pt, -2304.866pt) -- cycle
(3779.925pt, -2304.866pt) .. controls (3772.013pt, -2304.866pt) and (3765.225pt, -2303.126pt) .. (3759.487pt, -2299.646pt)
 -- (3759.487pt, -2299.646pt)
 -- (3759.487pt, -2299.646pt)
 -- (3759.487pt, -2299.646pt) .. controls (3753.825pt, -2296.133pt) and (3749.438pt, -2291.231pt) .. (3746.362pt, -2284.946pt)
 -- (3746.362pt, -2284.946pt)
 -- (3746.362pt, -2284.946pt)
 -- (3746.362pt, -2284.946pt) .. controls (3743.287pt, -2278.624pt) and (3741.75pt, -2271.274pt) .. (3741.75pt, -2262.893pt)
 -- (3741.75pt, -2262.893pt)
 -- (3741.75pt, -2262.893pt)
 -- (3741.75pt, -2262.893pt) .. controls (3741.75pt, -2254.511pt) and (3743.287pt, -2247.127pt) .. (3746.362pt, -2240.734pt)
 -- (3746.362pt, -2240.734pt)
 -- (3746.362pt, -2240.734pt)
 -- (3746.362pt, -2240.734pt) .. controls (3749.438pt, -2234.306pt) and (3753.75pt, -2229.3pt) .. (3759.225pt, -2225.715pt)
 -- (3759.225pt, -2225.715pt)
 -- (3759.225pt, -2225.715pt)
 -- (3759.225pt, -2225.715pt) .. controls (3764.775pt, -2222.093pt) and (3771.225pt, -2220.281pt) .. (3778.612pt, -2220.281pt)
 -- (3778.612pt, -2220.281pt)
 -- (3778.612pt, -2220.281pt)
 -- (3778.612pt, -2220.281pt) .. controls (3782.888pt, -2220.281pt) and (3787.088pt, -2220.99pt) .. (3791.25pt, -2222.411pt)
 -- (3791.25pt, -2222.411pt)
 -- (3791.25pt, -2222.411pt)
 -- (3791.25pt, -2222.411pt) .. controls (3795.412pt, -2223.833pt) and (3799.2pt, -2226.139pt) .. (3802.612pt, -2229.334pt)
 -- (3802.612pt, -2229.334pt)
 -- (3802.612pt, -2229.334pt)
 -- (3802.612pt, -2229.334pt) .. controls (3806.025pt, -2232.495pt) and (3808.725pt, -2236.688pt) .. (3810.75pt, -2241.907pt)
 -- (3810.75pt, -2241.907pt)
 -- (3810.75pt, -2241.907pt)
 -- (3810.75pt, -2241.907pt) .. controls (3812.775pt, -2247.127pt) and (3813.787pt, -2253.555pt) .. (3813.787pt, -2261.19pt)
 -- (3813.787pt, -2261.19pt)
 -- (3813.787pt, -2261.19pt)
 -- (3813.787pt, -2261.19pt)
 -- (3813.787pt, -2266.515pt)
 -- (3813.787pt, -2266.515pt)
 -- (3813.787pt, -2266.515pt)
 -- (3813.787pt, -2266.515pt)
 -- (3750.713pt, -2266.515pt)
 -- (3750.713pt, -2266.515pt)
 -- (3750.713pt, -2266.515pt)
 -- (3750.713pt, -2266.515pt)
 -- (3750.713pt, -2255.647pt)
 -- (3750.713pt, -2255.647pt)
 -- (3750.713pt, -2255.647pt)
 -- (3750.713pt, -2255.647pt)
 -- (3801pt, -2255.647pt)
 -- (3801pt, -2255.647pt)
 -- (3801pt, -2255.647pt)
 -- (3801pt, -2255.647pt) .. controls (3801pt, -2251.031pt) and (3800.062pt, -2246.914pt) .. (3798.225pt, -2243.291pt)
 -- (3798.225pt, -2243.291pt)
 -- (3798.225pt, -2243.291pt)
 -- (3798.225pt, -2243.291pt) .. controls (3796.425pt, -2239.669pt) and (3793.838pt, -2236.811pt) .. (3790.463pt, -2234.715pt)
 -- (3790.463pt, -2234.715pt)
 -- (3790.463pt, -2234.715pt)
 -- (3790.463pt, -2234.715pt) .. controls (3787.125pt, -2232.619pt) and (3783.188pt, -2231.573pt) .. (3778.612pt, -2231.573pt)
 -- (3778.612pt, -2231.573pt)
 -- (3778.612pt, -2231.573pt)
 -- (3778.612pt, -2231.573pt) .. controls (3773.625pt, -2231.573pt) and (3769.275pt, -2232.814pt) .. (3765.638pt, -2235.3pt)
 -- (3765.638pt, -2235.3pt)
 -- (3765.638pt, -2235.3pt)
 -- (3765.638pt, -2235.3pt) .. controls (3762pt, -2237.752pt) and (3759.225pt, -2240.948pt) .. (3757.275pt, -2244.889pt)
 -- (3757.275pt, -2244.889pt)
 -- (3757.275pt, -2244.889pt)
 -- (3757.275pt, -2244.889pt) .. controls (3755.325pt, -2248.83pt) and (3754.35pt, -2253.056pt) .. (3754.35pt, -2257.568pt)
 -- (3754.35pt, -2257.568pt)
 -- (3754.35pt, -2257.568pt)
 -- (3754.35pt, -2257.568pt)
 -- (3754.35pt, -2264.812pt)
 -- (3754.35pt, -2264.812pt)
 -- (3754.35pt, -2264.812pt)
 -- (3754.35pt, -2264.812pt) .. controls (3754.35pt, -2270.989pt) and (3755.4pt, -2276.228pt) .. (3757.537pt, -2280.525pt)
 -- (3757.537pt, -2280.525pt)
 -- (3757.537pt, -2280.525pt)
 -- (3757.537pt, -2280.525pt) .. controls (3759.713pt, -2284.785pt) and (3762.713pt, -2288.036pt) .. (3766.537pt, -2290.271pt)
 -- (3766.537pt, -2290.271pt)
 -- (3766.537pt, -2290.271pt)
 -- (3766.537pt, -2290.271pt) .. controls (3770.362pt, -2292.476pt) and (3774.825pt, -2293.575pt) .. (3779.925pt, -2293.575pt)
 -- (3779.925pt, -2293.575pt)
 -- (3779.925pt, -2293.575pt)
 -- (3779.925pt, -2293.575pt) .. controls (3783.225pt, -2293.575pt) and (3786.188pt, -2293.114pt) .. (3788.85pt, -2292.191pt)
 -- (3788.85pt, -2292.191pt)
 -- (3788.85pt, -2292.191pt)
 -- (3788.85pt, -2292.191pt) .. controls (3791.55pt, -2291.231pt) and (3793.875pt, -2289.81pt) .. (3795.825pt, -2287.927pt)
 -- (3795.825pt, -2287.927pt)
 -- (3795.825pt, -2287.927pt)
 -- (3795.825pt, -2287.927pt) .. controls (3797.775pt, -2286.011pt) and (3799.312pt, -2283.634pt) .. (3800.362pt, -2280.791pt)
 -- (3800.362pt, -2280.791pt)
 -- (3812.513pt, -2284.2pt)
 -- (3812.513pt, -2284.2pt) .. controls (3811.237pt, -2288.321pt) and (3809.062pt, -2291.944pt) .. (3806.062pt, -2295.068pt)
 -- (3806.062pt, -2295.068pt)
 -- (3806.062pt, -2295.068pt)
 -- (3806.062pt, -2295.068pt) .. controls (3803.025pt, -2298.157pt) and (3799.312pt, -2300.573pt) .. (3794.888pt, -2302.312pt)
 -- (3794.888pt, -2302.312pt)
 -- (3794.888pt, -2302.312pt)
 -- (3794.888pt, -2302.312pt) .. controls (3790.425pt, -2304.015pt) and (3785.438pt, -2304.866pt) .. (3779.925pt, -2304.866pt) -- cycle
(3725.19pt, -2239.669pt) -- (3725.19pt, -2239.669pt)
 -- (3725.19pt, -2239.669pt)
 -- (3713.895pt, -2242.864pt)
 -- (3713.895pt, -2242.864pt)
 -- (3713.895pt, -2242.864pt)
 -- (3713.895pt, -2242.864pt) .. controls (3713.186pt, -2240.985pt) and (3712.14pt, -2239.155pt) .. (3710.752pt, -2237.377pt)
 -- (3710.752pt, -2237.377pt)
 -- (3710.752pt, -2237.377pt)
 -- (3710.752pt, -2237.377pt) .. controls (3709.403pt, -2235.566pt) and (3707.558pt, -2234.078pt) .. (3705.214pt, -2232.904pt)
 -- (3705.214pt, -2232.904pt)
 -- (3705.214pt, -2232.904pt)
 -- (3705.214pt, -2232.904pt) .. controls (3702.87pt, -2231.734pt) and (3699.87pt, -2231.145pt) .. (3696.21pt, -2231.145pt)
 -- (3696.21pt, -2231.145pt)
 -- (3696.21pt, -2231.145pt)
 -- (3696.21pt, -2231.145pt) .. controls (3691.204pt, -2231.145pt) and (3687.03pt, -2232.3pt) .. (3683.692pt, -2234.61pt)
 -- (3683.692pt, -2234.61pt)
 -- (3683.692pt, -2234.61pt)
 -- (3683.692pt, -2234.61pt) .. controls (3680.393pt, -2236.883pt) and (3678.739pt, -2239.778pt) .. (3678.739pt, -2243.291pt)
 -- (3678.739pt, -2243.291pt)
 -- (3678.739pt, -2243.291pt)
 -- (3678.739pt, -2243.291pt) .. controls (3678.739pt, -2246.415pt) and (3679.875pt, -2248.886pt) .. (3682.147pt, -2250.694pt)
 -- (3682.147pt, -2250.694pt)
 -- (3682.147pt, -2250.694pt)
 -- (3682.147pt, -2250.694pt) .. controls (3684.42pt, -2252.505pt) and (3687.971pt, -2254.016pt) .. (3692.801pt, -2255.224pt)
 -- (3692.801pt, -2255.224pt)
 -- (3704.948pt, -2258.205pt)
 -- (3704.948pt, -2258.205pt) .. controls (3712.264pt, -2259.982pt) and (3717.713pt, -2262.698pt) .. (3721.301pt, -2266.357pt)
 -- (3721.301pt, -2266.357pt)
 -- (3721.301pt, -2266.357pt)
 -- (3721.301pt, -2266.357pt) .. controls (3724.886pt, -2269.98pt) and (3726.679pt, -2274.649pt) .. (3726.679pt, -2280.364pt)
 -- (3726.679pt, -2280.364pt)
 -- (3726.679pt, -2280.364pt)
 -- (3726.679pt, -2280.364pt) .. controls (3726.679pt, -2285.051pt) and (3725.333pt, -2289.244pt) .. (3722.632pt, -2292.938pt)
 -- (3722.632pt, -2292.938pt)
 -- (3722.632pt, -2292.938pt)
 -- (3722.632pt, -2292.938pt) .. controls (3719.97pt, -2296.631pt) and (3716.239pt, -2299.541pt) .. (3711.446pt, -2301.671pt)
 -- (3711.446pt, -2301.671pt)
 -- (3711.446pt, -2301.671pt)
 -- (3711.446pt, -2301.671pt) .. controls (3706.65pt, -2303.801pt) and (3701.078pt, -2304.866pt) .. (3694.721pt, -2304.866pt)
 -- (3694.721pt, -2304.866pt)
 -- (3694.721pt, -2304.866pt)
 -- (3694.721pt, -2304.866pt) .. controls (3686.374pt, -2304.866pt) and (3679.466pt, -2303.059pt) .. (3673.999pt, -2299.436pt)
 -- (3673.999pt, -2299.436pt)
 -- (3673.999pt, -2299.436pt)
 -- (3673.999pt, -2299.436pt) .. controls (3668.531pt, -2295.814pt) and (3665.066pt, -2290.522pt) .. (3663.611pt, -2283.562pt)
 -- (3663.611pt, -2283.562pt)
 -- (3675.544pt, -2280.578pt)
 -- (3675.544pt, -2280.578pt) .. controls (3676.68pt, -2284.98pt) and (3678.829pt, -2288.284pt) .. (3681.99pt, -2290.485pt)
 -- (3681.99pt, -2290.485pt)
 -- (3681.99pt, -2290.485pt)
 -- (3681.99pt, -2290.485pt) .. controls (3685.185pt, -2292.686pt) and (3689.359pt, -2293.789pt) .. (3694.507pt, -2293.789pt)
 -- (3694.507pt, -2293.789pt)
 -- (3694.507pt, -2293.789pt)
 -- (3694.507pt, -2293.789pt) .. controls (3700.365pt, -2293.789pt) and (3705.019pt, -2292.547pt) .. (3708.461pt, -2290.061pt)
 -- (3708.461pt, -2290.061pt)
 -- (3708.461pt, -2290.061pt)
 -- (3708.461pt, -2290.061pt) .. controls (3711.941pt, -2287.538pt) and (3713.681pt, -2284.519pt) .. (3713.681pt, -2281.005pt)
 -- (3713.681pt, -2281.005pt)
 -- (3713.681pt, -2281.005pt)
 -- (3713.681pt, -2281.005pt) .. controls (3713.681pt, -2278.163pt) and (3712.688pt, -2275.785pt) .. (3710.7pt, -2273.865pt)
 -- (3710.7pt, -2273.865pt)
 -- (3710.7pt, -2273.865pt)
 -- (3710.7pt, -2273.865pt) .. controls (3708.713pt, -2271.915pt) and (3705.656pt, -2270.456pt) .. (3701.539pt, -2269.5pt)
 -- (3701.539pt, -2269.5pt)
 -- (3687.9pt, -2266.301pt)
 -- (3687.9pt, -2266.301pt) .. controls (3680.407pt, -2264.528pt) and (3674.906pt, -2261.775pt) .. (3671.389pt, -2258.047pt)
 -- (3671.389pt, -2258.047pt)
 -- (3671.389pt, -2258.047pt)
 -- (3671.389pt, -2258.047pt) .. controls (3667.909pt, -2254.282pt) and (3666.169pt, -2249.576pt) .. (3666.169pt, -2243.929pt)
 -- (3666.169pt, -2243.929pt)
 -- (3666.169pt, -2243.929pt)
 -- (3666.169pt, -2243.929pt) .. controls (3666.169pt, -2239.312pt) and (3667.466pt, -2235.229pt) .. (3670.058pt, -2231.677pt)
 -- (3670.058pt, -2231.677pt)
 -- (3670.058pt, -2231.677pt)
 -- (3670.058pt, -2231.677pt) .. controls (3672.686pt, -2228.126pt) and (3676.252pt, -2225.34pt) .. (3680.764pt, -2223.315pt)
 -- (3680.764pt, -2223.315pt)
 -- (3680.764pt, -2223.315pt)
 -- (3680.764pt, -2223.315pt) .. controls (3685.309pt, -2221.294pt) and (3690.458pt, -2220.281pt) .. (3696.21pt, -2220.281pt)
 -- (3696.21pt, -2220.281pt)
 -- (3696.21pt, -2220.281pt)
 -- (3696.21pt, -2220.281pt) .. controls (3704.306pt, -2220.281pt) and (3710.667pt, -2222.055pt) .. (3715.282pt, -2225.606pt)
 -- (3715.282pt, -2225.606pt)
 -- (3715.282pt, -2225.606pt)
 -- (3715.282pt, -2225.606pt) .. controls (3719.933pt, -2229.157pt) and (3723.236pt, -2233.845pt) .. (3725.19pt, -2239.669pt) -- cycle
(3610.972pt, -2293.575pt) .. controls (3616.583pt, -2293.575pt) and (3621.199pt, -2292.139pt) .. (3624.821pt, -2289.263pt)
 -- (3624.821pt, -2289.263pt)
 -- (3624.821pt, -2289.263pt)
 -- (3624.821pt, -2289.263pt) .. controls (3628.444pt, -2286.386pt) and (3631.125pt, -2282.603pt) .. (3632.865pt, -2277.915pt)
 -- (3632.865pt, -2277.915pt)
 -- (3632.865pt, -2277.915pt)
 -- (3632.865pt, -2277.915pt) .. controls (3634.605pt, -2273.228pt) and (3635.475pt, -2268.15pt) .. (3635.475pt, -2262.679pt)
 -- (3635.475pt, -2262.679pt)
 -- (3635.475pt, -2262.679pt)
 -- (3635.475pt, -2262.679pt) .. controls (3635.475pt, -2257.211pt) and (3634.605pt, -2252.115pt) .. (3632.865pt, -2247.394pt)
 -- (3632.865pt, -2247.394pt)
 -- (3632.865pt, -2247.394pt)
 -- (3632.865pt, -2247.394pt) .. controls (3631.125pt, -2242.669pt) and (3628.444pt, -2238.851pt) .. (3624.821pt, -2235.941pt)
 -- (3624.821pt, -2235.941pt)
 -- (3624.821pt, -2235.941pt)
 -- (3624.821pt, -2235.941pt) .. controls (3621.199pt, -2233.028pt) and (3616.583pt, -2231.573pt) .. (3610.972pt, -2231.573pt)
 -- (3610.972pt, -2231.573pt)
 -- (3610.972pt, -2231.573pt)
 -- (3610.972pt, -2231.573pt) .. controls (3605.359pt, -2231.573pt) and (3600.743pt, -2233.028pt) .. (3597.12pt, -2235.941pt)
 -- (3597.12pt, -2235.941pt)
 -- (3597.12pt, -2235.941pt)
 -- (3597.12pt, -2235.941pt) .. controls (3593.498pt, -2238.851pt) and (3590.82pt, -2242.669pt) .. (3589.08pt, -2247.394pt)
 -- (3589.08pt, -2247.394pt)
 -- (3589.08pt, -2247.394pt)
 -- (3589.08pt, -2247.394pt) .. controls (3587.336pt, -2252.115pt) and (3586.466pt, -2257.211pt) .. (3586.466pt, -2262.679pt)
 -- (3586.466pt, -2262.679pt)
 -- (3586.466pt, -2262.679pt)
 -- (3586.466pt, -2262.679pt) .. controls (3586.466pt, -2268.15pt) and (3587.336pt, -2273.228pt) .. (3589.08pt, -2277.915pt)
 -- (3589.08pt, -2277.915pt)
 -- (3589.08pt, -2277.915pt)
 -- (3589.08pt, -2277.915pt) .. controls (3590.82pt, -2282.603pt) and (3593.498pt, -2286.386pt) .. (3597.12pt, -2289.263pt)
 -- (3597.12pt, -2289.263pt)
 -- (3597.12pt, -2289.263pt)
 -- (3597.12pt, -2289.263pt) .. controls (3600.743pt, -2292.139pt) and (3605.359pt, -2293.575pt) .. (3610.972pt, -2293.575pt) -- cycle
(3610.972pt, -2304.866pt) .. controls (3603.585pt, -2304.866pt) and (3597.105pt, -2303.111pt) .. (3591.529pt, -2299.594pt)
 -- (3591.529pt, -2299.594pt)
 -- (3591.529pt, -2299.594pt)
 -- (3591.529pt, -2299.594pt) .. controls (3585.99pt, -2296.08pt) and (3581.655pt, -2291.16pt) .. (3578.531pt, -2284.841pt)
 -- (3578.531pt, -2284.841pt)
 -- (3578.531pt, -2284.841pt)
 -- (3578.531pt, -2284.841pt) .. controls (3575.441pt, -2278.519pt) and (3573.896pt, -2271.131pt) .. (3573.896pt, -2262.679pt)
 -- (3573.896pt, -2262.679pt)
 -- (3573.896pt, -2262.679pt)
 -- (3573.896pt, -2262.679pt) .. controls (3573.896pt, -2254.159pt) and (3575.441pt, -2246.719pt) .. (3578.531pt, -2240.362pt)
 -- (3578.531pt, -2240.362pt)
 -- (3578.531pt, -2240.362pt)
 -- (3578.531pt, -2240.362pt) .. controls (3581.655pt, -2234.006pt) and (3585.99pt, -2229.068pt) .. (3591.529pt, -2225.554pt)
 -- (3591.529pt, -2225.554pt)
 -- (3591.529pt, -2225.554pt)
 -- (3591.529pt, -2225.554pt) .. controls (3597.105pt, -2222.036pt) and (3603.585pt, -2220.281pt) .. (3610.972pt, -2220.281pt)
 -- (3610.972pt, -2220.281pt)
 -- (3610.972pt, -2220.281pt)
 -- (3610.972pt, -2220.281pt) .. controls (3618.356pt, -2220.281pt) and (3624.821pt, -2222.036pt) .. (3630.36pt, -2225.554pt)
 -- (3630.36pt, -2225.554pt)
 -- (3630.36pt, -2225.554pt)
 -- (3630.36pt, -2225.554pt) .. controls (3635.936pt, -2229.068pt) and (3640.268pt, -2234.006pt) .. (3643.357pt, -2240.362pt)
 -- (3643.357pt, -2240.362pt)
 -- (3643.357pt, -2240.362pt)
 -- (3643.357pt, -2240.362pt) .. controls (3646.481pt, -2246.719pt) and (3648.045pt, -2254.159pt) .. (3648.045pt, -2262.679pt)
 -- (3648.045pt, -2262.679pt)
 -- (3648.045pt, -2262.679pt)
 -- (3648.045pt, -2262.679pt) .. controls (3648.045pt, -2271.131pt) and (3646.481pt, -2278.519pt) .. (3643.357pt, -2284.841pt)
 -- (3643.357pt, -2284.841pt)
 -- (3643.357pt, -2284.841pt)
 -- (3643.357pt, -2284.841pt) .. controls (3640.268pt, -2291.16pt) and (3635.936pt, -2296.08pt) .. (3630.36pt, -2299.594pt)
 -- (3630.36pt, -2299.594pt)
 -- (3630.36pt, -2299.594pt)
 -- (3630.36pt, -2299.594pt) .. controls (3624.821pt, -2303.111pt) and (3618.356pt, -2304.866pt) .. (3610.972pt, -2304.866pt) -- cycle
(3554.708pt, -2194.073pt) -- (3554.708pt, -2194.073pt)
 -- (3554.708pt, -2194.073pt)
 -- (3554.708pt, -2194.073pt)
 -- (3554.708pt, -2194.073pt)
 -- (3554.708pt, -2303.164pt)
 -- (3554.708pt, -2303.164pt)
 -- (3554.708pt, -2303.164pt)
 -- (3554.708pt, -2303.164pt)
 -- (3542.138pt, -2303.164pt)
 -- (3542.138pt, -2303.164pt)
 -- (3542.138pt, -2303.164pt)
 -- (3542.138pt, -2303.164pt)
 -- (3542.138pt, -2194.073pt)
 -- (3542.138pt, -2194.073pt)
 -- (3542.138pt, -2194.073pt)
 -- (3542.138pt, -2194.073pt)
 -- (3554.708pt, -2194.073pt) -- cycle
(3522.495pt, -2228.164pt) -- (3522.495pt, -2228.164pt)
 -- (3522.495pt, -2228.164pt)
 -- (3522.495pt, -2228.164pt)
 -- (3522.495pt, -2228.164pt)
 -- (3509.284pt, -2228.164pt)
 -- (3509.284pt, -2228.164pt)
 -- (3509.284pt, -2228.164pt)
 -- (3509.284pt, -2228.164pt) .. controls (3508.504pt, -2224.365pt) and (3507.135pt, -2221.028pt) .. (3505.181pt, -2218.147pt)
 -- (3505.181pt, -2218.147pt)
 -- (3505.181pt, -2218.147pt)
 -- (3505.181pt, -2218.147pt) .. controls (3503.265pt, -2215.271pt) and (3500.921pt, -2212.86pt) .. (3498.15pt, -2210.906pt)
 -- (3498.15pt, -2210.906pt)
 -- (3498.15pt, -2210.906pt)
 -- (3498.15pt, -2210.906pt) .. controls (3495.417pt, -2208.915pt) and (3492.382pt, -2207.426pt) .. (3489.042pt, -2206.429pt)
 -- (3489.042pt, -2206.429pt)
 -- (3489.042pt, -2206.429pt)
 -- (3489.042pt, -2206.429pt) .. controls (3485.704pt, -2205.435pt) and (3482.224pt, -2204.94pt) .. (3478.601pt, -2204.94pt)
 -- (3478.601pt, -2204.94pt)
 -- (3478.601pt, -2204.94pt)
 -- (3478.601pt, -2204.94pt) .. controls (3471.998pt, -2204.94pt) and (3466.013pt, -2206.609pt) .. (3460.65pt, -2209.946pt)
 -- (3460.65pt, -2209.946pt)
 -- (3460.65pt, -2209.946pt)
 -- (3460.65pt, -2209.946pt) .. controls (3455.325pt, -2213.284pt) and (3451.08pt, -2218.204pt) .. (3447.919pt, -2224.703pt)
 -- (3447.919pt, -2224.703pt)
 -- (3447.919pt, -2224.703pt)
 -- (3447.919pt, -2224.703pt) .. controls (3444.795pt, -2231.201pt) and (3443.231pt, -2239.174pt) .. (3443.231pt, -2248.616pt)
 -- (3443.231pt, -2248.616pt)
 -- (3443.231pt, -2248.616pt)
 -- (3443.231pt, -2248.616pt) .. controls (3443.231pt, -2258.062pt) and (3444.795pt, -2266.035pt) .. (3447.919pt, -2272.534pt)
 -- (3447.919pt, -2272.534pt)
 -- (3447.919pt, -2272.534pt)
 -- (3447.919pt, -2272.534pt) .. controls (3451.08pt, -2279.032pt) and (3455.325pt, -2283.953pt) .. (3460.65pt, -2287.29pt)
 -- (3460.65pt, -2287.29pt)
 -- (3460.65pt, -2287.29pt)
 -- (3460.65pt, -2287.29pt) .. controls (3466.013pt, -2290.627pt) and (3471.998pt, -2292.296pt) .. (3478.601pt, -2292.296pt)
 -- (3478.601pt, -2292.296pt)
 -- (3478.601pt, -2292.296pt)
 -- (3478.601pt, -2292.296pt) .. controls (3482.224pt, -2292.296pt) and (3485.704pt, -2291.801pt) .. (3489.042pt, -2290.804pt)
 -- (3489.042pt, -2290.804pt)
 -- (3489.042pt, -2290.804pt)
 -- (3489.042pt, -2290.804pt) .. controls (3492.382pt, -2289.81pt) and (3495.417pt, -2288.336pt) .. (3498.15pt, -2286.386pt)
 -- (3498.15pt, -2286.386pt)
 -- (3498.15pt, -2286.386pt)
 -- (3498.15pt, -2286.386pt) .. controls (3500.921pt, -2284.395pt) and (3503.265pt, -2281.965pt) .. (3505.181pt, -2279.085pt)
 -- (3505.181pt, -2279.085pt)
 -- (3505.181pt, -2279.085pt)
 -- (3505.181pt, -2279.085pt) .. controls (3507.135pt, -2276.175pt) and (3508.504pt, -2272.837pt) .. (3509.284pt, -2269.073pt)
 -- (3509.284pt, -2269.073pt)
 -- (3509.284pt, -2269.073pt)
 -- (3509.284pt, -2269.073pt)
 -- (3522.495pt, -2269.073pt)
 -- (3522.495pt, -2269.073pt)
 -- (3522.495pt, -2269.073pt)
 -- (3522.495pt, -2269.073pt) .. controls (3521.501pt, -2274.649pt) and (3519.69pt, -2279.636pt) .. (3517.061pt, -2284.042pt)
 -- (3517.061pt, -2284.042pt)
 -- (3517.061pt, -2284.042pt)
 -- (3517.061pt, -2284.042pt) .. controls (3514.433pt, -2288.445pt) and (3511.167pt, -2292.191pt) .. (3507.259pt, -2295.281pt)
 -- (3507.259pt, -2295.281pt)
 -- (3507.259pt, -2295.281pt)
 -- (3507.259pt, -2295.281pt) .. controls (3503.355pt, -2298.334pt) and (3498.968pt, -2300.659pt) .. (3494.104pt, -2302.256pt)
 -- (3494.104pt, -2302.256pt)
 -- (3494.104pt, -2302.256pt)
 -- (3494.104pt, -2302.256pt) .. controls (3489.274pt, -2303.857pt) and (3484.106pt, -2304.656pt) .. (3478.601pt, -2304.656pt)
 -- (3478.601pt, -2304.656pt)
 -- (3478.601pt, -2304.656pt)
 -- (3478.601pt, -2304.656pt) .. controls (3469.297pt, -2304.656pt) and (3461.025pt, -2302.384pt) .. (3453.78pt, -2297.835pt)
 -- (3453.78pt, -2297.835pt)
 -- (3453.78pt, -2297.835pt)
 -- (3453.78pt, -2297.835pt) .. controls (3446.535pt, -2293.29pt) and (3440.835pt, -2286.829pt) .. (3436.68pt, -2278.448pt)
 -- (3436.68pt, -2278.448pt)
 -- (3436.68pt, -2278.448pt)
 -- (3436.68pt, -2278.448pt) .. controls (3432.525pt, -2270.066pt) and (3430.448pt, -2260.125pt) .. (3430.448pt, -2248.616pt)
 -- (3430.448pt, -2248.616pt)
 -- (3430.448pt, -2248.616pt)
 -- (3430.448pt, -2248.616pt) .. controls (3430.448pt, -2237.111pt) and (3432.525pt, -2227.17pt) .. (3436.68pt, -2218.789pt)
 -- (3436.68pt, -2218.789pt)
 -- (3436.68pt, -2218.789pt)
 -- (3436.68pt, -2218.789pt) .. controls (3440.835pt, -2210.407pt) and (3446.535pt, -2203.946pt) .. (3453.78pt, -2199.397pt)
 -- (3453.78pt, -2199.397pt)
 -- (3453.78pt, -2199.397pt)
 -- (3453.78pt, -2199.397pt) .. controls (3461.025pt, -2194.853pt) and (3469.297pt, -2192.58pt) .. (3478.601pt, -2192.58pt)
 -- (3478.601pt, -2192.58pt)
 -- (3478.601pt, -2192.58pt)
 -- (3478.601pt, -2192.58pt) .. controls (3484.106pt, -2192.58pt) and (3489.274pt, -2193.379pt) .. (3494.104pt, -2194.98pt)
 -- (3494.104pt, -2194.98pt)
 -- (3494.104pt, -2194.98pt)
 -- (3494.104pt, -2194.98pt) .. controls (3498.968pt, -2196.578pt) and (3503.355pt, -2198.921pt) .. (3507.259pt, -2202.011pt)
 -- (3507.259pt, -2202.011pt)
 -- (3507.259pt, -2202.011pt)
 -- (3507.259pt, -2202.011pt) .. controls (3511.167pt, -2205.064pt) and (3514.433pt, -2208.791pt) .. (3517.061pt, -2213.194pt)
 -- (3517.061pt, -2213.194pt)
 -- (3517.061pt, -2213.194pt)
 -- (3517.061pt, -2213.194pt) .. controls (3519.69pt, -2217.562pt) and (3521.501pt, -2222.554pt) .. (3522.495pt, -2228.164pt) -- cycle
(3309pt, -2283.135pt) .. controls (3304.703pt, -2283.135pt) and (3300.78pt, -2282.089pt) .. (3297.229pt, -2279.992pt)
 -- (3297.229pt, -2279.992pt)
 -- (3297.229pt, -2279.992pt)
 -- (3297.229pt, -2279.992pt) .. controls (3293.677pt, -2277.862pt) and (3290.835pt, -2275.02pt) .. (3288.705pt, -2271.469pt)
 -- (3288.705pt, -2271.469pt)
 -- (3288.705pt, -2271.469pt)
 -- (3288.705pt, -2271.469pt) .. controls (3286.609pt, -2267.917pt) and (3285.562pt, -2263.995pt) .. (3285.562pt, -2259.698pt)
 -- (3285.562pt, -2259.698pt)
 -- (3285.562pt, -2259.698pt)
 -- (3285.562pt, -2259.698pt) .. controls (3285.562pt, -2255.366pt) and (3286.609pt, -2251.44pt) .. (3288.705pt, -2247.926pt)
 -- (3288.705pt, -2247.926pt)
 -- (3288.705pt, -2247.926pt)
 -- (3288.705pt, -2247.926pt) .. controls (3290.835pt, -2244.375pt) and (3293.677pt, -2241.551pt) .. (3297.229pt, -2239.455pt)
 -- (3297.229pt, -2239.455pt)
 -- (3297.229pt, -2239.455pt)
 -- (3297.229pt, -2239.455pt) .. controls (3300.78pt, -2237.325pt) and (3304.703pt, -2236.26pt) .. (3309pt, -2236.26pt)
 -- (3309pt, -2236.26pt)
 -- (3309pt, -2236.26pt)
 -- (3309pt, -2236.26pt) .. controls (3313.331pt, -2236.26pt) and (3317.257pt, -2237.325pt) .. (3320.771pt, -2239.455pt)
 -- (3320.771pt, -2239.455pt)
 -- (3320.771pt, -2239.455pt)
 -- (3320.771pt, -2239.455pt) .. controls (3324.323pt, -2241.551pt) and (3327.146pt, -2244.375pt) .. (3329.243pt, -2247.926pt)
 -- (3329.243pt, -2247.926pt)
 -- (3329.243pt, -2247.926pt)
 -- (3329.243pt, -2247.926pt) .. controls (3331.373pt, -2251.44pt) and (3332.438pt, -2255.366pt) .. (3332.438pt, -2259.698pt)
 -- (3332.438pt, -2259.698pt)
 -- (3332.438pt, -2259.698pt)
 -- (3332.438pt, -2259.698pt) .. controls (3332.438pt, -2263.995pt) and (3331.373pt, -2267.917pt) .. (3329.243pt, -2271.469pt)
 -- (3329.243pt, -2271.469pt)
 -- (3329.243pt, -2271.469pt)
 -- (3329.243pt, -2271.469pt) .. controls (3327.146pt, -2275.02pt) and (3324.323pt, -2277.862pt) .. (3320.771pt, -2279.992pt)
 -- (3320.771pt, -2279.992pt)
 -- (3320.771pt, -2279.992pt)
 -- (3320.771pt, -2279.992pt) .. controls (3317.257pt, -2282.089pt) and (3313.331pt, -2283.135pt) .. (3309pt, -2283.135pt) -- cycle
(4236pt, -2020.241pt) -- (4236pt, -2020.241pt)
 -- (4236pt, -2020.241pt)
 -- (4236pt, -2020.241pt)
 -- (4236pt, -2020.241pt)
 -- (4248.562pt, -2020.241pt)
 -- (4248.562pt, -2020.241pt)
 -- (4248.562pt, -2020.241pt)
 -- (4248.562pt, -2020.241pt)
 -- (4248.562pt, -2098.226pt)
 -- (4248.562pt, -2098.226pt)
 -- (4248.562pt, -2098.226pt)
 -- (4248.562pt, -2098.226pt) .. controls (4248.562pt, -2101.778pt) and (4249.088pt, -2104.44pt) .. (4250.138pt, -2106.218pt)
 -- (4250.138pt, -2106.218pt)
 -- (4250.138pt, -2106.218pt)
 -- (4250.138pt, -2106.218pt) .. controls (4251.188pt, -2107.958pt) and (4252.537pt, -2109.127pt) .. (4254.188pt, -2109.731pt)
 -- (4254.188pt, -2109.731pt)
 -- (4254.188pt, -2109.731pt)
 -- (4254.188pt, -2109.731pt) .. controls (4255.838pt, -2110.301pt) and (4257.6pt, -2110.583pt) .. (4259.438pt, -2110.583pt)
 -- (4259.438pt, -2110.583pt)
 -- (4259.438pt, -2110.583pt)
 -- (4259.438pt, -2110.583pt) .. controls (4260.825pt, -2110.583pt) and (4261.95pt, -2110.511pt) .. (4262.85pt, -2110.373pt)
 -- (4262.85pt, -2110.373pt)
 -- (4262.85pt, -2110.373pt)
 -- (4262.85pt, -2110.373pt) .. controls (4263.75pt, -2110.193pt) and (4264.463pt, -2110.05pt) .. (4264.987pt, -2109.945pt)
 -- (4264.987pt, -2109.945pt)
 -- (4267.537pt, -2121.236pt)
 -- (4267.537pt, -2121.236pt) .. controls (4266.675pt, -2121.559pt) and (4265.513pt, -2121.877pt) .. (4263.975pt, -2122.196pt)
 -- (4263.975pt, -2122.196pt)
 -- (4263.975pt, -2122.196pt)
 -- (4263.975pt, -2122.196pt) .. controls (4262.438pt, -2122.552pt) and (4260.525pt, -2122.729pt) .. (4258.162pt, -2122.729pt)
 -- (4258.162pt, -2122.729pt)
 -- (4258.162pt, -2122.729pt)
 -- (4258.162pt, -2122.729pt) .. controls (4254.6pt, -2122.729pt) and (4251.15pt, -2121.964pt) .. (4247.737pt, -2120.438pt)
 -- (4247.737pt, -2120.438pt)
 -- (4247.737pt, -2120.438pt)
 -- (4247.737pt, -2120.438pt) .. controls (4244.362pt, -2118.911pt) and (4241.55pt, -2116.586pt) .. (4239.3pt, -2113.459pt)
 -- (4239.3pt, -2113.459pt)
 -- (4239.3pt, -2113.459pt)
 -- (4239.3pt, -2113.459pt) .. controls (4237.125pt, -2110.335pt) and (4236pt, -2106.394pt) .. (4236pt, -2101.635pt)
 -- (4236pt, -2101.635pt)
 -- (4236pt, -2101.635pt)
 -- (4236pt, -2101.635pt)
 -- (4236pt, -2020.241pt) -- cycle
(4266.037pt, -2039.846pt) -- (4266.037pt, -2039.846pt)
 -- (4266.037pt, -2039.846pt)
 -- (4266.037pt, -2039.846pt)
 -- (4266.037pt, -2039.846pt)
 -- (4266.037pt, -2050.5pt)
 -- (4266.037pt, -2050.5pt)
 -- (4266.037pt, -2050.5pt)
 -- (4266.037pt, -2050.5pt)
 -- (4223.662pt, -2050.5pt)
 -- (4223.662pt, -2050.5pt)
 -- (4223.662pt, -2050.5pt)
 -- (4223.662pt, -2050.5pt)
 -- (4223.662pt, -2039.846pt)
 -- (4223.662pt, -2039.846pt)
 -- (4223.662pt, -2039.846pt)
 -- (4223.662pt, -2039.846pt)
 -- (4266.037pt, -2039.846pt) -- cycle
(4177.463pt, -2123.366pt) .. controls (4169.588pt, -2123.366pt) and (4162.8pt, -2121.626pt) .. (4157.062pt, -2118.146pt)
 -- (4157.062pt, -2118.146pt)
 -- (4157.062pt, -2118.146pt)
 -- (4157.062pt, -2118.146pt) .. controls (4151.4pt, -2114.633pt) and (4147.013pt, -2109.731pt) .. (4143.9pt, -2103.446pt)
 -- (4143.9pt, -2103.446pt)
 -- (4143.9pt, -2103.446pt)
 -- (4143.9pt, -2103.446pt) .. controls (4140.862pt, -2097.124pt) and (4139.325pt, -2089.774pt) .. (4139.325pt, -2081.393pt)
 -- (4139.325pt, -2081.393pt)
 -- (4139.325pt, -2081.393pt)
 -- (4139.325pt, -2081.393pt) .. controls (4139.325pt, -2073.011pt) and (4140.862pt, -2065.627pt) .. (4143.9pt, -2059.234pt)
 -- (4143.9pt, -2059.234pt)
 -- (4143.9pt, -2059.234pt)
 -- (4143.9pt, -2059.234pt) .. controls (4147.013pt, -2052.806pt) and (4151.287pt, -2047.8pt) .. (4156.8pt, -2044.215pt)
 -- (4156.8pt, -2044.215pt)
 -- (4156.8pt, -2044.215pt)
 -- (4156.8pt, -2044.215pt) .. controls (4162.35pt, -2040.593pt) and (4168.8pt, -2038.781pt) .. (4176.188pt, -2038.781pt)
 -- (4176.188pt, -2038.781pt)
 -- (4176.188pt, -2038.781pt)
 -- (4176.188pt, -2038.781pt) .. controls (4180.463pt, -2038.781pt) and (4184.662pt, -2039.49pt) .. (4188.825pt, -2040.911pt)
 -- (4188.825pt, -2040.911pt)
 -- (4188.825pt, -2040.911pt)
 -- (4188.825pt, -2040.911pt) .. controls (4192.95pt, -2042.333pt) and (4196.737pt, -2044.639pt) .. (4200.15pt, -2047.834pt)
 -- (4200.15pt, -2047.834pt)
 -- (4200.15pt, -2047.834pt)
 -- (4200.15pt, -2047.834pt) .. controls (4203.562pt, -2050.995pt) and (4206.3pt, -2055.188pt) .. (4208.325pt, -2060.407pt)
 -- (4208.325pt, -2060.407pt)
 -- (4208.325pt, -2060.407pt)
 -- (4208.325pt, -2060.407pt) .. controls (4210.35pt, -2065.627pt) and (4211.325pt, -2072.055pt) .. (4211.325pt, -2079.69pt)
 -- (4211.325pt, -2079.69pt)
 -- (4211.325pt, -2079.69pt)
 -- (4211.325pt, -2079.69pt)
 -- (4211.325pt, -2085.015pt)
 -- (4211.325pt, -2085.015pt)
 -- (4211.325pt, -2085.015pt)
 -- (4211.325pt, -2085.015pt)
 -- (4148.287pt, -2085.015pt)
 -- (4148.287pt, -2085.015pt)
 -- (4148.287pt, -2085.015pt)
 -- (4148.287pt, -2085.015pt)
 -- (4148.287pt, -2074.147pt)
 -- (4148.287pt, -2074.147pt)
 -- (4148.287pt, -2074.147pt)
 -- (4148.287pt, -2074.147pt)
 -- (4198.575pt, -2074.147pt)
 -- (4198.575pt, -2074.147pt)
 -- (4198.575pt, -2074.147pt)
 -- (4198.575pt, -2074.147pt) .. controls (4198.575pt, -2069.531pt) and (4197.638pt, -2065.414pt) .. (4195.8pt, -2061.791pt)
 -- (4195.8pt, -2061.791pt)
 -- (4195.8pt, -2061.791pt)
 -- (4195.8pt, -2061.791pt) .. controls (4193.963pt, -2058.169pt) and (4191.375pt, -2055.311pt) .. (4188pt, -2053.215pt)
 -- (4188pt, -2053.215pt)
 -- (4188pt, -2053.215pt)
 -- (4188pt, -2053.215pt) .. controls (4184.662pt, -2051.119pt) and (4180.725pt, -2050.073pt) .. (4176.188pt, -2050.073pt)
 -- (4176.188pt, -2050.073pt)
 -- (4176.188pt, -2050.073pt)
 -- (4176.188pt, -2050.073pt) .. controls (4171.162pt, -2050.073pt) and (4166.85pt, -2051.314pt) .. (4163.175pt, -2053.8pt)
 -- (4163.175pt, -2053.8pt)
 -- (4163.175pt, -2053.8pt)
 -- (4163.175pt, -2053.8pt) .. controls (4159.575pt, -2056.252pt) and (4156.763pt, -2059.448pt) .. (4154.812pt, -2063.389pt)
 -- (4154.812pt, -2063.389pt)
 -- (4154.812pt, -2063.389pt)
 -- (4154.812pt, -2063.389pt) .. controls (4152.862pt, -2067.33pt) and (4151.888pt, -2071.556pt) .. (4151.888pt, -2076.068pt)
 -- (4151.888pt, -2076.068pt)
 -- (4151.888pt, -2076.068pt)
 -- (4151.888pt, -2076.068pt)
 -- (4151.888pt, -2083.312pt)
 -- (4151.888pt, -2083.312pt)
 -- (4151.888pt, -2083.312pt)
 -- (4151.888pt, -2083.312pt) .. controls (4151.888pt, -2089.489pt) and (4152.975pt, -2094.728pt) .. (4155.075pt, -2099.025pt)
 -- (4155.075pt, -2099.025pt)
 -- (4155.075pt, -2099.025pt)
 -- (4155.075pt, -2099.025pt) .. controls (4157.25pt, -2103.285pt) and (4160.25pt, -2106.536pt) .. (4164.112pt, -2108.771pt)
 -- (4164.112pt, -2108.771pt)
 -- (4164.112pt, -2108.771pt)
 -- (4164.112pt, -2108.771pt) .. controls (4167.938pt, -2110.976pt) and (4172.4pt, -2112.075pt) .. (4177.463pt, -2112.075pt)
 -- (4177.463pt, -2112.075pt)
 -- (4177.463pt, -2112.075pt)
 -- (4177.463pt, -2112.075pt) .. controls (4180.763pt, -2112.075pt) and (4183.763pt, -2111.614pt) .. (4186.425pt, -2110.691pt)
 -- (4186.425pt, -2110.691pt)
 -- (4186.425pt, -2110.691pt)
 -- (4186.425pt, -2110.691pt) .. controls (4189.125pt, -2109.731pt) and (4191.45pt, -2108.31pt) .. (4193.4pt, -2106.427pt)
 -- (4193.4pt, -2106.427pt)
 -- (4193.4pt, -2106.427pt)
 -- (4193.4pt, -2106.427pt) .. controls (4195.35pt, -2104.511pt) and (4196.85pt, -2102.134pt) .. (4197.938pt, -2099.291pt)
 -- (4197.938pt, -2099.291pt)
 -- (4210.05pt, -2102.7pt)
 -- (4210.05pt, -2102.7pt) .. controls (4208.775pt, -2106.821pt) and (4206.638pt, -2110.444pt) .. (4203.638pt, -2113.568pt)
 -- (4203.638pt, -2113.568pt)
 -- (4203.638pt, -2113.568pt)
 -- (4203.638pt, -2113.568pt) .. controls (4200.6pt, -2116.657pt) and (4196.888pt, -2119.073pt) .. (4192.425pt, -2120.812pt)
 -- (4192.425pt, -2120.812pt)
 -- (4192.425pt, -2120.812pt)
 -- (4192.425pt, -2120.812pt) .. controls (4188pt, -2122.515pt) and (4183.013pt, -2123.366pt) .. (4177.463pt, -2123.366pt) -- cycle
(4122.75pt, -2058.169pt) -- (4122.75pt, -2058.169pt)
 -- (4122.75pt, -2058.169pt)
 -- (4111.463pt, -2061.364pt)
 -- (4111.463pt, -2061.364pt)
 -- (4111.463pt, -2061.364pt)
 -- (4111.463pt, -2061.364pt) .. controls (4110.75pt, -2059.485pt) and (4109.7pt, -2057.655pt) .. (4108.312pt, -2055.877pt)
 -- (4108.312pt, -2055.877pt)
 -- (4108.312pt, -2055.877pt)
 -- (4108.312pt, -2055.877pt) .. controls (4106.963pt, -2054.066pt) and (4105.125pt, -2052.578pt) .. (4102.763pt, -2051.404pt)
 -- (4102.763pt, -2051.404pt)
 -- (4102.763pt, -2051.404pt)
 -- (4102.763pt, -2051.404pt) .. controls (4100.438pt, -2050.234pt) and (4097.438pt, -2049.645pt) .. (4093.763pt, -2049.645pt)
 -- (4093.763pt, -2049.645pt)
 -- (4093.763pt, -2049.645pt)
 -- (4093.763pt, -2049.645pt) .. controls (4088.775pt, -2049.645pt) and (4084.575pt, -2050.8pt) .. (4081.237pt, -2053.11pt)
 -- (4081.237pt, -2053.11pt)
 -- (4081.237pt, -2053.11pt)
 -- (4081.237pt, -2053.11pt) .. controls (4077.938pt, -2055.383pt) and (4076.287pt, -2058.278pt) .. (4076.287pt, -2061.791pt)
 -- (4076.287pt, -2061.791pt)
 -- (4076.287pt, -2061.791pt)
 -- (4076.287pt, -2061.791pt) .. controls (4076.287pt, -2064.915pt) and (4077.45pt, -2067.386pt) .. (4079.7pt, -2069.194pt)
 -- (4079.7pt, -2069.194pt)
 -- (4079.7pt, -2069.194pt)
 -- (4079.7pt, -2069.194pt) .. controls (4081.987pt, -2071.005pt) and (4085.55pt, -2072.516pt) .. (4090.35pt, -2073.724pt)
 -- (4090.35pt, -2073.724pt)
 -- (4102.5pt, -2076.705pt)
 -- (4102.5pt, -2076.705pt) .. controls (4109.812pt, -2078.482pt) and (4115.287pt, -2081.198pt) .. (4118.85pt, -2084.857pt)
 -- (4118.85pt, -2084.857pt)
 -- (4118.85pt, -2084.857pt)
 -- (4118.85pt, -2084.857pt) .. controls (4122.45pt, -2088.48pt) and (4124.25pt, -2093.149pt) .. (4124.25pt, -2098.864pt)
 -- (4124.25pt, -2098.864pt)
 -- (4124.25pt, -2098.864pt)
 -- (4124.25pt, -2098.864pt) .. controls (4124.25pt, -2103.551pt) and (4122.9pt, -2107.744pt) .. (4120.2pt, -2111.438pt)
 -- (4120.2pt, -2111.438pt)
 -- (4120.2pt, -2111.438pt)
 -- (4120.2pt, -2111.438pt) .. controls (4117.537pt, -2115.131pt) and (4113.787pt, -2118.041pt) .. (4108.987pt, -2120.171pt)
 -- (4108.987pt, -2120.171pt)
 -- (4108.987pt, -2120.171pt)
 -- (4108.987pt, -2120.171pt) .. controls (4104.225pt, -2122.301pt) and (4098.638pt, -2123.366pt) .. (4092.263pt, -2123.366pt)
 -- (4092.263pt, -2123.366pt)
 -- (4092.263pt, -2123.366pt)
 -- (4092.263pt, -2123.366pt) .. controls (4083.938pt, -2123.366pt) and (4077.037pt, -2121.559pt) .. (4071.562pt, -2117.936pt)
 -- (4071.562pt, -2117.936pt)
 -- (4071.562pt, -2117.936pt)
 -- (4071.562pt, -2117.936pt) .. controls (4066.088pt, -2114.314pt) and (4062.638pt, -2109.022pt) .. (4061.175pt, -2102.062pt)
 -- (4061.175pt, -2102.062pt)
 -- (4073.1pt, -2099.078pt)
 -- (4073.1pt, -2099.078pt) .. controls (4074.225pt, -2103.48pt) and (4076.4pt, -2106.784pt) .. (4079.55pt, -2108.985pt)
 -- (4079.55pt, -2108.985pt)
 -- (4079.55pt, -2108.985pt)
 -- (4079.55pt, -2108.985pt) .. controls (4082.737pt, -2111.186pt) and (4086.9pt, -2112.289pt) .. (4092.075pt, -2112.289pt)
 -- (4092.075pt, -2112.289pt)
 -- (4092.075pt, -2112.289pt)
 -- (4092.075pt, -2112.289pt) .. controls (4097.925pt, -2112.289pt) and (4102.575pt, -2111.047pt) .. (4106.025pt, -2108.561pt)
 -- (4106.025pt, -2108.561pt)
 -- (4106.025pt, -2108.561pt)
 -- (4106.025pt, -2108.561pt) .. controls (4109.513pt, -2106.038pt) and (4111.237pt, -2103.019pt) .. (4111.237pt, -2099.505pt)
 -- (4111.237pt, -2099.505pt)
 -- (4111.237pt, -2099.505pt)
 -- (4111.237pt, -2099.505pt) .. controls (4111.237pt, -2096.663pt) and (4110.263pt, -2094.285pt) .. (4108.275pt, -2092.365pt)
 -- (4108.275pt, -2092.365pt)
 -- (4108.275pt, -2092.365pt)
 -- (4108.275pt, -2092.365pt) .. controls (4106.287pt, -2090.415pt) and (4103.213pt, -2088.956pt) .. (4099.088pt, -2088pt)
 -- (4099.088pt, -2088pt)
 -- (4085.475pt, -2084.801pt)
 -- (4085.475pt, -2084.801pt) .. controls (4077.975pt, -2083.028pt) and (4072.463pt, -2080.275pt) .. (4068.938pt, -2076.547pt)
 -- (4068.938pt, -2076.547pt)
 -- (4068.938pt, -2076.547pt)
 -- (4068.938pt, -2076.547pt) .. controls (4065.45pt, -2072.782pt) and (4063.725pt, -2068.076pt) .. (4063.725pt, -2062.429pt)
 -- (4063.725pt, -2062.429pt)
 -- (4063.725pt, -2062.429pt)
 -- (4063.725pt, -2062.429pt) .. controls (4063.725pt, -2057.812pt) and (4065.037pt, -2053.729pt) .. (4067.625pt, -2050.177pt)
 -- (4067.625pt, -2050.177pt)
 -- (4067.625pt, -2050.177pt)
 -- (4067.625pt, -2050.177pt) .. controls (4070.25pt, -2046.626pt) and (4073.812pt, -2043.84pt) .. (4078.312pt, -2041.815pt)
 -- (4078.312pt, -2041.815pt)
 -- (4078.312pt, -2041.815pt)
 -- (4078.312pt, -2041.815pt) .. controls (4082.85pt, -2039.794pt) and (4088.025pt, -2038.781pt) .. (4093.763pt, -2038.781pt)
 -- (4093.763pt, -2038.781pt)
 -- (4093.763pt, -2038.781pt)
 -- (4093.763pt, -2038.781pt) .. controls (4101.862pt, -2038.781pt) and (4108.237pt, -2040.555pt) .. (4112.85pt, -2044.106pt)
 -- (4112.85pt, -2044.106pt)
 -- (4112.85pt, -2044.106pt)
 -- (4112.85pt, -2044.106pt) .. controls (4117.5pt, -2047.657pt) and (4120.8pt, -2052.345pt) .. (4122.75pt, -2058.169pt) -- cycle
(4008.525pt, -2112.075pt) .. controls (4014.15pt, -2112.075pt) and (4018.763pt, -2110.639pt) .. (4022.362pt, -2107.763pt)
 -- (4022.362pt, -2107.763pt)
 -- (4022.362pt, -2107.763pt)
 -- (4022.362pt, -2107.763pt) .. controls (4026pt, -2104.886pt) and (4028.7pt, -2101.103pt) .. (4030.425pt, -2096.415pt)
 -- (4030.425pt, -2096.415pt)
 -- (4030.425pt, -2096.415pt)
 -- (4030.425pt, -2096.415pt) .. controls (4032.15pt, -2091.728pt) and (4033.05pt, -2086.65pt) .. (4033.05pt, -2081.179pt)
 -- (4033.05pt, -2081.179pt)
 -- (4033.05pt, -2081.179pt)
 -- (4033.05pt, -2081.179pt) .. controls (4033.05pt, -2075.711pt) and (4032.15pt, -2070.615pt) .. (4030.425pt, -2065.894pt)
 -- (4030.425pt, -2065.894pt)
 -- (4030.425pt, -2065.894pt)
 -- (4030.425pt, -2065.894pt) .. controls (4028.7pt, -2061.169pt) and (4026pt, -2057.351pt) .. (4022.362pt, -2054.441pt)
 -- (4022.362pt, -2054.441pt)
 -- (4022.362pt, -2054.441pt)
 -- (4022.362pt, -2054.441pt) .. controls (4018.763pt, -2051.528pt) and (4014.15pt, -2050.073pt) .. (4008.525pt, -2050.073pt)
 -- (4008.525pt, -2050.073pt)
 -- (4008.525pt, -2050.073pt)
 -- (4008.525pt, -2050.073pt) .. controls (4002.9pt, -2050.073pt) and (3998.287pt, -2051.528pt) .. (3994.688pt, -2054.441pt)
 -- (3994.688pt, -2054.441pt)
 -- (3994.688pt, -2054.441pt)
 -- (3994.688pt, -2054.441pt) .. controls (3991.05pt, -2057.351pt) and (3988.388pt, -2061.169pt) .. (3986.625pt, -2065.894pt)
 -- (3986.625pt, -2065.894pt)
 -- (3986.625pt, -2065.894pt)
 -- (3986.625pt, -2065.894pt) .. controls (3984.9pt, -2070.615pt) and (3984.037pt, -2075.711pt) .. (3984.037pt, -2081.179pt)
 -- (3984.037pt, -2081.179pt)
 -- (3984.037pt, -2081.179pt)
 -- (3984.037pt, -2081.179pt) .. controls (3984.037pt, -2086.65pt) and (3984.9pt, -2091.728pt) .. (3986.625pt, -2096.415pt)
 -- (3986.625pt, -2096.415pt)
 -- (3986.625pt, -2096.415pt)
 -- (3986.625pt, -2096.415pt) .. controls (3988.388pt, -2101.103pt) and (3991.05pt, -2104.886pt) .. (3994.688pt, -2107.763pt)
 -- (3994.688pt, -2107.763pt)
 -- (3994.688pt, -2107.763pt)
 -- (3994.688pt, -2107.763pt) .. controls (3998.287pt, -2110.639pt) and (4002.9pt, -2112.075pt) .. (4008.525pt, -2112.075pt) -- cycle
(4008.525pt, -2123.366pt) .. controls (4001.138pt, -2123.366pt) and (3994.65pt, -2121.611pt) .. (3989.1pt, -2118.094pt)
 -- (3989.1pt, -2118.094pt)
 -- (3989.1pt, -2118.094pt)
 -- (3989.1pt, -2118.094pt) .. controls (3983.55pt, -2114.58pt) and (3979.2pt, -2109.66pt) .. (3976.088pt, -2103.341pt)
 -- (3976.088pt, -2103.341pt)
 -- (3976.088pt, -2103.341pt)
 -- (3976.088pt, -2103.341pt) .. controls (3973.013pt, -2097.019pt) and (3971.438pt, -2089.631pt) .. (3971.438pt, -2081.179pt)
 -- (3971.438pt, -2081.179pt)
 -- (3971.438pt, -2081.179pt)
 -- (3971.438pt, -2081.179pt) .. controls (3971.438pt, -2072.659pt) and (3973.013pt, -2065.219pt) .. (3976.088pt, -2058.862pt)
 -- (3976.088pt, -2058.862pt)
 -- (3976.088pt, -2058.862pt)
 -- (3976.088pt, -2058.862pt) .. controls (3979.2pt, -2052.506pt) and (3983.55pt, -2047.568pt) .. (3989.1pt, -2044.054pt)
 -- (3989.1pt, -2044.054pt)
 -- (3989.1pt, -2044.054pt)
 -- (3989.1pt, -2044.054pt) .. controls (3994.65pt, -2040.536pt) and (4001.138pt, -2038.781pt) .. (4008.525pt, -2038.781pt)
 -- (4008.525pt, -2038.781pt)
 -- (4008.525pt, -2038.781pt)
 -- (4008.525pt, -2038.781pt) .. controls (4015.912pt, -2038.781pt) and (4022.362pt, -2040.536pt) .. (4027.912pt, -2044.054pt)
 -- (4027.912pt, -2044.054pt)
 -- (4027.912pt, -2044.054pt)
 -- (4027.912pt, -2044.054pt) .. controls (4033.5pt, -2047.568pt) and (4037.812pt, -2052.506pt) .. (4040.925pt, -2058.862pt)
 -- (4040.925pt, -2058.862pt)
 -- (4040.925pt, -2058.862pt)
 -- (4040.925pt, -2058.862pt) .. controls (4044.037pt, -2065.219pt) and (4045.612pt, -2072.659pt) .. (4045.612pt, -2081.179pt)
 -- (4045.612pt, -2081.179pt)
 -- (4045.612pt, -2081.179pt)
 -- (4045.612pt, -2081.179pt) .. controls (4045.612pt, -2089.631pt) and (4044.037pt, -2097.019pt) .. (4040.925pt, -2103.341pt)
 -- (4040.925pt, -2103.341pt)
 -- (4040.925pt, -2103.341pt)
 -- (4040.925pt, -2103.341pt) .. controls (4037.812pt, -2109.66pt) and (4033.5pt, -2114.58pt) .. (4027.912pt, -2118.094pt)
 -- (4027.912pt, -2118.094pt)
 -- (4027.912pt, -2118.094pt)
 -- (4027.912pt, -2118.094pt) .. controls (4022.362pt, -2121.611pt) and (4015.912pt, -2123.366pt) .. (4008.525pt, -2123.366pt) -- cycle
(3952.275pt, -2012.573pt) -- (3952.275pt, -2012.573pt)
 -- (3952.275pt, -2012.573pt)
 -- (3952.275pt, -2012.573pt)
 -- (3952.275pt, -2012.573pt)
 -- (3952.275pt, -2121.664pt)
 -- (3952.275pt, -2121.664pt)
 -- (3952.275pt, -2121.664pt)
 -- (3952.275pt, -2121.664pt)
 -- (3939.713pt, -2121.664pt)
 -- (3939.713pt, -2121.664pt)
 -- (3939.713pt, -2121.664pt)
 -- (3939.713pt, -2121.664pt)
 -- (3939.713pt, -2012.573pt)
 -- (3939.713pt, -2012.573pt)
 -- (3939.713pt, -2012.573pt)
 -- (3939.713pt, -2012.573pt)
 -- (3952.275pt, -2012.573pt) -- cycle
(3889.162pt, -2123.366pt) .. controls (3881.475pt, -2123.366pt) and (3874.875pt, -2121.559pt) .. (3869.325pt, -2117.936pt)
 -- (3869.325pt, -2117.936pt)
 -- (3869.325pt, -2117.936pt)
 -- (3869.325pt, -2117.936pt) .. controls (3863.775pt, -2114.314pt) and (3859.537pt, -2109.323pt) .. (3856.537pt, -2102.966pt)
 -- (3856.537pt, -2102.966pt)
 -- (3856.537pt, -2102.966pt)
 -- (3856.537pt, -2102.966pt) .. controls (3853.575pt, -2096.61pt) and (3852.075pt, -2089.35pt) .. (3852.075pt, -2081.179pt)
 -- (3852.075pt, -2081.179pt)
 -- (3852.075pt, -2081.179pt)
 -- (3852.075pt, -2081.179pt) .. controls (3852.075pt, -2072.873pt) and (3853.612pt, -2065.538pt) .. (3856.65pt, -2059.181pt)
 -- (3856.65pt, -2059.181pt)
 -- (3856.65pt, -2059.181pt)
 -- (3856.65pt, -2059.181pt) .. controls (3859.725pt, -2052.788pt) and (3864.037pt, -2047.8pt) .. (3869.55pt, -2044.215pt)
 -- (3869.55pt, -2044.215pt)
 -- (3869.55pt, -2044.215pt)
 -- (3869.55pt, -2044.215pt) .. controls (3875.1pt, -2040.593pt) and (3881.55pt, -2038.781pt) .. (3888.938pt, -2038.781pt)
 -- (3888.938pt, -2038.781pt)
 -- (3888.938pt, -2038.781pt)
 -- (3888.938pt, -2038.781pt) .. controls (3894.675pt, -2038.781pt) and (3899.888pt, -2039.846pt) .. (3904.5pt, -2041.976pt)
 -- (3904.5pt, -2041.976pt)
 -- (3904.5pt, -2041.976pt)
 -- (3904.5pt, -2041.976pt) .. controls (3909.112pt, -2044.106pt) and (3912.9pt, -2047.091pt) .. (3915.825pt, -2050.924pt)
 -- (3915.825pt, -2050.924pt)
 -- (3915.825pt, -2050.924pt)
 -- (3915.825pt, -2050.924pt) .. controls (3918.787pt, -2054.76pt) and (3920.625pt, -2059.234pt) .. (3921.3pt, -2064.349pt)
 -- (3921.3pt, -2064.349pt)
 -- (3921.3pt, -2064.349pt)
 -- (3921.3pt, -2064.349pt)
 -- (3908.737pt, -2064.349pt)
 -- (3908.737pt, -2064.349pt)
 -- (3908.737pt, -2064.349pt)
 -- (3908.737pt, -2064.349pt) .. controls (3907.8pt, -2060.621pt) and (3905.662pt, -2057.318pt) .. (3902.362pt, -2054.441pt)
 -- (3902.362pt, -2054.441pt)
 -- (3902.362pt, -2054.441pt)
 -- (3902.362pt, -2054.441pt) .. controls (3899.1pt, -2051.528pt) and (3894.675pt, -2050.073pt) .. (3889.162pt, -2050.073pt)
 -- (3889.162pt, -2050.073pt)
 -- (3889.162pt, -2050.073pt)
 -- (3889.162pt, -2050.073pt) .. controls (3884.25pt, -2050.073pt) and (3879.938pt, -2051.351pt) .. (3876.263pt, -2053.909pt)
 -- (3876.263pt, -2053.909pt)
 -- (3876.263pt, -2053.909pt)
 -- (3876.263pt, -2053.909pt) .. controls (3872.588pt, -2056.429pt) and (3869.737pt, -2059.999pt) .. (3867.675pt, -2064.615pt)
 -- (3867.675pt, -2064.615pt)
 -- (3867.675pt, -2064.615pt)
 -- (3867.675pt, -2064.615pt) .. controls (3865.65pt, -2069.194pt) and (3864.638pt, -2074.575pt) .. (3864.638pt, -2080.755pt)
 -- (3864.638pt, -2080.755pt)
 -- (3864.638pt, -2080.755pt)
 -- (3864.638pt, -2080.755pt) .. controls (3864.638pt, -2087.074pt) and (3865.65pt, -2092.579pt) .. (3867.638pt, -2097.266pt)
 -- (3867.638pt, -2097.266pt)
 -- (3867.638pt, -2097.266pt)
 -- (3867.638pt, -2097.266pt) .. controls (3869.662pt, -2101.954pt) and (3872.475pt, -2105.595pt) .. (3876.15pt, -2108.186pt)
 -- (3876.15pt, -2108.186pt)
 -- (3876.15pt, -2108.186pt)
 -- (3876.15pt, -2108.186pt) .. controls (3879.825pt, -2110.778pt) and (3884.175pt, -2112.075pt) .. (3889.162pt, -2112.075pt)
 -- (3889.162pt, -2112.075pt)
 -- (3889.162pt, -2112.075pt)
 -- (3889.162pt, -2112.075pt) .. controls (3892.425pt, -2112.075pt) and (3895.388pt, -2111.509pt) .. (3898.05pt, -2110.373pt)
 -- (3898.05pt, -2110.373pt)
 -- (3898.05pt, -2110.373pt)
 -- (3898.05pt, -2110.373pt) .. controls (3900.713pt, -2109.236pt) and (3902.963pt, -2107.601pt) .. (3904.8pt, -2105.471pt)
 -- (3904.8pt, -2105.471pt)
 -- (3904.8pt, -2105.471pt)
 -- (3904.8pt, -2105.471pt) .. controls (3906.638pt, -2103.341pt) and (3907.95pt, -2100.784pt) .. (3908.737pt, -2097.799pt)
 -- (3908.737pt, -2097.799pt)
 -- (3908.737pt, -2097.799pt)
 -- (3908.737pt, -2097.799pt)
 -- (3921.3pt, -2097.799pt)
 -- (3921.3pt, -2097.799pt)
 -- (3921.3pt, -2097.799pt)
 -- (3921.3pt, -2097.799pt) .. controls (3920.625pt, -2102.629pt) and (3918.862pt, -2106.979pt) .. (3916.05pt, -2110.849pt)
 -- (3916.05pt, -2110.849pt)
 -- (3916.05pt, -2110.849pt)
 -- (3916.05pt, -2110.849pt) .. controls (3913.275pt, -2114.685pt) and (3909.6pt, -2117.741pt) .. (3905.025pt, -2120.014pt)
 -- (3905.025pt, -2120.014pt)
 -- (3905.025pt, -2120.014pt)
 -- (3905.025pt, -2120.014pt) .. controls (3900.487pt, -2122.249pt) and (3895.2pt, -2123.366pt) .. (3889.162pt, -2123.366pt) -- cycle
(3738.562pt, -2072.445pt) -- (3738.562pt, -2072.445pt)
 -- (3738.562pt, -2072.445pt)
 -- (3738.562pt, -2072.445pt)
 -- (3738.562pt, -2072.445pt)
 -- (3738.562pt, -2121.664pt)
 -- (3738.562pt, -2121.664pt)
 -- (3738.562pt, -2121.664pt)
 -- (3738.562pt, -2121.664pt)
 -- (3725.974pt, -2121.664pt)
 -- (3725.974pt, -2121.664pt)
 -- (3725.974pt, -2121.664pt)
 -- (3725.974pt, -2121.664pt)
 -- (3725.974pt, -2039.846pt)
 -- (3725.974pt, -2039.846pt)
 -- (3725.974pt, -2039.846pt)
 -- (3725.974pt, -2039.846pt)
 -- (3738.112pt, -2039.846pt)
 -- (3738.112pt, -2039.846pt)
 -- (3738.112pt, -2039.846pt)
 -- (3738.112pt, -2039.846pt)
 -- (3738.112pt, -2052.63pt)
 -- (3738.112pt, -2052.63pt)
 -- (3738.112pt, -2052.63pt)
 -- (3738.112pt, -2052.63pt)
 -- (3739.2pt, -2052.63pt)
 -- (3739.2pt, -2052.63pt)
 -- (3739.2pt, -2052.63pt)
 -- (3739.2pt, -2052.63pt) .. controls (3741.112pt, -2048.475pt) and (3744pt, -2045.138pt) .. (3747.938pt, -2042.614pt)
 -- (3747.938pt, -2042.614pt)
 -- (3747.938pt, -2042.614pt)
 -- (3747.938pt, -2042.614pt) .. controls (3751.838pt, -2040.06pt) and (3756.862pt, -2038.781pt) .. (3763.05pt, -2038.781pt)
 -- (3763.05pt, -2038.781pt)
 -- (3763.05pt, -2038.781pt)
 -- (3763.05pt, -2038.781pt) .. controls (3768.6pt, -2038.781pt) and (3773.438pt, -2039.917pt) .. (3777.6pt, -2042.19pt)
 -- (3777.6pt, -2042.19pt)
 -- (3777.6pt, -2042.19pt)
 -- (3777.6pt, -2042.19pt) .. controls (3781.763pt, -2044.425pt) and (3784.987pt, -2047.834pt) .. (3787.275pt, -2052.416pt)
 -- (3787.275pt, -2052.416pt)
 -- (3787.275pt, -2052.416pt)
 -- (3787.275pt, -2052.416pt) .. controls (3789.6pt, -2056.961pt) and (3790.763pt, -2062.714pt) .. (3790.763pt, -2069.674pt)
 -- (3790.763pt, -2069.674pt)
 -- (3790.763pt, -2069.674pt)
 -- (3790.763pt, -2069.674pt)
 -- (3790.763pt, -2121.664pt)
 -- (3790.763pt, -2121.664pt)
 -- (3790.763pt, -2121.664pt)
 -- (3790.763pt, -2121.664pt)
 -- (3778.162pt, -2121.664pt)
 -- (3778.162pt, -2121.664pt)
 -- (3778.162pt, -2121.664pt)
 -- (3778.162pt, -2121.664pt)
 -- (3778.162pt, -2070.529pt)
 -- (3778.162pt, -2070.529pt)
 -- (3778.162pt, -2070.529pt)
 -- (3778.162pt, -2070.529pt) .. controls (3778.162pt, -2064.101pt) and (3776.513pt, -2059.091pt) .. (3773.175pt, -2055.506pt)
 -- (3773.175pt, -2055.506pt)
 -- (3773.175pt, -2055.506pt)
 -- (3773.175pt, -2055.506pt) .. controls (3769.838pt, -2051.884pt) and (3765.263pt, -2050.073pt) .. (3759.412pt, -2050.073pt)
 -- (3759.412pt, -2050.073pt)
 -- (3759.412pt, -2050.073pt)
 -- (3759.412pt, -2050.073pt) .. controls (3755.4pt, -2050.073pt) and (3751.838pt, -2050.943pt) .. (3748.65pt, -2052.682pt)
 -- (3748.65pt, -2052.682pt)
 -- (3748.65pt, -2052.682pt)
 -- (3748.65pt, -2052.682pt) .. controls (3745.537pt, -2054.422pt) and (3743.062pt, -2056.961pt) .. (3741.263pt, -2060.299pt)
 -- (3741.263pt, -2060.299pt)
 -- (3741.263pt, -2060.299pt)
 -- (3741.263pt, -2060.299pt) .. controls (3739.463pt, -2063.636pt) and (3738.562pt, -2067.686pt) .. (3738.562pt, -2072.445pt) -- cycle
(3672.975pt, -2123.366pt) .. controls (3665.089pt, -2123.366pt) and (3658.29pt, -2121.626pt) .. (3652.571pt, -2118.146pt)
 -- (3652.571pt, -2118.146pt)
 -- (3652.571pt, -2118.146pt)
 -- (3652.571pt, -2118.146pt) .. controls (3646.89pt, -2114.633pt) and (3642.506pt, -2109.731pt) .. (3639.417pt, -2103.446pt)
 -- (3639.417pt, -2103.446pt)
 -- (3639.417pt, -2103.446pt)
 -- (3639.417pt, -2103.446pt) .. controls (3636.36pt, -2097.124pt) and (3634.833pt, -2089.774pt) .. (3634.833pt, -2081.393pt)
 -- (3634.833pt, -2081.393pt)
 -- (3634.833pt, -2081.393pt)
 -- (3634.833pt, -2081.393pt) .. controls (3634.833pt, -2073.011pt) and (3636.36pt, -2065.627pt) .. (3639.417pt, -2059.234pt)
 -- (3639.417pt, -2059.234pt)
 -- (3639.417pt, -2059.234pt)
 -- (3639.417pt, -2059.234pt) .. controls (3642.506pt, -2052.806pt) and (3646.8pt, -2047.8pt) .. (3652.305pt, -2044.215pt)
 -- (3652.305pt, -2044.215pt)
 -- (3652.305pt, -2044.215pt)
 -- (3652.305pt, -2044.215pt) .. controls (3657.847pt, -2040.593pt) and (3664.309pt, -2038.781pt) .. (3671.696pt, -2038.781pt)
 -- (3671.696pt, -2038.781pt)
 -- (3671.696pt, -2038.781pt)
 -- (3671.696pt, -2038.781pt) .. controls (3675.956pt, -2038.781pt) and (3680.164pt, -2039.49pt) .. (3684.319pt, -2040.911pt)
 -- (3684.319pt, -2040.911pt)
 -- (3684.319pt, -2040.911pt)
 -- (3684.319pt, -2040.911pt) .. controls (3688.474pt, -2042.333pt) and (3692.257pt, -2044.639pt) .. (3695.667pt, -2047.834pt)
 -- (3695.667pt, -2047.834pt)
 -- (3695.667pt, -2047.834pt)
 -- (3695.667pt, -2047.834pt) .. controls (3699.075pt, -2050.995pt) and (3701.79pt, -2055.188pt) .. (3703.815pt, -2060.407pt)
 -- (3703.815pt, -2060.407pt)
 -- (3703.815pt, -2060.407pt)
 -- (3703.815pt, -2060.407pt) .. controls (3705.84pt, -2065.627pt) and (3706.853pt, -2072.055pt) .. (3706.853pt, -2079.69pt)
 -- (3706.853pt, -2079.69pt)
 -- (3706.853pt, -2079.69pt)
 -- (3706.853pt, -2079.69pt)
 -- (3706.853pt, -2085.015pt)
 -- (3706.853pt, -2085.015pt)
 -- (3706.853pt, -2085.015pt)
 -- (3706.853pt, -2085.015pt)
 -- (3643.785pt, -2085.015pt)
 -- (3643.785pt, -2085.015pt)
 -- (3643.785pt, -2085.015pt)
 -- (3643.785pt, -2085.015pt)
 -- (3643.785pt, -2074.147pt)
 -- (3643.785pt, -2074.147pt)
 -- (3643.785pt, -2074.147pt)
 -- (3643.785pt, -2074.147pt)
 -- (3694.069pt, -2074.147pt)
 -- (3694.069pt, -2074.147pt)
 -- (3694.069pt, -2074.147pt)
 -- (3694.069pt, -2074.147pt) .. controls (3694.069pt, -2069.531pt) and (3693.143pt, -2065.414pt) .. (3691.297pt, -2061.791pt)
 -- (3691.297pt, -2061.791pt)
 -- (3691.297pt, -2061.791pt)
 -- (3691.297pt, -2061.791pt) .. controls (3689.486pt, -2058.169pt) and (3686.895pt, -2055.311pt) .. (3683.52pt, -2053.215pt)
 -- (3683.52pt, -2053.215pt)
 -- (3683.52pt, -2053.215pt)
 -- (3683.52pt, -2053.215pt) .. controls (3680.183pt, -2051.119pt) and (3676.241pt, -2050.073pt) .. (3671.696pt, -2050.073pt)
 -- (3671.696pt, -2050.073pt)
 -- (3671.696pt, -2050.073pt)
 -- (3671.696pt, -2050.073pt) .. controls (3666.69pt, -2050.073pt) and (3662.355pt, -2051.314pt) .. (3658.699pt, -2053.8pt)
 -- (3658.699pt, -2053.8pt)
 -- (3658.699pt, -2053.8pt)
 -- (3658.699pt, -2053.8pt) .. controls (3655.076pt, -2056.252pt) and (3652.29pt, -2059.448pt) .. (3650.336pt, -2063.389pt)
 -- (3650.336pt, -2063.389pt)
 -- (3650.336pt, -2063.389pt)
 -- (3650.336pt, -2063.389pt) .. controls (3648.382pt, -2067.33pt) and (3647.404pt, -2071.556pt) .. (3647.404pt, -2076.068pt)
 -- (3647.404pt, -2076.068pt)
 -- (3647.404pt, -2076.068pt)
 -- (3647.404pt, -2076.068pt)
 -- (3647.404pt, -2083.312pt)
 -- (3647.404pt, -2083.312pt)
 -- (3647.404pt, -2083.312pt)
 -- (3647.404pt, -2083.312pt) .. controls (3647.404pt, -2089.489pt) and (3648.472pt, -2094.728pt) .. (3650.603pt, -2099.025pt)
 -- (3650.603pt, -2099.025pt)
 -- (3650.603pt, -2099.025pt)
 -- (3650.603pt, -2099.025pt) .. controls (3652.766pt, -2103.285pt) and (3655.77pt, -2106.536pt) .. (3659.603pt, -2108.771pt)
 -- (3659.603pt, -2108.771pt)
 -- (3659.603pt, -2108.771pt)
 -- (3659.603pt, -2108.771pt) .. controls (3663.439pt, -2110.976pt) and (3667.894pt, -2112.075pt) .. (3672.975pt, -2112.075pt)
 -- (3672.975pt, -2112.075pt)
 -- (3672.975pt, -2112.075pt)
 -- (3672.975pt, -2112.075pt) .. controls (3676.275pt, -2112.075pt) and (3679.26pt, -2111.614pt) .. (3681.922pt, -2110.691pt)
 -- (3681.922pt, -2110.691pt)
 -- (3681.922pt, -2110.691pt)
 -- (3681.922pt, -2110.691pt) .. controls (3684.623pt, -2109.731pt) and (3686.948pt, -2108.31pt) .. (3688.901pt, -2106.427pt)
 -- (3688.901pt, -2106.427pt)
 -- (3688.901pt, -2106.427pt)
 -- (3688.901pt, -2106.427pt) .. controls (3690.855pt, -2104.511pt) and (3692.362pt, -2102.134pt) .. (3693.427pt, -2099.291pt)
 -- (3693.427pt, -2099.291pt)
 -- (3705.574pt, -2102.7pt)
 -- (3705.574pt, -2102.7pt) .. controls (3704.295pt, -2106.821pt) and (3702.146pt, -2110.444pt) .. (3699.127pt, -2113.568pt)
 -- (3699.127pt, -2113.568pt)
 -- (3699.127pt, -2113.568pt)
 -- (3699.127pt, -2113.568pt) .. controls (3696.109pt, -2116.657pt) and (3692.381pt, -2119.073pt) .. (3687.941pt, -2120.812pt)
 -- (3687.941pt, -2120.812pt)
 -- (3687.941pt, -2120.812pt)
 -- (3687.941pt, -2120.812pt) .. controls (3683.501pt, -2122.515pt) and (3678.514pt, -2123.366pt) .. (3672.975pt, -2123.366pt) -- cycle
(3559.62pt, -2080.755pt) .. controls (3559.62pt, -2086.935pt) and (3560.528pt, -2092.384pt) .. (3562.339pt, -2097.109pt)
 -- (3562.339pt, -2097.109pt)
 -- (3562.339pt, -2097.109pt)
 -- (3562.339pt, -2097.109pt) .. controls (3564.15pt, -2101.796pt) and (3566.794pt, -2105.471pt) .. (3570.274pt, -2108.134pt)
 -- (3570.274pt, -2108.134pt)
 -- (3570.274pt, -2108.134pt)
 -- (3570.274pt, -2108.134pt) .. controls (3573.754pt, -2110.763pt) and (3578.018pt, -2112.075pt) .. (3583.058pt, -2112.075pt)
 -- (3583.058pt, -2112.075pt)
 -- (3583.058pt, -2112.075pt)
 -- (3583.058pt, -2112.075pt) .. controls (3588.315pt, -2112.075pt) and (3592.699pt, -2110.691pt) .. (3596.216pt, -2107.92pt)
 -- (3596.216pt, -2107.92pt)
 -- (3596.216pt, -2107.92pt)
 -- (3596.216pt, -2107.92pt) .. controls (3599.768pt, -2105.115pt) and (3602.43pt, -2101.35pt) .. (3604.208pt, -2096.629pt)
 -- (3604.208pt, -2096.629pt)
 -- (3604.208pt, -2096.629pt)
 -- (3604.208pt, -2096.629pt) .. controls (3606.019pt, -2091.87pt) and (3606.922pt, -2086.579pt) .. (3606.922pt, -2080.755pt)
 -- (3606.922pt, -2080.755pt)
 -- (3606.922pt, -2080.755pt)
 -- (3606.922pt, -2080.755pt) .. controls (3606.922pt, -2075.002pt) and (3606.034pt, -2069.816pt) .. (3604.26pt, -2065.2pt)
 -- (3604.26pt, -2065.2pt)
 -- (3604.26pt, -2065.2pt)
 -- (3604.26pt, -2065.2pt) .. controls (3602.52pt, -2060.55pt) and (3599.873pt, -2056.871pt) .. (3596.321pt, -2054.175pt)
 -- (3596.321pt, -2054.175pt)
 -- (3596.321pt, -2054.175pt)
 -- (3596.321pt, -2054.175pt) .. controls (3592.808pt, -2051.441pt) and (3588.386pt, -2050.073pt) .. (3583.058pt, -2050.073pt)
 -- (3583.058pt, -2050.073pt)
 -- (3583.058pt, -2050.073pt)
 -- (3583.058pt, -2050.073pt) .. controls (3577.946pt, -2050.073pt) and (3573.649pt, -2051.37pt) .. (3570.169pt, -2053.961pt)
 -- (3570.169pt, -2053.961pt)
 -- (3570.169pt, -2053.961pt)
 -- (3570.169pt, -2053.961pt) .. controls (3566.689pt, -2056.519pt) and (3564.06pt, -2060.104pt) .. (3562.286pt, -2064.72pt)
 -- (3562.286pt, -2064.72pt)
 -- (3562.286pt, -2064.72pt)
 -- (3562.286pt, -2064.72pt) .. controls (3560.509pt, -2069.302pt) and (3559.62pt, -2074.646pt) .. (3559.62pt, -2080.755pt) -- cycle
(3547.264pt, -2152.346pt) -- (3547.264pt, -2152.346pt)
 -- (3547.264pt, -2152.346pt)
 -- (3547.264pt, -2152.346pt)
 -- (3547.264pt, -2152.346pt)
 -- (3547.264pt, -2039.846pt)
 -- (3547.264pt, -2039.846pt)
 -- (3547.264pt, -2039.846pt)
 -- (3547.264pt, -2039.846pt)
 -- (3559.41pt, -2039.846pt)
 -- (3559.41pt, -2039.846pt)
 -- (3559.41pt, -2039.846pt)
 -- (3559.41pt, -2039.846pt)
 -- (3559.41pt, -2052.844pt)
 -- (3559.41pt, -2052.844pt)
 -- (3559.41pt, -2052.844pt)
 -- (3559.41pt, -2052.844pt)
 -- (3560.899pt, -2052.844pt)
 -- (3560.899pt, -2052.844pt)
 -- (3560.899pt, -2052.844pt)
 -- (3560.899pt, -2052.844pt) .. controls (3561.825pt, -2051.422pt) and (3563.1pt, -2049.611pt) .. (3564.735pt, -2047.41pt)
 -- (3564.735pt, -2047.41pt)
 -- (3564.735pt, -2047.41pt)
 -- (3564.735pt, -2047.41pt) .. controls (3566.404pt, -2045.171pt) and (3568.785pt, -2043.184pt) .. (3571.871pt, -2041.444pt)
 -- (3571.871pt, -2041.444pt)
 -- (3571.871pt, -2041.444pt)
 -- (3571.871pt, -2041.444pt) .. controls (3574.999pt, -2039.666pt) and (3579.225pt, -2038.781pt) .. (3584.55pt, -2038.781pt)
 -- (3584.55pt, -2038.781pt)
 -- (3584.55pt, -2038.781pt)
 -- (3584.55pt, -2038.781pt) .. controls (3591.439pt, -2038.781pt) and (3597.514pt, -2040.502pt) .. (3602.768pt, -2043.949pt)
 -- (3602.768pt, -2043.949pt)
 -- (3602.768pt, -2043.949pt)
 -- (3602.768pt, -2043.949pt) .. controls (3608.025pt, -2047.391pt) and (3612.124pt, -2052.274pt) .. (3615.071pt, -2058.596pt)
 -- (3615.071pt, -2058.596pt)
 -- (3615.071pt, -2058.596pt)
 -- (3615.071pt, -2058.596pt) .. controls (3618.019pt, -2064.915pt) and (3619.493pt, -2072.374pt) .. (3619.493pt, -2080.969pt)
 -- (3619.493pt, -2080.969pt)
 -- (3619.493pt, -2080.969pt)
 -- (3619.493pt, -2080.969pt) .. controls (3619.493pt, -2089.631pt) and (3618.019pt, -2097.143pt) .. (3615.071pt, -2103.499pt)
 -- (3615.071pt, -2103.499pt)
 -- (3615.071pt, -2103.499pt)
 -- (3615.071pt, -2103.499pt) .. controls (3612.124pt, -2109.821pt) and (3608.04pt, -2114.722pt) .. (3602.82pt, -2118.203pt)
 -- (3602.82pt, -2118.203pt)
 -- (3602.82pt, -2118.203pt)
 -- (3602.82pt, -2118.203pt) .. controls (3597.6pt, -2121.645pt) and (3591.581pt, -2123.366pt) .. (3584.764pt, -2123.366pt)
 -- (3584.764pt, -2123.366pt)
 -- (3584.764pt, -2123.366pt)
 -- (3584.764pt, -2123.366pt) .. controls (3579.506pt, -2123.366pt) and (3575.299pt, -2122.496pt) .. (3572.138pt, -2120.756pt)
 -- (3572.138pt, -2120.756pt)
 -- (3572.138pt, -2120.756pt)
 -- (3572.138pt, -2120.756pt) .. controls (3568.98pt, -2118.982pt) and (3566.546pt, -2116.976pt) .. (3564.84pt, -2114.737pt)
 -- (3564.84pt, -2114.737pt)
 -- (3564.84pt, -2114.737pt)
 -- (3564.84pt, -2114.737pt) .. controls (3563.138pt, -2112.465pt) and (3561.825pt, -2110.583pt) .. (3560.899pt, -2109.094pt)
 -- (3560.899pt, -2109.094pt)
 -- (3560.899pt, -2109.094pt)
 -- (3560.899pt, -2109.094pt)
 -- (3559.833pt, -2109.094pt)
 -- (3559.833pt, -2109.094pt)
 -- (3559.833pt, -2109.094pt)
 -- (3559.833pt, -2109.094pt)
 -- (3559.833pt, -2152.346pt)
 -- (3559.833pt, -2152.346pt)
 -- (3559.833pt, -2152.346pt)
 -- (3559.833pt, -2152.346pt)
 -- (3547.264pt, -2152.346pt) -- cycle
(3513.971pt, -2067.116pt) .. controls (3513.971pt, -2057.674pt) and (3512.393pt, -2049.701pt) .. (3509.231pt, -2043.203pt)
 -- (3509.231pt, -2043.203pt)
 -- (3509.231pt, -2043.203pt)
 -- (3509.231pt, -2043.203pt) .. controls (3506.107pt, -2036.704pt) and (3501.862pt, -2031.784pt) .. (3496.5pt, -2028.446pt)
 -- (3496.5pt, -2028.446pt)
 -- (3496.5pt, -2028.446pt)
 -- (3496.5pt, -2028.446pt) .. controls (3491.175pt, -2025.109pt) and (3485.208pt, -2023.44pt) .. (3478.601pt, -2023.44pt)
 -- (3478.601pt, -2023.44pt)
 -- (3478.601pt, -2023.44pt)
 -- (3478.601pt, -2023.44pt) .. controls (3471.998pt, -2023.44pt) and (3466.013pt, -2025.109pt) .. (3460.65pt, -2028.446pt)
 -- (3460.65pt, -2028.446pt)
 -- (3460.65pt, -2028.446pt)
 -- (3460.65pt, -2028.446pt) .. controls (3455.325pt, -2031.784pt) and (3451.08pt, -2036.704pt) .. (3447.919pt, -2043.203pt)
 -- (3447.919pt, -2043.203pt)
 -- (3447.919pt, -2043.203pt)
 -- (3447.919pt, -2043.203pt) .. controls (3444.795pt, -2049.701pt) and (3443.231pt, -2057.674pt) .. (3443.231pt, -2067.116pt)
 -- (3443.231pt, -2067.116pt)
 -- (3443.231pt, -2067.116pt)
 -- (3443.231pt, -2067.116pt) .. controls (3443.231pt, -2076.562pt) and (3444.795pt, -2084.535pt) .. (3447.919pt, -2091.034pt)
 -- (3447.919pt, -2091.034pt)
 -- (3447.919pt, -2091.034pt)
 -- (3447.919pt, -2091.034pt) .. controls (3451.08pt, -2097.532pt) and (3455.325pt, -2102.453pt) .. (3460.65pt, -2105.79pt)
 -- (3460.65pt, -2105.79pt)
 -- (3460.65pt, -2105.79pt)
 -- (3460.65pt, -2105.79pt) .. controls (3466.013pt, -2109.127pt) and (3471.998pt, -2110.796pt) .. (3478.601pt, -2110.796pt)
 -- (3478.601pt, -2110.796pt)
 -- (3478.601pt, -2110.796pt)
 -- (3478.601pt, -2110.796pt) .. controls (3485.208pt, -2110.796pt) and (3491.175pt, -2109.127pt) .. (3496.5pt, -2105.79pt)
 -- (3496.5pt, -2105.79pt)
 -- (3496.5pt, -2105.79pt)
 -- (3496.5pt, -2105.79pt) .. controls (3501.862pt, -2102.453pt) and (3506.107pt, -2097.532pt) .. (3509.231pt, -2091.034pt)
 -- (3509.231pt, -2091.034pt)
 -- (3509.231pt, -2091.034pt)
 -- (3509.231pt, -2091.034pt) .. controls (3512.393pt, -2084.535pt) and (3513.971pt, -2076.562pt) .. (3513.971pt, -2067.116pt) -- cycle
(3526.755pt, -2067.116pt) .. controls (3526.755pt, -2078.625pt) and (3524.677pt, -2088.566pt) .. (3520.522pt, -2096.948pt)
 -- (3520.522pt, -2096.948pt)
 -- (3520.522pt, -2096.948pt)
 -- (3520.522pt, -2096.948pt) .. controls (3516.368pt, -2105.329pt) and (3510.667pt, -2111.79pt) .. (3503.426pt, -2116.335pt)
 -- (3503.426pt, -2116.335pt)
 -- (3503.426pt, -2116.335pt)
 -- (3503.426pt, -2116.335pt) .. controls (3496.181pt, -2120.884pt) and (3487.905pt, -2123.156pt) .. (3478.601pt, -2123.156pt)
 -- (3478.601pt, -2123.156pt)
 -- (3478.601pt, -2123.156pt)
 -- (3478.601pt, -2123.156pt) .. controls (3469.297pt, -2123.156pt) and (3461.025pt, -2120.884pt) .. (3453.78pt, -2116.335pt)
 -- (3453.78pt, -2116.335pt)
 -- (3453.78pt, -2116.335pt)
 -- (3453.78pt, -2116.335pt) .. controls (3446.535pt, -2111.79pt) and (3440.835pt, -2105.329pt) .. (3436.68pt, -2096.948pt)
 -- (3436.68pt, -2096.948pt)
 -- (3436.68pt, -2096.948pt)
 -- (3436.68pt, -2096.948pt) .. controls (3432.525pt, -2088.566pt) and (3430.448pt, -2078.625pt) .. (3430.448pt, -2067.116pt)
 -- (3430.448pt, -2067.116pt)
 -- (3430.448pt, -2067.116pt)
 -- (3430.448pt, -2067.116pt) .. controls (3430.448pt, -2055.611pt) and (3432.525pt, -2045.67pt) .. (3436.68pt, -2037.289pt)
 -- (3436.68pt, -2037.289pt)
 -- (3436.68pt, -2037.289pt)
 -- (3436.68pt, -2037.289pt) .. controls (3440.835pt, -2028.907pt) and (3446.535pt, -2022.446pt) .. (3453.78pt, -2017.897pt)
 -- (3453.78pt, -2017.897pt)
 -- (3453.78pt, -2017.897pt)
 -- (3453.78pt, -2017.897pt) .. controls (3461.025pt, -2013.353pt) and (3469.297pt, -2011.08pt) .. (3478.601pt, -2011.08pt)
 -- (3478.601pt, -2011.08pt)
 -- (3478.601pt, -2011.08pt)
 -- (3478.601pt, -2011.08pt) .. controls (3487.905pt, -2011.08pt) and (3496.181pt, -2013.353pt) .. (3503.426pt, -2017.897pt)
 -- (3503.426pt, -2017.897pt)
 -- (3503.426pt, -2017.897pt)
 -- (3503.426pt, -2017.897pt) .. controls (3510.667pt, -2022.446pt) and (3516.368pt, -2028.907pt) .. (3520.522pt, -2037.289pt)
 -- (3520.522pt, -2037.289pt)
 -- (3520.522pt, -2037.289pt)
 -- (3520.522pt, -2037.289pt) .. controls (3524.677pt, -2045.67pt) and (3526.755pt, -2055.611pt) .. (3526.755pt, -2067.116pt) -- cycle
(3309pt, -2101.635pt) .. controls (3304.703pt, -2101.635pt) and (3300.78pt, -2100.589pt) .. (3297.229pt, -2098.492pt)
 -- (3297.229pt, -2098.492pt)
 -- (3297.229pt, -2098.492pt)
 -- (3297.229pt, -2098.492pt) .. controls (3293.677pt, -2096.362pt) and (3290.835pt, -2093.52pt) .. (3288.705pt, -2089.969pt)
 -- (3288.705pt, -2089.969pt)
 -- (3288.705pt, -2089.969pt)
 -- (3288.705pt, -2089.969pt) .. controls (3286.609pt, -2086.417pt) and (3285.562pt, -2082.495pt) .. (3285.562pt, -2078.198pt)
 -- (3285.562pt, -2078.198pt)
 -- (3285.562pt, -2078.198pt)
 -- (3285.562pt, -2078.198pt) .. controls (3285.562pt, -2073.866pt) and (3286.609pt, -2069.94pt) .. (3288.705pt, -2066.426pt)
 -- (3288.705pt, -2066.426pt)
 -- (3288.705pt, -2066.426pt)
 -- (3288.705pt, -2066.426pt) .. controls (3290.835pt, -2062.875pt) and (3293.677pt, -2060.051pt) .. (3297.229pt, -2057.955pt)
 -- (3297.229pt, -2057.955pt)
 -- (3297.229pt, -2057.955pt)
 -- (3297.229pt, -2057.955pt) .. controls (3300.78pt, -2055.825pt) and (3304.703pt, -2054.76pt) .. (3309pt, -2054.76pt)
 -- (3309pt, -2054.76pt)
 -- (3309pt, -2054.76pt)
 -- (3309pt, -2054.76pt) .. controls (3313.331pt, -2054.76pt) and (3317.257pt, -2055.825pt) .. (3320.771pt, -2057.955pt)
 -- (3320.771pt, -2057.955pt)
 -- (3320.771pt, -2057.955pt)
 -- (3320.771pt, -2057.955pt) .. controls (3324.323pt, -2060.051pt) and (3327.146pt, -2062.875pt) .. (3329.243pt, -2066.426pt)
 -- (3329.243pt, -2066.426pt)
 -- (3329.243pt, -2066.426pt)
 -- (3329.243pt, -2066.426pt) .. controls (3331.373pt, -2069.94pt) and (3332.438pt, -2073.866pt) .. (3332.438pt, -2078.198pt)
 -- (3332.438pt, -2078.198pt)
 -- (3332.438pt, -2078.198pt)
 -- (3332.438pt, -2078.198pt) .. controls (3332.438pt, -2082.495pt) and (3331.373pt, -2086.417pt) .. (3329.243pt, -2089.969pt)
 -- (3329.243pt, -2089.969pt)
 -- (3329.243pt, -2089.969pt)
 -- (3329.243pt, -2089.969pt) .. controls (3327.146pt, -2093.52pt) and (3324.323pt, -2096.362pt) .. (3320.771pt, -2098.492pt)
 -- (3320.771pt, -2098.492pt)
 -- (3320.771pt, -2098.492pt)
 -- (3320.771pt, -2098.492pt) .. controls (3317.257pt, -2100.589pt) and (3313.331pt, -2101.635pt) .. (3309pt, -2101.635pt) -- cycle
(4152.338pt, -1876.669pt) -- (4152.338pt, -1876.669pt)
 -- (4152.338pt, -1876.669pt)
 -- (4141.05pt, -1879.864pt)
 -- (4141.05pt, -1879.864pt)
 -- (4141.05pt, -1879.864pt)
 -- (4141.05pt, -1879.864pt) .. controls (4140.338pt, -1877.985pt) and (4139.287pt, -1876.155pt) .. (4137.9pt, -1874.377pt)
 -- (4137.9pt, -1874.377pt)
 -- (4137.9pt, -1874.377pt)
 -- (4137.9pt, -1874.377pt) .. controls (4136.55pt, -1872.566pt) and (4134.713pt, -1871.078pt) .. (4132.35pt, -1869.904pt)
 -- (4132.35pt, -1869.904pt)
 -- (4132.35pt, -1869.904pt)
 -- (4132.35pt, -1869.904pt) .. controls (4130.025pt, -1868.734pt) and (4127.025pt, -1868.145pt) .. (4123.35pt, -1868.145pt)
 -- (4123.35pt, -1868.145pt)
 -- (4123.35pt, -1868.145pt)
 -- (4123.35pt, -1868.145pt) .. controls (4118.362pt, -1868.145pt) and (4114.162pt, -1869.3pt) .. (4110.825pt, -1871.61pt)
 -- (4110.825pt, -1871.61pt)
 -- (4110.825pt, -1871.61pt)
 -- (4110.825pt, -1871.61pt) .. controls (4107.525pt, -1873.883pt) and (4105.875pt, -1876.778pt) .. (4105.875pt, -1880.291pt)
 -- (4105.875pt, -1880.291pt)
 -- (4105.875pt, -1880.291pt)
 -- (4105.875pt, -1880.291pt) .. controls (4105.875pt, -1883.415pt) and (4107.037pt, -1885.886pt) .. (4109.287pt, -1887.694pt)
 -- (4109.287pt, -1887.694pt)
 -- (4109.287pt, -1887.694pt)
 -- (4109.287pt, -1887.694pt) .. controls (4111.575pt, -1889.505pt) and (4115.138pt, -1891.016pt) .. (4119.938pt, -1892.224pt)
 -- (4119.938pt, -1892.224pt)
 -- (4132.088pt, -1895.205pt)
 -- (4132.088pt, -1895.205pt) .. controls (4139.4pt, -1896.983pt) and (4144.875pt, -1899.698pt) .. (4148.438pt, -1903.358pt)
 -- (4148.438pt, -1903.358pt)
 -- (4148.438pt, -1903.358pt)
 -- (4148.438pt, -1903.358pt) .. controls (4152.037pt, -1906.98pt) and (4153.838pt, -1911.649pt) .. (4153.838pt, -1917.364pt)
 -- (4153.838pt, -1917.364pt)
 -- (4153.838pt, -1917.364pt)
 -- (4153.838pt, -1917.364pt) .. controls (4153.838pt, -1922.051pt) and (4152.487pt, -1926.244pt) .. (4149.787pt, -1929.938pt)
 -- (4149.787pt, -1929.938pt)
 -- (4149.787pt, -1929.938pt)
 -- (4149.787pt, -1929.938pt) .. controls (4147.125pt, -1933.631pt) and (4143.375pt, -1936.541pt) .. (4138.612pt, -1938.671pt)
 -- (4138.612pt, -1938.671pt)
 -- (4138.612pt, -1938.671pt)
 -- (4138.612pt, -1938.671pt) .. controls (4133.812pt, -1940.801pt) and (4128.225pt, -1941.866pt) .. (4121.85pt, -1941.866pt)
 -- (4121.85pt, -1941.866pt)
 -- (4121.85pt, -1941.866pt)
 -- (4121.85pt, -1941.866pt) .. controls (4113.525pt, -1941.866pt) and (4106.625pt, -1940.059pt) .. (4101.15pt, -1936.436pt)
 -- (4101.15pt, -1936.436pt)
 -- (4101.15pt, -1936.436pt)
 -- (4101.15pt, -1936.436pt) .. controls (4095.675pt, -1932.814pt) and (4092.225pt, -1927.522pt) .. (4090.763pt, -1920.562pt)
 -- (4090.763pt, -1920.562pt)
 -- (4102.688pt, -1917.578pt)
 -- (4102.688pt, -1917.578pt) .. controls (4103.812pt, -1921.98pt) and (4105.987pt, -1925.284pt) .. (4109.138pt, -1927.485pt)
 -- (4109.138pt, -1927.485pt)
 -- (4109.138pt, -1927.485pt)
 -- (4109.138pt, -1927.485pt) .. controls (4112.325pt, -1929.686pt) and (4116.487pt, -1930.789pt) .. (4121.662pt, -1930.789pt)
 -- (4121.662pt, -1930.789pt)
 -- (4121.662pt, -1930.789pt)
 -- (4121.662pt, -1930.789pt) .. controls (4127.513pt, -1930.789pt) and (4132.162pt, -1929.547pt) .. (4135.612pt, -1927.061pt)
 -- (4135.612pt, -1927.061pt)
 -- (4135.612pt, -1927.061pt)
 -- (4135.612pt, -1927.061pt) .. controls (4139.1pt, -1924.538pt) and (4140.825pt, -1921.519pt) .. (4140.825pt, -1918.005pt)
 -- (4140.825pt, -1918.005pt)
 -- (4140.825pt, -1918.005pt)
 -- (4140.825pt, -1918.005pt) .. controls (4140.825pt, -1915.163pt) and (4139.85pt, -1912.785pt) .. (4137.862pt, -1910.865pt)
 -- (4137.862pt, -1910.865pt)
 -- (4137.862pt, -1910.865pt)
 -- (4137.862pt, -1910.865pt) .. controls (4135.875pt, -1908.915pt) and (4132.8pt, -1907.456pt) .. (4128.675pt, -1906.5pt)
 -- (4128.675pt, -1906.5pt)
 -- (4115.062pt, -1903.301pt)
 -- (4115.062pt, -1903.301pt) .. controls (4107.562pt, -1901.528pt) and (4102.05pt, -1898.775pt) .. (4098.525pt, -1895.047pt)
 -- (4098.525pt, -1895.047pt)
 -- (4098.525pt, -1895.047pt)
 -- (4098.525pt, -1895.047pt) .. controls (4095.075pt, -1891.282pt) and (4093.312pt, -1886.576pt) .. (4093.312pt, -1880.929pt)
 -- (4093.312pt, -1880.929pt)
 -- (4093.312pt, -1880.929pt)
 -- (4093.312pt, -1880.929pt) .. controls (4093.312pt, -1876.312pt) and (4094.625pt, -1872.229pt) .. (4097.213pt, -1868.677pt)
 -- (4097.213pt, -1868.677pt)
 -- (4097.213pt, -1868.677pt)
 -- (4097.213pt, -1868.677pt) .. controls (4099.838pt, -1865.126pt) and (4103.4pt, -1862.34pt) .. (4107.9pt, -1860.315pt)
 -- (4107.9pt, -1860.315pt)
 -- (4107.9pt, -1860.315pt)
 -- (4107.9pt, -1860.315pt) .. controls (4112.475pt, -1858.294pt) and (4117.612pt, -1857.281pt) .. (4123.35pt, -1857.281pt)
 -- (4123.35pt, -1857.281pt)
 -- (4123.35pt, -1857.281pt)
 -- (4123.35pt, -1857.281pt) .. controls (4131.45pt, -1857.281pt) and (4137.825pt, -1859.055pt) .. (4142.438pt, -1862.606pt)
 -- (4142.438pt, -1862.606pt)
 -- (4142.438pt, -1862.606pt)
 -- (4142.438pt, -1862.606pt) .. controls (4147.088pt, -1866.157pt) and (4150.388pt, -1870.845pt) .. (4152.338pt, -1876.669pt) -- cycle
(4073.963pt, -1876.669pt) -- (4073.963pt, -1876.669pt)
 -- (4073.963pt, -1876.669pt)
 -- (4062.675pt, -1879.864pt)
 -- (4062.675pt, -1879.864pt)
 -- (4062.675pt, -1879.864pt)
 -- (4062.675pt, -1879.864pt) .. controls (4061.963pt, -1877.985pt) and (4060.912pt, -1876.155pt) .. (4059.525pt, -1874.377pt)
 -- (4059.525pt, -1874.377pt)
 -- (4059.525pt, -1874.377pt)
 -- (4059.525pt, -1874.377pt) .. controls (4058.175pt, -1872.566pt) and (4056.338pt, -1871.078pt) .. (4053.975pt, -1869.904pt)
 -- (4053.975pt, -1869.904pt)
 -- (4053.975pt, -1869.904pt)
 -- (4053.975pt, -1869.904pt) .. controls (4051.65pt, -1868.734pt) and (4048.65pt, -1868.145pt) .. (4044.975pt, -1868.145pt)
 -- (4044.975pt, -1868.145pt)
 -- (4044.975pt, -1868.145pt)
 -- (4044.975pt, -1868.145pt) .. controls (4039.987pt, -1868.145pt) and (4035.825pt, -1869.3pt) .. (4032.487pt, -1871.61pt)
 -- (4032.487pt, -1871.61pt)
 -- (4032.487pt, -1871.61pt)
 -- (4032.487pt, -1871.61pt) .. controls (4029.188pt, -1873.883pt) and (4027.537pt, -1876.778pt) .. (4027.537pt, -1880.291pt)
 -- (4027.537pt, -1880.291pt)
 -- (4027.537pt, -1880.291pt)
 -- (4027.537pt, -1880.291pt) .. controls (4027.537pt, -1883.415pt) and (4028.662pt, -1885.886pt) .. (4030.912pt, -1887.694pt)
 -- (4030.912pt, -1887.694pt)
 -- (4030.912pt, -1887.694pt)
 -- (4030.912pt, -1887.694pt) .. controls (4033.2pt, -1889.505pt) and (4036.763pt, -1891.016pt) .. (4041.6pt, -1892.224pt)
 -- (4041.6pt, -1892.224pt)
 -- (4053.713pt, -1895.205pt)
 -- (4053.713pt, -1895.205pt) .. controls (4061.025pt, -1896.983pt) and (4066.5pt, -1899.698pt) .. (4070.062pt, -1903.358pt)
 -- (4070.062pt, -1903.358pt)
 -- (4070.062pt, -1903.358pt)
 -- (4070.062pt, -1903.358pt) .. controls (4073.662pt, -1906.98pt) and (4075.463pt, -1911.649pt) .. (4075.463pt, -1917.364pt)
 -- (4075.463pt, -1917.364pt)
 -- (4075.463pt, -1917.364pt)
 -- (4075.463pt, -1917.364pt) .. controls (4075.463pt, -1922.051pt) and (4074.112pt, -1926.244pt) .. (4071.412pt, -1929.938pt)
 -- (4071.412pt, -1929.938pt)
 -- (4071.412pt, -1929.938pt)
 -- (4071.412pt, -1929.938pt) .. controls (4068.75pt, -1933.631pt) and (4065.037pt, -1936.541pt) .. (4060.237pt, -1938.671pt)
 -- (4060.237pt, -1938.671pt)
 -- (4060.237pt, -1938.671pt)
 -- (4060.237pt, -1938.671pt) .. controls (4055.438pt, -1940.801pt) and (4049.85pt, -1941.866pt) .. (4043.513pt, -1941.866pt)
 -- (4043.513pt, -1941.866pt)
 -- (4043.513pt, -1941.866pt)
 -- (4043.513pt, -1941.866pt) .. controls (4035.15pt, -1941.866pt) and (4028.25pt, -1940.059pt) .. (4022.775pt, -1936.436pt)
 -- (4022.775pt, -1936.436pt)
 -- (4022.775pt, -1936.436pt)
 -- (4022.775pt, -1936.436pt) .. controls (4017.3pt, -1932.814pt) and (4013.85pt, -1927.522pt) .. (4012.388pt, -1920.562pt)
 -- (4012.388pt, -1920.562pt)
 -- (4024.312pt, -1917.578pt)
 -- (4024.312pt, -1917.578pt) .. controls (4025.475pt, -1921.98pt) and (4027.612pt, -1925.284pt) .. (4030.763pt, -1927.485pt)
 -- (4030.763pt, -1927.485pt)
 -- (4030.763pt, -1927.485pt)
 -- (4030.763pt, -1927.485pt) .. controls (4033.95pt, -1929.686pt) and (4038.15pt, -1930.789pt) .. (4043.287pt, -1930.789pt)
 -- (4043.287pt, -1930.789pt)
 -- (4043.287pt, -1930.789pt)
 -- (4043.287pt, -1930.789pt) .. controls (4049.138pt, -1930.789pt) and (4053.787pt, -1929.547pt) .. (4057.237pt, -1927.061pt)
 -- (4057.237pt, -1927.061pt)
 -- (4057.237pt, -1927.061pt)
 -- (4057.237pt, -1927.061pt) .. controls (4060.725pt, -1924.538pt) and (4062.45pt, -1921.519pt) .. (4062.45pt, -1918.005pt)
 -- (4062.45pt, -1918.005pt)
 -- (4062.45pt, -1918.005pt)
 -- (4062.45pt, -1918.005pt) .. controls (4062.45pt, -1915.163pt) and (4061.475pt, -1912.785pt) .. (4059.487pt, -1910.865pt)
 -- (4059.487pt, -1910.865pt)
 -- (4059.487pt, -1910.865pt)
 -- (4059.487pt, -1910.865pt) .. controls (4057.5pt, -1908.915pt) and (4054.425pt, -1907.456pt) .. (4050.3pt, -1906.5pt)
 -- (4050.3pt, -1906.5pt)
 -- (4036.688pt, -1903.301pt)
 -- (4036.688pt, -1903.301pt) .. controls (4029.188pt, -1901.528pt) and (4023.675pt, -1898.775pt) .. (4020.15pt, -1895.047pt)
 -- (4020.15pt, -1895.047pt)
 -- (4020.15pt, -1895.047pt)
 -- (4020.15pt, -1895.047pt) .. controls (4016.7pt, -1891.282pt) and (4014.938pt, -1886.576pt) .. (4014.938pt, -1880.929pt)
 -- (4014.938pt, -1880.929pt)
 -- (4014.938pt, -1880.929pt)
 -- (4014.938pt, -1880.929pt) .. controls (4014.938pt, -1876.312pt) and (4016.25pt, -1872.229pt) .. (4018.838pt, -1868.677pt)
 -- (4018.838pt, -1868.677pt)
 -- (4018.838pt, -1868.677pt)
 -- (4018.838pt, -1868.677pt) .. controls (4021.463pt, -1865.126pt) and (4025.025pt, -1862.34pt) .. (4029.525pt, -1860.315pt)
 -- (4029.525pt, -1860.315pt)
 -- (4029.525pt, -1860.315pt)
 -- (4029.525pt, -1860.315pt) .. controls (4034.1pt, -1858.294pt) and (4039.237pt, -1857.281pt) .. (4044.975pt, -1857.281pt)
 -- (4044.975pt, -1857.281pt)
 -- (4044.975pt, -1857.281pt)
 -- (4044.975pt, -1857.281pt) .. controls (4053.075pt, -1857.281pt) and (4059.45pt, -1859.055pt) .. (4064.062pt, -1862.606pt)
 -- (4064.062pt, -1862.606pt)
 -- (4064.062pt, -1862.606pt)
 -- (4064.062pt, -1862.606pt) .. controls (4068.713pt, -1866.157pt) and (4072.013pt, -1870.845pt) .. (4073.963pt, -1876.669pt) -- cycle
(3957.487pt, -1930.789pt) .. controls (3962.475pt, -1930.789pt) and (3966.638pt, -1929.814pt) .. (3970.05pt, -1927.86pt)
 -- (3970.05pt, -1927.86pt)
 -- (3970.05pt, -1927.86pt)
 -- (3970.05pt, -1927.86pt) .. controls (3973.5pt, -1925.906pt) and (3976.088pt, -1923.386pt) .. (3977.85pt, -1920.296pt)
 -- (3977.85pt, -1920.296pt)
 -- (3977.85pt, -1920.296pt)
 -- (3977.85pt, -1920.296pt) .. controls (3979.612pt, -1917.206pt) and (3980.513pt, -1913.955pt) .. (3980.513pt, -1910.546pt)
 -- (3980.513pt, -1910.546pt)
 -- (3980.513pt, -1910.546pt)
 -- (3980.513pt, -1910.546pt)
 -- (3980.513pt, -1899.041pt)
 -- (3980.513pt, -1899.041pt)
 -- (3980.513pt, -1899.041pt)
 -- (3980.513pt, -1899.041pt) .. controls (3979.95pt, -1899.679pt) and (3978.787pt, -1900.267pt) .. (3976.987pt, -1900.8pt)
 -- (3976.987pt, -1900.8pt)
 -- (3976.987pt, -1900.8pt)
 -- (3976.987pt, -1900.8pt) .. controls (3975.225pt, -1901.295pt) and (3973.162pt, -1901.741pt) .. (3970.8pt, -1902.131pt)
 -- (3970.8pt, -1902.131pt)
 -- (3970.8pt, -1902.131pt)
 -- (3970.8pt, -1902.131pt) .. controls (3968.513pt, -1902.487pt) and (3966.225pt, -1902.806pt) .. (3964.05pt, -1903.091pt)
 -- (3964.05pt, -1903.091pt)
 -- (3964.05pt, -1903.091pt)
 -- (3964.05pt, -1903.091pt) .. controls (3961.875pt, -1903.339pt) and (3960.112pt, -1903.552pt) .. (3958.763pt, -1903.729pt)
 -- (3958.763pt, -1903.729pt)
 -- (3958.763pt, -1903.729pt)
 -- (3958.763pt, -1903.729pt) .. controls (3955.5pt, -1904.156pt) and (3952.425pt, -1904.846pt) .. (3949.612pt, -1905.806pt)
 -- (3949.612pt, -1905.806pt)
 -- (3949.612pt, -1905.806pt)
 -- (3949.612pt, -1905.806pt) .. controls (3946.8pt, -1906.729pt) and (3944.513pt, -1908.131pt) .. (3942.787pt, -1910.014pt)
 -- (3942.787pt, -1910.014pt)
 -- (3942.787pt, -1910.014pt)
 -- (3942.787pt, -1910.014pt) .. controls (3941.062pt, -1911.862pt) and (3940.237pt, -1914.383pt) .. (3940.237pt, -1917.578pt)
 -- (3940.237pt, -1917.578pt)
 -- (3940.237pt, -1917.578pt)
 -- (3940.237pt, -1917.578pt) .. controls (3940.237pt, -1921.946pt) and (3941.85pt, -1925.25pt) .. (3945.075pt, -1927.485pt)
 -- (3945.075pt, -1927.485pt)
 -- (3945.075pt, -1927.485pt)
 -- (3945.075pt, -1927.485pt) .. controls (3948.338pt, -1929.686pt) and (3952.463pt, -1930.789pt) .. (3957.487pt, -1930.789pt) -- cycle
(3955.575pt, -1942.08pt) .. controls (3950.4pt, -1942.08pt) and (3945.675pt, -1941.105pt) .. (3941.438pt, -1939.151pt)
 -- (3941.438pt, -1939.151pt)
 -- (3941.438pt, -1939.151pt)
 -- (3941.438pt, -1939.151pt) .. controls (3937.237pt, -1937.164pt) and (3933.862pt, -1934.302pt) .. (3931.388pt, -1930.575pt)
 -- (3931.388pt, -1930.575pt)
 -- (3931.388pt, -1930.575pt)
 -- (3931.388pt, -1930.575pt) .. controls (3928.912pt, -1926.81pt) and (3927.675pt, -1922.265pt) .. (3927.675pt, -1916.94pt)
 -- (3927.675pt, -1916.94pt)
 -- (3927.675pt, -1916.94pt)
 -- (3927.675pt, -1916.94pt) .. controls (3927.675pt, -1912.252pt) and (3928.575pt, -1908.454pt) .. (3930.412pt, -1905.54pt)
 -- (3930.412pt, -1905.54pt)
 -- (3930.412pt, -1905.54pt)
 -- (3930.412pt, -1905.54pt) .. controls (3932.287pt, -1902.593pt) and (3934.725pt, -1900.282pt) .. (3937.838pt, -1898.614pt)
 -- (3937.838pt, -1898.614pt)
 -- (3937.838pt, -1898.614pt)
 -- (3937.838pt, -1898.614pt) .. controls (3940.912pt, -1896.945pt) and (3944.325pt, -1895.704pt) .. (3948.075pt, -1894.886pt)
 -- (3948.075pt, -1894.886pt)
 -- (3948.075pt, -1894.886pt)
 -- (3948.075pt, -1894.886pt) .. controls (3951.825pt, -1894.035pt) and (3955.612pt, -1893.36pt) .. (3959.4pt, -1892.861pt)
 -- (3959.4pt, -1892.861pt)
 -- (3959.4pt, -1892.861pt)
 -- (3959.4pt, -1892.861pt) .. controls (3964.388pt, -1892.224pt) and (3968.4pt, -1891.744pt) .. (3971.513pt, -1891.425pt)
 -- (3971.513pt, -1891.425pt)
 -- (3971.513pt, -1891.425pt)
 -- (3971.513pt, -1891.425pt) .. controls (3974.625pt, -1891.069pt) and (3976.875pt, -1890.484pt) .. (3978.3pt, -1889.666pt)
 -- (3978.3pt, -1889.666pt)
 -- (3978.3pt, -1889.666pt)
 -- (3978.3pt, -1889.666pt) .. controls (3979.763pt, -1888.849pt) and (3980.513pt, -1887.427pt) .. (3980.513pt, -1885.406pt)
 -- (3980.513pt, -1885.406pt)
 -- (3980.513pt, -1885.406pt)
 -- (3980.513pt, -1885.406pt)
 -- (3980.513pt, -1884.979pt)
 -- (3980.513pt, -1884.979pt)
 -- (3980.513pt, -1884.979pt)
 -- (3980.513pt, -1884.979pt) .. controls (3980.513pt, -1879.725pt) and (3979.05pt, -1875.641pt) .. (3976.2pt, -1872.728pt)
 -- (3976.2pt, -1872.728pt)
 -- (3976.2pt, -1872.728pt)
 -- (3976.2pt, -1872.728pt) .. controls (3973.35pt, -1869.814pt) and (3969.037pt, -1868.359pt) .. (3963.225pt, -1868.359pt)
 -- (3963.225pt, -1868.359pt)
 -- (3963.225pt, -1868.359pt)
 -- (3963.225pt, -1868.359pt) .. controls (3957.225pt, -1868.359pt) and (3952.537pt, -1869.675pt) .. (3949.125pt, -1872.3pt)
 -- (3949.125pt, -1872.3pt)
 -- (3949.125pt, -1872.3pt)
 -- (3949.125pt, -1872.3pt) .. controls (3945.713pt, -1874.929pt) and (3943.312pt, -1877.734pt) .. (3941.925pt, -1880.719pt)
 -- (3941.925pt, -1880.719pt)
 -- (3930pt, -1876.455pt)
 -- (3930pt, -1876.455pt) .. controls (3932.138pt, -1871.486pt) and (3934.987pt, -1867.612pt) .. (3938.513pt, -1864.845pt)
 -- (3938.513pt, -1864.845pt)
 -- (3938.513pt, -1864.845pt)
 -- (3938.513pt, -1864.845pt) .. controls (3942.112pt, -1862.04pt) and (3946.013pt, -1860.086pt) .. (3950.25pt, -1858.984pt)
 -- (3950.25pt, -1858.984pt)
 -- (3950.25pt, -1858.984pt)
 -- (3950.25pt, -1858.984pt) .. controls (3954.487pt, -1857.847pt) and (3958.688pt, -1857.281pt) .. (3962.812pt, -1857.281pt)
 -- (3962.812pt, -1857.281pt)
 -- (3962.812pt, -1857.281pt)
 -- (3962.812pt, -1857.281pt) .. controls (3965.438pt, -1857.281pt) and (3968.475pt, -1857.6pt) .. (3971.85pt, -1858.237pt)
 -- (3971.85pt, -1858.237pt)
 -- (3971.85pt, -1858.237pt)
 -- (3971.85pt, -1858.237pt) .. controls (3975.3pt, -1858.841pt) and (3978.638pt, -1860.105pt) .. (3981.825pt, -1862.021pt)
 -- (3981.825pt, -1862.021pt)
 -- (3981.825pt, -1862.021pt)
 -- (3981.825pt, -1862.021pt) .. controls (3985.05pt, -1863.938pt) and (3987.75pt, -1866.833pt) .. (3989.888pt, -1870.703pt)
 -- (3989.888pt, -1870.703pt)
 -- (3989.888pt, -1870.703pt)
 -- (3989.888pt, -1870.703pt) .. controls (3991.987pt, -1874.573pt) and (3993.075pt, -1879.759pt) .. (3993.075pt, -1886.258pt)
 -- (3993.075pt, -1886.258pt)
 -- (3993.075pt, -1886.258pt)
 -- (3993.075pt, -1886.258pt)
 -- (3993.075pt, -1940.164pt)
 -- (3993.075pt, -1940.164pt)
 -- (3993.075pt, -1940.164pt)
 -- (3993.075pt, -1940.164pt)
 -- (3980.513pt, -1940.164pt)
 -- (3980.513pt, -1940.164pt)
 -- (3980.513pt, -1940.164pt)
 -- (3980.513pt, -1940.164pt)
 -- (3980.513pt, -1929.083pt)
 -- (3980.513pt, -1929.083pt)
 -- (3980.513pt, -1929.083pt)
 -- (3980.513pt, -1929.083pt)
 -- (3979.875pt, -1929.083pt)
 -- (3979.875pt, -1929.083pt)
 -- (3979.875pt, -1929.083pt)
 -- (3979.875pt, -1929.083pt) .. controls (3979.013pt, -1930.86pt) and (3977.588pt, -1932.761pt) .. (3975.6pt, -1934.782pt)
 -- (3975.6pt, -1934.782pt)
 -- (3975.6pt, -1934.782pt)
 -- (3975.6pt, -1934.782pt) .. controls (3973.612pt, -1936.807pt) and (3970.95pt, -1938.529pt) .. (3967.65pt, -1939.95pt)
 -- (3967.65pt, -1939.95pt)
 -- (3967.65pt, -1939.95pt)
 -- (3967.65pt, -1939.95pt) .. controls (3964.35pt, -1941.371pt) and (3960.338pt, -1942.08pt) .. (3955.575pt, -1942.08pt) -- cycle
(3908.475pt, -1831.073pt) -- (3908.475pt, -1831.073pt)
 -- (3908.475pt, -1831.073pt)
 -- (3908.475pt, -1831.073pt)
 -- (3908.475pt, -1831.073pt)
 -- (3908.475pt, -1940.164pt)
 -- (3908.475pt, -1940.164pt)
 -- (3908.475pt, -1940.164pt)
 -- (3908.475pt, -1940.164pt)
 -- (3895.912pt, -1940.164pt)
 -- (3895.912pt, -1940.164pt)
 -- (3895.912pt, -1940.164pt)
 -- (3895.912pt, -1940.164pt)
 -- (3895.912pt, -1831.073pt)
 -- (3895.912pt, -1831.073pt)
 -- (3895.912pt, -1831.073pt)
 -- (3895.912pt, -1831.073pt)
 -- (3908.475pt, -1831.073pt) -- cycle
(3837.075pt, -1927.594pt) .. controls (3842.138pt, -1927.594pt) and (3846.375pt, -1926.439pt) .. (3849.862pt, -1924.129pt)
 -- (3849.862pt, -1924.129pt)
 -- (3849.862pt, -1924.129pt)
 -- (3849.862pt, -1924.129pt) .. controls (3853.35pt, -1921.823pt) and (3856.013pt, -1918.5pt) .. (3857.812pt, -1914.169pt)
 -- (3857.812pt, -1914.169pt)
 -- (3857.812pt, -1914.169pt)
 -- (3857.812pt, -1914.169pt) .. controls (3859.612pt, -1909.837pt) and (3860.513pt, -1904.651pt) .. (3860.513pt, -1898.614pt)
 -- (3860.513pt, -1898.614pt)
 -- (3860.513pt, -1898.614pt)
 -- (3860.513pt, -1898.614pt) .. controls (3860.513pt, -1892.719pt) and (3859.65pt, -1887.517pt) .. (3857.85pt, -1883.006pt)
 -- (3857.85pt, -1883.006pt)
 -- (3857.85pt, -1883.006pt)
 -- (3857.85pt, -1883.006pt) .. controls (3856.088pt, -1878.499pt) and (3853.463pt, -1874.966pt) .. (3849.975pt, -1872.409pt)
 -- (3849.975pt, -1872.409pt)
 -- (3849.975pt, -1872.409pt)
 -- (3849.975pt, -1872.409pt) .. controls (3846.487pt, -1869.851pt) and (3842.213pt, -1868.573pt) .. (3837.075pt, -1868.573pt)
 -- (3837.075pt, -1868.573pt)
 -- (3837.075pt, -1868.573pt)
 -- (3837.075pt, -1868.573pt) .. controls (3831.75pt, -1868.573pt) and (3827.325pt, -1869.922pt) .. (3823.763pt, -1872.623pt)
 -- (3823.763pt, -1872.623pt)
 -- (3823.763pt, -1872.623pt)
 -- (3823.763pt, -1872.623pt) .. controls (3820.275pt, -1875.319pt) and (3817.612pt, -1878.941pt) .. (3815.85pt, -1883.486pt)
 -- (3815.85pt, -1883.486pt)
 -- (3815.85pt, -1883.486pt)
 -- (3815.85pt, -1883.486pt) .. controls (3814.088pt, -1888.031pt) and (3813.225pt, -1893.075pt) .. (3813.225pt, -1898.614pt)
 -- (3813.225pt, -1898.614pt)
 -- (3813.225pt, -1898.614pt)
 -- (3813.225pt, -1898.614pt) .. controls (3813.225pt, -1904.299pt) and (3814.125pt, -1909.324pt) .. (3815.888pt, -1913.689pt)
 -- (3815.888pt, -1913.689pt)
 -- (3815.888pt, -1913.689pt)
 -- (3815.888pt, -1913.689pt) .. controls (3817.688pt, -1918.024pt) and (3820.35pt, -1921.432pt) .. (3823.875pt, -1923.919pt)
 -- (3823.875pt, -1923.919pt)
 -- (3823.875pt, -1923.919pt)
 -- (3823.875pt, -1923.919pt) .. controls (3827.438pt, -1926.367pt) and (3831.825pt, -1927.594pt) .. (3837.075pt, -1927.594pt) -- cycle
(3837.525pt, -1972.549pt) .. controls (3831.45pt, -1972.549pt) and (3826.237pt, -1971.769pt) .. (3821.85pt, -1970.205pt)
 -- (3821.85pt, -1970.205pt)
 -- (3821.85pt, -1970.205pt)
 -- (3821.85pt, -1970.205pt) .. controls (3817.5pt, -1968.679pt) and (3813.862pt, -1966.654pt) .. (3810.938pt, -1964.134pt)
 -- (3810.938pt, -1964.134pt)
 -- (3810.938pt, -1964.134pt)
 -- (3810.938pt, -1964.134pt) .. controls (3808.05pt, -1961.647pt) and (3805.763pt, -1958.985pt) .. (3804.075pt, -1956.142pt)
 -- (3804.075pt, -1956.142pt)
 -- (3814.088pt, -1949.111pt)
 -- (3814.088pt, -1949.111pt) .. controls (3815.213pt, -1950.604pt) and (3816.638pt, -1952.31pt) .. (3818.4pt, -1954.226pt)
 -- (3818.4pt, -1954.226pt)
 -- (3818.4pt, -1954.226pt)
 -- (3818.4pt, -1954.226pt) .. controls (3820.125pt, -1956.18pt) and (3822.525pt, -1957.867pt) .. (3825.525pt, -1959.285pt)
 -- (3825.525pt, -1959.285pt)
 -- (3825.525pt, -1959.285pt)
 -- (3825.525pt, -1959.285pt) .. controls (3828.6pt, -1960.744pt) and (3832.575pt, -1961.471pt) .. (3837.525pt, -1961.471pt)
 -- (3837.525pt, -1961.471pt)
 -- (3837.525pt, -1961.471pt)
 -- (3837.525pt, -1961.471pt) .. controls (3844.125pt, -1961.471pt) and (3849.562pt, -1959.874pt) .. (3853.875pt, -1956.675pt)
 -- (3853.875pt, -1956.675pt)
 -- (3853.875pt, -1956.675pt)
 -- (3853.875pt, -1956.675pt) .. controls (3858.15pt, -1953.48pt) and (3860.325pt, -1948.474pt) .. (3860.325pt, -1941.656pt)
 -- (3860.325pt, -1941.656pt)
 -- (3860.325pt, -1941.656pt)
 -- (3860.325pt, -1941.656pt)
 -- (3860.325pt, -1925.036pt)
 -- (3860.325pt, -1925.036pt)
 -- (3860.325pt, -1925.036pt)
 -- (3860.325pt, -1925.036pt)
 -- (3859.237pt, -1925.036pt)
 -- (3859.237pt, -1925.036pt)
 -- (3859.237pt, -1925.036pt)
 -- (3859.237pt, -1925.036pt) .. controls (3858.338pt, -1926.529pt) and (3857.025pt, -1928.374pt) .. (3855.3pt, -1930.575pt)
 -- (3855.3pt, -1930.575pt)
 -- (3855.3pt, -1930.575pt)
 -- (3855.3pt, -1930.575pt) .. controls (3853.65pt, -1932.742pt) and (3851.213pt, -1934.677pt) .. (3848.062pt, -1936.38pt)
 -- (3848.062pt, -1936.38pt)
 -- (3848.062pt, -1936.38pt)
 -- (3848.062pt, -1936.38pt) .. controls (3844.95pt, -1938.052pt) and (3840.713pt, -1938.885pt) .. (3835.388pt, -1938.885pt)
 -- (3835.388pt, -1938.885pt)
 -- (3835.388pt, -1938.885pt)
 -- (3835.388pt, -1938.885pt) .. controls (3828.787pt, -1938.885pt) and (3822.862pt, -1937.321pt) .. (3817.575pt, -1934.198pt)
 -- (3817.575pt, -1934.198pt)
 -- (3817.575pt, -1934.198pt)
 -- (3817.575pt, -1934.198pt) .. controls (3812.362pt, -1931.074pt) and (3808.237pt, -1926.529pt) .. (3805.2pt, -1920.562pt)
 -- (3805.2pt, -1920.562pt)
 -- (3805.2pt, -1920.562pt)
 -- (3805.2pt, -1920.562pt) .. controls (3802.162pt, -1914.596pt) and (3800.662pt, -1907.351pt) .. (3800.662pt, -1898.828pt)
 -- (3800.662pt, -1898.828pt)
 -- (3800.662pt, -1898.828pt)
 -- (3800.662pt, -1898.828pt) .. controls (3800.662pt, -1890.446pt) and (3802.125pt, -1883.149pt) .. (3805.088pt, -1876.935pt)
 -- (3805.088pt, -1876.935pt)
 -- (3805.088pt, -1876.935pt)
 -- (3805.088pt, -1876.935pt) .. controls (3808.013pt, -1870.684pt) and (3812.138pt, -1865.858pt) .. (3817.388pt, -1862.449pt)
 -- (3817.388pt, -1862.449pt)
 -- (3817.388pt, -1862.449pt)
 -- (3817.388pt, -1862.449pt) .. controls (3822.638pt, -1859.002pt) and (3828.713pt, -1857.281pt) .. (3835.612pt, -1857.281pt)
 -- (3835.612pt, -1857.281pt)
 -- (3835.612pt, -1857.281pt)
 -- (3835.612pt, -1857.281pt) .. controls (3840.938pt, -1857.281pt) and (3845.138pt, -1858.166pt) .. (3848.287pt, -1859.944pt)
 -- (3848.287pt, -1859.944pt)
 -- (3848.287pt, -1859.944pt)
 -- (3848.287pt, -1859.944pt) .. controls (3851.438pt, -1861.684pt) and (3853.838pt, -1863.671pt) .. (3855.525pt, -1865.91pt)
 -- (3855.525pt, -1865.91pt)
 -- (3855.525pt, -1865.91pt)
 -- (3855.525pt, -1865.91pt) .. controls (3857.213pt, -1868.111pt) and (3858.525pt, -1869.922pt) .. (3859.463pt, -1871.344pt)
 -- (3859.463pt, -1871.344pt)
 -- (3859.463pt, -1871.344pt)
 -- (3859.463pt, -1871.344pt)
 -- (3860.737pt, -1871.344pt)
 -- (3860.737pt, -1871.344pt)
 -- (3860.737pt, -1871.344pt)
 -- (3860.737pt, -1871.344pt)
 -- (3860.737pt, -1858.346pt)
 -- (3860.737pt, -1858.346pt)
 -- (3860.737pt, -1858.346pt)
 -- (3860.737pt, -1858.346pt)
 -- (3872.888pt, -1858.346pt)
 -- (3872.888pt, -1858.346pt)
 -- (3872.888pt, -1858.346pt)
 -- (3872.888pt, -1858.346pt)
 -- (3872.888pt, -1942.508pt)
 -- (3872.888pt, -1942.508pt)
 -- (3872.888pt, -1942.508pt)
 -- (3872.888pt, -1942.508pt) .. controls (3872.888pt, -1949.539pt) and (3871.275pt, -1955.258pt) .. (3868.088pt, -1959.66pt)
 -- (3868.088pt, -1959.66pt)
 -- (3868.088pt, -1959.66pt)
 -- (3868.088pt, -1959.66pt) .. controls (3864.938pt, -1964.1pt) and (3860.662pt, -1967.347pt) .. (3855.3pt, -1969.406pt)
 -- (3855.3pt, -1969.406pt)
 -- (3855.3pt, -1969.406pt)
 -- (3855.3pt, -1969.406pt) .. controls (3849.975pt, -1971.502pt) and (3844.05pt, -1972.549pt) .. (3837.525pt, -1972.549pt) -- cycle
(3701.737pt, -1930.575pt) .. controls (3706.781pt, -1930.575pt) and (3711.042pt, -1929.263pt) .. (3714.521pt, -1926.634pt)
 -- (3714.521pt, -1926.634pt)
 -- (3714.521pt, -1926.634pt)
 -- (3714.521pt, -1926.634pt) .. controls (3718.001pt, -1923.971pt) and (3720.649pt, -1920.296pt) .. (3722.46pt, -1915.609pt)
 -- (3722.46pt, -1915.609pt)
 -- (3722.46pt, -1915.609pt)
 -- (3722.46pt, -1915.609pt) .. controls (3724.271pt, -1910.884pt) and (3725.175pt, -1905.435pt) .. (3725.175pt, -1899.255pt)
 -- (3725.175pt, -1899.255pt)
 -- (3725.175pt, -1899.255pt)
 -- (3725.175pt, -1899.255pt) .. controls (3725.175pt, -1893.146pt) and (3724.286pt, -1887.802pt) .. (3722.513pt, -1883.22pt)
 -- (3722.513pt, -1883.22pt)
 -- (3722.513pt, -1883.22pt)
 -- (3722.513pt, -1883.22pt) .. controls (3720.735pt, -1878.604pt) and (3718.11pt, -1875.019pt) .. (3714.63pt, -1872.461pt)
 -- (3714.63pt, -1872.461pt)
 -- (3714.63pt, -1872.461pt)
 -- (3714.63pt, -1872.461pt) .. controls (3711.15pt, -1869.87pt) and (3706.853pt, -1868.573pt) .. (3701.737pt, -1868.573pt)
 -- (3701.737pt, -1868.573pt)
 -- (3701.737pt, -1868.573pt)
 -- (3701.737pt, -1868.573pt) .. controls (3696.412pt, -1868.573pt) and (3691.972pt, -1869.941pt) .. (3688.421pt, -1872.675pt)
 -- (3688.421pt, -1872.675pt)
 -- (3688.421pt, -1872.675pt)
 -- (3688.421pt, -1872.675pt) .. controls (3684.904pt, -1875.371pt) and (3682.26pt, -1879.05pt) .. (3680.482pt, -1883.7pt)
 -- (3680.482pt, -1883.7pt)
 -- (3680.482pt, -1883.7pt)
 -- (3680.482pt, -1883.7pt) .. controls (3678.743pt, -1888.316pt) and (3677.873pt, -1893.502pt) .. (3677.873pt, -1899.255pt)
 -- (3677.873pt, -1899.255pt)
 -- (3677.873pt, -1899.255pt)
 -- (3677.873pt, -1899.255pt) .. controls (3677.873pt, -1905.079pt) and (3678.761pt, -1910.37pt) .. (3680.539pt, -1915.129pt)
 -- (3680.539pt, -1915.129pt)
 -- (3680.539pt, -1915.129pt)
 -- (3680.539pt, -1915.129pt) .. controls (3682.35pt, -1919.85pt) and (3685.013pt, -1923.615pt) .. (3688.526pt, -1926.42pt)
 -- (3688.526pt, -1926.42pt)
 -- (3688.526pt, -1926.42pt)
 -- (3688.526pt, -1926.42pt) .. controls (3692.078pt, -1929.191pt) and (3696.484pt, -1930.575pt) .. (3701.737pt, -1930.575pt) -- cycle
(3700.035pt, -1941.866pt) .. controls (3693.214pt, -1941.866pt) and (3687.195pt, -1940.145pt) .. (3681.975pt, -1936.703pt)
 -- (3681.975pt, -1936.703pt)
 -- (3681.975pt, -1936.703pt)
 -- (3681.975pt, -1936.703pt) .. controls (3676.755pt, -1933.222pt) and (3672.671pt, -1928.321pt) .. (3669.724pt, -1921.999pt)
 -- (3669.724pt, -1921.999pt)
 -- (3669.724pt, -1921.999pt)
 -- (3669.724pt, -1921.999pt) .. controls (3666.776pt, -1915.642pt) and (3665.302pt, -1908.131pt) .. (3665.302pt, -1899.469pt)
 -- (3665.302pt, -1899.469pt)
 -- (3665.302pt, -1899.469pt)
 -- (3665.302pt, -1899.469pt) .. controls (3665.302pt, -1890.874pt) and (3666.776pt, -1883.415pt) .. (3669.724pt, -1877.096pt)
 -- (3669.724pt, -1877.096pt)
 -- (3669.724pt, -1877.096pt)
 -- (3669.724pt, -1877.096pt) .. controls (3672.671pt, -1870.774pt) and (3676.774pt, -1865.891pt) .. (3682.028pt, -1862.449pt)
 -- (3682.028pt, -1862.449pt)
 -- (3682.028pt, -1862.449pt)
 -- (3682.028pt, -1862.449pt) .. controls (3687.285pt, -1859.002pt) and (3693.356pt, -1857.281pt) .. (3700.245pt, -1857.281pt)
 -- (3700.245pt, -1857.281pt)
 -- (3700.245pt, -1857.281pt)
 -- (3700.245pt, -1857.281pt) .. controls (3705.574pt, -1857.281pt) and (3709.781pt, -1858.166pt) .. (3712.871pt, -1859.944pt)
 -- (3712.871pt, -1859.944pt)
 -- (3712.871pt, -1859.944pt)
 -- (3712.871pt, -1859.944pt) .. controls (3715.995pt, -1861.684pt) and (3718.376pt, -1863.671pt) .. (3720.007pt, -1865.91pt)
 -- (3720.007pt, -1865.91pt)
 -- (3720.007pt, -1865.91pt)
 -- (3720.007pt, -1865.91pt) .. controls (3721.676pt, -1868.111pt) and (3722.974pt, -1869.922pt) .. (3723.896pt, -1871.344pt)
 -- (3723.896pt, -1871.344pt)
 -- (3723.896pt, -1871.344pt)
 -- (3723.896pt, -1871.344pt)
 -- (3724.961pt, -1871.344pt)
 -- (3724.961pt, -1871.344pt)
 -- (3724.961pt, -1871.344pt)
 -- (3724.961pt, -1871.344pt)
 -- (3724.961pt, -1831.073pt)
 -- (3724.961pt, -1831.073pt)
 -- (3724.961pt, -1831.073pt)
 -- (3724.961pt, -1831.073pt)
 -- (3737.55pt, -1831.073pt)
 -- (3737.55pt, -1831.073pt)
 -- (3737.55pt, -1831.073pt)
 -- (3737.55pt, -1831.073pt)
 -- (3737.55pt, -1940.164pt)
 -- (3737.55pt, -1940.164pt)
 -- (3737.55pt, -1940.164pt)
 -- (3737.55pt, -1940.164pt)
 -- (3725.389pt, -1940.164pt)
 -- (3725.389pt, -1940.164pt)
 -- (3725.389pt, -1940.164pt)
 -- (3725.389pt, -1940.164pt)
 -- (3725.389pt, -1927.594pt)
 -- (3725.389pt, -1927.594pt)
 -- (3725.389pt, -1927.594pt)
 -- (3725.389pt, -1927.594pt)
 -- (3723.896pt, -1927.594pt)
 -- (3723.896pt, -1927.594pt)
 -- (3723.896pt, -1927.594pt)
 -- (3723.896pt, -1927.594pt) .. controls (3722.974pt, -1929.083pt) and (3721.661pt, -1930.965pt) .. (3719.955pt, -1933.237pt)
 -- (3719.955pt, -1933.237pt)
 -- (3719.955pt, -1933.237pt)
 -- (3719.955pt, -1933.237pt) .. controls (3718.252pt, -1935.476pt) and (3715.819pt, -1937.483pt) .. (3712.657pt, -1939.256pt)
 -- (3712.657pt, -1939.256pt)
 -- (3712.657pt, -1939.256pt)
 -- (3712.657pt, -1939.256pt) .. controls (3709.496pt, -1940.996pt) and (3705.289pt, -1941.866pt) .. (3700.035pt, -1941.866pt) -- cycle
(3646.114pt, -1831.073pt) -- (3646.114pt, -1831.073pt)
 -- (3646.114pt, -1831.073pt)
 -- (3646.114pt, -1831.073pt)
 -- (3646.114pt, -1831.073pt)
 -- (3646.114pt, -1940.164pt)
 -- (3646.114pt, -1940.164pt)
 -- (3646.114pt, -1940.164pt)
 -- (3646.114pt, -1940.164pt)
 -- (3633.544pt, -1940.164pt)
 -- (3633.544pt, -1940.164pt)
 -- (3633.544pt, -1940.164pt)
 -- (3633.544pt, -1940.164pt)
 -- (3633.544pt, -1831.073pt)
 -- (3633.544pt, -1831.073pt)
 -- (3633.544pt, -1831.073pt)
 -- (3633.544pt, -1831.073pt)
 -- (3646.114pt, -1831.073pt) -- cycle
(3577.279pt, -1930.575pt) .. controls (3582.889pt, -1930.575pt) and (3587.505pt, -1929.139pt) .. (3591.127pt, -1926.263pt)
 -- (3591.127pt, -1926.263pt)
 -- (3591.127pt, -1926.263pt)
 -- (3591.127pt, -1926.263pt) .. controls (3594.75pt, -1923.386pt) and (3597.431pt, -1919.603pt) .. (3599.171pt, -1914.915pt)
 -- (3599.171pt, -1914.915pt)
 -- (3599.171pt, -1914.915pt)
 -- (3599.171pt, -1914.915pt) .. controls (3600.911pt, -1910.228pt) and (3601.781pt, -1905.15pt) .. (3601.781pt, -1899.679pt)
 -- (3601.781pt, -1899.679pt)
 -- (3601.781pt, -1899.679pt)
 -- (3601.781pt, -1899.679pt) .. controls (3601.781pt, -1894.211pt) and (3600.911pt, -1889.115pt) .. (3599.171pt, -1884.394pt)
 -- (3599.171pt, -1884.394pt)
 -- (3599.171pt, -1884.394pt)
 -- (3599.171pt, -1884.394pt) .. controls (3597.431pt, -1879.669pt) and (3594.75pt, -1875.851pt) .. (3591.127pt, -1872.941pt)
 -- (3591.127pt, -1872.941pt)
 -- (3591.127pt, -1872.941pt)
 -- (3591.127pt, -1872.941pt) .. controls (3587.505pt, -1870.028pt) and (3582.889pt, -1868.573pt) .. (3577.279pt, -1868.573pt)
 -- (3577.279pt, -1868.573pt)
 -- (3577.279pt, -1868.573pt)
 -- (3577.279pt, -1868.573pt) .. controls (3571.669pt, -1868.573pt) and (3567.052pt, -1870.028pt) .. (3563.43pt, -1872.941pt)
 -- (3563.43pt, -1872.941pt)
 -- (3563.43pt, -1872.941pt)
 -- (3563.43pt, -1872.941pt) .. controls (3559.808pt, -1875.851pt) and (3557.126pt, -1879.669pt) .. (3555.386pt, -1884.394pt)
 -- (3555.386pt, -1884.394pt)
 -- (3555.386pt, -1884.394pt)
 -- (3555.386pt, -1884.394pt) .. controls (3553.646pt, -1889.115pt) and (3552.776pt, -1894.211pt) .. (3552.776pt, -1899.679pt)
 -- (3552.776pt, -1899.679pt)
 -- (3552.776pt, -1899.679pt)
 -- (3552.776pt, -1899.679pt) .. controls (3552.776pt, -1905.15pt) and (3553.646pt, -1910.228pt) .. (3555.386pt, -1914.915pt)
 -- (3555.386pt, -1914.915pt)
 -- (3555.386pt, -1914.915pt)
 -- (3555.386pt, -1914.915pt) .. controls (3557.126pt, -1919.603pt) and (3559.808pt, -1923.386pt) .. (3563.43pt, -1926.263pt)
 -- (3563.43pt, -1926.263pt)
 -- (3563.43pt, -1926.263pt)
 -- (3563.43pt, -1926.263pt) .. controls (3567.052pt, -1929.139pt) and (3571.669pt, -1930.575pt) .. (3577.279pt, -1930.575pt) -- cycle
(3577.279pt, -1941.866pt) .. controls (3569.891pt, -1941.866pt) and (3563.411pt, -1940.111pt) .. (3557.839pt, -1936.594pt)
 -- (3557.839pt, -1936.594pt)
 -- (3557.839pt, -1936.594pt)
 -- (3557.839pt, -1936.594pt) .. controls (3552.296pt, -1933.08pt) and (3547.965pt, -1928.16pt) .. (3544.841pt, -1921.841pt)
 -- (3544.841pt, -1921.841pt)
 -- (3544.841pt, -1921.841pt)
 -- (3544.841pt, -1921.841pt) .. controls (3541.751pt, -1915.519pt) and (3540.206pt, -1908.131pt) .. (3540.206pt, -1899.679pt)
 -- (3540.206pt, -1899.679pt)
 -- (3540.206pt, -1899.679pt)
 -- (3540.206pt, -1899.679pt) .. controls (3540.206pt, -1891.159pt) and (3541.751pt, -1883.719pt) .. (3544.841pt, -1877.362pt)
 -- (3544.841pt, -1877.362pt)
 -- (3544.841pt, -1877.362pt)
 -- (3544.841pt, -1877.362pt) .. controls (3547.965pt, -1871.006pt) and (3552.296pt, -1866.068pt) .. (3557.839pt, -1862.554pt)
 -- (3557.839pt, -1862.554pt)
 -- (3557.839pt, -1862.554pt)
 -- (3557.839pt, -1862.554pt) .. controls (3563.411pt, -1859.036pt) and (3569.891pt, -1857.281pt) .. (3577.279pt, -1857.281pt)
 -- (3577.279pt, -1857.281pt)
 -- (3577.279pt, -1857.281pt)
 -- (3577.279pt, -1857.281pt) .. controls (3584.667pt, -1857.281pt) and (3591.127pt, -1859.036pt) .. (3596.67pt, -1862.554pt)
 -- (3596.67pt, -1862.554pt)
 -- (3596.67pt, -1862.554pt)
 -- (3596.67pt, -1862.554pt) .. controls (3602.243pt, -1866.068pt) and (3606.578pt, -1871.006pt) .. (3609.667pt, -1877.362pt)
 -- (3609.667pt, -1877.362pt)
 -- (3609.667pt, -1877.362pt)
 -- (3609.667pt, -1877.362pt) .. controls (3612.792pt, -1883.719pt) and (3614.355pt, -1891.159pt) .. (3614.355pt, -1899.679pt)
 -- (3614.355pt, -1899.679pt)
 -- (3614.355pt, -1899.679pt)
 -- (3614.355pt, -1899.679pt) .. controls (3614.355pt, -1908.131pt) and (3612.792pt, -1915.519pt) .. (3609.667pt, -1921.841pt)
 -- (3609.667pt, -1921.841pt)
 -- (3609.667pt, -1921.841pt)
 -- (3609.667pt, -1921.841pt) .. controls (3606.578pt, -1928.16pt) and (3602.243pt, -1933.08pt) .. (3596.67pt, -1936.594pt)
 -- (3596.67pt, -1936.594pt)
 -- (3596.67pt, -1936.594pt)
 -- (3596.67pt, -1936.594pt) .. controls (3591.127pt, -1940.111pt) and (3584.667pt, -1941.866pt) .. (3577.279pt, -1941.866pt) -- cycle
(3434.711pt, -1940.164pt) -- (3434.711pt, -1940.164pt)
 -- (3434.711pt, -1940.164pt)
 -- (3434.711pt, -1940.164pt)
 -- (3434.711pt, -1940.164pt)
 -- (3434.711pt, -1831.073pt)
 -- (3434.711pt, -1831.073pt)
 -- (3434.711pt, -1831.073pt)
 -- (3434.711pt, -1831.073pt)
 -- (3447.919pt, -1831.073pt)
 -- (3447.919pt, -1831.073pt)
 -- (3447.919pt, -1831.073pt)
 -- (3447.919pt, -1831.073pt)
 -- (3447.919pt, -1879.654pt)
 -- (3447.919pt, -1879.654pt)
 -- (3447.919pt, -1879.654pt)
 -- (3447.919pt, -1879.654pt)
 -- (3506.089pt, -1879.654pt)
 -- (3506.089pt, -1879.654pt)
 -- (3506.089pt, -1879.654pt)
 -- (3506.089pt, -1879.654pt)
 -- (3506.089pt, -1831.073pt)
 -- (3506.089pt, -1831.073pt)
 -- (3506.089pt, -1831.073pt)
 -- (3506.089pt, -1831.073pt)
 -- (3519.3pt, -1831.073pt)
 -- (3519.3pt, -1831.073pt)
 -- (3519.3pt, -1831.073pt)
 -- (3519.3pt, -1831.073pt)
 -- (3519.3pt, -1940.164pt)
 -- (3519.3pt, -1940.164pt)
 -- (3519.3pt, -1940.164pt)
 -- (3519.3pt, -1940.164pt)
 -- (3506.089pt, -1940.164pt)
 -- (3506.089pt, -1940.164pt)
 -- (3506.089pt, -1940.164pt)
 -- (3506.089pt, -1940.164pt)
 -- (3506.089pt, -1891.373pt)
 -- (3506.089pt, -1891.373pt)
 -- (3506.089pt, -1891.373pt)
 -- (3506.089pt, -1891.373pt)
 -- (3447.919pt, -1891.373pt)
 -- (3447.919pt, -1891.373pt)
 -- (3447.919pt, -1891.373pt)
 -- (3447.919pt, -1891.373pt)
 -- (3447.919pt, -1940.164pt)
 -- (3447.919pt, -1940.164pt)
 -- (3447.919pt, -1940.164pt)
 -- (3447.919pt, -1940.164pt)
 -- (3434.711pt, -1940.164pt) -- cycle
(3309pt, -1920.135pt) .. controls (3304.703pt, -1920.135pt) and (3300.78pt, -1919.089pt) .. (3297.229pt, -1916.992pt)
 -- (3297.229pt, -1916.992pt)
 -- (3297.229pt, -1916.992pt)
 -- (3297.229pt, -1916.992pt) .. controls (3293.677pt, -1914.862pt) and (3290.835pt, -1912.02pt) .. (3288.705pt, -1908.469pt)
 -- (3288.705pt, -1908.469pt)
 -- (3288.705pt, -1908.469pt)
 -- (3288.705pt, -1908.469pt) .. controls (3286.609pt, -1904.917pt) and (3285.562pt, -1900.995pt) .. (3285.562pt, -1896.698pt)
 -- (3285.562pt, -1896.698pt)
 -- (3285.562pt, -1896.698pt)
 -- (3285.562pt, -1896.698pt) .. controls (3285.562pt, -1892.366pt) and (3286.609pt, -1888.44pt) .. (3288.705pt, -1884.926pt)
 -- (3288.705pt, -1884.926pt)
 -- (3288.705pt, -1884.926pt)
 -- (3288.705pt, -1884.926pt) .. controls (3290.835pt, -1881.375pt) and (3293.677pt, -1878.551pt) .. (3297.229pt, -1876.455pt)
 -- (3297.229pt, -1876.455pt)
 -- (3297.229pt, -1876.455pt)
 -- (3297.229pt, -1876.455pt) .. controls (3300.78pt, -1874.325pt) and (3304.703pt, -1873.26pt) .. (3309pt, -1873.26pt)
 -- (3309pt, -1873.26pt)
 -- (3309pt, -1873.26pt)
 -- (3309pt, -1873.26pt) .. controls (3313.331pt, -1873.26pt) and (3317.257pt, -1874.325pt) .. (3320.771pt, -1876.455pt)
 -- (3320.771pt, -1876.455pt)
 -- (3320.771pt, -1876.455pt)
 -- (3320.771pt, -1876.455pt) .. controls (3324.323pt, -1878.551pt) and (3327.146pt, -1881.375pt) .. (3329.243pt, -1884.926pt)
 -- (3329.243pt, -1884.926pt)
 -- (3329.243pt, -1884.926pt)
 -- (3329.243pt, -1884.926pt) .. controls (3331.373pt, -1888.44pt) and (3332.438pt, -1892.366pt) .. (3332.438pt, -1896.698pt)
 -- (3332.438pt, -1896.698pt)
 -- (3332.438pt, -1896.698pt)
 -- (3332.438pt, -1896.698pt) .. controls (3332.438pt, -1900.995pt) and (3331.373pt, -1904.917pt) .. (3329.243pt, -1908.469pt)
 -- (3329.243pt, -1908.469pt)
 -- (3329.243pt, -1908.469pt)
 -- (3329.243pt, -1908.469pt) .. controls (3327.146pt, -1912.02pt) and (3324.323pt, -1914.862pt) .. (3320.771pt, -1916.992pt)
 -- (3320.771pt, -1916.992pt)
 -- (3320.771pt, -1916.992pt)
 -- (3320.771pt, -1916.992pt) .. controls (3317.257pt, -1919.089pt) and (3313.331pt, -1920.135pt) .. (3309pt, -1920.135pt) -- cycle
(4158.188pt, -1695.169pt) -- (4158.188pt, -1695.169pt)
 -- (4158.188pt, -1695.169pt)
 -- (4146.9pt, -1698.364pt)
 -- (4146.9pt, -1698.364pt)
 -- (4146.9pt, -1698.364pt)
 -- (4146.9pt, -1698.364pt) .. controls (4146.188pt, -1696.485pt) and (4145.138pt, -1694.655pt) .. (4143.75pt, -1692.877pt)
 -- (4143.75pt, -1692.877pt)
 -- (4143.75pt, -1692.877pt)
 -- (4143.75pt, -1692.877pt) .. controls (4142.4pt, -1691.066pt) and (4140.562pt, -1689.578pt) .. (4138.237pt, -1688.404pt)
 -- (4138.237pt, -1688.404pt)
 -- (4138.237pt, -1688.404pt)
 -- (4138.237pt, -1688.404pt) .. controls (4135.875pt, -1687.234pt) and (4132.875pt, -1686.645pt) .. (4129.237pt, -1686.645pt)
 -- (4129.237pt, -1686.645pt)
 -- (4129.237pt, -1686.645pt)
 -- (4129.237pt, -1686.645pt) .. controls (4124.213pt, -1686.645pt) and (4120.05pt, -1687.8pt) .. (4116.713pt, -1690.11pt)
 -- (4116.713pt, -1690.11pt)
 -- (4116.713pt, -1690.11pt)
 -- (4116.713pt, -1690.11pt) .. controls (4113.412pt, -1692.383pt) and (4111.763pt, -1695.278pt) .. (4111.763pt, -1698.791pt)
 -- (4111.763pt, -1698.791pt)
 -- (4111.763pt, -1698.791pt)
 -- (4111.763pt, -1698.791pt) .. controls (4111.763pt, -1701.915pt) and (4112.888pt, -1704.386pt) .. (4115.175pt, -1706.194pt)
 -- (4115.175pt, -1706.194pt)
 -- (4115.175pt, -1706.194pt)
 -- (4115.175pt, -1706.194pt) .. controls (4117.425pt, -1708.005pt) and (4120.987pt, -1709.516pt) .. (4125.825pt, -1710.724pt)
 -- (4125.825pt, -1710.724pt)
 -- (4137.938pt, -1713.705pt)
 -- (4137.938pt, -1713.705pt) .. controls (4145.287pt, -1715.483pt) and (4150.725pt, -1718.198pt) .. (4154.325pt, -1721.858pt)
 -- (4154.325pt, -1721.858pt)
 -- (4154.325pt, -1721.858pt)
 -- (4154.325pt, -1721.858pt) .. controls (4157.888pt, -1725.48pt) and (4159.688pt, -1730.149pt) .. (4159.688pt, -1735.864pt)
 -- (4159.688pt, -1735.864pt)
 -- (4159.688pt, -1735.864pt)
 -- (4159.688pt, -1735.864pt) .. controls (4159.688pt, -1740.551pt) and (4158.338pt, -1744.744pt) .. (4155.638pt, -1748.438pt)
 -- (4155.638pt, -1748.438pt)
 -- (4155.638pt, -1748.438pt)
 -- (4155.638pt, -1748.438pt) .. controls (4152.975pt, -1752.131pt) and (4149.263pt, -1755.041pt) .. (4144.463pt, -1757.171pt)
 -- (4144.463pt, -1757.171pt)
 -- (4144.463pt, -1757.171pt)
 -- (4144.463pt, -1757.171pt) .. controls (4139.662pt, -1759.301pt) and (4134.075pt, -1760.366pt) .. (4127.737pt, -1760.366pt)
 -- (4127.737pt, -1760.366pt)
 -- (4127.737pt, -1760.366pt)
 -- (4127.737pt, -1760.366pt) .. controls (4119.375pt, -1760.366pt) and (4112.475pt, -1758.559pt) .. (4107pt, -1754.936pt)
 -- (4107pt, -1754.936pt)
 -- (4107pt, -1754.936pt)
 -- (4107pt, -1754.936pt) .. controls (4101.525pt, -1751.314pt) and (4098.075pt, -1746.022pt) .. (4096.612pt, -1739.062pt)
 -- (4096.612pt, -1739.062pt)
 -- (4108.537pt, -1736.078pt)
 -- (4108.537pt, -1736.078pt) .. controls (4109.7pt, -1740.48pt) and (4111.838pt, -1743.784pt) .. (4114.987pt, -1745.985pt)
 -- (4114.987pt, -1745.985pt)
 -- (4114.987pt, -1745.985pt)
 -- (4114.987pt, -1745.985pt) .. controls (4118.175pt, -1748.186pt) and (4122.375pt, -1749.289pt) .. (4127.513pt, -1749.289pt)
 -- (4127.513pt, -1749.289pt)
 -- (4127.513pt, -1749.289pt)
 -- (4127.513pt, -1749.289pt) .. controls (4133.362pt, -1749.289pt) and (4138.013pt, -1748.047pt) .. (4141.463pt, -1745.561pt)
 -- (4141.463pt, -1745.561pt)
 -- (4141.463pt, -1745.561pt)
 -- (4141.463pt, -1745.561pt) .. controls (4144.95pt, -1743.038pt) and (4146.675pt, -1740.019pt) .. (4146.675pt, -1736.505pt)
 -- (4146.675pt, -1736.505pt)
 -- (4146.675pt, -1736.505pt)
 -- (4146.675pt, -1736.505pt) .. controls (4146.675pt, -1733.663pt) and (4145.7pt, -1731.285pt) .. (4143.713pt, -1729.365pt)
 -- (4143.713pt, -1729.365pt)
 -- (4143.713pt, -1729.365pt)
 -- (4143.713pt, -1729.365pt) .. controls (4141.725pt, -1727.415pt) and (4138.65pt, -1725.956pt) .. (4134.562pt, -1725pt)
 -- (4134.562pt, -1725pt)
 -- (4120.912pt, -1721.801pt)
 -- (4120.912pt, -1721.801pt) .. controls (4113.412pt, -1720.028pt) and (4107.9pt, -1717.275pt) .. (4104.412pt, -1713.547pt)
 -- (4104.412pt, -1713.547pt)
 -- (4104.412pt, -1713.547pt)
 -- (4104.412pt, -1713.547pt) .. controls (4100.925pt, -1709.782pt) and (4099.162pt, -1705.076pt) .. (4099.162pt, -1699.429pt)
 -- (4099.162pt, -1699.429pt)
 -- (4099.162pt, -1699.429pt)
 -- (4099.162pt, -1699.429pt) .. controls (4099.162pt, -1694.812pt) and (4100.475pt, -1690.729pt) .. (4103.062pt, -1687.177pt)
 -- (4103.062pt, -1687.177pt)
 -- (4103.062pt, -1687.177pt)
 -- (4103.062pt, -1687.177pt) .. controls (4105.688pt, -1683.626pt) and (4109.25pt, -1680.84pt) .. (4113.787pt, -1678.815pt)
 -- (4113.787pt, -1678.815pt)
 -- (4113.787pt, -1678.815pt)
 -- (4113.787pt, -1678.815pt) .. controls (4118.325pt, -1676.794pt) and (4123.463pt, -1675.781pt) .. (4129.237pt, -1675.781pt)
 -- (4129.237pt, -1675.781pt)
 -- (4129.237pt, -1675.781pt)
 -- (4129.237pt, -1675.781pt) .. controls (4137.3pt, -1675.781pt) and (4143.675pt, -1677.555pt) .. (4148.287pt, -1681.106pt)
 -- (4148.287pt, -1681.106pt)
 -- (4148.287pt, -1681.106pt)
 -- (4148.287pt, -1681.106pt) .. controls (4152.938pt, -1684.657pt) and (4156.237pt, -1689.345pt) .. (4158.188pt, -1695.169pt) -- cycle
(4079.812pt, -1695.169pt) -- (4079.812pt, -1695.169pt)
 -- (4079.812pt, -1695.169pt)
 -- (4068.525pt, -1698.364pt)
 -- (4068.525pt, -1698.364pt)
 -- (4068.525pt, -1698.364pt)
 -- (4068.525pt, -1698.364pt) .. controls (4067.812pt, -1696.485pt) and (4066.763pt, -1694.655pt) .. (4065.375pt, -1692.877pt)
 -- (4065.375pt, -1692.877pt)
 -- (4065.375pt, -1692.877pt)
 -- (4065.375pt, -1692.877pt) .. controls (4064.025pt, -1691.066pt) and (4062.188pt, -1689.578pt) .. (4059.862pt, -1688.404pt)
 -- (4059.862pt, -1688.404pt)
 -- (4059.862pt, -1688.404pt)
 -- (4059.862pt, -1688.404pt) .. controls (4057.5pt, -1687.234pt) and (4054.5pt, -1686.645pt) .. (4050.862pt, -1686.645pt)
 -- (4050.862pt, -1686.645pt)
 -- (4050.862pt, -1686.645pt)
 -- (4050.862pt, -1686.645pt) .. controls (4045.838pt, -1686.645pt) and (4041.675pt, -1687.8pt) .. (4038.338pt, -1690.11pt)
 -- (4038.338pt, -1690.11pt)
 -- (4038.338pt, -1690.11pt)
 -- (4038.338pt, -1690.11pt) .. controls (4035.037pt, -1692.383pt) and (4033.388pt, -1695.278pt) .. (4033.388pt, -1698.791pt)
 -- (4033.388pt, -1698.791pt)
 -- (4033.388pt, -1698.791pt)
 -- (4033.388pt, -1698.791pt) .. controls (4033.388pt, -1701.915pt) and (4034.513pt, -1704.386pt) .. (4036.8pt, -1706.194pt)
 -- (4036.8pt, -1706.194pt)
 -- (4036.8pt, -1706.194pt)
 -- (4036.8pt, -1706.194pt) .. controls (4039.05pt, -1708.005pt) and (4042.612pt, -1709.516pt) .. (4047.45pt, -1710.724pt)
 -- (4047.45pt, -1710.724pt)
 -- (4059.6pt, -1713.705pt)
 -- (4059.6pt, -1713.705pt) .. controls (4066.912pt, -1715.483pt) and (4072.35pt, -1718.198pt) .. (4075.95pt, -1721.858pt)
 -- (4075.95pt, -1721.858pt)
 -- (4075.95pt, -1721.858pt)
 -- (4075.95pt, -1721.858pt) .. controls (4079.513pt, -1725.48pt) and (4081.312pt, -1730.149pt) .. (4081.312pt, -1735.864pt)
 -- (4081.312pt, -1735.864pt)
 -- (4081.312pt, -1735.864pt)
 -- (4081.312pt, -1735.864pt) .. controls (4081.312pt, -1740.551pt) and (4079.963pt, -1744.744pt) .. (4077.263pt, -1748.438pt)
 -- (4077.263pt, -1748.438pt)
 -- (4077.263pt, -1748.438pt)
 -- (4077.263pt, -1748.438pt) .. controls (4074.6pt, -1752.131pt) and (4070.888pt, -1755.041pt) .. (4066.088pt, -1757.171pt)
 -- (4066.088pt, -1757.171pt)
 -- (4066.088pt, -1757.171pt)
 -- (4066.088pt, -1757.171pt) .. controls (4061.287pt, -1759.301pt) and (4055.7pt, -1760.366pt) .. (4049.362pt, -1760.366pt)
 -- (4049.362pt, -1760.366pt)
 -- (4049.362pt, -1760.366pt)
 -- (4049.362pt, -1760.366pt) .. controls (4041pt, -1760.366pt) and (4034.1pt, -1758.559pt) .. (4028.625pt, -1754.936pt)
 -- (4028.625pt, -1754.936pt)
 -- (4028.625pt, -1754.936pt)
 -- (4028.625pt, -1754.936pt) .. controls (4023.188pt, -1751.314pt) and (4019.7pt, -1746.022pt) .. (4018.237pt, -1739.062pt)
 -- (4018.237pt, -1739.062pt)
 -- (4030.2pt, -1736.078pt)
 -- (4030.2pt, -1736.078pt) .. controls (4031.325pt, -1740.48pt) and (4033.463pt, -1743.784pt) .. (4036.612pt, -1745.985pt)
 -- (4036.612pt, -1745.985pt)
 -- (4036.612pt, -1745.985pt)
 -- (4036.612pt, -1745.985pt) .. controls (4039.838pt, -1748.186pt) and (4044pt, -1749.289pt) .. (4049.138pt, -1749.289pt)
 -- (4049.138pt, -1749.289pt)
 -- (4049.138pt, -1749.289pt)
 -- (4049.138pt, -1749.289pt) .. controls (4054.987pt, -1749.289pt) and (4059.675pt, -1748.047pt) .. (4063.088pt, -1745.561pt)
 -- (4063.088pt, -1745.561pt)
 -- (4063.088pt, -1745.561pt)
 -- (4063.088pt, -1745.561pt) .. controls (4066.575pt, -1743.038pt) and (4068.338pt, -1740.019pt) .. (4068.338pt, -1736.505pt)
 -- (4068.338pt, -1736.505pt)
 -- (4068.338pt, -1736.505pt)
 -- (4068.338pt, -1736.505pt) .. controls (4068.338pt, -1733.663pt) and (4067.325pt, -1731.285pt) .. (4065.338pt, -1729.365pt)
 -- (4065.338pt, -1729.365pt)
 -- (4065.338pt, -1729.365pt)
 -- (4065.338pt, -1729.365pt) .. controls (4063.35pt, -1727.415pt) and (4060.312pt, -1725.956pt) .. (4056.188pt, -1725pt)
 -- (4056.188pt, -1725pt)
 -- (4042.537pt, -1721.801pt)
 -- (4042.537pt, -1721.801pt) .. controls (4035.037pt, -1720.028pt) and (4029.525pt, -1717.275pt) .. (4026.037pt, -1713.547pt)
 -- (4026.037pt, -1713.547pt)
 -- (4026.037pt, -1713.547pt)
 -- (4026.037pt, -1713.547pt) .. controls (4022.55pt, -1709.782pt) and (4020.825pt, -1705.076pt) .. (4020.825pt, -1699.429pt)
 -- (4020.825pt, -1699.429pt)
 -- (4020.825pt, -1699.429pt)
 -- (4020.825pt, -1699.429pt) .. controls (4020.825pt, -1694.812pt) and (4022.1pt, -1690.729pt) .. (4024.688pt, -1687.177pt)
 -- (4024.688pt, -1687.177pt)
 -- (4024.688pt, -1687.177pt)
 -- (4024.688pt, -1687.177pt) .. controls (4027.312pt, -1683.626pt) and (4030.875pt, -1680.84pt) .. (4035.412pt, -1678.815pt)
 -- (4035.412pt, -1678.815pt)
 -- (4035.412pt, -1678.815pt)
 -- (4035.412pt, -1678.815pt) .. controls (4039.95pt, -1676.794pt) and (4045.088pt, -1675.781pt) .. (4050.862pt, -1675.781pt)
 -- (4050.862pt, -1675.781pt)
 -- (4050.862pt, -1675.781pt)
 -- (4050.862pt, -1675.781pt) .. controls (4058.963pt, -1675.781pt) and (4065.3pt, -1677.555pt) .. (4069.912pt, -1681.106pt)
 -- (4069.912pt, -1681.106pt)
 -- (4069.912pt, -1681.106pt)
 -- (4069.912pt, -1681.106pt) .. controls (4074.562pt, -1684.657pt) and (4077.862pt, -1689.345pt) .. (4079.812pt, -1695.169pt) -- cycle
(3963.338pt, -1749.289pt) .. controls (3968.325pt, -1749.289pt) and (3972.525pt, -1748.314pt) .. (3975.9pt, -1746.36pt)
 -- (3975.9pt, -1746.36pt)
 -- (3975.9pt, -1746.36pt)
 -- (3975.9pt, -1746.36pt) .. controls (3979.35pt, -1744.406pt) and (3981.938pt, -1741.886pt) .. (3983.7pt, -1738.796pt)
 -- (3983.7pt, -1738.796pt)
 -- (3983.7pt, -1738.796pt)
 -- (3983.7pt, -1738.796pt) .. controls (3985.463pt, -1735.706pt) and (3986.362pt, -1732.455pt) .. (3986.362pt, -1729.046pt)
 -- (3986.362pt, -1729.046pt)
 -- (3986.362pt, -1729.046pt)
 -- (3986.362pt, -1729.046pt)
 -- (3986.362pt, -1717.541pt)
 -- (3986.362pt, -1717.541pt)
 -- (3986.362pt, -1717.541pt)
 -- (3986.362pt, -1717.541pt) .. controls (3985.838pt, -1718.179pt) and (3984.638pt, -1718.767pt) .. (3982.838pt, -1719.3pt)
 -- (3982.838pt, -1719.3pt)
 -- (3982.838pt, -1719.3pt)
 -- (3982.838pt, -1719.3pt) .. controls (3981.075pt, -1719.795pt) and (3979.013pt, -1720.241pt) .. (3976.65pt, -1720.631pt)
 -- (3976.65pt, -1720.631pt)
 -- (3976.65pt, -1720.631pt)
 -- (3976.65pt, -1720.631pt) .. controls (3974.362pt, -1720.987pt) and (3972.112pt, -1721.306pt) .. (3969.9pt, -1721.591pt)
 -- (3969.9pt, -1721.591pt)
 -- (3969.9pt, -1721.591pt)
 -- (3969.9pt, -1721.591pt) .. controls (3967.725pt, -1721.839pt) and (3965.963pt, -1722.052pt) .. (3964.612pt, -1722.229pt)
 -- (3964.612pt, -1722.229pt)
 -- (3964.612pt, -1722.229pt)
 -- (3964.612pt, -1722.229pt) .. controls (3961.35pt, -1722.656pt) and (3958.312pt, -1723.346pt) .. (3955.463pt, -1724.306pt)
 -- (3955.463pt, -1724.306pt)
 -- (3955.463pt, -1724.306pt)
 -- (3955.463pt, -1724.306pt) .. controls (3952.65pt, -1725.229pt) and (3950.4pt, -1726.631pt) .. (3948.638pt, -1728.514pt)
 -- (3948.638pt, -1728.514pt)
 -- (3948.638pt, -1728.514pt)
 -- (3948.638pt, -1728.514pt) .. controls (3946.95pt, -1730.362pt) and (3946.088pt, -1732.883pt) .. (3946.088pt, -1736.078pt)
 -- (3946.088pt, -1736.078pt)
 -- (3946.088pt, -1736.078pt)
 -- (3946.088pt, -1736.078pt) .. controls (3946.088pt, -1740.446pt) and (3947.7pt, -1743.75pt) .. (3950.925pt, -1745.985pt)
 -- (3950.925pt, -1745.985pt)
 -- (3950.925pt, -1745.985pt)
 -- (3950.925pt, -1745.985pt) .. controls (3954.188pt, -1748.186pt) and (3958.35pt, -1749.289pt) .. (3963.338pt, -1749.289pt) -- cycle
(3961.425pt, -1760.58pt) .. controls (3956.25pt, -1760.58pt) and (3951.525pt, -1759.605pt) .. (3947.325pt, -1757.651pt)
 -- (3947.325pt, -1757.651pt)
 -- (3947.325pt, -1757.651pt)
 -- (3947.325pt, -1757.651pt) .. controls (3943.088pt, -1755.664pt) and (3939.713pt, -1752.802pt) .. (3937.237pt, -1749.075pt)
 -- (3937.237pt, -1749.075pt)
 -- (3937.237pt, -1749.075pt)
 -- (3937.237pt, -1749.075pt) .. controls (3934.763pt, -1745.31pt) and (3933.525pt, -1740.765pt) .. (3933.525pt, -1735.44pt)
 -- (3933.525pt, -1735.44pt)
 -- (3933.525pt, -1735.44pt)
 -- (3933.525pt, -1735.44pt) .. controls (3933.525pt, -1730.752pt) and (3934.425pt, -1726.954pt) .. (3936.3pt, -1724.04pt)
 -- (3936.3pt, -1724.04pt)
 -- (3936.3pt, -1724.04pt)
 -- (3936.3pt, -1724.04pt) .. controls (3938.138pt, -1721.093pt) and (3940.612pt, -1718.782pt) .. (3943.688pt, -1717.114pt)
 -- (3943.688pt, -1717.114pt)
 -- (3943.688pt, -1717.114pt)
 -- (3943.688pt, -1717.114pt) .. controls (3946.763pt, -1715.445pt) and (3950.175pt, -1714.204pt) .. (3953.925pt, -1713.386pt)
 -- (3953.925pt, -1713.386pt)
 -- (3953.925pt, -1713.386pt)
 -- (3953.925pt, -1713.386pt) .. controls (3957.675pt, -1712.535pt) and (3961.463pt, -1711.86pt) .. (3965.25pt, -1711.361pt)
 -- (3965.25pt, -1711.361pt)
 -- (3965.25pt, -1711.361pt)
 -- (3965.25pt, -1711.361pt) .. controls (3970.237pt, -1710.724pt) and (3974.25pt, -1710.244pt) .. (3977.362pt, -1709.925pt)
 -- (3977.362pt, -1709.925pt)
 -- (3977.362pt, -1709.925pt)
 -- (3977.362pt, -1709.925pt) .. controls (3980.475pt, -1709.569pt) and (3982.763pt, -1708.984pt) .. (3984.188pt, -1708.166pt)
 -- (3984.188pt, -1708.166pt)
 -- (3984.188pt, -1708.166pt)
 -- (3984.188pt, -1708.166pt) .. controls (3985.612pt, -1707.349pt) and (3986.362pt, -1705.927pt) .. (3986.362pt, -1703.906pt)
 -- (3986.362pt, -1703.906pt)
 -- (3986.362pt, -1703.906pt)
 -- (3986.362pt, -1703.906pt)
 -- (3986.362pt, -1703.479pt)
 -- (3986.362pt, -1703.479pt)
 -- (3986.362pt, -1703.479pt)
 -- (3986.362pt, -1703.479pt) .. controls (3986.362pt, -1698.225pt) and (3984.938pt, -1694.141pt) .. (3982.05pt, -1691.228pt)
 -- (3982.05pt, -1691.228pt)
 -- (3982.05pt, -1691.228pt)
 -- (3982.05pt, -1691.228pt) .. controls (3979.2pt, -1688.314pt) and (3974.888pt, -1686.859pt) .. (3969.112pt, -1686.859pt)
 -- (3969.112pt, -1686.859pt)
 -- (3969.112pt, -1686.859pt)
 -- (3969.112pt, -1686.859pt) .. controls (3963.112pt, -1686.859pt) and (3958.388pt, -1688.175pt) .. (3954.975pt, -1690.8pt)
 -- (3954.975pt, -1690.8pt)
 -- (3954.975pt, -1690.8pt)
 -- (3954.975pt, -1690.8pt) .. controls (3951.562pt, -1693.429pt) and (3949.162pt, -1696.234pt) .. (3947.775pt, -1699.219pt)
 -- (3947.775pt, -1699.219pt)
 -- (3935.85pt, -1694.955pt)
 -- (3935.85pt, -1694.955pt) .. controls (3937.987pt, -1689.986pt) and (3940.838pt, -1686.112pt) .. (3944.4pt, -1683.345pt)
 -- (3944.4pt, -1683.345pt)
 -- (3944.4pt, -1683.345pt)
 -- (3944.4pt, -1683.345pt) .. controls (3947.963pt, -1680.54pt) and (3951.862pt, -1678.586pt) .. (3956.1pt, -1677.484pt)
 -- (3956.1pt, -1677.484pt)
 -- (3956.1pt, -1677.484pt)
 -- (3956.1pt, -1677.484pt) .. controls (3960.375pt, -1676.347pt) and (3964.537pt, -1675.781pt) .. (3968.662pt, -1675.781pt)
 -- (3968.662pt, -1675.781pt)
 -- (3968.662pt, -1675.781pt)
 -- (3968.662pt, -1675.781pt) .. controls (3971.287pt, -1675.781pt) and (3974.325pt, -1676.1pt) .. (3977.737pt, -1676.737pt)
 -- (3977.737pt, -1676.737pt)
 -- (3977.737pt, -1676.737pt)
 -- (3977.737pt, -1676.737pt) .. controls (3981.188pt, -1677.341pt) and (3984.487pt, -1678.605pt) .. (3987.675pt, -1680.521pt)
 -- (3987.675pt, -1680.521pt)
 -- (3987.675pt, -1680.521pt)
 -- (3987.675pt, -1680.521pt) .. controls (3990.938pt, -1682.438pt) and (3993.6pt, -1685.333pt) .. (3995.737pt, -1689.203pt)
 -- (3995.737pt, -1689.203pt)
 -- (3995.737pt, -1689.203pt)
 -- (3995.737pt, -1689.203pt) .. controls (3997.875pt, -1693.073pt) and (3998.925pt, -1698.259pt) .. (3998.925pt, -1704.758pt)
 -- (3998.925pt, -1704.758pt)
 -- (3998.925pt, -1704.758pt)
 -- (3998.925pt, -1704.758pt)
 -- (3998.925pt, -1758.664pt)
 -- (3998.925pt, -1758.664pt)
 -- (3998.925pt, -1758.664pt)
 -- (3998.925pt, -1758.664pt)
 -- (3986.362pt, -1758.664pt)
 -- (3986.362pt, -1758.664pt)
 -- (3986.362pt, -1758.664pt)
 -- (3986.362pt, -1758.664pt)
 -- (3986.362pt, -1747.583pt)
 -- (3986.362pt, -1747.583pt)
 -- (3986.362pt, -1747.583pt)
 -- (3986.362pt, -1747.583pt)
 -- (3985.725pt, -1747.583pt)
 -- (3985.725pt, -1747.583pt)
 -- (3985.725pt, -1747.583pt)
 -- (3985.725pt, -1747.583pt) .. controls (3984.862pt, -1749.36pt) and (3983.438pt, -1751.261pt) .. (3981.45pt, -1753.282pt)
 -- (3981.45pt, -1753.282pt)
 -- (3981.45pt, -1753.282pt)
 -- (3981.45pt, -1753.282pt) .. controls (3979.463pt, -1755.307pt) and (3976.838pt, -1757.029pt) .. (3973.537pt, -1758.45pt)
 -- (3973.537pt, -1758.45pt)
 -- (3973.537pt, -1758.45pt)
 -- (3973.537pt, -1758.45pt) .. controls (3970.2pt, -1759.871pt) and (3966.188pt, -1760.58pt) .. (3961.425pt, -1760.58pt) -- cycle
(3914.325pt, -1649.573pt) -- (3914.325pt, -1649.573pt)
 -- (3914.325pt, -1649.573pt)
 -- (3914.325pt, -1649.573pt)
 -- (3914.325pt, -1649.573pt)
 -- (3914.325pt, -1758.664pt)
 -- (3914.325pt, -1758.664pt)
 -- (3914.325pt, -1758.664pt)
 -- (3914.325pt, -1758.664pt)
 -- (3901.763pt, -1758.664pt)
 -- (3901.763pt, -1758.664pt)
 -- (3901.763pt, -1758.664pt)
 -- (3901.763pt, -1758.664pt)
 -- (3901.763pt, -1649.573pt)
 -- (3901.763pt, -1649.573pt)
 -- (3901.763pt, -1649.573pt)
 -- (3901.763pt, -1649.573pt)
 -- (3914.325pt, -1649.573pt) -- cycle
(3842.963pt, -1746.094pt) .. controls (3847.987pt, -1746.094pt) and (3852.263pt, -1744.939pt) .. (3855.75pt, -1742.629pt)
 -- (3855.75pt, -1742.629pt)
 -- (3855.75pt, -1742.629pt)
 -- (3855.75pt, -1742.629pt) .. controls (3859.2pt, -1740.323pt) and (3861.862pt, -1737pt) .. (3863.662pt, -1732.669pt)
 -- (3863.662pt, -1732.669pt)
 -- (3863.662pt, -1732.669pt)
 -- (3863.662pt, -1732.669pt) .. controls (3865.463pt, -1728.337pt) and (3866.4pt, -1723.151pt) .. (3866.4pt, -1717.114pt)
 -- (3866.4pt, -1717.114pt)
 -- (3866.4pt, -1717.114pt)
 -- (3866.4pt, -1717.114pt) .. controls (3866.4pt, -1711.219pt) and (3865.5pt, -1706.017pt) .. (3863.737pt, -1701.506pt)
 -- (3863.737pt, -1701.506pt)
 -- (3863.737pt, -1701.506pt)
 -- (3863.737pt, -1701.506pt) .. controls (3861.938pt, -1696.999pt) and (3859.312pt, -1693.466pt) .. (3855.825pt, -1690.909pt)
 -- (3855.825pt, -1690.909pt)
 -- (3855.825pt, -1690.909pt)
 -- (3855.825pt, -1690.909pt) .. controls (3852.375pt, -1688.351pt) and (3848.062pt, -1687.073pt) .. (3842.963pt, -1687.073pt)
 -- (3842.963pt, -1687.073pt)
 -- (3842.963pt, -1687.073pt)
 -- (3842.963pt, -1687.073pt) .. controls (3837.638pt, -1687.073pt) and (3833.175pt, -1688.422pt) .. (3829.65pt, -1691.123pt)
 -- (3829.65pt, -1691.123pt)
 -- (3829.65pt, -1691.123pt)
 -- (3829.65pt, -1691.123pt) .. controls (3826.125pt, -1693.819pt) and (3823.463pt, -1697.441pt) .. (3821.7pt, -1701.986pt)
 -- (3821.7pt, -1701.986pt)
 -- (3821.7pt, -1701.986pt)
 -- (3821.7pt, -1701.986pt) .. controls (3819.938pt, -1706.531pt) and (3819.075pt, -1711.575pt) .. (3819.075pt, -1717.114pt)
 -- (3819.075pt, -1717.114pt)
 -- (3819.075pt, -1717.114pt)
 -- (3819.075pt, -1717.114pt) .. controls (3819.075pt, -1722.799pt) and (3819.975pt, -1727.824pt) .. (3821.737pt, -1732.189pt)
 -- (3821.737pt, -1732.189pt)
 -- (3821.737pt, -1732.189pt)
 -- (3821.737pt, -1732.189pt) .. controls (3823.575pt, -1736.524pt) and (3826.237pt, -1739.932pt) .. (3829.725pt, -1742.419pt)
 -- (3829.725pt, -1742.419pt)
 -- (3829.725pt, -1742.419pt)
 -- (3829.725pt, -1742.419pt) .. controls (3833.287pt, -1744.867pt) and (3837.675pt, -1746.094pt) .. (3842.963pt, -1746.094pt) -- cycle
(3843.375pt, -1791.049pt) .. controls (3837.3pt, -1791.049pt) and (3832.088pt, -1790.269pt) .. (3827.7pt, -1788.705pt)
 -- (3827.7pt, -1788.705pt)
 -- (3827.7pt, -1788.705pt)
 -- (3827.7pt, -1788.705pt) .. controls (3823.35pt, -1787.179pt) and (3819.713pt, -1785.154pt) .. (3816.787pt, -1782.634pt)
 -- (3816.787pt, -1782.634pt)
 -- (3816.787pt, -1782.634pt)
 -- (3816.787pt, -1782.634pt) .. controls (3813.9pt, -1780.147pt) and (3811.612pt, -1777.485pt) .. (3809.925pt, -1774.642pt)
 -- (3809.925pt, -1774.642pt)
 -- (3819.938pt, -1767.611pt)
 -- (3819.938pt, -1767.611pt) .. controls (3821.062pt, -1769.104pt) and (3822.525pt, -1770.81pt) .. (3824.25pt, -1772.726pt)
 -- (3824.25pt, -1772.726pt)
 -- (3824.25pt, -1772.726pt)
 -- (3824.25pt, -1772.726pt) .. controls (3825.975pt, -1774.68pt) and (3828.375pt, -1776.367pt) .. (3831.375pt, -1777.785pt)
 -- (3831.375pt, -1777.785pt)
 -- (3831.375pt, -1777.785pt)
 -- (3831.375pt, -1777.785pt) .. controls (3834.45pt, -1779.244pt) and (3838.425pt, -1779.971pt) .. (3843.375pt, -1779.971pt)
 -- (3843.375pt, -1779.971pt)
 -- (3843.375pt, -1779.971pt)
 -- (3843.375pt, -1779.971pt) .. controls (3849.975pt, -1779.971pt) and (3855.412pt, -1778.374pt) .. (3859.725pt, -1775.175pt)
 -- (3859.725pt, -1775.175pt)
 -- (3859.725pt, -1775.175pt)
 -- (3859.725pt, -1775.175pt) .. controls (3864.037pt, -1771.98pt) and (3866.175pt, -1766.974pt) .. (3866.175pt, -1760.156pt)
 -- (3866.175pt, -1760.156pt)
 -- (3866.175pt, -1760.156pt)
 -- (3866.175pt, -1760.156pt)
 -- (3866.175pt, -1743.536pt)
 -- (3866.175pt, -1743.536pt)
 -- (3866.175pt, -1743.536pt)
 -- (3866.175pt, -1743.536pt)
 -- (3865.125pt, -1743.536pt)
 -- (3865.125pt, -1743.536pt)
 -- (3865.125pt, -1743.536pt)
 -- (3865.125pt, -1743.536pt) .. controls (3864.188pt, -1745.029pt) and (3862.875pt, -1746.874pt) .. (3861.15pt, -1749.075pt)
 -- (3861.15pt, -1749.075pt)
 -- (3861.15pt, -1749.075pt)
 -- (3861.15pt, -1749.075pt) .. controls (3859.5pt, -1751.242pt) and (3857.1pt, -1753.177pt) .. (3853.912pt, -1754.88pt)
 -- (3853.912pt, -1754.88pt)
 -- (3853.912pt, -1754.88pt)
 -- (3853.912pt, -1754.88pt) .. controls (3850.8pt, -1756.552pt) and (3846.562pt, -1757.385pt) .. (3841.237pt, -1757.385pt)
 -- (3841.237pt, -1757.385pt)
 -- (3841.237pt, -1757.385pt)
 -- (3841.237pt, -1757.385pt) .. controls (3834.638pt, -1757.385pt) and (3828.713pt, -1755.821pt) .. (3823.463pt, -1752.698pt)
 -- (3823.463pt, -1752.698pt)
 -- (3823.463pt, -1752.698pt)
 -- (3823.463pt, -1752.698pt) .. controls (3818.25pt, -1749.574pt) and (3814.088pt, -1745.029pt) .. (3811.05pt, -1739.062pt)
 -- (3811.05pt, -1739.062pt)
 -- (3811.05pt, -1739.062pt)
 -- (3811.05pt, -1739.062pt) .. controls (3808.013pt, -1733.096pt) and (3806.513pt, -1725.851pt) .. (3806.513pt, -1717.328pt)
 -- (3806.513pt, -1717.328pt)
 -- (3806.513pt, -1717.328pt)
 -- (3806.513pt, -1717.328pt) .. controls (3806.513pt, -1708.946pt) and (3807.975pt, -1701.649pt) .. (3810.938pt, -1695.435pt)
 -- (3810.938pt, -1695.435pt)
 -- (3810.938pt, -1695.435pt)
 -- (3810.938pt, -1695.435pt) .. controls (3813.9pt, -1689.184pt) and (3817.987pt, -1684.358pt) .. (3823.237pt, -1680.949pt)
 -- (3823.237pt, -1680.949pt)
 -- (3823.237pt, -1680.949pt)
 -- (3823.237pt, -1680.949pt) .. controls (3828.487pt, -1677.502pt) and (3834.562pt, -1675.781pt) .. (3841.463pt, -1675.781pt)
 -- (3841.463pt, -1675.781pt)
 -- (3841.463pt, -1675.781pt)
 -- (3841.463pt, -1675.781pt) .. controls (3846.787pt, -1675.781pt) and (3851.025pt, -1676.666pt) .. (3854.138pt, -1678.444pt)
 -- (3854.138pt, -1678.444pt)
 -- (3854.138pt, -1678.444pt)
 -- (3854.138pt, -1678.444pt) .. controls (3857.287pt, -1680.184pt) and (3859.725pt, -1682.171pt) .. (3861.375pt, -1684.41pt)
 -- (3861.375pt, -1684.41pt)
 -- (3861.375pt, -1684.41pt)
 -- (3861.375pt, -1684.41pt) .. controls (3863.1pt, -1686.611pt) and (3864.412pt, -1688.422pt) .. (3865.312pt, -1689.844pt)
 -- (3865.312pt, -1689.844pt)
 -- (3865.312pt, -1689.844pt)
 -- (3865.312pt, -1689.844pt)
 -- (3866.588pt, -1689.844pt)
 -- (3866.588pt, -1689.844pt)
 -- (3866.588pt, -1689.844pt)
 -- (3866.588pt, -1689.844pt)
 -- (3866.588pt, -1676.846pt)
 -- (3866.588pt, -1676.846pt)
 -- (3866.588pt, -1676.846pt)
 -- (3866.588pt, -1676.846pt)
 -- (3878.737pt, -1676.846pt)
 -- (3878.737pt, -1676.846pt)
 -- (3878.737pt, -1676.846pt)
 -- (3878.737pt, -1676.846pt)
 -- (3878.737pt, -1761.008pt)
 -- (3878.737pt, -1761.008pt)
 -- (3878.737pt, -1761.008pt)
 -- (3878.737pt, -1761.008pt) .. controls (3878.737pt, -1768.039pt) and (3877.162pt, -1773.758pt) .. (3873.938pt, -1778.16pt)
 -- (3873.938pt, -1778.16pt)
 -- (3873.938pt, -1778.16pt)
 -- (3873.938pt, -1778.16pt) .. controls (3870.787pt, -1782.6pt) and (3866.513pt, -1785.847pt) .. (3861.15pt, -1787.906pt)
 -- (3861.15pt, -1787.906pt)
 -- (3861.15pt, -1787.906pt)
 -- (3861.15pt, -1787.906pt) .. controls (3855.825pt, -1790.002pt) and (3849.9pt, -1791.049pt) .. (3843.375pt, -1791.049pt) -- cycle
(3715.162pt, -1760.366pt) .. controls (3707.276pt, -1760.366pt) and (3700.478pt, -1758.626pt) .. (3694.759pt, -1755.146pt)
 -- (3694.759pt, -1755.146pt)
 -- (3694.759pt, -1755.146pt)
 -- (3694.759pt, -1755.146pt) .. controls (3689.078pt, -1751.633pt) and (3684.694pt, -1746.731pt) .. (3681.604pt, -1740.446pt)
 -- (3681.604pt, -1740.446pt)
 -- (3681.604pt, -1740.446pt)
 -- (3681.604pt, -1740.446pt) .. controls (3678.547pt, -1734.124pt) and (3677.021pt, -1726.774pt) .. (3677.021pt, -1718.392pt)
 -- (3677.021pt, -1718.392pt)
 -- (3677.021pt, -1718.392pt)
 -- (3677.021pt, -1718.392pt) .. controls (3677.021pt, -1710.011pt) and (3678.547pt, -1702.627pt) .. (3681.604pt, -1696.234pt)
 -- (3681.604pt, -1696.234pt)
 -- (3681.604pt, -1696.234pt)
 -- (3681.604pt, -1696.234pt) .. controls (3684.694pt, -1689.806pt) and (3688.987pt, -1684.8pt) .. (3694.493pt, -1681.215pt)
 -- (3694.493pt, -1681.215pt)
 -- (3694.493pt, -1681.215pt)
 -- (3694.493pt, -1681.215pt) .. controls (3700.035pt, -1677.593pt) and (3706.496pt, -1675.781pt) .. (3713.884pt, -1675.781pt)
 -- (3713.884pt, -1675.781pt)
 -- (3713.884pt, -1675.781pt)
 -- (3713.884pt, -1675.781pt) .. controls (3718.144pt, -1675.781pt) and (3722.351pt, -1676.49pt) .. (3726.506pt, -1677.911pt)
 -- (3726.506pt, -1677.911pt)
 -- (3726.506pt, -1677.911pt)
 -- (3726.506pt, -1677.911pt) .. controls (3730.661pt, -1679.333pt) and (3734.445pt, -1681.639pt) .. (3737.85pt, -1684.834pt)
 -- (3737.85pt, -1684.834pt)
 -- (3737.85pt, -1684.834pt)
 -- (3737.85pt, -1684.834pt) .. controls (3741.263pt, -1687.995pt) and (3743.963pt, -1692.188pt) .. (3745.987pt, -1697.407pt)
 -- (3745.987pt, -1697.407pt)
 -- (3745.987pt, -1697.407pt)
 -- (3745.987pt, -1697.407pt) .. controls (3748.013pt, -1702.627pt) and (3749.025pt, -1709.055pt) .. (3749.025pt, -1716.69pt)
 -- (3749.025pt, -1716.69pt)
 -- (3749.025pt, -1716.69pt)
 -- (3749.025pt, -1716.69pt)
 -- (3749.025pt, -1722.015pt)
 -- (3749.025pt, -1722.015pt)
 -- (3749.025pt, -1722.015pt)
 -- (3749.025pt, -1722.015pt)
 -- (3685.972pt, -1722.015pt)
 -- (3685.972pt, -1722.015pt)
 -- (3685.972pt, -1722.015pt)
 -- (3685.972pt, -1722.015pt)
 -- (3685.972pt, -1711.147pt)
 -- (3685.972pt, -1711.147pt)
 -- (3685.972pt, -1711.147pt)
 -- (3685.972pt, -1711.147pt)
 -- (3736.237pt, -1711.147pt)
 -- (3736.237pt, -1711.147pt)
 -- (3736.237pt, -1711.147pt)
 -- (3736.237pt, -1711.147pt) .. controls (3736.237pt, -1706.531pt) and (3735.338pt, -1702.414pt) .. (3733.485pt, -1698.791pt)
 -- (3733.485pt, -1698.791pt)
 -- (3733.485pt, -1698.791pt)
 -- (3733.485pt, -1698.791pt) .. controls (3731.674pt, -1695.169pt) and (3729.083pt, -1692.311pt) .. (3725.708pt, -1690.215pt)
 -- (3725.708pt, -1690.215pt)
 -- (3725.708pt, -1690.215pt)
 -- (3725.708pt, -1690.215pt) .. controls (3722.37pt, -1688.119pt) and (3718.429pt, -1687.073pt) .. (3713.884pt, -1687.073pt)
 -- (3713.884pt, -1687.073pt)
 -- (3713.884pt, -1687.073pt)
 -- (3713.884pt, -1687.073pt) .. controls (3708.877pt, -1687.073pt) and (3704.542pt, -1688.314pt) .. (3700.886pt, -1690.8pt)
 -- (3700.886pt, -1690.8pt)
 -- (3700.886pt, -1690.8pt)
 -- (3700.886pt, -1690.8pt) .. controls (3697.264pt, -1693.252pt) and (3694.478pt, -1696.448pt) .. (3692.524pt, -1700.389pt)
 -- (3692.524pt, -1700.389pt)
 -- (3692.524pt, -1700.389pt)
 -- (3692.524pt, -1700.389pt) .. controls (3690.57pt, -1704.33pt) and (3689.591pt, -1708.556pt) .. (3689.591pt, -1713.068pt)
 -- (3689.591pt, -1713.068pt)
 -- (3689.591pt, -1713.068pt)
 -- (3689.591pt, -1713.068pt)
 -- (3689.591pt, -1720.312pt)
 -- (3689.591pt, -1720.312pt)
 -- (3689.591pt, -1720.312pt)
 -- (3689.591pt, -1720.312pt) .. controls (3689.591pt, -1726.489pt) and (3690.66pt, -1731.728pt) .. (3692.79pt, -1736.025pt)
 -- (3692.79pt, -1736.025pt)
 -- (3692.79pt, -1736.025pt)
 -- (3692.79pt, -1736.025pt) .. controls (3694.954pt, -1740.285pt) and (3697.958pt, -1743.536pt) .. (3701.79pt, -1745.771pt)
 -- (3701.79pt, -1745.771pt)
 -- (3701.79pt, -1745.771pt)
 -- (3701.79pt, -1745.771pt) .. controls (3705.626pt, -1747.976pt) and (3710.081pt, -1749.075pt) .. (3715.162pt, -1749.075pt)
 -- (3715.162pt, -1749.075pt)
 -- (3715.162pt, -1749.075pt)
 -- (3715.162pt, -1749.075pt) .. controls (3718.463pt, -1749.075pt) and (3721.448pt, -1748.614pt) .. (3724.11pt, -1747.691pt)
 -- (3724.11pt, -1747.691pt)
 -- (3724.11pt, -1747.691pt)
 -- (3724.11pt, -1747.691pt) .. controls (3726.81pt, -1746.731pt) and (3729.135pt, -1745.31pt) .. (3731.089pt, -1743.427pt)
 -- (3731.089pt, -1743.427pt)
 -- (3731.089pt, -1743.427pt)
 -- (3731.089pt, -1743.427pt) .. controls (3733.042pt, -1741.511pt) and (3734.55pt, -1739.134pt) .. (3735.6pt, -1736.291pt)
 -- (3735.6pt, -1736.291pt)
 -- (3747.75pt, -1739.7pt)
 -- (3747.75pt, -1739.7pt) .. controls (3746.475pt, -1743.821pt) and (3744.338pt, -1747.444pt) .. (3741.3pt, -1750.568pt)
 -- (3741.3pt, -1750.568pt)
 -- (3741.3pt, -1750.568pt)
 -- (3741.3pt, -1750.568pt) .. controls (3738.3pt, -1753.657pt) and (3734.569pt, -1756.073pt) .. (3730.129pt, -1757.812pt)
 -- (3730.129pt, -1757.812pt)
 -- (3730.129pt, -1757.812pt)
 -- (3730.129pt, -1757.812pt) .. controls (3725.689pt, -1759.515pt) and (3720.701pt, -1760.366pt) .. (3715.162pt, -1760.366pt) -- cycle
(3654.623pt, -1758.664pt) -- (3654.623pt, -1758.664pt)
 -- (3654.623pt, -1758.664pt)
 -- (3622.661pt, -1718.179pt)
 -- (3622.661pt, -1718.179pt)
 -- (3631.612pt, -1709.445pt)
 -- (3631.612pt, -1709.445pt)
 -- (3670.605pt, -1758.664pt)
 -- (3670.605pt, -1758.664pt)
 -- (3670.605pt, -1758.664pt)
 -- (3670.605pt, -1758.664pt)
 -- (3654.623pt, -1758.664pt) -- cycle
(3602.636pt, -1758.664pt) -- (3602.636pt, -1758.664pt)
 -- (3602.636pt, -1758.664pt)
 -- (3602.636pt, -1758.664pt)
 -- (3602.636pt, -1758.664pt)
 -- (3602.636pt, -1649.573pt)
 -- (3602.636pt, -1649.573pt)
 -- (3602.636pt, -1649.573pt)
 -- (3602.636pt, -1649.573pt)
 -- (3615.206pt, -1649.573pt)
 -- (3615.206pt, -1649.573pt)
 -- (3615.206pt, -1649.573pt)
 -- (3615.206pt, -1649.573pt)
 -- (3615.206pt, -1758.664pt)
 -- (3615.206pt, -1758.664pt)
 -- (3615.206pt, -1758.664pt)
 -- (3615.206pt, -1758.664pt)
 -- (3602.636pt, -1758.664pt) -- cycle
(3614.355pt, -1728.833pt) -- (3614.355pt, -1728.833pt)
 -- (3614.355pt, -1728.833pt)
 -- (3614.141pt, -1713.281pt)
 -- (3614.141pt, -1713.281pt)
 -- (3614.141pt, -1713.281pt)
 -- (3614.141pt, -1713.281pt)
 -- (3616.699pt, -1713.281pt)
 -- (3616.699pt, -1713.281pt)
 -- (3652.493pt, -1676.846pt)
 -- (3652.493pt, -1676.846pt)
 -- (3652.493pt, -1676.846pt)
 -- (3652.493pt, -1676.846pt)
 -- (3668.047pt, -1676.846pt)
 -- (3668.047pt, -1676.846pt)
 -- (3629.906pt, -1715.411pt)
 -- (3629.906pt, -1715.411pt)
 -- (3629.906pt, -1715.411pt)
 -- (3629.906pt, -1715.411pt)
 -- (3628.841pt, -1715.411pt)
 -- (3628.841pt, -1715.411pt)
 -- (3614.355pt, -1728.833pt) -- cycle
(3544.106pt, -1749.289pt) .. controls (3549.079pt, -1749.289pt) and (3553.268pt, -1748.314pt) .. (3556.68pt, -1746.36pt)
 -- (3556.68pt, -1746.36pt)
 -- (3556.68pt, -1746.36pt)
 -- (3556.68pt, -1746.36pt) .. controls (3560.123pt, -1744.406pt) and (3562.714pt, -1741.886pt) .. (3564.454pt, -1738.796pt)
 -- (3564.454pt, -1738.796pt)
 -- (3564.454pt, -1738.796pt)
 -- (3564.454pt, -1738.796pt) .. controls (3566.231pt, -1735.706pt) and (3567.12pt, -1732.455pt) .. (3567.12pt, -1729.046pt)
 -- (3567.12pt, -1729.046pt)
 -- (3567.12pt, -1729.046pt)
 -- (3567.12pt, -1729.046pt)
 -- (3567.12pt, -1717.541pt)
 -- (3567.12pt, -1717.541pt)
 -- (3567.12pt, -1717.541pt)
 -- (3567.12pt, -1717.541pt) .. controls (3566.588pt, -1718.179pt) and (3565.414pt, -1718.767pt) .. (3563.603pt, -1719.3pt)
 -- (3563.603pt, -1719.3pt)
 -- (3563.603pt, -1719.3pt)
 -- (3563.603pt, -1719.3pt) .. controls (3561.829pt, -1719.795pt) and (3559.766pt, -1720.241pt) .. (3557.422pt, -1720.631pt)
 -- (3557.422pt, -1720.631pt)
 -- (3557.422pt, -1720.631pt)
 -- (3557.422pt, -1720.631pt) .. controls (3555.116pt, -1720.987pt) and (3552.862pt, -1721.306pt) .. (3550.657pt, -1721.591pt)
 -- (3550.657pt, -1721.591pt)
 -- (3550.657pt, -1721.591pt)
 -- (3550.657pt, -1721.591pt) .. controls (3548.494pt, -1721.839pt) and (3546.735pt, -1722.052pt) .. (3545.385pt, -1722.229pt)
 -- (3545.385pt, -1722.229pt)
 -- (3545.385pt, -1722.229pt)
 -- (3545.385pt, -1722.229pt) .. controls (3542.119pt, -1722.656pt) and (3539.066pt, -1723.346pt) .. (3536.224pt, -1724.306pt)
 -- (3536.224pt, -1724.306pt)
 -- (3536.224pt, -1724.306pt)
 -- (3536.224pt, -1724.306pt) .. controls (3533.419pt, -1725.229pt) and (3531.146pt, -1726.631pt) .. (3529.406pt, -1728.514pt)
 -- (3529.406pt, -1728.514pt)
 -- (3529.406pt, -1728.514pt)
 -- (3529.406pt, -1728.514pt) .. controls (3527.7pt, -1730.362pt) and (3526.849pt, -1732.883pt) .. (3526.849pt, -1736.078pt)
 -- (3526.849pt, -1736.078pt)
 -- (3526.849pt, -1736.078pt)
 -- (3526.849pt, -1736.078pt) .. controls (3526.849pt, -1740.446pt) and (3528.465pt, -1743.75pt) .. (3531.698pt, -1745.985pt)
 -- (3531.698pt, -1745.985pt)
 -- (3531.698pt, -1745.985pt)
 -- (3531.698pt, -1745.985pt) .. controls (3534.964pt, -1748.186pt) and (3539.1pt, -1749.289pt) .. (3544.106pt, -1749.289pt) -- cycle
(3542.19pt, -1760.58pt) .. controls (3537.004pt, -1760.58pt) and (3532.301pt, -1759.605pt) .. (3528.075pt, -1757.651pt)
 -- (3528.075pt, -1757.651pt)
 -- (3528.075pt, -1757.651pt)
 -- (3528.075pt, -1757.651pt) .. controls (3523.849pt, -1755.664pt) and (3520.493pt, -1752.802pt) .. (3518.006pt, -1749.075pt)
 -- (3518.006pt, -1749.075pt)
 -- (3518.006pt, -1749.075pt)
 -- (3518.006pt, -1749.075pt) .. controls (3515.52pt, -1745.31pt) and (3514.279pt, -1740.765pt) .. (3514.279pt, -1735.44pt)
 -- (3514.279pt, -1735.44pt)
 -- (3514.279pt, -1735.44pt)
 -- (3514.279pt, -1735.44pt) .. controls (3514.279pt, -1730.752pt) and (3515.201pt, -1726.954pt) .. (3517.046pt, -1724.04pt)
 -- (3517.046pt, -1724.04pt)
 -- (3517.046pt, -1724.04pt)
 -- (3517.046pt, -1724.04pt) .. controls (3518.895pt, -1721.093pt) and (3521.362pt, -1718.782pt) .. (3524.453pt, -1717.114pt)
 -- (3524.453pt, -1717.114pt)
 -- (3524.453pt, -1717.114pt)
 -- (3524.453pt, -1717.114pt) .. controls (3527.542pt, -1715.445pt) and (3530.951pt, -1714.204pt) .. (3534.679pt, -1713.386pt)
 -- (3534.679pt, -1713.386pt)
 -- (3534.679pt, -1713.386pt)
 -- (3534.679pt, -1713.386pt) .. controls (3538.444pt, -1712.535pt) and (3542.224pt, -1711.86pt) .. (3546.026pt, -1711.361pt)
 -- (3546.026pt, -1711.361pt)
 -- (3546.026pt, -1711.361pt)
 -- (3546.026pt, -1711.361pt) .. controls (3550.995pt, -1710.724pt) and (3555.026pt, -1710.244pt) .. (3558.116pt, -1709.925pt)
 -- (3558.116pt, -1709.925pt)
 -- (3558.116pt, -1709.925pt)
 -- (3558.116pt, -1709.925pt) .. controls (3561.24pt, -1709.569pt) and (3563.516pt, -1708.984pt) .. (3564.934pt, -1708.166pt)
 -- (3564.934pt, -1708.166pt)
 -- (3564.934pt, -1708.166pt)
 -- (3564.934pt, -1708.166pt) .. controls (3566.393pt, -1707.349pt) and (3567.12pt, -1705.927pt) .. (3567.12pt, -1703.906pt)
 -- (3567.12pt, -1703.906pt)
 -- (3567.12pt, -1703.906pt)
 -- (3567.12pt, -1703.906pt)
 -- (3567.12pt, -1703.479pt)
 -- (3567.12pt, -1703.479pt)
 -- (3567.12pt, -1703.479pt)
 -- (3567.12pt, -1703.479pt) .. controls (3567.12pt, -1698.225pt) and (3565.68pt, -1694.141pt) .. (3562.804pt, -1691.228pt)
 -- (3562.804pt, -1691.228pt)
 -- (3562.804pt, -1691.228pt)
 -- (3562.804pt, -1691.228pt) .. controls (3559.965pt, -1688.314pt) and (3555.649pt, -1686.859pt) .. (3549.859pt, -1686.859pt)
 -- (3549.859pt, -1686.859pt)
 -- (3549.859pt, -1686.859pt)
 -- (3549.859pt, -1686.859pt) .. controls (3543.859pt, -1686.859pt) and (3539.153pt, -1688.175pt) .. (3535.744pt, -1690.8pt)
 -- (3535.744pt, -1690.8pt)
 -- (3535.744pt, -1690.8pt)
 -- (3535.744pt, -1690.8pt) .. controls (3532.335pt, -1693.429pt) and (3529.939pt, -1696.234pt) .. (3528.555pt, -1699.219pt)
 -- (3528.555pt, -1699.219pt)
 -- (3516.623pt, -1694.955pt)
 -- (3516.623pt, -1694.955pt) .. controls (3518.752pt, -1689.986pt) and (3521.595pt, -1686.112pt) .. (3525.143pt, -1683.345pt)
 -- (3525.143pt, -1683.345pt)
 -- (3525.143pt, -1683.345pt)
 -- (3525.143pt, -1683.345pt) .. controls (3528.731pt, -1680.54pt) and (3532.639pt, -1678.586pt) .. (3536.861pt, -1677.484pt)
 -- (3536.861pt, -1677.484pt)
 -- (3536.861pt, -1677.484pt)
 -- (3536.861pt, -1677.484pt) .. controls (3541.125pt, -1676.347pt) and (3545.314pt, -1675.781pt) .. (3549.435pt, -1675.781pt)
 -- (3549.435pt, -1675.781pt)
 -- (3549.435pt, -1675.781pt)
 -- (3549.435pt, -1675.781pt) .. controls (3552.064pt, -1675.781pt) and (3555.079pt, -1676.1pt) .. (3558.491pt, -1676.737pt)
 -- (3558.491pt, -1676.737pt)
 -- (3558.491pt, -1676.737pt)
 -- (3558.491pt, -1676.737pt) .. controls (3561.934pt, -1677.341pt) and (3565.256pt, -1678.605pt) .. (3568.451pt, -1680.521pt)
 -- (3568.451pt, -1680.521pt)
 -- (3568.451pt, -1680.521pt)
 -- (3568.451pt, -1680.521pt) .. controls (3571.684pt, -1682.438pt) and (3574.361pt, -1685.333pt) .. (3576.495pt, -1689.203pt)
 -- (3576.495pt, -1689.203pt)
 -- (3576.495pt, -1689.203pt)
 -- (3576.495pt, -1689.203pt) .. controls (3578.625pt, -1693.073pt) and (3579.69pt, -1698.259pt) .. (3579.69pt, -1704.758pt)
 -- (3579.69pt, -1704.758pt)
 -- (3579.69pt, -1704.758pt)
 -- (3579.69pt, -1704.758pt)
 -- (3579.69pt, -1758.664pt)
 -- (3579.69pt, -1758.664pt)
 -- (3579.69pt, -1758.664pt)
 -- (3579.69pt, -1758.664pt)
 -- (3567.12pt, -1758.664pt)
 -- (3567.12pt, -1758.664pt)
 -- (3567.12pt, -1758.664pt)
 -- (3567.12pt, -1758.664pt)
 -- (3567.12pt, -1747.583pt)
 -- (3567.12pt, -1747.583pt)
 -- (3567.12pt, -1747.583pt)
 -- (3567.12pt, -1747.583pt)
 -- (3566.479pt, -1747.583pt)
 -- (3566.479pt, -1747.583pt)
 -- (3566.479pt, -1747.583pt)
 -- (3566.479pt, -1747.583pt) .. controls (3565.627pt, -1749.36pt) and (3564.206pt, -1751.261pt) .. (3562.219pt, -1753.282pt)
 -- (3562.219pt, -1753.282pt)
 -- (3562.219pt, -1753.282pt)
 -- (3562.219pt, -1753.282pt) .. controls (3560.231pt, -1755.307pt) and (3557.583pt, -1757.029pt) .. (3554.28pt, -1758.45pt)
 -- (3554.28pt, -1758.45pt)
 -- (3554.28pt, -1758.45pt)
 -- (3554.28pt, -1758.45pt) .. controls (3550.98pt, -1759.871pt) and (3546.949pt, -1760.58pt) .. (3542.19pt, -1760.58pt) -- cycle
(3428.745pt, -1661.291pt) -- (3428.745pt, -1661.291pt)
 -- (3428.745pt, -1661.291pt)
 -- (3428.745pt, -1661.291pt)
 -- (3428.745pt, -1661.291pt)
 -- (3428.745pt, -1649.573pt)
 -- (3428.745pt, -1649.573pt)
 -- (3428.745pt, -1649.573pt)
 -- (3428.745pt, -1649.573pt)
 -- (3510.562pt, -1649.573pt)
 -- (3510.562pt, -1649.573pt)
 -- (3510.562pt, -1649.573pt)
 -- (3510.562pt, -1649.573pt)
 -- (3510.562pt, -1661.291pt)
 -- (3510.562pt, -1661.291pt)
 -- (3510.562pt, -1661.291pt)
 -- (3510.562pt, -1661.291pt)
 -- (3476.257pt, -1661.291pt)
 -- (3476.257pt, -1661.291pt)
 -- (3476.257pt, -1661.291pt)
 -- (3476.257pt, -1661.291pt)
 -- (3476.257pt, -1758.664pt)
 -- (3476.257pt, -1758.664pt)
 -- (3476.257pt, -1758.664pt)
 -- (3476.257pt, -1758.664pt)
 -- (3463.05pt, -1758.664pt)
 -- (3463.05pt, -1758.664pt)
 -- (3463.05pt, -1758.664pt)
 -- (3463.05pt, -1758.664pt)
 -- (3463.05pt, -1661.291pt)
 -- (3463.05pt, -1661.291pt)
 -- (3463.05pt, -1661.291pt)
 -- (3463.05pt, -1661.291pt)
 -- (3428.745pt, -1661.291pt) -- cycle
(3309pt, -1738.635pt) .. controls (3304.703pt, -1738.635pt) and (3300.78pt, -1737.589pt) .. (3297.229pt, -1735.492pt)
 -- (3297.229pt, -1735.492pt)
 -- (3297.229pt, -1735.492pt)
 -- (3297.229pt, -1735.492pt) .. controls (3293.677pt, -1733.362pt) and (3290.835pt, -1730.52pt) .. (3288.705pt, -1726.969pt)
 -- (3288.705pt, -1726.969pt)
 -- (3288.705pt, -1726.969pt)
 -- (3288.705pt, -1726.969pt) .. controls (3286.609pt, -1723.417pt) and (3285.562pt, -1719.495pt) .. (3285.562pt, -1715.198pt)
 -- (3285.562pt, -1715.198pt)
 -- (3285.562pt, -1715.198pt)
 -- (3285.562pt, -1715.198pt) .. controls (3285.562pt, -1710.866pt) and (3286.609pt, -1706.94pt) .. (3288.705pt, -1703.426pt)
 -- (3288.705pt, -1703.426pt)
 -- (3288.705pt, -1703.426pt)
 -- (3288.705pt, -1703.426pt) .. controls (3290.835pt, -1699.875pt) and (3293.677pt, -1697.051pt) .. (3297.229pt, -1694.955pt)
 -- (3297.229pt, -1694.955pt)
 -- (3297.229pt, -1694.955pt)
 -- (3297.229pt, -1694.955pt) .. controls (3300.78pt, -1692.825pt) and (3304.703pt, -1691.76pt) .. (3309pt, -1691.76pt)
 -- (3309pt, -1691.76pt)
 -- (3309pt, -1691.76pt)
 -- (3309pt, -1691.76pt) .. controls (3313.331pt, -1691.76pt) and (3317.257pt, -1692.825pt) .. (3320.771pt, -1694.955pt)
 -- (3320.771pt, -1694.955pt)
 -- (3320.771pt, -1694.955pt)
 -- (3320.771pt, -1694.955pt) .. controls (3324.323pt, -1697.051pt) and (3327.146pt, -1699.875pt) .. (3329.243pt, -1703.426pt)
 -- (3329.243pt, -1703.426pt)
 -- (3329.243pt, -1703.426pt)
 -- (3329.243pt, -1703.426pt) .. controls (3331.373pt, -1706.94pt) and (3332.438pt, -1710.866pt) .. (3332.438pt, -1715.198pt)
 -- (3332.438pt, -1715.198pt)
 -- (3332.438pt, -1715.198pt)
 -- (3332.438pt, -1715.198pt) .. controls (3332.438pt, -1719.495pt) and (3331.373pt, -1723.417pt) .. (3329.243pt, -1726.969pt)
 -- (3329.243pt, -1726.969pt)
 -- (3329.243pt, -1726.969pt)
 -- (3329.243pt, -1726.969pt) .. controls (3327.146pt, -1730.52pt) and (3324.323pt, -1733.362pt) .. (3320.771pt, -1735.492pt)
 -- (3320.771pt, -1735.492pt)
 -- (3320.771pt, -1735.492pt)
 -- (3320.771pt, -1735.492pt) .. controls (3317.257pt, -1737.589pt) and (3313.331pt, -1738.635pt) .. (3309pt, -1738.635pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(3780.862pt, -2602.669pt) -- (3780.862pt, -2602.669pt)
 -- (3780.862pt, -2602.669pt)
 -- (3769.575pt, -2605.864pt)
 -- (3769.575pt, -2605.864pt)
 -- (3769.575pt, -2605.864pt)
 -- (3769.575pt, -2605.864pt) .. controls (3768.862pt, -2603.985pt) and (3767.812pt, -2602.155pt) .. (3766.425pt, -2600.377pt)
 -- (3766.425pt, -2600.377pt)
 -- (3766.425pt, -2600.377pt)
 -- (3766.425pt, -2600.377pt) .. controls (3765.075pt, -2598.566pt) and (3763.237pt, -2597.078pt) .. (3760.875pt, -2595.904pt)
 -- (3760.875pt, -2595.904pt)
 -- (3760.875pt, -2595.904pt)
 -- (3760.875pt, -2595.904pt) .. controls (3758.55pt, -2594.734pt) and (3755.55pt, -2594.145pt) .. (3751.875pt, -2594.145pt)
 -- (3751.875pt, -2594.145pt)
 -- (3751.875pt, -2594.145pt)
 -- (3751.875pt, -2594.145pt) .. controls (3746.85pt, -2594.145pt) and (3742.688pt, -2595.3pt) .. (3739.35pt, -2597.61pt)
 -- (3739.35pt, -2597.61pt)
 -- (3739.35pt, -2597.61pt)
 -- (3739.35pt, -2597.61pt) .. controls (3736.05pt, -2599.883pt) and (3734.404pt, -2602.778pt) .. (3734.404pt, -2606.291pt)
 -- (3734.404pt, -2606.291pt)
 -- (3734.404pt, -2606.291pt)
 -- (3734.404pt, -2606.291pt) .. controls (3734.404pt, -2609.415pt) and (3735.525pt, -2611.886pt) .. (3737.812pt, -2613.694pt)
 -- (3737.812pt, -2613.694pt)
 -- (3737.812pt, -2613.694pt)
 -- (3737.812pt, -2613.694pt) .. controls (3740.1pt, -2615.505pt) and (3743.625pt, -2617.016pt) .. (3748.463pt, -2618.224pt)
 -- (3748.463pt, -2618.224pt)
 -- (3760.612pt, -2621.205pt)
 -- (3760.612pt, -2621.205pt) .. controls (3767.925pt, -2622.982pt) and (3773.362pt, -2625.698pt) .. (3776.963pt, -2629.357pt)
 -- (3776.963pt, -2629.357pt)
 -- (3776.963pt, -2629.357pt)
 -- (3776.963pt, -2629.357pt) .. controls (3780.562pt, -2632.98pt) and (3782.362pt, -2637.649pt) .. (3782.362pt, -2643.364pt)
 -- (3782.362pt, -2643.364pt)
 -- (3782.362pt, -2643.364pt)
 -- (3782.362pt, -2643.364pt) .. controls (3782.362pt, -2648.051pt) and (3781.013pt, -2652.244pt) .. (3778.312pt, -2655.938pt)
 -- (3778.312pt, -2655.938pt)
 -- (3778.312pt, -2655.938pt)
 -- (3778.312pt, -2655.938pt) .. controls (3775.65pt, -2659.631pt) and (3771.9pt, -2662.541pt) .. (3767.1pt, -2664.671pt)
 -- (3767.1pt, -2664.671pt)
 -- (3767.1pt, -2664.671pt)
 -- (3767.1pt, -2664.671pt) .. controls (3762.3pt, -2666.801pt) and (3756.75pt, -2667.866pt) .. (3750.375pt, -2667.866pt)
 -- (3750.375pt, -2667.866pt)
 -- (3750.375pt, -2667.866pt)
 -- (3750.375pt, -2667.866pt) .. controls (3742.05pt, -2667.866pt) and (3735.15pt, -2666.059pt) .. (3729.664pt, -2662.436pt)
 -- (3729.664pt, -2662.436pt)
 -- (3729.664pt, -2662.436pt)
 -- (3729.664pt, -2662.436pt) .. controls (3724.196pt, -2658.814pt) and (3720.731pt, -2653.522pt) .. (3719.276pt, -2646.562pt)
 -- (3719.276pt, -2646.562pt)
 -- (3731.208pt, -2643.578pt)
 -- (3731.208pt, -2643.578pt) .. controls (3732.345pt, -2647.98pt) and (3734.494pt, -2651.284pt) .. (3737.662pt, -2653.485pt)
 -- (3737.662pt, -2653.485pt)
 -- (3737.662pt, -2653.485pt)
 -- (3737.662pt, -2653.485pt) .. controls (3740.85pt, -2655.686pt) and (3745.013pt, -2656.789pt) .. (3750.188pt, -2656.789pt)
 -- (3750.188pt, -2656.789pt)
 -- (3750.188pt, -2656.789pt)
 -- (3750.188pt, -2656.789pt) .. controls (3756.037pt, -2656.789pt) and (3760.688pt, -2655.547pt) .. (3764.138pt, -2653.061pt)
 -- (3764.138pt, -2653.061pt)
 -- (3764.138pt, -2653.061pt)
 -- (3764.138pt, -2653.061pt) .. controls (3767.625pt, -2650.538pt) and (3769.35pt, -2647.519pt) .. (3769.35pt, -2644.005pt)
 -- (3769.35pt, -2644.005pt)
 -- (3769.35pt, -2644.005pt)
 -- (3769.35pt, -2644.005pt) .. controls (3769.35pt, -2641.163pt) and (3768.338pt, -2638.785pt) .. (3766.35pt, -2636.865pt)
 -- (3766.35pt, -2636.865pt)
 -- (3766.35pt, -2636.865pt)
 -- (3766.35pt, -2636.865pt) .. controls (3764.362pt, -2634.915pt) and (3761.325pt, -2633.456pt) .. (3757.2pt, -2632.5pt)
 -- (3757.2pt, -2632.5pt)
 -- (3743.55pt, -2629.301pt)
 -- (3743.55pt, -2629.301pt) .. controls (3736.088pt, -2627.528pt) and (3730.567pt, -2624.775pt) .. (3727.054pt, -2621.047pt)
 -- (3727.054pt, -2621.047pt)
 -- (3727.054pt, -2621.047pt)
 -- (3727.054pt, -2621.047pt) .. controls (3723.574pt, -2617.282pt) and (3721.833pt, -2612.576pt) .. (3721.833pt, -2606.929pt)
 -- (3721.833pt, -2606.929pt)
 -- (3721.833pt, -2606.929pt)
 -- (3721.833pt, -2606.929pt) .. controls (3721.833pt, -2602.312pt) and (3723.127pt, -2598.229pt) .. (3725.722pt, -2594.677pt)
 -- (3725.722pt, -2594.677pt)
 -- (3725.722pt, -2594.677pt)
 -- (3725.722pt, -2594.677pt) .. controls (3728.347pt, -2591.126pt) and (3731.917pt, -2588.34pt) .. (3736.425pt, -2586.315pt)
 -- (3736.425pt, -2586.315pt)
 -- (3736.425pt, -2586.315pt)
 -- (3736.425pt, -2586.315pt) .. controls (3740.963pt, -2584.294pt) and (3746.138pt, -2583.281pt) .. (3751.875pt, -2583.281pt)
 -- (3751.875pt, -2583.281pt)
 -- (3751.875pt, -2583.281pt)
 -- (3751.875pt, -2583.281pt) .. controls (3759.975pt, -2583.281pt) and (3766.312pt, -2585.055pt) .. (3770.963pt, -2588.606pt)
 -- (3770.963pt, -2588.606pt)
 -- (3770.963pt, -2588.606pt)
 -- (3770.963pt, -2588.606pt) .. controls (3775.612pt, -2592.157pt) and (3778.912pt, -2596.845pt) .. (3780.862pt, -2602.669pt) -- cycle
(3702.484pt, -2602.669pt) -- (3702.484pt, -2602.669pt)
 -- (3702.484pt, -2602.669pt)
 -- (3691.192pt, -2605.864pt)
 -- (3691.192pt, -2605.864pt)
 -- (3691.192pt, -2605.864pt)
 -- (3691.192pt, -2605.864pt) .. controls (3690.48pt, -2603.985pt) and (3689.434pt, -2602.155pt) .. (3688.05pt, -2600.377pt)
 -- (3688.05pt, -2600.377pt)
 -- (3688.05pt, -2600.377pt)
 -- (3688.05pt, -2600.377pt) .. controls (3686.7pt, -2598.566pt) and (3684.851pt, -2597.078pt) .. (3682.507pt, -2595.904pt)
 -- (3682.507pt, -2595.904pt)
 -- (3682.507pt, -2595.904pt)
 -- (3682.507pt, -2595.904pt) .. controls (3680.164pt, -2594.734pt) and (3677.164pt, -2594.145pt) .. (3673.507pt, -2594.145pt)
 -- (3673.507pt, -2594.145pt)
 -- (3673.507pt, -2594.145pt)
 -- (3673.507pt, -2594.145pt) .. controls (3668.498pt, -2594.145pt) and (3664.328pt, -2595.3pt) .. (3660.99pt, -2597.61pt)
 -- (3660.99pt, -2597.61pt)
 -- (3660.99pt, -2597.61pt)
 -- (3660.99pt, -2597.61pt) .. controls (3657.686pt, -2599.883pt) and (3656.036pt, -2602.778pt) .. (3656.036pt, -2606.291pt)
 -- (3656.036pt, -2606.291pt)
 -- (3656.036pt, -2606.291pt)
 -- (3656.036pt, -2606.291pt) .. controls (3656.036pt, -2609.415pt) and (3657.172pt, -2611.886pt) .. (3659.445pt, -2613.694pt)
 -- (3659.445pt, -2613.694pt)
 -- (3659.445pt, -2613.694pt)
 -- (3659.445pt, -2613.694pt) .. controls (3661.718pt, -2615.505pt) and (3665.269pt, -2617.016pt) .. (3670.099pt, -2618.224pt)
 -- (3670.099pt, -2618.224pt)
 -- (3682.241pt, -2621.205pt)
 -- (3682.241pt, -2621.205pt) .. controls (3689.558pt, -2622.982pt) and (3695.01pt, -2625.698pt) .. (3698.595pt, -2629.357pt)
 -- (3698.595pt, -2629.357pt)
 -- (3698.595pt, -2629.357pt)
 -- (3698.595pt, -2629.357pt) .. controls (3702.18pt, -2632.98pt) and (3703.976pt, -2637.649pt) .. (3703.976pt, -2643.364pt)
 -- (3703.976pt, -2643.364pt)
 -- (3703.976pt, -2643.364pt)
 -- (3703.976pt, -2643.364pt) .. controls (3703.976pt, -2648.051pt) and (3702.626pt, -2652.244pt) .. (3699.926pt, -2655.938pt)
 -- (3699.926pt, -2655.938pt)
 -- (3699.926pt, -2655.938pt)
 -- (3699.926pt, -2655.938pt) .. controls (3697.264pt, -2659.631pt) and (3693.536pt, -2662.541pt) .. (3688.74pt, -2664.671pt)
 -- (3688.74pt, -2664.671pt)
 -- (3688.74pt, -2664.671pt)
 -- (3688.74pt, -2664.671pt) .. controls (3683.948pt, -2666.801pt) and (3678.371pt, -2667.866pt) .. (3672.015pt, -2667.866pt)
 -- (3672.015pt, -2667.866pt)
 -- (3672.015pt, -2667.866pt)
 -- (3672.015pt, -2667.866pt) .. controls (3663.671pt, -2667.866pt) and (3656.764pt, -2666.059pt) .. (3651.292pt, -2662.436pt)
 -- (3651.292pt, -2662.436pt)
 -- (3651.292pt, -2662.436pt)
 -- (3651.292pt, -2662.436pt) .. controls (3645.825pt, -2658.814pt) and (3642.364pt, -2653.522pt) .. (3640.909pt, -2646.562pt)
 -- (3640.909pt, -2646.562pt)
 -- (3652.838pt, -2643.578pt)
 -- (3652.838pt, -2643.578pt) .. controls (3653.974pt, -2647.98pt) and (3656.123pt, -2651.284pt) .. (3659.284pt, -2653.485pt)
 -- (3659.284pt, -2653.485pt)
 -- (3659.284pt, -2653.485pt)
 -- (3659.284pt, -2653.485pt) .. controls (3662.479pt, -2655.686pt) and (3666.653pt, -2656.789pt) .. (3671.801pt, -2656.789pt)
 -- (3671.801pt, -2656.789pt)
 -- (3671.801pt, -2656.789pt)
 -- (3671.801pt, -2656.789pt) .. controls (3677.662pt, -2656.789pt) and (3682.312pt, -2655.547pt) .. (3685.759pt, -2653.061pt)
 -- (3685.759pt, -2653.061pt)
 -- (3685.759pt, -2653.061pt)
 -- (3685.759pt, -2653.061pt) .. controls (3689.239pt, -2650.538pt) and (3690.979pt, -2647.519pt) .. (3690.979pt, -2644.005pt)
 -- (3690.979pt, -2644.005pt)
 -- (3690.979pt, -2644.005pt)
 -- (3690.979pt, -2644.005pt) .. controls (3690.979pt, -2641.163pt) and (3689.985pt, -2638.785pt) .. (3687.994pt, -2636.865pt)
 -- (3687.994pt, -2636.865pt)
 -- (3687.994pt, -2636.865pt)
 -- (3687.994pt, -2636.865pt) .. controls (3686.006pt, -2634.915pt) and (3682.954pt, -2633.456pt) .. (3678.833pt, -2632.5pt)
 -- (3678.833pt, -2632.5pt)
 -- (3665.198pt, -2629.301pt)
 -- (3665.198pt, -2629.301pt) .. controls (3657.705pt, -2627.528pt) and (3652.2pt, -2624.775pt) .. (3648.683pt, -2621.047pt)
 -- (3648.683pt, -2621.047pt)
 -- (3648.683pt, -2621.047pt)
 -- (3648.683pt, -2621.047pt) .. controls (3645.203pt, -2617.282pt) and (3643.463pt, -2612.576pt) .. (3643.463pt, -2606.929pt)
 -- (3643.463pt, -2606.929pt)
 -- (3643.463pt, -2606.929pt)
 -- (3643.463pt, -2606.929pt) .. controls (3643.463pt, -2602.312pt) and (3644.76pt, -2598.229pt) .. (3647.351pt, -2594.677pt)
 -- (3647.351pt, -2594.677pt)
 -- (3647.351pt, -2594.677pt)
 -- (3647.351pt, -2594.677pt) .. controls (3649.98pt, -2591.126pt) and (3653.55pt, -2588.34pt) .. (3658.058pt, -2586.315pt)
 -- (3658.058pt, -2586.315pt)
 -- (3658.058pt, -2586.315pt)
 -- (3658.058pt, -2586.315pt) .. controls (3662.606pt, -2584.294pt) and (3667.755pt, -2583.281pt) .. (3673.507pt, -2583.281pt)
 -- (3673.507pt, -2583.281pt)
 -- (3673.507pt, -2583.281pt)
 -- (3673.507pt, -2583.281pt) .. controls (3681.604pt, -2583.281pt) and (3687.96pt, -2585.055pt) .. (3692.576pt, -2588.606pt)
 -- (3692.576pt, -2588.606pt)
 -- (3692.576pt, -2588.606pt)
 -- (3692.576pt, -2588.606pt) .. controls (3697.226pt, -2592.157pt) and (3700.53pt, -2596.845pt) .. (3702.484pt, -2602.669pt) -- cycle
(3586.001pt, -2656.789pt) .. controls (3590.974pt, -2656.789pt) and (3595.162pt, -2655.814pt) .. (3598.571pt, -2653.86pt)
 -- (3598.571pt, -2653.86pt)
 -- (3598.571pt, -2653.86pt)
 -- (3598.571pt, -2653.86pt) .. controls (3602.018pt, -2651.906pt) and (3604.609pt, -2649.386pt) .. (3606.349pt, -2646.296pt)
 -- (3606.349pt, -2646.296pt)
 -- (3606.349pt, -2646.296pt)
 -- (3606.349pt, -2646.296pt) .. controls (3608.126pt, -2643.206pt) and (3609.015pt, -2639.955pt) .. (3609.015pt, -2636.546pt)
 -- (3609.015pt, -2636.546pt)
 -- (3609.015pt, -2636.546pt)
 -- (3609.015pt, -2636.546pt)
 -- (3609.015pt, -2625.041pt)
 -- (3609.015pt, -2625.041pt)
 -- (3609.015pt, -2625.041pt)
 -- (3609.015pt, -2625.041pt) .. controls (3608.482pt, -2625.679pt) and (3607.309pt, -2626.268pt) .. (3605.498pt, -2626.8pt)
 -- (3605.498pt, -2626.8pt)
 -- (3605.498pt, -2626.8pt)
 -- (3605.498pt, -2626.8pt) .. controls (3603.724pt, -2627.295pt) and (3601.661pt, -2627.741pt) .. (3599.317pt, -2628.131pt)
 -- (3599.317pt, -2628.131pt)
 -- (3599.317pt, -2628.131pt)
 -- (3599.317pt, -2628.131pt) .. controls (3597.011pt, -2628.487pt) and (3594.754pt, -2628.806pt) .. (3592.552pt, -2629.091pt)
 -- (3592.552pt, -2629.091pt)
 -- (3592.552pt, -2629.091pt)
 -- (3592.552pt, -2629.091pt) .. controls (3590.389pt, -2629.339pt) and (3588.63pt, -2629.552pt) .. (3587.28pt, -2629.729pt)
 -- (3587.28pt, -2629.729pt)
 -- (3587.28pt, -2629.729pt)
 -- (3587.28pt, -2629.729pt) .. controls (3584.014pt, -2630.156pt) and (3580.958pt, -2630.846pt) .. (3578.119pt, -2631.806pt)
 -- (3578.119pt, -2631.806pt)
 -- (3578.119pt, -2631.806pt)
 -- (3578.119pt, -2631.806pt) .. controls (3575.314pt, -2632.729pt) and (3573.042pt, -2634.131pt) .. (3571.301pt, -2636.014pt)
 -- (3571.301pt, -2636.014pt)
 -- (3571.301pt, -2636.014pt)
 -- (3571.301pt, -2636.014pt) .. controls (3569.595pt, -2637.862pt) and (3568.744pt, -2640.383pt) .. (3568.744pt, -2643.578pt)
 -- (3568.744pt, -2643.578pt)
 -- (3568.744pt, -2643.578pt)
 -- (3568.744pt, -2643.578pt) .. controls (3568.744pt, -2647.946pt) and (3570.36pt, -2651.25pt) .. (3573.593pt, -2653.485pt)
 -- (3573.593pt, -2653.485pt)
 -- (3573.593pt, -2653.485pt)
 -- (3573.593pt, -2653.485pt) .. controls (3576.859pt, -2655.686pt) and (3580.995pt, -2656.789pt) .. (3586.001pt, -2656.789pt) -- cycle
(3584.085pt, -2668.08pt) .. controls (3578.899pt, -2668.08pt) and (3574.196pt, -2667.105pt) .. (3569.97pt, -2665.151pt)
 -- (3569.97pt, -2665.151pt)
 -- (3569.97pt, -2665.151pt)
 -- (3569.97pt, -2665.151pt) .. controls (3565.744pt, -2663.164pt) and (3562.388pt, -2660.302pt) .. (3559.901pt, -2656.575pt)
 -- (3559.901pt, -2656.575pt)
 -- (3559.901pt, -2656.575pt)
 -- (3559.901pt, -2656.575pt) .. controls (3557.415pt, -2652.81pt) and (3556.174pt, -2648.265pt) .. (3556.174pt, -2642.94pt)
 -- (3556.174pt, -2642.94pt)
 -- (3556.174pt, -2642.94pt)
 -- (3556.174pt, -2642.94pt) .. controls (3556.174pt, -2638.252pt) and (3557.096pt, -2634.454pt) .. (3558.941pt, -2631.54pt)
 -- (3558.941pt, -2631.54pt)
 -- (3558.941pt, -2631.54pt)
 -- (3558.941pt, -2631.54pt) .. controls (3560.79pt, -2628.593pt) and (3563.257pt, -2626.282pt) .. (3566.347pt, -2624.614pt)
 -- (3566.347pt, -2624.614pt)
 -- (3566.347pt, -2624.614pt)
 -- (3566.347pt, -2624.614pt) .. controls (3569.438pt, -2622.945pt) and (3572.846pt, -2621.704pt) .. (3576.574pt, -2620.886pt)
 -- (3576.574pt, -2620.886pt)
 -- (3576.574pt, -2620.886pt)
 -- (3576.574pt, -2620.886pt) .. controls (3580.339pt, -2620.035pt) and (3584.119pt, -2619.36pt) .. (3587.921pt, -2618.861pt)
 -- (3587.921pt, -2618.861pt)
 -- (3587.921pt, -2618.861pt)
 -- (3587.921pt, -2618.861pt) .. controls (3592.89pt, -2618.224pt) and (3596.921pt, -2617.744pt) .. (3600.011pt, -2617.425pt)
 -- (3600.011pt, -2617.425pt)
 -- (3600.011pt, -2617.425pt)
 -- (3600.011pt, -2617.425pt) .. controls (3603.135pt, -2617.069pt) and (3605.407pt, -2616.484pt) .. (3606.829pt, -2615.666pt)
 -- (3606.829pt, -2615.666pt)
 -- (3606.829pt, -2615.666pt)
 -- (3606.829pt, -2615.666pt) .. controls (3608.284pt, -2614.849pt) and (3609.015pt, -2613.427pt) .. (3609.015pt, -2611.406pt)
 -- (3609.015pt, -2611.406pt)
 -- (3609.015pt, -2611.406pt)
 -- (3609.015pt, -2611.406pt)
 -- (3609.015pt, -2610.979pt)
 -- (3609.015pt, -2610.979pt)
 -- (3609.015pt, -2610.979pt)
 -- (3609.015pt, -2610.979pt) .. controls (3609.015pt, -2605.725pt) and (3607.575pt, -2601.641pt) .. (3604.699pt, -2598.728pt)
 -- (3604.699pt, -2598.728pt)
 -- (3604.699pt, -2598.728pt)
 -- (3604.699pt, -2598.728pt) .. controls (3601.856pt, -2595.814pt) and (3597.544pt, -2594.359pt) .. (3591.754pt, -2594.359pt)
 -- (3591.754pt, -2594.359pt)
 -- (3591.754pt, -2594.359pt)
 -- (3591.754pt, -2594.359pt) .. controls (3585.754pt, -2594.359pt) and (3581.047pt, -2595.675pt) .. (3577.639pt, -2598.3pt)
 -- (3577.639pt, -2598.3pt)
 -- (3577.639pt, -2598.3pt)
 -- (3577.639pt, -2598.3pt) .. controls (3574.23pt, -2600.929pt) and (3571.833pt, -2603.734pt) .. (3570.446pt, -2606.719pt)
 -- (3570.446pt, -2606.719pt)
 -- (3558.518pt, -2602.455pt)
 -- (3558.518pt, -2602.455pt) .. controls (3560.647pt, -2597.486pt) and (3563.486pt, -2593.612pt) .. (3567.037pt, -2590.845pt)
 -- (3567.037pt, -2590.845pt)
 -- (3567.037pt, -2590.845pt)
 -- (3567.037pt, -2590.845pt) .. controls (3570.626pt, -2588.04pt) and (3574.53pt, -2586.086pt) .. (3578.756pt, -2584.984pt)
 -- (3578.756pt, -2584.984pt)
 -- (3578.756pt, -2584.984pt)
 -- (3578.756pt, -2584.984pt) .. controls (3583.02pt, -2583.847pt) and (3587.208pt, -2583.281pt) .. (3591.33pt, -2583.281pt)
 -- (3591.33pt, -2583.281pt)
 -- (3591.33pt, -2583.281pt)
 -- (3591.33pt, -2583.281pt) .. controls (3593.955pt, -2583.281pt) and (3596.974pt, -2583.6pt) .. (3600.382pt, -2584.237pt)
 -- (3600.382pt, -2584.237pt)
 -- (3600.382pt, -2584.237pt)
 -- (3600.382pt, -2584.237pt) .. controls (3603.829pt, -2584.841pt) and (3607.147pt, -2586.105pt) .. (3610.346pt, -2588.021pt)
 -- (3610.346pt, -2588.021pt)
 -- (3610.346pt, -2588.021pt)
 -- (3610.346pt, -2588.021pt) .. controls (3613.575pt, -2589.938pt) and (3616.256pt, -2592.833pt) .. (3618.39pt, -2596.703pt)
 -- (3618.39pt, -2596.703pt)
 -- (3618.39pt, -2596.703pt)
 -- (3618.39pt, -2596.703pt) .. controls (3620.52pt, -2600.573pt) and (3621.585pt, -2605.759pt) .. (3621.585pt, -2612.258pt)
 -- (3621.585pt, -2612.258pt)
 -- (3621.585pt, -2612.258pt)
 -- (3621.585pt, -2612.258pt)
 -- (3621.585pt, -2666.164pt)
 -- (3621.585pt, -2666.164pt)
 -- (3621.585pt, -2666.164pt)
 -- (3621.585pt, -2666.164pt)
 -- (3609.015pt, -2666.164pt)
 -- (3609.015pt, -2666.164pt)
 -- (3609.015pt, -2666.164pt)
 -- (3609.015pt, -2666.164pt)
 -- (3609.015pt, -2655.083pt)
 -- (3609.015pt, -2655.083pt)
 -- (3609.015pt, -2655.083pt)
 -- (3609.015pt, -2655.083pt)
 -- (3608.374pt, -2655.083pt)
 -- (3608.374pt, -2655.083pt)
 -- (3608.374pt, -2655.083pt)
 -- (3608.374pt, -2655.083pt) .. controls (3607.522pt, -2656.86pt) and (3606.101pt, -2658.761pt) .. (3604.114pt, -2660.782pt)
 -- (3604.114pt, -2660.782pt)
 -- (3604.114pt, -2660.782pt)
 -- (3604.114pt, -2660.782pt) .. controls (3602.123pt, -2662.807pt) and (3599.479pt, -2664.529pt) .. (3596.175pt, -2665.95pt)
 -- (3596.175pt, -2665.95pt)
 -- (3596.175pt, -2665.95pt)
 -- (3596.175pt, -2665.95pt) .. controls (3592.875pt, -2667.371pt) and (3588.844pt, -2668.08pt) .. (3584.085pt, -2668.08pt) -- cycle
(3536.981pt, -2557.073pt) -- (3536.981pt, -2557.073pt)
 -- (3536.981pt, -2557.073pt)
 -- (3536.981pt, -2557.073pt)
 -- (3536.981pt, -2557.073pt)
 -- (3536.981pt, -2666.164pt)
 -- (3536.981pt, -2666.164pt)
 -- (3536.981pt, -2666.164pt)
 -- (3536.981pt, -2666.164pt)
 -- (3524.411pt, -2666.164pt)
 -- (3524.411pt, -2666.164pt)
 -- (3524.411pt, -2666.164pt)
 -- (3524.411pt, -2666.164pt)
 -- (3524.411pt, -2557.073pt)
 -- (3524.411pt, -2557.073pt)
 -- (3524.411pt, -2557.073pt)
 -- (3524.411pt, -2557.073pt)
 -- (3536.981pt, -2557.073pt) -- cycle
(3465.604pt, -2653.594pt) .. controls (3470.647pt, -2653.594pt) and (3474.907pt, -2652.439pt) .. (3478.388pt, -2650.129pt)
 -- (3478.388pt, -2650.129pt)
 -- (3478.388pt, -2650.129pt)
 -- (3478.388pt, -2650.129pt) .. controls (3481.868pt, -2647.823pt) and (3484.515pt, -2644.5pt) .. (3486.326pt, -2640.169pt)
 -- (3486.326pt, -2640.169pt)
 -- (3486.326pt, -2640.169pt)
 -- (3486.326pt, -2640.169pt) .. controls (3488.138pt, -2635.837pt) and (3489.042pt, -2630.651pt) .. (3489.042pt, -2624.614pt)
 -- (3489.042pt, -2624.614pt)
 -- (3489.042pt, -2624.614pt)
 -- (3489.042pt, -2624.614pt) .. controls (3489.042pt, -2618.719pt) and (3488.156pt, -2613.518pt) .. (3486.379pt, -2609.006pt)
 -- (3486.379pt, -2609.006pt)
 -- (3486.379pt, -2609.006pt)
 -- (3486.379pt, -2609.006pt) .. controls (3484.605pt, -2604.499pt) and (3481.976pt, -2600.966pt) .. (3478.496pt, -2598.409pt)
 -- (3478.496pt, -2598.409pt)
 -- (3478.496pt, -2598.409pt)
 -- (3478.496pt, -2598.409pt) .. controls (3475.016pt, -2595.851pt) and (3470.719pt, -2594.573pt) .. (3465.604pt, -2594.573pt)
 -- (3465.604pt, -2594.573pt)
 -- (3465.604pt, -2594.573pt)
 -- (3465.604pt, -2594.573pt) .. controls (3460.279pt, -2594.573pt) and (3455.839pt, -2595.922pt) .. (3452.287pt, -2598.623pt)
 -- (3452.287pt, -2598.623pt)
 -- (3452.287pt, -2598.623pt)
 -- (3452.287pt, -2598.623pt) .. controls (3448.774pt, -2601.319pt) and (3446.126pt, -2604.941pt) .. (3444.353pt, -2609.486pt)
 -- (3444.353pt, -2609.486pt)
 -- (3444.353pt, -2609.486pt)
 -- (3444.353pt, -2609.486pt) .. controls (3442.612pt, -2614.031pt) and (3441.743pt, -2619.075pt) .. (3441.743pt, -2624.614pt)
 -- (3441.743pt, -2624.614pt)
 -- (3441.743pt, -2624.614pt)
 -- (3441.743pt, -2624.614pt) .. controls (3441.743pt, -2630.299pt) and (3442.627pt, -2635.324pt) .. (3444.405pt, -2639.689pt)
 -- (3444.405pt, -2639.689pt)
 -- (3444.405pt, -2639.689pt)
 -- (3444.405pt, -2639.689pt) .. controls (3446.216pt, -2644.024pt) and (3448.879pt, -2647.432pt) .. (3452.396pt, -2649.919pt)
 -- (3452.396pt, -2649.919pt)
 -- (3452.396pt, -2649.919pt)
 -- (3452.396pt, -2649.919pt) .. controls (3455.948pt, -2652.367pt) and (3460.35pt, -2653.594pt) .. (3465.604pt, -2653.594pt) -- cycle
(3466.031pt, -2698.549pt) .. controls (3459.96pt, -2698.549pt) and (3454.74pt, -2697.769pt) .. (3450.371pt, -2696.205pt)
 -- (3450.371pt, -2696.205pt)
 -- (3450.371pt, -2696.205pt)
 -- (3450.371pt, -2696.205pt) .. controls (3446.002pt, -2694.679pt) and (3442.361pt, -2692.654pt) .. (3439.451pt, -2690.134pt)
 -- (3439.451pt, -2690.134pt)
 -- (3439.451pt, -2690.134pt)
 -- (3439.451pt, -2690.134pt) .. controls (3436.575pt, -2687.647pt) and (3434.284pt, -2684.985pt) .. (3432.581pt, -2682.143pt)
 -- (3432.581pt, -2682.143pt)
 -- (3442.594pt, -2675.111pt)
 -- (3442.594pt, -2675.111pt) .. controls (3443.73pt, -2676.604pt) and (3445.17pt, -2678.31pt) .. (3446.91pt, -2680.226pt)
 -- (3446.91pt, -2680.226pt)
 -- (3446.91pt, -2680.226pt)
 -- (3446.91pt, -2680.226pt) .. controls (3448.65pt, -2682.18pt) and (3451.028pt, -2683.867pt) .. (3454.046pt, -2685.285pt)
 -- (3454.046pt, -2685.285pt)
 -- (3454.046pt, -2685.285pt)
 -- (3454.046pt, -2685.285pt) .. controls (3457.099pt, -2686.744pt) and (3461.096pt, -2687.471pt) .. (3466.031pt, -2687.471pt)
 -- (3466.031pt, -2687.471pt)
 -- (3466.031pt, -2687.471pt)
 -- (3466.031pt, -2687.471pt) .. controls (3472.635pt, -2687.471pt) and (3478.088pt, -2685.874pt) .. (3482.385pt, -2682.675pt)
 -- (3482.385pt, -2682.675pt)
 -- (3482.385pt, -2682.675pt)
 -- (3482.385pt, -2682.675pt) .. controls (3486.683pt, -2679.48pt) and (3488.831pt, -2674.474pt) .. (3488.831pt, -2667.656pt)
 -- (3488.831pt, -2667.656pt)
 -- (3488.831pt, -2667.656pt)
 -- (3488.831pt, -2667.656pt)
 -- (3488.831pt, -2651.036pt)
 -- (3488.831pt, -2651.036pt)
 -- (3488.831pt, -2651.036pt)
 -- (3488.831pt, -2651.036pt)
 -- (3487.763pt, -2651.036pt)
 -- (3487.763pt, -2651.036pt)
 -- (3487.763pt, -2651.036pt)
 -- (3487.763pt, -2651.036pt) .. controls (3486.84pt, -2652.529pt) and (3485.528pt, -2654.374pt) .. (3483.821pt, -2656.575pt)
 -- (3483.821pt, -2656.575pt)
 -- (3483.821pt, -2656.575pt)
 -- (3483.821pt, -2656.575pt) .. controls (3482.153pt, -2658.742pt) and (3479.737pt, -2660.677pt) .. (3476.58pt, -2662.38pt)
 -- (3476.58pt, -2662.38pt)
 -- (3476.58pt, -2662.38pt)
 -- (3476.58pt, -2662.38pt) .. controls (3473.453pt, -2664.052pt) and (3469.226pt, -2664.885pt) .. (3463.901pt, -2664.885pt)
 -- (3463.901pt, -2664.885pt)
 -- (3463.901pt, -2664.885pt)
 -- (3463.901pt, -2664.885pt) .. controls (3457.294pt, -2664.885pt) and (3451.365pt, -2663.321pt) .. (3446.107pt, -2660.198pt)
 -- (3446.107pt, -2660.198pt)
 -- (3446.107pt, -2660.198pt)
 -- (3446.107pt, -2660.198pt) .. controls (3440.888pt, -2657.074pt) and (3436.751pt, -2652.529pt) .. (3433.699pt, -2646.562pt)
 -- (3433.699pt, -2646.562pt)
 -- (3433.699pt, -2646.562pt)
 -- (3433.699pt, -2646.562pt) .. controls (3430.68pt, -2640.596pt) and (3429.169pt, -2633.351pt) .. (3429.169pt, -2624.828pt)
 -- (3429.169pt, -2624.828pt)
 -- (3429.169pt, -2624.828pt)
 -- (3429.169pt, -2624.828pt) .. controls (3429.169pt, -2616.446pt) and (3430.643pt, -2609.149pt) .. (3433.59pt, -2602.935pt)
 -- (3433.59pt, -2602.935pt)
 -- (3433.59pt, -2602.935pt)
 -- (3433.59pt, -2602.935pt) .. controls (3436.537pt, -2596.684pt) and (3440.64pt, -2591.857pt) .. (3445.897pt, -2588.449pt)
 -- (3445.897pt, -2588.449pt)
 -- (3445.897pt, -2588.449pt)
 -- (3445.897pt, -2588.449pt) .. controls (3451.151pt, -2585.002pt) and (3457.226pt, -2583.281pt) .. (3464.115pt, -2583.281pt)
 -- (3464.115pt, -2583.281pt)
 -- (3464.115pt, -2583.281pt)
 -- (3464.115pt, -2583.281pt) .. controls (3469.44pt, -2583.281pt) and (3473.667pt, -2584.166pt) .. (3476.79pt, -2585.944pt)
 -- (3476.79pt, -2585.944pt)
 -- (3476.79pt, -2585.944pt)
 -- (3476.79pt, -2585.944pt) .. controls (3479.951pt, -2587.684pt) and (3482.366pt, -2589.671pt) .. (3484.035pt, -2591.91pt)
 -- (3484.035pt, -2591.91pt)
 -- (3484.035pt, -2591.91pt)
 -- (3484.035pt, -2591.91pt) .. controls (3485.741pt, -2594.111pt) and (3487.054pt, -2595.922pt) .. (3487.976pt, -2597.344pt)
 -- (3487.976pt, -2597.344pt)
 -- (3487.976pt, -2597.344pt)
 -- (3487.976pt, -2597.344pt)
 -- (3489.255pt, -2597.344pt)
 -- (3489.255pt, -2597.344pt)
 -- (3489.255pt, -2597.344pt)
 -- (3489.255pt, -2597.344pt)
 -- (3489.255pt, -2584.346pt)
 -- (3489.255pt, -2584.346pt)
 -- (3489.255pt, -2584.346pt)
 -- (3489.255pt, -2584.346pt)
 -- (3501.401pt, -2584.346pt)
 -- (3501.401pt, -2584.346pt)
 -- (3501.401pt, -2584.346pt)
 -- (3501.401pt, -2584.346pt)
 -- (3501.401pt, -2668.508pt)
 -- (3501.401pt, -2668.508pt)
 -- (3501.401pt, -2668.508pt)
 -- (3501.401pt, -2668.508pt) .. controls (3501.401pt, -2675.539pt) and (3499.804pt, -2681.258pt) .. (3496.605pt, -2685.66pt)
 -- (3496.605pt, -2685.66pt)
 -- (3496.605pt, -2685.66pt)
 -- (3496.605pt, -2685.66pt) .. controls (3493.448pt, -2690.1pt) and (3489.184pt, -2693.347pt) .. (3483.821pt, -2695.406pt)
 -- (3483.821pt, -2695.406pt)
 -- (3483.821pt, -2695.406pt)
 -- (3483.821pt, -2695.406pt) .. controls (3478.496pt, -2697.502pt) and (3472.564pt, -2698.549pt) .. (3466.031pt, -2698.549pt) -- cycle
(4012.2pt, -2475.075pt) .. controls (4017.787pt, -2475.075pt) and (4022.438pt, -2473.639pt) .. (4026.037pt, -2470.763pt)
 -- (4026.037pt, -2470.763pt)
 -- (4026.037pt, -2470.763pt)
 -- (4026.037pt, -2470.763pt) .. controls (4029.675pt, -2467.886pt) and (4032.338pt, -2464.103pt) .. (4034.1pt, -2459.415pt)
 -- (4034.1pt, -2459.415pt)
 -- (4034.1pt, -2459.415pt)
 -- (4034.1pt, -2459.415pt) .. controls (4035.825pt, -2454.728pt) and (4036.688pt, -2449.65pt) .. (4036.688pt, -2444.179pt)
 -- (4036.688pt, -2444.179pt)
 -- (4036.688pt, -2444.179pt)
 -- (4036.688pt, -2444.179pt) .. controls (4036.688pt, -2438.711pt) and (4035.825pt, -2433.615pt) .. (4034.1pt, -2428.894pt)
 -- (4034.1pt, -2428.894pt)
 -- (4034.1pt, -2428.894pt)
 -- (4034.1pt, -2428.894pt) .. controls (4032.338pt, -2424.169pt) and (4029.675pt, -2420.351pt) .. (4026.037pt, -2417.441pt)
 -- (4026.037pt, -2417.441pt)
 -- (4026.037pt, -2417.441pt)
 -- (4026.037pt, -2417.441pt) .. controls (4022.438pt, -2414.528pt) and (4017.787pt, -2413.073pt) .. (4012.2pt, -2413.073pt)
 -- (4012.2pt, -2413.073pt)
 -- (4012.2pt, -2413.073pt)
 -- (4012.2pt, -2413.073pt) .. controls (4006.575pt, -2413.073pt) and (4001.963pt, -2414.528pt) .. (3998.325pt, -2417.441pt)
 -- (3998.325pt, -2417.441pt)
 -- (3998.325pt, -2417.441pt)
 -- (3998.325pt, -2417.441pt) .. controls (3994.725pt, -2420.351pt) and (3992.025pt, -2424.169pt) .. (3990.3pt, -2428.894pt)
 -- (3990.3pt, -2428.894pt)
 -- (3990.3pt, -2428.894pt)
 -- (3990.3pt, -2428.894pt) .. controls (3988.575pt, -2433.615pt) and (3987.675pt, -2438.711pt) .. (3987.675pt, -2444.179pt)
 -- (3987.675pt, -2444.179pt)
 -- (3987.675pt, -2444.179pt)
 -- (3987.675pt, -2444.179pt) .. controls (3987.675pt, -2449.65pt) and (3988.575pt, -2454.728pt) .. (3990.3pt, -2459.415pt)
 -- (3990.3pt, -2459.415pt)
 -- (3990.3pt, -2459.415pt)
 -- (3990.3pt, -2459.415pt) .. controls (3992.025pt, -2464.103pt) and (3994.725pt, -2467.886pt) .. (3998.325pt, -2470.763pt)
 -- (3998.325pt, -2470.763pt)
 -- (3998.325pt, -2470.763pt)
 -- (3998.325pt, -2470.763pt) .. controls (4001.963pt, -2473.639pt) and (4006.575pt, -2475.075pt) .. (4012.2pt, -2475.075pt) -- cycle
(4012.2pt, -2486.366pt) .. controls (4004.812pt, -2486.366pt) and (3998.325pt, -2484.611pt) .. (3992.737pt, -2481.094pt)
 -- (3992.737pt, -2481.094pt)
 -- (3992.737pt, -2481.094pt)
 -- (3992.737pt, -2481.094pt) .. controls (3987.225pt, -2477.58pt) and (3982.875pt, -2472.66pt) .. (3979.763pt, -2466.341pt)
 -- (3979.763pt, -2466.341pt)
 -- (3979.763pt, -2466.341pt)
 -- (3979.763pt, -2466.341pt) .. controls (3976.65pt, -2460.019pt) and (3975.112pt, -2452.631pt) .. (3975.112pt, -2444.179pt)
 -- (3975.112pt, -2444.179pt)
 -- (3975.112pt, -2444.179pt)
 -- (3975.112pt, -2444.179pt) .. controls (3975.112pt, -2435.659pt) and (3976.65pt, -2428.219pt) .. (3979.763pt, -2421.862pt)
 -- (3979.763pt, -2421.862pt)
 -- (3979.763pt, -2421.862pt)
 -- (3979.763pt, -2421.862pt) .. controls (3982.875pt, -2415.506pt) and (3987.225pt, -2410.568pt) .. (3992.737pt, -2407.054pt)
 -- (3992.737pt, -2407.054pt)
 -- (3992.737pt, -2407.054pt)
 -- (3992.737pt, -2407.054pt) .. controls (3998.325pt, -2403.536pt) and (4004.812pt, -2401.781pt) .. (4012.2pt, -2401.781pt)
 -- (4012.2pt, -2401.781pt)
 -- (4012.2pt, -2401.781pt)
 -- (4012.2pt, -2401.781pt) .. controls (4019.588pt, -2401.781pt) and (4026.037pt, -2403.536pt) .. (4031.588pt, -2407.054pt)
 -- (4031.588pt, -2407.054pt)
 -- (4031.588pt, -2407.054pt)
 -- (4031.588pt, -2407.054pt) .. controls (4037.138pt, -2410.568pt) and (4041.487pt, -2415.506pt) .. (4044.562pt, -2421.862pt)
 -- (4044.562pt, -2421.862pt)
 -- (4044.562pt, -2421.862pt)
 -- (4044.562pt, -2421.862pt) .. controls (4047.713pt, -2428.219pt) and (4049.25pt, -2435.659pt) .. (4049.25pt, -2444.179pt)
 -- (4049.25pt, -2444.179pt)
 -- (4049.25pt, -2444.179pt)
 -- (4049.25pt, -2444.179pt) .. controls (4049.25pt, -2452.631pt) and (4047.713pt, -2460.019pt) .. (4044.562pt, -2466.341pt)
 -- (4044.562pt, -2466.341pt)
 -- (4044.562pt, -2466.341pt)
 -- (4044.562pt, -2466.341pt) .. controls (4041.487pt, -2472.66pt) and (4037.138pt, -2477.58pt) .. (4031.588pt, -2481.094pt)
 -- (4031.588pt, -2481.094pt)
 -- (4031.588pt, -2481.094pt)
 -- (4031.588pt, -2481.094pt) .. controls (4026.037pt, -2484.611pt) and (4019.588pt, -2486.366pt) .. (4012.2pt, -2486.366pt) -- cycle
(3930.862pt, -2383.241pt) -- (3930.862pt, -2383.241pt)
 -- (3930.862pt, -2383.241pt)
 -- (3930.862pt, -2383.241pt)
 -- (3930.862pt, -2383.241pt)
 -- (3943.463pt, -2383.241pt)
 -- (3943.463pt, -2383.241pt)
 -- (3943.463pt, -2383.241pt)
 -- (3943.463pt, -2383.241pt)
 -- (3943.463pt, -2461.226pt)
 -- (3943.463pt, -2461.226pt)
 -- (3943.463pt, -2461.226pt)
 -- (3943.463pt, -2461.226pt) .. controls (3943.463pt, -2464.778pt) and (3943.95pt, -2467.44pt) .. (3945pt, -2469.218pt)
 -- (3945pt, -2469.218pt)
 -- (3945pt, -2469.218pt)
 -- (3945pt, -2469.218pt) .. controls (3946.05pt, -2470.958pt) and (3947.4pt, -2472.127pt) .. (3949.05pt, -2472.731pt)
 -- (3949.05pt, -2472.731pt)
 -- (3949.05pt, -2472.731pt)
 -- (3949.05pt, -2472.731pt) .. controls (3950.7pt, -2473.301pt) and (3952.463pt, -2473.583pt) .. (3954.3pt, -2473.583pt)
 -- (3954.3pt, -2473.583pt)
 -- (3954.3pt, -2473.583pt)
 -- (3954.3pt, -2473.583pt) .. controls (3955.688pt, -2473.583pt) and (3956.85pt, -2473.511pt) .. (3957.713pt, -2473.373pt)
 -- (3957.713pt, -2473.373pt)
 -- (3957.713pt, -2473.373pt)
 -- (3957.713pt, -2473.373pt) .. controls (3958.612pt, -2473.193pt) and (3959.325pt, -2473.05pt) .. (3959.85pt, -2472.945pt)
 -- (3959.85pt, -2472.945pt)
 -- (3962.4pt, -2484.236pt)
 -- (3962.4pt, -2484.236pt) .. controls (3961.575pt, -2484.559pt) and (3960.375pt, -2484.877pt) .. (3958.838pt, -2485.196pt)
 -- (3958.838pt, -2485.196pt)
 -- (3958.838pt, -2485.196pt)
 -- (3958.838pt, -2485.196pt) .. controls (3957.3pt, -2485.552pt) and (3955.388pt, -2485.729pt) .. (3953.025pt, -2485.729pt)
 -- (3953.025pt, -2485.729pt)
 -- (3953.025pt, -2485.729pt)
 -- (3953.025pt, -2485.729pt) .. controls (3949.5pt, -2485.729pt) and (3946.013pt, -2484.964pt) .. (3942.6pt, -2483.438pt)
 -- (3942.6pt, -2483.438pt)
 -- (3942.6pt, -2483.438pt)
 -- (3942.6pt, -2483.438pt) .. controls (3939.225pt, -2481.911pt) and (3936.412pt, -2479.586pt) .. (3934.2pt, -2476.459pt)
 -- (3934.2pt, -2476.459pt)
 -- (3934.2pt, -2476.459pt)
 -- (3934.2pt, -2476.459pt) .. controls (3931.987pt, -2473.335pt) and (3930.862pt, -2469.394pt) .. (3930.862pt, -2464.635pt)
 -- (3930.862pt, -2464.635pt)
 -- (3930.862pt, -2464.635pt)
 -- (3930.862pt, -2464.635pt)
 -- (3930.862pt, -2383.241pt) -- cycle
(3960.938pt, -2402.846pt) -- (3960.938pt, -2402.846pt)
 -- (3960.938pt, -2402.846pt)
 -- (3960.938pt, -2402.846pt)
 -- (3960.938pt, -2402.846pt)
 -- (3960.938pt, -2413.5pt)
 -- (3960.938pt, -2413.5pt)
 -- (3960.938pt, -2413.5pt)
 -- (3960.938pt, -2413.5pt)
 -- (3918.525pt, -2413.5pt)
 -- (3918.525pt, -2413.5pt)
 -- (3918.525pt, -2413.5pt)
 -- (3918.525pt, -2413.5pt)
 -- (3918.525pt, -2402.846pt)
 -- (3918.525pt, -2402.846pt)
 -- (3918.525pt, -2402.846pt)
 -- (3918.525pt, -2402.846pt)
 -- (3960.938pt, -2402.846pt) -- cycle
(3850.162pt, -2435.445pt) -- (3850.162pt, -2435.445pt)
 -- (3850.162pt, -2435.445pt)
 -- (3850.162pt, -2435.445pt)
 -- (3850.162pt, -2435.445pt)
 -- (3850.162pt, -2484.664pt)
 -- (3850.162pt, -2484.664pt)
 -- (3850.162pt, -2484.664pt)
 -- (3850.162pt, -2484.664pt)
 -- (3837.6pt, -2484.664pt)
 -- (3837.6pt, -2484.664pt)
 -- (3837.6pt, -2484.664pt)
 -- (3837.6pt, -2484.664pt)
 -- (3837.6pt, -2402.846pt)
 -- (3837.6pt, -2402.846pt)
 -- (3837.6pt, -2402.846pt)
 -- (3837.6pt, -2402.846pt)
 -- (3849.75pt, -2402.846pt)
 -- (3849.75pt, -2402.846pt)
 -- (3849.75pt, -2402.846pt)
 -- (3849.75pt, -2402.846pt)
 -- (3849.75pt, -2415.63pt)
 -- (3849.75pt, -2415.63pt)
 -- (3849.75pt, -2415.63pt)
 -- (3849.75pt, -2415.63pt)
 -- (3850.8pt, -2415.63pt)
 -- (3850.8pt, -2415.63pt)
 -- (3850.8pt, -2415.63pt)
 -- (3850.8pt, -2415.63pt) .. controls (3852.713pt, -2411.475pt) and (3855.638pt, -2408.138pt) .. (3859.537pt, -2405.614pt)
 -- (3859.537pt, -2405.614pt)
 -- (3859.537pt, -2405.614pt)
 -- (3859.537pt, -2405.614pt) .. controls (3863.438pt, -2403.06pt) and (3868.5pt, -2401.781pt) .. (3874.688pt, -2401.781pt)
 -- (3874.688pt, -2401.781pt)
 -- (3874.688pt, -2401.781pt)
 -- (3874.688pt, -2401.781pt) .. controls (3880.2pt, -2401.781pt) and (3885.075pt, -2402.917pt) .. (3889.2pt, -2405.19pt)
 -- (3889.2pt, -2405.19pt)
 -- (3889.2pt, -2405.19pt)
 -- (3889.2pt, -2405.19pt) .. controls (3893.362pt, -2407.425pt) and (3896.588pt, -2410.834pt) .. (3898.912pt, -2415.416pt)
 -- (3898.912pt, -2415.416pt)
 -- (3898.912pt, -2415.416pt)
 -- (3898.912pt, -2415.416pt) .. controls (3901.2pt, -2419.961pt) and (3902.362pt, -2425.714pt) .. (3902.362pt, -2432.674pt)
 -- (3902.362pt, -2432.674pt)
 -- (3902.362pt, -2432.674pt)
 -- (3902.362pt, -2432.674pt)
 -- (3902.362pt, -2484.664pt)
 -- (3902.362pt, -2484.664pt)
 -- (3902.362pt, -2484.664pt)
 -- (3902.362pt, -2484.664pt)
 -- (3889.8pt, -2484.664pt)
 -- (3889.8pt, -2484.664pt)
 -- (3889.8pt, -2484.664pt)
 -- (3889.8pt, -2484.664pt)
 -- (3889.8pt, -2433.529pt)
 -- (3889.8pt, -2433.529pt)
 -- (3889.8pt, -2433.529pt)
 -- (3889.8pt, -2433.529pt) .. controls (3889.8pt, -2427.101pt) and (3888.112pt, -2422.091pt) .. (3884.775pt, -2418.506pt)
 -- (3884.775pt, -2418.506pt)
 -- (3884.775pt, -2418.506pt)
 -- (3884.775pt, -2418.506pt) .. controls (3881.438pt, -2414.884pt) and (3876.862pt, -2413.073pt) .. (3871.05pt, -2413.073pt)
 -- (3871.05pt, -2413.073pt)
 -- (3871.05pt, -2413.073pt)
 -- (3871.05pt, -2413.073pt) .. controls (3867.037pt, -2413.073pt) and (3863.438pt, -2413.943pt) .. (3860.287pt, -2415.682pt)
 -- (3860.287pt, -2415.682pt)
 -- (3860.287pt, -2415.682pt)
 -- (3860.287pt, -2415.682pt) .. controls (3857.175pt, -2417.422pt) and (3854.7pt, -2419.961pt) .. (3852.9pt, -2423.299pt)
 -- (3852.9pt, -2423.299pt)
 -- (3852.9pt, -2423.299pt)
 -- (3852.9pt, -2423.299pt) .. controls (3851.062pt, -2426.636pt) and (3850.162pt, -2430.686pt) .. (3850.162pt, -2435.445pt) -- cycle
(3808.388pt, -2389.208pt) .. controls (3805.95pt, -2389.208pt) and (3803.812pt, -2388.375pt) .. (3802.05pt, -2386.706pt)
 -- (3802.05pt, -2386.706pt)
 -- (3802.05pt, -2386.706pt)
 -- (3802.05pt, -2386.706pt) .. controls (3800.325pt, -2385.038pt) and (3799.425pt, -2383.031pt) .. (3799.425pt, -2380.688pt)
 -- (3799.425pt, -2380.688pt)
 -- (3799.425pt, -2380.688pt)
 -- (3799.425pt, -2380.688pt) .. controls (3799.425pt, -2378.344pt) and (3800.325pt, -2376.337pt) .. (3802.05pt, -2374.669pt)
 -- (3802.05pt, -2374.669pt)
 -- (3802.05pt, -2374.669pt)
 -- (3802.05pt, -2374.669pt) .. controls (3803.812pt, -2372.996pt) and (3805.95pt, -2372.164pt) .. (3808.388pt, -2372.164pt)
 -- (3808.388pt, -2372.164pt)
 -- (3808.388pt, -2372.164pt)
 -- (3808.388pt, -2372.164pt) .. controls (3810.825pt, -2372.164pt) and (3812.925pt, -2372.996pt) .. (3814.688pt, -2374.669pt)
 -- (3814.688pt, -2374.669pt)
 -- (3814.688pt, -2374.669pt)
 -- (3814.688pt, -2374.669pt) .. controls (3816.45pt, -2376.337pt) and (3817.35pt, -2378.344pt) .. (3817.35pt, -2380.688pt)
 -- (3817.35pt, -2380.688pt)
 -- (3817.35pt, -2380.688pt)
 -- (3817.35pt, -2380.688pt) .. controls (3817.35pt, -2383.031pt) and (3816.45pt, -2385.038pt) .. (3814.688pt, -2386.706pt)
 -- (3814.688pt, -2386.706pt)
 -- (3814.688pt, -2386.706pt)
 -- (3814.688pt, -2386.706pt) .. controls (3812.925pt, -2388.375pt) and (3810.825pt, -2389.208pt) .. (3808.388pt, -2389.208pt) -- cycle
(3802.013pt, -2484.664pt) -- (3802.013pt, -2484.664pt)
 -- (3802.013pt, -2484.664pt)
 -- (3802.013pt, -2484.664pt)
 -- (3802.013pt, -2484.664pt)
 -- (3802.013pt, -2402.846pt)
 -- (3802.013pt, -2402.846pt)
 -- (3802.013pt, -2402.846pt)
 -- (3802.013pt, -2402.846pt)
 -- (3814.575pt, -2402.846pt)
 -- (3814.575pt, -2402.846pt)
 -- (3814.575pt, -2402.846pt)
 -- (3814.575pt, -2402.846pt)
 -- (3814.575pt, -2484.664pt)
 -- (3814.575pt, -2484.664pt)
 -- (3814.575pt, -2484.664pt)
 -- (3814.575pt, -2484.664pt)
 -- (3802.013pt, -2484.664pt) -- cycle
(3704.002pt, -2484.664pt) -- (3704.002pt, -2484.664pt)
 -- (3704.002pt, -2484.664pt)
 -- (3704.002pt, -2484.664pt)
 -- (3704.002pt, -2484.664pt)
 -- (3704.002pt, -2402.846pt)
 -- (3704.002pt, -2402.846pt)
 -- (3704.002pt, -2402.846pt)
 -- (3704.002pt, -2402.846pt)
 -- (3716.145pt, -2402.846pt)
 -- (3716.145pt, -2402.846pt)
 -- (3716.145pt, -2402.846pt)
 -- (3716.145pt, -2402.846pt)
 -- (3716.145pt, -2415.203pt)
 -- (3716.145pt, -2415.203pt)
 -- (3716.145pt, -2415.203pt)
 -- (3716.145pt, -2415.203pt)
 -- (3717pt, -2415.203pt)
 -- (3717pt, -2415.203pt)
 -- (3717pt, -2415.203pt)
 -- (3717pt, -2415.203pt) .. controls (3718.489pt, -2411.156pt) and (3721.189pt, -2407.871pt) .. (3725.096pt, -2405.347pt)
 -- (3725.096pt, -2405.347pt)
 -- (3725.096pt, -2405.347pt)
 -- (3725.096pt, -2405.347pt) .. controls (3729pt, -2402.828pt) and (3733.406pt, -2401.568pt) .. (3738.3pt, -2401.568pt)
 -- (3738.3pt, -2401.568pt)
 -- (3738.3pt, -2401.568pt)
 -- (3738.3pt, -2401.568pt) .. controls (3739.237pt, -2401.568pt) and (3740.4pt, -2401.586pt) .. (3741.75pt, -2401.62pt)
 -- (3741.75pt, -2401.62pt)
 -- (3741.75pt, -2401.62pt)
 -- (3741.75pt, -2401.62pt) .. controls (3743.138pt, -2401.657pt) and (3744.188pt, -2401.71pt) .. (3744.9pt, -2401.781pt)
 -- (3744.9pt, -2401.781pt)
 -- (3744.9pt, -2401.781pt)
 -- (3744.9pt, -2401.781pt)
 -- (3744.9pt, -2414.565pt)
 -- (3744.9pt, -2414.565pt)
 -- (3744.9pt, -2414.565pt)
 -- (3744.9pt, -2414.565pt) .. controls (3744.487pt, -2414.456pt) and (3743.513pt, -2414.299pt) .. (3741.975pt, -2414.085pt)
 -- (3741.975pt, -2414.085pt)
 -- (3741.975pt, -2414.085pt)
 -- (3741.975pt, -2414.085pt) .. controls (3740.475pt, -2413.837pt) and (3738.9pt, -2413.71pt) .. (3737.25pt, -2413.71pt)
 -- (3737.25pt, -2413.71pt)
 -- (3737.25pt, -2413.71pt)
 -- (3737.25pt, -2413.71pt) .. controls (3733.264pt, -2413.71pt) and (3729.713pt, -2414.546pt) .. (3726.589pt, -2416.215pt)
 -- (3726.589pt, -2416.215pt)
 -- (3726.589pt, -2416.215pt)
 -- (3726.589pt, -2416.215pt) .. controls (3723.499pt, -2417.85pt) and (3721.046pt, -2420.123pt) .. (3719.235pt, -2423.032pt)
 -- (3719.235pt, -2423.032pt)
 -- (3719.235pt, -2423.032pt)
 -- (3719.235pt, -2423.032pt) .. controls (3717.461pt, -2425.909pt) and (3716.573pt, -2429.194pt) .. (3716.573pt, -2432.888pt)
 -- (3716.573pt, -2432.888pt)
 -- (3716.573pt, -2432.888pt)
 -- (3716.573pt, -2432.888pt)
 -- (3716.573pt, -2484.664pt)
 -- (3716.573pt, -2484.664pt)
 -- (3716.573pt, -2484.664pt)
 -- (3716.573pt, -2484.664pt)
 -- (3704.002pt, -2484.664pt) -- cycle
(3668.407pt, -2451.21pt) -- (3668.407pt, -2451.21pt)
 -- (3668.407pt, -2451.21pt)
 -- (3668.407pt, -2451.21pt)
 -- (3668.407pt, -2451.21pt)
 -- (3668.407pt, -2402.846pt)
 -- (3668.407pt, -2402.846pt)
 -- (3668.407pt, -2402.846pt)
 -- (3668.407pt, -2402.846pt)
 -- (3680.978pt, -2402.846pt)
 -- (3680.978pt, -2402.846pt)
 -- (3680.978pt, -2402.846pt)
 -- (3680.978pt, -2402.846pt)
 -- (3680.978pt, -2484.664pt)
 -- (3680.978pt, -2484.664pt)
 -- (3680.978pt, -2484.664pt)
 -- (3680.978pt, -2484.664pt)
 -- (3668.407pt, -2484.664pt)
 -- (3668.407pt, -2484.664pt)
 -- (3668.407pt, -2484.664pt)
 -- (3668.407pt, -2484.664pt)
 -- (3668.407pt, -2470.815pt)
 -- (3668.407pt, -2470.815pt)
 -- (3668.407pt, -2470.815pt)
 -- (3668.407pt, -2470.815pt)
 -- (3667.552pt, -2470.815pt)
 -- (3667.552pt, -2470.815pt)
 -- (3667.552pt, -2470.815pt)
 -- (3667.552pt, -2470.815pt) .. controls (3665.636pt, -2474.97pt) and (3662.655pt, -2478.502pt) .. (3658.605pt, -2481.413pt)
 -- (3658.605pt, -2481.413pt)
 -- (3658.605pt, -2481.413pt)
 -- (3658.605pt, -2481.413pt) .. controls (3654.555pt, -2484.292pt) and (3649.444pt, -2485.729pt) .. (3643.264pt, -2485.729pt)
 -- (3643.264pt, -2485.729pt)
 -- (3643.264pt, -2485.729pt)
 -- (3643.264pt, -2485.729pt) .. controls (3638.149pt, -2485.729pt) and (3633.604pt, -2484.611pt) .. (3629.629pt, -2482.373pt)
 -- (3629.629pt, -2482.373pt)
 -- (3629.629pt, -2482.373pt)
 -- (3629.629pt, -2482.373pt) .. controls (3625.65pt, -2480.1pt) and (3622.526pt, -2476.691pt) .. (3620.254pt, -2472.146pt)
 -- (3620.254pt, -2472.146pt)
 -- (3620.254pt, -2472.146pt)
 -- (3620.254pt, -2472.146pt) .. controls (3617.981pt, -2467.564pt) and (3616.845pt, -2461.792pt) .. (3616.845pt, -2454.833pt)
 -- (3616.845pt, -2454.833pt)
 -- (3616.845pt, -2454.833pt)
 -- (3616.845pt, -2454.833pt)
 -- (3616.845pt, -2402.846pt)
 -- (3616.845pt, -2402.846pt)
 -- (3616.845pt, -2402.846pt)
 -- (3616.845pt, -2402.846pt)
 -- (3629.415pt, -2402.846pt)
 -- (3629.415pt, -2402.846pt)
 -- (3629.415pt, -2402.846pt)
 -- (3629.415pt, -2402.846pt)
 -- (3629.415pt, -2453.981pt)
 -- (3629.415pt, -2453.981pt)
 -- (3629.415pt, -2453.981pt)
 -- (3629.415pt, -2453.981pt) .. controls (3629.415pt, -2459.948pt) and (3631.083pt, -2464.706pt) .. (3634.421pt, -2468.258pt)
 -- (3634.421pt, -2468.258pt)
 -- (3634.421pt, -2468.258pt)
 -- (3634.421pt, -2468.258pt) .. controls (3637.796pt, -2471.809pt) and (3642.094pt, -2473.583pt) .. (3647.314pt, -2473.583pt)
 -- (3647.314pt, -2473.583pt)
 -- (3647.314pt, -2473.583pt)
 -- (3647.314pt, -2473.583pt) .. controls (3650.438pt, -2473.583pt) and (3653.614pt, -2472.784pt) .. (3656.846pt, -2471.186pt)
 -- (3656.846pt, -2471.186pt)
 -- (3656.846pt, -2471.186pt)
 -- (3656.846pt, -2471.186pt) .. controls (3660.112pt, -2469.589pt) and (3662.85pt, -2467.14pt) .. (3665.051pt, -2463.836pt)
 -- (3665.051pt, -2463.836pt)
 -- (3665.051pt, -2463.836pt)
 -- (3665.051pt, -2463.836pt) .. controls (3667.286pt, -2460.532pt) and (3668.407pt, -2456.325pt) .. (3668.407pt, -2451.21pt) -- cycle
(3560.58pt, -2475.075pt) .. controls (3566.19pt, -2475.075pt) and (3570.806pt, -2473.639pt) .. (3574.429pt, -2470.763pt)
 -- (3574.429pt, -2470.763pt)
 -- (3574.429pt, -2470.763pt)
 -- (3574.429pt, -2470.763pt) .. controls (3578.051pt, -2467.886pt) and (3580.732pt, -2464.103pt) .. (3582.472pt, -2459.415pt)
 -- (3582.472pt, -2459.415pt)
 -- (3582.472pt, -2459.415pt)
 -- (3582.472pt, -2459.415pt) .. controls (3584.213pt, -2454.728pt) and (3585.083pt, -2449.65pt) .. (3585.083pt, -2444.179pt)
 -- (3585.083pt, -2444.179pt)
 -- (3585.083pt, -2444.179pt)
 -- (3585.083pt, -2444.179pt) .. controls (3585.083pt, -2438.711pt) and (3584.213pt, -2433.615pt) .. (3582.472pt, -2428.894pt)
 -- (3582.472pt, -2428.894pt)
 -- (3582.472pt, -2428.894pt)
 -- (3582.472pt, -2428.894pt) .. controls (3580.732pt, -2424.169pt) and (3578.051pt, -2420.351pt) .. (3574.429pt, -2417.441pt)
 -- (3574.429pt, -2417.441pt)
 -- (3574.429pt, -2417.441pt)
 -- (3574.429pt, -2417.441pt) .. controls (3570.806pt, -2414.528pt) and (3566.19pt, -2413.073pt) .. (3560.58pt, -2413.073pt)
 -- (3560.58pt, -2413.073pt)
 -- (3560.58pt, -2413.073pt)
 -- (3560.58pt, -2413.073pt) .. controls (3554.97pt, -2413.073pt) and (3550.354pt, -2414.528pt) .. (3546.731pt, -2417.441pt)
 -- (3546.731pt, -2417.441pt)
 -- (3546.731pt, -2417.441pt)
 -- (3546.731pt, -2417.441pt) .. controls (3543.109pt, -2420.351pt) and (3540.427pt, -2424.169pt) .. (3538.688pt, -2428.894pt)
 -- (3538.688pt, -2428.894pt)
 -- (3538.688pt, -2428.894pt)
 -- (3538.688pt, -2428.894pt) .. controls (3536.948pt, -2433.615pt) and (3536.078pt, -2438.711pt) .. (3536.078pt, -2444.179pt)
 -- (3536.078pt, -2444.179pt)
 -- (3536.078pt, -2444.179pt)
 -- (3536.078pt, -2444.179pt) .. controls (3536.078pt, -2449.65pt) and (3536.948pt, -2454.728pt) .. (3538.688pt, -2459.415pt)
 -- (3538.688pt, -2459.415pt)
 -- (3538.688pt, -2459.415pt)
 -- (3538.688pt, -2459.415pt) .. controls (3540.427pt, -2464.103pt) and (3543.109pt, -2467.886pt) .. (3546.731pt, -2470.763pt)
 -- (3546.731pt, -2470.763pt)
 -- (3546.731pt, -2470.763pt)
 -- (3546.731pt, -2470.763pt) .. controls (3550.354pt, -2473.639pt) and (3554.97pt, -2475.075pt) .. (3560.58pt, -2475.075pt) -- cycle
(3560.58pt, -2486.366pt) .. controls (3553.192pt, -2486.366pt) and (3546.713pt, -2484.611pt) .. (3541.136pt, -2481.094pt)
 -- (3541.136pt, -2481.094pt)
 -- (3541.136pt, -2481.094pt)
 -- (3541.136pt, -2481.094pt) .. controls (3535.597pt, -2477.58pt) and (3531.266pt, -2472.66pt) .. (3528.143pt, -2466.341pt)
 -- (3528.143pt, -2466.341pt)
 -- (3528.143pt, -2466.341pt)
 -- (3528.143pt, -2466.341pt) .. controls (3525.052pt, -2460.019pt) and (3523.507pt, -2452.631pt) .. (3523.507pt, -2444.179pt)
 -- (3523.507pt, -2444.179pt)
 -- (3523.507pt, -2444.179pt)
 -- (3523.507pt, -2444.179pt) .. controls (3523.507pt, -2435.659pt) and (3525.052pt, -2428.219pt) .. (3528.143pt, -2421.862pt)
 -- (3528.143pt, -2421.862pt)
 -- (3528.143pt, -2421.862pt)
 -- (3528.143pt, -2421.862pt) .. controls (3531.266pt, -2415.506pt) and (3535.597pt, -2410.568pt) .. (3541.136pt, -2407.054pt)
 -- (3541.136pt, -2407.054pt)
 -- (3541.136pt, -2407.054pt)
 -- (3541.136pt, -2407.054pt) .. controls (3546.713pt, -2403.536pt) and (3553.192pt, -2401.781pt) .. (3560.58pt, -2401.781pt)
 -- (3560.58pt, -2401.781pt)
 -- (3560.58pt, -2401.781pt)
 -- (3560.58pt, -2401.781pt) .. controls (3567.968pt, -2401.781pt) and (3574.429pt, -2403.536pt) .. (3579.971pt, -2407.054pt)
 -- (3579.971pt, -2407.054pt)
 -- (3579.971pt, -2407.054pt)
 -- (3579.971pt, -2407.054pt) .. controls (3585.544pt, -2410.568pt) and (3589.879pt, -2415.506pt) .. (3592.965pt, -2421.862pt)
 -- (3592.965pt, -2421.862pt)
 -- (3592.965pt, -2421.862pt)
 -- (3592.965pt, -2421.862pt) .. controls (3596.093pt, -2428.219pt) and (3597.653pt, -2435.659pt) .. (3597.653pt, -2444.179pt)
 -- (3597.653pt, -2444.179pt)
 -- (3597.653pt, -2444.179pt)
 -- (3597.653pt, -2444.179pt) .. controls (3597.653pt, -2452.631pt) and (3596.093pt, -2460.019pt) .. (3592.965pt, -2466.341pt)
 -- (3592.965pt, -2466.341pt)
 -- (3592.965pt, -2466.341pt)
 -- (3592.965pt, -2466.341pt) .. controls (3589.879pt, -2472.66pt) and (3585.544pt, -2477.58pt) .. (3579.971pt, -2481.094pt)
 -- (3579.971pt, -2481.094pt)
 -- (3579.971pt, -2481.094pt)
 -- (3579.971pt, -2481.094pt) .. controls (3574.429pt, -2484.611pt) and (3567.968pt, -2486.366pt) .. (3560.58pt, -2486.366pt) -- cycle
(3434.711pt, -2484.664pt) -- (3434.711pt, -2484.664pt)
 -- (3434.711pt, -2484.664pt)
 -- (3434.711pt, -2484.664pt)
 -- (3434.711pt, -2484.664pt)
 -- (3434.711pt, -2375.573pt)
 -- (3434.711pt, -2375.573pt)
 -- (3434.711pt, -2375.573pt)
 -- (3434.711pt, -2375.573pt)
 -- (3471.57pt, -2375.573pt)
 -- (3471.57pt, -2375.573pt)
 -- (3471.57pt, -2375.573pt)
 -- (3471.57pt, -2375.573pt) .. controls (3480.127pt, -2375.573pt) and (3487.125pt, -2377.117pt) .. (3492.559pt, -2380.208pt)
 -- (3492.559pt, -2380.208pt)
 -- (3492.559pt, -2380.208pt)
 -- (3492.559pt, -2380.208pt) .. controls (3498.026pt, -2383.26pt) and (3502.076pt, -2387.396pt) .. (3504.705pt, -2392.616pt)
 -- (3504.705pt, -2392.616pt)
 -- (3504.705pt, -2392.616pt)
 -- (3504.705pt, -2392.616pt) .. controls (3507.33pt, -2397.84pt) and (3508.646pt, -2403.664pt) .. (3508.646pt, -2410.091pt)
 -- (3508.646pt, -2410.091pt)
 -- (3508.646pt, -2410.091pt)
 -- (3508.646pt, -2410.091pt) .. controls (3508.646pt, -2416.519pt) and (3507.33pt, -2422.357pt) .. (3504.705pt, -2427.615pt)
 -- (3504.705pt, -2427.615pt)
 -- (3504.705pt, -2427.615pt)
 -- (3504.705pt, -2427.615pt) .. controls (3502.11pt, -2432.869pt) and (3498.097pt, -2437.061pt) .. (3492.664pt, -2440.185pt)
 -- (3492.664pt, -2440.185pt)
 -- (3492.664pt, -2440.185pt)
 -- (3492.664pt, -2440.185pt) .. controls (3487.23pt, -2443.275pt) and (3480.27pt, -2444.82pt) .. (3471.784pt, -2444.82pt)
 -- (3471.784pt, -2444.82pt)
 -- (3471.784pt, -2444.82pt)
 -- (3471.784pt, -2444.82pt)
 -- (3445.365pt, -2444.82pt)
 -- (3445.365pt, -2444.82pt)
 -- (3445.365pt, -2444.82pt)
 -- (3445.365pt, -2444.82pt)
 -- (3445.365pt, -2433.101pt)
 -- (3445.365pt, -2433.101pt)
 -- (3445.365pt, -2433.101pt)
 -- (3445.365pt, -2433.101pt)
 -- (3471.356pt, -2433.101pt)
 -- (3471.356pt, -2433.101pt)
 -- (3471.356pt, -2433.101pt)
 -- (3471.356pt, -2433.101pt) .. controls (3477.218pt, -2433.101pt) and (3481.924pt, -2432.089pt) .. (3485.475pt, -2430.064pt)
 -- (3485.475pt, -2430.064pt)
 -- (3485.475pt, -2430.064pt)
 -- (3485.475pt, -2430.064pt) .. controls (3489.026pt, -2428.042pt) and (3491.599pt, -2425.305pt) .. (3493.196pt, -2421.862pt)
 -- (3493.196pt, -2421.862pt)
 -- (3493.196pt, -2421.862pt)
 -- (3493.196pt, -2421.862pt) .. controls (3494.831pt, -2418.383pt) and (3495.649pt, -2414.456pt) .. (3495.649pt, -2410.091pt)
 -- (3495.649pt, -2410.091pt)
 -- (3495.649pt, -2410.091pt)
 -- (3495.649pt, -2410.091pt) .. controls (3495.649pt, -2405.722pt) and (3494.831pt, -2401.815pt) .. (3493.196pt, -2398.373pt)
 -- (3493.196pt, -2398.373pt)
 -- (3493.196pt, -2398.373pt)
 -- (3493.196pt, -2398.373pt) .. controls (3491.599pt, -2394.926pt) and (3489.007pt, -2392.226pt) .. (3485.419pt, -2390.272pt)
 -- (3485.419pt, -2390.272pt)
 -- (3485.419pt, -2390.272pt)
 -- (3485.419pt, -2390.272pt) .. controls (3481.833pt, -2388.285pt) and (3477.075pt, -2387.291pt) .. (3471.146pt, -2387.291pt)
 -- (3471.146pt, -2387.291pt)
 -- (3471.146pt, -2387.291pt)
 -- (3471.146pt, -2387.291pt)
 -- (3447.919pt, -2387.291pt)
 -- (3447.919pt, -2387.291pt)
 -- (3447.919pt, -2387.291pt)
 -- (3447.919pt, -2387.291pt)
 -- (3447.919pt, -2484.664pt)
 -- (3447.919pt, -2484.664pt)
 -- (3447.919pt, -2484.664pt)
 -- (3447.919pt, -2484.664pt)
 -- (3434.711pt, -2484.664pt) -- cycle
(3309pt, -2464.635pt) .. controls (3304.703pt, -2464.635pt) and (3300.78pt, -2463.589pt) .. (3297.229pt, -2461.492pt)
 -- (3297.229pt, -2461.492pt)
 -- (3297.229pt, -2461.492pt)
 -- (3297.229pt, -2461.492pt) .. controls (3293.677pt, -2459.362pt) and (3290.835pt, -2456.52pt) .. (3288.705pt, -2452.969pt)
 -- (3288.705pt, -2452.969pt)
 -- (3288.705pt, -2452.969pt)
 -- (3288.705pt, -2452.969pt) .. controls (3286.609pt, -2449.417pt) and (3285.562pt, -2445.495pt) .. (3285.562pt, -2441.198pt)
 -- (3285.562pt, -2441.198pt)
 -- (3285.562pt, -2441.198pt)
 -- (3285.562pt, -2441.198pt) .. controls (3285.562pt, -2436.866pt) and (3286.609pt, -2432.94pt) .. (3288.705pt, -2429.426pt)
 -- (3288.705pt, -2429.426pt)
 -- (3288.705pt, -2429.426pt)
 -- (3288.705pt, -2429.426pt) .. controls (3290.835pt, -2425.875pt) and (3293.677pt, -2423.051pt) .. (3297.229pt, -2420.955pt)
 -- (3297.229pt, -2420.955pt)
 -- (3297.229pt, -2420.955pt)
 -- (3297.229pt, -2420.955pt) .. controls (3300.78pt, -2418.825pt) and (3304.703pt, -2417.76pt) .. (3309pt, -2417.76pt)
 -- (3309pt, -2417.76pt)
 -- (3309pt, -2417.76pt)
 -- (3309pt, -2417.76pt) .. controls (3313.331pt, -2417.76pt) and (3317.257pt, -2418.825pt) .. (3320.771pt, -2420.955pt)
 -- (3320.771pt, -2420.955pt)
 -- (3320.771pt, -2420.955pt)
 -- (3320.771pt, -2420.955pt) .. controls (3324.323pt, -2423.051pt) and (3327.146pt, -2425.875pt) .. (3329.243pt, -2429.426pt)
 -- (3329.243pt, -2429.426pt)
 -- (3329.243pt, -2429.426pt)
 -- (3329.243pt, -2429.426pt) .. controls (3331.373pt, -2432.94pt) and (3332.438pt, -2436.866pt) .. (3332.438pt, -2441.198pt)
 -- (3332.438pt, -2441.198pt)
 -- (3332.438pt, -2441.198pt)
 -- (3332.438pt, -2441.198pt) .. controls (3332.438pt, -2445.495pt) and (3331.373pt, -2449.417pt) .. (3329.243pt, -2452.969pt)
 -- (3329.243pt, -2452.969pt)
 -- (3329.243pt, -2452.969pt)
 -- (3329.243pt, -2452.969pt) .. controls (3327.146pt, -2456.52pt) and (3324.323pt, -2459.362pt) .. (3320.771pt, -2461.492pt)
 -- (3320.771pt, -2461.492pt)
 -- (3320.771pt, -2461.492pt)
 -- (3320.771pt, -2461.492pt) .. controls (3317.257pt, -2463.589pt) and (3313.331pt, -2464.635pt) .. (3309pt, -2464.635pt) -- cycle
(4255.2pt, -2201.741pt) -- (4255.2pt, -2201.741pt)
 -- (4255.2pt, -2201.741pt)
 -- (4255.2pt, -2201.741pt)
 -- (4255.2pt, -2201.741pt)
 -- (4267.763pt, -2201.741pt)
 -- (4267.763pt, -2201.741pt)
 -- (4267.763pt, -2201.741pt)
 -- (4267.763pt, -2201.741pt)
 -- (4267.763pt, -2279.726pt)
 -- (4267.763pt, -2279.726pt)
 -- (4267.763pt, -2279.726pt)
 -- (4267.763pt, -2279.726pt) .. controls (4267.763pt, -2283.278pt) and (4268.287pt, -2285.94pt) .. (4269.3pt, -2287.718pt)
 -- (4269.3pt, -2287.718pt)
 -- (4269.3pt, -2287.718pt)
 -- (4269.3pt, -2287.718pt) .. controls (4270.388pt, -2289.458pt) and (4271.737pt, -2290.627pt) .. (4273.35pt, -2291.231pt)
 -- (4273.35pt, -2291.231pt)
 -- (4273.35pt, -2291.231pt)
 -- (4273.35pt, -2291.231pt) .. controls (4275.037pt, -2291.801pt) and (4276.8pt, -2292.083pt) .. (4278.638pt, -2292.083pt)
 -- (4278.638pt, -2292.083pt)
 -- (4278.638pt, -2292.083pt)
 -- (4278.638pt, -2292.083pt) .. controls (4280.025pt, -2292.083pt) and (4281.15pt, -2292.011pt) .. (4282.05pt, -2291.873pt)
 -- (4282.05pt, -2291.873pt)
 -- (4282.05pt, -2291.873pt)
 -- (4282.05pt, -2291.873pt) .. controls (4282.912pt, -2291.693pt) and (4283.625pt, -2291.55pt) .. (4284.188pt, -2291.445pt)
 -- (4284.188pt, -2291.445pt)
 -- (4286.737pt, -2302.736pt)
 -- (4286.737pt, -2302.736pt) .. controls (4285.875pt, -2303.059pt) and (4284.675pt, -2303.377pt) .. (4283.175pt, -2303.696pt)
 -- (4283.175pt, -2303.696pt)
 -- (4283.175pt, -2303.696pt)
 -- (4283.175pt, -2303.696pt) .. controls (4281.638pt, -2304.052pt) and (4279.688pt, -2304.229pt) .. (4277.362pt, -2304.229pt)
 -- (4277.362pt, -2304.229pt)
 -- (4277.362pt, -2304.229pt)
 -- (4277.362pt, -2304.229pt) .. controls (4273.8pt, -2304.229pt) and (4270.312pt, -2303.464pt) .. (4266.9pt, -2301.938pt)
 -- (4266.9pt, -2301.938pt)
 -- (4266.9pt, -2301.938pt)
 -- (4266.9pt, -2301.938pt) .. controls (4263.525pt, -2300.411pt) and (4260.75pt, -2298.086pt) .. (4258.5pt, -2294.959pt)
 -- (4258.5pt, -2294.959pt)
 -- (4258.5pt, -2294.959pt)
 -- (4258.5pt, -2294.959pt) .. controls (4256.287pt, -2291.835pt) and (4255.2pt, -2287.894pt) .. (4255.2pt, -2283.135pt)
 -- (4255.2pt, -2283.135pt)
 -- (4255.2pt, -2283.135pt)
 -- (4255.2pt, -2283.135pt)
 -- (4255.2pt, -2201.741pt) -- cycle
(4285.237pt, -2221.346pt) -- (4285.237pt, -2221.346pt)
 -- (4285.237pt, -2221.346pt)
 -- (4285.237pt, -2221.346pt)
 -- (4285.237pt, -2221.346pt)
 -- (4285.237pt, -2232pt)
 -- (4285.237pt, -2232pt)
 -- (4285.237pt, -2232pt)
 -- (4285.237pt, -2232pt)
 -- (4242.825pt, -2232pt)
 -- (4242.825pt, -2232pt)
 -- (4242.825pt, -2232pt)
 -- (4242.825pt, -2232pt)
 -- (4242.825pt, -2221.346pt)
 -- (4242.825pt, -2221.346pt)
 -- (4242.825pt, -2221.346pt)
 -- (4242.825pt, -2221.346pt)
 -- (4285.237pt, -2221.346pt) -- cycle
(4196.662pt, -2304.866pt) .. controls (4188.787pt, -2304.866pt) and (4181.963pt, -2303.126pt) .. (4176.263pt, -2299.646pt)
 -- (4176.263pt, -2299.646pt)
 -- (4176.263pt, -2299.646pt)
 -- (4176.263pt, -2299.646pt) .. controls (4170.562pt, -2296.133pt) and (4166.175pt, -2291.231pt) .. (4163.1pt, -2284.946pt)
 -- (4163.1pt, -2284.946pt)
 -- (4163.1pt, -2284.946pt)
 -- (4163.1pt, -2284.946pt) .. controls (4160.025pt, -2278.624pt) and (4158.525pt, -2271.274pt) .. (4158.525pt, -2262.893pt)
 -- (4158.525pt, -2262.893pt)
 -- (4158.525pt, -2262.893pt)
 -- (4158.525pt, -2262.893pt) .. controls (4158.525pt, -2254.511pt) and (4160.025pt, -2247.127pt) .. (4163.1pt, -2240.734pt)
 -- (4163.1pt, -2240.734pt)
 -- (4163.1pt, -2240.734pt)
 -- (4163.1pt, -2240.734pt) .. controls (4166.175pt, -2234.306pt) and (4170.487pt, -2229.3pt) .. (4176pt, -2225.715pt)
 -- (4176pt, -2225.715pt)
 -- (4176pt, -2225.715pt)
 -- (4176pt, -2225.715pt) .. controls (4181.513pt, -2222.093pt) and (4188pt, -2220.281pt) .. (4195.388pt, -2220.281pt)
 -- (4195.388pt, -2220.281pt)
 -- (4195.388pt, -2220.281pt)
 -- (4195.388pt, -2220.281pt) .. controls (4199.625pt, -2220.281pt) and (4203.862pt, -2220.99pt) .. (4207.987pt, -2222.411pt)
 -- (4207.987pt, -2222.411pt)
 -- (4207.987pt, -2222.411pt)
 -- (4207.987pt, -2222.411pt) .. controls (4212.15pt, -2223.833pt) and (4215.938pt, -2226.139pt) .. (4219.35pt, -2229.334pt)
 -- (4219.35pt, -2229.334pt)
 -- (4219.35pt, -2229.334pt)
 -- (4219.35pt, -2229.334pt) .. controls (4222.763pt, -2232.495pt) and (4225.463pt, -2236.688pt) .. (4227.487pt, -2241.907pt)
 -- (4227.487pt, -2241.907pt)
 -- (4227.487pt, -2241.907pt)
 -- (4227.487pt, -2241.907pt) .. controls (4229.513pt, -2247.127pt) and (4230.525pt, -2253.555pt) .. (4230.525pt, -2261.19pt)
 -- (4230.525pt, -2261.19pt)
 -- (4230.525pt, -2261.19pt)
 -- (4230.525pt, -2261.19pt)
 -- (4230.525pt, -2266.515pt)
 -- (4230.525pt, -2266.515pt)
 -- (4230.525pt, -2266.515pt)
 -- (4230.525pt, -2266.515pt)
 -- (4167.45pt, -2266.515pt)
 -- (4167.45pt, -2266.515pt)
 -- (4167.45pt, -2266.515pt)
 -- (4167.45pt, -2266.515pt)
 -- (4167.45pt, -2255.647pt)
 -- (4167.45pt, -2255.647pt)
 -- (4167.45pt, -2255.647pt)
 -- (4167.45pt, -2255.647pt)
 -- (4217.737pt, -2255.647pt)
 -- (4217.737pt, -2255.647pt)
 -- (4217.737pt, -2255.647pt)
 -- (4217.737pt, -2255.647pt) .. controls (4217.737pt, -2251.031pt) and (4216.838pt, -2246.914pt) .. (4214.963pt, -2243.291pt)
 -- (4214.963pt, -2243.291pt)
 -- (4214.963pt, -2243.291pt)
 -- (4214.963pt, -2243.291pt) .. controls (4213.162pt, -2239.669pt) and (4210.575pt, -2236.811pt) .. (4207.2pt, -2234.715pt)
 -- (4207.2pt, -2234.715pt)
 -- (4207.2pt, -2234.715pt)
 -- (4207.2pt, -2234.715pt) .. controls (4203.862pt, -2232.619pt) and (4199.925pt, -2231.573pt) .. (4195.388pt, -2231.573pt)
 -- (4195.388pt, -2231.573pt)
 -- (4195.388pt, -2231.573pt)
 -- (4195.388pt, -2231.573pt) .. controls (4190.362pt, -2231.573pt) and (4186.05pt, -2232.814pt) .. (4182.375pt, -2235.3pt)
 -- (4182.375pt, -2235.3pt)
 -- (4182.375pt, -2235.3pt)
 -- (4182.375pt, -2235.3pt) .. controls (4178.775pt, -2237.752pt) and (4175.963pt, -2240.948pt) .. (4174.013pt, -2244.889pt)
 -- (4174.013pt, -2244.889pt)
 -- (4174.013pt, -2244.889pt)
 -- (4174.013pt, -2244.889pt) .. controls (4172.062pt, -2248.83pt) and (4171.088pt, -2253.056pt) .. (4171.088pt, -2257.568pt)
 -- (4171.088pt, -2257.568pt)
 -- (4171.088pt, -2257.568pt)
 -- (4171.088pt, -2257.568pt)
 -- (4171.088pt, -2264.812pt)
 -- (4171.088pt, -2264.812pt)
 -- (4171.088pt, -2264.812pt)
 -- (4171.088pt, -2264.812pt) .. controls (4171.088pt, -2270.989pt) and (4172.138pt, -2276.228pt) .. (4174.275pt, -2280.525pt)
 -- (4174.275pt, -2280.525pt)
 -- (4174.275pt, -2280.525pt)
 -- (4174.275pt, -2280.525pt) .. controls (4176.45pt, -2284.785pt) and (4179.45pt, -2288.036pt) .. (4183.275pt, -2290.271pt)
 -- (4183.275pt, -2290.271pt)
 -- (4183.275pt, -2290.271pt)
 -- (4183.275pt, -2290.271pt) .. controls (4187.138pt, -2292.476pt) and (4191.562pt, -2293.575pt) .. (4196.662pt, -2293.575pt)
 -- (4196.662pt, -2293.575pt)
 -- (4196.662pt, -2293.575pt)
 -- (4196.662pt, -2293.575pt) .. controls (4199.963pt, -2293.575pt) and (4202.925pt, -2293.114pt) .. (4205.588pt, -2292.191pt)
 -- (4205.588pt, -2292.191pt)
 -- (4205.588pt, -2292.191pt)
 -- (4205.588pt, -2292.191pt) .. controls (4208.287pt, -2291.231pt) and (4210.612pt, -2289.81pt) .. (4212.6pt, -2287.927pt)
 -- (4212.6pt, -2287.927pt)
 -- (4212.6pt, -2287.927pt)
 -- (4212.6pt, -2287.927pt) .. controls (4214.55pt, -2286.011pt) and (4216.05pt, -2283.634pt) .. (4217.1pt, -2280.791pt)
 -- (4217.1pt, -2280.791pt)
 -- (4229.25pt, -2284.2pt)
 -- (4229.25pt, -2284.2pt) .. controls (4227.975pt, -2288.321pt) and (4225.838pt, -2291.944pt) .. (4222.8pt, -2295.068pt)
 -- (4222.8pt, -2295.068pt)
 -- (4222.8pt, -2295.068pt)
 -- (4222.8pt, -2295.068pt) .. controls (4219.8pt, -2298.157pt) and (4216.05pt, -2300.573pt) .. (4211.625pt, -2302.312pt)
 -- (4211.625pt, -2302.312pt)
 -- (4211.625pt, -2302.312pt)
 -- (4211.625pt, -2302.312pt) .. controls (4207.2pt, -2304.015pt) and (4202.213pt, -2304.866pt) .. (4196.662pt, -2304.866pt) -- cycle
(4141.95pt, -2239.669pt) -- (4141.95pt, -2239.669pt)
 -- (4141.95pt, -2239.669pt)
 -- (4130.662pt, -2242.864pt)
 -- (4130.662pt, -2242.864pt)
 -- (4130.662pt, -2242.864pt)
 -- (4130.662pt, -2242.864pt) .. controls (4129.95pt, -2240.985pt) and (4128.9pt, -2239.155pt) .. (4127.513pt, -2237.377pt)
 -- (4127.513pt, -2237.377pt)
 -- (4127.513pt, -2237.377pt)
 -- (4127.513pt, -2237.377pt) .. controls (4126.162pt, -2235.566pt) and (4124.287pt, -2234.078pt) .. (4121.963pt, -2232.904pt)
 -- (4121.963pt, -2232.904pt)
 -- (4121.963pt, -2232.904pt)
 -- (4121.963pt, -2232.904pt) .. controls (4119.6pt, -2231.734pt) and (4116.6pt, -2231.145pt) .. (4112.963pt, -2231.145pt)
 -- (4112.963pt, -2231.145pt)
 -- (4112.963pt, -2231.145pt)
 -- (4112.963pt, -2231.145pt) .. controls (4107.938pt, -2231.145pt) and (4103.775pt, -2232.3pt) .. (4100.438pt, -2234.61pt)
 -- (4100.438pt, -2234.61pt)
 -- (4100.438pt, -2234.61pt)
 -- (4100.438pt, -2234.61pt) .. controls (4097.138pt, -2236.883pt) and (4095.487pt, -2239.778pt) .. (4095.487pt, -2243.291pt)
 -- (4095.487pt, -2243.291pt)
 -- (4095.487pt, -2243.291pt)
 -- (4095.487pt, -2243.291pt) .. controls (4095.487pt, -2246.415pt) and (4096.612pt, -2248.886pt) .. (4098.9pt, -2250.694pt)
 -- (4098.9pt, -2250.694pt)
 -- (4098.9pt, -2250.694pt)
 -- (4098.9pt, -2250.694pt) .. controls (4101.188pt, -2252.505pt) and (4104.713pt, -2254.016pt) .. (4109.55pt, -2255.224pt)
 -- (4109.55pt, -2255.224pt)
 -- (4121.7pt, -2258.205pt)
 -- (4121.7pt, -2258.205pt) .. controls (4129.013pt, -2259.982pt) and (4134.45pt, -2262.698pt) .. (4138.05pt, -2266.357pt)
 -- (4138.05pt, -2266.357pt)
 -- (4138.05pt, -2266.357pt)
 -- (4138.05pt, -2266.357pt) .. controls (4141.65pt, -2269.98pt) and (4143.412pt, -2274.649pt) .. (4143.412pt, -2280.364pt)
 -- (4143.412pt, -2280.364pt)
 -- (4143.412pt, -2280.364pt)
 -- (4143.412pt, -2280.364pt) .. controls (4143.412pt, -2285.051pt) and (4142.062pt, -2289.244pt) .. (4139.362pt, -2292.938pt)
 -- (4139.362pt, -2292.938pt)
 -- (4139.362pt, -2292.938pt)
 -- (4139.362pt, -2292.938pt) .. controls (4136.7pt, -2296.631pt) and (4132.987pt, -2299.541pt) .. (4128.188pt, -2301.671pt)
 -- (4128.188pt, -2301.671pt)
 -- (4128.188pt, -2301.671pt)
 -- (4128.188pt, -2301.671pt) .. controls (4123.388pt, -2303.801pt) and (4117.838pt, -2304.866pt) .. (4111.463pt, -2304.866pt)
 -- (4111.463pt, -2304.866pt)
 -- (4111.463pt, -2304.866pt)
 -- (4111.463pt, -2304.866pt) .. controls (4103.138pt, -2304.866pt) and (4096.2pt, -2303.059pt) .. (4090.763pt, -2299.436pt)
 -- (4090.763pt, -2299.436pt)
 -- (4090.763pt, -2299.436pt)
 -- (4090.763pt, -2299.436pt) .. controls (4085.287pt, -2295.814pt) and (4081.8pt, -2290.522pt) .. (4080.375pt, -2283.562pt)
 -- (4080.375pt, -2283.562pt)
 -- (4092.3pt, -2280.578pt)
 -- (4092.3pt, -2280.578pt) .. controls (4093.425pt, -2284.98pt) and (4095.562pt, -2288.284pt) .. (4098.75pt, -2290.485pt)
 -- (4098.75pt, -2290.485pt)
 -- (4098.75pt, -2290.485pt)
 -- (4098.75pt, -2290.485pt) .. controls (4101.938pt, -2292.686pt) and (4106.1pt, -2293.789pt) .. (4111.237pt, -2293.789pt)
 -- (4111.237pt, -2293.789pt)
 -- (4111.237pt, -2293.789pt)
 -- (4111.237pt, -2293.789pt) .. controls (4117.125pt, -2293.789pt) and (4121.775pt, -2292.547pt) .. (4125.225pt, -2290.061pt)
 -- (4125.225pt, -2290.061pt)
 -- (4125.225pt, -2290.061pt)
 -- (4125.225pt, -2290.061pt) .. controls (4128.675pt, -2287.538pt) and (4130.438pt, -2284.519pt) .. (4130.438pt, -2281.005pt)
 -- (4130.438pt, -2281.005pt)
 -- (4130.438pt, -2281.005pt)
 -- (4130.438pt, -2281.005pt) .. controls (4130.438pt, -2278.163pt) and (4129.425pt, -2275.785pt) .. (4127.438pt, -2273.865pt)
 -- (4127.438pt, -2273.865pt)
 -- (4127.438pt, -2273.865pt)
 -- (4127.438pt, -2273.865pt) .. controls (4125.45pt, -2271.915pt) and (4122.412pt, -2270.456pt) .. (4118.287pt, -2269.5pt)
 -- (4118.287pt, -2269.5pt)
 -- (4104.638pt, -2266.301pt)
 -- (4104.638pt, -2266.301pt) .. controls (4097.175pt, -2264.528pt) and (4091.662pt, -2261.775pt) .. (4088.138pt, -2258.047pt)
 -- (4088.138pt, -2258.047pt)
 -- (4088.138pt, -2258.047pt)
 -- (4088.138pt, -2258.047pt) .. controls (4084.65pt, -2254.282pt) and (4082.925pt, -2249.576pt) .. (4082.925pt, -2243.929pt)
 -- (4082.925pt, -2243.929pt)
 -- (4082.925pt, -2243.929pt)
 -- (4082.925pt, -2243.929pt) .. controls (4082.925pt, -2239.312pt) and (4084.2pt, -2235.229pt) .. (4086.787pt, -2231.677pt)
 -- (4086.787pt, -2231.677pt)
 -- (4086.787pt, -2231.677pt)
 -- (4086.787pt, -2231.677pt) .. controls (4089.45pt, -2228.126pt) and (4093.013pt, -2225.34pt) .. (4097.513pt, -2223.315pt)
 -- (4097.513pt, -2223.315pt)
 -- (4097.513pt, -2223.315pt)
 -- (4097.513pt, -2223.315pt) .. controls (4102.05pt, -2221.294pt) and (4107.225pt, -2220.281pt) .. (4112.963pt, -2220.281pt)
 -- (4112.963pt, -2220.281pt)
 -- (4112.963pt, -2220.281pt)
 -- (4112.963pt, -2220.281pt) .. controls (4121.062pt, -2220.281pt) and (4127.4pt, -2222.055pt) .. (4132.013pt, -2225.606pt)
 -- (4132.013pt, -2225.606pt)
 -- (4132.013pt, -2225.606pt)
 -- (4132.013pt, -2225.606pt) .. controls (4136.662pt, -2229.157pt) and (4140pt, -2233.845pt) .. (4141.95pt, -2239.669pt) -- cycle
(4027.725pt, -2293.575pt) .. controls (4033.312pt, -2293.575pt) and (4037.963pt, -2292.139pt) .. (4041.562pt, -2289.263pt)
 -- (4041.562pt, -2289.263pt)
 -- (4041.562pt, -2289.263pt)
 -- (4041.562pt, -2289.263pt) .. controls (4045.2pt, -2286.386pt) and (4047.862pt, -2282.603pt) .. (4049.625pt, -2277.915pt)
 -- (4049.625pt, -2277.915pt)
 -- (4049.625pt, -2277.915pt)
 -- (4049.625pt, -2277.915pt) .. controls (4051.35pt, -2273.228pt) and (4052.213pt, -2268.15pt) .. (4052.213pt, -2262.679pt)
 -- (4052.213pt, -2262.679pt)
 -- (4052.213pt, -2262.679pt)
 -- (4052.213pt, -2262.679pt) .. controls (4052.213pt, -2257.211pt) and (4051.35pt, -2252.115pt) .. (4049.625pt, -2247.394pt)
 -- (4049.625pt, -2247.394pt)
 -- (4049.625pt, -2247.394pt)
 -- (4049.625pt, -2247.394pt) .. controls (4047.862pt, -2242.669pt) and (4045.2pt, -2238.851pt) .. (4041.562pt, -2235.941pt)
 -- (4041.562pt, -2235.941pt)
 -- (4041.562pt, -2235.941pt)
 -- (4041.562pt, -2235.941pt) .. controls (4037.963pt, -2233.028pt) and (4033.312pt, -2231.573pt) .. (4027.725pt, -2231.573pt)
 -- (4027.725pt, -2231.573pt)
 -- (4027.725pt, -2231.573pt)
 -- (4027.725pt, -2231.573pt) .. controls (4022.1pt, -2231.573pt) and (4017.487pt, -2233.028pt) .. (4013.888pt, -2235.941pt)
 -- (4013.888pt, -2235.941pt)
 -- (4013.888pt, -2235.941pt)
 -- (4013.888pt, -2235.941pt) .. controls (4010.25pt, -2238.851pt) and (4007.55pt, -2242.669pt) .. (4005.825pt, -2247.394pt)
 -- (4005.825pt, -2247.394pt)
 -- (4005.825pt, -2247.394pt)
 -- (4005.825pt, -2247.394pt) .. controls (4004.1pt, -2252.115pt) and (4003.2pt, -2257.211pt) .. (4003.2pt, -2262.679pt)
 -- (4003.2pt, -2262.679pt)
 -- (4003.2pt, -2262.679pt)
 -- (4003.2pt, -2262.679pt) .. controls (4003.2pt, -2268.15pt) and (4004.1pt, -2273.228pt) .. (4005.825pt, -2277.915pt)
 -- (4005.825pt, -2277.915pt)
 -- (4005.825pt, -2277.915pt)
 -- (4005.825pt, -2277.915pt) .. controls (4007.55pt, -2282.603pt) and (4010.25pt, -2286.386pt) .. (4013.888pt, -2289.263pt)
 -- (4013.888pt, -2289.263pt)
 -- (4013.888pt, -2289.263pt)
 -- (4013.888pt, -2289.263pt) .. controls (4017.487pt, -2292.139pt) and (4022.1pt, -2293.575pt) .. (4027.725pt, -2293.575pt) -- cycle
(4027.725pt, -2304.866pt) .. controls (4020.338pt, -2304.866pt) and (4013.85pt, -2303.111pt) .. (4008.263pt, -2299.594pt)
 -- (4008.263pt, -2299.594pt)
 -- (4008.263pt, -2299.594pt)
 -- (4008.263pt, -2299.594pt) .. controls (4002.75pt, -2296.08pt) and (3998.4pt, -2291.16pt) .. (3995.287pt, -2284.841pt)
 -- (3995.287pt, -2284.841pt)
 -- (3995.287pt, -2284.841pt)
 -- (3995.287pt, -2284.841pt) .. controls (3992.175pt, -2278.519pt) and (3990.638pt, -2271.131pt) .. (3990.638pt, -2262.679pt)
 -- (3990.638pt, -2262.679pt)
 -- (3990.638pt, -2262.679pt)
 -- (3990.638pt, -2262.679pt) .. controls (3990.638pt, -2254.159pt) and (3992.175pt, -2246.719pt) .. (3995.287pt, -2240.362pt)
 -- (3995.287pt, -2240.362pt)
 -- (3995.287pt, -2240.362pt)
 -- (3995.287pt, -2240.362pt) .. controls (3998.4pt, -2234.006pt) and (4002.75pt, -2229.068pt) .. (4008.263pt, -2225.554pt)
 -- (4008.263pt, -2225.554pt)
 -- (4008.263pt, -2225.554pt)
 -- (4008.263pt, -2225.554pt) .. controls (4013.85pt, -2222.036pt) and (4020.338pt, -2220.281pt) .. (4027.725pt, -2220.281pt)
 -- (4027.725pt, -2220.281pt)
 -- (4027.725pt, -2220.281pt)
 -- (4027.725pt, -2220.281pt) .. controls (4035.112pt, -2220.281pt) and (4041.562pt, -2222.036pt) .. (4047.112pt, -2225.554pt)
 -- (4047.112pt, -2225.554pt)
 -- (4047.112pt, -2225.554pt)
 -- (4047.112pt, -2225.554pt) .. controls (4052.7pt, -2229.068pt) and (4057.013pt, -2234.006pt) .. (4060.088pt, -2240.362pt)
 -- (4060.088pt, -2240.362pt)
 -- (4060.088pt, -2240.362pt)
 -- (4060.088pt, -2240.362pt) .. controls (4063.237pt, -2246.719pt) and (4064.775pt, -2254.159pt) .. (4064.775pt, -2262.679pt)
 -- (4064.775pt, -2262.679pt)
 -- (4064.775pt, -2262.679pt)
 -- (4064.775pt, -2262.679pt) .. controls (4064.775pt, -2271.131pt) and (4063.237pt, -2278.519pt) .. (4060.088pt, -2284.841pt)
 -- (4060.088pt, -2284.841pt)
 -- (4060.088pt, -2284.841pt)
 -- (4060.088pt, -2284.841pt) .. controls (4057.013pt, -2291.16pt) and (4052.7pt, -2296.08pt) .. (4047.112pt, -2299.594pt)
 -- (4047.112pt, -2299.594pt)
 -- (4047.112pt, -2299.594pt)
 -- (4047.112pt, -2299.594pt) .. controls (4041.562pt, -2303.111pt) and (4035.112pt, -2304.866pt) .. (4027.725pt, -2304.866pt) -- cycle
(3971.438pt, -2194.073pt) -- (3971.438pt, -2194.073pt)
 -- (3971.438pt, -2194.073pt)
 -- (3971.438pt, -2194.073pt)
 -- (3971.438pt, -2194.073pt)
 -- (3971.438pt, -2303.164pt)
 -- (3971.438pt, -2303.164pt)
 -- (3971.438pt, -2303.164pt)
 -- (3971.438pt, -2303.164pt)
 -- (3958.875pt, -2303.164pt)
 -- (3958.875pt, -2303.164pt)
 -- (3958.875pt, -2303.164pt)
 -- (3958.875pt, -2303.164pt)
 -- (3958.875pt, -2194.073pt)
 -- (3958.875pt, -2194.073pt)
 -- (3958.875pt, -2194.073pt)
 -- (3958.875pt, -2194.073pt)
 -- (3971.438pt, -2194.073pt) -- cycle
(3908.325pt, -2304.866pt) .. controls (3900.675pt, -2304.866pt) and (3894.075pt, -2303.059pt) .. (3888.525pt, -2299.436pt)
 -- (3888.525pt, -2299.436pt)
 -- (3888.525pt, -2299.436pt)
 -- (3888.525pt, -2299.436pt) .. controls (3882.975pt, -2295.814pt) and (3878.7pt, -2290.823pt) .. (3875.737pt, -2284.466pt)
 -- (3875.737pt, -2284.466pt)
 -- (3875.737pt, -2284.466pt)
 -- (3875.737pt, -2284.466pt) .. controls (3872.737pt, -2278.11pt) and (3871.275pt, -2270.85pt) .. (3871.275pt, -2262.679pt)
 -- (3871.275pt, -2262.679pt)
 -- (3871.275pt, -2262.679pt)
 -- (3871.275pt, -2262.679pt) .. controls (3871.275pt, -2254.373pt) and (3872.775pt, -2247.038pt) .. (3875.85pt, -2240.681pt)
 -- (3875.85pt, -2240.681pt)
 -- (3875.85pt, -2240.681pt)
 -- (3875.85pt, -2240.681pt) .. controls (3878.925pt, -2234.288pt) and (3883.237pt, -2229.3pt) .. (3888.75pt, -2225.715pt)
 -- (3888.75pt, -2225.715pt)
 -- (3888.75pt, -2225.715pt)
 -- (3888.75pt, -2225.715pt) .. controls (3894.263pt, -2222.093pt) and (3900.75pt, -2220.281pt) .. (3908.138pt, -2220.281pt)
 -- (3908.138pt, -2220.281pt)
 -- (3908.138pt, -2220.281pt)
 -- (3908.138pt, -2220.281pt) .. controls (3913.875pt, -2220.281pt) and (3919.05pt, -2221.346pt) .. (3923.662pt, -2223.476pt)
 -- (3923.662pt, -2223.476pt)
 -- (3923.662pt, -2223.476pt)
 -- (3923.662pt, -2223.476pt) .. controls (3928.275pt, -2225.606pt) and (3932.062pt, -2228.591pt) .. (3935.025pt, -2232.424pt)
 -- (3935.025pt, -2232.424pt)
 -- (3935.025pt, -2232.424pt)
 -- (3935.025pt, -2232.424pt) .. controls (3937.95pt, -2236.26pt) and (3939.787pt, -2240.734pt) .. (3940.5pt, -2245.849pt)
 -- (3940.5pt, -2245.849pt)
 -- (3940.5pt, -2245.849pt)
 -- (3940.5pt, -2245.849pt)
 -- (3927.938pt, -2245.849pt)
 -- (3927.938pt, -2245.849pt)
 -- (3927.938pt, -2245.849pt)
 -- (3927.938pt, -2245.849pt) .. controls (3926.963pt, -2242.121pt) and (3924.862pt, -2238.818pt) .. (3921.562pt, -2235.941pt)
 -- (3921.562pt, -2235.941pt)
 -- (3921.562pt, -2235.941pt)
 -- (3921.562pt, -2235.941pt) .. controls (3918.263pt, -2233.028pt) and (3913.875pt, -2231.573pt) .. (3908.325pt, -2231.573pt)
 -- (3908.325pt, -2231.573pt)
 -- (3908.325pt, -2231.573pt)
 -- (3908.325pt, -2231.573pt) .. controls (3903.45pt, -2231.573pt) and (3899.138pt, -2232.851pt) .. (3895.425pt, -2235.409pt)
 -- (3895.425pt, -2235.409pt)
 -- (3895.425pt, -2235.409pt)
 -- (3895.425pt, -2235.409pt) .. controls (3891.787pt, -2237.929pt) and (3888.938pt, -2241.499pt) .. (3886.875pt, -2246.115pt)
 -- (3886.875pt, -2246.115pt)
 -- (3886.875pt, -2246.115pt)
 -- (3886.875pt, -2246.115pt) .. controls (3884.85pt, -2250.694pt) and (3883.838pt, -2256.075pt) .. (3883.838pt, -2262.255pt)
 -- (3883.838pt, -2262.255pt)
 -- (3883.838pt, -2262.255pt)
 -- (3883.838pt, -2262.255pt) .. controls (3883.838pt, -2268.574pt) and (3884.812pt, -2274.079pt) .. (3886.8pt, -2278.766pt)
 -- (3886.8pt, -2278.766pt)
 -- (3886.8pt, -2278.766pt)
 -- (3886.8pt, -2278.766pt) .. controls (3888.825pt, -2283.454pt) and (3891.675pt, -2287.095pt) .. (3895.35pt, -2289.686pt)
 -- (3895.35pt, -2289.686pt)
 -- (3895.35pt, -2289.686pt)
 -- (3895.35pt, -2289.686pt) .. controls (3899.025pt, -2292.278pt) and (3903.375pt, -2293.575pt) .. (3908.325pt, -2293.575pt)
 -- (3908.325pt, -2293.575pt)
 -- (3908.325pt, -2293.575pt)
 -- (3908.325pt, -2293.575pt) .. controls (3911.588pt, -2293.575pt) and (3914.55pt, -2293.009pt) .. (3917.213pt, -2291.873pt)
 -- (3917.213pt, -2291.873pt)
 -- (3917.213pt, -2291.873pt)
 -- (3917.213pt, -2291.873pt) .. controls (3919.875pt, -2290.736pt) and (3922.162pt, -2289.101pt) .. (3924pt, -2286.971pt)
 -- (3924pt, -2286.971pt)
 -- (3924pt, -2286.971pt)
 -- (3924pt, -2286.971pt) .. controls (3925.838pt, -2284.841pt) and (3927.15pt, -2282.284pt) .. (3927.938pt, -2279.299pt)
 -- (3927.938pt, -2279.299pt)
 -- (3927.938pt, -2279.299pt)
 -- (3927.938pt, -2279.299pt)
 -- (3940.5pt, -2279.299pt)
 -- (3940.5pt, -2279.299pt)
 -- (3940.5pt, -2279.299pt)
 -- (3940.5pt, -2279.299pt) .. controls (3939.787pt, -2284.129pt) and (3938.025pt, -2288.479pt) .. (3935.25pt, -2292.349pt)
 -- (3935.25pt, -2292.349pt)
 -- (3935.25pt, -2292.349pt)
 -- (3935.25pt, -2292.349pt) .. controls (3932.475pt, -2296.185pt) and (3928.8pt, -2299.241pt) .. (3924.225pt, -2301.514pt)
 -- (3924.225pt, -2301.514pt)
 -- (3924.225pt, -2301.514pt)
 -- (3924.225pt, -2301.514pt) .. controls (3919.65pt, -2303.749pt) and (3914.362pt, -2304.866pt) .. (3908.325pt, -2304.866pt) -- cycle
(3779.925pt, -2304.866pt) .. controls (3772.013pt, -2304.866pt) and (3765.225pt, -2303.126pt) .. (3759.487pt, -2299.646pt)
 -- (3759.487pt, -2299.646pt)
 -- (3759.487pt, -2299.646pt)
 -- (3759.487pt, -2299.646pt) .. controls (3753.825pt, -2296.133pt) and (3749.438pt, -2291.231pt) .. (3746.362pt, -2284.946pt)
 -- (3746.362pt, -2284.946pt)
 -- (3746.362pt, -2284.946pt)
 -- (3746.362pt, -2284.946pt) .. controls (3743.287pt, -2278.624pt) and (3741.75pt, -2271.274pt) .. (3741.75pt, -2262.893pt)
 -- (3741.75pt, -2262.893pt)
 -- (3741.75pt, -2262.893pt)
 -- (3741.75pt, -2262.893pt) .. controls (3741.75pt, -2254.511pt) and (3743.287pt, -2247.127pt) .. (3746.362pt, -2240.734pt)
 -- (3746.362pt, -2240.734pt)
 -- (3746.362pt, -2240.734pt)
 -- (3746.362pt, -2240.734pt) .. controls (3749.438pt, -2234.306pt) and (3753.75pt, -2229.3pt) .. (3759.225pt, -2225.715pt)
 -- (3759.225pt, -2225.715pt)
 -- (3759.225pt, -2225.715pt)
 -- (3759.225pt, -2225.715pt) .. controls (3764.775pt, -2222.093pt) and (3771.225pt, -2220.281pt) .. (3778.612pt, -2220.281pt)
 -- (3778.612pt, -2220.281pt)
 -- (3778.612pt, -2220.281pt)
 -- (3778.612pt, -2220.281pt) .. controls (3782.888pt, -2220.281pt) and (3787.088pt, -2220.99pt) .. (3791.25pt, -2222.411pt)
 -- (3791.25pt, -2222.411pt)
 -- (3791.25pt, -2222.411pt)
 -- (3791.25pt, -2222.411pt) .. controls (3795.412pt, -2223.833pt) and (3799.2pt, -2226.139pt) .. (3802.612pt, -2229.334pt)
 -- (3802.612pt, -2229.334pt)
 -- (3802.612pt, -2229.334pt)
 -- (3802.612pt, -2229.334pt) .. controls (3806.025pt, -2232.495pt) and (3808.725pt, -2236.688pt) .. (3810.75pt, -2241.907pt)
 -- (3810.75pt, -2241.907pt)
 -- (3810.75pt, -2241.907pt)
 -- (3810.75pt, -2241.907pt) .. controls (3812.775pt, -2247.127pt) and (3813.787pt, -2253.555pt) .. (3813.787pt, -2261.19pt)
 -- (3813.787pt, -2261.19pt)
 -- (3813.787pt, -2261.19pt)
 -- (3813.787pt, -2261.19pt)
 -- (3813.787pt, -2266.515pt)
 -- (3813.787pt, -2266.515pt)
 -- (3813.787pt, -2266.515pt)
 -- (3813.787pt, -2266.515pt)
 -- (3750.713pt, -2266.515pt)
 -- (3750.713pt, -2266.515pt)
 -- (3750.713pt, -2266.515pt)
 -- (3750.713pt, -2266.515pt)
 -- (3750.713pt, -2255.647pt)
 -- (3750.713pt, -2255.647pt)
 -- (3750.713pt, -2255.647pt)
 -- (3750.713pt, -2255.647pt)
 -- (3801pt, -2255.647pt)
 -- (3801pt, -2255.647pt)
 -- (3801pt, -2255.647pt)
 -- (3801pt, -2255.647pt) .. controls (3801pt, -2251.031pt) and (3800.062pt, -2246.914pt) .. (3798.225pt, -2243.291pt)
 -- (3798.225pt, -2243.291pt)
 -- (3798.225pt, -2243.291pt)
 -- (3798.225pt, -2243.291pt) .. controls (3796.425pt, -2239.669pt) and (3793.838pt, -2236.811pt) .. (3790.463pt, -2234.715pt)
 -- (3790.463pt, -2234.715pt)
 -- (3790.463pt, -2234.715pt)
 -- (3790.463pt, -2234.715pt) .. controls (3787.125pt, -2232.619pt) and (3783.188pt, -2231.573pt) .. (3778.612pt, -2231.573pt)
 -- (3778.612pt, -2231.573pt)
 -- (3778.612pt, -2231.573pt)
 -- (3778.612pt, -2231.573pt) .. controls (3773.625pt, -2231.573pt) and (3769.275pt, -2232.814pt) .. (3765.638pt, -2235.3pt)
 -- (3765.638pt, -2235.3pt)
 -- (3765.638pt, -2235.3pt)
 -- (3765.638pt, -2235.3pt) .. controls (3762pt, -2237.752pt) and (3759.225pt, -2240.948pt) .. (3757.275pt, -2244.889pt)
 -- (3757.275pt, -2244.889pt)
 -- (3757.275pt, -2244.889pt)
 -- (3757.275pt, -2244.889pt) .. controls (3755.325pt, -2248.83pt) and (3754.35pt, -2253.056pt) .. (3754.35pt, -2257.568pt)
 -- (3754.35pt, -2257.568pt)
 -- (3754.35pt, -2257.568pt)
 -- (3754.35pt, -2257.568pt)
 -- (3754.35pt, -2264.812pt)
 -- (3754.35pt, -2264.812pt)
 -- (3754.35pt, -2264.812pt)
 -- (3754.35pt, -2264.812pt) .. controls (3754.35pt, -2270.989pt) and (3755.4pt, -2276.228pt) .. (3757.537pt, -2280.525pt)
 -- (3757.537pt, -2280.525pt)
 -- (3757.537pt, -2280.525pt)
 -- (3757.537pt, -2280.525pt) .. controls (3759.713pt, -2284.785pt) and (3762.713pt, -2288.036pt) .. (3766.537pt, -2290.271pt)
 -- (3766.537pt, -2290.271pt)
 -- (3766.537pt, -2290.271pt)
 -- (3766.537pt, -2290.271pt) .. controls (3770.362pt, -2292.476pt) and (3774.825pt, -2293.575pt) .. (3779.925pt, -2293.575pt)
 -- (3779.925pt, -2293.575pt)
 -- (3779.925pt, -2293.575pt)
 -- (3779.925pt, -2293.575pt) .. controls (3783.225pt, -2293.575pt) and (3786.188pt, -2293.114pt) .. (3788.85pt, -2292.191pt)
 -- (3788.85pt, -2292.191pt)
 -- (3788.85pt, -2292.191pt)
 -- (3788.85pt, -2292.191pt) .. controls (3791.55pt, -2291.231pt) and (3793.875pt, -2289.81pt) .. (3795.825pt, -2287.927pt)
 -- (3795.825pt, -2287.927pt)
 -- (3795.825pt, -2287.927pt)
 -- (3795.825pt, -2287.927pt) .. controls (3797.775pt, -2286.011pt) and (3799.312pt, -2283.634pt) .. (3800.362pt, -2280.791pt)
 -- (3800.362pt, -2280.791pt)
 -- (3812.513pt, -2284.2pt)
 -- (3812.513pt, -2284.2pt) .. controls (3811.237pt, -2288.321pt) and (3809.062pt, -2291.944pt) .. (3806.062pt, -2295.068pt)
 -- (3806.062pt, -2295.068pt)
 -- (3806.062pt, -2295.068pt)
 -- (3806.062pt, -2295.068pt) .. controls (3803.025pt, -2298.157pt) and (3799.312pt, -2300.573pt) .. (3794.888pt, -2302.312pt)
 -- (3794.888pt, -2302.312pt)
 -- (3794.888pt, -2302.312pt)
 -- (3794.888pt, -2302.312pt) .. controls (3790.425pt, -2304.015pt) and (3785.438pt, -2304.866pt) .. (3779.925pt, -2304.866pt) -- cycle
(3725.19pt, -2239.669pt) -- (3725.19pt, -2239.669pt)
 -- (3725.19pt, -2239.669pt)
 -- (3713.895pt, -2242.864pt)
 -- (3713.895pt, -2242.864pt)
 -- (3713.895pt, -2242.864pt)
 -- (3713.895pt, -2242.864pt) .. controls (3713.186pt, -2240.985pt) and (3712.14pt, -2239.155pt) .. (3710.752pt, -2237.377pt)
 -- (3710.752pt, -2237.377pt)
 -- (3710.752pt, -2237.377pt)
 -- (3710.752pt, -2237.377pt) .. controls (3709.403pt, -2235.566pt) and (3707.558pt, -2234.078pt) .. (3705.214pt, -2232.904pt)
 -- (3705.214pt, -2232.904pt)
 -- (3705.214pt, -2232.904pt)
 -- (3705.214pt, -2232.904pt) .. controls (3702.87pt, -2231.734pt) and (3699.87pt, -2231.145pt) .. (3696.21pt, -2231.145pt)
 -- (3696.21pt, -2231.145pt)
 -- (3696.21pt, -2231.145pt)
 -- (3696.21pt, -2231.145pt) .. controls (3691.204pt, -2231.145pt) and (3687.03pt, -2232.3pt) .. (3683.692pt, -2234.61pt)
 -- (3683.692pt, -2234.61pt)
 -- (3683.692pt, -2234.61pt)
 -- (3683.692pt, -2234.61pt) .. controls (3680.393pt, -2236.883pt) and (3678.739pt, -2239.778pt) .. (3678.739pt, -2243.291pt)
 -- (3678.739pt, -2243.291pt)
 -- (3678.739pt, -2243.291pt)
 -- (3678.739pt, -2243.291pt) .. controls (3678.739pt, -2246.415pt) and (3679.875pt, -2248.886pt) .. (3682.147pt, -2250.694pt)
 -- (3682.147pt, -2250.694pt)
 -- (3682.147pt, -2250.694pt)
 -- (3682.147pt, -2250.694pt) .. controls (3684.42pt, -2252.505pt) and (3687.971pt, -2254.016pt) .. (3692.801pt, -2255.224pt)
 -- (3692.801pt, -2255.224pt)
 -- (3704.948pt, -2258.205pt)
 -- (3704.948pt, -2258.205pt) .. controls (3712.264pt, -2259.982pt) and (3717.713pt, -2262.698pt) .. (3721.301pt, -2266.357pt)
 -- (3721.301pt, -2266.357pt)
 -- (3721.301pt, -2266.357pt)
 -- (3721.301pt, -2266.357pt) .. controls (3724.886pt, -2269.98pt) and (3726.679pt, -2274.649pt) .. (3726.679pt, -2280.364pt)
 -- (3726.679pt, -2280.364pt)
 -- (3726.679pt, -2280.364pt)
 -- (3726.679pt, -2280.364pt) .. controls (3726.679pt, -2285.051pt) and (3725.333pt, -2289.244pt) .. (3722.632pt, -2292.938pt)
 -- (3722.632pt, -2292.938pt)
 -- (3722.632pt, -2292.938pt)
 -- (3722.632pt, -2292.938pt) .. controls (3719.97pt, -2296.631pt) and (3716.239pt, -2299.541pt) .. (3711.446pt, -2301.671pt)
 -- (3711.446pt, -2301.671pt)
 -- (3711.446pt, -2301.671pt)
 -- (3711.446pt, -2301.671pt) .. controls (3706.65pt, -2303.801pt) and (3701.078pt, -2304.866pt) .. (3694.721pt, -2304.866pt)
 -- (3694.721pt, -2304.866pt)
 -- (3694.721pt, -2304.866pt)
 -- (3694.721pt, -2304.866pt) .. controls (3686.374pt, -2304.866pt) and (3679.466pt, -2303.059pt) .. (3673.999pt, -2299.436pt)
 -- (3673.999pt, -2299.436pt)
 -- (3673.999pt, -2299.436pt)
 -- (3673.999pt, -2299.436pt) .. controls (3668.531pt, -2295.814pt) and (3665.066pt, -2290.522pt) .. (3663.611pt, -2283.562pt)
 -- (3663.611pt, -2283.562pt)
 -- (3675.544pt, -2280.578pt)
 -- (3675.544pt, -2280.578pt) .. controls (3676.68pt, -2284.98pt) and (3678.829pt, -2288.284pt) .. (3681.99pt, -2290.485pt)
 -- (3681.99pt, -2290.485pt)
 -- (3681.99pt, -2290.485pt)
 -- (3681.99pt, -2290.485pt) .. controls (3685.185pt, -2292.686pt) and (3689.359pt, -2293.789pt) .. (3694.507pt, -2293.789pt)
 -- (3694.507pt, -2293.789pt)
 -- (3694.507pt, -2293.789pt)
 -- (3694.507pt, -2293.789pt) .. controls (3700.365pt, -2293.789pt) and (3705.019pt, -2292.547pt) .. (3708.461pt, -2290.061pt)
 -- (3708.461pt, -2290.061pt)
 -- (3708.461pt, -2290.061pt)
 -- (3708.461pt, -2290.061pt) .. controls (3711.941pt, -2287.538pt) and (3713.681pt, -2284.519pt) .. (3713.681pt, -2281.005pt)
 -- (3713.681pt, -2281.005pt)
 -- (3713.681pt, -2281.005pt)
 -- (3713.681pt, -2281.005pt) .. controls (3713.681pt, -2278.163pt) and (3712.688pt, -2275.785pt) .. (3710.7pt, -2273.865pt)
 -- (3710.7pt, -2273.865pt)
 -- (3710.7pt, -2273.865pt)
 -- (3710.7pt, -2273.865pt) .. controls (3708.713pt, -2271.915pt) and (3705.656pt, -2270.456pt) .. (3701.539pt, -2269.5pt)
 -- (3701.539pt, -2269.5pt)
 -- (3687.9pt, -2266.301pt)
 -- (3687.9pt, -2266.301pt) .. controls (3680.407pt, -2264.528pt) and (3674.906pt, -2261.775pt) .. (3671.389pt, -2258.047pt)
 -- (3671.389pt, -2258.047pt)
 -- (3671.389pt, -2258.047pt)
 -- (3671.389pt, -2258.047pt) .. controls (3667.909pt, -2254.282pt) and (3666.169pt, -2249.576pt) .. (3666.169pt, -2243.929pt)
 -- (3666.169pt, -2243.929pt)
 -- (3666.169pt, -2243.929pt)
 -- (3666.169pt, -2243.929pt) .. controls (3666.169pt, -2239.312pt) and (3667.466pt, -2235.229pt) .. (3670.058pt, -2231.677pt)
 -- (3670.058pt, -2231.677pt)
 -- (3670.058pt, -2231.677pt)
 -- (3670.058pt, -2231.677pt) .. controls (3672.686pt, -2228.126pt) and (3676.252pt, -2225.34pt) .. (3680.764pt, -2223.315pt)
 -- (3680.764pt, -2223.315pt)
 -- (3680.764pt, -2223.315pt)
 -- (3680.764pt, -2223.315pt) .. controls (3685.309pt, -2221.294pt) and (3690.458pt, -2220.281pt) .. (3696.21pt, -2220.281pt)
 -- (3696.21pt, -2220.281pt)
 -- (3696.21pt, -2220.281pt)
 -- (3696.21pt, -2220.281pt) .. controls (3704.306pt, -2220.281pt) and (3710.667pt, -2222.055pt) .. (3715.282pt, -2225.606pt)
 -- (3715.282pt, -2225.606pt)
 -- (3715.282pt, -2225.606pt)
 -- (3715.282pt, -2225.606pt) .. controls (3719.933pt, -2229.157pt) and (3723.236pt, -2233.845pt) .. (3725.19pt, -2239.669pt) -- cycle
(3610.972pt, -2293.575pt) .. controls (3616.583pt, -2293.575pt) and (3621.199pt, -2292.139pt) .. (3624.821pt, -2289.263pt)
 -- (3624.821pt, -2289.263pt)
 -- (3624.821pt, -2289.263pt)
 -- (3624.821pt, -2289.263pt) .. controls (3628.444pt, -2286.386pt) and (3631.125pt, -2282.603pt) .. (3632.865pt, -2277.915pt)
 -- (3632.865pt, -2277.915pt)
 -- (3632.865pt, -2277.915pt)
 -- (3632.865pt, -2277.915pt) .. controls (3634.605pt, -2273.228pt) and (3635.475pt, -2268.15pt) .. (3635.475pt, -2262.679pt)
 -- (3635.475pt, -2262.679pt)
 -- (3635.475pt, -2262.679pt)
 -- (3635.475pt, -2262.679pt) .. controls (3635.475pt, -2257.211pt) and (3634.605pt, -2252.115pt) .. (3632.865pt, -2247.394pt)
 -- (3632.865pt, -2247.394pt)
 -- (3632.865pt, -2247.394pt)
 -- (3632.865pt, -2247.394pt) .. controls (3631.125pt, -2242.669pt) and (3628.444pt, -2238.851pt) .. (3624.821pt, -2235.941pt)
 -- (3624.821pt, -2235.941pt)
 -- (3624.821pt, -2235.941pt)
 -- (3624.821pt, -2235.941pt) .. controls (3621.199pt, -2233.028pt) and (3616.583pt, -2231.573pt) .. (3610.972pt, -2231.573pt)
 -- (3610.972pt, -2231.573pt)
 -- (3610.972pt, -2231.573pt)
 -- (3610.972pt, -2231.573pt) .. controls (3605.359pt, -2231.573pt) and (3600.743pt, -2233.028pt) .. (3597.12pt, -2235.941pt)
 -- (3597.12pt, -2235.941pt)
 -- (3597.12pt, -2235.941pt)
 -- (3597.12pt, -2235.941pt) .. controls (3593.498pt, -2238.851pt) and (3590.82pt, -2242.669pt) .. (3589.08pt, -2247.394pt)
 -- (3589.08pt, -2247.394pt)
 -- (3589.08pt, -2247.394pt)
 -- (3589.08pt, -2247.394pt) .. controls (3587.336pt, -2252.115pt) and (3586.466pt, -2257.211pt) .. (3586.466pt, -2262.679pt)
 -- (3586.466pt, -2262.679pt)
 -- (3586.466pt, -2262.679pt)
 -- (3586.466pt, -2262.679pt) .. controls (3586.466pt, -2268.15pt) and (3587.336pt, -2273.228pt) .. (3589.08pt, -2277.915pt)
 -- (3589.08pt, -2277.915pt)
 -- (3589.08pt, -2277.915pt)
 -- (3589.08pt, -2277.915pt) .. controls (3590.82pt, -2282.603pt) and (3593.498pt, -2286.386pt) .. (3597.12pt, -2289.263pt)
 -- (3597.12pt, -2289.263pt)
 -- (3597.12pt, -2289.263pt)
 -- (3597.12pt, -2289.263pt) .. controls (3600.743pt, -2292.139pt) and (3605.359pt, -2293.575pt) .. (3610.972pt, -2293.575pt) -- cycle
(3610.972pt, -2304.866pt) .. controls (3603.585pt, -2304.866pt) and (3597.105pt, -2303.111pt) .. (3591.529pt, -2299.594pt)
 -- (3591.529pt, -2299.594pt)
 -- (3591.529pt, -2299.594pt)
 -- (3591.529pt, -2299.594pt) .. controls (3585.99pt, -2296.08pt) and (3581.655pt, -2291.16pt) .. (3578.531pt, -2284.841pt)
 -- (3578.531pt, -2284.841pt)
 -- (3578.531pt, -2284.841pt)
 -- (3578.531pt, -2284.841pt) .. controls (3575.441pt, -2278.519pt) and (3573.896pt, -2271.131pt) .. (3573.896pt, -2262.679pt)
 -- (3573.896pt, -2262.679pt)
 -- (3573.896pt, -2262.679pt)
 -- (3573.896pt, -2262.679pt) .. controls (3573.896pt, -2254.159pt) and (3575.441pt, -2246.719pt) .. (3578.531pt, -2240.362pt)
 -- (3578.531pt, -2240.362pt)
 -- (3578.531pt, -2240.362pt)
 -- (3578.531pt, -2240.362pt) .. controls (3581.655pt, -2234.006pt) and (3585.99pt, -2229.068pt) .. (3591.529pt, -2225.554pt)
 -- (3591.529pt, -2225.554pt)
 -- (3591.529pt, -2225.554pt)
 -- (3591.529pt, -2225.554pt) .. controls (3597.105pt, -2222.036pt) and (3603.585pt, -2220.281pt) .. (3610.972pt, -2220.281pt)
 -- (3610.972pt, -2220.281pt)
 -- (3610.972pt, -2220.281pt)
 -- (3610.972pt, -2220.281pt) .. controls (3618.356pt, -2220.281pt) and (3624.821pt, -2222.036pt) .. (3630.36pt, -2225.554pt)
 -- (3630.36pt, -2225.554pt)
 -- (3630.36pt, -2225.554pt)
 -- (3630.36pt, -2225.554pt) .. controls (3635.936pt, -2229.068pt) and (3640.268pt, -2234.006pt) .. (3643.357pt, -2240.362pt)
 -- (3643.357pt, -2240.362pt)
 -- (3643.357pt, -2240.362pt)
 -- (3643.357pt, -2240.362pt) .. controls (3646.481pt, -2246.719pt) and (3648.045pt, -2254.159pt) .. (3648.045pt, -2262.679pt)
 -- (3648.045pt, -2262.679pt)
 -- (3648.045pt, -2262.679pt)
 -- (3648.045pt, -2262.679pt) .. controls (3648.045pt, -2271.131pt) and (3646.481pt, -2278.519pt) .. (3643.357pt, -2284.841pt)
 -- (3643.357pt, -2284.841pt)
 -- (3643.357pt, -2284.841pt)
 -- (3643.357pt, -2284.841pt) .. controls (3640.268pt, -2291.16pt) and (3635.936pt, -2296.08pt) .. (3630.36pt, -2299.594pt)
 -- (3630.36pt, -2299.594pt)
 -- (3630.36pt, -2299.594pt)
 -- (3630.36pt, -2299.594pt) .. controls (3624.821pt, -2303.111pt) and (3618.356pt, -2304.866pt) .. (3610.972pt, -2304.866pt) -- cycle
(3554.708pt, -2194.073pt) -- (3554.708pt, -2194.073pt)
 -- (3554.708pt, -2194.073pt)
 -- (3554.708pt, -2194.073pt)
 -- (3554.708pt, -2194.073pt)
 -- (3554.708pt, -2303.164pt)
 -- (3554.708pt, -2303.164pt)
 -- (3554.708pt, -2303.164pt)
 -- (3554.708pt, -2303.164pt)
 -- (3542.138pt, -2303.164pt)
 -- (3542.138pt, -2303.164pt)
 -- (3542.138pt, -2303.164pt)
 -- (3542.138pt, -2303.164pt)
 -- (3542.138pt, -2194.073pt)
 -- (3542.138pt, -2194.073pt)
 -- (3542.138pt, -2194.073pt)
 -- (3542.138pt, -2194.073pt)
 -- (3554.708pt, -2194.073pt) -- cycle
(3522.495pt, -2228.164pt) -- (3522.495pt, -2228.164pt)
 -- (3522.495pt, -2228.164pt)
 -- (3522.495pt, -2228.164pt)
 -- (3522.495pt, -2228.164pt)
 -- (3509.284pt, -2228.164pt)
 -- (3509.284pt, -2228.164pt)
 -- (3509.284pt, -2228.164pt)
 -- (3509.284pt, -2228.164pt) .. controls (3508.504pt, -2224.365pt) and (3507.135pt, -2221.028pt) .. (3505.181pt, -2218.147pt)
 -- (3505.181pt, -2218.147pt)
 -- (3505.181pt, -2218.147pt)
 -- (3505.181pt, -2218.147pt) .. controls (3503.265pt, -2215.271pt) and (3500.921pt, -2212.86pt) .. (3498.15pt, -2210.906pt)
 -- (3498.15pt, -2210.906pt)
 -- (3498.15pt, -2210.906pt)
 -- (3498.15pt, -2210.906pt) .. controls (3495.417pt, -2208.915pt) and (3492.382pt, -2207.426pt) .. (3489.042pt, -2206.429pt)
 -- (3489.042pt, -2206.429pt)
 -- (3489.042pt, -2206.429pt)
 -- (3489.042pt, -2206.429pt) .. controls (3485.704pt, -2205.435pt) and (3482.224pt, -2204.94pt) .. (3478.601pt, -2204.94pt)
 -- (3478.601pt, -2204.94pt)
 -- (3478.601pt, -2204.94pt)
 -- (3478.601pt, -2204.94pt) .. controls (3471.998pt, -2204.94pt) and (3466.013pt, -2206.609pt) .. (3460.65pt, -2209.946pt)
 -- (3460.65pt, -2209.946pt)
 -- (3460.65pt, -2209.946pt)
 -- (3460.65pt, -2209.946pt) .. controls (3455.325pt, -2213.284pt) and (3451.08pt, -2218.204pt) .. (3447.919pt, -2224.703pt)
 -- (3447.919pt, -2224.703pt)
 -- (3447.919pt, -2224.703pt)
 -- (3447.919pt, -2224.703pt) .. controls (3444.795pt, -2231.201pt) and (3443.231pt, -2239.174pt) .. (3443.231pt, -2248.616pt)
 -- (3443.231pt, -2248.616pt)
 -- (3443.231pt, -2248.616pt)
 -- (3443.231pt, -2248.616pt) .. controls (3443.231pt, -2258.062pt) and (3444.795pt, -2266.035pt) .. (3447.919pt, -2272.534pt)
 -- (3447.919pt, -2272.534pt)
 -- (3447.919pt, -2272.534pt)
 -- (3447.919pt, -2272.534pt) .. controls (3451.08pt, -2279.032pt) and (3455.325pt, -2283.953pt) .. (3460.65pt, -2287.29pt)
 -- (3460.65pt, -2287.29pt)
 -- (3460.65pt, -2287.29pt)
 -- (3460.65pt, -2287.29pt) .. controls (3466.013pt, -2290.627pt) and (3471.998pt, -2292.296pt) .. (3478.601pt, -2292.296pt)
 -- (3478.601pt, -2292.296pt)
 -- (3478.601pt, -2292.296pt)
 -- (3478.601pt, -2292.296pt) .. controls (3482.224pt, -2292.296pt) and (3485.704pt, -2291.801pt) .. (3489.042pt, -2290.804pt)
 -- (3489.042pt, -2290.804pt)
 -- (3489.042pt, -2290.804pt)
 -- (3489.042pt, -2290.804pt) .. controls (3492.382pt, -2289.81pt) and (3495.417pt, -2288.336pt) .. (3498.15pt, -2286.386pt)
 -- (3498.15pt, -2286.386pt)
 -- (3498.15pt, -2286.386pt)
 -- (3498.15pt, -2286.386pt) .. controls (3500.921pt, -2284.395pt) and (3503.265pt, -2281.965pt) .. (3505.181pt, -2279.085pt)
 -- (3505.181pt, -2279.085pt)
 -- (3505.181pt, -2279.085pt)
 -- (3505.181pt, -2279.085pt) .. controls (3507.135pt, -2276.175pt) and (3508.504pt, -2272.837pt) .. (3509.284pt, -2269.073pt)
 -- (3509.284pt, -2269.073pt)
 -- (3509.284pt, -2269.073pt)
 -- (3509.284pt, -2269.073pt)
 -- (3522.495pt, -2269.073pt)
 -- (3522.495pt, -2269.073pt)
 -- (3522.495pt, -2269.073pt)
 -- (3522.495pt, -2269.073pt) .. controls (3521.501pt, -2274.649pt) and (3519.69pt, -2279.636pt) .. (3517.061pt, -2284.042pt)
 -- (3517.061pt, -2284.042pt)
 -- (3517.061pt, -2284.042pt)
 -- (3517.061pt, -2284.042pt) .. controls (3514.433pt, -2288.445pt) and (3511.167pt, -2292.191pt) .. (3507.259pt, -2295.281pt)
 -- (3507.259pt, -2295.281pt)
 -- (3507.259pt, -2295.281pt)
 -- (3507.259pt, -2295.281pt) .. controls (3503.355pt, -2298.334pt) and (3498.968pt, -2300.659pt) .. (3494.104pt, -2302.256pt)
 -- (3494.104pt, -2302.256pt)
 -- (3494.104pt, -2302.256pt)
 -- (3494.104pt, -2302.256pt) .. controls (3489.274pt, -2303.857pt) and (3484.106pt, -2304.656pt) .. (3478.601pt, -2304.656pt)
 -- (3478.601pt, -2304.656pt)
 -- (3478.601pt, -2304.656pt)
 -- (3478.601pt, -2304.656pt) .. controls (3469.297pt, -2304.656pt) and (3461.025pt, -2302.384pt) .. (3453.78pt, -2297.835pt)
 -- (3453.78pt, -2297.835pt)
 -- (3453.78pt, -2297.835pt)
 -- (3453.78pt, -2297.835pt) .. controls (3446.535pt, -2293.29pt) and (3440.835pt, -2286.829pt) .. (3436.68pt, -2278.448pt)
 -- (3436.68pt, -2278.448pt)
 -- (3436.68pt, -2278.448pt)
 -- (3436.68pt, -2278.448pt) .. controls (3432.525pt, -2270.066pt) and (3430.448pt, -2260.125pt) .. (3430.448pt, -2248.616pt)
 -- (3430.448pt, -2248.616pt)
 -- (3430.448pt, -2248.616pt)
 -- (3430.448pt, -2248.616pt) .. controls (3430.448pt, -2237.111pt) and (3432.525pt, -2227.17pt) .. (3436.68pt, -2218.789pt)
 -- (3436.68pt, -2218.789pt)
 -- (3436.68pt, -2218.789pt)
 -- (3436.68pt, -2218.789pt) .. controls (3440.835pt, -2210.407pt) and (3446.535pt, -2203.946pt) .. (3453.78pt, -2199.397pt)
 -- (3453.78pt, -2199.397pt)
 -- (3453.78pt, -2199.397pt)
 -- (3453.78pt, -2199.397pt) .. controls (3461.025pt, -2194.853pt) and (3469.297pt, -2192.58pt) .. (3478.601pt, -2192.58pt)
 -- (3478.601pt, -2192.58pt)
 -- (3478.601pt, -2192.58pt)
 -- (3478.601pt, -2192.58pt) .. controls (3484.106pt, -2192.58pt) and (3489.274pt, -2193.379pt) .. (3494.104pt, -2194.98pt)
 -- (3494.104pt, -2194.98pt)
 -- (3494.104pt, -2194.98pt)
 -- (3494.104pt, -2194.98pt) .. controls (3498.968pt, -2196.578pt) and (3503.355pt, -2198.921pt) .. (3507.259pt, -2202.011pt)
 -- (3507.259pt, -2202.011pt)
 -- (3507.259pt, -2202.011pt)
 -- (3507.259pt, -2202.011pt) .. controls (3511.167pt, -2205.064pt) and (3514.433pt, -2208.791pt) .. (3517.061pt, -2213.194pt)
 -- (3517.061pt, -2213.194pt)
 -- (3517.061pt, -2213.194pt)
 -- (3517.061pt, -2213.194pt) .. controls (3519.69pt, -2217.562pt) and (3521.501pt, -2222.554pt) .. (3522.495pt, -2228.164pt) -- cycle
(3309pt, -2283.135pt) .. controls (3304.703pt, -2283.135pt) and (3300.78pt, -2282.089pt) .. (3297.229pt, -2279.992pt)
 -- (3297.229pt, -2279.992pt)
 -- (3297.229pt, -2279.992pt)
 -- (3297.229pt, -2279.992pt) .. controls (3293.677pt, -2277.862pt) and (3290.835pt, -2275.02pt) .. (3288.705pt, -2271.469pt)
 -- (3288.705pt, -2271.469pt)
 -- (3288.705pt, -2271.469pt)
 -- (3288.705pt, -2271.469pt) .. controls (3286.609pt, -2267.917pt) and (3285.562pt, -2263.995pt) .. (3285.562pt, -2259.698pt)
 -- (3285.562pt, -2259.698pt)
 -- (3285.562pt, -2259.698pt)
 -- (3285.562pt, -2259.698pt) .. controls (3285.562pt, -2255.366pt) and (3286.609pt, -2251.44pt) .. (3288.705pt, -2247.926pt)
 -- (3288.705pt, -2247.926pt)
 -- (3288.705pt, -2247.926pt)
 -- (3288.705pt, -2247.926pt) .. controls (3290.835pt, -2244.375pt) and (3293.677pt, -2241.551pt) .. (3297.229pt, -2239.455pt)
 -- (3297.229pt, -2239.455pt)
 -- (3297.229pt, -2239.455pt)
 -- (3297.229pt, -2239.455pt) .. controls (3300.78pt, -2237.325pt) and (3304.703pt, -2236.26pt) .. (3309pt, -2236.26pt)
 -- (3309pt, -2236.26pt)
 -- (3309pt, -2236.26pt)
 -- (3309pt, -2236.26pt) .. controls (3313.331pt, -2236.26pt) and (3317.257pt, -2237.325pt) .. (3320.771pt, -2239.455pt)
 -- (3320.771pt, -2239.455pt)
 -- (3320.771pt, -2239.455pt)
 -- (3320.771pt, -2239.455pt) .. controls (3324.323pt, -2241.551pt) and (3327.146pt, -2244.375pt) .. (3329.243pt, -2247.926pt)
 -- (3329.243pt, -2247.926pt)
 -- (3329.243pt, -2247.926pt)
 -- (3329.243pt, -2247.926pt) .. controls (3331.373pt, -2251.44pt) and (3332.438pt, -2255.366pt) .. (3332.438pt, -2259.698pt)
 -- (3332.438pt, -2259.698pt)
 -- (3332.438pt, -2259.698pt)
 -- (3332.438pt, -2259.698pt) .. controls (3332.438pt, -2263.995pt) and (3331.373pt, -2267.917pt) .. (3329.243pt, -2271.469pt)
 -- (3329.243pt, -2271.469pt)
 -- (3329.243pt, -2271.469pt)
 -- (3329.243pt, -2271.469pt) .. controls (3327.146pt, -2275.02pt) and (3324.323pt, -2277.862pt) .. (3320.771pt, -2279.992pt)
 -- (3320.771pt, -2279.992pt)
 -- (3320.771pt, -2279.992pt)
 -- (3320.771pt, -2279.992pt) .. controls (3317.257pt, -2282.089pt) and (3313.331pt, -2283.135pt) .. (3309pt, -2283.135pt) -- cycle
(4236pt, -2020.241pt) -- (4236pt, -2020.241pt)
 -- (4236pt, -2020.241pt)
 -- (4236pt, -2020.241pt)
 -- (4236pt, -2020.241pt)
 -- (4248.562pt, -2020.241pt)
 -- (4248.562pt, -2020.241pt)
 -- (4248.562pt, -2020.241pt)
 -- (4248.562pt, -2020.241pt)
 -- (4248.562pt, -2098.226pt)
 -- (4248.562pt, -2098.226pt)
 -- (4248.562pt, -2098.226pt)
 -- (4248.562pt, -2098.226pt) .. controls (4248.562pt, -2101.778pt) and (4249.088pt, -2104.44pt) .. (4250.138pt, -2106.218pt)
 -- (4250.138pt, -2106.218pt)
 -- (4250.138pt, -2106.218pt)
 -- (4250.138pt, -2106.218pt) .. controls (4251.188pt, -2107.958pt) and (4252.537pt, -2109.127pt) .. (4254.188pt, -2109.731pt)
 -- (4254.188pt, -2109.731pt)
 -- (4254.188pt, -2109.731pt)
 -- (4254.188pt, -2109.731pt) .. controls (4255.838pt, -2110.301pt) and (4257.6pt, -2110.583pt) .. (4259.438pt, -2110.583pt)
 -- (4259.438pt, -2110.583pt)
 -- (4259.438pt, -2110.583pt)
 -- (4259.438pt, -2110.583pt) .. controls (4260.825pt, -2110.583pt) and (4261.95pt, -2110.511pt) .. (4262.85pt, -2110.373pt)
 -- (4262.85pt, -2110.373pt)
 -- (4262.85pt, -2110.373pt)
 -- (4262.85pt, -2110.373pt) .. controls (4263.75pt, -2110.193pt) and (4264.463pt, -2110.05pt) .. (4264.987pt, -2109.945pt)
 -- (4264.987pt, -2109.945pt)
 -- (4267.537pt, -2121.236pt)
 -- (4267.537pt, -2121.236pt) .. controls (4266.675pt, -2121.559pt) and (4265.513pt, -2121.877pt) .. (4263.975pt, -2122.196pt)
 -- (4263.975pt, -2122.196pt)
 -- (4263.975pt, -2122.196pt)
 -- (4263.975pt, -2122.196pt) .. controls (4262.438pt, -2122.552pt) and (4260.525pt, -2122.729pt) .. (4258.162pt, -2122.729pt)
 -- (4258.162pt, -2122.729pt)
 -- (4258.162pt, -2122.729pt)
 -- (4258.162pt, -2122.729pt) .. controls (4254.6pt, -2122.729pt) and (4251.15pt, -2121.964pt) .. (4247.737pt, -2120.438pt)
 -- (4247.737pt, -2120.438pt)
 -- (4247.737pt, -2120.438pt)
 -- (4247.737pt, -2120.438pt) .. controls (4244.362pt, -2118.911pt) and (4241.55pt, -2116.586pt) .. (4239.3pt, -2113.459pt)
 -- (4239.3pt, -2113.459pt)
 -- (4239.3pt, -2113.459pt)
 -- (4239.3pt, -2113.459pt) .. controls (4237.125pt, -2110.335pt) and (4236pt, -2106.394pt) .. (4236pt, -2101.635pt)
 -- (4236pt, -2101.635pt)
 -- (4236pt, -2101.635pt)
 -- (4236pt, -2101.635pt)
 -- (4236pt, -2020.241pt) -- cycle
(4266.037pt, -2039.846pt) -- (4266.037pt, -2039.846pt)
 -- (4266.037pt, -2039.846pt)
 -- (4266.037pt, -2039.846pt)
 -- (4266.037pt, -2039.846pt)
 -- (4266.037pt, -2050.5pt)
 -- (4266.037pt, -2050.5pt)
 -- (4266.037pt, -2050.5pt)
 -- (4266.037pt, -2050.5pt)
 -- (4223.662pt, -2050.5pt)
 -- (4223.662pt, -2050.5pt)
 -- (4223.662pt, -2050.5pt)
 -- (4223.662pt, -2050.5pt)
 -- (4223.662pt, -2039.846pt)
 -- (4223.662pt, -2039.846pt)
 -- (4223.662pt, -2039.846pt)
 -- (4223.662pt, -2039.846pt)
 -- (4266.037pt, -2039.846pt) -- cycle
(4177.463pt, -2123.366pt) .. controls (4169.588pt, -2123.366pt) and (4162.8pt, -2121.626pt) .. (4157.062pt, -2118.146pt)
 -- (4157.062pt, -2118.146pt)
 -- (4157.062pt, -2118.146pt)
 -- (4157.062pt, -2118.146pt) .. controls (4151.4pt, -2114.633pt) and (4147.013pt, -2109.731pt) .. (4143.9pt, -2103.446pt)
 -- (4143.9pt, -2103.446pt)
 -- (4143.9pt, -2103.446pt)
 -- (4143.9pt, -2103.446pt) .. controls (4140.862pt, -2097.124pt) and (4139.325pt, -2089.774pt) .. (4139.325pt, -2081.393pt)
 -- (4139.325pt, -2081.393pt)
 -- (4139.325pt, -2081.393pt)
 -- (4139.325pt, -2081.393pt) .. controls (4139.325pt, -2073.011pt) and (4140.862pt, -2065.627pt) .. (4143.9pt, -2059.234pt)
 -- (4143.9pt, -2059.234pt)
 -- (4143.9pt, -2059.234pt)
 -- (4143.9pt, -2059.234pt) .. controls (4147.013pt, -2052.806pt) and (4151.287pt, -2047.8pt) .. (4156.8pt, -2044.215pt)
 -- (4156.8pt, -2044.215pt)
 -- (4156.8pt, -2044.215pt)
 -- (4156.8pt, -2044.215pt) .. controls (4162.35pt, -2040.593pt) and (4168.8pt, -2038.781pt) .. (4176.188pt, -2038.781pt)
 -- (4176.188pt, -2038.781pt)
 -- (4176.188pt, -2038.781pt)
 -- (4176.188pt, -2038.781pt) .. controls (4180.463pt, -2038.781pt) and (4184.662pt, -2039.49pt) .. (4188.825pt, -2040.911pt)
 -- (4188.825pt, -2040.911pt)
 -- (4188.825pt, -2040.911pt)
 -- (4188.825pt, -2040.911pt) .. controls (4192.95pt, -2042.333pt) and (4196.737pt, -2044.639pt) .. (4200.15pt, -2047.834pt)
 -- (4200.15pt, -2047.834pt)
 -- (4200.15pt, -2047.834pt)
 -- (4200.15pt, -2047.834pt) .. controls (4203.562pt, -2050.995pt) and (4206.3pt, -2055.188pt) .. (4208.325pt, -2060.407pt)
 -- (4208.325pt, -2060.407pt)
 -- (4208.325pt, -2060.407pt)
 -- (4208.325pt, -2060.407pt) .. controls (4210.35pt, -2065.627pt) and (4211.325pt, -2072.055pt) .. (4211.325pt, -2079.69pt)
 -- (4211.325pt, -2079.69pt)
 -- (4211.325pt, -2079.69pt)
 -- (4211.325pt, -2079.69pt)
 -- (4211.325pt, -2085.015pt)
 -- (4211.325pt, -2085.015pt)
 -- (4211.325pt, -2085.015pt)
 -- (4211.325pt, -2085.015pt)
 -- (4148.287pt, -2085.015pt)
 -- (4148.287pt, -2085.015pt)
 -- (4148.287pt, -2085.015pt)
 -- (4148.287pt, -2085.015pt)
 -- (4148.287pt, -2074.147pt)
 -- (4148.287pt, -2074.147pt)
 -- (4148.287pt, -2074.147pt)
 -- (4148.287pt, -2074.147pt)
 -- (4198.575pt, -2074.147pt)
 -- (4198.575pt, -2074.147pt)
 -- (4198.575pt, -2074.147pt)
 -- (4198.575pt, -2074.147pt) .. controls (4198.575pt, -2069.531pt) and (4197.638pt, -2065.414pt) .. (4195.8pt, -2061.791pt)
 -- (4195.8pt, -2061.791pt)
 -- (4195.8pt, -2061.791pt)
 -- (4195.8pt, -2061.791pt) .. controls (4193.963pt, -2058.169pt) and (4191.375pt, -2055.311pt) .. (4188pt, -2053.215pt)
 -- (4188pt, -2053.215pt)
 -- (4188pt, -2053.215pt)
 -- (4188pt, -2053.215pt) .. controls (4184.662pt, -2051.119pt) and (4180.725pt, -2050.073pt) .. (4176.188pt, -2050.073pt)
 -- (4176.188pt, -2050.073pt)
 -- (4176.188pt, -2050.073pt)
 -- (4176.188pt, -2050.073pt) .. controls (4171.162pt, -2050.073pt) and (4166.85pt, -2051.314pt) .. (4163.175pt, -2053.8pt)
 -- (4163.175pt, -2053.8pt)
 -- (4163.175pt, -2053.8pt)
 -- (4163.175pt, -2053.8pt) .. controls (4159.575pt, -2056.252pt) and (4156.763pt, -2059.448pt) .. (4154.812pt, -2063.389pt)
 -- (4154.812pt, -2063.389pt)
 -- (4154.812pt, -2063.389pt)
 -- (4154.812pt, -2063.389pt) .. controls (4152.862pt, -2067.33pt) and (4151.888pt, -2071.556pt) .. (4151.888pt, -2076.068pt)
 -- (4151.888pt, -2076.068pt)
 -- (4151.888pt, -2076.068pt)
 -- (4151.888pt, -2076.068pt)
 -- (4151.888pt, -2083.312pt)
 -- (4151.888pt, -2083.312pt)
 -- (4151.888pt, -2083.312pt)
 -- (4151.888pt, -2083.312pt) .. controls (4151.888pt, -2089.489pt) and (4152.975pt, -2094.728pt) .. (4155.075pt, -2099.025pt)
 -- (4155.075pt, -2099.025pt)
 -- (4155.075pt, -2099.025pt)
 -- (4155.075pt, -2099.025pt) .. controls (4157.25pt, -2103.285pt) and (4160.25pt, -2106.536pt) .. (4164.112pt, -2108.771pt)
 -- (4164.112pt, -2108.771pt)
 -- (4164.112pt, -2108.771pt)
 -- (4164.112pt, -2108.771pt) .. controls (4167.938pt, -2110.976pt) and (4172.4pt, -2112.075pt) .. (4177.463pt, -2112.075pt)
 -- (4177.463pt, -2112.075pt)
 -- (4177.463pt, -2112.075pt)
 -- (4177.463pt, -2112.075pt) .. controls (4180.763pt, -2112.075pt) and (4183.763pt, -2111.614pt) .. (4186.425pt, -2110.691pt)
 -- (4186.425pt, -2110.691pt)
 -- (4186.425pt, -2110.691pt)
 -- (4186.425pt, -2110.691pt) .. controls (4189.125pt, -2109.731pt) and (4191.45pt, -2108.31pt) .. (4193.4pt, -2106.427pt)
 -- (4193.4pt, -2106.427pt)
 -- (4193.4pt, -2106.427pt)
 -- (4193.4pt, -2106.427pt) .. controls (4195.35pt, -2104.511pt) and (4196.85pt, -2102.134pt) .. (4197.938pt, -2099.291pt)
 -- (4197.938pt, -2099.291pt)
 -- (4210.05pt, -2102.7pt)
 -- (4210.05pt, -2102.7pt) .. controls (4208.775pt, -2106.821pt) and (4206.638pt, -2110.444pt) .. (4203.638pt, -2113.568pt)
 -- (4203.638pt, -2113.568pt)
 -- (4203.638pt, -2113.568pt)
 -- (4203.638pt, -2113.568pt) .. controls (4200.6pt, -2116.657pt) and (4196.888pt, -2119.073pt) .. (4192.425pt, -2120.812pt)
 -- (4192.425pt, -2120.812pt)
 -- (4192.425pt, -2120.812pt)
 -- (4192.425pt, -2120.812pt) .. controls (4188pt, -2122.515pt) and (4183.013pt, -2123.366pt) .. (4177.463pt, -2123.366pt) -- cycle
(4122.75pt, -2058.169pt) -- (4122.75pt, -2058.169pt)
 -- (4122.75pt, -2058.169pt)
 -- (4111.463pt, -2061.364pt)
 -- (4111.463pt, -2061.364pt)
 -- (4111.463pt, -2061.364pt)
 -- (4111.463pt, -2061.364pt) .. controls (4110.75pt, -2059.485pt) and (4109.7pt, -2057.655pt) .. (4108.312pt, -2055.877pt)
 -- (4108.312pt, -2055.877pt)
 -- (4108.312pt, -2055.877pt)
 -- (4108.312pt, -2055.877pt) .. controls (4106.963pt, -2054.066pt) and (4105.125pt, -2052.578pt) .. (4102.763pt, -2051.404pt)
 -- (4102.763pt, -2051.404pt)
 -- (4102.763pt, -2051.404pt)
 -- (4102.763pt, -2051.404pt) .. controls (4100.438pt, -2050.234pt) and (4097.438pt, -2049.645pt) .. (4093.763pt, -2049.645pt)
 -- (4093.763pt, -2049.645pt)
 -- (4093.763pt, -2049.645pt)
 -- (4093.763pt, -2049.645pt) .. controls (4088.775pt, -2049.645pt) and (4084.575pt, -2050.8pt) .. (4081.237pt, -2053.11pt)
 -- (4081.237pt, -2053.11pt)
 -- (4081.237pt, -2053.11pt)
 -- (4081.237pt, -2053.11pt) .. controls (4077.938pt, -2055.383pt) and (4076.287pt, -2058.278pt) .. (4076.287pt, -2061.791pt)
 -- (4076.287pt, -2061.791pt)
 -- (4076.287pt, -2061.791pt)
 -- (4076.287pt, -2061.791pt) .. controls (4076.287pt, -2064.915pt) and (4077.45pt, -2067.386pt) .. (4079.7pt, -2069.194pt)
 -- (4079.7pt, -2069.194pt)
 -- (4079.7pt, -2069.194pt)
 -- (4079.7pt, -2069.194pt) .. controls (4081.987pt, -2071.005pt) and (4085.55pt, -2072.516pt) .. (4090.35pt, -2073.724pt)
 -- (4090.35pt, -2073.724pt)
 -- (4102.5pt, -2076.705pt)
 -- (4102.5pt, -2076.705pt) .. controls (4109.812pt, -2078.482pt) and (4115.287pt, -2081.198pt) .. (4118.85pt, -2084.857pt)
 -- (4118.85pt, -2084.857pt)
 -- (4118.85pt, -2084.857pt)
 -- (4118.85pt, -2084.857pt) .. controls (4122.45pt, -2088.48pt) and (4124.25pt, -2093.149pt) .. (4124.25pt, -2098.864pt)
 -- (4124.25pt, -2098.864pt)
 -- (4124.25pt, -2098.864pt)
 -- (4124.25pt, -2098.864pt) .. controls (4124.25pt, -2103.551pt) and (4122.9pt, -2107.744pt) .. (4120.2pt, -2111.438pt)
 -- (4120.2pt, -2111.438pt)
 -- (4120.2pt, -2111.438pt)
 -- (4120.2pt, -2111.438pt) .. controls (4117.537pt, -2115.131pt) and (4113.787pt, -2118.041pt) .. (4108.987pt, -2120.171pt)
 -- (4108.987pt, -2120.171pt)
 -- (4108.987pt, -2120.171pt)
 -- (4108.987pt, -2120.171pt) .. controls (4104.225pt, -2122.301pt) and (4098.638pt, -2123.366pt) .. (4092.263pt, -2123.366pt)
 -- (4092.263pt, -2123.366pt)
 -- (4092.263pt, -2123.366pt)
 -- (4092.263pt, -2123.366pt) .. controls (4083.938pt, -2123.366pt) and (4077.037pt, -2121.559pt) .. (4071.562pt, -2117.936pt)
 -- (4071.562pt, -2117.936pt)
 -- (4071.562pt, -2117.936pt)
 -- (4071.562pt, -2117.936pt) .. controls (4066.088pt, -2114.314pt) and (4062.638pt, -2109.022pt) .. (4061.175pt, -2102.062pt)
 -- (4061.175pt, -2102.062pt)
 -- (4073.1pt, -2099.078pt)
 -- (4073.1pt, -2099.078pt) .. controls (4074.225pt, -2103.48pt) and (4076.4pt, -2106.784pt) .. (4079.55pt, -2108.985pt)
 -- (4079.55pt, -2108.985pt)
 -- (4079.55pt, -2108.985pt)
 -- (4079.55pt, -2108.985pt) .. controls (4082.737pt, -2111.186pt) and (4086.9pt, -2112.289pt) .. (4092.075pt, -2112.289pt)
 -- (4092.075pt, -2112.289pt)
 -- (4092.075pt, -2112.289pt)
 -- (4092.075pt, -2112.289pt) .. controls (4097.925pt, -2112.289pt) and (4102.575pt, -2111.047pt) .. (4106.025pt, -2108.561pt)
 -- (4106.025pt, -2108.561pt)
 -- (4106.025pt, -2108.561pt)
 -- (4106.025pt, -2108.561pt) .. controls (4109.513pt, -2106.038pt) and (4111.237pt, -2103.019pt) .. (4111.237pt, -2099.505pt)
 -- (4111.237pt, -2099.505pt)
 -- (4111.237pt, -2099.505pt)
 -- (4111.237pt, -2099.505pt) .. controls (4111.237pt, -2096.663pt) and (4110.263pt, -2094.285pt) .. (4108.275pt, -2092.365pt)
 -- (4108.275pt, -2092.365pt)
 -- (4108.275pt, -2092.365pt)
 -- (4108.275pt, -2092.365pt) .. controls (4106.287pt, -2090.415pt) and (4103.213pt, -2088.956pt) .. (4099.088pt, -2088pt)
 -- (4099.088pt, -2088pt)
 -- (4085.475pt, -2084.801pt)
 -- (4085.475pt, -2084.801pt) .. controls (4077.975pt, -2083.028pt) and (4072.463pt, -2080.275pt) .. (4068.938pt, -2076.547pt)
 -- (4068.938pt, -2076.547pt)
 -- (4068.938pt, -2076.547pt)
 -- (4068.938pt, -2076.547pt) .. controls (4065.45pt, -2072.782pt) and (4063.725pt, -2068.076pt) .. (4063.725pt, -2062.429pt)
 -- (4063.725pt, -2062.429pt)
 -- (4063.725pt, -2062.429pt)
 -- (4063.725pt, -2062.429pt) .. controls (4063.725pt, -2057.812pt) and (4065.037pt, -2053.729pt) .. (4067.625pt, -2050.177pt)
 -- (4067.625pt, -2050.177pt)
 -- (4067.625pt, -2050.177pt)
 -- (4067.625pt, -2050.177pt) .. controls (4070.25pt, -2046.626pt) and (4073.812pt, -2043.84pt) .. (4078.312pt, -2041.815pt)
 -- (4078.312pt, -2041.815pt)
 -- (4078.312pt, -2041.815pt)
 -- (4078.312pt, -2041.815pt) .. controls (4082.85pt, -2039.794pt) and (4088.025pt, -2038.781pt) .. (4093.763pt, -2038.781pt)
 -- (4093.763pt, -2038.781pt)
 -- (4093.763pt, -2038.781pt)
 -- (4093.763pt, -2038.781pt) .. controls (4101.862pt, -2038.781pt) and (4108.237pt, -2040.555pt) .. (4112.85pt, -2044.106pt)
 -- (4112.85pt, -2044.106pt)
 -- (4112.85pt, -2044.106pt)
 -- (4112.85pt, -2044.106pt) .. controls (4117.5pt, -2047.657pt) and (4120.8pt, -2052.345pt) .. (4122.75pt, -2058.169pt) -- cycle
(4008.525pt, -2112.075pt) .. controls (4014.15pt, -2112.075pt) and (4018.763pt, -2110.639pt) .. (4022.362pt, -2107.763pt)
 -- (4022.362pt, -2107.763pt)
 -- (4022.362pt, -2107.763pt)
 -- (4022.362pt, -2107.763pt) .. controls (4026pt, -2104.886pt) and (4028.7pt, -2101.103pt) .. (4030.425pt, -2096.415pt)
 -- (4030.425pt, -2096.415pt)
 -- (4030.425pt, -2096.415pt)
 -- (4030.425pt, -2096.415pt) .. controls (4032.15pt, -2091.728pt) and (4033.05pt, -2086.65pt) .. (4033.05pt, -2081.179pt)
 -- (4033.05pt, -2081.179pt)
 -- (4033.05pt, -2081.179pt)
 -- (4033.05pt, -2081.179pt) .. controls (4033.05pt, -2075.711pt) and (4032.15pt, -2070.615pt) .. (4030.425pt, -2065.894pt)
 -- (4030.425pt, -2065.894pt)
 -- (4030.425pt, -2065.894pt)
 -- (4030.425pt, -2065.894pt) .. controls (4028.7pt, -2061.169pt) and (4026pt, -2057.351pt) .. (4022.362pt, -2054.441pt)
 -- (4022.362pt, -2054.441pt)
 -- (4022.362pt, -2054.441pt)
 -- (4022.362pt, -2054.441pt) .. controls (4018.763pt, -2051.528pt) and (4014.15pt, -2050.073pt) .. (4008.525pt, -2050.073pt)
 -- (4008.525pt, -2050.073pt)
 -- (4008.525pt, -2050.073pt)
 -- (4008.525pt, -2050.073pt) .. controls (4002.9pt, -2050.073pt) and (3998.287pt, -2051.528pt) .. (3994.688pt, -2054.441pt)
 -- (3994.688pt, -2054.441pt)
 -- (3994.688pt, -2054.441pt)
 -- (3994.688pt, -2054.441pt) .. controls (3991.05pt, -2057.351pt) and (3988.388pt, -2061.169pt) .. (3986.625pt, -2065.894pt)
 -- (3986.625pt, -2065.894pt)
 -- (3986.625pt, -2065.894pt)
 -- (3986.625pt, -2065.894pt) .. controls (3984.9pt, -2070.615pt) and (3984.037pt, -2075.711pt) .. (3984.037pt, -2081.179pt)
 -- (3984.037pt, -2081.179pt)
 -- (3984.037pt, -2081.179pt)
 -- (3984.037pt, -2081.179pt) .. controls (3984.037pt, -2086.65pt) and (3984.9pt, -2091.728pt) .. (3986.625pt, -2096.415pt)
 -- (3986.625pt, -2096.415pt)
 -- (3986.625pt, -2096.415pt)
 -- (3986.625pt, -2096.415pt) .. controls (3988.388pt, -2101.103pt) and (3991.05pt, -2104.886pt) .. (3994.688pt, -2107.763pt)
 -- (3994.688pt, -2107.763pt)
 -- (3994.688pt, -2107.763pt)
 -- (3994.688pt, -2107.763pt) .. controls (3998.287pt, -2110.639pt) and (4002.9pt, -2112.075pt) .. (4008.525pt, -2112.075pt) -- cycle
(4008.525pt, -2123.366pt) .. controls (4001.138pt, -2123.366pt) and (3994.65pt, -2121.611pt) .. (3989.1pt, -2118.094pt)
 -- (3989.1pt, -2118.094pt)
 -- (3989.1pt, -2118.094pt)
 -- (3989.1pt, -2118.094pt) .. controls (3983.55pt, -2114.58pt) and (3979.2pt, -2109.66pt) .. (3976.088pt, -2103.341pt)
 -- (3976.088pt, -2103.341pt)
 -- (3976.088pt, -2103.341pt)
 -- (3976.088pt, -2103.341pt) .. controls (3973.013pt, -2097.019pt) and (3971.438pt, -2089.631pt) .. (3971.438pt, -2081.179pt)
 -- (3971.438pt, -2081.179pt)
 -- (3971.438pt, -2081.179pt)
 -- (3971.438pt, -2081.179pt) .. controls (3971.438pt, -2072.659pt) and (3973.013pt, -2065.219pt) .. (3976.088pt, -2058.862pt)
 -- (3976.088pt, -2058.862pt)
 -- (3976.088pt, -2058.862pt)
 -- (3976.088pt, -2058.862pt) .. controls (3979.2pt, -2052.506pt) and (3983.55pt, -2047.568pt) .. (3989.1pt, -2044.054pt)
 -- (3989.1pt, -2044.054pt)
 -- (3989.1pt, -2044.054pt)
 -- (3989.1pt, -2044.054pt) .. controls (3994.65pt, -2040.536pt) and (4001.138pt, -2038.781pt) .. (4008.525pt, -2038.781pt)
 -- (4008.525pt, -2038.781pt)
 -- (4008.525pt, -2038.781pt)
 -- (4008.525pt, -2038.781pt) .. controls (4015.912pt, -2038.781pt) and (4022.362pt, -2040.536pt) .. (4027.912pt, -2044.054pt)
 -- (4027.912pt, -2044.054pt)
 -- (4027.912pt, -2044.054pt)
 -- (4027.912pt, -2044.054pt) .. controls (4033.5pt, -2047.568pt) and (4037.812pt, -2052.506pt) .. (4040.925pt, -2058.862pt)
 -- (4040.925pt, -2058.862pt)
 -- (4040.925pt, -2058.862pt)
 -- (4040.925pt, -2058.862pt) .. controls (4044.037pt, -2065.219pt) and (4045.612pt, -2072.659pt) .. (4045.612pt, -2081.179pt)
 -- (4045.612pt, -2081.179pt)
 -- (4045.612pt, -2081.179pt)
 -- (4045.612pt, -2081.179pt) .. controls (4045.612pt, -2089.631pt) and (4044.037pt, -2097.019pt) .. (4040.925pt, -2103.341pt)
 -- (4040.925pt, -2103.341pt)
 -- (4040.925pt, -2103.341pt)
 -- (4040.925pt, -2103.341pt) .. controls (4037.812pt, -2109.66pt) and (4033.5pt, -2114.58pt) .. (4027.912pt, -2118.094pt)
 -- (4027.912pt, -2118.094pt)
 -- (4027.912pt, -2118.094pt)
 -- (4027.912pt, -2118.094pt) .. controls (4022.362pt, -2121.611pt) and (4015.912pt, -2123.366pt) .. (4008.525pt, -2123.366pt) -- cycle
(3952.275pt, -2012.573pt) -- (3952.275pt, -2012.573pt)
 -- (3952.275pt, -2012.573pt)
 -- (3952.275pt, -2012.573pt)
 -- (3952.275pt, -2012.573pt)
 -- (3952.275pt, -2121.664pt)
 -- (3952.275pt, -2121.664pt)
 -- (3952.275pt, -2121.664pt)
 -- (3952.275pt, -2121.664pt)
 -- (3939.713pt, -2121.664pt)
 -- (3939.713pt, -2121.664pt)
 -- (3939.713pt, -2121.664pt)
 -- (3939.713pt, -2121.664pt)
 -- (3939.713pt, -2012.573pt)
 -- (3939.713pt, -2012.573pt)
 -- (3939.713pt, -2012.573pt)
 -- (3939.713pt, -2012.573pt)
 -- (3952.275pt, -2012.573pt) -- cycle
(3889.162pt, -2123.366pt) .. controls (3881.475pt, -2123.366pt) and (3874.875pt, -2121.559pt) .. (3869.325pt, -2117.936pt)
 -- (3869.325pt, -2117.936pt)
 -- (3869.325pt, -2117.936pt)
 -- (3869.325pt, -2117.936pt) .. controls (3863.775pt, -2114.314pt) and (3859.537pt, -2109.323pt) .. (3856.537pt, -2102.966pt)
 -- (3856.537pt, -2102.966pt)
 -- (3856.537pt, -2102.966pt)
 -- (3856.537pt, -2102.966pt) .. controls (3853.575pt, -2096.61pt) and (3852.075pt, -2089.35pt) .. (3852.075pt, -2081.179pt)
 -- (3852.075pt, -2081.179pt)
 -- (3852.075pt, -2081.179pt)
 -- (3852.075pt, -2081.179pt) .. controls (3852.075pt, -2072.873pt) and (3853.612pt, -2065.538pt) .. (3856.65pt, -2059.181pt)
 -- (3856.65pt, -2059.181pt)
 -- (3856.65pt, -2059.181pt)
 -- (3856.65pt, -2059.181pt) .. controls (3859.725pt, -2052.788pt) and (3864.037pt, -2047.8pt) .. (3869.55pt, -2044.215pt)
 -- (3869.55pt, -2044.215pt)
 -- (3869.55pt, -2044.215pt)
 -- (3869.55pt, -2044.215pt) .. controls (3875.1pt, -2040.593pt) and (3881.55pt, -2038.781pt) .. (3888.938pt, -2038.781pt)
 -- (3888.938pt, -2038.781pt)
 -- (3888.938pt, -2038.781pt)
 -- (3888.938pt, -2038.781pt) .. controls (3894.675pt, -2038.781pt) and (3899.888pt, -2039.846pt) .. (3904.5pt, -2041.976pt)
 -- (3904.5pt, -2041.976pt)
 -- (3904.5pt, -2041.976pt)
 -- (3904.5pt, -2041.976pt) .. controls (3909.112pt, -2044.106pt) and (3912.9pt, -2047.091pt) .. (3915.825pt, -2050.924pt)
 -- (3915.825pt, -2050.924pt)
 -- (3915.825pt, -2050.924pt)
 -- (3915.825pt, -2050.924pt) .. controls (3918.787pt, -2054.76pt) and (3920.625pt, -2059.234pt) .. (3921.3pt, -2064.349pt)
 -- (3921.3pt, -2064.349pt)
 -- (3921.3pt, -2064.349pt)
 -- (3921.3pt, -2064.349pt)
 -- (3908.737pt, -2064.349pt)
 -- (3908.737pt, -2064.349pt)
 -- (3908.737pt, -2064.349pt)
 -- (3908.737pt, -2064.349pt) .. controls (3907.8pt, -2060.621pt) and (3905.662pt, -2057.318pt) .. (3902.362pt, -2054.441pt)
 -- (3902.362pt, -2054.441pt)
 -- (3902.362pt, -2054.441pt)
 -- (3902.362pt, -2054.441pt) .. controls (3899.1pt, -2051.528pt) and (3894.675pt, -2050.073pt) .. (3889.162pt, -2050.073pt)
 -- (3889.162pt, -2050.073pt)
 -- (3889.162pt, -2050.073pt)
 -- (3889.162pt, -2050.073pt) .. controls (3884.25pt, -2050.073pt) and (3879.938pt, -2051.351pt) .. (3876.263pt, -2053.909pt)
 -- (3876.263pt, -2053.909pt)
 -- (3876.263pt, -2053.909pt)
 -- (3876.263pt, -2053.909pt) .. controls (3872.588pt, -2056.429pt) and (3869.737pt, -2059.999pt) .. (3867.675pt, -2064.615pt)
 -- (3867.675pt, -2064.615pt)
 -- (3867.675pt, -2064.615pt)
 -- (3867.675pt, -2064.615pt) .. controls (3865.65pt, -2069.194pt) and (3864.638pt, -2074.575pt) .. (3864.638pt, -2080.755pt)
 -- (3864.638pt, -2080.755pt)
 -- (3864.638pt, -2080.755pt)
 -- (3864.638pt, -2080.755pt) .. controls (3864.638pt, -2087.074pt) and (3865.65pt, -2092.579pt) .. (3867.638pt, -2097.266pt)
 -- (3867.638pt, -2097.266pt)
 -- (3867.638pt, -2097.266pt)
 -- (3867.638pt, -2097.266pt) .. controls (3869.662pt, -2101.954pt) and (3872.475pt, -2105.595pt) .. (3876.15pt, -2108.186pt)
 -- (3876.15pt, -2108.186pt)
 -- (3876.15pt, -2108.186pt)
 -- (3876.15pt, -2108.186pt) .. controls (3879.825pt, -2110.778pt) and (3884.175pt, -2112.075pt) .. (3889.162pt, -2112.075pt)
 -- (3889.162pt, -2112.075pt)
 -- (3889.162pt, -2112.075pt)
 -- (3889.162pt, -2112.075pt) .. controls (3892.425pt, -2112.075pt) and (3895.388pt, -2111.509pt) .. (3898.05pt, -2110.373pt)
 -- (3898.05pt, -2110.373pt)
 -- (3898.05pt, -2110.373pt)
 -- (3898.05pt, -2110.373pt) .. controls (3900.713pt, -2109.236pt) and (3902.963pt, -2107.601pt) .. (3904.8pt, -2105.471pt)
 -- (3904.8pt, -2105.471pt)
 -- (3904.8pt, -2105.471pt)
 -- (3904.8pt, -2105.471pt) .. controls (3906.638pt, -2103.341pt) and (3907.95pt, -2100.784pt) .. (3908.737pt, -2097.799pt)
 -- (3908.737pt, -2097.799pt)
 -- (3908.737pt, -2097.799pt)
 -- (3908.737pt, -2097.799pt)
 -- (3921.3pt, -2097.799pt)
 -- (3921.3pt, -2097.799pt)
 -- (3921.3pt, -2097.799pt)
 -- (3921.3pt, -2097.799pt) .. controls (3920.625pt, -2102.629pt) and (3918.862pt, -2106.979pt) .. (3916.05pt, -2110.849pt)
 -- (3916.05pt, -2110.849pt)
 -- (3916.05pt, -2110.849pt)
 -- (3916.05pt, -2110.849pt) .. controls (3913.275pt, -2114.685pt) and (3909.6pt, -2117.741pt) .. (3905.025pt, -2120.014pt)
 -- (3905.025pt, -2120.014pt)
 -- (3905.025pt, -2120.014pt)
 -- (3905.025pt, -2120.014pt) .. controls (3900.487pt, -2122.249pt) and (3895.2pt, -2123.366pt) .. (3889.162pt, -2123.366pt) -- cycle
(3738.562pt, -2072.445pt) -- (3738.562pt, -2072.445pt)
 -- (3738.562pt, -2072.445pt)
 -- (3738.562pt, -2072.445pt)
 -- (3738.562pt, -2072.445pt)
 -- (3738.562pt, -2121.664pt)
 -- (3738.562pt, -2121.664pt)
 -- (3738.562pt, -2121.664pt)
 -- (3738.562pt, -2121.664pt)
 -- (3725.974pt, -2121.664pt)
 -- (3725.974pt, -2121.664pt)
 -- (3725.974pt, -2121.664pt)
 -- (3725.974pt, -2121.664pt)
 -- (3725.974pt, -2039.846pt)
 -- (3725.974pt, -2039.846pt)
 -- (3725.974pt, -2039.846pt)
 -- (3725.974pt, -2039.846pt)
 -- (3738.112pt, -2039.846pt)
 -- (3738.112pt, -2039.846pt)
 -- (3738.112pt, -2039.846pt)
 -- (3738.112pt, -2039.846pt)
 -- (3738.112pt, -2052.63pt)
 -- (3738.112pt, -2052.63pt)
 -- (3738.112pt, -2052.63pt)
 -- (3738.112pt, -2052.63pt)
 -- (3739.2pt, -2052.63pt)
 -- (3739.2pt, -2052.63pt)
 -- (3739.2pt, -2052.63pt)
 -- (3739.2pt, -2052.63pt) .. controls (3741.112pt, -2048.475pt) and (3744pt, -2045.138pt) .. (3747.938pt, -2042.614pt)
 -- (3747.938pt, -2042.614pt)
 -- (3747.938pt, -2042.614pt)
 -- (3747.938pt, -2042.614pt) .. controls (3751.838pt, -2040.06pt) and (3756.862pt, -2038.781pt) .. (3763.05pt, -2038.781pt)
 -- (3763.05pt, -2038.781pt)
 -- (3763.05pt, -2038.781pt)
 -- (3763.05pt, -2038.781pt) .. controls (3768.6pt, -2038.781pt) and (3773.438pt, -2039.917pt) .. (3777.6pt, -2042.19pt)
 -- (3777.6pt, -2042.19pt)
 -- (3777.6pt, -2042.19pt)
 -- (3777.6pt, -2042.19pt) .. controls (3781.763pt, -2044.425pt) and (3784.987pt, -2047.834pt) .. (3787.275pt, -2052.416pt)
 -- (3787.275pt, -2052.416pt)
 -- (3787.275pt, -2052.416pt)
 -- (3787.275pt, -2052.416pt) .. controls (3789.6pt, -2056.961pt) and (3790.763pt, -2062.714pt) .. (3790.763pt, -2069.674pt)
 -- (3790.763pt, -2069.674pt)
 -- (3790.763pt, -2069.674pt)
 -- (3790.763pt, -2069.674pt)
 -- (3790.763pt, -2121.664pt)
 -- (3790.763pt, -2121.664pt)
 -- (3790.763pt, -2121.664pt)
 -- (3790.763pt, -2121.664pt)
 -- (3778.162pt, -2121.664pt)
 -- (3778.162pt, -2121.664pt)
 -- (3778.162pt, -2121.664pt)
 -- (3778.162pt, -2121.664pt)
 -- (3778.162pt, -2070.529pt)
 -- (3778.162pt, -2070.529pt)
 -- (3778.162pt, -2070.529pt)
 -- (3778.162pt, -2070.529pt) .. controls (3778.162pt, -2064.101pt) and (3776.513pt, -2059.091pt) .. (3773.175pt, -2055.506pt)
 -- (3773.175pt, -2055.506pt)
 -- (3773.175pt, -2055.506pt)
 -- (3773.175pt, -2055.506pt) .. controls (3769.838pt, -2051.884pt) and (3765.263pt, -2050.073pt) .. (3759.412pt, -2050.073pt)
 -- (3759.412pt, -2050.073pt)
 -- (3759.412pt, -2050.073pt)
 -- (3759.412pt, -2050.073pt) .. controls (3755.4pt, -2050.073pt) and (3751.838pt, -2050.943pt) .. (3748.65pt, -2052.682pt)
 -- (3748.65pt, -2052.682pt)
 -- (3748.65pt, -2052.682pt)
 -- (3748.65pt, -2052.682pt) .. controls (3745.537pt, -2054.422pt) and (3743.062pt, -2056.961pt) .. (3741.263pt, -2060.299pt)
 -- (3741.263pt, -2060.299pt)
 -- (3741.263pt, -2060.299pt)
 -- (3741.263pt, -2060.299pt) .. controls (3739.463pt, -2063.636pt) and (3738.562pt, -2067.686pt) .. (3738.562pt, -2072.445pt) -- cycle
(3672.975pt, -2123.366pt) .. controls (3665.089pt, -2123.366pt) and (3658.29pt, -2121.626pt) .. (3652.571pt, -2118.146pt)
 -- (3652.571pt, -2118.146pt)
 -- (3652.571pt, -2118.146pt)
 -- (3652.571pt, -2118.146pt) .. controls (3646.89pt, -2114.633pt) and (3642.506pt, -2109.731pt) .. (3639.417pt, -2103.446pt)
 -- (3639.417pt, -2103.446pt)
 -- (3639.417pt, -2103.446pt)
 -- (3639.417pt, -2103.446pt) .. controls (3636.36pt, -2097.124pt) and (3634.833pt, -2089.774pt) .. (3634.833pt, -2081.393pt)
 -- (3634.833pt, -2081.393pt)
 -- (3634.833pt, -2081.393pt)
 -- (3634.833pt, -2081.393pt) .. controls (3634.833pt, -2073.011pt) and (3636.36pt, -2065.627pt) .. (3639.417pt, -2059.234pt)
 -- (3639.417pt, -2059.234pt)
 -- (3639.417pt, -2059.234pt)
 -- (3639.417pt, -2059.234pt) .. controls (3642.506pt, -2052.806pt) and (3646.8pt, -2047.8pt) .. (3652.305pt, -2044.215pt)
 -- (3652.305pt, -2044.215pt)
 -- (3652.305pt, -2044.215pt)
 -- (3652.305pt, -2044.215pt) .. controls (3657.847pt, -2040.593pt) and (3664.309pt, -2038.781pt) .. (3671.696pt, -2038.781pt)
 -- (3671.696pt, -2038.781pt)
 -- (3671.696pt, -2038.781pt)
 -- (3671.696pt, -2038.781pt) .. controls (3675.956pt, -2038.781pt) and (3680.164pt, -2039.49pt) .. (3684.319pt, -2040.911pt)
 -- (3684.319pt, -2040.911pt)
 -- (3684.319pt, -2040.911pt)
 -- (3684.319pt, -2040.911pt) .. controls (3688.474pt, -2042.333pt) and (3692.257pt, -2044.639pt) .. (3695.667pt, -2047.834pt)
 -- (3695.667pt, -2047.834pt)
 -- (3695.667pt, -2047.834pt)
 -- (3695.667pt, -2047.834pt) .. controls (3699.075pt, -2050.995pt) and (3701.79pt, -2055.188pt) .. (3703.815pt, -2060.407pt)
 -- (3703.815pt, -2060.407pt)
 -- (3703.815pt, -2060.407pt)
 -- (3703.815pt, -2060.407pt) .. controls (3705.84pt, -2065.627pt) and (3706.853pt, -2072.055pt) .. (3706.853pt, -2079.69pt)
 -- (3706.853pt, -2079.69pt)
 -- (3706.853pt, -2079.69pt)
 -- (3706.853pt, -2079.69pt)
 -- (3706.853pt, -2085.015pt)
 -- (3706.853pt, -2085.015pt)
 -- (3706.853pt, -2085.015pt)
 -- (3706.853pt, -2085.015pt)
 -- (3643.785pt, -2085.015pt)
 -- (3643.785pt, -2085.015pt)
 -- (3643.785pt, -2085.015pt)
 -- (3643.785pt, -2085.015pt)
 -- (3643.785pt, -2074.147pt)
 -- (3643.785pt, -2074.147pt)
 -- (3643.785pt, -2074.147pt)
 -- (3643.785pt, -2074.147pt)
 -- (3694.069pt, -2074.147pt)
 -- (3694.069pt, -2074.147pt)
 -- (3694.069pt, -2074.147pt)
 -- (3694.069pt, -2074.147pt) .. controls (3694.069pt, -2069.531pt) and (3693.143pt, -2065.414pt) .. (3691.297pt, -2061.791pt)
 -- (3691.297pt, -2061.791pt)
 -- (3691.297pt, -2061.791pt)
 -- (3691.297pt, -2061.791pt) .. controls (3689.486pt, -2058.169pt) and (3686.895pt, -2055.311pt) .. (3683.52pt, -2053.215pt)
 -- (3683.52pt, -2053.215pt)
 -- (3683.52pt, -2053.215pt)
 -- (3683.52pt, -2053.215pt) .. controls (3680.183pt, -2051.119pt) and (3676.241pt, -2050.073pt) .. (3671.696pt, -2050.073pt)
 -- (3671.696pt, -2050.073pt)
 -- (3671.696pt, -2050.073pt)
 -- (3671.696pt, -2050.073pt) .. controls (3666.69pt, -2050.073pt) and (3662.355pt, -2051.314pt) .. (3658.699pt, -2053.8pt)
 -- (3658.699pt, -2053.8pt)
 -- (3658.699pt, -2053.8pt)
 -- (3658.699pt, -2053.8pt) .. controls (3655.076pt, -2056.252pt) and (3652.29pt, -2059.448pt) .. (3650.336pt, -2063.389pt)
 -- (3650.336pt, -2063.389pt)
 -- (3650.336pt, -2063.389pt)
 -- (3650.336pt, -2063.389pt) .. controls (3648.382pt, -2067.33pt) and (3647.404pt, -2071.556pt) .. (3647.404pt, -2076.068pt)
 -- (3647.404pt, -2076.068pt)
 -- (3647.404pt, -2076.068pt)
 -- (3647.404pt, -2076.068pt)
 -- (3647.404pt, -2083.312pt)
 -- (3647.404pt, -2083.312pt)
 -- (3647.404pt, -2083.312pt)
 -- (3647.404pt, -2083.312pt) .. controls (3647.404pt, -2089.489pt) and (3648.472pt, -2094.728pt) .. (3650.603pt, -2099.025pt)
 -- (3650.603pt, -2099.025pt)
 -- (3650.603pt, -2099.025pt)
 -- (3650.603pt, -2099.025pt) .. controls (3652.766pt, -2103.285pt) and (3655.77pt, -2106.536pt) .. (3659.603pt, -2108.771pt)
 -- (3659.603pt, -2108.771pt)
 -- (3659.603pt, -2108.771pt)
 -- (3659.603pt, -2108.771pt) .. controls (3663.439pt, -2110.976pt) and (3667.894pt, -2112.075pt) .. (3672.975pt, -2112.075pt)
 -- (3672.975pt, -2112.075pt)
 -- (3672.975pt, -2112.075pt)
 -- (3672.975pt, -2112.075pt) .. controls (3676.275pt, -2112.075pt) and (3679.26pt, -2111.614pt) .. (3681.922pt, -2110.691pt)
 -- (3681.922pt, -2110.691pt)
 -- (3681.922pt, -2110.691pt)
 -- (3681.922pt, -2110.691pt) .. controls (3684.623pt, -2109.731pt) and (3686.948pt, -2108.31pt) .. (3688.901pt, -2106.427pt)
 -- (3688.901pt, -2106.427pt)
 -- (3688.901pt, -2106.427pt)
 -- (3688.901pt, -2106.427pt) .. controls (3690.855pt, -2104.511pt) and (3692.362pt, -2102.134pt) .. (3693.427pt, -2099.291pt)
 -- (3693.427pt, -2099.291pt)
 -- (3705.574pt, -2102.7pt)
 -- (3705.574pt, -2102.7pt) .. controls (3704.295pt, -2106.821pt) and (3702.146pt, -2110.444pt) .. (3699.127pt, -2113.568pt)
 -- (3699.127pt, -2113.568pt)
 -- (3699.127pt, -2113.568pt)
 -- (3699.127pt, -2113.568pt) .. controls (3696.109pt, -2116.657pt) and (3692.381pt, -2119.073pt) .. (3687.941pt, -2120.812pt)
 -- (3687.941pt, -2120.812pt)
 -- (3687.941pt, -2120.812pt)
 -- (3687.941pt, -2120.812pt) .. controls (3683.501pt, -2122.515pt) and (3678.514pt, -2123.366pt) .. (3672.975pt, -2123.366pt) -- cycle
(3559.62pt, -2080.755pt) .. controls (3559.62pt, -2086.935pt) and (3560.528pt, -2092.384pt) .. (3562.339pt, -2097.109pt)
 -- (3562.339pt, -2097.109pt)
 -- (3562.339pt, -2097.109pt)
 -- (3562.339pt, -2097.109pt) .. controls (3564.15pt, -2101.796pt) and (3566.794pt, -2105.471pt) .. (3570.274pt, -2108.134pt)
 -- (3570.274pt, -2108.134pt)
 -- (3570.274pt, -2108.134pt)
 -- (3570.274pt, -2108.134pt) .. controls (3573.754pt, -2110.763pt) and (3578.018pt, -2112.075pt) .. (3583.058pt, -2112.075pt)
 -- (3583.058pt, -2112.075pt)
 -- (3583.058pt, -2112.075pt)
 -- (3583.058pt, -2112.075pt) .. controls (3588.315pt, -2112.075pt) and (3592.699pt, -2110.691pt) .. (3596.216pt, -2107.92pt)
 -- (3596.216pt, -2107.92pt)
 -- (3596.216pt, -2107.92pt)
 -- (3596.216pt, -2107.92pt) .. controls (3599.768pt, -2105.115pt) and (3602.43pt, -2101.35pt) .. (3604.208pt, -2096.629pt)
 -- (3604.208pt, -2096.629pt)
 -- (3604.208pt, -2096.629pt)
 -- (3604.208pt, -2096.629pt) .. controls (3606.019pt, -2091.87pt) and (3606.922pt, -2086.579pt) .. (3606.922pt, -2080.755pt)
 -- (3606.922pt, -2080.755pt)
 -- (3606.922pt, -2080.755pt)
 -- (3606.922pt, -2080.755pt) .. controls (3606.922pt, -2075.002pt) and (3606.034pt, -2069.816pt) .. (3604.26pt, -2065.2pt)
 -- (3604.26pt, -2065.2pt)
 -- (3604.26pt, -2065.2pt)
 -- (3604.26pt, -2065.2pt) .. controls (3602.52pt, -2060.55pt) and (3599.873pt, -2056.871pt) .. (3596.321pt, -2054.175pt)
 -- (3596.321pt, -2054.175pt)
 -- (3596.321pt, -2054.175pt)
 -- (3596.321pt, -2054.175pt) .. controls (3592.808pt, -2051.441pt) and (3588.386pt, -2050.073pt) .. (3583.058pt, -2050.073pt)
 -- (3583.058pt, -2050.073pt)
 -- (3583.058pt, -2050.073pt)
 -- (3583.058pt, -2050.073pt) .. controls (3577.946pt, -2050.073pt) and (3573.649pt, -2051.37pt) .. (3570.169pt, -2053.961pt)
 -- (3570.169pt, -2053.961pt)
 -- (3570.169pt, -2053.961pt)
 -- (3570.169pt, -2053.961pt) .. controls (3566.689pt, -2056.519pt) and (3564.06pt, -2060.104pt) .. (3562.286pt, -2064.72pt)
 -- (3562.286pt, -2064.72pt)
 -- (3562.286pt, -2064.72pt)
 -- (3562.286pt, -2064.72pt) .. controls (3560.509pt, -2069.302pt) and (3559.62pt, -2074.646pt) .. (3559.62pt, -2080.755pt) -- cycle
(3547.264pt, -2152.346pt) -- (3547.264pt, -2152.346pt)
 -- (3547.264pt, -2152.346pt)
 -- (3547.264pt, -2152.346pt)
 -- (3547.264pt, -2152.346pt)
 -- (3547.264pt, -2039.846pt)
 -- (3547.264pt, -2039.846pt)
 -- (3547.264pt, -2039.846pt)
 -- (3547.264pt, -2039.846pt)
 -- (3559.41pt, -2039.846pt)
 -- (3559.41pt, -2039.846pt)
 -- (3559.41pt, -2039.846pt)
 -- (3559.41pt, -2039.846pt)
 -- (3559.41pt, -2052.844pt)
 -- (3559.41pt, -2052.844pt)
 -- (3559.41pt, -2052.844pt)
 -- (3559.41pt, -2052.844pt)
 -- (3560.899pt, -2052.844pt)
 -- (3560.899pt, -2052.844pt)
 -- (3560.899pt, -2052.844pt)
 -- (3560.899pt, -2052.844pt) .. controls (3561.825pt, -2051.422pt) and (3563.1pt, -2049.611pt) .. (3564.735pt, -2047.41pt)
 -- (3564.735pt, -2047.41pt)
 -- (3564.735pt, -2047.41pt)
 -- (3564.735pt, -2047.41pt) .. controls (3566.404pt, -2045.171pt) and (3568.785pt, -2043.184pt) .. (3571.871pt, -2041.444pt)
 -- (3571.871pt, -2041.444pt)
 -- (3571.871pt, -2041.444pt)
 -- (3571.871pt, -2041.444pt) .. controls (3574.999pt, -2039.666pt) and (3579.225pt, -2038.781pt) .. (3584.55pt, -2038.781pt)
 -- (3584.55pt, -2038.781pt)
 -- (3584.55pt, -2038.781pt)
 -- (3584.55pt, -2038.781pt) .. controls (3591.439pt, -2038.781pt) and (3597.514pt, -2040.502pt) .. (3602.768pt, -2043.949pt)
 -- (3602.768pt, -2043.949pt)
 -- (3602.768pt, -2043.949pt)
 -- (3602.768pt, -2043.949pt) .. controls (3608.025pt, -2047.391pt) and (3612.124pt, -2052.274pt) .. (3615.071pt, -2058.596pt)
 -- (3615.071pt, -2058.596pt)
 -- (3615.071pt, -2058.596pt)
 -- (3615.071pt, -2058.596pt) .. controls (3618.019pt, -2064.915pt) and (3619.493pt, -2072.374pt) .. (3619.493pt, -2080.969pt)
 -- (3619.493pt, -2080.969pt)
 -- (3619.493pt, -2080.969pt)
 -- (3619.493pt, -2080.969pt) .. controls (3619.493pt, -2089.631pt) and (3618.019pt, -2097.143pt) .. (3615.071pt, -2103.499pt)
 -- (3615.071pt, -2103.499pt)
 -- (3615.071pt, -2103.499pt)
 -- (3615.071pt, -2103.499pt) .. controls (3612.124pt, -2109.821pt) and (3608.04pt, -2114.722pt) .. (3602.82pt, -2118.203pt)
 -- (3602.82pt, -2118.203pt)
 -- (3602.82pt, -2118.203pt)
 -- (3602.82pt, -2118.203pt) .. controls (3597.6pt, -2121.645pt) and (3591.581pt, -2123.366pt) .. (3584.764pt, -2123.366pt)
 -- (3584.764pt, -2123.366pt)
 -- (3584.764pt, -2123.366pt)
 -- (3584.764pt, -2123.366pt) .. controls (3579.506pt, -2123.366pt) and (3575.299pt, -2122.496pt) .. (3572.138pt, -2120.756pt)
 -- (3572.138pt, -2120.756pt)
 -- (3572.138pt, -2120.756pt)
 -- (3572.138pt, -2120.756pt) .. controls (3568.98pt, -2118.982pt) and (3566.546pt, -2116.976pt) .. (3564.84pt, -2114.737pt)
 -- (3564.84pt, -2114.737pt)
 -- (3564.84pt, -2114.737pt)
 -- (3564.84pt, -2114.737pt) .. controls (3563.138pt, -2112.465pt) and (3561.825pt, -2110.583pt) .. (3560.899pt, -2109.094pt)
 -- (3560.899pt, -2109.094pt)
 -- (3560.899pt, -2109.094pt)
 -- (3560.899pt, -2109.094pt)
 -- (3559.833pt, -2109.094pt)
 -- (3559.833pt, -2109.094pt)
 -- (3559.833pt, -2109.094pt)
 -- (3559.833pt, -2109.094pt)
 -- (3559.833pt, -2152.346pt)
 -- (3559.833pt, -2152.346pt)
 -- (3559.833pt, -2152.346pt)
 -- (3559.833pt, -2152.346pt)
 -- (3547.264pt, -2152.346pt) -- cycle
(3513.971pt, -2067.116pt) .. controls (3513.971pt, -2057.674pt) and (3512.393pt, -2049.701pt) .. (3509.231pt, -2043.203pt)
 -- (3509.231pt, -2043.203pt)
 -- (3509.231pt, -2043.203pt)
 -- (3509.231pt, -2043.203pt) .. controls (3506.107pt, -2036.704pt) and (3501.862pt, -2031.784pt) .. (3496.5pt, -2028.446pt)
 -- (3496.5pt, -2028.446pt)
 -- (3496.5pt, -2028.446pt)
 -- (3496.5pt, -2028.446pt) .. controls (3491.175pt, -2025.109pt) and (3485.208pt, -2023.44pt) .. (3478.601pt, -2023.44pt)
 -- (3478.601pt, -2023.44pt)
 -- (3478.601pt, -2023.44pt)
 -- (3478.601pt, -2023.44pt) .. controls (3471.998pt, -2023.44pt) and (3466.013pt, -2025.109pt) .. (3460.65pt, -2028.446pt)
 -- (3460.65pt, -2028.446pt)
 -- (3460.65pt, -2028.446pt)
 -- (3460.65pt, -2028.446pt) .. controls (3455.325pt, -2031.784pt) and (3451.08pt, -2036.704pt) .. (3447.919pt, -2043.203pt)
 -- (3447.919pt, -2043.203pt)
 -- (3447.919pt, -2043.203pt)
 -- (3447.919pt, -2043.203pt) .. controls (3444.795pt, -2049.701pt) and (3443.231pt, -2057.674pt) .. (3443.231pt, -2067.116pt)
 -- (3443.231pt, -2067.116pt)
 -- (3443.231pt, -2067.116pt)
 -- (3443.231pt, -2067.116pt) .. controls (3443.231pt, -2076.562pt) and (3444.795pt, -2084.535pt) .. (3447.919pt, -2091.034pt)
 -- (3447.919pt, -2091.034pt)
 -- (3447.919pt, -2091.034pt)
 -- (3447.919pt, -2091.034pt) .. controls (3451.08pt, -2097.532pt) and (3455.325pt, -2102.453pt) .. (3460.65pt, -2105.79pt)
 -- (3460.65pt, -2105.79pt)
 -- (3460.65pt, -2105.79pt)
 -- (3460.65pt, -2105.79pt) .. controls (3466.013pt, -2109.127pt) and (3471.998pt, -2110.796pt) .. (3478.601pt, -2110.796pt)
 -- (3478.601pt, -2110.796pt)
 -- (3478.601pt, -2110.796pt)
 -- (3478.601pt, -2110.796pt) .. controls (3485.208pt, -2110.796pt) and (3491.175pt, -2109.127pt) .. (3496.5pt, -2105.79pt)
 -- (3496.5pt, -2105.79pt)
 -- (3496.5pt, -2105.79pt)
 -- (3496.5pt, -2105.79pt) .. controls (3501.862pt, -2102.453pt) and (3506.107pt, -2097.532pt) .. (3509.231pt, -2091.034pt)
 -- (3509.231pt, -2091.034pt)
 -- (3509.231pt, -2091.034pt)
 -- (3509.231pt, -2091.034pt) .. controls (3512.393pt, -2084.535pt) and (3513.971pt, -2076.562pt) .. (3513.971pt, -2067.116pt) -- cycle
(3526.755pt, -2067.116pt) .. controls (3526.755pt, -2078.625pt) and (3524.677pt, -2088.566pt) .. (3520.522pt, -2096.948pt)
 -- (3520.522pt, -2096.948pt)
 -- (3520.522pt, -2096.948pt)
 -- (3520.522pt, -2096.948pt) .. controls (3516.368pt, -2105.329pt) and (3510.667pt, -2111.79pt) .. (3503.426pt, -2116.335pt)
 -- (3503.426pt, -2116.335pt)
 -- (3503.426pt, -2116.335pt)
 -- (3503.426pt, -2116.335pt) .. controls (3496.181pt, -2120.884pt) and (3487.905pt, -2123.156pt) .. (3478.601pt, -2123.156pt)
 -- (3478.601pt, -2123.156pt)
 -- (3478.601pt, -2123.156pt)
 -- (3478.601pt, -2123.156pt) .. controls (3469.297pt, -2123.156pt) and (3461.025pt, -2120.884pt) .. (3453.78pt, -2116.335pt)
 -- (3453.78pt, -2116.335pt)
 -- (3453.78pt, -2116.335pt)
 -- (3453.78pt, -2116.335pt) .. controls (3446.535pt, -2111.79pt) and (3440.835pt, -2105.329pt) .. (3436.68pt, -2096.948pt)
 -- (3436.68pt, -2096.948pt)
 -- (3436.68pt, -2096.948pt)
 -- (3436.68pt, -2096.948pt) .. controls (3432.525pt, -2088.566pt) and (3430.448pt, -2078.625pt) .. (3430.448pt, -2067.116pt)
 -- (3430.448pt, -2067.116pt)
 -- (3430.448pt, -2067.116pt)
 -- (3430.448pt, -2067.116pt) .. controls (3430.448pt, -2055.611pt) and (3432.525pt, -2045.67pt) .. (3436.68pt, -2037.289pt)
 -- (3436.68pt, -2037.289pt)
 -- (3436.68pt, -2037.289pt)
 -- (3436.68pt, -2037.289pt) .. controls (3440.835pt, -2028.907pt) and (3446.535pt, -2022.446pt) .. (3453.78pt, -2017.897pt)
 -- (3453.78pt, -2017.897pt)
 -- (3453.78pt, -2017.897pt)
 -- (3453.78pt, -2017.897pt) .. controls (3461.025pt, -2013.353pt) and (3469.297pt, -2011.08pt) .. (3478.601pt, -2011.08pt)
 -- (3478.601pt, -2011.08pt)
 -- (3478.601pt, -2011.08pt)
 -- (3478.601pt, -2011.08pt) .. controls (3487.905pt, -2011.08pt) and (3496.181pt, -2013.353pt) .. (3503.426pt, -2017.897pt)
 -- (3503.426pt, -2017.897pt)
 -- (3503.426pt, -2017.897pt)
 -- (3503.426pt, -2017.897pt) .. controls (3510.667pt, -2022.446pt) and (3516.368pt, -2028.907pt) .. (3520.522pt, -2037.289pt)
 -- (3520.522pt, -2037.289pt)
 -- (3520.522pt, -2037.289pt)
 -- (3520.522pt, -2037.289pt) .. controls (3524.677pt, -2045.67pt) and (3526.755pt, -2055.611pt) .. (3526.755pt, -2067.116pt) -- cycle
(3309pt, -2101.635pt) .. controls (3304.703pt, -2101.635pt) and (3300.78pt, -2100.589pt) .. (3297.229pt, -2098.492pt)
 -- (3297.229pt, -2098.492pt)
 -- (3297.229pt, -2098.492pt)
 -- (3297.229pt, -2098.492pt) .. controls (3293.677pt, -2096.362pt) and (3290.835pt, -2093.52pt) .. (3288.705pt, -2089.969pt)
 -- (3288.705pt, -2089.969pt)
 -- (3288.705pt, -2089.969pt)
 -- (3288.705pt, -2089.969pt) .. controls (3286.609pt, -2086.417pt) and (3285.562pt, -2082.495pt) .. (3285.562pt, -2078.198pt)
 -- (3285.562pt, -2078.198pt)
 -- (3285.562pt, -2078.198pt)
 -- (3285.562pt, -2078.198pt) .. controls (3285.562pt, -2073.866pt) and (3286.609pt, -2069.94pt) .. (3288.705pt, -2066.426pt)
 -- (3288.705pt, -2066.426pt)
 -- (3288.705pt, -2066.426pt)
 -- (3288.705pt, -2066.426pt) .. controls (3290.835pt, -2062.875pt) and (3293.677pt, -2060.051pt) .. (3297.229pt, -2057.955pt)
 -- (3297.229pt, -2057.955pt)
 -- (3297.229pt, -2057.955pt)
 -- (3297.229pt, -2057.955pt) .. controls (3300.78pt, -2055.825pt) and (3304.703pt, -2054.76pt) .. (3309pt, -2054.76pt)
 -- (3309pt, -2054.76pt)
 -- (3309pt, -2054.76pt)
 -- (3309pt, -2054.76pt) .. controls (3313.331pt, -2054.76pt) and (3317.257pt, -2055.825pt) .. (3320.771pt, -2057.955pt)
 -- (3320.771pt, -2057.955pt)
 -- (3320.771pt, -2057.955pt)
 -- (3320.771pt, -2057.955pt) .. controls (3324.323pt, -2060.051pt) and (3327.146pt, -2062.875pt) .. (3329.243pt, -2066.426pt)
 -- (3329.243pt, -2066.426pt)
 -- (3329.243pt, -2066.426pt)
 -- (3329.243pt, -2066.426pt) .. controls (3331.373pt, -2069.94pt) and (3332.438pt, -2073.866pt) .. (3332.438pt, -2078.198pt)
 -- (3332.438pt, -2078.198pt)
 -- (3332.438pt, -2078.198pt)
 -- (3332.438pt, -2078.198pt) .. controls (3332.438pt, -2082.495pt) and (3331.373pt, -2086.417pt) .. (3329.243pt, -2089.969pt)
 -- (3329.243pt, -2089.969pt)
 -- (3329.243pt, -2089.969pt)
 -- (3329.243pt, -2089.969pt) .. controls (3327.146pt, -2093.52pt) and (3324.323pt, -2096.362pt) .. (3320.771pt, -2098.492pt)
 -- (3320.771pt, -2098.492pt)
 -- (3320.771pt, -2098.492pt)
 -- (3320.771pt, -2098.492pt) .. controls (3317.257pt, -2100.589pt) and (3313.331pt, -2101.635pt) .. (3309pt, -2101.635pt) -- cycle
(4152.338pt, -1876.669pt) -- (4152.338pt, -1876.669pt)
 -- (4152.338pt, -1876.669pt)
 -- (4141.05pt, -1879.864pt)
 -- (4141.05pt, -1879.864pt)
 -- (4141.05pt, -1879.864pt)
 -- (4141.05pt, -1879.864pt) .. controls (4140.338pt, -1877.985pt) and (4139.287pt, -1876.155pt) .. (4137.9pt, -1874.377pt)
 -- (4137.9pt, -1874.377pt)
 -- (4137.9pt, -1874.377pt)
 -- (4137.9pt, -1874.377pt) .. controls (4136.55pt, -1872.566pt) and (4134.713pt, -1871.078pt) .. (4132.35pt, -1869.904pt)
 -- (4132.35pt, -1869.904pt)
 -- (4132.35pt, -1869.904pt)
 -- (4132.35pt, -1869.904pt) .. controls (4130.025pt, -1868.734pt) and (4127.025pt, -1868.145pt) .. (4123.35pt, -1868.145pt)
 -- (4123.35pt, -1868.145pt)
 -- (4123.35pt, -1868.145pt)
 -- (4123.35pt, -1868.145pt) .. controls (4118.362pt, -1868.145pt) and (4114.162pt, -1869.3pt) .. (4110.825pt, -1871.61pt)
 -- (4110.825pt, -1871.61pt)
 -- (4110.825pt, -1871.61pt)
 -- (4110.825pt, -1871.61pt) .. controls (4107.525pt, -1873.883pt) and (4105.875pt, -1876.778pt) .. (4105.875pt, -1880.291pt)
 -- (4105.875pt, -1880.291pt)
 -- (4105.875pt, -1880.291pt)
 -- (4105.875pt, -1880.291pt) .. controls (4105.875pt, -1883.415pt) and (4107.037pt, -1885.886pt) .. (4109.287pt, -1887.694pt)
 -- (4109.287pt, -1887.694pt)
 -- (4109.287pt, -1887.694pt)
 -- (4109.287pt, -1887.694pt) .. controls (4111.575pt, -1889.505pt) and (4115.138pt, -1891.016pt) .. (4119.938pt, -1892.224pt)
 -- (4119.938pt, -1892.224pt)
 -- (4132.088pt, -1895.205pt)
 -- (4132.088pt, -1895.205pt) .. controls (4139.4pt, -1896.983pt) and (4144.875pt, -1899.698pt) .. (4148.438pt, -1903.358pt)
 -- (4148.438pt, -1903.358pt)
 -- (4148.438pt, -1903.358pt)
 -- (4148.438pt, -1903.358pt) .. controls (4152.037pt, -1906.98pt) and (4153.838pt, -1911.649pt) .. (4153.838pt, -1917.364pt)
 -- (4153.838pt, -1917.364pt)
 -- (4153.838pt, -1917.364pt)
 -- (4153.838pt, -1917.364pt) .. controls (4153.838pt, -1922.051pt) and (4152.487pt, -1926.244pt) .. (4149.787pt, -1929.938pt)
 -- (4149.787pt, -1929.938pt)
 -- (4149.787pt, -1929.938pt)
 -- (4149.787pt, -1929.938pt) .. controls (4147.125pt, -1933.631pt) and (4143.375pt, -1936.541pt) .. (4138.612pt, -1938.671pt)
 -- (4138.612pt, -1938.671pt)
 -- (4138.612pt, -1938.671pt)
 -- (4138.612pt, -1938.671pt) .. controls (4133.812pt, -1940.801pt) and (4128.225pt, -1941.866pt) .. (4121.85pt, -1941.866pt)
 -- (4121.85pt, -1941.866pt)
 -- (4121.85pt, -1941.866pt)
 -- (4121.85pt, -1941.866pt) .. controls (4113.525pt, -1941.866pt) and (4106.625pt, -1940.059pt) .. (4101.15pt, -1936.436pt)
 -- (4101.15pt, -1936.436pt)
 -- (4101.15pt, -1936.436pt)
 -- (4101.15pt, -1936.436pt) .. controls (4095.675pt, -1932.814pt) and (4092.225pt, -1927.522pt) .. (4090.763pt, -1920.562pt)
 -- (4090.763pt, -1920.562pt)
 -- (4102.688pt, -1917.578pt)
 -- (4102.688pt, -1917.578pt) .. controls (4103.812pt, -1921.98pt) and (4105.987pt, -1925.284pt) .. (4109.138pt, -1927.485pt)
 -- (4109.138pt, -1927.485pt)
 -- (4109.138pt, -1927.485pt)
 -- (4109.138pt, -1927.485pt) .. controls (4112.325pt, -1929.686pt) and (4116.487pt, -1930.789pt) .. (4121.662pt, -1930.789pt)
 -- (4121.662pt, -1930.789pt)
 -- (4121.662pt, -1930.789pt)
 -- (4121.662pt, -1930.789pt) .. controls (4127.513pt, -1930.789pt) and (4132.162pt, -1929.547pt) .. (4135.612pt, -1927.061pt)
 -- (4135.612pt, -1927.061pt)
 -- (4135.612pt, -1927.061pt)
 -- (4135.612pt, -1927.061pt) .. controls (4139.1pt, -1924.538pt) and (4140.825pt, -1921.519pt) .. (4140.825pt, -1918.005pt)
 -- (4140.825pt, -1918.005pt)
 -- (4140.825pt, -1918.005pt)
 -- (4140.825pt, -1918.005pt) .. controls (4140.825pt, -1915.163pt) and (4139.85pt, -1912.785pt) .. (4137.862pt, -1910.865pt)
 -- (4137.862pt, -1910.865pt)
 -- (4137.862pt, -1910.865pt)
 -- (4137.862pt, -1910.865pt) .. controls (4135.875pt, -1908.915pt) and (4132.8pt, -1907.456pt) .. (4128.675pt, -1906.5pt)
 -- (4128.675pt, -1906.5pt)
 -- (4115.062pt, -1903.301pt)
 -- (4115.062pt, -1903.301pt) .. controls (4107.562pt, -1901.528pt) and (4102.05pt, -1898.775pt) .. (4098.525pt, -1895.047pt)
 -- (4098.525pt, -1895.047pt)
 -- (4098.525pt, -1895.047pt)
 -- (4098.525pt, -1895.047pt) .. controls (4095.075pt, -1891.282pt) and (4093.312pt, -1886.576pt) .. (4093.312pt, -1880.929pt)
 -- (4093.312pt, -1880.929pt)
 -- (4093.312pt, -1880.929pt)
 -- (4093.312pt, -1880.929pt) .. controls (4093.312pt, -1876.312pt) and (4094.625pt, -1872.229pt) .. (4097.213pt, -1868.677pt)
 -- (4097.213pt, -1868.677pt)
 -- (4097.213pt, -1868.677pt)
 -- (4097.213pt, -1868.677pt) .. controls (4099.838pt, -1865.126pt) and (4103.4pt, -1862.34pt) .. (4107.9pt, -1860.315pt)
 -- (4107.9pt, -1860.315pt)
 -- (4107.9pt, -1860.315pt)
 -- (4107.9pt, -1860.315pt) .. controls (4112.475pt, -1858.294pt) and (4117.612pt, -1857.281pt) .. (4123.35pt, -1857.281pt)
 -- (4123.35pt, -1857.281pt)
 -- (4123.35pt, -1857.281pt)
 -- (4123.35pt, -1857.281pt) .. controls (4131.45pt, -1857.281pt) and (4137.825pt, -1859.055pt) .. (4142.438pt, -1862.606pt)
 -- (4142.438pt, -1862.606pt)
 -- (4142.438pt, -1862.606pt)
 -- (4142.438pt, -1862.606pt) .. controls (4147.088pt, -1866.157pt) and (4150.388pt, -1870.845pt) .. (4152.338pt, -1876.669pt) -- cycle
(4073.963pt, -1876.669pt) -- (4073.963pt, -1876.669pt)
 -- (4073.963pt, -1876.669pt)
 -- (4062.675pt, -1879.864pt)
 -- (4062.675pt, -1879.864pt)
 -- (4062.675pt, -1879.864pt)
 -- (4062.675pt, -1879.864pt) .. controls (4061.963pt, -1877.985pt) and (4060.912pt, -1876.155pt) .. (4059.525pt, -1874.377pt)
 -- (4059.525pt, -1874.377pt)
 -- (4059.525pt, -1874.377pt)
 -- (4059.525pt, -1874.377pt) .. controls (4058.175pt, -1872.566pt) and (4056.338pt, -1871.078pt) .. (4053.975pt, -1869.904pt)
 -- (4053.975pt, -1869.904pt)
 -- (4053.975pt, -1869.904pt)
 -- (4053.975pt, -1869.904pt) .. controls (4051.65pt, -1868.734pt) and (4048.65pt, -1868.145pt) .. (4044.975pt, -1868.145pt)
 -- (4044.975pt, -1868.145pt)
 -- (4044.975pt, -1868.145pt)
 -- (4044.975pt, -1868.145pt) .. controls (4039.987pt, -1868.145pt) and (4035.825pt, -1869.3pt) .. (4032.487pt, -1871.61pt)
 -- (4032.487pt, -1871.61pt)
 -- (4032.487pt, -1871.61pt)
 -- (4032.487pt, -1871.61pt) .. controls (4029.188pt, -1873.883pt) and (4027.537pt, -1876.778pt) .. (4027.537pt, -1880.291pt)
 -- (4027.537pt, -1880.291pt)
 -- (4027.537pt, -1880.291pt)
 -- (4027.537pt, -1880.291pt) .. controls (4027.537pt, -1883.415pt) and (4028.662pt, -1885.886pt) .. (4030.912pt, -1887.694pt)
 -- (4030.912pt, -1887.694pt)
 -- (4030.912pt, -1887.694pt)
 -- (4030.912pt, -1887.694pt) .. controls (4033.2pt, -1889.505pt) and (4036.763pt, -1891.016pt) .. (4041.6pt, -1892.224pt)
 -- (4041.6pt, -1892.224pt)
 -- (4053.713pt, -1895.205pt)
 -- (4053.713pt, -1895.205pt) .. controls (4061.025pt, -1896.983pt) and (4066.5pt, -1899.698pt) .. (4070.062pt, -1903.358pt)
 -- (4070.062pt, -1903.358pt)
 -- (4070.062pt, -1903.358pt)
 -- (4070.062pt, -1903.358pt) .. controls (4073.662pt, -1906.98pt) and (4075.463pt, -1911.649pt) .. (4075.463pt, -1917.364pt)
 -- (4075.463pt, -1917.364pt)
 -- (4075.463pt, -1917.364pt)
 -- (4075.463pt, -1917.364pt) .. controls (4075.463pt, -1922.051pt) and (4074.112pt, -1926.244pt) .. (4071.412pt, -1929.938pt)
 -- (4071.412pt, -1929.938pt)
 -- (4071.412pt, -1929.938pt)
 -- (4071.412pt, -1929.938pt) .. controls (4068.75pt, -1933.631pt) and (4065.037pt, -1936.541pt) .. (4060.237pt, -1938.671pt)
 -- (4060.237pt, -1938.671pt)
 -- (4060.237pt, -1938.671pt)
 -- (4060.237pt, -1938.671pt) .. controls (4055.438pt, -1940.801pt) and (4049.85pt, -1941.866pt) .. (4043.513pt, -1941.866pt)
 -- (4043.513pt, -1941.866pt)
 -- (4043.513pt, -1941.866pt)
 -- (4043.513pt, -1941.866pt) .. controls (4035.15pt, -1941.866pt) and (4028.25pt, -1940.059pt) .. (4022.775pt, -1936.436pt)
 -- (4022.775pt, -1936.436pt)
 -- (4022.775pt, -1936.436pt)
 -- (4022.775pt, -1936.436pt) .. controls (4017.3pt, -1932.814pt) and (4013.85pt, -1927.522pt) .. (4012.388pt, -1920.562pt)
 -- (4012.388pt, -1920.562pt)
 -- (4024.312pt, -1917.578pt)
 -- (4024.312pt, -1917.578pt) .. controls (4025.475pt, -1921.98pt) and (4027.612pt, -1925.284pt) .. (4030.763pt, -1927.485pt)
 -- (4030.763pt, -1927.485pt)
 -- (4030.763pt, -1927.485pt)
 -- (4030.763pt, -1927.485pt) .. controls (4033.95pt, -1929.686pt) and (4038.15pt, -1930.789pt) .. (4043.287pt, -1930.789pt)
 -- (4043.287pt, -1930.789pt)
 -- (4043.287pt, -1930.789pt)
 -- (4043.287pt, -1930.789pt) .. controls (4049.138pt, -1930.789pt) and (4053.787pt, -1929.547pt) .. (4057.237pt, -1927.061pt)
 -- (4057.237pt, -1927.061pt)
 -- (4057.237pt, -1927.061pt)
 -- (4057.237pt, -1927.061pt) .. controls (4060.725pt, -1924.538pt) and (4062.45pt, -1921.519pt) .. (4062.45pt, -1918.005pt)
 -- (4062.45pt, -1918.005pt)
 -- (4062.45pt, -1918.005pt)
 -- (4062.45pt, -1918.005pt) .. controls (4062.45pt, -1915.163pt) and (4061.475pt, -1912.785pt) .. (4059.487pt, -1910.865pt)
 -- (4059.487pt, -1910.865pt)
 -- (4059.487pt, -1910.865pt)
 -- (4059.487pt, -1910.865pt) .. controls (4057.5pt, -1908.915pt) and (4054.425pt, -1907.456pt) .. (4050.3pt, -1906.5pt)
 -- (4050.3pt, -1906.5pt)
 -- (4036.688pt, -1903.301pt)
 -- (4036.688pt, -1903.301pt) .. controls (4029.188pt, -1901.528pt) and (4023.675pt, -1898.775pt) .. (4020.15pt, -1895.047pt)
 -- (4020.15pt, -1895.047pt)
 -- (4020.15pt, -1895.047pt)
 -- (4020.15pt, -1895.047pt) .. controls (4016.7pt, -1891.282pt) and (4014.938pt, -1886.576pt) .. (4014.938pt, -1880.929pt)
 -- (4014.938pt, -1880.929pt)
 -- (4014.938pt, -1880.929pt)
 -- (4014.938pt, -1880.929pt) .. controls (4014.938pt, -1876.312pt) and (4016.25pt, -1872.229pt) .. (4018.838pt, -1868.677pt)
 -- (4018.838pt, -1868.677pt)
 -- (4018.838pt, -1868.677pt)
 -- (4018.838pt, -1868.677pt) .. controls (4021.463pt, -1865.126pt) and (4025.025pt, -1862.34pt) .. (4029.525pt, -1860.315pt)
 -- (4029.525pt, -1860.315pt)
 -- (4029.525pt, -1860.315pt)
 -- (4029.525pt, -1860.315pt) .. controls (4034.1pt, -1858.294pt) and (4039.237pt, -1857.281pt) .. (4044.975pt, -1857.281pt)
 -- (4044.975pt, -1857.281pt)
 -- (4044.975pt, -1857.281pt)
 -- (4044.975pt, -1857.281pt) .. controls (4053.075pt, -1857.281pt) and (4059.45pt, -1859.055pt) .. (4064.062pt, -1862.606pt)
 -- (4064.062pt, -1862.606pt)
 -- (4064.062pt, -1862.606pt)
 -- (4064.062pt, -1862.606pt) .. controls (4068.713pt, -1866.157pt) and (4072.013pt, -1870.845pt) .. (4073.963pt, -1876.669pt) -- cycle
(3957.487pt, -1930.789pt) .. controls (3962.475pt, -1930.789pt) and (3966.638pt, -1929.814pt) .. (3970.05pt, -1927.86pt)
 -- (3970.05pt, -1927.86pt)
 -- (3970.05pt, -1927.86pt)
 -- (3970.05pt, -1927.86pt) .. controls (3973.5pt, -1925.906pt) and (3976.088pt, -1923.386pt) .. (3977.85pt, -1920.296pt)
 -- (3977.85pt, -1920.296pt)
 -- (3977.85pt, -1920.296pt)
 -- (3977.85pt, -1920.296pt) .. controls (3979.612pt, -1917.206pt) and (3980.513pt, -1913.955pt) .. (3980.513pt, -1910.546pt)
 -- (3980.513pt, -1910.546pt)
 -- (3980.513pt, -1910.546pt)
 -- (3980.513pt, -1910.546pt)
 -- (3980.513pt, -1899.041pt)
 -- (3980.513pt, -1899.041pt)
 -- (3980.513pt, -1899.041pt)
 -- (3980.513pt, -1899.041pt) .. controls (3979.95pt, -1899.679pt) and (3978.787pt, -1900.267pt) .. (3976.987pt, -1900.8pt)
 -- (3976.987pt, -1900.8pt)
 -- (3976.987pt, -1900.8pt)
 -- (3976.987pt, -1900.8pt) .. controls (3975.225pt, -1901.295pt) and (3973.162pt, -1901.741pt) .. (3970.8pt, -1902.131pt)
 -- (3970.8pt, -1902.131pt)
 -- (3970.8pt, -1902.131pt)
 -- (3970.8pt, -1902.131pt) .. controls (3968.513pt, -1902.487pt) and (3966.225pt, -1902.806pt) .. (3964.05pt, -1903.091pt)
 -- (3964.05pt, -1903.091pt)
 -- (3964.05pt, -1903.091pt)
 -- (3964.05pt, -1903.091pt) .. controls (3961.875pt, -1903.339pt) and (3960.112pt, -1903.552pt) .. (3958.763pt, -1903.729pt)
 -- (3958.763pt, -1903.729pt)
 -- (3958.763pt, -1903.729pt)
 -- (3958.763pt, -1903.729pt) .. controls (3955.5pt, -1904.156pt) and (3952.425pt, -1904.846pt) .. (3949.612pt, -1905.806pt)
 -- (3949.612pt, -1905.806pt)
 -- (3949.612pt, -1905.806pt)
 -- (3949.612pt, -1905.806pt) .. controls (3946.8pt, -1906.729pt) and (3944.513pt, -1908.131pt) .. (3942.787pt, -1910.014pt)
 -- (3942.787pt, -1910.014pt)
 -- (3942.787pt, -1910.014pt)
 -- (3942.787pt, -1910.014pt) .. controls (3941.062pt, -1911.862pt) and (3940.237pt, -1914.383pt) .. (3940.237pt, -1917.578pt)
 -- (3940.237pt, -1917.578pt)
 -- (3940.237pt, -1917.578pt)
 -- (3940.237pt, -1917.578pt) .. controls (3940.237pt, -1921.946pt) and (3941.85pt, -1925.25pt) .. (3945.075pt, -1927.485pt)
 -- (3945.075pt, -1927.485pt)
 -- (3945.075pt, -1927.485pt)
 -- (3945.075pt, -1927.485pt) .. controls (3948.338pt, -1929.686pt) and (3952.463pt, -1930.789pt) .. (3957.487pt, -1930.789pt) -- cycle
(3955.575pt, -1942.08pt) .. controls (3950.4pt, -1942.08pt) and (3945.675pt, -1941.105pt) .. (3941.438pt, -1939.151pt)
 -- (3941.438pt, -1939.151pt)
 -- (3941.438pt, -1939.151pt)
 -- (3941.438pt, -1939.151pt) .. controls (3937.237pt, -1937.164pt) and (3933.862pt, -1934.302pt) .. (3931.388pt, -1930.575pt)
 -- (3931.388pt, -1930.575pt)
 -- (3931.388pt, -1930.575pt)
 -- (3931.388pt, -1930.575pt) .. controls (3928.912pt, -1926.81pt) and (3927.675pt, -1922.265pt) .. (3927.675pt, -1916.94pt)
 -- (3927.675pt, -1916.94pt)
 -- (3927.675pt, -1916.94pt)
 -- (3927.675pt, -1916.94pt) .. controls (3927.675pt, -1912.252pt) and (3928.575pt, -1908.454pt) .. (3930.412pt, -1905.54pt)
 -- (3930.412pt, -1905.54pt)
 -- (3930.412pt, -1905.54pt)
 -- (3930.412pt, -1905.54pt) .. controls (3932.287pt, -1902.593pt) and (3934.725pt, -1900.282pt) .. (3937.838pt, -1898.614pt)
 -- (3937.838pt, -1898.614pt)
 -- (3937.838pt, -1898.614pt)
 -- (3937.838pt, -1898.614pt) .. controls (3940.912pt, -1896.945pt) and (3944.325pt, -1895.704pt) .. (3948.075pt, -1894.886pt)
 -- (3948.075pt, -1894.886pt)
 -- (3948.075pt, -1894.886pt)
 -- (3948.075pt, -1894.886pt) .. controls (3951.825pt, -1894.035pt) and (3955.612pt, -1893.36pt) .. (3959.4pt, -1892.861pt)
 -- (3959.4pt, -1892.861pt)
 -- (3959.4pt, -1892.861pt)
 -- (3959.4pt, -1892.861pt) .. controls (3964.388pt, -1892.224pt) and (3968.4pt, -1891.744pt) .. (3971.513pt, -1891.425pt)
 -- (3971.513pt, -1891.425pt)
 -- (3971.513pt, -1891.425pt)
 -- (3971.513pt, -1891.425pt) .. controls (3974.625pt, -1891.069pt) and (3976.875pt, -1890.484pt) .. (3978.3pt, -1889.666pt)
 -- (3978.3pt, -1889.666pt)
 -- (3978.3pt, -1889.666pt)
 -- (3978.3pt, -1889.666pt) .. controls (3979.763pt, -1888.849pt) and (3980.513pt, -1887.427pt) .. (3980.513pt, -1885.406pt)
 -- (3980.513pt, -1885.406pt)
 -- (3980.513pt, -1885.406pt)
 -- (3980.513pt, -1885.406pt)
 -- (3980.513pt, -1884.979pt)
 -- (3980.513pt, -1884.979pt)
 -- (3980.513pt, -1884.979pt)
 -- (3980.513pt, -1884.979pt) .. controls (3980.513pt, -1879.725pt) and (3979.05pt, -1875.641pt) .. (3976.2pt, -1872.728pt)
 -- (3976.2pt, -1872.728pt)
 -- (3976.2pt, -1872.728pt)
 -- (3976.2pt, -1872.728pt) .. controls (3973.35pt, -1869.814pt) and (3969.037pt, -1868.359pt) .. (3963.225pt, -1868.359pt)
 -- (3963.225pt, -1868.359pt)
 -- (3963.225pt, -1868.359pt)
 -- (3963.225pt, -1868.359pt) .. controls (3957.225pt, -1868.359pt) and (3952.537pt, -1869.675pt) .. (3949.125pt, -1872.3pt)
 -- (3949.125pt, -1872.3pt)
 -- (3949.125pt, -1872.3pt)
 -- (3949.125pt, -1872.3pt) .. controls (3945.713pt, -1874.929pt) and (3943.312pt, -1877.734pt) .. (3941.925pt, -1880.719pt)
 -- (3941.925pt, -1880.719pt)
 -- (3930pt, -1876.455pt)
 -- (3930pt, -1876.455pt) .. controls (3932.138pt, -1871.486pt) and (3934.987pt, -1867.612pt) .. (3938.513pt, -1864.845pt)
 -- (3938.513pt, -1864.845pt)
 -- (3938.513pt, -1864.845pt)
 -- (3938.513pt, -1864.845pt) .. controls (3942.112pt, -1862.04pt) and (3946.013pt, -1860.086pt) .. (3950.25pt, -1858.984pt)
 -- (3950.25pt, -1858.984pt)
 -- (3950.25pt, -1858.984pt)
 -- (3950.25pt, -1858.984pt) .. controls (3954.487pt, -1857.847pt) and (3958.688pt, -1857.281pt) .. (3962.812pt, -1857.281pt)
 -- (3962.812pt, -1857.281pt)
 -- (3962.812pt, -1857.281pt)
 -- (3962.812pt, -1857.281pt) .. controls (3965.438pt, -1857.281pt) and (3968.475pt, -1857.6pt) .. (3971.85pt, -1858.237pt)
 -- (3971.85pt, -1858.237pt)
 -- (3971.85pt, -1858.237pt)
 -- (3971.85pt, -1858.237pt) .. controls (3975.3pt, -1858.841pt) and (3978.638pt, -1860.105pt) .. (3981.825pt, -1862.021pt)
 -- (3981.825pt, -1862.021pt)
 -- (3981.825pt, -1862.021pt)
 -- (3981.825pt, -1862.021pt) .. controls (3985.05pt, -1863.938pt) and (3987.75pt, -1866.833pt) .. (3989.888pt, -1870.703pt)
 -- (3989.888pt, -1870.703pt)
 -- (3989.888pt, -1870.703pt)
 -- (3989.888pt, -1870.703pt) .. controls (3991.987pt, -1874.573pt) and (3993.075pt, -1879.759pt) .. (3993.075pt, -1886.258pt)
 -- (3993.075pt, -1886.258pt)
 -- (3993.075pt, -1886.258pt)
 -- (3993.075pt, -1886.258pt)
 -- (3993.075pt, -1940.164pt)
 -- (3993.075pt, -1940.164pt)
 -- (3993.075pt, -1940.164pt)
 -- (3993.075pt, -1940.164pt)
 -- (3980.513pt, -1940.164pt)
 -- (3980.513pt, -1940.164pt)
 -- (3980.513pt, -1940.164pt)
 -- (3980.513pt, -1940.164pt)
 -- (3980.513pt, -1929.083pt)
 -- (3980.513pt, -1929.083pt)
 -- (3980.513pt, -1929.083pt)
 -- (3980.513pt, -1929.083pt)
 -- (3979.875pt, -1929.083pt)
 -- (3979.875pt, -1929.083pt)
 -- (3979.875pt, -1929.083pt)
 -- (3979.875pt, -1929.083pt) .. controls (3979.013pt, -1930.86pt) and (3977.588pt, -1932.761pt) .. (3975.6pt, -1934.782pt)
 -- (3975.6pt, -1934.782pt)
 -- (3975.6pt, -1934.782pt)
 -- (3975.6pt, -1934.782pt) .. controls (3973.612pt, -1936.807pt) and (3970.95pt, -1938.529pt) .. (3967.65pt, -1939.95pt)
 -- (3967.65pt, -1939.95pt)
 -- (3967.65pt, -1939.95pt)
 -- (3967.65pt, -1939.95pt) .. controls (3964.35pt, -1941.371pt) and (3960.338pt, -1942.08pt) .. (3955.575pt, -1942.08pt) -- cycle
(3908.475pt, -1831.073pt) -- (3908.475pt, -1831.073pt)
 -- (3908.475pt, -1831.073pt)
 -- (3908.475pt, -1831.073pt)
 -- (3908.475pt, -1831.073pt)
 -- (3908.475pt, -1940.164pt)
 -- (3908.475pt, -1940.164pt)
 -- (3908.475pt, -1940.164pt)
 -- (3908.475pt, -1940.164pt)
 -- (3895.912pt, -1940.164pt)
 -- (3895.912pt, -1940.164pt)
 -- (3895.912pt, -1940.164pt)
 -- (3895.912pt, -1940.164pt)
 -- (3895.912pt, -1831.073pt)
 -- (3895.912pt, -1831.073pt)
 -- (3895.912pt, -1831.073pt)
 -- (3895.912pt, -1831.073pt)
 -- (3908.475pt, -1831.073pt) -- cycle
(3837.075pt, -1927.594pt) .. controls (3842.138pt, -1927.594pt) and (3846.375pt, -1926.439pt) .. (3849.862pt, -1924.129pt)
 -- (3849.862pt, -1924.129pt)
 -- (3849.862pt, -1924.129pt)
 -- (3849.862pt, -1924.129pt) .. controls (3853.35pt, -1921.823pt) and (3856.013pt, -1918.5pt) .. (3857.812pt, -1914.169pt)
 -- (3857.812pt, -1914.169pt)
 -- (3857.812pt, -1914.169pt)
 -- (3857.812pt, -1914.169pt) .. controls (3859.612pt, -1909.837pt) and (3860.513pt, -1904.651pt) .. (3860.513pt, -1898.614pt)
 -- (3860.513pt, -1898.614pt)
 -- (3860.513pt, -1898.614pt)
 -- (3860.513pt, -1898.614pt) .. controls (3860.513pt, -1892.719pt) and (3859.65pt, -1887.517pt) .. (3857.85pt, -1883.006pt)
 -- (3857.85pt, -1883.006pt)
 -- (3857.85pt, -1883.006pt)
 -- (3857.85pt, -1883.006pt) .. controls (3856.088pt, -1878.499pt) and (3853.463pt, -1874.966pt) .. (3849.975pt, -1872.409pt)
 -- (3849.975pt, -1872.409pt)
 -- (3849.975pt, -1872.409pt)
 -- (3849.975pt, -1872.409pt) .. controls (3846.487pt, -1869.851pt) and (3842.213pt, -1868.573pt) .. (3837.075pt, -1868.573pt)
 -- (3837.075pt, -1868.573pt)
 -- (3837.075pt, -1868.573pt)
 -- (3837.075pt, -1868.573pt) .. controls (3831.75pt, -1868.573pt) and (3827.325pt, -1869.922pt) .. (3823.763pt, -1872.623pt)
 -- (3823.763pt, -1872.623pt)
 -- (3823.763pt, -1872.623pt)
 -- (3823.763pt, -1872.623pt) .. controls (3820.275pt, -1875.319pt) and (3817.612pt, -1878.941pt) .. (3815.85pt, -1883.486pt)
 -- (3815.85pt, -1883.486pt)
 -- (3815.85pt, -1883.486pt)
 -- (3815.85pt, -1883.486pt) .. controls (3814.088pt, -1888.031pt) and (3813.225pt, -1893.075pt) .. (3813.225pt, -1898.614pt)
 -- (3813.225pt, -1898.614pt)
 -- (3813.225pt, -1898.614pt)
 -- (3813.225pt, -1898.614pt) .. controls (3813.225pt, -1904.299pt) and (3814.125pt, -1909.324pt) .. (3815.888pt, -1913.689pt)
 -- (3815.888pt, -1913.689pt)
 -- (3815.888pt, -1913.689pt)
 -- (3815.888pt, -1913.689pt) .. controls (3817.688pt, -1918.024pt) and (3820.35pt, -1921.432pt) .. (3823.875pt, -1923.919pt)
 -- (3823.875pt, -1923.919pt)
 -- (3823.875pt, -1923.919pt)
 -- (3823.875pt, -1923.919pt) .. controls (3827.438pt, -1926.367pt) and (3831.825pt, -1927.594pt) .. (3837.075pt, -1927.594pt) -- cycle
(3837.525pt, -1972.549pt) .. controls (3831.45pt, -1972.549pt) and (3826.237pt, -1971.769pt) .. (3821.85pt, -1970.205pt)
 -- (3821.85pt, -1970.205pt)
 -- (3821.85pt, -1970.205pt)
 -- (3821.85pt, -1970.205pt) .. controls (3817.5pt, -1968.679pt) and (3813.862pt, -1966.654pt) .. (3810.938pt, -1964.134pt)
 -- (3810.938pt, -1964.134pt)
 -- (3810.938pt, -1964.134pt)
 -- (3810.938pt, -1964.134pt) .. controls (3808.05pt, -1961.647pt) and (3805.763pt, -1958.985pt) .. (3804.075pt, -1956.142pt)
 -- (3804.075pt, -1956.142pt)
 -- (3814.088pt, -1949.111pt)
 -- (3814.088pt, -1949.111pt) .. controls (3815.213pt, -1950.604pt) and (3816.638pt, -1952.31pt) .. (3818.4pt, -1954.226pt)
 -- (3818.4pt, -1954.226pt)
 -- (3818.4pt, -1954.226pt)
 -- (3818.4pt, -1954.226pt) .. controls (3820.125pt, -1956.18pt) and (3822.525pt, -1957.867pt) .. (3825.525pt, -1959.285pt)
 -- (3825.525pt, -1959.285pt)
 -- (3825.525pt, -1959.285pt)
 -- (3825.525pt, -1959.285pt) .. controls (3828.6pt, -1960.744pt) and (3832.575pt, -1961.471pt) .. (3837.525pt, -1961.471pt)
 -- (3837.525pt, -1961.471pt)
 -- (3837.525pt, -1961.471pt)
 -- (3837.525pt, -1961.471pt) .. controls (3844.125pt, -1961.471pt) and (3849.562pt, -1959.874pt) .. (3853.875pt, -1956.675pt)
 -- (3853.875pt, -1956.675pt)
 -- (3853.875pt, -1956.675pt)
 -- (3853.875pt, -1956.675pt) .. controls (3858.15pt, -1953.48pt) and (3860.325pt, -1948.474pt) .. (3860.325pt, -1941.656pt)
 -- (3860.325pt, -1941.656pt)
 -- (3860.325pt, -1941.656pt)
 -- (3860.325pt, -1941.656pt)
 -- (3860.325pt, -1925.036pt)
 -- (3860.325pt, -1925.036pt)
 -- (3860.325pt, -1925.036pt)
 -- (3860.325pt, -1925.036pt)
 -- (3859.237pt, -1925.036pt)
 -- (3859.237pt, -1925.036pt)
 -- (3859.237pt, -1925.036pt)
 -- (3859.237pt, -1925.036pt) .. controls (3858.338pt, -1926.529pt) and (3857.025pt, -1928.374pt) .. (3855.3pt, -1930.575pt)
 -- (3855.3pt, -1930.575pt)
 -- (3855.3pt, -1930.575pt)
 -- (3855.3pt, -1930.575pt) .. controls (3853.65pt, -1932.742pt) and (3851.213pt, -1934.677pt) .. (3848.062pt, -1936.38pt)
 -- (3848.062pt, -1936.38pt)
 -- (3848.062pt, -1936.38pt)
 -- (3848.062pt, -1936.38pt) .. controls (3844.95pt, -1938.052pt) and (3840.713pt, -1938.885pt) .. (3835.388pt, -1938.885pt)
 -- (3835.388pt, -1938.885pt)
 -- (3835.388pt, -1938.885pt)
 -- (3835.388pt, -1938.885pt) .. controls (3828.787pt, -1938.885pt) and (3822.862pt, -1937.321pt) .. (3817.575pt, -1934.198pt)
 -- (3817.575pt, -1934.198pt)
 -- (3817.575pt, -1934.198pt)
 -- (3817.575pt, -1934.198pt) .. controls (3812.362pt, -1931.074pt) and (3808.237pt, -1926.529pt) .. (3805.2pt, -1920.562pt)
 -- (3805.2pt, -1920.562pt)
 -- (3805.2pt, -1920.562pt)
 -- (3805.2pt, -1920.562pt) .. controls (3802.162pt, -1914.596pt) and (3800.662pt, -1907.351pt) .. (3800.662pt, -1898.828pt)
 -- (3800.662pt, -1898.828pt)
 -- (3800.662pt, -1898.828pt)
 -- (3800.662pt, -1898.828pt) .. controls (3800.662pt, -1890.446pt) and (3802.125pt, -1883.149pt) .. (3805.088pt, -1876.935pt)
 -- (3805.088pt, -1876.935pt)
 -- (3805.088pt, -1876.935pt)
 -- (3805.088pt, -1876.935pt) .. controls (3808.013pt, -1870.684pt) and (3812.138pt, -1865.858pt) .. (3817.388pt, -1862.449pt)
 -- (3817.388pt, -1862.449pt)
 -- (3817.388pt, -1862.449pt)
 -- (3817.388pt, -1862.449pt) .. controls (3822.638pt, -1859.002pt) and (3828.713pt, -1857.281pt) .. (3835.612pt, -1857.281pt)
 -- (3835.612pt, -1857.281pt)
 -- (3835.612pt, -1857.281pt)
 -- (3835.612pt, -1857.281pt) .. controls (3840.938pt, -1857.281pt) and (3845.138pt, -1858.166pt) .. (3848.287pt, -1859.944pt)
 -- (3848.287pt, -1859.944pt)
 -- (3848.287pt, -1859.944pt)
 -- (3848.287pt, -1859.944pt) .. controls (3851.438pt, -1861.684pt) and (3853.838pt, -1863.671pt) .. (3855.525pt, -1865.91pt)
 -- (3855.525pt, -1865.91pt)
 -- (3855.525pt, -1865.91pt)
 -- (3855.525pt, -1865.91pt) .. controls (3857.213pt, -1868.111pt) and (3858.525pt, -1869.922pt) .. (3859.463pt, -1871.344pt)
 -- (3859.463pt, -1871.344pt)
 -- (3859.463pt, -1871.344pt)
 -- (3859.463pt, -1871.344pt)
 -- (3860.737pt, -1871.344pt)
 -- (3860.737pt, -1871.344pt)
 -- (3860.737pt, -1871.344pt)
 -- (3860.737pt, -1871.344pt)
 -- (3860.737pt, -1858.346pt)
 -- (3860.737pt, -1858.346pt)
 -- (3860.737pt, -1858.346pt)
 -- (3860.737pt, -1858.346pt)
 -- (3872.888pt, -1858.346pt)
 -- (3872.888pt, -1858.346pt)
 -- (3872.888pt, -1858.346pt)
 -- (3872.888pt, -1858.346pt)
 -- (3872.888pt, -1942.508pt)
 -- (3872.888pt, -1942.508pt)
 -- (3872.888pt, -1942.508pt)
 -- (3872.888pt, -1942.508pt) .. controls (3872.888pt, -1949.539pt) and (3871.275pt, -1955.258pt) .. (3868.088pt, -1959.66pt)
 -- (3868.088pt, -1959.66pt)
 -- (3868.088pt, -1959.66pt)
 -- (3868.088pt, -1959.66pt) .. controls (3864.938pt, -1964.1pt) and (3860.662pt, -1967.347pt) .. (3855.3pt, -1969.406pt)
 -- (3855.3pt, -1969.406pt)
 -- (3855.3pt, -1969.406pt)
 -- (3855.3pt, -1969.406pt) .. controls (3849.975pt, -1971.502pt) and (3844.05pt, -1972.549pt) .. (3837.525pt, -1972.549pt) -- cycle
(3701.737pt, -1930.575pt) .. controls (3706.781pt, -1930.575pt) and (3711.042pt, -1929.263pt) .. (3714.521pt, -1926.634pt)
 -- (3714.521pt, -1926.634pt)
 -- (3714.521pt, -1926.634pt)
 -- (3714.521pt, -1926.634pt) .. controls (3718.001pt, -1923.971pt) and (3720.649pt, -1920.296pt) .. (3722.46pt, -1915.609pt)
 -- (3722.46pt, -1915.609pt)
 -- (3722.46pt, -1915.609pt)
 -- (3722.46pt, -1915.609pt) .. controls (3724.271pt, -1910.884pt) and (3725.175pt, -1905.435pt) .. (3725.175pt, -1899.255pt)
 -- (3725.175pt, -1899.255pt)
 -- (3725.175pt, -1899.255pt)
 -- (3725.175pt, -1899.255pt) .. controls (3725.175pt, -1893.146pt) and (3724.286pt, -1887.802pt) .. (3722.513pt, -1883.22pt)
 -- (3722.513pt, -1883.22pt)
 -- (3722.513pt, -1883.22pt)
 -- (3722.513pt, -1883.22pt) .. controls (3720.735pt, -1878.604pt) and (3718.11pt, -1875.019pt) .. (3714.63pt, -1872.461pt)
 -- (3714.63pt, -1872.461pt)
 -- (3714.63pt, -1872.461pt)
 -- (3714.63pt, -1872.461pt) .. controls (3711.15pt, -1869.87pt) and (3706.853pt, -1868.573pt) .. (3701.737pt, -1868.573pt)
 -- (3701.737pt, -1868.573pt)
 -- (3701.737pt, -1868.573pt)
 -- (3701.737pt, -1868.573pt) .. controls (3696.412pt, -1868.573pt) and (3691.972pt, -1869.941pt) .. (3688.421pt, -1872.675pt)
 -- (3688.421pt, -1872.675pt)
 -- (3688.421pt, -1872.675pt)
 -- (3688.421pt, -1872.675pt) .. controls (3684.904pt, -1875.371pt) and (3682.26pt, -1879.05pt) .. (3680.482pt, -1883.7pt)
 -- (3680.482pt, -1883.7pt)
 -- (3680.482pt, -1883.7pt)
 -- (3680.482pt, -1883.7pt) .. controls (3678.743pt, -1888.316pt) and (3677.873pt, -1893.502pt) .. (3677.873pt, -1899.255pt)
 -- (3677.873pt, -1899.255pt)
 -- (3677.873pt, -1899.255pt)
 -- (3677.873pt, -1899.255pt) .. controls (3677.873pt, -1905.079pt) and (3678.761pt, -1910.37pt) .. (3680.539pt, -1915.129pt)
 -- (3680.539pt, -1915.129pt)
 -- (3680.539pt, -1915.129pt)
 -- (3680.539pt, -1915.129pt) .. controls (3682.35pt, -1919.85pt) and (3685.013pt, -1923.615pt) .. (3688.526pt, -1926.42pt)
 -- (3688.526pt, -1926.42pt)
 -- (3688.526pt, -1926.42pt)
 -- (3688.526pt, -1926.42pt) .. controls (3692.078pt, -1929.191pt) and (3696.484pt, -1930.575pt) .. (3701.737pt, -1930.575pt) -- cycle
(3700.035pt, -1941.866pt) .. controls (3693.214pt, -1941.866pt) and (3687.195pt, -1940.145pt) .. (3681.975pt, -1936.703pt)
 -- (3681.975pt, -1936.703pt)
 -- (3681.975pt, -1936.703pt)
 -- (3681.975pt, -1936.703pt) .. controls (3676.755pt, -1933.222pt) and (3672.671pt, -1928.321pt) .. (3669.724pt, -1921.999pt)
 -- (3669.724pt, -1921.999pt)
 -- (3669.724pt, -1921.999pt)
 -- (3669.724pt, -1921.999pt) .. controls (3666.776pt, -1915.642pt) and (3665.302pt, -1908.131pt) .. (3665.302pt, -1899.469pt)
 -- (3665.302pt, -1899.469pt)
 -- (3665.302pt, -1899.469pt)
 -- (3665.302pt, -1899.469pt) .. controls (3665.302pt, -1890.874pt) and (3666.776pt, -1883.415pt) .. (3669.724pt, -1877.096pt)
 -- (3669.724pt, -1877.096pt)
 -- (3669.724pt, -1877.096pt)
 -- (3669.724pt, -1877.096pt) .. controls (3672.671pt, -1870.774pt) and (3676.774pt, -1865.891pt) .. (3682.028pt, -1862.449pt)
 -- (3682.028pt, -1862.449pt)
 -- (3682.028pt, -1862.449pt)
 -- (3682.028pt, -1862.449pt) .. controls (3687.285pt, -1859.002pt) and (3693.356pt, -1857.281pt) .. (3700.245pt, -1857.281pt)
 -- (3700.245pt, -1857.281pt)
 -- (3700.245pt, -1857.281pt)
 -- (3700.245pt, -1857.281pt) .. controls (3705.574pt, -1857.281pt) and (3709.781pt, -1858.166pt) .. (3712.871pt, -1859.944pt)
 -- (3712.871pt, -1859.944pt)
 -- (3712.871pt, -1859.944pt)
 -- (3712.871pt, -1859.944pt) .. controls (3715.995pt, -1861.684pt) and (3718.376pt, -1863.671pt) .. (3720.007pt, -1865.91pt)
 -- (3720.007pt, -1865.91pt)
 -- (3720.007pt, -1865.91pt)
 -- (3720.007pt, -1865.91pt) .. controls (3721.676pt, -1868.111pt) and (3722.974pt, -1869.922pt) .. (3723.896pt, -1871.344pt)
 -- (3723.896pt, -1871.344pt)
 -- (3723.896pt, -1871.344pt)
 -- (3723.896pt, -1871.344pt)
 -- (3724.961pt, -1871.344pt)
 -- (3724.961pt, -1871.344pt)
 -- (3724.961pt, -1871.344pt)
 -- (3724.961pt, -1871.344pt)
 -- (3724.961pt, -1831.073pt)
 -- (3724.961pt, -1831.073pt)
 -- (3724.961pt, -1831.073pt)
 -- (3724.961pt, -1831.073pt)
 -- (3737.55pt, -1831.073pt)
 -- (3737.55pt, -1831.073pt)
 -- (3737.55pt, -1831.073pt)
 -- (3737.55pt, -1831.073pt)
 -- (3737.55pt, -1940.164pt)
 -- (3737.55pt, -1940.164pt)
 -- (3737.55pt, -1940.164pt)
 -- (3737.55pt, -1940.164pt)
 -- (3725.389pt, -1940.164pt)
 -- (3725.389pt, -1940.164pt)
 -- (3725.389pt, -1940.164pt)
 -- (3725.389pt, -1940.164pt)
 -- (3725.389pt, -1927.594pt)
 -- (3725.389pt, -1927.594pt)
 -- (3725.389pt, -1927.594pt)
 -- (3725.389pt, -1927.594pt)
 -- (3723.896pt, -1927.594pt)
 -- (3723.896pt, -1927.594pt)
 -- (3723.896pt, -1927.594pt)
 -- (3723.896pt, -1927.594pt) .. controls (3722.974pt, -1929.083pt) and (3721.661pt, -1930.965pt) .. (3719.955pt, -1933.237pt)
 -- (3719.955pt, -1933.237pt)
 -- (3719.955pt, -1933.237pt)
 -- (3719.955pt, -1933.237pt) .. controls (3718.252pt, -1935.476pt) and (3715.819pt, -1937.483pt) .. (3712.657pt, -1939.256pt)
 -- (3712.657pt, -1939.256pt)
 -- (3712.657pt, -1939.256pt)
 -- (3712.657pt, -1939.256pt) .. controls (3709.496pt, -1940.996pt) and (3705.289pt, -1941.866pt) .. (3700.035pt, -1941.866pt) -- cycle
(3646.114pt, -1831.073pt) -- (3646.114pt, -1831.073pt)
 -- (3646.114pt, -1831.073pt)
 -- (3646.114pt, -1831.073pt)
 -- (3646.114pt, -1831.073pt)
 -- (3646.114pt, -1940.164pt)
 -- (3646.114pt, -1940.164pt)
 -- (3646.114pt, -1940.164pt)
 -- (3646.114pt, -1940.164pt)
 -- (3633.544pt, -1940.164pt)
 -- (3633.544pt, -1940.164pt)
 -- (3633.544pt, -1940.164pt)
 -- (3633.544pt, -1940.164pt)
 -- (3633.544pt, -1831.073pt)
 -- (3633.544pt, -1831.073pt)
 -- (3633.544pt, -1831.073pt)
 -- (3633.544pt, -1831.073pt)
 -- (3646.114pt, -1831.073pt) -- cycle
(3577.279pt, -1930.575pt) .. controls (3582.889pt, -1930.575pt) and (3587.505pt, -1929.139pt) .. (3591.127pt, -1926.263pt)
 -- (3591.127pt, -1926.263pt)
 -- (3591.127pt, -1926.263pt)
 -- (3591.127pt, -1926.263pt) .. controls (3594.75pt, -1923.386pt) and (3597.431pt, -1919.603pt) .. (3599.171pt, -1914.915pt)
 -- (3599.171pt, -1914.915pt)
 -- (3599.171pt, -1914.915pt)
 -- (3599.171pt, -1914.915pt) .. controls (3600.911pt, -1910.228pt) and (3601.781pt, -1905.15pt) .. (3601.781pt, -1899.679pt)
 -- (3601.781pt, -1899.679pt)
 -- (3601.781pt, -1899.679pt)
 -- (3601.781pt, -1899.679pt) .. controls (3601.781pt, -1894.211pt) and (3600.911pt, -1889.115pt) .. (3599.171pt, -1884.394pt)
 -- (3599.171pt, -1884.394pt)
 -- (3599.171pt, -1884.394pt)
 -- (3599.171pt, -1884.394pt) .. controls (3597.431pt, -1879.669pt) and (3594.75pt, -1875.851pt) .. (3591.127pt, -1872.941pt)
 -- (3591.127pt, -1872.941pt)
 -- (3591.127pt, -1872.941pt)
 -- (3591.127pt, -1872.941pt) .. controls (3587.505pt, -1870.028pt) and (3582.889pt, -1868.573pt) .. (3577.279pt, -1868.573pt)
 -- (3577.279pt, -1868.573pt)
 -- (3577.279pt, -1868.573pt)
 -- (3577.279pt, -1868.573pt) .. controls (3571.669pt, -1868.573pt) and (3567.052pt, -1870.028pt) .. (3563.43pt, -1872.941pt)
 -- (3563.43pt, -1872.941pt)
 -- (3563.43pt, -1872.941pt)
 -- (3563.43pt, -1872.941pt) .. controls (3559.808pt, -1875.851pt) and (3557.126pt, -1879.669pt) .. (3555.386pt, -1884.394pt)
 -- (3555.386pt, -1884.394pt)
 -- (3555.386pt, -1884.394pt)
 -- (3555.386pt, -1884.394pt) .. controls (3553.646pt, -1889.115pt) and (3552.776pt, -1894.211pt) .. (3552.776pt, -1899.679pt)
 -- (3552.776pt, -1899.679pt)
 -- (3552.776pt, -1899.679pt)
 -- (3552.776pt, -1899.679pt) .. controls (3552.776pt, -1905.15pt) and (3553.646pt, -1910.228pt) .. (3555.386pt, -1914.915pt)
 -- (3555.386pt, -1914.915pt)
 -- (3555.386pt, -1914.915pt)
 -- (3555.386pt, -1914.915pt) .. controls (3557.126pt, -1919.603pt) and (3559.808pt, -1923.386pt) .. (3563.43pt, -1926.263pt)
 -- (3563.43pt, -1926.263pt)
 -- (3563.43pt, -1926.263pt)
 -- (3563.43pt, -1926.263pt) .. controls (3567.052pt, -1929.139pt) and (3571.669pt, -1930.575pt) .. (3577.279pt, -1930.575pt) -- cycle
(3577.279pt, -1941.866pt) .. controls (3569.891pt, -1941.866pt) and (3563.411pt, -1940.111pt) .. (3557.839pt, -1936.594pt)
 -- (3557.839pt, -1936.594pt)
 -- (3557.839pt, -1936.594pt)
 -- (3557.839pt, -1936.594pt) .. controls (3552.296pt, -1933.08pt) and (3547.965pt, -1928.16pt) .. (3544.841pt, -1921.841pt)
 -- (3544.841pt, -1921.841pt)
 -- (3544.841pt, -1921.841pt)
 -- (3544.841pt, -1921.841pt) .. controls (3541.751pt, -1915.519pt) and (3540.206pt, -1908.131pt) .. (3540.206pt, -1899.679pt)
 -- (3540.206pt, -1899.679pt)
 -- (3540.206pt, -1899.679pt)
 -- (3540.206pt, -1899.679pt) .. controls (3540.206pt, -1891.159pt) and (3541.751pt, -1883.719pt) .. (3544.841pt, -1877.362pt)
 -- (3544.841pt, -1877.362pt)
 -- (3544.841pt, -1877.362pt)
 -- (3544.841pt, -1877.362pt) .. controls (3547.965pt, -1871.006pt) and (3552.296pt, -1866.068pt) .. (3557.839pt, -1862.554pt)
 -- (3557.839pt, -1862.554pt)
 -- (3557.839pt, -1862.554pt)
 -- (3557.839pt, -1862.554pt) .. controls (3563.411pt, -1859.036pt) and (3569.891pt, -1857.281pt) .. (3577.279pt, -1857.281pt)
 -- (3577.279pt, -1857.281pt)
 -- (3577.279pt, -1857.281pt)
 -- (3577.279pt, -1857.281pt) .. controls (3584.667pt, -1857.281pt) and (3591.127pt, -1859.036pt) .. (3596.67pt, -1862.554pt)
 -- (3596.67pt, -1862.554pt)
 -- (3596.67pt, -1862.554pt)
 -- (3596.67pt, -1862.554pt) .. controls (3602.243pt, -1866.068pt) and (3606.578pt, -1871.006pt) .. (3609.667pt, -1877.362pt)
 -- (3609.667pt, -1877.362pt)
 -- (3609.667pt, -1877.362pt)
 -- (3609.667pt, -1877.362pt) .. controls (3612.792pt, -1883.719pt) and (3614.355pt, -1891.159pt) .. (3614.355pt, -1899.679pt)
 -- (3614.355pt, -1899.679pt)
 -- (3614.355pt, -1899.679pt)
 -- (3614.355pt, -1899.679pt) .. controls (3614.355pt, -1908.131pt) and (3612.792pt, -1915.519pt) .. (3609.667pt, -1921.841pt)
 -- (3609.667pt, -1921.841pt)
 -- (3609.667pt, -1921.841pt)
 -- (3609.667pt, -1921.841pt) .. controls (3606.578pt, -1928.16pt) and (3602.243pt, -1933.08pt) .. (3596.67pt, -1936.594pt)
 -- (3596.67pt, -1936.594pt)
 -- (3596.67pt, -1936.594pt)
 -- (3596.67pt, -1936.594pt) .. controls (3591.127pt, -1940.111pt) and (3584.667pt, -1941.866pt) .. (3577.279pt, -1941.866pt) -- cycle
(3434.711pt, -1940.164pt) -- (3434.711pt, -1940.164pt)
 -- (3434.711pt, -1940.164pt)
 -- (3434.711pt, -1940.164pt)
 -- (3434.711pt, -1940.164pt)
 -- (3434.711pt, -1831.073pt)
 -- (3434.711pt, -1831.073pt)
 -- (3434.711pt, -1831.073pt)
 -- (3434.711pt, -1831.073pt)
 -- (3447.919pt, -1831.073pt)
 -- (3447.919pt, -1831.073pt)
 -- (3447.919pt, -1831.073pt)
 -- (3447.919pt, -1831.073pt)
 -- (3447.919pt, -1879.654pt)
 -- (3447.919pt, -1879.654pt)
 -- (3447.919pt, -1879.654pt)
 -- (3447.919pt, -1879.654pt)
 -- (3506.089pt, -1879.654pt)
 -- (3506.089pt, -1879.654pt)
 -- (3506.089pt, -1879.654pt)
 -- (3506.089pt, -1879.654pt)
 -- (3506.089pt, -1831.073pt)
 -- (3506.089pt, -1831.073pt)
 -- (3506.089pt, -1831.073pt)
 -- (3506.089pt, -1831.073pt)
 -- (3519.3pt, -1831.073pt)
 -- (3519.3pt, -1831.073pt)
 -- (3519.3pt, -1831.073pt)
 -- (3519.3pt, -1831.073pt)
 -- (3519.3pt, -1940.164pt)
 -- (3519.3pt, -1940.164pt)
 -- (3519.3pt, -1940.164pt)
 -- (3519.3pt, -1940.164pt)
 -- (3506.089pt, -1940.164pt)
 -- (3506.089pt, -1940.164pt)
 -- (3506.089pt, -1940.164pt)
 -- (3506.089pt, -1940.164pt)
 -- (3506.089pt, -1891.373pt)
 -- (3506.089pt, -1891.373pt)
 -- (3506.089pt, -1891.373pt)
 -- (3506.089pt, -1891.373pt)
 -- (3447.919pt, -1891.373pt)
 -- (3447.919pt, -1891.373pt)
 -- (3447.919pt, -1891.373pt)
 -- (3447.919pt, -1891.373pt)
 -- (3447.919pt, -1940.164pt)
 -- (3447.919pt, -1940.164pt)
 -- (3447.919pt, -1940.164pt)
 -- (3447.919pt, -1940.164pt)
 -- (3434.711pt, -1940.164pt) -- cycle
(3309pt, -1920.135pt) .. controls (3304.703pt, -1920.135pt) and (3300.78pt, -1919.089pt) .. (3297.229pt, -1916.992pt)
 -- (3297.229pt, -1916.992pt)
 -- (3297.229pt, -1916.992pt)
 -- (3297.229pt, -1916.992pt) .. controls (3293.677pt, -1914.862pt) and (3290.835pt, -1912.02pt) .. (3288.705pt, -1908.469pt)
 -- (3288.705pt, -1908.469pt)
 -- (3288.705pt, -1908.469pt)
 -- (3288.705pt, -1908.469pt) .. controls (3286.609pt, -1904.917pt) and (3285.562pt, -1900.995pt) .. (3285.562pt, -1896.698pt)
 -- (3285.562pt, -1896.698pt)
 -- (3285.562pt, -1896.698pt)
 -- (3285.562pt, -1896.698pt) .. controls (3285.562pt, -1892.366pt) and (3286.609pt, -1888.44pt) .. (3288.705pt, -1884.926pt)
 -- (3288.705pt, -1884.926pt)
 -- (3288.705pt, -1884.926pt)
 -- (3288.705pt, -1884.926pt) .. controls (3290.835pt, -1881.375pt) and (3293.677pt, -1878.551pt) .. (3297.229pt, -1876.455pt)
 -- (3297.229pt, -1876.455pt)
 -- (3297.229pt, -1876.455pt)
 -- (3297.229pt, -1876.455pt) .. controls (3300.78pt, -1874.325pt) and (3304.703pt, -1873.26pt) .. (3309pt, -1873.26pt)
 -- (3309pt, -1873.26pt)
 -- (3309pt, -1873.26pt)
 -- (3309pt, -1873.26pt) .. controls (3313.331pt, -1873.26pt) and (3317.257pt, -1874.325pt) .. (3320.771pt, -1876.455pt)
 -- (3320.771pt, -1876.455pt)
 -- (3320.771pt, -1876.455pt)
 -- (3320.771pt, -1876.455pt) .. controls (3324.323pt, -1878.551pt) and (3327.146pt, -1881.375pt) .. (3329.243pt, -1884.926pt)
 -- (3329.243pt, -1884.926pt)
 -- (3329.243pt, -1884.926pt)
 -- (3329.243pt, -1884.926pt) .. controls (3331.373pt, -1888.44pt) and (3332.438pt, -1892.366pt) .. (3332.438pt, -1896.698pt)
 -- (3332.438pt, -1896.698pt)
 -- (3332.438pt, -1896.698pt)
 -- (3332.438pt, -1896.698pt) .. controls (3332.438pt, -1900.995pt) and (3331.373pt, -1904.917pt) .. (3329.243pt, -1908.469pt)
 -- (3329.243pt, -1908.469pt)
 -- (3329.243pt, -1908.469pt)
 -- (3329.243pt, -1908.469pt) .. controls (3327.146pt, -1912.02pt) and (3324.323pt, -1914.862pt) .. (3320.771pt, -1916.992pt)
 -- (3320.771pt, -1916.992pt)
 -- (3320.771pt, -1916.992pt)
 -- (3320.771pt, -1916.992pt) .. controls (3317.257pt, -1919.089pt) and (3313.331pt, -1920.135pt) .. (3309pt, -1920.135pt) -- cycle
(4158.188pt, -1695.169pt) -- (4158.188pt, -1695.169pt)
 -- (4158.188pt, -1695.169pt)
 -- (4146.9pt, -1698.364pt)
 -- (4146.9pt, -1698.364pt)
 -- (4146.9pt, -1698.364pt)
 -- (4146.9pt, -1698.364pt) .. controls (4146.188pt, -1696.485pt) and (4145.138pt, -1694.655pt) .. (4143.75pt, -1692.877pt)
 -- (4143.75pt, -1692.877pt)
 -- (4143.75pt, -1692.877pt)
 -- (4143.75pt, -1692.877pt) .. controls (4142.4pt, -1691.066pt) and (4140.562pt, -1689.578pt) .. (4138.237pt, -1688.404pt)
 -- (4138.237pt, -1688.404pt)
 -- (4138.237pt, -1688.404pt)
 -- (4138.237pt, -1688.404pt) .. controls (4135.875pt, -1687.234pt) and (4132.875pt, -1686.645pt) .. (4129.237pt, -1686.645pt)
 -- (4129.237pt, -1686.645pt)
 -- (4129.237pt, -1686.645pt)
 -- (4129.237pt, -1686.645pt) .. controls (4124.213pt, -1686.645pt) and (4120.05pt, -1687.8pt) .. (4116.713pt, -1690.11pt)
 -- (4116.713pt, -1690.11pt)
 -- (4116.713pt, -1690.11pt)
 -- (4116.713pt, -1690.11pt) .. controls (4113.412pt, -1692.383pt) and (4111.763pt, -1695.278pt) .. (4111.763pt, -1698.791pt)
 -- (4111.763pt, -1698.791pt)
 -- (4111.763pt, -1698.791pt)
 -- (4111.763pt, -1698.791pt) .. controls (4111.763pt, -1701.915pt) and (4112.888pt, -1704.386pt) .. (4115.175pt, -1706.194pt)
 -- (4115.175pt, -1706.194pt)
 -- (4115.175pt, -1706.194pt)
 -- (4115.175pt, -1706.194pt) .. controls (4117.425pt, -1708.005pt) and (4120.987pt, -1709.516pt) .. (4125.825pt, -1710.724pt)
 -- (4125.825pt, -1710.724pt)
 -- (4137.938pt, -1713.705pt)
 -- (4137.938pt, -1713.705pt) .. controls (4145.287pt, -1715.483pt) and (4150.725pt, -1718.198pt) .. (4154.325pt, -1721.858pt)
 -- (4154.325pt, -1721.858pt)
 -- (4154.325pt, -1721.858pt)
 -- (4154.325pt, -1721.858pt) .. controls (4157.888pt, -1725.48pt) and (4159.688pt, -1730.149pt) .. (4159.688pt, -1735.864pt)
 -- (4159.688pt, -1735.864pt)
 -- (4159.688pt, -1735.864pt)
 -- (4159.688pt, -1735.864pt) .. controls (4159.688pt, -1740.551pt) and (4158.338pt, -1744.744pt) .. (4155.638pt, -1748.438pt)
 -- (4155.638pt, -1748.438pt)
 -- (4155.638pt, -1748.438pt)
 -- (4155.638pt, -1748.438pt) .. controls (4152.975pt, -1752.131pt) and (4149.263pt, -1755.041pt) .. (4144.463pt, -1757.171pt)
 -- (4144.463pt, -1757.171pt)
 -- (4144.463pt, -1757.171pt)
 -- (4144.463pt, -1757.171pt) .. controls (4139.662pt, -1759.301pt) and (4134.075pt, -1760.366pt) .. (4127.737pt, -1760.366pt)
 -- (4127.737pt, -1760.366pt)
 -- (4127.737pt, -1760.366pt)
 -- (4127.737pt, -1760.366pt) .. controls (4119.375pt, -1760.366pt) and (4112.475pt, -1758.559pt) .. (4107pt, -1754.936pt)
 -- (4107pt, -1754.936pt)
 -- (4107pt, -1754.936pt)
 -- (4107pt, -1754.936pt) .. controls (4101.525pt, -1751.314pt) and (4098.075pt, -1746.022pt) .. (4096.612pt, -1739.062pt)
 -- (4096.612pt, -1739.062pt)
 -- (4108.537pt, -1736.078pt)
 -- (4108.537pt, -1736.078pt) .. controls (4109.7pt, -1740.48pt) and (4111.838pt, -1743.784pt) .. (4114.987pt, -1745.985pt)
 -- (4114.987pt, -1745.985pt)
 -- (4114.987pt, -1745.985pt)
 -- (4114.987pt, -1745.985pt) .. controls (4118.175pt, -1748.186pt) and (4122.375pt, -1749.289pt) .. (4127.513pt, -1749.289pt)
 -- (4127.513pt, -1749.289pt)
 -- (4127.513pt, -1749.289pt)
 -- (4127.513pt, -1749.289pt) .. controls (4133.362pt, -1749.289pt) and (4138.013pt, -1748.047pt) .. (4141.463pt, -1745.561pt)
 -- (4141.463pt, -1745.561pt)
 -- (4141.463pt, -1745.561pt)
 -- (4141.463pt, -1745.561pt) .. controls (4144.95pt, -1743.038pt) and (4146.675pt, -1740.019pt) .. (4146.675pt, -1736.505pt)
 -- (4146.675pt, -1736.505pt)
 -- (4146.675pt, -1736.505pt)
 -- (4146.675pt, -1736.505pt) .. controls (4146.675pt, -1733.663pt) and (4145.7pt, -1731.285pt) .. (4143.713pt, -1729.365pt)
 -- (4143.713pt, -1729.365pt)
 -- (4143.713pt, -1729.365pt)
 -- (4143.713pt, -1729.365pt) .. controls (4141.725pt, -1727.415pt) and (4138.65pt, -1725.956pt) .. (4134.562pt, -1725pt)
 -- (4134.562pt, -1725pt)
 -- (4120.912pt, -1721.801pt)
 -- (4120.912pt, -1721.801pt) .. controls (4113.412pt, -1720.028pt) and (4107.9pt, -1717.275pt) .. (4104.412pt, -1713.547pt)
 -- (4104.412pt, -1713.547pt)
 -- (4104.412pt, -1713.547pt)
 -- (4104.412pt, -1713.547pt) .. controls (4100.925pt, -1709.782pt) and (4099.162pt, -1705.076pt) .. (4099.162pt, -1699.429pt)
 -- (4099.162pt, -1699.429pt)
 -- (4099.162pt, -1699.429pt)
 -- (4099.162pt, -1699.429pt) .. controls (4099.162pt, -1694.812pt) and (4100.475pt, -1690.729pt) .. (4103.062pt, -1687.177pt)
 -- (4103.062pt, -1687.177pt)
 -- (4103.062pt, -1687.177pt)
 -- (4103.062pt, -1687.177pt) .. controls (4105.688pt, -1683.626pt) and (4109.25pt, -1680.84pt) .. (4113.787pt, -1678.815pt)
 -- (4113.787pt, -1678.815pt)
 -- (4113.787pt, -1678.815pt)
 -- (4113.787pt, -1678.815pt) .. controls (4118.325pt, -1676.794pt) and (4123.463pt, -1675.781pt) .. (4129.237pt, -1675.781pt)
 -- (4129.237pt, -1675.781pt)
 -- (4129.237pt, -1675.781pt)
 -- (4129.237pt, -1675.781pt) .. controls (4137.3pt, -1675.781pt) and (4143.675pt, -1677.555pt) .. (4148.287pt, -1681.106pt)
 -- (4148.287pt, -1681.106pt)
 -- (4148.287pt, -1681.106pt)
 -- (4148.287pt, -1681.106pt) .. controls (4152.938pt, -1684.657pt) and (4156.237pt, -1689.345pt) .. (4158.188pt, -1695.169pt) -- cycle
(4079.812pt, -1695.169pt) -- (4079.812pt, -1695.169pt)
 -- (4079.812pt, -1695.169pt)
 -- (4068.525pt, -1698.364pt)
 -- (4068.525pt, -1698.364pt)
 -- (4068.525pt, -1698.364pt)
 -- (4068.525pt, -1698.364pt) .. controls (4067.812pt, -1696.485pt) and (4066.763pt, -1694.655pt) .. (4065.375pt, -1692.877pt)
 -- (4065.375pt, -1692.877pt)
 -- (4065.375pt, -1692.877pt)
 -- (4065.375pt, -1692.877pt) .. controls (4064.025pt, -1691.066pt) and (4062.188pt, -1689.578pt) .. (4059.862pt, -1688.404pt)
 -- (4059.862pt, -1688.404pt)
 -- (4059.862pt, -1688.404pt)
 -- (4059.862pt, -1688.404pt) .. controls (4057.5pt, -1687.234pt) and (4054.5pt, -1686.645pt) .. (4050.862pt, -1686.645pt)
 -- (4050.862pt, -1686.645pt)
 -- (4050.862pt, -1686.645pt)
 -- (4050.862pt, -1686.645pt) .. controls (4045.838pt, -1686.645pt) and (4041.675pt, -1687.8pt) .. (4038.338pt, -1690.11pt)
 -- (4038.338pt, -1690.11pt)
 -- (4038.338pt, -1690.11pt)
 -- (4038.338pt, -1690.11pt) .. controls (4035.037pt, -1692.383pt) and (4033.388pt, -1695.278pt) .. (4033.388pt, -1698.791pt)
 -- (4033.388pt, -1698.791pt)
 -- (4033.388pt, -1698.791pt)
 -- (4033.388pt, -1698.791pt) .. controls (4033.388pt, -1701.915pt) and (4034.513pt, -1704.386pt) .. (4036.8pt, -1706.194pt)
 -- (4036.8pt, -1706.194pt)
 -- (4036.8pt, -1706.194pt)
 -- (4036.8pt, -1706.194pt) .. controls (4039.05pt, -1708.005pt) and (4042.612pt, -1709.516pt) .. (4047.45pt, -1710.724pt)
 -- (4047.45pt, -1710.724pt)
 -- (4059.6pt, -1713.705pt)
 -- (4059.6pt, -1713.705pt) .. controls (4066.912pt, -1715.483pt) and (4072.35pt, -1718.198pt) .. (4075.95pt, -1721.858pt)
 -- (4075.95pt, -1721.858pt)
 -- (4075.95pt, -1721.858pt)
 -- (4075.95pt, -1721.858pt) .. controls (4079.513pt, -1725.48pt) and (4081.312pt, -1730.149pt) .. (4081.312pt, -1735.864pt)
 -- (4081.312pt, -1735.864pt)
 -- (4081.312pt, -1735.864pt)
 -- (4081.312pt, -1735.864pt) .. controls (4081.312pt, -1740.551pt) and (4079.963pt, -1744.744pt) .. (4077.263pt, -1748.438pt)
 -- (4077.263pt, -1748.438pt)
 -- (4077.263pt, -1748.438pt)
 -- (4077.263pt, -1748.438pt) .. controls (4074.6pt, -1752.131pt) and (4070.888pt, -1755.041pt) .. (4066.088pt, -1757.171pt)
 -- (4066.088pt, -1757.171pt)
 -- (4066.088pt, -1757.171pt)
 -- (4066.088pt, -1757.171pt) .. controls (4061.287pt, -1759.301pt) and (4055.7pt, -1760.366pt) .. (4049.362pt, -1760.366pt)
 -- (4049.362pt, -1760.366pt)
 -- (4049.362pt, -1760.366pt)
 -- (4049.362pt, -1760.366pt) .. controls (4041pt, -1760.366pt) and (4034.1pt, -1758.559pt) .. (4028.625pt, -1754.936pt)
 -- (4028.625pt, -1754.936pt)
 -- (4028.625pt, -1754.936pt)
 -- (4028.625pt, -1754.936pt) .. controls (4023.188pt, -1751.314pt) and (4019.7pt, -1746.022pt) .. (4018.237pt, -1739.062pt)
 -- (4018.237pt, -1739.062pt)
 -- (4030.2pt, -1736.078pt)
 -- (4030.2pt, -1736.078pt) .. controls (4031.325pt, -1740.48pt) and (4033.463pt, -1743.784pt) .. (4036.612pt, -1745.985pt)
 -- (4036.612pt, -1745.985pt)
 -- (4036.612pt, -1745.985pt)
 -- (4036.612pt, -1745.985pt) .. controls (4039.838pt, -1748.186pt) and (4044pt, -1749.289pt) .. (4049.138pt, -1749.289pt)
 -- (4049.138pt, -1749.289pt)
 -- (4049.138pt, -1749.289pt)
 -- (4049.138pt, -1749.289pt) .. controls (4054.987pt, -1749.289pt) and (4059.675pt, -1748.047pt) .. (4063.088pt, -1745.561pt)
 -- (4063.088pt, -1745.561pt)
 -- (4063.088pt, -1745.561pt)
 -- (4063.088pt, -1745.561pt) .. controls (4066.575pt, -1743.038pt) and (4068.338pt, -1740.019pt) .. (4068.338pt, -1736.505pt)
 -- (4068.338pt, -1736.505pt)
 -- (4068.338pt, -1736.505pt)
 -- (4068.338pt, -1736.505pt) .. controls (4068.338pt, -1733.663pt) and (4067.325pt, -1731.285pt) .. (4065.338pt, -1729.365pt)
 -- (4065.338pt, -1729.365pt)
 -- (4065.338pt, -1729.365pt)
 -- (4065.338pt, -1729.365pt) .. controls (4063.35pt, -1727.415pt) and (4060.312pt, -1725.956pt) .. (4056.188pt, -1725pt)
 -- (4056.188pt, -1725pt)
 -- (4042.537pt, -1721.801pt)
 -- (4042.537pt, -1721.801pt) .. controls (4035.037pt, -1720.028pt) and (4029.525pt, -1717.275pt) .. (4026.037pt, -1713.547pt)
 -- (4026.037pt, -1713.547pt)
 -- (4026.037pt, -1713.547pt)
 -- (4026.037pt, -1713.547pt) .. controls (4022.55pt, -1709.782pt) and (4020.825pt, -1705.076pt) .. (4020.825pt, -1699.429pt)
 -- (4020.825pt, -1699.429pt)
 -- (4020.825pt, -1699.429pt)
 -- (4020.825pt, -1699.429pt) .. controls (4020.825pt, -1694.812pt) and (4022.1pt, -1690.729pt) .. (4024.688pt, -1687.177pt)
 -- (4024.688pt, -1687.177pt)
 -- (4024.688pt, -1687.177pt)
 -- (4024.688pt, -1687.177pt) .. controls (4027.312pt, -1683.626pt) and (4030.875pt, -1680.84pt) .. (4035.412pt, -1678.815pt)
 -- (4035.412pt, -1678.815pt)
 -- (4035.412pt, -1678.815pt)
 -- (4035.412pt, -1678.815pt) .. controls (4039.95pt, -1676.794pt) and (4045.088pt, -1675.781pt) .. (4050.862pt, -1675.781pt)
 -- (4050.862pt, -1675.781pt)
 -- (4050.862pt, -1675.781pt)
 -- (4050.862pt, -1675.781pt) .. controls (4058.963pt, -1675.781pt) and (4065.3pt, -1677.555pt) .. (4069.912pt, -1681.106pt)
 -- (4069.912pt, -1681.106pt)
 -- (4069.912pt, -1681.106pt)
 -- (4069.912pt, -1681.106pt) .. controls (4074.562pt, -1684.657pt) and (4077.862pt, -1689.345pt) .. (4079.812pt, -1695.169pt) -- cycle
(3963.338pt, -1749.289pt) .. controls (3968.325pt, -1749.289pt) and (3972.525pt, -1748.314pt) .. (3975.9pt, -1746.36pt)
 -- (3975.9pt, -1746.36pt)
 -- (3975.9pt, -1746.36pt)
 -- (3975.9pt, -1746.36pt) .. controls (3979.35pt, -1744.406pt) and (3981.938pt, -1741.886pt) .. (3983.7pt, -1738.796pt)
 -- (3983.7pt, -1738.796pt)
 -- (3983.7pt, -1738.796pt)
 -- (3983.7pt, -1738.796pt) .. controls (3985.463pt, -1735.706pt) and (3986.362pt, -1732.455pt) .. (3986.362pt, -1729.046pt)
 -- (3986.362pt, -1729.046pt)
 -- (3986.362pt, -1729.046pt)
 -- (3986.362pt, -1729.046pt)
 -- (3986.362pt, -1717.541pt)
 -- (3986.362pt, -1717.541pt)
 -- (3986.362pt, -1717.541pt)
 -- (3986.362pt, -1717.541pt) .. controls (3985.838pt, -1718.179pt) and (3984.638pt, -1718.767pt) .. (3982.838pt, -1719.3pt)
 -- (3982.838pt, -1719.3pt)
 -- (3982.838pt, -1719.3pt)
 -- (3982.838pt, -1719.3pt) .. controls (3981.075pt, -1719.795pt) and (3979.013pt, -1720.241pt) .. (3976.65pt, -1720.631pt)
 -- (3976.65pt, -1720.631pt)
 -- (3976.65pt, -1720.631pt)
 -- (3976.65pt, -1720.631pt) .. controls (3974.362pt, -1720.987pt) and (3972.112pt, -1721.306pt) .. (3969.9pt, -1721.591pt)
 -- (3969.9pt, -1721.591pt)
 -- (3969.9pt, -1721.591pt)
 -- (3969.9pt, -1721.591pt) .. controls (3967.725pt, -1721.839pt) and (3965.963pt, -1722.052pt) .. (3964.612pt, -1722.229pt)
 -- (3964.612pt, -1722.229pt)
 -- (3964.612pt, -1722.229pt)
 -- (3964.612pt, -1722.229pt) .. controls (3961.35pt, -1722.656pt) and (3958.312pt, -1723.346pt) .. (3955.463pt, -1724.306pt)
 -- (3955.463pt, -1724.306pt)
 -- (3955.463pt, -1724.306pt)
 -- (3955.463pt, -1724.306pt) .. controls (3952.65pt, -1725.229pt) and (3950.4pt, -1726.631pt) .. (3948.638pt, -1728.514pt)
 -- (3948.638pt, -1728.514pt)
 -- (3948.638pt, -1728.514pt)
 -- (3948.638pt, -1728.514pt) .. controls (3946.95pt, -1730.362pt) and (3946.088pt, -1732.883pt) .. (3946.088pt, -1736.078pt)
 -- (3946.088pt, -1736.078pt)
 -- (3946.088pt, -1736.078pt)
 -- (3946.088pt, -1736.078pt) .. controls (3946.088pt, -1740.446pt) and (3947.7pt, -1743.75pt) .. (3950.925pt, -1745.985pt)
 -- (3950.925pt, -1745.985pt)
 -- (3950.925pt, -1745.985pt)
 -- (3950.925pt, -1745.985pt) .. controls (3954.188pt, -1748.186pt) and (3958.35pt, -1749.289pt) .. (3963.338pt, -1749.289pt) -- cycle
(3961.425pt, -1760.58pt) .. controls (3956.25pt, -1760.58pt) and (3951.525pt, -1759.605pt) .. (3947.325pt, -1757.651pt)
 -- (3947.325pt, -1757.651pt)
 -- (3947.325pt, -1757.651pt)
 -- (3947.325pt, -1757.651pt) .. controls (3943.088pt, -1755.664pt) and (3939.713pt, -1752.802pt) .. (3937.237pt, -1749.075pt)
 -- (3937.237pt, -1749.075pt)
 -- (3937.237pt, -1749.075pt)
 -- (3937.237pt, -1749.075pt) .. controls (3934.763pt, -1745.31pt) and (3933.525pt, -1740.765pt) .. (3933.525pt, -1735.44pt)
 -- (3933.525pt, -1735.44pt)
 -- (3933.525pt, -1735.44pt)
 -- (3933.525pt, -1735.44pt) .. controls (3933.525pt, -1730.752pt) and (3934.425pt, -1726.954pt) .. (3936.3pt, -1724.04pt)
 -- (3936.3pt, -1724.04pt)
 -- (3936.3pt, -1724.04pt)
 -- (3936.3pt, -1724.04pt) .. controls (3938.138pt, -1721.093pt) and (3940.612pt, -1718.782pt) .. (3943.688pt, -1717.114pt)
 -- (3943.688pt, -1717.114pt)
 -- (3943.688pt, -1717.114pt)
 -- (3943.688pt, -1717.114pt) .. controls (3946.763pt, -1715.445pt) and (3950.175pt, -1714.204pt) .. (3953.925pt, -1713.386pt)
 -- (3953.925pt, -1713.386pt)
 -- (3953.925pt, -1713.386pt)
 -- (3953.925pt, -1713.386pt) .. controls (3957.675pt, -1712.535pt) and (3961.463pt, -1711.86pt) .. (3965.25pt, -1711.361pt)
 -- (3965.25pt, -1711.361pt)
 -- (3965.25pt, -1711.361pt)
 -- (3965.25pt, -1711.361pt) .. controls (3970.237pt, -1710.724pt) and (3974.25pt, -1710.244pt) .. (3977.362pt, -1709.925pt)
 -- (3977.362pt, -1709.925pt)
 -- (3977.362pt, -1709.925pt)
 -- (3977.362pt, -1709.925pt) .. controls (3980.475pt, -1709.569pt) and (3982.763pt, -1708.984pt) .. (3984.188pt, -1708.166pt)
 -- (3984.188pt, -1708.166pt)
 -- (3984.188pt, -1708.166pt)
 -- (3984.188pt, -1708.166pt) .. controls (3985.612pt, -1707.349pt) and (3986.362pt, -1705.927pt) .. (3986.362pt, -1703.906pt)
 -- (3986.362pt, -1703.906pt)
 -- (3986.362pt, -1703.906pt)
 -- (3986.362pt, -1703.906pt)
 -- (3986.362pt, -1703.479pt)
 -- (3986.362pt, -1703.479pt)
 -- (3986.362pt, -1703.479pt)
 -- (3986.362pt, -1703.479pt) .. controls (3986.362pt, -1698.225pt) and (3984.938pt, -1694.141pt) .. (3982.05pt, -1691.228pt)
 -- (3982.05pt, -1691.228pt)
 -- (3982.05pt, -1691.228pt)
 -- (3982.05pt, -1691.228pt) .. controls (3979.2pt, -1688.314pt) and (3974.888pt, -1686.859pt) .. (3969.112pt, -1686.859pt)
 -- (3969.112pt, -1686.859pt)
 -- (3969.112pt, -1686.859pt)
 -- (3969.112pt, -1686.859pt) .. controls (3963.112pt, -1686.859pt) and (3958.388pt, -1688.175pt) .. (3954.975pt, -1690.8pt)
 -- (3954.975pt, -1690.8pt)
 -- (3954.975pt, -1690.8pt)
 -- (3954.975pt, -1690.8pt) .. controls (3951.562pt, -1693.429pt) and (3949.162pt, -1696.234pt) .. (3947.775pt, -1699.219pt)
 -- (3947.775pt, -1699.219pt)
 -- (3935.85pt, -1694.955pt)
 -- (3935.85pt, -1694.955pt) .. controls (3937.987pt, -1689.986pt) and (3940.838pt, -1686.112pt) .. (3944.4pt, -1683.345pt)
 -- (3944.4pt, -1683.345pt)
 -- (3944.4pt, -1683.345pt)
 -- (3944.4pt, -1683.345pt) .. controls (3947.963pt, -1680.54pt) and (3951.862pt, -1678.586pt) .. (3956.1pt, -1677.484pt)
 -- (3956.1pt, -1677.484pt)
 -- (3956.1pt, -1677.484pt)
 -- (3956.1pt, -1677.484pt) .. controls (3960.375pt, -1676.347pt) and (3964.537pt, -1675.781pt) .. (3968.662pt, -1675.781pt)
 -- (3968.662pt, -1675.781pt)
 -- (3968.662pt, -1675.781pt)
 -- (3968.662pt, -1675.781pt) .. controls (3971.287pt, -1675.781pt) and (3974.325pt, -1676.1pt) .. (3977.737pt, -1676.737pt)
 -- (3977.737pt, -1676.737pt)
 -- (3977.737pt, -1676.737pt)
 -- (3977.737pt, -1676.737pt) .. controls (3981.188pt, -1677.341pt) and (3984.487pt, -1678.605pt) .. (3987.675pt, -1680.521pt)
 -- (3987.675pt, -1680.521pt)
 -- (3987.675pt, -1680.521pt)
 -- (3987.675pt, -1680.521pt) .. controls (3990.938pt, -1682.438pt) and (3993.6pt, -1685.333pt) .. (3995.737pt, -1689.203pt)
 -- (3995.737pt, -1689.203pt)
 -- (3995.737pt, -1689.203pt)
 -- (3995.737pt, -1689.203pt) .. controls (3997.875pt, -1693.073pt) and (3998.925pt, -1698.259pt) .. (3998.925pt, -1704.758pt)
 -- (3998.925pt, -1704.758pt)
 -- (3998.925pt, -1704.758pt)
 -- (3998.925pt, -1704.758pt)
 -- (3998.925pt, -1758.664pt)
 -- (3998.925pt, -1758.664pt)
 -- (3998.925pt, -1758.664pt)
 -- (3998.925pt, -1758.664pt)
 -- (3986.362pt, -1758.664pt)
 -- (3986.362pt, -1758.664pt)
 -- (3986.362pt, -1758.664pt)
 -- (3986.362pt, -1758.664pt)
 -- (3986.362pt, -1747.583pt)
 -- (3986.362pt, -1747.583pt)
 -- (3986.362pt, -1747.583pt)
 -- (3986.362pt, -1747.583pt)
 -- (3985.725pt, -1747.583pt)
 -- (3985.725pt, -1747.583pt)
 -- (3985.725pt, -1747.583pt)
 -- (3985.725pt, -1747.583pt) .. controls (3984.862pt, -1749.36pt) and (3983.438pt, -1751.261pt) .. (3981.45pt, -1753.282pt)
 -- (3981.45pt, -1753.282pt)
 -- (3981.45pt, -1753.282pt)
 -- (3981.45pt, -1753.282pt) .. controls (3979.463pt, -1755.307pt) and (3976.838pt, -1757.029pt) .. (3973.537pt, -1758.45pt)
 -- (3973.537pt, -1758.45pt)
 -- (3973.537pt, -1758.45pt)
 -- (3973.537pt, -1758.45pt) .. controls (3970.2pt, -1759.871pt) and (3966.188pt, -1760.58pt) .. (3961.425pt, -1760.58pt) -- cycle
(3914.325pt, -1649.573pt) -- (3914.325pt, -1649.573pt)
 -- (3914.325pt, -1649.573pt)
 -- (3914.325pt, -1649.573pt)
 -- (3914.325pt, -1649.573pt)
 -- (3914.325pt, -1758.664pt)
 -- (3914.325pt, -1758.664pt)
 -- (3914.325pt, -1758.664pt)
 -- (3914.325pt, -1758.664pt)
 -- (3901.763pt, -1758.664pt)
 -- (3901.763pt, -1758.664pt)
 -- (3901.763pt, -1758.664pt)
 -- (3901.763pt, -1758.664pt)
 -- (3901.763pt, -1649.573pt)
 -- (3901.763pt, -1649.573pt)
 -- (3901.763pt, -1649.573pt)
 -- (3901.763pt, -1649.573pt)
 -- (3914.325pt, -1649.573pt) -- cycle
(3842.963pt, -1746.094pt) .. controls (3847.987pt, -1746.094pt) and (3852.263pt, -1744.939pt) .. (3855.75pt, -1742.629pt)
 -- (3855.75pt, -1742.629pt)
 -- (3855.75pt, -1742.629pt)
 -- (3855.75pt, -1742.629pt) .. controls (3859.2pt, -1740.323pt) and (3861.862pt, -1737pt) .. (3863.662pt, -1732.669pt)
 -- (3863.662pt, -1732.669pt)
 -- (3863.662pt, -1732.669pt)
 -- (3863.662pt, -1732.669pt) .. controls (3865.463pt, -1728.337pt) and (3866.4pt, -1723.151pt) .. (3866.4pt, -1717.114pt)
 -- (3866.4pt, -1717.114pt)
 -- (3866.4pt, -1717.114pt)
 -- (3866.4pt, -1717.114pt) .. controls (3866.4pt, -1711.219pt) and (3865.5pt, -1706.017pt) .. (3863.737pt, -1701.506pt)
 -- (3863.737pt, -1701.506pt)
 -- (3863.737pt, -1701.506pt)
 -- (3863.737pt, -1701.506pt) .. controls (3861.938pt, -1696.999pt) and (3859.312pt, -1693.466pt) .. (3855.825pt, -1690.909pt)
 -- (3855.825pt, -1690.909pt)
 -- (3855.825pt, -1690.909pt)
 -- (3855.825pt, -1690.909pt) .. controls (3852.375pt, -1688.351pt) and (3848.062pt, -1687.073pt) .. (3842.963pt, -1687.073pt)
 -- (3842.963pt, -1687.073pt)
 -- (3842.963pt, -1687.073pt)
 -- (3842.963pt, -1687.073pt) .. controls (3837.638pt, -1687.073pt) and (3833.175pt, -1688.422pt) .. (3829.65pt, -1691.123pt)
 -- (3829.65pt, -1691.123pt)
 -- (3829.65pt, -1691.123pt)
 -- (3829.65pt, -1691.123pt) .. controls (3826.125pt, -1693.819pt) and (3823.463pt, -1697.441pt) .. (3821.7pt, -1701.986pt)
 -- (3821.7pt, -1701.986pt)
 -- (3821.7pt, -1701.986pt)
 -- (3821.7pt, -1701.986pt) .. controls (3819.938pt, -1706.531pt) and (3819.075pt, -1711.575pt) .. (3819.075pt, -1717.114pt)
 -- (3819.075pt, -1717.114pt)
 -- (3819.075pt, -1717.114pt)
 -- (3819.075pt, -1717.114pt) .. controls (3819.075pt, -1722.799pt) and (3819.975pt, -1727.824pt) .. (3821.737pt, -1732.189pt)
 -- (3821.737pt, -1732.189pt)
 -- (3821.737pt, -1732.189pt)
 -- (3821.737pt, -1732.189pt) .. controls (3823.575pt, -1736.524pt) and (3826.237pt, -1739.932pt) .. (3829.725pt, -1742.419pt)
 -- (3829.725pt, -1742.419pt)
 -- (3829.725pt, -1742.419pt)
 -- (3829.725pt, -1742.419pt) .. controls (3833.287pt, -1744.867pt) and (3837.675pt, -1746.094pt) .. (3842.963pt, -1746.094pt) -- cycle
(3843.375pt, -1791.049pt) .. controls (3837.3pt, -1791.049pt) and (3832.088pt, -1790.269pt) .. (3827.7pt, -1788.705pt)
 -- (3827.7pt, -1788.705pt)
 -- (3827.7pt, -1788.705pt)
 -- (3827.7pt, -1788.705pt) .. controls (3823.35pt, -1787.179pt) and (3819.713pt, -1785.154pt) .. (3816.787pt, -1782.634pt)
 -- (3816.787pt, -1782.634pt)
 -- (3816.787pt, -1782.634pt)
 -- (3816.787pt, -1782.634pt) .. controls (3813.9pt, -1780.147pt) and (3811.612pt, -1777.485pt) .. (3809.925pt, -1774.642pt)
 -- (3809.925pt, -1774.642pt)
 -- (3819.938pt, -1767.611pt)
 -- (3819.938pt, -1767.611pt) .. controls (3821.062pt, -1769.104pt) and (3822.525pt, -1770.81pt) .. (3824.25pt, -1772.726pt)
 -- (3824.25pt, -1772.726pt)
 -- (3824.25pt, -1772.726pt)
 -- (3824.25pt, -1772.726pt) .. controls (3825.975pt, -1774.68pt) and (3828.375pt, -1776.367pt) .. (3831.375pt, -1777.785pt)
 -- (3831.375pt, -1777.785pt)
 -- (3831.375pt, -1777.785pt)
 -- (3831.375pt, -1777.785pt) .. controls (3834.45pt, -1779.244pt) and (3838.425pt, -1779.971pt) .. (3843.375pt, -1779.971pt)
 -- (3843.375pt, -1779.971pt)
 -- (3843.375pt, -1779.971pt)
 -- (3843.375pt, -1779.971pt) .. controls (3849.975pt, -1779.971pt) and (3855.412pt, -1778.374pt) .. (3859.725pt, -1775.175pt)
 -- (3859.725pt, -1775.175pt)
 -- (3859.725pt, -1775.175pt)
 -- (3859.725pt, -1775.175pt) .. controls (3864.037pt, -1771.98pt) and (3866.175pt, -1766.974pt) .. (3866.175pt, -1760.156pt)
 -- (3866.175pt, -1760.156pt)
 -- (3866.175pt, -1760.156pt)
 -- (3866.175pt, -1760.156pt)
 -- (3866.175pt, -1743.536pt)
 -- (3866.175pt, -1743.536pt)
 -- (3866.175pt, -1743.536pt)
 -- (3866.175pt, -1743.536pt)
 -- (3865.125pt, -1743.536pt)
 -- (3865.125pt, -1743.536pt)
 -- (3865.125pt, -1743.536pt)
 -- (3865.125pt, -1743.536pt) .. controls (3864.188pt, -1745.029pt) and (3862.875pt, -1746.874pt) .. (3861.15pt, -1749.075pt)
 -- (3861.15pt, -1749.075pt)
 -- (3861.15pt, -1749.075pt)
 -- (3861.15pt, -1749.075pt) .. controls (3859.5pt, -1751.242pt) and (3857.1pt, -1753.177pt) .. (3853.912pt, -1754.88pt)
 -- (3853.912pt, -1754.88pt)
 -- (3853.912pt, -1754.88pt)
 -- (3853.912pt, -1754.88pt) .. controls (3850.8pt, -1756.552pt) and (3846.562pt, -1757.385pt) .. (3841.237pt, -1757.385pt)
 -- (3841.237pt, -1757.385pt)
 -- (3841.237pt, -1757.385pt)
 -- (3841.237pt, -1757.385pt) .. controls (3834.638pt, -1757.385pt) and (3828.713pt, -1755.821pt) .. (3823.463pt, -1752.698pt)
 -- (3823.463pt, -1752.698pt)
 -- (3823.463pt, -1752.698pt)
 -- (3823.463pt, -1752.698pt) .. controls (3818.25pt, -1749.574pt) and (3814.088pt, -1745.029pt) .. (3811.05pt, -1739.062pt)
 -- (3811.05pt, -1739.062pt)
 -- (3811.05pt, -1739.062pt)
 -- (3811.05pt, -1739.062pt) .. controls (3808.013pt, -1733.096pt) and (3806.513pt, -1725.851pt) .. (3806.513pt, -1717.328pt)
 -- (3806.513pt, -1717.328pt)
 -- (3806.513pt, -1717.328pt)
 -- (3806.513pt, -1717.328pt) .. controls (3806.513pt, -1708.946pt) and (3807.975pt, -1701.649pt) .. (3810.938pt, -1695.435pt)
 -- (3810.938pt, -1695.435pt)
 -- (3810.938pt, -1695.435pt)
 -- (3810.938pt, -1695.435pt) .. controls (3813.9pt, -1689.184pt) and (3817.987pt, -1684.358pt) .. (3823.237pt, -1680.949pt)
 -- (3823.237pt, -1680.949pt)
 -- (3823.237pt, -1680.949pt)
 -- (3823.237pt, -1680.949pt) .. controls (3828.487pt, -1677.502pt) and (3834.562pt, -1675.781pt) .. (3841.463pt, -1675.781pt)
 -- (3841.463pt, -1675.781pt)
 -- (3841.463pt, -1675.781pt)
 -- (3841.463pt, -1675.781pt) .. controls (3846.787pt, -1675.781pt) and (3851.025pt, -1676.666pt) .. (3854.138pt, -1678.444pt)
 -- (3854.138pt, -1678.444pt)
 -- (3854.138pt, -1678.444pt)
 -- (3854.138pt, -1678.444pt) .. controls (3857.287pt, -1680.184pt) and (3859.725pt, -1682.171pt) .. (3861.375pt, -1684.41pt)
 -- (3861.375pt, -1684.41pt)
 -- (3861.375pt, -1684.41pt)
 -- (3861.375pt, -1684.41pt) .. controls (3863.1pt, -1686.611pt) and (3864.412pt, -1688.422pt) .. (3865.312pt, -1689.844pt)
 -- (3865.312pt, -1689.844pt)
 -- (3865.312pt, -1689.844pt)
 -- (3865.312pt, -1689.844pt)
 -- (3866.588pt, -1689.844pt)
 -- (3866.588pt, -1689.844pt)
 -- (3866.588pt, -1689.844pt)
 -- (3866.588pt, -1689.844pt)
 -- (3866.588pt, -1676.846pt)
 -- (3866.588pt, -1676.846pt)
 -- (3866.588pt, -1676.846pt)
 -- (3866.588pt, -1676.846pt)
 -- (3878.737pt, -1676.846pt)
 -- (3878.737pt, -1676.846pt)
 -- (3878.737pt, -1676.846pt)
 -- (3878.737pt, -1676.846pt)
 -- (3878.737pt, -1761.008pt)
 -- (3878.737pt, -1761.008pt)
 -- (3878.737pt, -1761.008pt)
 -- (3878.737pt, -1761.008pt) .. controls (3878.737pt, -1768.039pt) and (3877.162pt, -1773.758pt) .. (3873.938pt, -1778.16pt)
 -- (3873.938pt, -1778.16pt)
 -- (3873.938pt, -1778.16pt)
 -- (3873.938pt, -1778.16pt) .. controls (3870.787pt, -1782.6pt) and (3866.513pt, -1785.847pt) .. (3861.15pt, -1787.906pt)
 -- (3861.15pt, -1787.906pt)
 -- (3861.15pt, -1787.906pt)
 -- (3861.15pt, -1787.906pt) .. controls (3855.825pt, -1790.002pt) and (3849.9pt, -1791.049pt) .. (3843.375pt, -1791.049pt) -- cycle
(3715.162pt, -1760.366pt) .. controls (3707.276pt, -1760.366pt) and (3700.478pt, -1758.626pt) .. (3694.759pt, -1755.146pt)
 -- (3694.759pt, -1755.146pt)
 -- (3694.759pt, -1755.146pt)
 -- (3694.759pt, -1755.146pt) .. controls (3689.078pt, -1751.633pt) and (3684.694pt, -1746.731pt) .. (3681.604pt, -1740.446pt)
 -- (3681.604pt, -1740.446pt)
 -- (3681.604pt, -1740.446pt)
 -- (3681.604pt, -1740.446pt) .. controls (3678.547pt, -1734.124pt) and (3677.021pt, -1726.774pt) .. (3677.021pt, -1718.392pt)
 -- (3677.021pt, -1718.392pt)
 -- (3677.021pt, -1718.392pt)
 -- (3677.021pt, -1718.392pt) .. controls (3677.021pt, -1710.011pt) and (3678.547pt, -1702.627pt) .. (3681.604pt, -1696.234pt)
 -- (3681.604pt, -1696.234pt)
 -- (3681.604pt, -1696.234pt)
 -- (3681.604pt, -1696.234pt) .. controls (3684.694pt, -1689.806pt) and (3688.987pt, -1684.8pt) .. (3694.493pt, -1681.215pt)
 -- (3694.493pt, -1681.215pt)
 -- (3694.493pt, -1681.215pt)
 -- (3694.493pt, -1681.215pt) .. controls (3700.035pt, -1677.593pt) and (3706.496pt, -1675.781pt) .. (3713.884pt, -1675.781pt)
 -- (3713.884pt, -1675.781pt)
 -- (3713.884pt, -1675.781pt)
 -- (3713.884pt, -1675.781pt) .. controls (3718.144pt, -1675.781pt) and (3722.351pt, -1676.49pt) .. (3726.506pt, -1677.911pt)
 -- (3726.506pt, -1677.911pt)
 -- (3726.506pt, -1677.911pt)
 -- (3726.506pt, -1677.911pt) .. controls (3730.661pt, -1679.333pt) and (3734.445pt, -1681.639pt) .. (3737.85pt, -1684.834pt)
 -- (3737.85pt, -1684.834pt)
 -- (3737.85pt, -1684.834pt)
 -- (3737.85pt, -1684.834pt) .. controls (3741.263pt, -1687.995pt) and (3743.963pt, -1692.188pt) .. (3745.987pt, -1697.407pt)
 -- (3745.987pt, -1697.407pt)
 -- (3745.987pt, -1697.407pt)
 -- (3745.987pt, -1697.407pt) .. controls (3748.013pt, -1702.627pt) and (3749.025pt, -1709.055pt) .. (3749.025pt, -1716.69pt)
 -- (3749.025pt, -1716.69pt)
 -- (3749.025pt, -1716.69pt)
 -- (3749.025pt, -1716.69pt)
 -- (3749.025pt, -1722.015pt)
 -- (3749.025pt, -1722.015pt)
 -- (3749.025pt, -1722.015pt)
 -- (3749.025pt, -1722.015pt)
 -- (3685.972pt, -1722.015pt)
 -- (3685.972pt, -1722.015pt)
 -- (3685.972pt, -1722.015pt)
 -- (3685.972pt, -1722.015pt)
 -- (3685.972pt, -1711.147pt)
 -- (3685.972pt, -1711.147pt)
 -- (3685.972pt, -1711.147pt)
 -- (3685.972pt, -1711.147pt)
 -- (3736.237pt, -1711.147pt)
 -- (3736.237pt, -1711.147pt)
 -- (3736.237pt, -1711.147pt)
 -- (3736.237pt, -1711.147pt) .. controls (3736.237pt, -1706.531pt) and (3735.338pt, -1702.414pt) .. (3733.485pt, -1698.791pt)
 -- (3733.485pt, -1698.791pt)
 -- (3733.485pt, -1698.791pt)
 -- (3733.485pt, -1698.791pt) .. controls (3731.674pt, -1695.169pt) and (3729.083pt, -1692.311pt) .. (3725.708pt, -1690.215pt)
 -- (3725.708pt, -1690.215pt)
 -- (3725.708pt, -1690.215pt)
 -- (3725.708pt, -1690.215pt) .. controls (3722.37pt, -1688.119pt) and (3718.429pt, -1687.073pt) .. (3713.884pt, -1687.073pt)
 -- (3713.884pt, -1687.073pt)
 -- (3713.884pt, -1687.073pt)
 -- (3713.884pt, -1687.073pt) .. controls (3708.877pt, -1687.073pt) and (3704.542pt, -1688.314pt) .. (3700.886pt, -1690.8pt)
 -- (3700.886pt, -1690.8pt)
 -- (3700.886pt, -1690.8pt)
 -- (3700.886pt, -1690.8pt) .. controls (3697.264pt, -1693.252pt) and (3694.478pt, -1696.448pt) .. (3692.524pt, -1700.389pt)
 -- (3692.524pt, -1700.389pt)
 -- (3692.524pt, -1700.389pt)
 -- (3692.524pt, -1700.389pt) .. controls (3690.57pt, -1704.33pt) and (3689.591pt, -1708.556pt) .. (3689.591pt, -1713.068pt)
 -- (3689.591pt, -1713.068pt)
 -- (3689.591pt, -1713.068pt)
 -- (3689.591pt, -1713.068pt)
 -- (3689.591pt, -1720.312pt)
 -- (3689.591pt, -1720.312pt)
 -- (3689.591pt, -1720.312pt)
 -- (3689.591pt, -1720.312pt) .. controls (3689.591pt, -1726.489pt) and (3690.66pt, -1731.728pt) .. (3692.79pt, -1736.025pt)
 -- (3692.79pt, -1736.025pt)
 -- (3692.79pt, -1736.025pt)
 -- (3692.79pt, -1736.025pt) .. controls (3694.954pt, -1740.285pt) and (3697.958pt, -1743.536pt) .. (3701.79pt, -1745.771pt)
 -- (3701.79pt, -1745.771pt)
 -- (3701.79pt, -1745.771pt)
 -- (3701.79pt, -1745.771pt) .. controls (3705.626pt, -1747.976pt) and (3710.081pt, -1749.075pt) .. (3715.162pt, -1749.075pt)
 -- (3715.162pt, -1749.075pt)
 -- (3715.162pt, -1749.075pt)
 -- (3715.162pt, -1749.075pt) .. controls (3718.463pt, -1749.075pt) and (3721.448pt, -1748.614pt) .. (3724.11pt, -1747.691pt)
 -- (3724.11pt, -1747.691pt)
 -- (3724.11pt, -1747.691pt)
 -- (3724.11pt, -1747.691pt) .. controls (3726.81pt, -1746.731pt) and (3729.135pt, -1745.31pt) .. (3731.089pt, -1743.427pt)
 -- (3731.089pt, -1743.427pt)
 -- (3731.089pt, -1743.427pt)
 -- (3731.089pt, -1743.427pt) .. controls (3733.042pt, -1741.511pt) and (3734.55pt, -1739.134pt) .. (3735.6pt, -1736.291pt)
 -- (3735.6pt, -1736.291pt)
 -- (3747.75pt, -1739.7pt)
 -- (3747.75pt, -1739.7pt) .. controls (3746.475pt, -1743.821pt) and (3744.338pt, -1747.444pt) .. (3741.3pt, -1750.568pt)
 -- (3741.3pt, -1750.568pt)
 -- (3741.3pt, -1750.568pt)
 -- (3741.3pt, -1750.568pt) .. controls (3738.3pt, -1753.657pt) and (3734.569pt, -1756.073pt) .. (3730.129pt, -1757.812pt)
 -- (3730.129pt, -1757.812pt)
 -- (3730.129pt, -1757.812pt)
 -- (3730.129pt, -1757.812pt) .. controls (3725.689pt, -1759.515pt) and (3720.701pt, -1760.366pt) .. (3715.162pt, -1760.366pt) -- cycle
(3654.623pt, -1758.664pt) -- (3654.623pt, -1758.664pt)
 -- (3654.623pt, -1758.664pt)
 -- (3622.661pt, -1718.179pt)
 -- (3622.661pt, -1718.179pt)
 -- (3631.612pt, -1709.445pt)
 -- (3631.612pt, -1709.445pt)
 -- (3670.605pt, -1758.664pt)
 -- (3670.605pt, -1758.664pt)
 -- (3670.605pt, -1758.664pt)
 -- (3670.605pt, -1758.664pt)
 -- (3654.623pt, -1758.664pt) -- cycle
(3602.636pt, -1758.664pt) -- (3602.636pt, -1758.664pt)
 -- (3602.636pt, -1758.664pt)
 -- (3602.636pt, -1758.664pt)
 -- (3602.636pt, -1758.664pt)
 -- (3602.636pt, -1649.573pt)
 -- (3602.636pt, -1649.573pt)
 -- (3602.636pt, -1649.573pt)
 -- (3602.636pt, -1649.573pt)
 -- (3615.206pt, -1649.573pt)
 -- (3615.206pt, -1649.573pt)
 -- (3615.206pt, -1649.573pt)
 -- (3615.206pt, -1649.573pt)
 -- (3615.206pt, -1758.664pt)
 -- (3615.206pt, -1758.664pt)
 -- (3615.206pt, -1758.664pt)
 -- (3615.206pt, -1758.664pt)
 -- (3602.636pt, -1758.664pt) -- cycle
(3614.355pt, -1728.833pt) -- (3614.355pt, -1728.833pt)
 -- (3614.355pt, -1728.833pt)
 -- (3614.141pt, -1713.281pt)
 -- (3614.141pt, -1713.281pt)
 -- (3614.141pt, -1713.281pt)
 -- (3614.141pt, -1713.281pt)
 -- (3616.699pt, -1713.281pt)
 -- (3616.699pt, -1713.281pt)
 -- (3652.493pt, -1676.846pt)
 -- (3652.493pt, -1676.846pt)
 -- (3652.493pt, -1676.846pt)
 -- (3652.493pt, -1676.846pt)
 -- (3668.047pt, -1676.846pt)
 -- (3668.047pt, -1676.846pt)
 -- (3629.906pt, -1715.411pt)
 -- (3629.906pt, -1715.411pt)
 -- (3629.906pt, -1715.411pt)
 -- (3629.906pt, -1715.411pt)
 -- (3628.841pt, -1715.411pt)
 -- (3628.841pt, -1715.411pt)
 -- (3614.355pt, -1728.833pt) -- cycle
(3544.106pt, -1749.289pt) .. controls (3549.079pt, -1749.289pt) and (3553.268pt, -1748.314pt) .. (3556.68pt, -1746.36pt)
 -- (3556.68pt, -1746.36pt)
 -- (3556.68pt, -1746.36pt)
 -- (3556.68pt, -1746.36pt) .. controls (3560.123pt, -1744.406pt) and (3562.714pt, -1741.886pt) .. (3564.454pt, -1738.796pt)
 -- (3564.454pt, -1738.796pt)
 -- (3564.454pt, -1738.796pt)
 -- (3564.454pt, -1738.796pt) .. controls (3566.231pt, -1735.706pt) and (3567.12pt, -1732.455pt) .. (3567.12pt, -1729.046pt)
 -- (3567.12pt, -1729.046pt)
 -- (3567.12pt, -1729.046pt)
 -- (3567.12pt, -1729.046pt)
 -- (3567.12pt, -1717.541pt)
 -- (3567.12pt, -1717.541pt)
 -- (3567.12pt, -1717.541pt)
 -- (3567.12pt, -1717.541pt) .. controls (3566.588pt, -1718.179pt) and (3565.414pt, -1718.767pt) .. (3563.603pt, -1719.3pt)
 -- (3563.603pt, -1719.3pt)
 -- (3563.603pt, -1719.3pt)
 -- (3563.603pt, -1719.3pt) .. controls (3561.829pt, -1719.795pt) and (3559.766pt, -1720.241pt) .. (3557.422pt, -1720.631pt)
 -- (3557.422pt, -1720.631pt)
 -- (3557.422pt, -1720.631pt)
 -- (3557.422pt, -1720.631pt) .. controls (3555.116pt, -1720.987pt) and (3552.862pt, -1721.306pt) .. (3550.657pt, -1721.591pt)
 -- (3550.657pt, -1721.591pt)
 -- (3550.657pt, -1721.591pt)
 -- (3550.657pt, -1721.591pt) .. controls (3548.494pt, -1721.839pt) and (3546.735pt, -1722.052pt) .. (3545.385pt, -1722.229pt)
 -- (3545.385pt, -1722.229pt)
 -- (3545.385pt, -1722.229pt)
 -- (3545.385pt, -1722.229pt) .. controls (3542.119pt, -1722.656pt) and (3539.066pt, -1723.346pt) .. (3536.224pt, -1724.306pt)
 -- (3536.224pt, -1724.306pt)
 -- (3536.224pt, -1724.306pt)
 -- (3536.224pt, -1724.306pt) .. controls (3533.419pt, -1725.229pt) and (3531.146pt, -1726.631pt) .. (3529.406pt, -1728.514pt)
 -- (3529.406pt, -1728.514pt)
 -- (3529.406pt, -1728.514pt)
 -- (3529.406pt, -1728.514pt) .. controls (3527.7pt, -1730.362pt) and (3526.849pt, -1732.883pt) .. (3526.849pt, -1736.078pt)
 -- (3526.849pt, -1736.078pt)
 -- (3526.849pt, -1736.078pt)
 -- (3526.849pt, -1736.078pt) .. controls (3526.849pt, -1740.446pt) and (3528.465pt, -1743.75pt) .. (3531.698pt, -1745.985pt)
 -- (3531.698pt, -1745.985pt)
 -- (3531.698pt, -1745.985pt)
 -- (3531.698pt, -1745.985pt) .. controls (3534.964pt, -1748.186pt) and (3539.1pt, -1749.289pt) .. (3544.106pt, -1749.289pt) -- cycle
(3542.19pt, -1760.58pt) .. controls (3537.004pt, -1760.58pt) and (3532.301pt, -1759.605pt) .. (3528.075pt, -1757.651pt)
 -- (3528.075pt, -1757.651pt)
 -- (3528.075pt, -1757.651pt)
 -- (3528.075pt, -1757.651pt) .. controls (3523.849pt, -1755.664pt) and (3520.493pt, -1752.802pt) .. (3518.006pt, -1749.075pt)
 -- (3518.006pt, -1749.075pt)
 -- (3518.006pt, -1749.075pt)
 -- (3518.006pt, -1749.075pt) .. controls (3515.52pt, -1745.31pt) and (3514.279pt, -1740.765pt) .. (3514.279pt, -1735.44pt)
 -- (3514.279pt, -1735.44pt)
 -- (3514.279pt, -1735.44pt)
 -- (3514.279pt, -1735.44pt) .. controls (3514.279pt, -1730.752pt) and (3515.201pt, -1726.954pt) .. (3517.046pt, -1724.04pt)
 -- (3517.046pt, -1724.04pt)
 -- (3517.046pt, -1724.04pt)
 -- (3517.046pt, -1724.04pt) .. controls (3518.895pt, -1721.093pt) and (3521.362pt, -1718.782pt) .. (3524.453pt, -1717.114pt)
 -- (3524.453pt, -1717.114pt)
 -- (3524.453pt, -1717.114pt)
 -- (3524.453pt, -1717.114pt) .. controls (3527.542pt, -1715.445pt) and (3530.951pt, -1714.204pt) .. (3534.679pt, -1713.386pt)
 -- (3534.679pt, -1713.386pt)
 -- (3534.679pt, -1713.386pt)
 -- (3534.679pt, -1713.386pt) .. controls (3538.444pt, -1712.535pt) and (3542.224pt, -1711.86pt) .. (3546.026pt, -1711.361pt)
 -- (3546.026pt, -1711.361pt)
 -- (3546.026pt, -1711.361pt)
 -- (3546.026pt, -1711.361pt) .. controls (3550.995pt, -1710.724pt) and (3555.026pt, -1710.244pt) .. (3558.116pt, -1709.925pt)
 -- (3558.116pt, -1709.925pt)
 -- (3558.116pt, -1709.925pt)
 -- (3558.116pt, -1709.925pt) .. controls (3561.24pt, -1709.569pt) and (3563.516pt, -1708.984pt) .. (3564.934pt, -1708.166pt)
 -- (3564.934pt, -1708.166pt)
 -- (3564.934pt, -1708.166pt)
 -- (3564.934pt, -1708.166pt) .. controls (3566.393pt, -1707.349pt) and (3567.12pt, -1705.927pt) .. (3567.12pt, -1703.906pt)
 -- (3567.12pt, -1703.906pt)
 -- (3567.12pt, -1703.906pt)
 -- (3567.12pt, -1703.906pt)
 -- (3567.12pt, -1703.479pt)
 -- (3567.12pt, -1703.479pt)
 -- (3567.12pt, -1703.479pt)
 -- (3567.12pt, -1703.479pt) .. controls (3567.12pt, -1698.225pt) and (3565.68pt, -1694.141pt) .. (3562.804pt, -1691.228pt)
 -- (3562.804pt, -1691.228pt)
 -- (3562.804pt, -1691.228pt)
 -- (3562.804pt, -1691.228pt) .. controls (3559.965pt, -1688.314pt) and (3555.649pt, -1686.859pt) .. (3549.859pt, -1686.859pt)
 -- (3549.859pt, -1686.859pt)
 -- (3549.859pt, -1686.859pt)
 -- (3549.859pt, -1686.859pt) .. controls (3543.859pt, -1686.859pt) and (3539.153pt, -1688.175pt) .. (3535.744pt, -1690.8pt)
 -- (3535.744pt, -1690.8pt)
 -- (3535.744pt, -1690.8pt)
 -- (3535.744pt, -1690.8pt) .. controls (3532.335pt, -1693.429pt) and (3529.939pt, -1696.234pt) .. (3528.555pt, -1699.219pt)
 -- (3528.555pt, -1699.219pt)
 -- (3516.623pt, -1694.955pt)
 -- (3516.623pt, -1694.955pt) .. controls (3518.752pt, -1689.986pt) and (3521.595pt, -1686.112pt) .. (3525.143pt, -1683.345pt)
 -- (3525.143pt, -1683.345pt)
 -- (3525.143pt, -1683.345pt)
 -- (3525.143pt, -1683.345pt) .. controls (3528.731pt, -1680.54pt) and (3532.639pt, -1678.586pt) .. (3536.861pt, -1677.484pt)
 -- (3536.861pt, -1677.484pt)
 -- (3536.861pt, -1677.484pt)
 -- (3536.861pt, -1677.484pt) .. controls (3541.125pt, -1676.347pt) and (3545.314pt, -1675.781pt) .. (3549.435pt, -1675.781pt)
 -- (3549.435pt, -1675.781pt)
 -- (3549.435pt, -1675.781pt)
 -- (3549.435pt, -1675.781pt) .. controls (3552.064pt, -1675.781pt) and (3555.079pt, -1676.1pt) .. (3558.491pt, -1676.737pt)
 -- (3558.491pt, -1676.737pt)
 -- (3558.491pt, -1676.737pt)
 -- (3558.491pt, -1676.737pt) .. controls (3561.934pt, -1677.341pt) and (3565.256pt, -1678.605pt) .. (3568.451pt, -1680.521pt)
 -- (3568.451pt, -1680.521pt)
 -- (3568.451pt, -1680.521pt)
 -- (3568.451pt, -1680.521pt) .. controls (3571.684pt, -1682.438pt) and (3574.361pt, -1685.333pt) .. (3576.495pt, -1689.203pt)
 -- (3576.495pt, -1689.203pt)
 -- (3576.495pt, -1689.203pt)
 -- (3576.495pt, -1689.203pt) .. controls (3578.625pt, -1693.073pt) and (3579.69pt, -1698.259pt) .. (3579.69pt, -1704.758pt)
 -- (3579.69pt, -1704.758pt)
 -- (3579.69pt, -1704.758pt)
 -- (3579.69pt, -1704.758pt)
 -- (3579.69pt, -1758.664pt)
 -- (3579.69pt, -1758.664pt)
 -- (3579.69pt, -1758.664pt)
 -- (3579.69pt, -1758.664pt)
 -- (3567.12pt, -1758.664pt)
 -- (3567.12pt, -1758.664pt)
 -- (3567.12pt, -1758.664pt)
 -- (3567.12pt, -1758.664pt)
 -- (3567.12pt, -1747.583pt)
 -- (3567.12pt, -1747.583pt)
 -- (3567.12pt, -1747.583pt)
 -- (3567.12pt, -1747.583pt)
 -- (3566.479pt, -1747.583pt)
 -- (3566.479pt, -1747.583pt)
 -- (3566.479pt, -1747.583pt)
 -- (3566.479pt, -1747.583pt) .. controls (3565.627pt, -1749.36pt) and (3564.206pt, -1751.261pt) .. (3562.219pt, -1753.282pt)
 -- (3562.219pt, -1753.282pt)
 -- (3562.219pt, -1753.282pt)
 -- (3562.219pt, -1753.282pt) .. controls (3560.231pt, -1755.307pt) and (3557.583pt, -1757.029pt) .. (3554.28pt, -1758.45pt)
 -- (3554.28pt, -1758.45pt)
 -- (3554.28pt, -1758.45pt)
 -- (3554.28pt, -1758.45pt) .. controls (3550.98pt, -1759.871pt) and (3546.949pt, -1760.58pt) .. (3542.19pt, -1760.58pt) -- cycle
(3428.745pt, -1661.291pt) -- (3428.745pt, -1661.291pt)
 -- (3428.745pt, -1661.291pt)
 -- (3428.745pt, -1661.291pt)
 -- (3428.745pt, -1661.291pt)
 -- (3428.745pt, -1649.573pt)
 -- (3428.745pt, -1649.573pt)
 -- (3428.745pt, -1649.573pt)
 -- (3428.745pt, -1649.573pt)
 -- (3510.562pt, -1649.573pt)
 -- (3510.562pt, -1649.573pt)
 -- (3510.562pt, -1649.573pt)
 -- (3510.562pt, -1649.573pt)
 -- (3510.562pt, -1661.291pt)
 -- (3510.562pt, -1661.291pt)
 -- (3510.562pt, -1661.291pt)
 -- (3510.562pt, -1661.291pt)
 -- (3476.257pt, -1661.291pt)
 -- (3476.257pt, -1661.291pt)
 -- (3476.257pt, -1661.291pt)
 -- (3476.257pt, -1661.291pt)
 -- (3476.257pt, -1758.664pt)
 -- (3476.257pt, -1758.664pt)
 -- (3476.257pt, -1758.664pt)
 -- (3476.257pt, -1758.664pt)
 -- (3463.05pt, -1758.664pt)
 -- (3463.05pt, -1758.664pt)
 -- (3463.05pt, -1758.664pt)
 -- (3463.05pt, -1758.664pt)
 -- (3463.05pt, -1661.291pt)
 -- (3463.05pt, -1661.291pt)
 -- (3463.05pt, -1661.291pt)
 -- (3463.05pt, -1661.291pt)
 -- (3428.745pt, -1661.291pt) -- cycle
(3309pt, -1738.635pt) .. controls (3304.703pt, -1738.635pt) and (3300.78pt, -1737.589pt) .. (3297.229pt, -1735.492pt)
 -- (3297.229pt, -1735.492pt)
 -- (3297.229pt, -1735.492pt)
 -- (3297.229pt, -1735.492pt) .. controls (3293.677pt, -1733.362pt) and (3290.835pt, -1730.52pt) .. (3288.705pt, -1726.969pt)
 -- (3288.705pt, -1726.969pt)
 -- (3288.705pt, -1726.969pt)
 -- (3288.705pt, -1726.969pt) .. controls (3286.609pt, -1723.417pt) and (3285.562pt, -1719.495pt) .. (3285.562pt, -1715.198pt)
 -- (3285.562pt, -1715.198pt)
 -- (3285.562pt, -1715.198pt)
 -- (3285.562pt, -1715.198pt) .. controls (3285.562pt, -1710.866pt) and (3286.609pt, -1706.94pt) .. (3288.705pt, -1703.426pt)
 -- (3288.705pt, -1703.426pt)
 -- (3288.705pt, -1703.426pt)
 -- (3288.705pt, -1703.426pt) .. controls (3290.835pt, -1699.875pt) and (3293.677pt, -1697.051pt) .. (3297.229pt, -1694.955pt)
 -- (3297.229pt, -1694.955pt)
 -- (3297.229pt, -1694.955pt)
 -- (3297.229pt, -1694.955pt) .. controls (3300.78pt, -1692.825pt) and (3304.703pt, -1691.76pt) .. (3309pt, -1691.76pt)
 -- (3309pt, -1691.76pt)
 -- (3309pt, -1691.76pt)
 -- (3309pt, -1691.76pt) .. controls (3313.331pt, -1691.76pt) and (3317.257pt, -1692.825pt) .. (3320.771pt, -1694.955pt)
 -- (3320.771pt, -1694.955pt)
 -- (3320.771pt, -1694.955pt)
 -- (3320.771pt, -1694.955pt) .. controls (3324.323pt, -1697.051pt) and (3327.146pt, -1699.875pt) .. (3329.243pt, -1703.426pt)
 -- (3329.243pt, -1703.426pt)
 -- (3329.243pt, -1703.426pt)
 -- (3329.243pt, -1703.426pt) .. controls (3331.373pt, -1706.94pt) and (3332.438pt, -1710.866pt) .. (3332.438pt, -1715.198pt)
 -- (3332.438pt, -1715.198pt)
 -- (3332.438pt, -1715.198pt)
 -- (3332.438pt, -1715.198pt) .. controls (3332.438pt, -1719.495pt) and (3331.373pt, -1723.417pt) .. (3329.243pt, -1726.969pt)
 -- (3329.243pt, -1726.969pt)
 -- (3329.243pt, -1726.969pt)
 -- (3329.243pt, -1726.969pt) .. controls (3327.146pt, -1730.52pt) and (3324.323pt, -1733.362pt) .. (3320.771pt, -1735.492pt)
 -- (3320.771pt, -1735.492pt)
 -- (3320.771pt, -1735.492pt)
 -- (3320.771pt, -1735.492pt) .. controls (3317.257pt, -1737.589pt) and (3313.331pt, -1738.635pt) .. (3309pt, -1738.635pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(6873.9pt, -2764.856pt) .. controls (6871.387pt, -2764.856pt) and (6869.25pt, -2763.96pt) .. (6867.45pt, -2762.175pt)
 -- (6867.45pt, -2762.175pt)
 -- (6867.45pt, -2762.175pt)
 -- (6867.45pt, -2762.175pt) .. controls (6865.688pt, -2760.386pt) and (6864.787pt, -2758.245pt) .. (6864.787pt, -2755.748pt)
 -- (6864.787pt, -2755.748pt)
 -- (6864.787pt, -2755.748pt)
 -- (6864.787pt, -2755.748pt) .. controls (6864.787pt, -2753.25pt) and (6865.688pt, -2751.109pt) .. (6867.45pt, -2749.32pt)
 -- (6867.45pt, -2749.32pt)
 -- (6867.45pt, -2749.32pt)
 -- (6867.45pt, -2749.32pt) .. controls (6869.25pt, -2747.531pt) and (6871.387pt, -2746.639pt) .. (6873.9pt, -2746.639pt)
 -- (6873.9pt, -2746.639pt)
 -- (6873.9pt, -2746.639pt)
 -- (6873.9pt, -2746.639pt) .. controls (6876.375pt, -2746.639pt) and (6878.55pt, -2747.531pt) .. (6880.312pt, -2749.32pt)
 -- (6880.312pt, -2749.32pt)
 -- (6880.312pt, -2749.32pt)
 -- (6880.312pt, -2749.32pt) .. controls (6882.113pt, -2751.109pt) and (6883.012pt, -2753.25pt) .. (6883.012pt, -2755.748pt)
 -- (6883.012pt, -2755.748pt)
 -- (6883.012pt, -2755.748pt)
 -- (6883.012pt, -2755.748pt) .. controls (6883.012pt, -2757.401pt) and (6882.6pt, -2758.916pt) .. (6881.738pt, -2760.3pt)
 -- (6881.738pt, -2760.3pt)
 -- (6881.738pt, -2760.3pt)
 -- (6881.738pt, -2760.3pt) .. controls (6880.912pt, -2761.684pt) and (6879.825pt, -2762.797pt) .. (6878.438pt, -2763.641pt)
 -- (6878.438pt, -2763.641pt)
 -- (6878.438pt, -2763.641pt)
 -- (6878.438pt, -2763.641pt) .. controls (6877.088pt, -2764.451pt) and (6875.588pt, -2764.856pt) .. (6873.9pt, -2764.856pt) -- cycle
(6867.412pt, -2734.897pt) -- (6867.412pt, -2734.897pt)
 -- (6867.412pt, -2734.897pt)
 -- (6867.412pt, -2734.897pt)
 -- (6867.412pt, -2734.897pt)
 -- (6867.412pt, -2734.29pt)
 -- (6867.412pt, -2734.29pt)
 -- (6867.412pt, -2734.29pt)
 -- (6867.412pt, -2734.29pt) .. controls (6867.488pt, -2727.847pt) and (6868.162pt, -2722.721pt) .. (6869.438pt, -2718.907pt)
 -- (6869.438pt, -2718.907pt)
 -- (6869.438pt, -2718.907pt)
 -- (6869.438pt, -2718.907pt) .. controls (6870.713pt, -2715.094pt) and (6872.55pt, -2712.008pt) .. (6874.912pt, -2709.649pt)
 -- (6874.912pt, -2709.649pt)
 -- (6874.912pt, -2709.649pt)
 -- (6874.912pt, -2709.649pt) .. controls (6877.275pt, -2707.286pt) and (6880.088pt, -2705.111pt) .. (6883.425pt, -2703.12pt)
 -- (6883.425pt, -2703.12pt)
 -- (6883.425pt, -2703.12pt)
 -- (6883.425pt, -2703.12pt) .. controls (6885.412pt, -2701.905pt) and (6887.175pt, -2700.472pt) .. (6888.787pt, -2698.819pt)
 -- (6888.787pt, -2698.819pt)
 -- (6888.787pt, -2698.819pt)
 -- (6888.787pt, -2698.819pt) .. controls (6890.363pt, -2697.131pt) and (6891.6pt, -2695.193pt) .. (6892.5pt, -2692.999pt)
 -- (6892.5pt, -2692.999pt)
 -- (6892.5pt, -2692.999pt)
 -- (6892.5pt, -2692.999pt) .. controls (6893.475pt, -2690.805pt) and (6893.925pt, -2688.375pt) .. (6893.925pt, -2685.712pt)
 -- (6893.925pt, -2685.712pt)
 -- (6893.925pt, -2685.712pt)
 -- (6893.925pt, -2685.712pt) .. controls (6893.925pt, -2682.405pt) and (6893.175pt, -2679.536pt) .. (6891.6pt, -2677.11pt)
 -- (6891.6pt, -2677.11pt)
 -- (6891.6pt, -2677.11pt)
 -- (6891.6pt, -2677.11pt) .. controls (6890.062pt, -2674.68pt) and (6887.963pt, -2672.809pt) .. (6885.375pt, -2671.492pt)
 -- (6885.375pt, -2671.492pt)
 -- (6885.375pt, -2671.492pt)
 -- (6885.375pt, -2671.492pt) .. controls (6882.787pt, -2670.176pt) and (6879.9pt, -2669.52pt) .. (6876.713pt, -2669.52pt)
 -- (6876.713pt, -2669.52pt)
 -- (6876.713pt, -2669.52pt)
 -- (6876.713pt, -2669.52pt) .. controls (6873.975pt, -2669.52pt) and (6871.312pt, -2670.09pt) .. (6868.725pt, -2671.237pt)
 -- (6868.725pt, -2671.237pt)
 -- (6868.725pt, -2671.237pt)
 -- (6868.725pt, -2671.237pt) .. controls (6866.175pt, -2672.385pt) and (6864.037pt, -2674.189pt) .. (6862.312pt, -2676.653pt)
 -- (6862.312pt, -2676.653pt)
 -- (6862.312pt, -2676.653pt)
 -- (6862.312pt, -2676.653pt) .. controls (6860.588pt, -2679.116pt) and (6859.575pt, -2682.337pt) .. (6859.312pt, -2686.32pt)
 -- (6859.312pt, -2686.32pt)
 -- (6859.312pt, -2686.32pt)
 -- (6859.312pt, -2686.32pt)
 -- (6846.562pt, -2686.32pt)
 -- (6846.562pt, -2686.32pt)
 -- (6846.562pt, -2686.32pt)
 -- (6846.562pt, -2686.32pt) .. controls (6846.825pt, -2680.583pt) and (6848.325pt, -2675.674pt) .. (6851.025pt, -2671.594pt)
 -- (6851.025pt, -2671.594pt)
 -- (6851.025pt, -2671.594pt)
 -- (6851.025pt, -2671.594pt) .. controls (6853.762pt, -2667.51pt) and (6857.363pt, -2664.39pt) .. (6861.787pt, -2662.23pt)
 -- (6861.787pt, -2662.23pt)
 -- (6861.787pt, -2662.23pt)
 -- (6861.787pt, -2662.23pt) .. controls (6866.287pt, -2660.074pt) and (6871.275pt, -2658.994pt) .. (6876.713pt, -2658.994pt)
 -- (6876.713pt, -2658.994pt)
 -- (6876.713pt, -2658.994pt)
 -- (6876.713pt, -2658.994pt) .. controls (6882.675pt, -2658.994pt) and (6887.812pt, -2660.175pt) .. (6892.2pt, -2662.534pt)
 -- (6892.2pt, -2662.534pt)
 -- (6892.2pt, -2662.534pt)
 -- (6892.2pt, -2662.534pt) .. controls (6896.625pt, -2664.896pt) and (6900.037pt, -2668.136pt) .. (6902.438pt, -2672.25pt)
 -- (6902.438pt, -2672.25pt)
 -- (6902.438pt, -2672.25pt)
 -- (6902.438pt, -2672.25pt) .. controls (6904.875pt, -2676.367pt) and (6906.075pt, -2681.055pt) .. (6906.075pt, -2686.32pt)
 -- (6906.075pt, -2686.32pt)
 -- (6906.075pt, -2686.32pt)
 -- (6906.075pt, -2686.32pt) .. controls (6906.075pt, -2690.029pt) and (6905.512pt, -2693.385pt) .. (6904.35pt, -2696.389pt)
 -- (6904.35pt, -2696.389pt)
 -- (6904.35pt, -2696.389pt)
 -- (6904.35pt, -2696.389pt) .. controls (6903.262pt, -2699.393pt) and (6901.613pt, -2702.074pt) .. (6899.512pt, -2704.436pt)
 -- (6899.512pt, -2704.436pt)
 -- (6899.512pt, -2704.436pt)
 -- (6899.512pt, -2704.436pt) .. controls (6897.412pt, -2706.795pt) and (6894.863pt, -2708.888pt) .. (6891.9pt, -2710.71pt)
 -- (6891.9pt, -2710.71pt)
 -- (6891.9pt, -2710.71pt)
 -- (6891.9pt, -2710.71pt) .. controls (6888.938pt, -2712.566pt) and (6886.575pt, -2714.52pt) .. (6884.775pt, -2716.579pt)
 -- (6884.775pt, -2716.579pt)
 -- (6884.775pt, -2716.579pt)
 -- (6884.775pt, -2716.579pt) .. controls (6882.975pt, -2718.604pt) and (6881.7pt, -2721.015pt) .. (6880.875pt, -2723.816pt)
 -- (6880.875pt, -2723.816pt)
 -- (6880.875pt, -2723.816pt)
 -- (6880.875pt, -2723.816pt) .. controls (6880.05pt, -2726.617pt) and (6879.637pt, -2730.109pt) .. (6879.562pt, -2734.29pt)
 -- (6879.562pt, -2734.29pt)
 -- (6879.562pt, -2734.29pt)
 -- (6879.562pt, -2734.29pt)
 -- (6879.562pt, -2734.897pt)
 -- (6879.562pt, -2734.897pt)
 -- (6879.562pt, -2734.897pt)
 -- (6879.562pt, -2734.897pt)
 -- (6867.412pt, -2734.897pt) -- cycle
(6832.425pt, -2703.728pt) -- (6832.425pt, -2703.728pt)
 -- (6832.425pt, -2703.728pt)
 -- (6821.7pt, -2706.761pt)
 -- (6821.7pt, -2706.761pt)
 -- (6821.7pt, -2706.761pt)
 -- (6821.7pt, -2706.761pt) .. controls (6821.025pt, -2704.976pt) and (6820.05pt, -2703.236pt) .. (6818.738pt, -2701.549pt)
 -- (6818.738pt, -2701.549pt)
 -- (6818.738pt, -2701.549pt)
 -- (6818.738pt, -2701.549pt) .. controls (6817.425pt, -2699.831pt) and (6815.7pt, -2698.414pt) .. (6813.45pt, -2697.3pt)
 -- (6813.45pt, -2697.3pt)
 -- (6813.45pt, -2697.3pt)
 -- (6813.45pt, -2697.3pt) .. controls (6811.238pt, -2696.186pt) and (6808.387pt, -2695.631pt) .. (6804.9pt, -2695.631pt)
 -- (6804.9pt, -2695.631pt)
 -- (6804.9pt, -2695.631pt)
 -- (6804.9pt, -2695.631pt) .. controls (6800.137pt, -2695.631pt) and (6796.2pt, -2696.726pt) .. (6793.012pt, -2698.92pt)
 -- (6793.012pt, -2698.92pt)
 -- (6793.012pt, -2698.92pt)
 -- (6793.012pt, -2698.92pt) .. controls (6789.863pt, -2701.076pt) and (6788.325pt, -2703.829pt) .. (6788.325pt, -2707.166pt)
 -- (6788.325pt, -2707.166pt)
 -- (6788.325pt, -2707.166pt)
 -- (6788.325pt, -2707.166pt) .. controls (6788.325pt, -2710.136pt) and (6789.375pt, -2712.48pt) .. (6791.55pt, -2714.201pt)
 -- (6791.55pt, -2714.201pt)
 -- (6791.55pt, -2714.201pt)
 -- (6791.55pt, -2714.201pt) .. controls (6793.725pt, -2715.922pt) and (6797.1pt, -2717.355pt) .. (6801.675pt, -2718.502pt)
 -- (6801.675pt, -2718.502pt)
 -- (6813.225pt, -2721.337pt)
 -- (6813.225pt, -2721.337pt) .. controls (6820.162pt, -2723.025pt) and (6825.338pt, -2725.605pt) .. (6828.75pt, -2729.078pt)
 -- (6828.75pt, -2729.078pt)
 -- (6828.75pt, -2729.078pt)
 -- (6828.75pt, -2729.078pt) .. controls (6832.162pt, -2732.52pt) and (6833.85pt, -2736.956pt) .. (6833.85pt, -2742.386pt)
 -- (6833.85pt, -2742.386pt)
 -- (6833.85pt, -2742.386pt)
 -- (6833.85pt, -2742.386pt) .. controls (6833.85pt, -2746.841pt) and (6832.575pt, -2750.82pt) .. (6830.025pt, -2754.33pt)
 -- (6830.025pt, -2754.33pt)
 -- (6830.025pt, -2754.33pt)
 -- (6830.025pt, -2754.33pt) .. controls (6827.475pt, -2757.84pt) and (6823.95pt, -2760.604pt) .. (6819.375pt, -2762.629pt)
 -- (6819.375pt, -2762.629pt)
 -- (6819.375pt, -2762.629pt)
 -- (6819.375pt, -2762.629pt) .. controls (6814.838pt, -2764.654pt) and (6809.512pt, -2765.666pt) .. (6803.475pt, -2765.666pt)
 -- (6803.475pt, -2765.666pt)
 -- (6803.475pt, -2765.666pt)
 -- (6803.475pt, -2765.666pt) .. controls (6795.562pt, -2765.666pt) and (6789pt, -2763.945pt) .. (6783.825pt, -2760.502pt)
 -- (6783.825pt, -2760.502pt)
 -- (6783.825pt, -2760.502pt)
 -- (6783.825pt, -2760.502pt) .. controls (6778.613pt, -2757.064pt) and (6775.312pt, -2752.035pt) .. (6773.925pt, -2745.424pt)
 -- (6773.925pt, -2745.424pt)
 -- (6785.287pt, -2742.589pt)
 -- (6785.287pt, -2742.589pt) .. controls (6786.338pt, -2746.774pt) and (6788.4pt, -2749.909pt) .. (6791.4pt, -2752.001pt)
 -- (6791.4pt, -2752.001pt)
 -- (6791.4pt, -2752.001pt)
 -- (6791.4pt, -2752.001pt) .. controls (6794.438pt, -2754.094pt) and (6798.412pt, -2755.14pt) .. (6803.287pt, -2755.14pt)
 -- (6803.287pt, -2755.14pt)
 -- (6803.287pt, -2755.14pt)
 -- (6803.287pt, -2755.14pt) .. controls (6808.838pt, -2755.14pt) and (6813.262pt, -2753.959pt) .. (6816.562pt, -2751.596pt)
 -- (6816.562pt, -2751.596pt)
 -- (6816.562pt, -2751.596pt)
 -- (6816.562pt, -2751.596pt) .. controls (6819.863pt, -2749.204pt) and (6821.512pt, -2746.335pt) .. (6821.512pt, -2742.994pt)
 -- (6821.512pt, -2742.994pt)
 -- (6821.512pt, -2742.994pt)
 -- (6821.512pt, -2742.994pt) .. controls (6821.512pt, -2740.297pt) and (6820.575pt, -2738.036pt) .. (6818.662pt, -2736.214pt)
 -- (6818.662pt, -2736.214pt)
 -- (6818.662pt, -2736.214pt)
 -- (6818.662pt, -2736.214pt) .. controls (6816.787pt, -2734.357pt) and (6813.9pt, -2732.974pt) .. (6809.963pt, -2732.062pt)
 -- (6809.963pt, -2732.062pt)
 -- (6797.025pt, -2729.029pt)
 -- (6797.025pt, -2729.029pt) .. controls (6789.9pt, -2727.341pt) and (6784.65pt, -2724.728pt) .. (6781.312pt, -2721.184pt)
 -- (6781.312pt, -2721.184pt)
 -- (6781.312pt, -2721.184pt)
 -- (6781.312pt, -2721.184pt) .. controls (6778.012pt, -2717.61pt) and (6776.363pt, -2713.14pt) .. (6776.363pt, -2707.774pt)
 -- (6776.363pt, -2707.774pt)
 -- (6776.363pt, -2707.774pt)
 -- (6776.363pt, -2707.774pt) .. controls (6776.363pt, -2703.39pt) and (6777.6pt, -2699.509pt) .. (6780.075pt, -2696.138pt)
 -- (6780.075pt, -2696.138pt)
 -- (6780.075pt, -2696.138pt)
 -- (6780.075pt, -2696.138pt) .. controls (6782.55pt, -2692.763pt) and (6785.963pt, -2690.115pt) .. (6790.238pt, -2688.191pt)
 -- (6790.238pt, -2688.191pt)
 -- (6790.238pt, -2688.191pt)
 -- (6790.238pt, -2688.191pt) .. controls (6794.55pt, -2686.268pt) and (6799.463pt, -2685.307pt) .. (6804.9pt, -2685.307pt)
 -- (6804.9pt, -2685.307pt)
 -- (6804.9pt, -2685.307pt)
 -- (6804.9pt, -2685.307pt) .. controls (6812.588pt, -2685.307pt) and (6818.625pt, -2686.995pt) .. (6823.012pt, -2690.366pt)
 -- (6823.012pt, -2690.366pt)
 -- (6823.012pt, -2690.366pt)
 -- (6823.012pt, -2690.366pt) .. controls (6827.438pt, -2693.741pt) and (6830.588pt, -2698.193pt) .. (6832.425pt, -2703.728pt) -- cycle
(6757.988pt, -2703.728pt) -- (6757.988pt, -2703.728pt)
 -- (6757.988pt, -2703.728pt)
 -- (6747.262pt, -2706.761pt)
 -- (6747.262pt, -2706.761pt)
 -- (6747.262pt, -2706.761pt)
 -- (6747.262pt, -2706.761pt) .. controls (6746.588pt, -2704.976pt) and (6745.575pt, -2703.236pt) .. (6744.262pt, -2701.549pt)
 -- (6744.262pt, -2701.549pt)
 -- (6744.262pt, -2701.549pt)
 -- (6744.262pt, -2701.549pt) .. controls (6742.988pt, -2699.831pt) and (6741.225pt, -2698.414pt) .. (6739.012pt, -2697.3pt)
 -- (6739.012pt, -2697.3pt)
 -- (6739.012pt, -2697.3pt)
 -- (6739.012pt, -2697.3pt) .. controls (6736.8pt, -2696.186pt) and (6733.95pt, -2695.631pt) .. (6730.463pt, -2695.631pt)
 -- (6730.463pt, -2695.631pt)
 -- (6730.463pt, -2695.631pt)
 -- (6730.463pt, -2695.631pt) .. controls (6725.7pt, -2695.631pt) and (6721.725pt, -2696.726pt) .. (6718.575pt, -2698.92pt)
 -- (6718.575pt, -2698.92pt)
 -- (6718.575pt, -2698.92pt)
 -- (6718.575pt, -2698.92pt) .. controls (6715.425pt, -2701.076pt) and (6713.85pt, -2703.829pt) .. (6713.85pt, -2707.166pt)
 -- (6713.85pt, -2707.166pt)
 -- (6713.85pt, -2707.166pt)
 -- (6713.85pt, -2707.166pt) .. controls (6713.85pt, -2710.136pt) and (6714.938pt, -2712.48pt) .. (6717.113pt, -2714.201pt)
 -- (6717.113pt, -2714.201pt)
 -- (6717.113pt, -2714.201pt)
 -- (6717.113pt, -2714.201pt) .. controls (6719.25pt, -2715.922pt) and (6722.625pt, -2717.355pt) .. (6727.238pt, -2718.502pt)
 -- (6727.238pt, -2718.502pt)
 -- (6738.75pt, -2721.337pt)
 -- (6738.75pt, -2721.337pt) .. controls (6745.725pt, -2723.025pt) and (6750.9pt, -2725.605pt) .. (6754.275pt, -2729.078pt)
 -- (6754.275pt, -2729.078pt)
 -- (6754.275pt, -2729.078pt)
 -- (6754.275pt, -2729.078pt) .. controls (6757.688pt, -2732.52pt) and (6759.412pt, -2736.956pt) .. (6759.412pt, -2742.386pt)
 -- (6759.412pt, -2742.386pt)
 -- (6759.412pt, -2742.386pt)
 -- (6759.412pt, -2742.386pt) .. controls (6759.412pt, -2746.841pt) and (6758.137pt, -2750.82pt) .. (6755.55pt, -2754.33pt)
 -- (6755.55pt, -2754.33pt)
 -- (6755.55pt, -2754.33pt)
 -- (6755.55pt, -2754.33pt) .. controls (6753.037pt, -2757.84pt) and (6749.475pt, -2760.604pt) .. (6744.938pt, -2762.629pt)
 -- (6744.938pt, -2762.629pt)
 -- (6744.938pt, -2762.629pt)
 -- (6744.938pt, -2762.629pt) .. controls (6740.363pt, -2764.654pt) and (6735.075pt, -2765.666pt) .. (6729.037pt, -2765.666pt)
 -- (6729.037pt, -2765.666pt)
 -- (6729.037pt, -2765.666pt)
 -- (6729.037pt, -2765.666pt) .. controls (6721.125pt, -2765.666pt) and (6714.562pt, -2763.945pt) .. (6709.35pt, -2760.502pt)
 -- (6709.35pt, -2760.502pt)
 -- (6709.35pt, -2760.502pt)
 -- (6709.35pt, -2760.502pt) .. controls (6704.175pt, -2757.064pt) and (6700.875pt, -2752.035pt) .. (6699.488pt, -2745.424pt)
 -- (6699.488pt, -2745.424pt)
 -- (6710.812pt, -2742.589pt)
 -- (6710.812pt, -2742.589pt) .. controls (6711.9pt, -2746.774pt) and (6713.963pt, -2749.909pt) .. (6716.963pt, -2752.001pt)
 -- (6716.963pt, -2752.001pt)
 -- (6716.963pt, -2752.001pt)
 -- (6716.963pt, -2752.001pt) .. controls (6720pt, -2754.094pt) and (6723.938pt, -2755.14pt) .. (6728.85pt, -2755.14pt)
 -- (6728.85pt, -2755.14pt)
 -- (6728.85pt, -2755.14pt)
 -- (6728.85pt, -2755.14pt) .. controls (6734.4pt, -2755.14pt) and (6738.825pt, -2753.959pt) .. (6742.088pt, -2751.596pt)
 -- (6742.088pt, -2751.596pt)
 -- (6742.088pt, -2751.596pt)
 -- (6742.088pt, -2751.596pt) .. controls (6745.387pt, -2749.204pt) and (6747.075pt, -2746.335pt) .. (6747.075pt, -2742.994pt)
 -- (6747.075pt, -2742.994pt)
 -- (6747.075pt, -2742.994pt)
 -- (6747.075pt, -2742.994pt) .. controls (6747.075pt, -2740.297pt) and (6746.1pt, -2738.036pt) .. (6744.225pt, -2736.214pt)
 -- (6744.225pt, -2736.214pt)
 -- (6744.225pt, -2736.214pt)
 -- (6744.225pt, -2736.214pt) .. controls (6742.35pt, -2734.357pt) and (6739.425pt, -2732.974pt) .. (6735.525pt, -2732.062pt)
 -- (6735.525pt, -2732.062pt)
 -- (6722.55pt, -2729.029pt)
 -- (6722.55pt, -2729.029pt) .. controls (6715.463pt, -2727.341pt) and (6710.213pt, -2724.728pt) .. (6706.875pt, -2721.184pt)
 -- (6706.875pt, -2721.184pt)
 -- (6706.875pt, -2721.184pt)
 -- (6706.875pt, -2721.184pt) .. controls (6703.575pt, -2717.61pt) and (6701.925pt, -2713.14pt) .. (6701.925pt, -2707.774pt)
 -- (6701.925pt, -2707.774pt)
 -- (6701.925pt, -2707.774pt)
 -- (6701.925pt, -2707.774pt) .. controls (6701.925pt, -2703.39pt) and (6703.162pt, -2699.509pt) .. (6705.6pt, -2696.138pt)
 -- (6705.6pt, -2696.138pt)
 -- (6705.6pt, -2696.138pt)
 -- (6705.6pt, -2696.138pt) .. controls (6708.113pt, -2692.763pt) and (6711.488pt, -2690.115pt) .. (6715.8pt, -2688.191pt)
 -- (6715.8pt, -2688.191pt)
 -- (6715.8pt, -2688.191pt)
 -- (6715.8pt, -2688.191pt) .. controls (6720.113pt, -2686.268pt) and (6724.988pt, -2685.307pt) .. (6730.463pt, -2685.307pt)
 -- (6730.463pt, -2685.307pt)
 -- (6730.463pt, -2685.307pt)
 -- (6730.463pt, -2685.307pt) .. controls (6738.15pt, -2685.307pt) and (6744.188pt, -2686.995pt) .. (6748.575pt, -2690.366pt)
 -- (6748.575pt, -2690.366pt)
 -- (6748.575pt, -2690.366pt)
 -- (6748.575pt, -2690.366pt) .. controls (6753pt, -2693.741pt) and (6756.15pt, -2698.193pt) .. (6757.988pt, -2703.728pt) -- cycle
(6647.325pt, -2755.14pt) .. controls (6652.05pt, -2755.14pt) and (6656.025pt, -2754.214pt) .. (6659.287pt, -2752.357pt)
 -- (6659.287pt, -2752.357pt)
 -- (6659.287pt, -2752.357pt)
 -- (6659.287pt, -2752.357pt) .. controls (6662.55pt, -2750.501pt) and (6665.025pt, -2748.105pt) .. (6666.675pt, -2745.172pt)
 -- (6666.675pt, -2745.172pt)
 -- (6666.675pt, -2745.172pt)
 -- (6666.675pt, -2745.172pt) .. controls (6668.363pt, -2742.236pt) and (6669.188pt, -2739.15pt) .. (6669.188pt, -2735.91pt)
 -- (6669.188pt, -2735.91pt)
 -- (6669.188pt, -2735.91pt)
 -- (6669.188pt, -2735.91pt)
 -- (6669.188pt, -2724.979pt)
 -- (6669.188pt, -2724.979pt)
 -- (6669.188pt, -2724.979pt)
 -- (6669.188pt, -2724.979pt) .. controls (6668.7pt, -2725.586pt) and (6667.575pt, -2726.145pt) .. (6665.85pt, -2726.651pt)
 -- (6665.85pt, -2726.651pt)
 -- (6665.85pt, -2726.651pt)
 -- (6665.85pt, -2726.651pt) .. controls (6664.162pt, -2727.124pt) and (6662.213pt, -2727.544pt) .. (6659.963pt, -2727.915pt)
 -- (6659.963pt, -2727.915pt)
 -- (6659.963pt, -2727.915pt)
 -- (6659.963pt, -2727.915pt) .. controls (6657.787pt, -2728.252pt) and (6655.65pt, -2728.556pt) .. (6653.55pt, -2728.826pt)
 -- (6653.55pt, -2728.826pt)
 -- (6653.55pt, -2728.826pt)
 -- (6653.55pt, -2728.826pt) .. controls (6651.488pt, -2729.062pt) and (6649.838pt, -2729.265pt) .. (6648.525pt, -2729.434pt)
 -- (6648.525pt, -2729.434pt)
 -- (6648.525pt, -2729.434pt)
 -- (6648.525pt, -2729.434pt) .. controls (6645.45pt, -2729.839pt) and (6642.525pt, -2730.495pt) .. (6639.825pt, -2731.406pt)
 -- (6639.825pt, -2731.406pt)
 -- (6639.825pt, -2731.406pt)
 -- (6639.825pt, -2731.406pt) .. controls (6637.162pt, -2732.284pt) and (6635.025pt, -2733.615pt) .. (6633.375pt, -2735.404pt)
 -- (6633.375pt, -2735.404pt)
 -- (6633.375pt, -2735.404pt)
 -- (6633.375pt, -2735.404pt) .. controls (6631.725pt, -2737.159pt) and (6630.938pt, -2739.555pt) .. (6630.938pt, -2742.589pt)
 -- (6630.938pt, -2742.589pt)
 -- (6630.938pt, -2742.589pt)
 -- (6630.938pt, -2742.589pt) .. controls (6630.938pt, -2746.74pt) and (6632.475pt, -2749.875pt) .. (6635.55pt, -2752.001pt)
 -- (6635.55pt, -2752.001pt)
 -- (6635.55pt, -2752.001pt)
 -- (6635.55pt, -2752.001pt) .. controls (6638.625pt, -2754.094pt) and (6642.562pt, -2755.14pt) .. (6647.325pt, -2755.14pt) -- cycle
(6645.525pt, -2765.869pt) .. controls (6640.575pt, -2765.869pt) and (6636.113pt, -2764.939pt) .. (6632.1pt, -2763.086pt)
 -- (6632.1pt, -2763.086pt)
 -- (6632.1pt, -2763.086pt)
 -- (6632.1pt, -2763.086pt) .. controls (6628.088pt, -2761.196pt) and (6624.9pt, -2758.481pt) .. (6622.537pt, -2754.938pt)
 -- (6622.537pt, -2754.938pt)
 -- (6622.537pt, -2754.938pt)
 -- (6622.537pt, -2754.938pt) .. controls (6620.175pt, -2751.36pt) and (6618.975pt, -2747.044pt) .. (6618.975pt, -2741.981pt)
 -- (6618.975pt, -2741.981pt)
 -- (6618.975pt, -2741.981pt)
 -- (6618.975pt, -2741.981pt) .. controls (6618.975pt, -2737.53pt) and (6619.875pt, -2733.919pt) .. (6621.637pt, -2731.155pt)
 -- (6621.637pt, -2731.155pt)
 -- (6621.637pt, -2731.155pt)
 -- (6621.637pt, -2731.155pt) .. controls (6623.363pt, -2728.354pt) and (6625.725pt, -2726.16pt) .. (6628.65pt, -2724.574pt)
 -- (6628.65pt, -2724.574pt)
 -- (6628.65pt, -2724.574pt)
 -- (6628.65pt, -2724.574pt) .. controls (6631.575pt, -2722.991pt) and (6634.838pt, -2721.81pt) .. (6638.363pt, -2721.034pt)
 -- (6638.363pt, -2721.034pt)
 -- (6638.363pt, -2721.034pt)
 -- (6638.363pt, -2721.034pt) .. controls (6641.963pt, -2720.224pt) and (6645.525pt, -2719.583pt) .. (6649.162pt, -2719.11pt)
 -- (6649.162pt, -2719.11pt)
 -- (6649.162pt, -2719.11pt)
 -- (6649.162pt, -2719.11pt) .. controls (6653.887pt, -2718.502pt) and (6657.713pt, -2718.049pt) .. (6660.637pt, -2717.745pt)
 -- (6660.637pt, -2717.745pt)
 -- (6660.637pt, -2717.745pt)
 -- (6660.637pt, -2717.745pt) .. controls (6663.6pt, -2717.407pt) and (6665.775pt, -2716.849pt) .. (6667.125pt, -2716.073pt)
 -- (6667.125pt, -2716.073pt)
 -- (6667.125pt, -2716.073pt)
 -- (6667.125pt, -2716.073pt) .. controls (6668.512pt, -2715.296pt) and (6669.188pt, -2713.95pt) .. (6669.188pt, -2712.026pt)
 -- (6669.188pt, -2712.026pt)
 -- (6669.188pt, -2712.026pt)
 -- (6669.188pt, -2712.026pt)
 -- (6669.188pt, -2711.621pt)
 -- (6669.188pt, -2711.621pt)
 -- (6669.188pt, -2711.621pt)
 -- (6669.188pt, -2711.621pt) .. controls (6669.188pt, -2706.626pt) and (6667.838pt, -2702.749pt) .. (6665.1pt, -2699.981pt)
 -- (6665.1pt, -2699.981pt)
 -- (6665.1pt, -2699.981pt)
 -- (6665.1pt, -2699.981pt) .. controls (6662.4pt, -2697.214pt) and (6658.275pt, -2695.834pt) .. (6652.8pt, -2695.834pt)
 -- (6652.8pt, -2695.834pt)
 -- (6652.8pt, -2695.834pt)
 -- (6652.8pt, -2695.834pt) .. controls (6647.1pt, -2695.834pt) and (6642.637pt, -2697.079pt) .. (6639.375pt, -2699.576pt)
 -- (6639.375pt, -2699.576pt)
 -- (6639.375pt, -2699.576pt)
 -- (6639.375pt, -2699.576pt) .. controls (6636.15pt, -2702.074pt) and (6633.863pt, -2704.74pt) .. (6632.55pt, -2707.571pt)
 -- (6632.55pt, -2707.571pt)
 -- (6621.225pt, -2703.525pt)
 -- (6621.225pt, -2703.525pt) .. controls (6623.25pt, -2698.8pt) and (6625.95pt, -2695.125pt) .. (6629.325pt, -2692.492pt)
 -- (6629.325pt, -2692.492pt)
 -- (6629.325pt, -2692.492pt)
 -- (6629.325pt, -2692.492pt) .. controls (6632.738pt, -2689.826pt) and (6636.45pt, -2687.97pt) .. (6640.463pt, -2686.927pt)
 -- (6640.463pt, -2686.927pt)
 -- (6640.463pt, -2686.927pt)
 -- (6640.463pt, -2686.927pt) .. controls (6644.512pt, -2685.847pt) and (6648.488pt, -2685.307pt) .. (6652.387pt, -2685.307pt)
 -- (6652.387pt, -2685.307pt)
 -- (6652.387pt, -2685.307pt)
 -- (6652.387pt, -2685.307pt) .. controls (6654.9pt, -2685.307pt) and (6657.75pt, -2685.611pt) .. (6660.975pt, -2686.219pt)
 -- (6660.975pt, -2686.219pt)
 -- (6660.975pt, -2686.219pt)
 -- (6660.975pt, -2686.219pt) .. controls (6664.275pt, -2686.792pt) and (6667.425pt, -2687.989pt) .. (6670.463pt, -2689.811pt)
 -- (6670.463pt, -2689.811pt)
 -- (6670.463pt, -2689.811pt)
 -- (6670.463pt, -2689.811pt) .. controls (6673.537pt, -2691.634pt) and (6676.088pt, -2694.383pt) .. (6678.113pt, -2698.057pt)
 -- (6678.113pt, -2698.057pt)
 -- (6678.113pt, -2698.057pt)
 -- (6678.113pt, -2698.057pt) .. controls (6680.137pt, -2701.736pt) and (6681.15pt, -2706.66pt) .. (6681.15pt, -2712.836pt)
 -- (6681.15pt, -2712.836pt)
 -- (6681.15pt, -2712.836pt)
 -- (6681.15pt, -2712.836pt)
 -- (6681.15pt, -2764.046pt)
 -- (6681.15pt, -2764.046pt)
 -- (6681.15pt, -2764.046pt)
 -- (6681.15pt, -2764.046pt)
 -- (6669.188pt, -2764.046pt)
 -- (6669.188pt, -2764.046pt)
 -- (6669.188pt, -2764.046pt)
 -- (6669.188pt, -2764.046pt)
 -- (6669.188pt, -2753.52pt)
 -- (6669.188pt, -2753.52pt)
 -- (6669.188pt, -2753.52pt)
 -- (6669.188pt, -2753.52pt)
 -- (6668.588pt, -2753.52pt)
 -- (6668.588pt, -2753.52pt)
 -- (6668.588pt, -2753.52pt)
 -- (6668.588pt, -2753.52pt) .. controls (6667.762pt, -2755.208pt) and (6666.412pt, -2757.011pt) .. (6664.537pt, -2758.935pt)
 -- (6664.537pt, -2758.935pt)
 -- (6664.537pt, -2758.935pt)
 -- (6664.537pt, -2758.935pt) .. controls (6662.662pt, -2760.859pt) and (6660.15pt, -2762.494pt) .. (6657pt, -2763.844pt)
 -- (6657pt, -2763.844pt)
 -- (6657pt, -2763.844pt)
 -- (6657pt, -2763.844pt) .. controls (6653.85pt, -2765.194pt) and (6650.025pt, -2765.869pt) .. (6645.525pt, -2765.869pt) -- cycle
(6600.75pt, -2660.411pt) -- (6600.75pt, -2660.411pt)
 -- (6600.75pt, -2660.411pt)
 -- (6600.75pt, -2660.411pt)
 -- (6600.75pt, -2660.411pt)
 -- (6600.75pt, -2764.046pt)
 -- (6600.75pt, -2764.046pt)
 -- (6600.75pt, -2764.046pt)
 -- (6600.75pt, -2764.046pt)
 -- (6588.825pt, -2764.046pt)
 -- (6588.825pt, -2764.046pt)
 -- (6588.825pt, -2764.046pt)
 -- (6588.825pt, -2764.046pt)
 -- (6588.825pt, -2660.411pt)
 -- (6588.825pt, -2660.411pt)
 -- (6588.825pt, -2660.411pt)
 -- (6588.825pt, -2660.411pt)
 -- (6600.75pt, -2660.411pt) -- cycle
(6532.95pt, -2752.103pt) .. controls (6537.75pt, -2752.103pt) and (6541.8pt, -2751.008pt) .. (6545.1pt, -2748.814pt)
 -- (6545.1pt, -2748.814pt)
 -- (6545.1pt, -2748.814pt)
 -- (6545.1pt, -2748.814pt) .. controls (6548.4pt, -2746.62pt) and (6550.912pt, -2743.466pt) .. (6552.637pt, -2739.353pt)
 -- (6552.637pt, -2739.353pt)
 -- (6552.637pt, -2739.353pt)
 -- (6552.637pt, -2739.353pt) .. controls (6554.363pt, -2735.235pt) and (6555.225pt, -2730.311pt) .. (6555.225pt, -2724.574pt)
 -- (6555.225pt, -2724.574pt)
 -- (6555.225pt, -2724.574pt)
 -- (6555.225pt, -2724.574pt) .. controls (6555.225pt, -2718.975pt) and (6554.363pt, -2714.032pt) .. (6552.675pt, -2709.75pt)
 -- (6552.675pt, -2709.75pt)
 -- (6552.675pt, -2709.75pt)
 -- (6552.675pt, -2709.75pt) .. controls (6550.988pt, -2705.464pt) and (6548.512pt, -2702.107pt) .. (6545.213pt, -2699.677pt)
 -- (6545.213pt, -2699.677pt)
 -- (6545.213pt, -2699.677pt)
 -- (6545.213pt, -2699.677pt) .. controls (6541.875pt, -2697.248pt) and (6537.825pt, -2696.036pt) .. (6532.95pt, -2696.036pt)
 -- (6532.95pt, -2696.036pt)
 -- (6532.95pt, -2696.036pt)
 -- (6532.95pt, -2696.036pt) .. controls (6527.887pt, -2696.036pt) and (6523.688pt, -2697.315pt) .. (6520.312pt, -2699.88pt)
 -- (6520.312pt, -2699.88pt)
 -- (6520.312pt, -2699.88pt)
 -- (6520.312pt, -2699.88pt) .. controls (6516.975pt, -2702.445pt) and (6514.463pt, -2705.884pt) .. (6512.775pt, -2710.204pt)
 -- (6512.775pt, -2710.204pt)
 -- (6512.775pt, -2710.204pt)
 -- (6512.775pt, -2710.204pt) .. controls (6511.125pt, -2714.52pt) and (6510.3pt, -2719.312pt) .. (6510.3pt, -2724.574pt)
 -- (6510.3pt, -2724.574pt)
 -- (6510.3pt, -2724.574pt)
 -- (6510.3pt, -2724.574pt) .. controls (6510.3pt, -2729.974pt) and (6511.125pt, -2734.748pt) .. (6512.812pt, -2738.895pt)
 -- (6512.812pt, -2738.895pt)
 -- (6512.812pt, -2738.895pt)
 -- (6512.812pt, -2738.895pt) .. controls (6514.537pt, -2743.013pt) and (6517.05pt, -2746.249pt) .. (6520.387pt, -2748.611pt)
 -- (6520.387pt, -2748.611pt)
 -- (6520.387pt, -2748.611pt)
 -- (6520.387pt, -2748.611pt) .. controls (6523.762pt, -2750.94pt) and (6527.963pt, -2752.103pt) .. (6532.95pt, -2752.103pt) -- cycle
(6533.363pt, -2794.811pt) .. controls (6527.588pt, -2794.811pt) and (6522.637pt, -2794.073pt) .. (6518.475pt, -2792.587pt)
 -- (6518.475pt, -2792.587pt)
 -- (6518.475pt, -2792.587pt)
 -- (6518.475pt, -2792.587pt) .. controls (6514.312pt, -2791.136pt) and (6510.863pt, -2789.212pt) .. (6508.088pt, -2786.816pt)
 -- (6508.088pt, -2786.816pt)
 -- (6508.088pt, -2786.816pt)
 -- (6508.088pt, -2786.816pt) .. controls (6505.387pt, -2784.458pt) and (6503.213pt, -2781.926pt) .. (6501.562pt, -2779.226pt)
 -- (6501.562pt, -2779.226pt)
 -- (6511.088pt, -2772.547pt)
 -- (6511.088pt, -2772.547pt) .. controls (6512.175pt, -2773.965pt) and (6513.525pt, -2775.585pt) .. (6515.175pt, -2777.404pt)
 -- (6515.175pt, -2777.404pt)
 -- (6515.175pt, -2777.404pt)
 -- (6515.175pt, -2777.404pt) .. controls (6516.825pt, -2779.26pt) and (6519.113pt, -2780.865pt) .. (6521.963pt, -2782.211pt)
 -- (6521.963pt, -2782.211pt)
 -- (6521.963pt, -2782.211pt)
 -- (6521.963pt, -2782.211pt) .. controls (6524.887pt, -2783.595pt) and (6528.675pt, -2784.289pt) .. (6533.363pt, -2784.289pt)
 -- (6533.363pt, -2784.289pt)
 -- (6533.363pt, -2784.289pt)
 -- (6533.363pt, -2784.289pt) .. controls (6539.625pt, -2784.289pt) and (6544.8pt, -2782.77pt) .. (6548.887pt, -2779.732pt)
 -- (6548.887pt, -2779.732pt)
 -- (6548.887pt, -2779.732pt)
 -- (6548.887pt, -2779.732pt) .. controls (6552.975pt, -2776.695pt) and (6555pt, -2771.94pt) .. (6555pt, -2765.464pt)
 -- (6555pt, -2765.464pt)
 -- (6555pt, -2765.464pt)
 -- (6555pt, -2765.464pt)
 -- (6555pt, -2749.676pt)
 -- (6555pt, -2749.676pt)
 -- (6555pt, -2749.676pt)
 -- (6555pt, -2749.676pt)
 -- (6553.988pt, -2749.676pt)
 -- (6553.988pt, -2749.676pt)
 -- (6553.988pt, -2749.676pt)
 -- (6553.988pt, -2749.676pt) .. controls (6553.125pt, -2751.09pt) and (6551.887pt, -2752.845pt) .. (6550.275pt, -2754.938pt)
 -- (6550.275pt, -2754.938pt)
 -- (6550.275pt, -2754.938pt)
 -- (6550.275pt, -2754.938pt) .. controls (6548.662pt, -2756.996pt) and (6546.375pt, -2758.834pt) .. (6543.375pt, -2760.454pt)
 -- (6543.375pt, -2760.454pt)
 -- (6543.375pt, -2760.454pt)
 -- (6543.375pt, -2760.454pt) .. controls (6540.412pt, -2762.04pt) and (6536.4pt, -2762.831pt) .. (6531.338pt, -2762.831pt)
 -- (6531.338pt, -2762.831pt)
 -- (6531.338pt, -2762.831pt)
 -- (6531.338pt, -2762.831pt) .. controls (6525.075pt, -2762.831pt) and (6519.412pt, -2761.346pt) .. (6514.425pt, -2758.38pt)
 -- (6514.425pt, -2758.38pt)
 -- (6514.425pt, -2758.38pt)
 -- (6514.425pt, -2758.38pt) .. controls (6509.475pt, -2755.41pt) and (6505.537pt, -2751.09pt) .. (6502.65pt, -2745.424pt)
 -- (6502.65pt, -2745.424pt)
 -- (6502.65pt, -2745.424pt)
 -- (6502.65pt, -2745.424pt) .. controls (6499.762pt, -2739.758pt) and (6498.338pt, -2732.873pt) .. (6498.338pt, -2724.776pt)
 -- (6498.338pt, -2724.776pt)
 -- (6498.338pt, -2724.776pt)
 -- (6498.338pt, -2724.776pt) .. controls (6498.338pt, -2716.815pt) and (6499.725pt, -2709.881pt) .. (6502.537pt, -2703.979pt)
 -- (6502.537pt, -2703.979pt)
 -- (6502.537pt, -2703.979pt)
 -- (6502.537pt, -2703.979pt) .. controls (6505.35pt, -2698.042pt) and (6509.25pt, -2693.453pt) .. (6514.238pt, -2690.216pt)
 -- (6514.238pt, -2690.216pt)
 -- (6514.238pt, -2690.216pt)
 -- (6514.238pt, -2690.216pt) .. controls (6519.225pt, -2686.943pt) and (6525pt, -2685.307pt) .. (6531.525pt, -2685.307pt)
 -- (6531.525pt, -2685.307pt)
 -- (6531.525pt, -2685.307pt)
 -- (6531.525pt, -2685.307pt) .. controls (6536.588pt, -2685.307pt) and (6540.6pt, -2686.151pt) .. (6543.562pt, -2687.835pt)
 -- (6543.562pt, -2687.835pt)
 -- (6543.562pt, -2687.835pt)
 -- (6543.562pt, -2687.835pt) .. controls (6546.6pt, -2689.489pt) and (6548.887pt, -2691.379pt) .. (6550.463pt, -2693.505pt)
 -- (6550.463pt, -2693.505pt)
 -- (6550.463pt, -2693.505pt)
 -- (6550.463pt, -2693.505pt) .. controls (6552.075pt, -2695.597pt) and (6553.312pt, -2697.315pt) .. (6554.213pt, -2698.665pt)
 -- (6554.213pt, -2698.665pt)
 -- (6554.213pt, -2698.665pt)
 -- (6554.213pt, -2698.665pt)
 -- (6555.412pt, -2698.665pt)
 -- (6555.412pt, -2698.665pt)
 -- (6555.412pt, -2698.665pt)
 -- (6555.412pt, -2698.665pt)
 -- (6555.412pt, -2686.32pt)
 -- (6555.412pt, -2686.32pt)
 -- (6555.412pt, -2686.32pt)
 -- (6555.412pt, -2686.32pt)
 -- (6566.963pt, -2686.32pt)
 -- (6566.963pt, -2686.32pt)
 -- (6566.963pt, -2686.32pt)
 -- (6566.963pt, -2686.32pt)
 -- (6566.963pt, -2766.274pt)
 -- (6566.963pt, -2766.274pt)
 -- (6566.963pt, -2766.274pt)
 -- (6566.963pt, -2766.274pt) .. controls (6566.963pt, -2772.953pt) and (6565.425pt, -2778.383pt) .. (6562.387pt, -2782.568pt)
 -- (6562.387pt, -2782.568pt)
 -- (6562.387pt, -2782.568pt)
 -- (6562.387pt, -2782.568pt) .. controls (6559.387pt, -2786.782pt) and (6555.338pt, -2789.873pt) .. (6550.275pt, -2791.826pt)
 -- (6550.275pt, -2791.826pt)
 -- (6550.275pt, -2791.826pt)
 -- (6550.275pt, -2791.826pt) .. controls (6545.213pt, -2793.818pt) and (6539.55pt, -2794.811pt) .. (6533.363pt, -2794.811pt) -- cycle
(6406.05pt, -2752.103pt) .. controls (6410.812pt, -2752.103pt) and (6414.863pt, -2751.008pt) .. (6418.2pt, -2748.814pt)
 -- (6418.2pt, -2748.814pt)
 -- (6418.2pt, -2748.814pt)
 -- (6418.2pt, -2748.814pt) .. controls (6421.5pt, -2746.62pt) and (6424.012pt, -2743.466pt) .. (6425.738pt, -2739.353pt)
 -- (6425.738pt, -2739.353pt)
 -- (6425.738pt, -2739.353pt)
 -- (6425.738pt, -2739.353pt) .. controls (6427.425pt, -2735.235pt) and (6428.287pt, -2730.311pt) .. (6428.287pt, -2724.574pt)
 -- (6428.287pt, -2724.574pt)
 -- (6428.287pt, -2724.574pt)
 -- (6428.287pt, -2724.574pt) .. controls (6428.287pt, -2718.975pt) and (6427.463pt, -2714.032pt) .. (6425.775pt, -2709.75pt)
 -- (6425.775pt, -2709.75pt)
 -- (6425.775pt, -2709.75pt)
 -- (6425.775pt, -2709.75pt) .. controls (6424.088pt, -2705.464pt) and (6421.575pt, -2702.107pt) .. (6418.275pt, -2699.677pt)
 -- (6418.275pt, -2699.677pt)
 -- (6418.275pt, -2699.677pt)
 -- (6418.275pt, -2699.677pt) .. controls (6414.975pt, -2697.248pt) and (6410.887pt, -2696.036pt) .. (6406.05pt, -2696.036pt)
 -- (6406.05pt, -2696.036pt)
 -- (6406.05pt, -2696.036pt)
 -- (6406.05pt, -2696.036pt) .. controls (6400.988pt, -2696.036pt) and (6396.75pt, -2697.315pt) .. (6393.375pt, -2699.88pt)
 -- (6393.375pt, -2699.88pt)
 -- (6393.375pt, -2699.88pt)
 -- (6393.375pt, -2699.88pt) .. controls (6390.037pt, -2702.445pt) and (6387.525pt, -2705.884pt) .. (6385.838pt, -2710.204pt)
 -- (6385.838pt, -2710.204pt)
 -- (6385.838pt, -2710.204pt)
 -- (6385.838pt, -2710.204pt) .. controls (6384.188pt, -2714.52pt) and (6383.363pt, -2719.312pt) .. (6383.363pt, -2724.574pt)
 -- (6383.363pt, -2724.574pt)
 -- (6383.363pt, -2724.574pt)
 -- (6383.363pt, -2724.574pt) .. controls (6383.363pt, -2729.974pt) and (6384.225pt, -2734.748pt) .. (6385.912pt, -2738.895pt)
 -- (6385.912pt, -2738.895pt)
 -- (6385.912pt, -2738.895pt)
 -- (6385.912pt, -2738.895pt) .. controls (6387.6pt, -2743.013pt) and (6390.15pt, -2746.249pt) .. (6393.488pt, -2748.611pt)
 -- (6393.488pt, -2748.611pt)
 -- (6393.488pt, -2748.611pt)
 -- (6393.488pt, -2748.611pt) .. controls (6396.863pt, -2750.94pt) and (6401.062pt, -2752.103pt) .. (6406.05pt, -2752.103pt) -- cycle
(6406.425pt, -2794.811pt) .. controls (6400.688pt, -2794.811pt) and (6395.7pt, -2794.073pt) .. (6391.575pt, -2792.587pt)
 -- (6391.575pt, -2792.587pt)
 -- (6391.575pt, -2792.587pt)
 -- (6391.575pt, -2792.587pt) .. controls (6387.412pt, -2791.136pt) and (6383.963pt, -2789.212pt) .. (6381.188pt, -2786.816pt)
 -- (6381.188pt, -2786.816pt)
 -- (6381.188pt, -2786.816pt)
 -- (6381.188pt, -2786.816pt) .. controls (6378.45pt, -2784.458pt) and (6376.275pt, -2781.926pt) .. (6374.662pt, -2779.226pt)
 -- (6374.662pt, -2779.226pt)
 -- (6384.188pt, -2772.547pt)
 -- (6384.188pt, -2772.547pt) .. controls (6385.275pt, -2773.965pt) and (6386.625pt, -2775.585pt) .. (6388.275pt, -2777.404pt)
 -- (6388.275pt, -2777.404pt)
 -- (6388.275pt, -2777.404pt)
 -- (6388.275pt, -2777.404pt) .. controls (6389.925pt, -2779.26pt) and (6392.175pt, -2780.865pt) .. (6395.062pt, -2782.211pt)
 -- (6395.062pt, -2782.211pt)
 -- (6395.062pt, -2782.211pt)
 -- (6395.062pt, -2782.211pt) .. controls (6397.95pt, -2783.595pt) and (6401.738pt, -2784.289pt) .. (6406.425pt, -2784.289pt)
 -- (6406.425pt, -2784.289pt)
 -- (6406.425pt, -2784.289pt)
 -- (6406.425pt, -2784.289pt) .. controls (6412.725pt, -2784.289pt) and (6417.9pt, -2782.77pt) .. (6421.988pt, -2779.732pt)
 -- (6421.988pt, -2779.732pt)
 -- (6421.988pt, -2779.732pt)
 -- (6421.988pt, -2779.732pt) .. controls (6426.075pt, -2776.695pt) and (6428.1pt, -2771.94pt) .. (6428.1pt, -2765.464pt)
 -- (6428.1pt, -2765.464pt)
 -- (6428.1pt, -2765.464pt)
 -- (6428.1pt, -2765.464pt)
 -- (6428.1pt, -2749.676pt)
 -- (6428.1pt, -2749.676pt)
 -- (6428.1pt, -2749.676pt)
 -- (6428.1pt, -2749.676pt)
 -- (6427.088pt, -2749.676pt)
 -- (6427.088pt, -2749.676pt)
 -- (6427.088pt, -2749.676pt)
 -- (6427.088pt, -2749.676pt) .. controls (6426.225pt, -2751.09pt) and (6424.95pt, -2752.845pt) .. (6423.338pt, -2754.938pt)
 -- (6423.338pt, -2754.938pt)
 -- (6423.338pt, -2754.938pt)
 -- (6423.338pt, -2754.938pt) .. controls (6421.762pt, -2756.996pt) and (6419.475pt, -2758.834pt) .. (6416.475pt, -2760.454pt)
 -- (6416.475pt, -2760.454pt)
 -- (6416.475pt, -2760.454pt)
 -- (6416.475pt, -2760.454pt) .. controls (6413.475pt, -2762.04pt) and (6409.463pt, -2762.831pt) .. (6404.4pt, -2762.831pt)
 -- (6404.4pt, -2762.831pt)
 -- (6404.4pt, -2762.831pt)
 -- (6404.4pt, -2762.831pt) .. controls (6398.137pt, -2762.831pt) and (6392.512pt, -2761.346pt) .. (6387.525pt, -2758.38pt)
 -- (6387.525pt, -2758.38pt)
 -- (6387.525pt, -2758.38pt)
 -- (6387.525pt, -2758.38pt) .. controls (6382.575pt, -2755.41pt) and (6378.637pt, -2751.09pt) .. (6375.713pt, -2745.424pt)
 -- (6375.713pt, -2745.424pt)
 -- (6375.713pt, -2745.424pt)
 -- (6375.713pt, -2745.424pt) .. controls (6372.863pt, -2739.758pt) and (6371.438pt, -2732.873pt) .. (6371.438pt, -2724.776pt)
 -- (6371.438pt, -2724.776pt)
 -- (6371.438pt, -2724.776pt)
 -- (6371.438pt, -2724.776pt) .. controls (6371.438pt, -2716.815pt) and (6372.825pt, -2709.881pt) .. (6375.637pt, -2703.979pt)
 -- (6375.637pt, -2703.979pt)
 -- (6375.637pt, -2703.979pt)
 -- (6375.637pt, -2703.979pt) .. controls (6378.412pt, -2698.042pt) and (6382.312pt, -2693.453pt) .. (6387.3pt, -2690.216pt)
 -- (6387.3pt, -2690.216pt)
 -- (6387.3pt, -2690.216pt)
 -- (6387.3pt, -2690.216pt) .. controls (6392.325pt, -2686.943pt) and (6398.062pt, -2685.307pt) .. (6404.625pt, -2685.307pt)
 -- (6404.625pt, -2685.307pt)
 -- (6404.625pt, -2685.307pt)
 -- (6404.625pt, -2685.307pt) .. controls (6409.688pt, -2685.307pt) and (6413.7pt, -2686.151pt) .. (6416.662pt, -2687.835pt)
 -- (6416.662pt, -2687.835pt)
 -- (6416.662pt, -2687.835pt)
 -- (6416.662pt, -2687.835pt) .. controls (6419.662pt, -2689.489pt) and (6421.95pt, -2691.379pt) .. (6423.562pt, -2693.505pt)
 -- (6423.562pt, -2693.505pt)
 -- (6423.562pt, -2693.505pt)
 -- (6423.562pt, -2693.505pt) .. controls (6425.175pt, -2695.597pt) and (6426.412pt, -2697.315pt) .. (6427.275pt, -2698.665pt)
 -- (6427.275pt, -2698.665pt)
 -- (6427.275pt, -2698.665pt)
 -- (6427.275pt, -2698.665pt)
 -- (6428.512pt, -2698.665pt)
 -- (6428.512pt, -2698.665pt)
 -- (6428.512pt, -2698.665pt)
 -- (6428.512pt, -2698.665pt)
 -- (6428.512pt, -2686.32pt)
 -- (6428.512pt, -2686.32pt)
 -- (6428.512pt, -2686.32pt)
 -- (6428.512pt, -2686.32pt)
 -- (6440.025pt, -2686.32pt)
 -- (6440.025pt, -2686.32pt)
 -- (6440.025pt, -2686.32pt)
 -- (6440.025pt, -2686.32pt)
 -- (6440.025pt, -2766.274pt)
 -- (6440.025pt, -2766.274pt)
 -- (6440.025pt, -2766.274pt)
 -- (6440.025pt, -2766.274pt) .. controls (6440.025pt, -2772.953pt) and (6438.525pt, -2778.383pt) .. (6435.488pt, -2782.568pt)
 -- (6435.488pt, -2782.568pt)
 -- (6435.488pt, -2782.568pt)
 -- (6435.488pt, -2782.568pt) .. controls (6432.488pt, -2786.782pt) and (6428.438pt, -2789.873pt) .. (6423.338pt, -2791.826pt)
 -- (6423.338pt, -2791.826pt)
 -- (6423.338pt, -2791.826pt)
 -- (6423.338pt, -2791.826pt) .. controls (6418.275pt, -2793.818pt) and (6412.65pt, -2794.811pt) .. (6406.425pt, -2794.811pt) -- cycle
(6303.637pt, -2717.288pt) -- (6303.637pt, -2717.288pt)
 -- (6303.637pt, -2717.288pt)
 -- (6303.637pt, -2717.288pt)
 -- (6303.637pt, -2717.288pt)
 -- (6303.637pt, -2764.046pt)
 -- (6303.637pt, -2764.046pt)
 -- (6303.637pt, -2764.046pt)
 -- (6303.637pt, -2764.046pt)
 -- (6291.713pt, -2764.046pt)
 -- (6291.713pt, -2764.046pt)
 -- (6291.713pt, -2764.046pt)
 -- (6291.713pt, -2764.046pt)
 -- (6291.713pt, -2686.32pt)
 -- (6291.713pt, -2686.32pt)
 -- (6291.713pt, -2686.32pt)
 -- (6291.713pt, -2686.32pt)
 -- (6303.262pt, -2686.32pt)
 -- (6303.262pt, -2686.32pt)
 -- (6303.262pt, -2686.32pt)
 -- (6303.262pt, -2686.32pt)
 -- (6303.262pt, -2698.462pt)
 -- (6303.262pt, -2698.462pt)
 -- (6303.262pt, -2698.462pt)
 -- (6303.262pt, -2698.462pt)
 -- (6304.275pt, -2698.462pt)
 -- (6304.275pt, -2698.462pt)
 -- (6304.275pt, -2698.462pt)
 -- (6304.275pt, -2698.462pt) .. controls (6306.075pt, -2694.518pt) and (6308.85pt, -2691.345pt) .. (6312.562pt, -2688.949pt)
 -- (6312.562pt, -2688.949pt)
 -- (6312.562pt, -2688.949pt)
 -- (6312.562pt, -2688.949pt) .. controls (6316.275pt, -2686.522pt) and (6321.075pt, -2685.307pt) .. (6326.925pt, -2685.307pt)
 -- (6326.925pt, -2685.307pt)
 -- (6326.925pt, -2685.307pt)
 -- (6326.925pt, -2685.307pt) .. controls (6332.213pt, -2685.307pt) and (6336.787pt, -2686.388pt) .. (6340.762pt, -2688.544pt)
 -- (6340.762pt, -2688.544pt)
 -- (6340.762pt, -2688.544pt)
 -- (6340.762pt, -2688.544pt) .. controls (6344.7pt, -2690.67pt) and (6347.775pt, -2693.91pt) .. (6349.95pt, -2698.26pt)
 -- (6349.95pt, -2698.26pt)
 -- (6349.95pt, -2698.26pt)
 -- (6349.95pt, -2698.26pt) .. controls (6352.162pt, -2702.58pt) and (6353.25pt, -2708.044pt) .. (6353.25pt, -2714.655pt)
 -- (6353.25pt, -2714.655pt)
 -- (6353.25pt, -2714.655pt)
 -- (6353.25pt, -2714.655pt)
 -- (6353.25pt, -2764.046pt)
 -- (6353.25pt, -2764.046pt)
 -- (6353.25pt, -2764.046pt)
 -- (6353.25pt, -2764.046pt)
 -- (6341.287pt, -2764.046pt)
 -- (6341.287pt, -2764.046pt)
 -- (6341.287pt, -2764.046pt)
 -- (6341.287pt, -2764.046pt)
 -- (6341.287pt, -2715.465pt)
 -- (6341.287pt, -2715.465pt)
 -- (6341.287pt, -2715.465pt)
 -- (6341.287pt, -2715.465pt) .. controls (6341.287pt, -2709.36pt) and (6339.713pt, -2704.605pt) .. (6336.562pt, -2701.196pt)
 -- (6336.562pt, -2701.196pt)
 -- (6336.562pt, -2701.196pt)
 -- (6336.562pt, -2701.196pt) .. controls (6333.375pt, -2697.754pt) and (6329.025pt, -2696.036pt) .. (6323.475pt, -2696.036pt)
 -- (6323.475pt, -2696.036pt)
 -- (6323.475pt, -2696.036pt)
 -- (6323.475pt, -2696.036pt) .. controls (6319.688pt, -2696.036pt) and (6316.275pt, -2696.861pt) .. (6313.275pt, -2698.515pt)
 -- (6313.275pt, -2698.515pt)
 -- (6313.275pt, -2698.515pt)
 -- (6313.275pt, -2698.515pt) .. controls (6310.312pt, -2700.169pt) and (6307.95pt, -2702.58pt) .. (6306.225pt, -2705.749pt)
 -- (6306.225pt, -2705.749pt)
 -- (6306.225pt, -2705.749pt)
 -- (6306.225pt, -2705.749pt) .. controls (6304.5pt, -2708.921pt) and (6303.637pt, -2712.769pt) .. (6303.637pt, -2717.288pt) -- cycle
(6263.963pt, -2673.364pt) .. controls (6261.637pt, -2673.364pt) and (6259.65pt, -2672.573pt) .. (6257.963pt, -2670.986pt)
 -- (6257.963pt, -2670.986pt)
 -- (6257.963pt, -2670.986pt)
 -- (6257.963pt, -2670.986pt) .. controls (6256.275pt, -2669.4pt) and (6255.45pt, -2667.495pt) .. (6255.45pt, -2665.268pt)
 -- (6255.45pt, -2665.268pt)
 -- (6255.45pt, -2665.268pt)
 -- (6255.45pt, -2665.268pt) .. controls (6255.45pt, -2663.04pt) and (6256.275pt, -2661.135pt) .. (6257.963pt, -2659.549pt)
 -- (6257.963pt, -2659.549pt)
 -- (6257.963pt, -2659.549pt)
 -- (6257.963pt, -2659.549pt) .. controls (6259.65pt, -2657.962pt) and (6261.637pt, -2657.171pt) .. (6263.963pt, -2657.171pt)
 -- (6263.963pt, -2657.171pt)
 -- (6263.963pt, -2657.171pt)
 -- (6263.963pt, -2657.171pt) .. controls (6266.287pt, -2657.171pt) and (6268.275pt, -2657.962pt) .. (6269.925pt, -2659.549pt)
 -- (6269.925pt, -2659.549pt)
 -- (6269.925pt, -2659.549pt)
 -- (6269.925pt, -2659.549pt) .. controls (6271.613pt, -2661.135pt) and (6272.475pt, -2663.04pt) .. (6272.475pt, -2665.268pt)
 -- (6272.475pt, -2665.268pt)
 -- (6272.475pt, -2665.268pt)
 -- (6272.475pt, -2665.268pt) .. controls (6272.475pt, -2667.495pt) and (6271.613pt, -2669.4pt) .. (6269.925pt, -2670.986pt)
 -- (6269.925pt, -2670.986pt)
 -- (6269.925pt, -2670.986pt)
 -- (6269.925pt, -2670.986pt) .. controls (6268.275pt, -2672.573pt) and (6266.287pt, -2673.364pt) .. (6263.963pt, -2673.364pt) -- cycle
(6257.887pt, -2764.046pt) -- (6257.887pt, -2764.046pt)
 -- (6257.887pt, -2764.046pt)
 -- (6257.887pt, -2764.046pt)
 -- (6257.887pt, -2764.046pt)
 -- (6257.887pt, -2686.32pt)
 -- (6257.887pt, -2686.32pt)
 -- (6257.887pt, -2686.32pt)
 -- (6257.887pt, -2686.32pt)
 -- (6269.85pt, -2686.32pt)
 -- (6269.85pt, -2686.32pt)
 -- (6269.85pt, -2686.32pt)
 -- (6269.85pt, -2686.32pt)
 -- (6269.85pt, -2764.046pt)
 -- (6269.85pt, -2764.046pt)
 -- (6269.85pt, -2764.046pt)
 -- (6269.85pt, -2764.046pt)
 -- (6257.887pt, -2764.046pt) -- cycle
(6185.662pt, -2717.288pt) -- (6185.662pt, -2717.288pt)
 -- (6185.662pt, -2717.288pt)
 -- (6185.662pt, -2717.288pt)
 -- (6185.662pt, -2717.288pt)
 -- (6185.662pt, -2764.046pt)
 -- (6185.662pt, -2764.046pt)
 -- (6185.662pt, -2764.046pt)
 -- (6185.662pt, -2764.046pt)
 -- (6173.7pt, -2764.046pt)
 -- (6173.7pt, -2764.046pt)
 -- (6173.7pt, -2764.046pt)
 -- (6173.7pt, -2764.046pt)
 -- (6173.7pt, -2660.411pt)
 -- (6173.7pt, -2660.411pt)
 -- (6173.7pt, -2660.411pt)
 -- (6173.7pt, -2660.411pt)
 -- (6185.662pt, -2660.411pt)
 -- (6185.662pt, -2660.411pt)
 -- (6185.662pt, -2660.411pt)
 -- (6185.662pt, -2660.411pt)
 -- (6185.662pt, -2698.462pt)
 -- (6185.662pt, -2698.462pt)
 -- (6185.662pt, -2698.462pt)
 -- (6185.662pt, -2698.462pt)
 -- (6186.675pt, -2698.462pt)
 -- (6186.675pt, -2698.462pt)
 -- (6186.675pt, -2698.462pt)
 -- (6186.675pt, -2698.462pt) .. controls (6188.475pt, -2694.45pt) and (6191.213pt, -2691.263pt) .. (6194.85pt, -2688.9pt)
 -- (6194.85pt, -2688.9pt)
 -- (6194.85pt, -2688.9pt)
 -- (6194.85pt, -2688.9pt) .. controls (6198.525pt, -2686.504pt) and (6203.438pt, -2685.307pt) .. (6209.55pt, -2685.307pt)
 -- (6209.55pt, -2685.307pt)
 -- (6209.55pt, -2685.307pt)
 -- (6209.55pt, -2685.307pt) .. controls (6214.838pt, -2685.307pt) and (6219.45pt, -2686.369pt) .. (6223.463pt, -2688.495pt)
 -- (6223.463pt, -2688.495pt)
 -- (6223.463pt, -2688.495pt)
 -- (6223.463pt, -2688.495pt) .. controls (6227.438pt, -2690.587pt) and (6230.512pt, -2693.809pt) .. (6232.725pt, -2698.159pt)
 -- (6232.725pt, -2698.159pt)
 -- (6232.725pt, -2698.159pt)
 -- (6232.725pt, -2698.159pt) .. controls (6234.938pt, -2702.479pt) and (6236.062pt, -2707.976pt) .. (6236.062pt, -2714.655pt)
 -- (6236.062pt, -2714.655pt)
 -- (6236.062pt, -2714.655pt)
 -- (6236.062pt, -2714.655pt)
 -- (6236.062pt, -2764.046pt)
 -- (6236.062pt, -2764.046pt)
 -- (6236.062pt, -2764.046pt)
 -- (6236.062pt, -2764.046pt)
 -- (6224.1pt, -2764.046pt)
 -- (6224.1pt, -2764.046pt)
 -- (6224.1pt, -2764.046pt)
 -- (6224.1pt, -2764.046pt)
 -- (6224.1pt, -2715.465pt)
 -- (6224.1pt, -2715.465pt)
 -- (6224.1pt, -2715.465pt)
 -- (6224.1pt, -2715.465pt) .. controls (6224.1pt, -2709.292pt) and (6222.488pt, -2704.519pt) .. (6219.3pt, -2701.144pt)
 -- (6219.3pt, -2701.144pt)
 -- (6219.3pt, -2701.144pt)
 -- (6219.3pt, -2701.144pt) .. controls (6216.113pt, -2697.739pt) and (6211.725pt, -2696.036pt) .. (6206.1pt, -2696.036pt)
 -- (6206.1pt, -2696.036pt)
 -- (6206.1pt, -2696.036pt)
 -- (6206.1pt, -2696.036pt) .. controls (6202.162pt, -2696.036pt) and (6198.675pt, -2696.861pt) .. (6195.562pt, -2698.515pt)
 -- (6195.562pt, -2698.515pt)
 -- (6195.562pt, -2698.515pt)
 -- (6195.562pt, -2698.515pt) .. controls (6192.488pt, -2700.169pt) and (6190.05pt, -2702.58pt) .. (6188.287pt, -2705.749pt)
 -- (6188.287pt, -2705.749pt)
 -- (6188.287pt, -2705.749pt)
 -- (6188.287pt, -2705.749pt) .. controls (6186.525pt, -2708.921pt) and (6185.662pt, -2712.769pt) .. (6185.662pt, -2717.288pt) -- cycle
(6154.312pt, -2703.728pt) -- (6154.312pt, -2703.728pt)
 -- (6154.312pt, -2703.728pt)
 -- (6143.588pt, -2706.761pt)
 -- (6143.588pt, -2706.761pt)
 -- (6143.588pt, -2706.761pt)
 -- (6143.588pt, -2706.761pt) .. controls (6142.912pt, -2704.976pt) and (6141.9pt, -2703.236pt) .. (6140.588pt, -2701.549pt)
 -- (6140.588pt, -2701.549pt)
 -- (6140.588pt, -2701.549pt)
 -- (6140.588pt, -2701.549pt) .. controls (6139.312pt, -2699.831pt) and (6137.55pt, -2698.414pt) .. (6135.338pt, -2697.3pt)
 -- (6135.338pt, -2697.3pt)
 -- (6135.338pt, -2697.3pt)
 -- (6135.338pt, -2697.3pt) .. controls (6133.125pt, -2696.186pt) and (6130.275pt, -2695.631pt) .. (6126.787pt, -2695.631pt)
 -- (6126.787pt, -2695.631pt)
 -- (6126.787pt, -2695.631pt)
 -- (6126.787pt, -2695.631pt) .. controls (6122.025pt, -2695.631pt) and (6118.05pt, -2696.726pt) .. (6114.9pt, -2698.92pt)
 -- (6114.9pt, -2698.92pt)
 -- (6114.9pt, -2698.92pt)
 -- (6114.9pt, -2698.92pt) .. controls (6111.75pt, -2701.076pt) and (6110.175pt, -2703.829pt) .. (6110.175pt, -2707.166pt)
 -- (6110.175pt, -2707.166pt)
 -- (6110.175pt, -2707.166pt)
 -- (6110.175pt, -2707.166pt) .. controls (6110.175pt, -2710.136pt) and (6111.263pt, -2712.48pt) .. (6113.438pt, -2714.201pt)
 -- (6113.438pt, -2714.201pt)
 -- (6113.438pt, -2714.201pt)
 -- (6113.438pt, -2714.201pt) .. controls (6115.575pt, -2715.922pt) and (6118.95pt, -2717.355pt) .. (6123.525pt, -2718.502pt)
 -- (6123.525pt, -2718.502pt)
 -- (6135.075pt, -2721.337pt)
 -- (6135.075pt, -2721.337pt) .. controls (6142.012pt, -2723.025pt) and (6147.225pt, -2725.605pt) .. (6150.6pt, -2729.078pt)
 -- (6150.6pt, -2729.078pt)
 -- (6150.6pt, -2729.078pt)
 -- (6150.6pt, -2729.078pt) .. controls (6154.012pt, -2732.52pt) and (6155.738pt, -2736.956pt) .. (6155.738pt, -2742.386pt)
 -- (6155.738pt, -2742.386pt)
 -- (6155.738pt, -2742.386pt)
 -- (6155.738pt, -2742.386pt) .. controls (6155.738pt, -2746.841pt) and (6154.463pt, -2750.82pt) .. (6151.875pt, -2754.33pt)
 -- (6151.875pt, -2754.33pt)
 -- (6151.875pt, -2754.33pt)
 -- (6151.875pt, -2754.33pt) .. controls (6149.363pt, -2757.84pt) and (6145.8pt, -2760.604pt) .. (6141.262pt, -2762.629pt)
 -- (6141.262pt, -2762.629pt)
 -- (6141.262pt, -2762.629pt)
 -- (6141.262pt, -2762.629pt) .. controls (6136.688pt, -2764.654pt) and (6131.4pt, -2765.666pt) .. (6125.362pt, -2765.666pt)
 -- (6125.362pt, -2765.666pt)
 -- (6125.362pt, -2765.666pt)
 -- (6125.362pt, -2765.666pt) .. controls (6117.45pt, -2765.666pt) and (6110.888pt, -2763.945pt) .. (6105.675pt, -2760.502pt)
 -- (6105.675pt, -2760.502pt)
 -- (6105.675pt, -2760.502pt)
 -- (6105.675pt, -2760.502pt) .. controls (6100.5pt, -2757.064pt) and (6097.2pt, -2752.035pt) .. (6095.812pt, -2745.424pt)
 -- (6095.812pt, -2745.424pt)
 -- (6107.138pt, -2742.589pt)
 -- (6107.138pt, -2742.589pt) .. controls (6108.225pt, -2746.774pt) and (6110.25pt, -2749.909pt) .. (6113.287pt, -2752.001pt)
 -- (6113.287pt, -2752.001pt)
 -- (6113.287pt, -2752.001pt)
 -- (6113.287pt, -2752.001pt) .. controls (6116.325pt, -2754.094pt) and (6120.263pt, -2755.14pt) .. (6125.175pt, -2755.14pt)
 -- (6125.175pt, -2755.14pt)
 -- (6125.175pt, -2755.14pt)
 -- (6125.175pt, -2755.14pt) .. controls (6130.725pt, -2755.14pt) and (6135.15pt, -2753.959pt) .. (6138.412pt, -2751.596pt)
 -- (6138.412pt, -2751.596pt)
 -- (6138.412pt, -2751.596pt)
 -- (6138.412pt, -2751.596pt) .. controls (6141.713pt, -2749.204pt) and (6143.363pt, -2746.335pt) .. (6143.363pt, -2742.994pt)
 -- (6143.363pt, -2742.994pt)
 -- (6143.363pt, -2742.994pt)
 -- (6143.363pt, -2742.994pt) .. controls (6143.363pt, -2740.297pt) and (6142.425pt, -2738.036pt) .. (6140.55pt, -2736.214pt)
 -- (6140.55pt, -2736.214pt)
 -- (6140.55pt, -2736.214pt)
 -- (6140.55pt, -2736.214pt) .. controls (6138.675pt, -2734.357pt) and (6135.75pt, -2732.974pt) .. (6131.85pt, -2732.062pt)
 -- (6131.85pt, -2732.062pt)
 -- (6118.875pt, -2729.029pt)
 -- (6118.875pt, -2729.029pt) .. controls (6111.787pt, -2727.341pt) and (6106.537pt, -2724.728pt) .. (6103.2pt, -2721.184pt)
 -- (6103.2pt, -2721.184pt)
 -- (6103.2pt, -2721.184pt)
 -- (6103.2pt, -2721.184pt) .. controls (6099.9pt, -2717.61pt) and (6098.25pt, -2713.14pt) .. (6098.25pt, -2707.774pt)
 -- (6098.25pt, -2707.774pt)
 -- (6098.25pt, -2707.774pt)
 -- (6098.25pt, -2707.774pt) .. controls (6098.25pt, -2703.39pt) and (6099.487pt, -2699.509pt) .. (6101.925pt, -2696.138pt)
 -- (6101.925pt, -2696.138pt)
 -- (6101.925pt, -2696.138pt)
 -- (6101.925pt, -2696.138pt) .. controls (6104.438pt, -2692.763pt) and (6107.812pt, -2690.115pt) .. (6112.125pt, -2688.191pt)
 -- (6112.125pt, -2688.191pt)
 -- (6112.125pt, -2688.191pt)
 -- (6112.125pt, -2688.191pt) .. controls (6116.438pt, -2686.268pt) and (6121.312pt, -2685.307pt) .. (6126.787pt, -2685.307pt)
 -- (6126.787pt, -2685.307pt)
 -- (6126.787pt, -2685.307pt)
 -- (6126.787pt, -2685.307pt) .. controls (6134.475pt, -2685.307pt) and (6140.512pt, -2686.995pt) .. (6144.9pt, -2690.366pt)
 -- (6144.9pt, -2690.366pt)
 -- (6144.9pt, -2690.366pt)
 -- (6144.9pt, -2690.366pt) .. controls (6149.325pt, -2693.741pt) and (6152.438pt, -2698.193pt) .. (6154.312pt, -2703.728pt) -- cycle
(6043.65pt, -2755.14pt) .. controls (6048.375pt, -2755.14pt) and (6052.35pt, -2754.214pt) .. (6055.612pt, -2752.357pt)
 -- (6055.612pt, -2752.357pt)
 -- (6055.612pt, -2752.357pt)
 -- (6055.612pt, -2752.357pt) .. controls (6058.875pt, -2750.501pt) and (6061.312pt, -2748.105pt) .. (6063pt, -2745.172pt)
 -- (6063pt, -2745.172pt)
 -- (6063pt, -2745.172pt)
 -- (6063pt, -2745.172pt) .. controls (6064.688pt, -2742.236pt) and (6065.513pt, -2739.15pt) .. (6065.513pt, -2735.91pt)
 -- (6065.513pt, -2735.91pt)
 -- (6065.513pt, -2735.91pt)
 -- (6065.513pt, -2735.91pt)
 -- (6065.513pt, -2724.979pt)
 -- (6065.513pt, -2724.979pt)
 -- (6065.513pt, -2724.979pt)
 -- (6065.513pt, -2724.979pt) .. controls (6065.025pt, -2725.586pt) and (6063.9pt, -2726.145pt) .. (6062.175pt, -2726.651pt)
 -- (6062.175pt, -2726.651pt)
 -- (6062.175pt, -2726.651pt)
 -- (6062.175pt, -2726.651pt) .. controls (6060.487pt, -2727.124pt) and (6058.537pt, -2727.544pt) .. (6056.287pt, -2727.915pt)
 -- (6056.287pt, -2727.915pt)
 -- (6056.287pt, -2727.915pt)
 -- (6056.287pt, -2727.915pt) .. controls (6054.112pt, -2728.252pt) and (6051.975pt, -2728.556pt) .. (6049.875pt, -2728.826pt)
 -- (6049.875pt, -2728.826pt)
 -- (6049.875pt, -2728.826pt)
 -- (6049.875pt, -2728.826pt) .. controls (6047.812pt, -2729.062pt) and (6046.162pt, -2729.265pt) .. (6044.85pt, -2729.434pt)
 -- (6044.85pt, -2729.434pt)
 -- (6044.85pt, -2729.434pt)
 -- (6044.85pt, -2729.434pt) .. controls (6041.775pt, -2729.839pt) and (6038.85pt, -2730.495pt) .. (6036.15pt, -2731.406pt)
 -- (6036.15pt, -2731.406pt)
 -- (6036.15pt, -2731.406pt)
 -- (6036.15pt, -2731.406pt) .. controls (6033.487pt, -2732.284pt) and (6031.35pt, -2733.615pt) .. (6029.7pt, -2735.404pt)
 -- (6029.7pt, -2735.404pt)
 -- (6029.7pt, -2735.404pt)
 -- (6029.7pt, -2735.404pt) .. controls (6028.05pt, -2737.159pt) and (6027.263pt, -2739.555pt) .. (6027.263pt, -2742.589pt)
 -- (6027.263pt, -2742.589pt)
 -- (6027.263pt, -2742.589pt)
 -- (6027.263pt, -2742.589pt) .. controls (6027.263pt, -2746.74pt) and (6028.8pt, -2749.875pt) .. (6031.875pt, -2752.001pt)
 -- (6031.875pt, -2752.001pt)
 -- (6031.875pt, -2752.001pt)
 -- (6031.875pt, -2752.001pt) .. controls (6034.95pt, -2754.094pt) and (6038.888pt, -2755.14pt) .. (6043.65pt, -2755.14pt) -- cycle
(6041.812pt, -2765.869pt) .. controls (6036.9pt, -2765.869pt) and (6032.438pt, -2764.939pt) .. (6028.425pt, -2763.086pt)
 -- (6028.425pt, -2763.086pt)
 -- (6028.425pt, -2763.086pt)
 -- (6028.425pt, -2763.086pt) .. controls (6024.412pt, -2761.196pt) and (6021.225pt, -2758.481pt) .. (6018.862pt, -2754.938pt)
 -- (6018.862pt, -2754.938pt)
 -- (6018.862pt, -2754.938pt)
 -- (6018.862pt, -2754.938pt) .. controls (6016.5pt, -2751.36pt) and (6015.3pt, -2747.044pt) .. (6015.3pt, -2741.981pt)
 -- (6015.3pt, -2741.981pt)
 -- (6015.3pt, -2741.981pt)
 -- (6015.3pt, -2741.981pt) .. controls (6015.3pt, -2737.53pt) and (6016.2pt, -2733.919pt) .. (6017.963pt, -2731.155pt)
 -- (6017.963pt, -2731.155pt)
 -- (6017.963pt, -2731.155pt)
 -- (6017.963pt, -2731.155pt) .. controls (6019.688pt, -2728.354pt) and (6022.05pt, -2726.16pt) .. (6024.975pt, -2724.574pt)
 -- (6024.975pt, -2724.574pt)
 -- (6024.975pt, -2724.574pt)
 -- (6024.975pt, -2724.574pt) .. controls (6027.9pt, -2722.991pt) and (6031.162pt, -2721.81pt) .. (6034.688pt, -2721.034pt)
 -- (6034.688pt, -2721.034pt)
 -- (6034.688pt, -2721.034pt)
 -- (6034.688pt, -2721.034pt) .. controls (6038.287pt, -2720.224pt) and (6041.85pt, -2719.583pt) .. (6045.487pt, -2719.11pt)
 -- (6045.487pt, -2719.11pt)
 -- (6045.487pt, -2719.11pt)
 -- (6045.487pt, -2719.11pt) .. controls (6050.213pt, -2718.502pt) and (6054.037pt, -2718.049pt) .. (6056.963pt, -2717.745pt)
 -- (6056.963pt, -2717.745pt)
 -- (6056.963pt, -2717.745pt)
 -- (6056.963pt, -2717.745pt) .. controls (6059.925pt, -2717.407pt) and (6062.1pt, -2716.849pt) .. (6063.45pt, -2716.073pt)
 -- (6063.45pt, -2716.073pt)
 -- (6063.45pt, -2716.073pt)
 -- (6063.45pt, -2716.073pt) .. controls (6064.838pt, -2715.296pt) and (6065.513pt, -2713.95pt) .. (6065.513pt, -2712.026pt)
 -- (6065.513pt, -2712.026pt)
 -- (6065.513pt, -2712.026pt)
 -- (6065.513pt, -2712.026pt)
 -- (6065.513pt, -2711.621pt)
 -- (6065.513pt, -2711.621pt)
 -- (6065.513pt, -2711.621pt)
 -- (6065.513pt, -2711.621pt) .. controls (6065.513pt, -2706.626pt) and (6064.162pt, -2702.749pt) .. (6061.425pt, -2699.981pt)
 -- (6061.425pt, -2699.981pt)
 -- (6061.425pt, -2699.981pt)
 -- (6061.425pt, -2699.981pt) .. controls (6058.725pt, -2697.214pt) and (6054.6pt, -2695.834pt) .. (6049.125pt, -2695.834pt)
 -- (6049.125pt, -2695.834pt)
 -- (6049.125pt, -2695.834pt)
 -- (6049.125pt, -2695.834pt) .. controls (6043.425pt, -2695.834pt) and (6038.963pt, -2697.079pt) .. (6035.7pt, -2699.576pt)
 -- (6035.7pt, -2699.576pt)
 -- (6035.7pt, -2699.576pt)
 -- (6035.7pt, -2699.576pt) .. controls (6032.475pt, -2702.074pt) and (6030.188pt, -2704.74pt) .. (6028.875pt, -2707.571pt)
 -- (6028.875pt, -2707.571pt)
 -- (6017.55pt, -2703.525pt)
 -- (6017.55pt, -2703.525pt) .. controls (6019.575pt, -2698.8pt) and (6022.275pt, -2695.125pt) .. (6025.65pt, -2692.492pt)
 -- (6025.65pt, -2692.492pt)
 -- (6025.65pt, -2692.492pt)
 -- (6025.65pt, -2692.492pt) .. controls (6029.062pt, -2689.826pt) and (6032.737pt, -2687.97pt) .. (6036.787pt, -2686.927pt)
 -- (6036.787pt, -2686.927pt)
 -- (6036.787pt, -2686.927pt)
 -- (6036.787pt, -2686.927pt) .. controls (6040.8pt, -2685.847pt) and (6044.812pt, -2685.307pt) .. (6048.713pt, -2685.307pt)
 -- (6048.713pt, -2685.307pt)
 -- (6048.713pt, -2685.307pt)
 -- (6048.713pt, -2685.307pt) .. controls (6051.225pt, -2685.307pt) and (6054.075pt, -2685.611pt) .. (6057.3pt, -2686.219pt)
 -- (6057.3pt, -2686.219pt)
 -- (6057.3pt, -2686.219pt)
 -- (6057.3pt, -2686.219pt) .. controls (6060.6pt, -2686.792pt) and (6063.75pt, -2687.989pt) .. (6066.787pt, -2689.811pt)
 -- (6066.787pt, -2689.811pt)
 -- (6066.787pt, -2689.811pt)
 -- (6066.787pt, -2689.811pt) .. controls (6069.862pt, -2691.634pt) and (6072.412pt, -2694.383pt) .. (6074.438pt, -2698.057pt)
 -- (6074.438pt, -2698.057pt)
 -- (6074.438pt, -2698.057pt)
 -- (6074.438pt, -2698.057pt) .. controls (6076.425pt, -2701.736pt) and (6077.438pt, -2706.66pt) .. (6077.438pt, -2712.836pt)
 -- (6077.438pt, -2712.836pt)
 -- (6077.438pt, -2712.836pt)
 -- (6077.438pt, -2712.836pt)
 -- (6077.438pt, -2764.046pt)
 -- (6077.438pt, -2764.046pt)
 -- (6077.438pt, -2764.046pt)
 -- (6077.438pt, -2764.046pt)
 -- (6065.513pt, -2764.046pt)
 -- (6065.513pt, -2764.046pt)
 -- (6065.513pt, -2764.046pt)
 -- (6065.513pt, -2764.046pt)
 -- (6065.513pt, -2753.52pt)
 -- (6065.513pt, -2753.52pt)
 -- (6065.513pt, -2753.52pt)
 -- (6065.513pt, -2753.52pt)
 -- (6064.912pt, -2753.52pt)
 -- (6064.912pt, -2753.52pt)
 -- (6064.912pt, -2753.52pt)
 -- (6064.912pt, -2753.52pt) .. controls (6064.088pt, -2755.208pt) and (6062.737pt, -2757.011pt) .. (6060.862pt, -2758.935pt)
 -- (6060.862pt, -2758.935pt)
 -- (6060.862pt, -2758.935pt)
 -- (6060.862pt, -2758.935pt) .. controls (6058.95pt, -2760.859pt) and (6056.438pt, -2762.494pt) .. (6053.325pt, -2763.844pt)
 -- (6053.325pt, -2763.844pt)
 -- (6053.325pt, -2763.844pt)
 -- (6053.325pt, -2763.844pt) .. controls (6050.175pt, -2765.194pt) and (6046.35pt, -2765.869pt) .. (6041.812pt, -2765.869pt) -- cycle
(5911.388pt, -2764.046pt) -- (5911.388pt, -2764.046pt)
 -- (5911.388pt, -2764.046pt)
 -- (5883.037pt, -2660.411pt)
 -- (5883.037pt, -2660.411pt)
 -- (5883.037pt, -2660.411pt)
 -- (5883.037pt, -2660.411pt)
 -- (5895.787pt, -2660.411pt)
 -- (5895.787pt, -2660.411pt)
 -- (5917.463pt, -2744.816pt)
 -- (5917.463pt, -2744.816pt)
 -- (5917.463pt, -2744.816pt)
 -- (5917.463pt, -2744.816pt)
 -- (5918.475pt, -2744.816pt)
 -- (5918.475pt, -2744.816pt)
 -- (5940.525pt, -2660.411pt)
 -- (5940.525pt, -2660.411pt)
 -- (5940.525pt, -2660.411pt)
 -- (5940.525pt, -2660.411pt)
 -- (5954.7pt, -2660.411pt)
 -- (5954.7pt, -2660.411pt)
 -- (5976.75pt, -2744.816pt)
 -- (5976.75pt, -2744.816pt)
 -- (5976.75pt, -2744.816pt)
 -- (5976.75pt, -2744.816pt)
 -- (5977.763pt, -2744.816pt)
 -- (5977.763pt, -2744.816pt)
 -- (5999.438pt, -2660.411pt)
 -- (5999.438pt, -2660.411pt)
 -- (5999.438pt, -2660.411pt)
 -- (5999.438pt, -2660.411pt)
 -- (6012.188pt, -2660.411pt)
 -- (6012.188pt, -2660.411pt)
 -- (5983.838pt, -2764.046pt)
 -- (5983.838pt, -2764.046pt)
 -- (5983.838pt, -2764.046pt)
 -- (5983.838pt, -2764.046pt)
 -- (5970.9pt, -2764.046pt)
 -- (5970.9pt, -2764.046pt)
 -- (5948.025pt, -2681.46pt)
 -- (5948.025pt, -2681.46pt)
 -- (5948.025pt, -2681.46pt)
 -- (5948.025pt, -2681.46pt)
 -- (5947.2pt, -2681.46pt)
 -- (5947.2pt, -2681.46pt)
 -- (5924.325pt, -2764.046pt)
 -- (5924.325pt, -2764.046pt)
 -- (5924.325pt, -2764.046pt)
 -- (5924.325pt, -2764.046pt)
 -- (5911.388pt, -2764.046pt) -- cycle
(5773.125pt, -2745.019pt) .. controls (5769.037pt, -2745.019pt) and (5765.325pt, -2744.025pt) .. (5761.95pt, -2742.034pt)
 -- (5761.95pt, -2742.034pt)
 -- (5761.95pt, -2742.034pt)
 -- (5761.95pt, -2742.034pt) .. controls (5758.575pt, -2740.009pt) and (5755.875pt, -2737.309pt) .. (5753.85pt, -2733.938pt)
 -- (5753.85pt, -2733.938pt)
 -- (5753.85pt, -2733.938pt)
 -- (5753.85pt, -2733.938pt) .. controls (5751.862pt, -2730.562pt) and (5750.85pt, -2726.835pt) .. (5750.85pt, -2722.755pt)
 -- (5750.85pt, -2722.755pt)
 -- (5750.85pt, -2722.755pt)
 -- (5750.85pt, -2722.755pt) .. controls (5750.85pt, -2718.638pt) and (5751.862pt, -2714.91pt) .. (5753.85pt, -2711.569pt)
 -- (5753.85pt, -2711.569pt)
 -- (5753.85pt, -2711.569pt)
 -- (5753.85pt, -2711.569pt) .. controls (5755.875pt, -2708.198pt) and (5758.575pt, -2705.513pt) .. (5761.95pt, -2703.525pt)
 -- (5761.95pt, -2703.525pt)
 -- (5761.95pt, -2703.525pt)
 -- (5761.95pt, -2703.525pt) .. controls (5765.325pt, -2701.5pt) and (5769.037pt, -2700.487pt) .. (5773.125pt, -2700.487pt)
 -- (5773.125pt, -2700.487pt)
 -- (5773.125pt, -2700.487pt)
 -- (5773.125pt, -2700.487pt) .. controls (5777.25pt, -2700.487pt) and (5780.963pt, -2701.5pt) .. (5784.3pt, -2703.525pt)
 -- (5784.3pt, -2703.525pt)
 -- (5784.3pt, -2703.525pt)
 -- (5784.3pt, -2703.525pt) .. controls (5787.675pt, -2705.513pt) and (5790.375pt, -2708.198pt) .. (5792.362pt, -2711.569pt)
 -- (5792.362pt, -2711.569pt)
 -- (5792.362pt, -2711.569pt)
 -- (5792.362pt, -2711.569pt) .. controls (5794.388pt, -2714.91pt) and (5795.4pt, -2718.638pt) .. (5795.4pt, -2722.755pt)
 -- (5795.4pt, -2722.755pt)
 -- (5795.4pt, -2722.755pt)
 -- (5795.4pt, -2722.755pt) .. controls (5795.4pt, -2726.835pt) and (5794.388pt, -2730.562pt) .. (5792.362pt, -2733.938pt)
 -- (5792.362pt, -2733.938pt)
 -- (5792.362pt, -2733.938pt)
 -- (5792.362pt, -2733.938pt) .. controls (5790.375pt, -2737.309pt) and (5787.675pt, -2740.009pt) .. (5784.3pt, -2742.034pt)
 -- (5784.3pt, -2742.034pt)
 -- (5784.3pt, -2742.034pt)
 -- (5784.3pt, -2742.034pt) .. controls (5780.963pt, -2744.025pt) and (5777.25pt, -2745.019pt) .. (5773.125pt, -2745.019pt) -- cycle
(6467.137pt, -2592.356pt) .. controls (6464.625pt, -2592.356pt) and (6462.488pt, -2591.46pt) .. (6460.688pt, -2589.675pt)
 -- (6460.688pt, -2589.675pt)
 -- (6460.688pt, -2589.675pt)
 -- (6460.688pt, -2589.675pt) .. controls (6458.925pt, -2587.886pt) and (6458.025pt, -2585.745pt) .. (6458.025pt, -2583.248pt)
 -- (6458.025pt, -2583.248pt)
 -- (6458.025pt, -2583.248pt)
 -- (6458.025pt, -2583.248pt) .. controls (6458.025pt, -2580.75pt) and (6458.925pt, -2578.609pt) .. (6460.688pt, -2576.82pt)
 -- (6460.688pt, -2576.82pt)
 -- (6460.688pt, -2576.82pt)
 -- (6460.688pt, -2576.82pt) .. controls (6462.488pt, -2575.031pt) and (6464.625pt, -2574.139pt) .. (6467.137pt, -2574.139pt)
 -- (6467.137pt, -2574.139pt)
 -- (6467.137pt, -2574.139pt)
 -- (6467.137pt, -2574.139pt) .. controls (6469.613pt, -2574.139pt) and (6471.75pt, -2575.031pt) .. (6473.55pt, -2576.82pt)
 -- (6473.55pt, -2576.82pt)
 -- (6473.55pt, -2576.82pt)
 -- (6473.55pt, -2576.82pt) .. controls (6475.35pt, -2578.609pt) and (6476.25pt, -2580.75pt) .. (6476.25pt, -2583.248pt)
 -- (6476.25pt, -2583.248pt)
 -- (6476.25pt, -2583.248pt)
 -- (6476.25pt, -2583.248pt) .. controls (6476.25pt, -2584.901pt) and (6475.8pt, -2586.416pt) .. (6474.975pt, -2587.8pt)
 -- (6474.975pt, -2587.8pt)
 -- (6474.975pt, -2587.8pt)
 -- (6474.975pt, -2587.8pt) .. controls (6474.15pt, -2589.184pt) and (6473.062pt, -2590.297pt) .. (6471.675pt, -2591.141pt)
 -- (6471.675pt, -2591.141pt)
 -- (6471.675pt, -2591.141pt)
 -- (6471.675pt, -2591.141pt) .. controls (6470.325pt, -2591.951pt) and (6468.825pt, -2592.356pt) .. (6467.137pt, -2592.356pt) -- cycle
(6460.65pt, -2562.397pt) -- (6460.65pt, -2562.397pt)
 -- (6460.65pt, -2562.397pt)
 -- (6460.65pt, -2562.397pt)
 -- (6460.65pt, -2562.397pt)
 -- (6460.65pt, -2561.79pt)
 -- (6460.65pt, -2561.79pt)
 -- (6460.65pt, -2561.79pt)
 -- (6460.65pt, -2561.79pt) .. controls (6460.725pt, -2555.347pt) and (6461.4pt, -2550.221pt) .. (6462.675pt, -2546.407pt)
 -- (6462.675pt, -2546.407pt)
 -- (6462.675pt, -2546.407pt)
 -- (6462.675pt, -2546.407pt) .. controls (6463.95pt, -2542.594pt) and (6465.787pt, -2539.508pt) .. (6468.15pt, -2537.149pt)
 -- (6468.15pt, -2537.149pt)
 -- (6468.15pt, -2537.149pt)
 -- (6468.15pt, -2537.149pt) .. controls (6470.512pt, -2534.786pt) and (6473.325pt, -2532.611pt) .. (6476.625pt, -2530.62pt)
 -- (6476.625pt, -2530.62pt)
 -- (6476.625pt, -2530.62pt)
 -- (6476.625pt, -2530.62pt) .. controls (6478.65pt, -2529.405pt) and (6480.412pt, -2527.972pt) .. (6482.025pt, -2526.319pt)
 -- (6482.025pt, -2526.319pt)
 -- (6482.025pt, -2526.319pt)
 -- (6482.025pt, -2526.319pt) .. controls (6483.6pt, -2524.631pt) and (6484.838pt, -2522.693pt) .. (6485.738pt, -2520.499pt)
 -- (6485.738pt, -2520.499pt)
 -- (6485.738pt, -2520.499pt)
 -- (6485.738pt, -2520.499pt) .. controls (6486.713pt, -2518.305pt) and (6487.162pt, -2515.875pt) .. (6487.162pt, -2513.212pt)
 -- (6487.162pt, -2513.212pt)
 -- (6487.162pt, -2513.212pt)
 -- (6487.162pt, -2513.212pt) .. controls (6487.162pt, -2509.905pt) and (6486.375pt, -2507.036pt) .. (6484.838pt, -2504.61pt)
 -- (6484.838pt, -2504.61pt)
 -- (6484.838pt, -2504.61pt)
 -- (6484.838pt, -2504.61pt) .. controls (6483.3pt, -2502.18pt) and (6481.2pt, -2500.309pt) .. (6478.613pt, -2498.992pt)
 -- (6478.613pt, -2498.992pt)
 -- (6478.613pt, -2498.992pt)
 -- (6478.613pt, -2498.992pt) .. controls (6476.025pt, -2497.676pt) and (6473.137pt, -2497.02pt) .. (6469.95pt, -2497.02pt)
 -- (6469.95pt, -2497.02pt)
 -- (6469.95pt, -2497.02pt)
 -- (6469.95pt, -2497.02pt) .. controls (6467.213pt, -2497.02pt) and (6464.55pt, -2497.59pt) .. (6461.963pt, -2498.737pt)
 -- (6461.963pt, -2498.737pt)
 -- (6461.963pt, -2498.737pt)
 -- (6461.963pt, -2498.737pt) .. controls (6459.412pt, -2499.885pt) and (6457.275pt, -2501.689pt) .. (6455.55pt, -2504.153pt)
 -- (6455.55pt, -2504.153pt)
 -- (6455.55pt, -2504.153pt)
 -- (6455.55pt, -2504.153pt) .. controls (6453.825pt, -2506.616pt) and (6452.812pt, -2509.837pt) .. (6452.55pt, -2513.82pt)
 -- (6452.55pt, -2513.82pt)
 -- (6452.55pt, -2513.82pt)
 -- (6452.55pt, -2513.82pt)
 -- (6439.8pt, -2513.82pt)
 -- (6439.8pt, -2513.82pt)
 -- (6439.8pt, -2513.82pt)
 -- (6439.8pt, -2513.82pt) .. controls (6440.062pt, -2508.083pt) and (6441.562pt, -2503.174pt) .. (6444.262pt, -2499.094pt)
 -- (6444.262pt, -2499.094pt)
 -- (6444.262pt, -2499.094pt)
 -- (6444.262pt, -2499.094pt) .. controls (6447pt, -2495.01pt) and (6450.6pt, -2491.89pt) .. (6455.025pt, -2489.73pt)
 -- (6455.025pt, -2489.73pt)
 -- (6455.025pt, -2489.73pt)
 -- (6455.025pt, -2489.73pt) .. controls (6459.525pt, -2487.574pt) and (6464.512pt, -2486.494pt) .. (6469.95pt, -2486.494pt)
 -- (6469.95pt, -2486.494pt)
 -- (6469.95pt, -2486.494pt)
 -- (6469.95pt, -2486.494pt) .. controls (6475.912pt, -2486.494pt) and (6481.05pt, -2487.675pt) .. (6485.438pt, -2490.034pt)
 -- (6485.438pt, -2490.034pt)
 -- (6485.438pt, -2490.034pt)
 -- (6485.438pt, -2490.034pt) .. controls (6489.863pt, -2492.396pt) and (6493.275pt, -2495.636pt) .. (6495.675pt, -2499.75pt)
 -- (6495.675pt, -2499.75pt)
 -- (6495.675pt, -2499.75pt)
 -- (6495.675pt, -2499.75pt) .. controls (6498.113pt, -2503.867pt) and (6499.312pt, -2508.555pt) .. (6499.312pt, -2513.82pt)
 -- (6499.312pt, -2513.82pt)
 -- (6499.312pt, -2513.82pt)
 -- (6499.312pt, -2513.82pt) .. controls (6499.312pt, -2517.529pt) and (6498.75pt, -2520.885pt) .. (6497.588pt, -2523.889pt)
 -- (6497.588pt, -2523.889pt)
 -- (6497.588pt, -2523.889pt)
 -- (6497.588pt, -2523.889pt) .. controls (6496.463pt, -2526.893pt) and (6494.85pt, -2529.574pt) .. (6492.75pt, -2531.936pt)
 -- (6492.75pt, -2531.936pt)
 -- (6492.75pt, -2531.936pt)
 -- (6492.75pt, -2531.936pt) .. controls (6490.65pt, -2534.295pt) and (6488.1pt, -2536.388pt) .. (6485.137pt, -2538.21pt)
 -- (6485.137pt, -2538.21pt)
 -- (6485.137pt, -2538.21pt)
 -- (6485.137pt, -2538.21pt) .. controls (6482.175pt, -2540.066pt) and (6479.812pt, -2542.02pt) .. (6478.012pt, -2544.079pt)
 -- (6478.012pt, -2544.079pt)
 -- (6478.012pt, -2544.079pt)
 -- (6478.012pt, -2544.079pt) .. controls (6476.213pt, -2546.104pt) and (6474.938pt, -2548.515pt) .. (6474.113pt, -2551.316pt)
 -- (6474.113pt, -2551.316pt)
 -- (6474.113pt, -2551.316pt)
 -- (6474.113pt, -2551.316pt) .. controls (6473.287pt, -2554.117pt) and (6472.875pt, -2557.609pt) .. (6472.8pt, -2561.79pt)
 -- (6472.8pt, -2561.79pt)
 -- (6472.8pt, -2561.79pt)
 -- (6472.8pt, -2561.79pt)
 -- (6472.8pt, -2562.397pt)
 -- (6472.8pt, -2562.397pt)
 -- (6472.8pt, -2562.397pt)
 -- (6472.8pt, -2562.397pt)
 -- (6460.65pt, -2562.397pt) -- cycle
(6389.213pt, -2579.603pt) .. controls (6393.975pt, -2579.603pt) and (6398.025pt, -2578.508pt) .. (6401.363pt, -2576.314pt)
 -- (6401.363pt, -2576.314pt)
 -- (6401.363pt, -2576.314pt)
 -- (6401.363pt, -2576.314pt) .. controls (6404.662pt, -2574.12pt) and (6407.175pt, -2570.966pt) .. (6408.9pt, -2566.853pt)
 -- (6408.9pt, -2566.853pt)
 -- (6408.9pt, -2566.853pt)
 -- (6408.9pt, -2566.853pt) .. controls (6410.588pt, -2562.735pt) and (6411.45pt, -2557.811pt) .. (6411.45pt, -2552.074pt)
 -- (6411.45pt, -2552.074pt)
 -- (6411.45pt, -2552.074pt)
 -- (6411.45pt, -2552.074pt) .. controls (6411.45pt, -2546.475pt) and (6410.625pt, -2541.532pt) .. (6408.938pt, -2537.25pt)
 -- (6408.938pt, -2537.25pt)
 -- (6408.938pt, -2537.25pt)
 -- (6408.938pt, -2537.25pt) .. controls (6407.25pt, -2532.964pt) and (6404.738pt, -2529.607pt) .. (6401.438pt, -2527.177pt)
 -- (6401.438pt, -2527.177pt)
 -- (6401.438pt, -2527.177pt)
 -- (6401.438pt, -2527.177pt) .. controls (6398.137pt, -2524.748pt) and (6394.05pt, -2523.536pt) .. (6389.213pt, -2523.536pt)
 -- (6389.213pt, -2523.536pt)
 -- (6389.213pt, -2523.536pt)
 -- (6389.213pt, -2523.536pt) .. controls (6384.15pt, -2523.536pt) and (6379.912pt, -2524.815pt) .. (6376.537pt, -2527.38pt)
 -- (6376.537pt, -2527.38pt)
 -- (6376.537pt, -2527.38pt)
 -- (6376.537pt, -2527.38pt) .. controls (6373.2pt, -2529.945pt) and (6370.688pt, -2533.384pt) .. (6369pt, -2537.704pt)
 -- (6369pt, -2537.704pt)
 -- (6369pt, -2537.704pt)
 -- (6369pt, -2537.704pt) .. controls (6367.35pt, -2542.02pt) and (6366.525pt, -2546.812pt) .. (6366.525pt, -2552.074pt)
 -- (6366.525pt, -2552.074pt)
 -- (6366.525pt, -2552.074pt)
 -- (6366.525pt, -2552.074pt) .. controls (6366.525pt, -2557.474pt) and (6367.387pt, -2562.248pt) .. (6369.075pt, -2566.395pt)
 -- (6369.075pt, -2566.395pt)
 -- (6369.075pt, -2566.395pt)
 -- (6369.075pt, -2566.395pt) .. controls (6370.762pt, -2570.513pt) and (6373.312pt, -2573.749pt) .. (6376.65pt, -2576.111pt)
 -- (6376.65pt, -2576.111pt)
 -- (6376.65pt, -2576.111pt)
 -- (6376.65pt, -2576.111pt) .. controls (6380.025pt, -2578.44pt) and (6384.225pt, -2579.603pt) .. (6389.213pt, -2579.603pt) -- cycle
(6389.588pt, -2622.311pt) .. controls (6383.85pt, -2622.311pt) and (6378.863pt, -2621.573pt) .. (6374.738pt, -2620.087pt)
 -- (6374.738pt, -2620.087pt)
 -- (6374.738pt, -2620.087pt)
 -- (6374.738pt, -2620.087pt) .. controls (6370.575pt, -2618.636pt) and (6367.125pt, -2616.712pt) .. (6364.35pt, -2614.316pt)
 -- (6364.35pt, -2614.316pt)
 -- (6364.35pt, -2614.316pt)
 -- (6364.35pt, -2614.316pt) .. controls (6361.613pt, -2611.958pt) and (6359.438pt, -2609.426pt) .. (6357.825pt, -2606.726pt)
 -- (6357.825pt, -2606.726pt)
 -- (6367.35pt, -2600.047pt)
 -- (6367.35pt, -2600.047pt) .. controls (6368.4pt, -2601.465pt) and (6369.787pt, -2603.085pt) .. (6371.438pt, -2604.904pt)
 -- (6371.438pt, -2604.904pt)
 -- (6371.438pt, -2604.904pt)
 -- (6371.438pt, -2604.904pt) .. controls (6373.088pt, -2606.76pt) and (6375.338pt, -2608.365pt) .. (6378.225pt, -2609.711pt)
 -- (6378.225pt, -2609.711pt)
 -- (6378.225pt, -2609.711pt)
 -- (6378.225pt, -2609.711pt) .. controls (6381.113pt, -2611.095pt) and (6384.9pt, -2611.789pt) .. (6389.588pt, -2611.789pt)
 -- (6389.588pt, -2611.789pt)
 -- (6389.588pt, -2611.789pt)
 -- (6389.588pt, -2611.789pt) .. controls (6395.887pt, -2611.789pt) and (6401.062pt, -2610.27pt) .. (6405.15pt, -2607.232pt)
 -- (6405.15pt, -2607.232pt)
 -- (6405.15pt, -2607.232pt)
 -- (6405.15pt, -2607.232pt) .. controls (6409.238pt, -2604.195pt) and (6411.262pt, -2599.44pt) .. (6411.262pt, -2592.964pt)
 -- (6411.262pt, -2592.964pt)
 -- (6411.262pt, -2592.964pt)
 -- (6411.262pt, -2592.964pt)
 -- (6411.262pt, -2577.176pt)
 -- (6411.262pt, -2577.176pt)
 -- (6411.262pt, -2577.176pt)
 -- (6411.262pt, -2577.176pt)
 -- (6410.25pt, -2577.176pt)
 -- (6410.25pt, -2577.176pt)
 -- (6410.25pt, -2577.176pt)
 -- (6410.25pt, -2577.176pt) .. controls (6409.387pt, -2578.59pt) and (6408.113pt, -2580.345pt) .. (6406.5pt, -2582.438pt)
 -- (6406.5pt, -2582.438pt)
 -- (6406.5pt, -2582.438pt)
 -- (6406.5pt, -2582.438pt) .. controls (6404.925pt, -2584.496pt) and (6402.637pt, -2586.334pt) .. (6399.637pt, -2587.954pt)
 -- (6399.637pt, -2587.954pt)
 -- (6399.637pt, -2587.954pt)
 -- (6399.637pt, -2587.954pt) .. controls (6396.637pt, -2589.54pt) and (6392.625pt, -2590.331pt) .. (6387.562pt, -2590.331pt)
 -- (6387.562pt, -2590.331pt)
 -- (6387.562pt, -2590.331pt)
 -- (6387.562pt, -2590.331pt) .. controls (6381.3pt, -2590.331pt) and (6375.675pt, -2588.846pt) .. (6370.688pt, -2585.88pt)
 -- (6370.688pt, -2585.88pt)
 -- (6370.688pt, -2585.88pt)
 -- (6370.688pt, -2585.88pt) .. controls (6365.738pt, -2582.91pt) and (6361.8pt, -2578.59pt) .. (6358.875pt, -2572.924pt)
 -- (6358.875pt, -2572.924pt)
 -- (6358.875pt, -2572.924pt)
 -- (6358.875pt, -2572.924pt) .. controls (6356.025pt, -2567.258pt) and (6354.6pt, -2560.373pt) .. (6354.6pt, -2552.276pt)
 -- (6354.6pt, -2552.276pt)
 -- (6354.6pt, -2552.276pt)
 -- (6354.6pt, -2552.276pt) .. controls (6354.6pt, -2544.315pt) and (6355.988pt, -2537.381pt) .. (6358.8pt, -2531.479pt)
 -- (6358.8pt, -2531.479pt)
 -- (6358.8pt, -2531.479pt)
 -- (6358.8pt, -2531.479pt) .. controls (6361.575pt, -2525.542pt) and (6365.475pt, -2520.953pt) .. (6370.463pt, -2517.716pt)
 -- (6370.463pt, -2517.716pt)
 -- (6370.463pt, -2517.716pt)
 -- (6370.463pt, -2517.716pt) .. controls (6375.488pt, -2514.443pt) and (6381.225pt, -2512.807pt) .. (6387.787pt, -2512.807pt)
 -- (6387.787pt, -2512.807pt)
 -- (6387.787pt, -2512.807pt)
 -- (6387.787pt, -2512.807pt) .. controls (6392.85pt, -2512.807pt) and (6396.863pt, -2513.651pt) .. (6399.825pt, -2515.335pt)
 -- (6399.825pt, -2515.335pt)
 -- (6399.825pt, -2515.335pt)
 -- (6399.825pt, -2515.335pt) .. controls (6402.825pt, -2516.989pt) and (6405.113pt, -2518.879pt) .. (6406.725pt, -2521.005pt)
 -- (6406.725pt, -2521.005pt)
 -- (6406.725pt, -2521.005pt)
 -- (6406.725pt, -2521.005pt) .. controls (6408.338pt, -2523.097pt) and (6409.575pt, -2524.815pt) .. (6410.438pt, -2526.165pt)
 -- (6410.438pt, -2526.165pt)
 -- (6410.438pt, -2526.165pt)
 -- (6410.438pt, -2526.165pt)
 -- (6411.675pt, -2526.165pt)
 -- (6411.675pt, -2526.165pt)
 -- (6411.675pt, -2526.165pt)
 -- (6411.675pt, -2526.165pt)
 -- (6411.675pt, -2513.82pt)
 -- (6411.675pt, -2513.82pt)
 -- (6411.675pt, -2513.82pt)
 -- (6411.675pt, -2513.82pt)
 -- (6423.188pt, -2513.82pt)
 -- (6423.188pt, -2513.82pt)
 -- (6423.188pt, -2513.82pt)
 -- (6423.188pt, -2513.82pt)
 -- (6423.188pt, -2593.774pt)
 -- (6423.188pt, -2593.774pt)
 -- (6423.188pt, -2593.774pt)
 -- (6423.188pt, -2593.774pt) .. controls (6423.188pt, -2600.453pt) and (6421.688pt, -2605.883pt) .. (6418.65pt, -2610.068pt)
 -- (6418.65pt, -2610.068pt)
 -- (6418.65pt, -2610.068pt)
 -- (6418.65pt, -2610.068pt) .. controls (6415.65pt, -2614.282pt) and (6411.6pt, -2617.373pt) .. (6406.5pt, -2619.326pt)
 -- (6406.5pt, -2619.326pt)
 -- (6406.5pt, -2619.326pt)
 -- (6406.5pt, -2619.326pt) .. controls (6401.438pt, -2621.318pt) and (6395.812pt, -2622.311pt) .. (6389.588pt, -2622.311pt) -- cycle
(6286.8pt, -2544.788pt) -- (6286.8pt, -2544.788pt)
 -- (6286.8pt, -2544.788pt)
 -- (6286.8pt, -2544.788pt)
 -- (6286.8pt, -2544.788pt)
 -- (6286.8pt, -2591.546pt)
 -- (6286.8pt, -2591.546pt)
 -- (6286.8pt, -2591.546pt)
 -- (6286.8pt, -2591.546pt)
 -- (6274.875pt, -2591.546pt)
 -- (6274.875pt, -2591.546pt)
 -- (6274.875pt, -2591.546pt)
 -- (6274.875pt, -2591.546pt)
 -- (6274.875pt, -2513.82pt)
 -- (6274.875pt, -2513.82pt)
 -- (6274.875pt, -2513.82pt)
 -- (6274.875pt, -2513.82pt)
 -- (6286.425pt, -2513.82pt)
 -- (6286.425pt, -2513.82pt)
 -- (6286.425pt, -2513.82pt)
 -- (6286.425pt, -2513.82pt)
 -- (6286.425pt, -2525.962pt)
 -- (6286.425pt, -2525.962pt)
 -- (6286.425pt, -2525.962pt)
 -- (6286.425pt, -2525.962pt)
 -- (6287.438pt, -2525.962pt)
 -- (6287.438pt, -2525.962pt)
 -- (6287.438pt, -2525.962pt)
 -- (6287.438pt, -2525.962pt) .. controls (6289.238pt, -2522.018pt) and (6292.012pt, -2518.845pt) .. (6295.725pt, -2516.449pt)
 -- (6295.725pt, -2516.449pt)
 -- (6295.725pt, -2516.449pt)
 -- (6295.725pt, -2516.449pt) .. controls (6299.438pt, -2514.022pt) and (6304.238pt, -2512.807pt) .. (6310.088pt, -2512.807pt)
 -- (6310.088pt, -2512.807pt)
 -- (6310.088pt, -2512.807pt)
 -- (6310.088pt, -2512.807pt) .. controls (6315.338pt, -2512.807pt) and (6319.95pt, -2513.888pt) .. (6323.925pt, -2516.044pt)
 -- (6323.925pt, -2516.044pt)
 -- (6323.925pt, -2516.044pt)
 -- (6323.925pt, -2516.044pt) .. controls (6327.863pt, -2518.17pt) and (6330.938pt, -2521.41pt) .. (6333.113pt, -2525.76pt)
 -- (6333.113pt, -2525.76pt)
 -- (6333.113pt, -2525.76pt)
 -- (6333.113pt, -2525.76pt) .. controls (6335.325pt, -2530.08pt) and (6336.412pt, -2535.544pt) .. (6336.412pt, -2542.155pt)
 -- (6336.412pt, -2542.155pt)
 -- (6336.412pt, -2542.155pt)
 -- (6336.412pt, -2542.155pt)
 -- (6336.412pt, -2591.546pt)
 -- (6336.412pt, -2591.546pt)
 -- (6336.412pt, -2591.546pt)
 -- (6336.412pt, -2591.546pt)
 -- (6324.45pt, -2591.546pt)
 -- (6324.45pt, -2591.546pt)
 -- (6324.45pt, -2591.546pt)
 -- (6324.45pt, -2591.546pt)
 -- (6324.45pt, -2542.965pt)
 -- (6324.45pt, -2542.965pt)
 -- (6324.45pt, -2542.965pt)
 -- (6324.45pt, -2542.965pt) .. controls (6324.45pt, -2536.86pt) and (6322.875pt, -2532.105pt) .. (6319.725pt, -2528.696pt)
 -- (6319.725pt, -2528.696pt)
 -- (6319.725pt, -2528.696pt)
 -- (6319.725pt, -2528.696pt) .. controls (6316.537pt, -2525.254pt) and (6312.188pt, -2523.536pt) .. (6306.637pt, -2523.536pt)
 -- (6306.637pt, -2523.536pt)
 -- (6306.637pt, -2523.536pt)
 -- (6306.637pt, -2523.536pt) .. controls (6302.85pt, -2523.536pt) and (6299.438pt, -2524.361pt) .. (6296.438pt, -2526.015pt)
 -- (6296.438pt, -2526.015pt)
 -- (6296.438pt, -2526.015pt)
 -- (6296.438pt, -2526.015pt) .. controls (6293.475pt, -2527.669pt) and (6291.113pt, -2530.08pt) .. (6289.387pt, -2533.249pt)
 -- (6289.387pt, -2533.249pt)
 -- (6289.387pt, -2533.249pt)
 -- (6289.387pt, -2533.249pt) .. controls (6287.662pt, -2536.421pt) and (6286.8pt, -2540.269pt) .. (6286.8pt, -2544.788pt) -- cycle
(6247.125pt, -2500.864pt) .. controls (6244.8pt, -2500.864pt) and (6242.812pt, -2500.073pt) .. (6241.125pt, -2498.486pt)
 -- (6241.125pt, -2498.486pt)
 -- (6241.125pt, -2498.486pt)
 -- (6241.125pt, -2498.486pt) .. controls (6239.438pt, -2496.9pt) and (6238.613pt, -2494.995pt) .. (6238.613pt, -2492.768pt)
 -- (6238.613pt, -2492.768pt)
 -- (6238.613pt, -2492.768pt)
 -- (6238.613pt, -2492.768pt) .. controls (6238.613pt, -2490.54pt) and (6239.438pt, -2488.635pt) .. (6241.125pt, -2487.049pt)
 -- (6241.125pt, -2487.049pt)
 -- (6241.125pt, -2487.049pt)
 -- (6241.125pt, -2487.049pt) .. controls (6242.812pt, -2485.462pt) and (6244.8pt, -2484.671pt) .. (6247.125pt, -2484.671pt)
 -- (6247.125pt, -2484.671pt)
 -- (6247.125pt, -2484.671pt)
 -- (6247.125pt, -2484.671pt) .. controls (6249.45pt, -2484.671pt) and (6251.438pt, -2485.462pt) .. (6253.088pt, -2487.049pt)
 -- (6253.088pt, -2487.049pt)
 -- (6253.088pt, -2487.049pt)
 -- (6253.088pt, -2487.049pt) .. controls (6254.775pt, -2488.635pt) and (6255.637pt, -2490.54pt) .. (6255.637pt, -2492.768pt)
 -- (6255.637pt, -2492.768pt)
 -- (6255.637pt, -2492.768pt)
 -- (6255.637pt, -2492.768pt) .. controls (6255.637pt, -2494.995pt) and (6254.775pt, -2496.9pt) .. (6253.088pt, -2498.486pt)
 -- (6253.088pt, -2498.486pt)
 -- (6253.088pt, -2498.486pt)
 -- (6253.088pt, -2498.486pt) .. controls (6251.438pt, -2500.073pt) and (6249.45pt, -2500.864pt) .. (6247.125pt, -2500.864pt) -- cycle
(6241.05pt, -2591.546pt) -- (6241.05pt, -2591.546pt)
 -- (6241.05pt, -2591.546pt)
 -- (6241.05pt, -2591.546pt)
 -- (6241.05pt, -2591.546pt)
 -- (6241.05pt, -2513.82pt)
 -- (6241.05pt, -2513.82pt)
 -- (6241.05pt, -2513.82pt)
 -- (6241.05pt, -2513.82pt)
 -- (6253.012pt, -2513.82pt)
 -- (6253.012pt, -2513.82pt)
 -- (6253.012pt, -2513.82pt)
 -- (6253.012pt, -2513.82pt)
 -- (6253.012pt, -2591.546pt)
 -- (6253.012pt, -2591.546pt)
 -- (6253.012pt, -2591.546pt)
 -- (6253.012pt, -2591.546pt)
 -- (6241.05pt, -2591.546pt) -- cycle
(6212.925pt, -2591.546pt) -- (6212.925pt, -2591.546pt)
 -- (6212.925pt, -2591.546pt)
 -- (6182.588pt, -2553.086pt)
 -- (6182.588pt, -2553.086pt)
 -- (6191.062pt, -2544.788pt)
 -- (6191.062pt, -2544.788pt)
 -- (6228.113pt, -2591.546pt)
 -- (6228.113pt, -2591.546pt)
 -- (6228.113pt, -2591.546pt)
 -- (6228.113pt, -2591.546pt)
 -- (6212.925pt, -2591.546pt) -- cycle
(6163.537pt, -2591.546pt) -- (6163.537pt, -2591.546pt)
 -- (6163.537pt, -2591.546pt)
 -- (6163.537pt, -2591.546pt)
 -- (6163.537pt, -2591.546pt)
 -- (6163.537pt, -2487.911pt)
 -- (6163.537pt, -2487.911pt)
 -- (6163.537pt, -2487.911pt)
 -- (6163.537pt, -2487.911pt)
 -- (6175.5pt, -2487.911pt)
 -- (6175.5pt, -2487.911pt)
 -- (6175.5pt, -2487.911pt)
 -- (6175.5pt, -2487.911pt)
 -- (6175.5pt, -2591.546pt)
 -- (6175.5pt, -2591.546pt)
 -- (6175.5pt, -2591.546pt)
 -- (6175.5pt, -2591.546pt)
 -- (6163.537pt, -2591.546pt) -- cycle
(6174.675pt, -2563.208pt) -- (6174.675pt, -2563.208pt)
 -- (6174.675pt, -2563.208pt)
 -- (6174.488pt, -2548.432pt)
 -- (6174.488pt, -2548.432pt)
 -- (6174.488pt, -2548.432pt)
 -- (6174.488pt, -2548.432pt)
 -- (6176.887pt, -2548.432pt)
 -- (6176.887pt, -2548.432pt)
 -- (6210.9pt, -2513.82pt)
 -- (6210.9pt, -2513.82pt)
 -- (6210.9pt, -2513.82pt)
 -- (6210.9pt, -2513.82pt)
 -- (6225.675pt, -2513.82pt)
 -- (6225.675pt, -2513.82pt)
 -- (6189.45pt, -2550.458pt)
 -- (6189.45pt, -2550.458pt)
 -- (6189.45pt, -2550.458pt)
 -- (6189.45pt, -2550.458pt)
 -- (6188.438pt, -2550.458pt)
 -- (6188.438pt, -2550.458pt)
 -- (6174.675pt, -2563.208pt) -- cycle
(6092.138pt, -2544.788pt) -- (6092.138pt, -2544.788pt)
 -- (6092.138pt, -2544.788pt)
 -- (6092.138pt, -2544.788pt)
 -- (6092.138pt, -2544.788pt)
 -- (6092.138pt, -2591.546pt)
 -- (6092.138pt, -2591.546pt)
 -- (6092.138pt, -2591.546pt)
 -- (6092.138pt, -2591.546pt)
 -- (6080.175pt, -2591.546pt)
 -- (6080.175pt, -2591.546pt)
 -- (6080.175pt, -2591.546pt)
 -- (6080.175pt, -2591.546pt)
 -- (6080.175pt, -2513.82pt)
 -- (6080.175pt, -2513.82pt)
 -- (6080.175pt, -2513.82pt)
 -- (6080.175pt, -2513.82pt)
 -- (6091.725pt, -2513.82pt)
 -- (6091.725pt, -2513.82pt)
 -- (6091.725pt, -2513.82pt)
 -- (6091.725pt, -2513.82pt)
 -- (6091.725pt, -2525.962pt)
 -- (6091.725pt, -2525.962pt)
 -- (6091.725pt, -2525.962pt)
 -- (6091.725pt, -2525.962pt)
 -- (6092.737pt, -2525.962pt)
 -- (6092.737pt, -2525.962pt)
 -- (6092.737pt, -2525.962pt)
 -- (6092.737pt, -2525.962pt) .. controls (6094.575pt, -2522.018pt) and (6097.312pt, -2518.845pt) .. (6101.025pt, -2516.449pt)
 -- (6101.025pt, -2516.449pt)
 -- (6101.025pt, -2516.449pt)
 -- (6101.025pt, -2516.449pt) .. controls (6104.737pt, -2514.022pt) and (6109.537pt, -2512.807pt) .. (6115.425pt, -2512.807pt)
 -- (6115.425pt, -2512.807pt)
 -- (6115.425pt, -2512.807pt)
 -- (6115.425pt, -2512.807pt) .. controls (6120.675pt, -2512.807pt) and (6125.287pt, -2513.888pt) .. (6129.225pt, -2516.044pt)
 -- (6129.225pt, -2516.044pt)
 -- (6129.225pt, -2516.044pt)
 -- (6129.225pt, -2516.044pt) .. controls (6133.162pt, -2518.17pt) and (6136.238pt, -2521.41pt) .. (6138.45pt, -2525.76pt)
 -- (6138.45pt, -2525.76pt)
 -- (6138.45pt, -2525.76pt)
 -- (6138.45pt, -2525.76pt) .. controls (6140.625pt, -2530.08pt) and (6141.713pt, -2535.544pt) .. (6141.713pt, -2542.155pt)
 -- (6141.713pt, -2542.155pt)
 -- (6141.713pt, -2542.155pt)
 -- (6141.713pt, -2542.155pt)
 -- (6141.713pt, -2591.546pt)
 -- (6141.713pt, -2591.546pt)
 -- (6141.713pt, -2591.546pt)
 -- (6141.713pt, -2591.546pt)
 -- (6129.787pt, -2591.546pt)
 -- (6129.787pt, -2591.546pt)
 -- (6129.787pt, -2591.546pt)
 -- (6129.787pt, -2591.546pt)
 -- (6129.787pt, -2542.965pt)
 -- (6129.787pt, -2542.965pt)
 -- (6129.787pt, -2542.965pt)
 -- (6129.787pt, -2542.965pt) .. controls (6129.787pt, -2536.86pt) and (6128.213pt, -2532.105pt) .. (6125.025pt, -2528.696pt)
 -- (6125.025pt, -2528.696pt)
 -- (6125.025pt, -2528.696pt)
 -- (6125.025pt, -2528.696pt) .. controls (6121.838pt, -2525.254pt) and (6117.487pt, -2523.536pt) .. (6111.975pt, -2523.536pt)
 -- (6111.975pt, -2523.536pt)
 -- (6111.975pt, -2523.536pt)
 -- (6111.975pt, -2523.536pt) .. controls (6108.15pt, -2523.536pt) and (6104.737pt, -2524.361pt) .. (6101.737pt, -2526.015pt)
 -- (6101.737pt, -2526.015pt)
 -- (6101.737pt, -2526.015pt)
 -- (6101.737pt, -2526.015pt) .. controls (6098.775pt, -2527.669pt) and (6096.45pt, -2530.08pt) .. (6094.725pt, -2533.249pt)
 -- (6094.725pt, -2533.249pt)
 -- (6094.725pt, -2533.249pt)
 -- (6094.725pt, -2533.249pt) .. controls (6093pt, -2536.421pt) and (6092.138pt, -2540.269pt) .. (6092.138pt, -2544.788pt) -- cycle
(6052.463pt, -2500.864pt) .. controls (6050.1pt, -2500.864pt) and (6048.112pt, -2500.073pt) .. (6046.425pt, -2498.486pt)
 -- (6046.425pt, -2498.486pt)
 -- (6046.425pt, -2498.486pt)
 -- (6046.425pt, -2498.486pt) .. controls (6044.775pt, -2496.9pt) and (6043.95pt, -2494.995pt) .. (6043.95pt, -2492.768pt)
 -- (6043.95pt, -2492.768pt)
 -- (6043.95pt, -2492.768pt)
 -- (6043.95pt, -2492.768pt) .. controls (6043.95pt, -2490.54pt) and (6044.775pt, -2488.635pt) .. (6046.425pt, -2487.049pt)
 -- (6046.425pt, -2487.049pt)
 -- (6046.425pt, -2487.049pt)
 -- (6046.425pt, -2487.049pt) .. controls (6048.112pt, -2485.462pt) and (6050.1pt, -2484.671pt) .. (6052.463pt, -2484.671pt)
 -- (6052.463pt, -2484.671pt)
 -- (6052.463pt, -2484.671pt)
 -- (6052.463pt, -2484.671pt) .. controls (6054.787pt, -2484.671pt) and (6056.775pt, -2485.462pt) .. (6058.425pt, -2487.049pt)
 -- (6058.425pt, -2487.049pt)
 -- (6058.425pt, -2487.049pt)
 -- (6058.425pt, -2487.049pt) .. controls (6060.112pt, -2488.635pt) and (6060.938pt, -2490.54pt) .. (6060.938pt, -2492.768pt)
 -- (6060.938pt, -2492.768pt)
 -- (6060.938pt, -2492.768pt)
 -- (6060.938pt, -2492.768pt) .. controls (6060.938pt, -2494.995pt) and (6060.112pt, -2496.9pt) .. (6058.425pt, -2498.486pt)
 -- (6058.425pt, -2498.486pt)
 -- (6058.425pt, -2498.486pt)
 -- (6058.425pt, -2498.486pt) .. controls (6056.775pt, -2500.073pt) and (6054.787pt, -2500.864pt) .. (6052.463pt, -2500.864pt) -- cycle
(6046.388pt, -2591.546pt) -- (6046.388pt, -2591.546pt)
 -- (6046.388pt, -2591.546pt)
 -- (6046.388pt, -2591.546pt)
 -- (6046.388pt, -2591.546pt)
 -- (6046.388pt, -2513.82pt)
 -- (6046.388pt, -2513.82pt)
 -- (6046.388pt, -2513.82pt)
 -- (6046.388pt, -2513.82pt)
 -- (6058.312pt, -2513.82pt)
 -- (6058.312pt, -2513.82pt)
 -- (6058.312pt, -2513.82pt)
 -- (6058.312pt, -2513.82pt)
 -- (6058.312pt, -2591.546pt)
 -- (6058.312pt, -2591.546pt)
 -- (6058.312pt, -2591.546pt)
 -- (6058.312pt, -2591.546pt)
 -- (6046.388pt, -2591.546pt) -- cycle
(5993.362pt, -2591.546pt) -- (5993.362pt, -2591.546pt)
 -- (5993.362pt, -2591.546pt)
 -- (5993.362pt, -2591.546pt)
 -- (5993.362pt, -2591.546pt)
 -- (5993.362pt, -2513.82pt)
 -- (5993.362pt, -2513.82pt)
 -- (5993.362pt, -2513.82pt)
 -- (5993.362pt, -2513.82pt)
 -- (6004.875pt, -2513.82pt)
 -- (6004.875pt, -2513.82pt)
 -- (6004.875pt, -2513.82pt)
 -- (6004.875pt, -2513.82pt)
 -- (6004.875pt, -2525.557pt)
 -- (6004.875pt, -2525.557pt)
 -- (6004.875pt, -2525.557pt)
 -- (6004.875pt, -2525.557pt)
 -- (6005.7pt, -2525.557pt)
 -- (6005.7pt, -2525.557pt)
 -- (6005.7pt, -2525.557pt)
 -- (6005.7pt, -2525.557pt) .. controls (6007.125pt, -2521.714pt) and (6009.675pt, -2518.594pt) .. (6013.388pt, -2516.198pt)
 -- (6013.388pt, -2516.198pt)
 -- (6013.388pt, -2516.198pt)
 -- (6013.388pt, -2516.198pt) .. controls (6017.1pt, -2513.801pt) and (6021.3pt, -2512.605pt) .. (6025.95pt, -2512.605pt)
 -- (6025.95pt, -2512.605pt)
 -- (6025.95pt, -2512.605pt)
 -- (6025.95pt, -2512.605pt) .. controls (6026.812pt, -2512.605pt) and (6027.9pt, -2512.62pt) .. (6029.213pt, -2512.654pt)
 -- (6029.213pt, -2512.654pt)
 -- (6029.213pt, -2512.654pt)
 -- (6029.213pt, -2512.654pt) .. controls (6030.562pt, -2512.688pt) and (6031.537pt, -2512.74pt) .. (6032.213pt, -2512.807pt)
 -- (6032.213pt, -2512.807pt)
 -- (6032.213pt, -2512.807pt)
 -- (6032.213pt, -2512.807pt)
 -- (6032.213pt, -2524.95pt)
 -- (6032.213pt, -2524.95pt)
 -- (6032.213pt, -2524.95pt)
 -- (6032.213pt, -2524.95pt) .. controls (6031.8pt, -2524.849pt) and (6030.9pt, -2524.699pt) .. (6029.438pt, -2524.496pt)
 -- (6029.438pt, -2524.496pt)
 -- (6029.438pt, -2524.496pt)
 -- (6029.438pt, -2524.496pt) .. controls (6028.013pt, -2524.26pt) and (6026.513pt, -2524.14pt) .. (6024.938pt, -2524.14pt)
 -- (6024.938pt, -2524.14pt)
 -- (6024.938pt, -2524.14pt)
 -- (6024.938pt, -2524.14pt) .. controls (6021.15pt, -2524.14pt) and (6017.775pt, -2524.935pt) .. (6014.812pt, -2526.521pt)
 -- (6014.812pt, -2526.521pt)
 -- (6014.812pt, -2526.521pt)
 -- (6014.812pt, -2526.521pt) .. controls (6011.888pt, -2528.074pt) and (6009.562pt, -2530.23pt) .. (6007.838pt, -2532.998pt)
 -- (6007.838pt, -2532.998pt)
 -- (6007.838pt, -2532.998pt)
 -- (6007.838pt, -2532.998pt) .. controls (6006.15pt, -2535.731pt) and (6005.287pt, -2538.851pt) .. (6005.287pt, -2542.357pt)
 -- (6005.287pt, -2542.357pt)
 -- (6005.287pt, -2542.357pt)
 -- (6005.287pt, -2542.357pt)
 -- (6005.287pt, -2591.546pt)
 -- (6005.287pt, -2591.546pt)
 -- (6005.287pt, -2591.546pt)
 -- (6005.287pt, -2591.546pt)
 -- (5993.362pt, -2591.546pt) -- cycle
(5905.088pt, -2580.413pt) -- (5905.088pt, -2580.413pt)
 -- (5905.088pt, -2580.413pt)
 -- (5905.088pt, -2580.413pt)
 -- (5905.088pt, -2580.413pt)
 -- (5923.725pt, -2580.413pt)
 -- (5923.725pt, -2580.413pt)
 -- (5923.725pt, -2580.413pt)
 -- (5923.725pt, -2580.413pt) .. controls (5932.275pt, -2580.413pt) and (5939.4pt, -2578.759pt) .. (5945.025pt, -2575.455pt)
 -- (5945.025pt, -2575.455pt)
 -- (5945.025pt, -2575.455pt)
 -- (5945.025pt, -2575.455pt) .. controls (5950.65pt, -2572.147pt) and (5954.85pt, -2567.441pt) .. (5957.625pt, -2561.336pt)
 -- (5957.625pt, -2561.336pt)
 -- (5957.625pt, -2561.336pt)
 -- (5957.625pt, -2561.336pt) .. controls (5960.4pt, -2555.228pt) and (5961.787pt, -2547.96pt) .. (5961.787pt, -2539.526pt)
 -- (5961.787pt, -2539.526pt)
 -- (5961.787pt, -2539.526pt)
 -- (5961.787pt, -2539.526pt) .. controls (5961.787pt, -2531.16pt) and (5960.4pt, -2523.956pt) .. (5957.662pt, -2517.919pt)
 -- (5957.662pt, -2517.919pt)
 -- (5957.662pt, -2517.919pt)
 -- (5957.662pt, -2517.919pt) .. controls (5954.963pt, -2511.844pt) and (5950.875pt, -2507.19pt) .. (5945.438pt, -2503.95pt)
 -- (5945.438pt, -2503.95pt)
 -- (5945.438pt, -2503.95pt)
 -- (5945.438pt, -2503.95pt) .. controls (5940pt, -2500.68pt) and (5933.25pt, -2499.041pt) .. (5925.15pt, -2499.041pt)
 -- (5925.15pt, -2499.041pt)
 -- (5925.15pt, -2499.041pt)
 -- (5925.15pt, -2499.041pt)
 -- (5905.088pt, -2499.041pt)
 -- (5905.088pt, -2499.041pt)
 -- (5905.088pt, -2499.041pt)
 -- (5905.088pt, -2499.041pt)
 -- (5905.088pt, -2580.413pt) -- cycle
(5924.55pt, -2591.546pt) -- (5924.55pt, -2591.546pt)
 -- (5924.55pt, -2591.546pt)
 -- (5924.55pt, -2591.546pt)
 -- (5924.55pt, -2591.546pt)
 -- (5892.562pt, -2591.546pt)
 -- (5892.562pt, -2591.546pt)
 -- (5892.562pt, -2591.546pt)
 -- (5892.562pt, -2591.546pt)
 -- (5892.562pt, -2487.911pt)
 -- (5892.562pt, -2487.911pt)
 -- (5892.562pt, -2487.911pt)
 -- (5892.562pt, -2487.911pt)
 -- (5925.938pt, -2487.911pt)
 -- (5925.938pt, -2487.911pt)
 -- (5925.938pt, -2487.911pt)
 -- (5925.938pt, -2487.911pt) .. controls (5935.987pt, -2487.911pt) and (5944.612pt, -2489.985pt) .. (5951.737pt, -2494.133pt)
 -- (5951.737pt, -2494.133pt)
 -- (5951.737pt, -2494.133pt)
 -- (5951.737pt, -2494.133pt) .. controls (5958.9pt, -2498.25pt) and (5964.375pt, -2504.171pt) .. (5968.2pt, -2511.896pt)
 -- (5968.2pt, -2511.896pt)
 -- (5968.2pt, -2511.896pt)
 -- (5968.2pt, -2511.896pt) .. controls (5972.025pt, -2519.587pt) and (5973.938pt, -2528.797pt) .. (5973.938pt, -2539.526pt)
 -- (5973.938pt, -2539.526pt)
 -- (5973.938pt, -2539.526pt)
 -- (5973.938pt, -2539.526pt) .. controls (5973.938pt, -2550.323pt) and (5971.987pt, -2559.615pt) .. (5968.162pt, -2567.407pt)
 -- (5968.162pt, -2567.407pt)
 -- (5968.162pt, -2567.407pt)
 -- (5968.162pt, -2567.407pt) .. controls (5964.3pt, -2575.166pt) and (5958.713pt, -2581.14pt) .. (5951.362pt, -2585.321pt)
 -- (5951.362pt, -2585.321pt)
 -- (5951.362pt, -2585.321pt)
 -- (5951.362pt, -2585.321pt) .. controls (5944.013pt, -2589.472pt) and (5935.05pt, -2591.546pt) .. (5924.55pt, -2591.546pt) -- cycle
(5773.125pt, -2572.519pt) .. controls (5769.037pt, -2572.519pt) and (5765.325pt, -2571.525pt) .. (5761.95pt, -2569.534pt)
 -- (5761.95pt, -2569.534pt)
 -- (5761.95pt, -2569.534pt)
 -- (5761.95pt, -2569.534pt) .. controls (5758.575pt, -2567.509pt) and (5755.875pt, -2564.809pt) .. (5753.85pt, -2561.438pt)
 -- (5753.85pt, -2561.438pt)
 -- (5753.85pt, -2561.438pt)
 -- (5753.85pt, -2561.438pt) .. controls (5751.862pt, -2558.062pt) and (5750.85pt, -2554.335pt) .. (5750.85pt, -2550.255pt)
 -- (5750.85pt, -2550.255pt)
 -- (5750.85pt, -2550.255pt)
 -- (5750.85pt, -2550.255pt) .. controls (5750.85pt, -2546.138pt) and (5751.862pt, -2542.41pt) .. (5753.85pt, -2539.069pt)
 -- (5753.85pt, -2539.069pt)
 -- (5753.85pt, -2539.069pt)
 -- (5753.85pt, -2539.069pt) .. controls (5755.875pt, -2535.698pt) and (5758.575pt, -2533.013pt) .. (5761.95pt, -2531.025pt)
 -- (5761.95pt, -2531.025pt)
 -- (5761.95pt, -2531.025pt)
 -- (5761.95pt, -2531.025pt) .. controls (5765.325pt, -2529pt) and (5769.037pt, -2527.987pt) .. (5773.125pt, -2527.987pt)
 -- (5773.125pt, -2527.987pt)
 -- (5773.125pt, -2527.987pt)
 -- (5773.125pt, -2527.987pt) .. controls (5777.25pt, -2527.987pt) and (5780.963pt, -2529pt) .. (5784.3pt, -2531.025pt)
 -- (5784.3pt, -2531.025pt)
 -- (5784.3pt, -2531.025pt)
 -- (5784.3pt, -2531.025pt) .. controls (5787.675pt, -2533.013pt) and (5790.375pt, -2535.698pt) .. (5792.362pt, -2539.069pt)
 -- (5792.362pt, -2539.069pt)
 -- (5792.362pt, -2539.069pt)
 -- (5792.362pt, -2539.069pt) .. controls (5794.388pt, -2542.41pt) and (5795.4pt, -2546.138pt) .. (5795.4pt, -2550.255pt)
 -- (5795.4pt, -2550.255pt)
 -- (5795.4pt, -2550.255pt)
 -- (5795.4pt, -2550.255pt) .. controls (5795.4pt, -2554.335pt) and (5794.388pt, -2558.062pt) .. (5792.362pt, -2561.438pt)
 -- (5792.362pt, -2561.438pt)
 -- (5792.362pt, -2561.438pt)
 -- (5792.362pt, -2561.438pt) .. controls (5790.375pt, -2564.809pt) and (5787.675pt, -2567.509pt) .. (5784.3pt, -2569.534pt)
 -- (5784.3pt, -2569.534pt)
 -- (5784.3pt, -2569.534pt)
 -- (5784.3pt, -2569.534pt) .. controls (5780.963pt, -2571.525pt) and (5777.25pt, -2572.519pt) .. (5773.125pt, -2572.519pt) -- cycle
(6906.6pt, -2419.856pt) .. controls (6904.088pt, -2419.856pt) and (6901.95pt, -2418.96pt) .. (6900.188pt, -2417.175pt)
 -- (6900.188pt, -2417.175pt)
 -- (6900.188pt, -2417.175pt)
 -- (6900.188pt, -2417.175pt) .. controls (6898.387pt, -2415.386pt) and (6897.488pt, -2413.245pt) .. (6897.488pt, -2410.748pt)
 -- (6897.488pt, -2410.748pt)
 -- (6897.488pt, -2410.748pt)
 -- (6897.488pt, -2410.748pt) .. controls (6897.488pt, -2408.25pt) and (6898.387pt, -2406.109pt) .. (6900.188pt, -2404.32pt)
 -- (6900.188pt, -2404.32pt)
 -- (6900.188pt, -2404.32pt)
 -- (6900.188pt, -2404.32pt) .. controls (6901.95pt, -2402.531pt) and (6904.088pt, -2401.639pt) .. (6906.6pt, -2401.639pt)
 -- (6906.6pt, -2401.639pt)
 -- (6906.6pt, -2401.639pt)
 -- (6906.6pt, -2401.639pt) .. controls (6909.075pt, -2401.639pt) and (6911.25pt, -2402.531pt) .. (6913.012pt, -2404.32pt)
 -- (6913.012pt, -2404.32pt)
 -- (6913.012pt, -2404.32pt)
 -- (6913.012pt, -2404.32pt) .. controls (6914.812pt, -2406.109pt) and (6915.713pt, -2408.25pt) .. (6915.713pt, -2410.748pt)
 -- (6915.713pt, -2410.748pt)
 -- (6915.713pt, -2410.748pt)
 -- (6915.713pt, -2410.748pt) .. controls (6915.713pt, -2412.401pt) and (6915.3pt, -2413.916pt) .. (6914.438pt, -2415.3pt)
 -- (6914.438pt, -2415.3pt)
 -- (6914.438pt, -2415.3pt)
 -- (6914.438pt, -2415.3pt) .. controls (6913.613pt, -2416.684pt) and (6912.525pt, -2417.797pt) .. (6911.137pt, -2418.641pt)
 -- (6911.137pt, -2418.641pt)
 -- (6911.137pt, -2418.641pt)
 -- (6911.137pt, -2418.641pt) .. controls (6909.787pt, -2419.451pt) and (6908.287pt, -2419.856pt) .. (6906.6pt, -2419.856pt) -- cycle
(6900.113pt, -2389.897pt) -- (6900.113pt, -2389.897pt)
 -- (6900.113pt, -2389.897pt)
 -- (6900.113pt, -2389.897pt)
 -- (6900.113pt, -2389.897pt)
 -- (6900.113pt, -2389.29pt)
 -- (6900.113pt, -2389.29pt)
 -- (6900.113pt, -2389.29pt)
 -- (6900.113pt, -2389.29pt) .. controls (6900.188pt, -2382.847pt) and (6900.863pt, -2377.721pt) .. (6902.137pt, -2373.907pt)
 -- (6902.137pt, -2373.907pt)
 -- (6902.137pt, -2373.907pt)
 -- (6902.137pt, -2373.907pt) .. controls (6903.412pt, -2370.094pt) and (6905.25pt, -2367.008pt) .. (6907.613pt, -2364.649pt)
 -- (6907.613pt, -2364.649pt)
 -- (6907.613pt, -2364.649pt)
 -- (6907.613pt, -2364.649pt) .. controls (6909.975pt, -2362.286pt) and (6912.787pt, -2360.111pt) .. (6916.125pt, -2358.12pt)
 -- (6916.125pt, -2358.12pt)
 -- (6916.125pt, -2358.12pt)
 -- (6916.125pt, -2358.12pt) .. controls (6918.113pt, -2356.905pt) and (6919.875pt, -2355.472pt) .. (6921.488pt, -2353.819pt)
 -- (6921.488pt, -2353.819pt)
 -- (6921.488pt, -2353.819pt)
 -- (6921.488pt, -2353.819pt) .. controls (6923.062pt, -2352.131pt) and (6924.3pt, -2350.193pt) .. (6925.238pt, -2347.999pt)
 -- (6925.238pt, -2347.999pt)
 -- (6925.238pt, -2347.999pt)
 -- (6925.238pt, -2347.999pt) .. controls (6926.175pt, -2345.805pt) and (6926.625pt, -2343.375pt) .. (6926.625pt, -2340.712pt)
 -- (6926.625pt, -2340.712pt)
 -- (6926.625pt, -2340.712pt)
 -- (6926.625pt, -2340.712pt) .. controls (6926.625pt, -2337.405pt) and (6925.875pt, -2334.536pt) .. (6924.3pt, -2332.11pt)
 -- (6924.3pt, -2332.11pt)
 -- (6924.3pt, -2332.11pt)
 -- (6924.3pt, -2332.11pt) .. controls (6922.762pt, -2329.68pt) and (6920.7pt, -2327.809pt) .. (6918.075pt, -2326.492pt)
 -- (6918.075pt, -2326.492pt)
 -- (6918.075pt, -2326.492pt)
 -- (6918.075pt, -2326.492pt) .. controls (6915.488pt, -2325.176pt) and (6912.6pt, -2324.52pt) .. (6909.412pt, -2324.52pt)
 -- (6909.412pt, -2324.52pt)
 -- (6909.412pt, -2324.52pt)
 -- (6909.412pt, -2324.52pt) .. controls (6906.675pt, -2324.52pt) and (6904.012pt, -2325.09pt) .. (6901.425pt, -2326.237pt)
 -- (6901.425pt, -2326.237pt)
 -- (6901.425pt, -2326.237pt)
 -- (6901.425pt, -2326.237pt) .. controls (6898.875pt, -2327.385pt) and (6896.738pt, -2329.189pt) .. (6895.012pt, -2331.653pt)
 -- (6895.012pt, -2331.653pt)
 -- (6895.012pt, -2331.653pt)
 -- (6895.012pt, -2331.653pt) .. controls (6893.287pt, -2334.116pt) and (6892.275pt, -2337.337pt) .. (6892.012pt, -2341.32pt)
 -- (6892.012pt, -2341.32pt)
 -- (6892.012pt, -2341.32pt)
 -- (6892.012pt, -2341.32pt)
 -- (6879.262pt, -2341.32pt)
 -- (6879.262pt, -2341.32pt)
 -- (6879.262pt, -2341.32pt)
 -- (6879.262pt, -2341.32pt) .. controls (6879.525pt, -2335.583pt) and (6881.025pt, -2330.674pt) .. (6883.725pt, -2326.594pt)
 -- (6883.725pt, -2326.594pt)
 -- (6883.725pt, -2326.594pt)
 -- (6883.725pt, -2326.594pt) .. controls (6886.463pt, -2322.51pt) and (6890.062pt, -2319.39pt) .. (6894.488pt, -2317.23pt)
 -- (6894.488pt, -2317.23pt)
 -- (6894.488pt, -2317.23pt)
 -- (6894.488pt, -2317.23pt) .. controls (6898.988pt, -2315.074pt) and (6903.975pt, -2313.994pt) .. (6909.412pt, -2313.994pt)
 -- (6909.412pt, -2313.994pt)
 -- (6909.412pt, -2313.994pt)
 -- (6909.412pt, -2313.994pt) .. controls (6915.375pt, -2313.994pt) and (6920.512pt, -2315.175pt) .. (6924.9pt, -2317.534pt)
 -- (6924.9pt, -2317.534pt)
 -- (6924.9pt, -2317.534pt)
 -- (6924.9pt, -2317.534pt) .. controls (6929.325pt, -2319.896pt) and (6932.738pt, -2323.136pt) .. (6935.137pt, -2327.25pt)
 -- (6935.137pt, -2327.25pt)
 -- (6935.137pt, -2327.25pt)
 -- (6935.137pt, -2327.25pt) .. controls (6937.575pt, -2331.367pt) and (6938.775pt, -2336.055pt) .. (6938.775pt, -2341.32pt)
 -- (6938.775pt, -2341.32pt)
 -- (6938.775pt, -2341.32pt)
 -- (6938.775pt, -2341.32pt) .. controls (6938.775pt, -2345.029pt) and (6938.213pt, -2348.385pt) .. (6937.05pt, -2351.389pt)
 -- (6937.05pt, -2351.389pt)
 -- (6937.05pt, -2351.389pt)
 -- (6937.05pt, -2351.389pt) .. controls (6935.963pt, -2354.393pt) and (6934.312pt, -2357.074pt) .. (6932.213pt, -2359.436pt)
 -- (6932.213pt, -2359.436pt)
 -- (6932.213pt, -2359.436pt)
 -- (6932.213pt, -2359.436pt) .. controls (6930.113pt, -2361.795pt) and (6927.562pt, -2363.888pt) .. (6924.6pt, -2365.71pt)
 -- (6924.6pt, -2365.71pt)
 -- (6924.6pt, -2365.71pt)
 -- (6924.6pt, -2365.71pt) .. controls (6921.637pt, -2367.566pt) and (6919.275pt, -2369.52pt) .. (6917.475pt, -2371.579pt)
 -- (6917.475pt, -2371.579pt)
 -- (6917.475pt, -2371.579pt)
 -- (6917.475pt, -2371.579pt) .. controls (6915.675pt, -2373.604pt) and (6914.4pt, -2376.015pt) .. (6913.575pt, -2378.816pt)
 -- (6913.575pt, -2378.816pt)
 -- (6913.575pt, -2378.816pt)
 -- (6913.575pt, -2378.816pt) .. controls (6912.787pt, -2381.617pt) and (6912.338pt, -2385.109pt) .. (6912.262pt, -2389.29pt)
 -- (6912.262pt, -2389.29pt)
 -- (6912.262pt, -2389.29pt)
 -- (6912.262pt, -2389.29pt)
 -- (6912.262pt, -2389.897pt)
 -- (6912.262pt, -2389.897pt)
 -- (6912.262pt, -2389.897pt)
 -- (6912.262pt, -2389.897pt)
 -- (6900.113pt, -2389.897pt) -- cycle
(6865.125pt, -2358.728pt) -- (6865.125pt, -2358.728pt)
 -- (6865.125pt, -2358.728pt)
 -- (6854.4pt, -2361.761pt)
 -- (6854.4pt, -2361.761pt)
 -- (6854.4pt, -2361.761pt)
 -- (6854.4pt, -2361.761pt) .. controls (6853.725pt, -2359.976pt) and (6852.75pt, -2358.236pt) .. (6851.438pt, -2356.549pt)
 -- (6851.438pt, -2356.549pt)
 -- (6851.438pt, -2356.549pt)
 -- (6851.438pt, -2356.549pt) .. controls (6850.162pt, -2354.831pt) and (6848.4pt, -2353.414pt) .. (6846.15pt, -2352.3pt)
 -- (6846.15pt, -2352.3pt)
 -- (6846.15pt, -2352.3pt)
 -- (6846.15pt, -2352.3pt) .. controls (6843.938pt, -2351.186pt) and (6841.088pt, -2350.631pt) .. (6837.6pt, -2350.631pt)
 -- (6837.6pt, -2350.631pt)
 -- (6837.6pt, -2350.631pt)
 -- (6837.6pt, -2350.631pt) .. controls (6832.838pt, -2350.631pt) and (6828.9pt, -2351.726pt) .. (6825.713pt, -2353.92pt)
 -- (6825.713pt, -2353.92pt)
 -- (6825.713pt, -2353.92pt)
 -- (6825.713pt, -2353.92pt) .. controls (6822.6pt, -2356.076pt) and (6821.025pt, -2358.829pt) .. (6821.025pt, -2362.166pt)
 -- (6821.025pt, -2362.166pt)
 -- (6821.025pt, -2362.166pt)
 -- (6821.025pt, -2362.166pt) .. controls (6821.025pt, -2365.136pt) and (6822.075pt, -2367.48pt) .. (6824.25pt, -2369.201pt)
 -- (6824.25pt, -2369.201pt)
 -- (6824.25pt, -2369.201pt)
 -- (6824.25pt, -2369.201pt) .. controls (6826.425pt, -2370.922pt) and (6829.8pt, -2372.355pt) .. (6834.375pt, -2373.502pt)
 -- (6834.375pt, -2373.502pt)
 -- (6845.925pt, -2376.337pt)
 -- (6845.925pt, -2376.337pt) .. controls (6852.863pt, -2378.025pt) and (6858.037pt, -2380.605pt) .. (6861.45pt, -2384.078pt)
 -- (6861.45pt, -2384.078pt)
 -- (6861.45pt, -2384.078pt)
 -- (6861.45pt, -2384.078pt) .. controls (6864.863pt, -2387.52pt) and (6866.55pt, -2391.956pt) .. (6866.55pt, -2397.386pt)
 -- (6866.55pt, -2397.386pt)
 -- (6866.55pt, -2397.386pt)
 -- (6866.55pt, -2397.386pt) .. controls (6866.55pt, -2401.841pt) and (6865.275pt, -2405.82pt) .. (6862.725pt, -2409.33pt)
 -- (6862.725pt, -2409.33pt)
 -- (6862.725pt, -2409.33pt)
 -- (6862.725pt, -2409.33pt) .. controls (6860.175pt, -2412.84pt) and (6856.65pt, -2415.604pt) .. (6852.075pt, -2417.629pt)
 -- (6852.075pt, -2417.629pt)
 -- (6852.075pt, -2417.629pt)
 -- (6852.075pt, -2417.629pt) .. controls (6847.537pt, -2419.654pt) and (6842.25pt, -2420.666pt) .. (6836.213pt, -2420.666pt)
 -- (6836.213pt, -2420.666pt)
 -- (6836.213pt, -2420.666pt)
 -- (6836.213pt, -2420.666pt) .. controls (6828.262pt, -2420.666pt) and (6821.7pt, -2418.945pt) .. (6816.525pt, -2415.502pt)
 -- (6816.525pt, -2415.502pt)
 -- (6816.525pt, -2415.502pt)
 -- (6816.525pt, -2415.502pt) .. controls (6811.312pt, -2412.064pt) and (6808.012pt, -2407.035pt) .. (6806.625pt, -2400.424pt)
 -- (6806.625pt, -2400.424pt)
 -- (6817.988pt, -2397.589pt)
 -- (6817.988pt, -2397.589pt) .. controls (6819.075pt, -2401.774pt) and (6821.1pt, -2404.909pt) .. (6824.1pt, -2407.001pt)
 -- (6824.1pt, -2407.001pt)
 -- (6824.1pt, -2407.001pt)
 -- (6824.1pt, -2407.001pt) .. controls (6827.137pt, -2409.094pt) and (6831.113pt, -2410.14pt) .. (6835.988pt, -2410.14pt)
 -- (6835.988pt, -2410.14pt)
 -- (6835.988pt, -2410.14pt)
 -- (6835.988pt, -2410.14pt) .. controls (6841.575pt, -2410.14pt) and (6845.963pt, -2408.959pt) .. (6849.262pt, -2406.596pt)
 -- (6849.262pt, -2406.596pt)
 -- (6849.262pt, -2406.596pt)
 -- (6849.262pt, -2406.596pt) .. controls (6852.562pt, -2404.204pt) and (6854.213pt, -2401.335pt) .. (6854.213pt, -2397.994pt)
 -- (6854.213pt, -2397.994pt)
 -- (6854.213pt, -2397.994pt)
 -- (6854.213pt, -2397.994pt) .. controls (6854.213pt, -2395.297pt) and (6853.275pt, -2393.036pt) .. (6851.363pt, -2391.214pt)
 -- (6851.363pt, -2391.214pt)
 -- (6851.363pt, -2391.214pt)
 -- (6851.363pt, -2391.214pt) .. controls (6849.488pt, -2389.357pt) and (6846.6pt, -2387.974pt) .. (6842.662pt, -2387.062pt)
 -- (6842.662pt, -2387.062pt)
 -- (6829.725pt, -2384.029pt)
 -- (6829.725pt, -2384.029pt) .. controls (6822.6pt, -2382.341pt) and (6817.387pt, -2379.728pt) .. (6814.012pt, -2376.184pt)
 -- (6814.012pt, -2376.184pt)
 -- (6814.012pt, -2376.184pt)
 -- (6814.012pt, -2376.184pt) .. controls (6810.713pt, -2372.61pt) and (6809.062pt, -2368.14pt) .. (6809.062pt, -2362.774pt)
 -- (6809.062pt, -2362.774pt)
 -- (6809.062pt, -2362.774pt)
 -- (6809.062pt, -2362.774pt) .. controls (6809.062pt, -2358.39pt) and (6810.3pt, -2354.509pt) .. (6812.775pt, -2351.138pt)
 -- (6812.775pt, -2351.138pt)
 -- (6812.775pt, -2351.138pt)
 -- (6812.775pt, -2351.138pt) .. controls (6815.25pt, -2347.763pt) and (6818.662pt, -2345.115pt) .. (6822.938pt, -2343.191pt)
 -- (6822.938pt, -2343.191pt)
 -- (6822.938pt, -2343.191pt)
 -- (6822.938pt, -2343.191pt) .. controls (6827.25pt, -2341.268pt) and (6832.162pt, -2340.307pt) .. (6837.6pt, -2340.307pt)
 -- (6837.6pt, -2340.307pt)
 -- (6837.6pt, -2340.307pt)
 -- (6837.6pt, -2340.307pt) .. controls (6845.287pt, -2340.307pt) and (6851.325pt, -2341.995pt) .. (6855.713pt, -2345.366pt)
 -- (6855.713pt, -2345.366pt)
 -- (6855.713pt, -2345.366pt)
 -- (6855.713pt, -2345.366pt) .. controls (6860.137pt, -2348.741pt) and (6863.287pt, -2353.193pt) .. (6865.125pt, -2358.728pt) -- cycle
(6790.688pt, -2358.728pt) -- (6790.688pt, -2358.728pt)
 -- (6790.688pt, -2358.728pt)
 -- (6779.963pt, -2361.761pt)
 -- (6779.963pt, -2361.761pt)
 -- (6779.963pt, -2361.761pt)
 -- (6779.963pt, -2361.761pt) .. controls (6779.287pt, -2359.976pt) and (6778.275pt, -2358.236pt) .. (6776.963pt, -2356.549pt)
 -- (6776.963pt, -2356.549pt)
 -- (6776.963pt, -2356.549pt)
 -- (6776.963pt, -2356.549pt) .. controls (6775.688pt, -2354.831pt) and (6773.925pt, -2353.414pt) .. (6771.713pt, -2352.3pt)
 -- (6771.713pt, -2352.3pt)
 -- (6771.713pt, -2352.3pt)
 -- (6771.713pt, -2352.3pt) .. controls (6769.5pt, -2351.186pt) and (6766.65pt, -2350.631pt) .. (6763.162pt, -2350.631pt)
 -- (6763.162pt, -2350.631pt)
 -- (6763.162pt, -2350.631pt)
 -- (6763.162pt, -2350.631pt) .. controls (6758.4pt, -2350.631pt) and (6754.425pt, -2351.726pt) .. (6751.275pt, -2353.92pt)
 -- (6751.275pt, -2353.92pt)
 -- (6751.275pt, -2353.92pt)
 -- (6751.275pt, -2353.92pt) .. controls (6748.125pt, -2356.076pt) and (6746.55pt, -2358.829pt) .. (6746.55pt, -2362.166pt)
 -- (6746.55pt, -2362.166pt)
 -- (6746.55pt, -2362.166pt)
 -- (6746.55pt, -2362.166pt) .. controls (6746.55pt, -2365.136pt) and (6747.637pt, -2367.48pt) .. (6749.812pt, -2369.201pt)
 -- (6749.812pt, -2369.201pt)
 -- (6749.812pt, -2369.201pt)
 -- (6749.812pt, -2369.201pt) .. controls (6751.95pt, -2370.922pt) and (6755.325pt, -2372.355pt) .. (6759.938pt, -2373.502pt)
 -- (6759.938pt, -2373.502pt)
 -- (6771.45pt, -2376.337pt)
 -- (6771.45pt, -2376.337pt) .. controls (6778.425pt, -2378.025pt) and (6783.6pt, -2380.605pt) .. (6787.012pt, -2384.078pt)
 -- (6787.012pt, -2384.078pt)
 -- (6787.012pt, -2384.078pt)
 -- (6787.012pt, -2384.078pt) .. controls (6790.387pt, -2387.52pt) and (6792.113pt, -2391.956pt) .. (6792.113pt, -2397.386pt)
 -- (6792.113pt, -2397.386pt)
 -- (6792.113pt, -2397.386pt)
 -- (6792.113pt, -2397.386pt) .. controls (6792.113pt, -2401.841pt) and (6790.838pt, -2405.82pt) .. (6788.25pt, -2409.33pt)
 -- (6788.25pt, -2409.33pt)
 -- (6788.25pt, -2409.33pt)
 -- (6788.25pt, -2409.33pt) .. controls (6785.738pt, -2412.84pt) and (6782.175pt, -2415.604pt) .. (6777.637pt, -2417.629pt)
 -- (6777.637pt, -2417.629pt)
 -- (6777.637pt, -2417.629pt)
 -- (6777.637pt, -2417.629pt) .. controls (6773.062pt, -2419.654pt) and (6767.775pt, -2420.666pt) .. (6761.738pt, -2420.666pt)
 -- (6761.738pt, -2420.666pt)
 -- (6761.738pt, -2420.666pt)
 -- (6761.738pt, -2420.666pt) .. controls (6753.825pt, -2420.666pt) and (6747.262pt, -2418.945pt) .. (6742.05pt, -2415.502pt)
 -- (6742.05pt, -2415.502pt)
 -- (6742.05pt, -2415.502pt)
 -- (6742.05pt, -2415.502pt) .. controls (6736.875pt, -2412.064pt) and (6733.575pt, -2407.035pt) .. (6732.188pt, -2400.424pt)
 -- (6732.188pt, -2400.424pt)
 -- (6743.512pt, -2397.589pt)
 -- (6743.512pt, -2397.589pt) .. controls (6744.6pt, -2401.774pt) and (6746.662pt, -2404.909pt) .. (6749.662pt, -2407.001pt)
 -- (6749.662pt, -2407.001pt)
 -- (6749.662pt, -2407.001pt)
 -- (6749.662pt, -2407.001pt) .. controls (6752.7pt, -2409.094pt) and (6756.637pt, -2410.14pt) .. (6761.55pt, -2410.14pt)
 -- (6761.55pt, -2410.14pt)
 -- (6761.55pt, -2410.14pt)
 -- (6761.55pt, -2410.14pt) .. controls (6767.1pt, -2410.14pt) and (6771.525pt, -2408.959pt) .. (6774.787pt, -2406.596pt)
 -- (6774.787pt, -2406.596pt)
 -- (6774.787pt, -2406.596pt)
 -- (6774.787pt, -2406.596pt) .. controls (6778.088pt, -2404.204pt) and (6779.775pt, -2401.335pt) .. (6779.775pt, -2397.994pt)
 -- (6779.775pt, -2397.994pt)
 -- (6779.775pt, -2397.994pt)
 -- (6779.775pt, -2397.994pt) .. controls (6779.775pt, -2395.297pt) and (6778.8pt, -2393.036pt) .. (6776.925pt, -2391.214pt)
 -- (6776.925pt, -2391.214pt)
 -- (6776.925pt, -2391.214pt)
 -- (6776.925pt, -2391.214pt) .. controls (6775.05pt, -2389.357pt) and (6772.125pt, -2387.974pt) .. (6768.225pt, -2387.062pt)
 -- (6768.225pt, -2387.062pt)
 -- (6755.25pt, -2384.029pt)
 -- (6755.25pt, -2384.029pt) .. controls (6748.162pt, -2382.341pt) and (6742.912pt, -2379.728pt) .. (6739.575pt, -2376.184pt)
 -- (6739.575pt, -2376.184pt)
 -- (6739.575pt, -2376.184pt)
 -- (6739.575pt, -2376.184pt) .. controls (6736.275pt, -2372.61pt) and (6734.625pt, -2368.14pt) .. (6734.625pt, -2362.774pt)
 -- (6734.625pt, -2362.774pt)
 -- (6734.625pt, -2362.774pt)
 -- (6734.625pt, -2362.774pt) .. controls (6734.625pt, -2358.39pt) and (6735.863pt, -2354.509pt) .. (6738.3pt, -2351.138pt)
 -- (6738.3pt, -2351.138pt)
 -- (6738.3pt, -2351.138pt)
 -- (6738.3pt, -2351.138pt) .. controls (6740.812pt, -2347.763pt) and (6744.188pt, -2345.115pt) .. (6748.5pt, -2343.191pt)
 -- (6748.5pt, -2343.191pt)
 -- (6748.5pt, -2343.191pt)
 -- (6748.5pt, -2343.191pt) .. controls (6752.812pt, -2341.268pt) and (6757.688pt, -2340.307pt) .. (6763.162pt, -2340.307pt)
 -- (6763.162pt, -2340.307pt)
 -- (6763.162pt, -2340.307pt)
 -- (6763.162pt, -2340.307pt) .. controls (6770.85pt, -2340.307pt) and (6776.887pt, -2341.995pt) .. (6781.275pt, -2345.366pt)
 -- (6781.275pt, -2345.366pt)
 -- (6781.275pt, -2345.366pt)
 -- (6781.275pt, -2345.366pt) .. controls (6785.7pt, -2348.741pt) and (6788.85pt, -2353.193pt) .. (6790.688pt, -2358.728pt) -- cycle
(6680.025pt, -2410.14pt) .. controls (6684.75pt, -2410.14pt) and (6688.725pt, -2409.214pt) .. (6691.988pt, -2407.357pt)
 -- (6691.988pt, -2407.357pt)
 -- (6691.988pt, -2407.357pt)
 -- (6691.988pt, -2407.357pt) .. controls (6695.25pt, -2405.501pt) and (6697.725pt, -2403.105pt) .. (6699.375pt, -2400.172pt)
 -- (6699.375pt, -2400.172pt)
 -- (6699.375pt, -2400.172pt)
 -- (6699.375pt, -2400.172pt) .. controls (6701.062pt, -2397.236pt) and (6701.887pt, -2394.15pt) .. (6701.887pt, -2390.91pt)
 -- (6701.887pt, -2390.91pt)
 -- (6701.887pt, -2390.91pt)
 -- (6701.887pt, -2390.91pt)
 -- (6701.887pt, -2379.979pt)
 -- (6701.887pt, -2379.979pt)
 -- (6701.887pt, -2379.979pt)
 -- (6701.887pt, -2379.979pt) .. controls (6701.4pt, -2380.586pt) and (6700.275pt, -2381.145pt) .. (6698.55pt, -2381.651pt)
 -- (6698.55pt, -2381.651pt)
 -- (6698.55pt, -2381.651pt)
 -- (6698.55pt, -2381.651pt) .. controls (6696.863pt, -2382.124pt) and (6694.912pt, -2382.544pt) .. (6692.7pt, -2382.915pt)
 -- (6692.7pt, -2382.915pt)
 -- (6692.7pt, -2382.915pt)
 -- (6692.7pt, -2382.915pt) .. controls (6690.488pt, -2383.252pt) and (6688.35pt, -2383.556pt) .. (6686.25pt, -2383.826pt)
 -- (6686.25pt, -2383.826pt)
 -- (6686.25pt, -2383.826pt)
 -- (6686.25pt, -2383.826pt) .. controls (6684.188pt, -2384.062pt) and (6682.537pt, -2384.265pt) .. (6681.262pt, -2384.434pt)
 -- (6681.262pt, -2384.434pt)
 -- (6681.262pt, -2384.434pt)
 -- (6681.262pt, -2384.434pt) .. controls (6678.15pt, -2384.839pt) and (6675.225pt, -2385.495pt) .. (6672.525pt, -2386.406pt)
 -- (6672.525pt, -2386.406pt)
 -- (6672.525pt, -2386.406pt)
 -- (6672.525pt, -2386.406pt) .. controls (6669.863pt, -2387.284pt) and (6667.725pt, -2388.615pt) .. (6666.075pt, -2390.404pt)
 -- (6666.075pt, -2390.404pt)
 -- (6666.075pt, -2390.404pt)
 -- (6666.075pt, -2390.404pt) .. controls (6664.463pt, -2392.159pt) and (6663.637pt, -2394.555pt) .. (6663.637pt, -2397.589pt)
 -- (6663.637pt, -2397.589pt)
 -- (6663.637pt, -2397.589pt)
 -- (6663.637pt, -2397.589pt) .. controls (6663.637pt, -2401.74pt) and (6665.175pt, -2404.875pt) .. (6668.25pt, -2407.001pt)
 -- (6668.25pt, -2407.001pt)
 -- (6668.25pt, -2407.001pt)
 -- (6668.25pt, -2407.001pt) .. controls (6671.363pt, -2409.094pt) and (6675.262pt, -2410.14pt) .. (6680.025pt, -2410.14pt) -- cycle
(6678.225pt, -2420.869pt) .. controls (6673.275pt, -2420.869pt) and (6668.812pt, -2419.939pt) .. (6664.8pt, -2418.086pt)
 -- (6664.8pt, -2418.086pt)
 -- (6664.8pt, -2418.086pt)
 -- (6664.8pt, -2418.086pt) .. controls (6660.787pt, -2416.196pt) and (6657.6pt, -2413.481pt) .. (6655.238pt, -2409.938pt)
 -- (6655.238pt, -2409.938pt)
 -- (6655.238pt, -2409.938pt)
 -- (6655.238pt, -2409.938pt) .. controls (6652.875pt, -2406.36pt) and (6651.675pt, -2402.044pt) .. (6651.675pt, -2396.981pt)
 -- (6651.675pt, -2396.981pt)
 -- (6651.675pt, -2396.981pt)
 -- (6651.675pt, -2396.981pt) .. controls (6651.675pt, -2392.53pt) and (6652.575pt, -2388.919pt) .. (6654.338pt, -2386.155pt)
 -- (6654.338pt, -2386.155pt)
 -- (6654.338pt, -2386.155pt)
 -- (6654.338pt, -2386.155pt) .. controls (6656.062pt, -2383.354pt) and (6658.425pt, -2381.16pt) .. (6661.35pt, -2379.574pt)
 -- (6661.35pt, -2379.574pt)
 -- (6661.35pt, -2379.574pt)
 -- (6661.35pt, -2379.574pt) .. controls (6664.312pt, -2377.991pt) and (6667.537pt, -2376.81pt) .. (6671.062pt, -2376.034pt)
 -- (6671.062pt, -2376.034pt)
 -- (6671.062pt, -2376.034pt)
 -- (6671.062pt, -2376.034pt) .. controls (6674.662pt, -2375.224pt) and (6678.225pt, -2374.583pt) .. (6681.863pt, -2374.11pt)
 -- (6681.863pt, -2374.11pt)
 -- (6681.863pt, -2374.11pt)
 -- (6681.863pt, -2374.11pt) .. controls (6686.588pt, -2373.502pt) and (6690.412pt, -2373.049pt) .. (6693.338pt, -2372.745pt)
 -- (6693.338pt, -2372.745pt)
 -- (6693.338pt, -2372.745pt)
 -- (6693.338pt, -2372.745pt) .. controls (6696.3pt, -2372.407pt) and (6698.475pt, -2371.849pt) .. (6699.825pt, -2371.073pt)
 -- (6699.825pt, -2371.073pt)
 -- (6699.825pt, -2371.073pt)
 -- (6699.825pt, -2371.073pt) .. controls (6701.213pt, -2370.296pt) and (6701.887pt, -2368.95pt) .. (6701.887pt, -2367.026pt)
 -- (6701.887pt, -2367.026pt)
 -- (6701.887pt, -2367.026pt)
 -- (6701.887pt, -2367.026pt)
 -- (6701.887pt, -2366.621pt)
 -- (6701.887pt, -2366.621pt)
 -- (6701.887pt, -2366.621pt)
 -- (6701.887pt, -2366.621pt) .. controls (6701.887pt, -2361.626pt) and (6700.537pt, -2357.749pt) .. (6697.8pt, -2354.981pt)
 -- (6697.8pt, -2354.981pt)
 -- (6697.8pt, -2354.981pt)
 -- (6697.8pt, -2354.981pt) .. controls (6695.1pt, -2352.214pt) and (6691.012pt, -2350.834pt) .. (6685.5pt, -2350.834pt)
 -- (6685.5pt, -2350.834pt)
 -- (6685.5pt, -2350.834pt)
 -- (6685.5pt, -2350.834pt) .. controls (6679.8pt, -2350.834pt) and (6675.338pt, -2352.079pt) .. (6672.075pt, -2354.576pt)
 -- (6672.075pt, -2354.576pt)
 -- (6672.075pt, -2354.576pt)
 -- (6672.075pt, -2354.576pt) .. controls (6668.85pt, -2357.074pt) and (6666.562pt, -2359.74pt) .. (6665.25pt, -2362.571pt)
 -- (6665.25pt, -2362.571pt)
 -- (6653.925pt, -2358.525pt)
 -- (6653.925pt, -2358.525pt) .. controls (6655.95pt, -2353.8pt) and (6658.65pt, -2350.125pt) .. (6662.025pt, -2347.492pt)
 -- (6662.025pt, -2347.492pt)
 -- (6662.025pt, -2347.492pt)
 -- (6662.025pt, -2347.492pt) .. controls (6665.438pt, -2344.826pt) and (6669.15pt, -2342.97pt) .. (6673.162pt, -2341.927pt)
 -- (6673.162pt, -2341.927pt)
 -- (6673.162pt, -2341.927pt)
 -- (6673.162pt, -2341.927pt) .. controls (6677.213pt, -2340.847pt) and (6681.188pt, -2340.307pt) .. (6685.088pt, -2340.307pt)
 -- (6685.088pt, -2340.307pt)
 -- (6685.088pt, -2340.307pt)
 -- (6685.088pt, -2340.307pt) .. controls (6687.6pt, -2340.307pt) and (6690.45pt, -2340.611pt) .. (6693.713pt, -2341.219pt)
 -- (6693.713pt, -2341.219pt)
 -- (6693.713pt, -2341.219pt)
 -- (6693.713pt, -2341.219pt) .. controls (6696.975pt, -2341.792pt) and (6700.125pt, -2342.989pt) .. (6703.162pt, -2344.811pt)
 -- (6703.162pt, -2344.811pt)
 -- (6703.162pt, -2344.811pt)
 -- (6703.162pt, -2344.811pt) .. controls (6706.238pt, -2346.634pt) and (6708.787pt, -2349.383pt) .. (6710.812pt, -2353.057pt)
 -- (6710.812pt, -2353.057pt)
 -- (6710.812pt, -2353.057pt)
 -- (6710.812pt, -2353.057pt) .. controls (6712.838pt, -2356.736pt) and (6713.85pt, -2361.66pt) .. (6713.85pt, -2367.836pt)
 -- (6713.85pt, -2367.836pt)
 -- (6713.85pt, -2367.836pt)
 -- (6713.85pt, -2367.836pt)
 -- (6713.85pt, -2419.046pt)
 -- (6713.85pt, -2419.046pt)
 -- (6713.85pt, -2419.046pt)
 -- (6713.85pt, -2419.046pt)
 -- (6701.887pt, -2419.046pt)
 -- (6701.887pt, -2419.046pt)
 -- (6701.887pt, -2419.046pt)
 -- (6701.887pt, -2419.046pt)
 -- (6701.887pt, -2408.52pt)
 -- (6701.887pt, -2408.52pt)
 -- (6701.887pt, -2408.52pt)
 -- (6701.887pt, -2408.52pt)
 -- (6701.287pt, -2408.52pt)
 -- (6701.287pt, -2408.52pt)
 -- (6701.287pt, -2408.52pt)
 -- (6701.287pt, -2408.52pt) .. controls (6700.463pt, -2410.208pt) and (6699.113pt, -2412.011pt) .. (6697.238pt, -2413.935pt)
 -- (6697.238pt, -2413.935pt)
 -- (6697.238pt, -2413.935pt)
 -- (6697.238pt, -2413.935pt) .. controls (6695.363pt, -2415.859pt) and (6692.85pt, -2417.494pt) .. (6689.7pt, -2418.844pt)
 -- (6689.7pt, -2418.844pt)
 -- (6689.7pt, -2418.844pt)
 -- (6689.7pt, -2418.844pt) .. controls (6686.55pt, -2420.194pt) and (6682.725pt, -2420.869pt) .. (6678.225pt, -2420.869pt) -- cycle
(6633.45pt, -2315.411pt) -- (6633.45pt, -2315.411pt)
 -- (6633.45pt, -2315.411pt)
 -- (6633.45pt, -2315.411pt)
 -- (6633.45pt, -2315.411pt)
 -- (6633.45pt, -2419.046pt)
 -- (6633.45pt, -2419.046pt)
 -- (6633.45pt, -2419.046pt)
 -- (6633.45pt, -2419.046pt)
 -- (6621.525pt, -2419.046pt)
 -- (6621.525pt, -2419.046pt)
 -- (6621.525pt, -2419.046pt)
 -- (6621.525pt, -2419.046pt)
 -- (6621.525pt, -2315.411pt)
 -- (6621.525pt, -2315.411pt)
 -- (6621.525pt, -2315.411pt)
 -- (6621.525pt, -2315.411pt)
 -- (6633.45pt, -2315.411pt) -- cycle
(6565.65pt, -2407.103pt) .. controls (6570.45pt, -2407.103pt) and (6574.5pt, -2406.008pt) .. (6577.8pt, -2403.814pt)
 -- (6577.8pt, -2403.814pt)
 -- (6577.8pt, -2403.814pt)
 -- (6577.8pt, -2403.814pt) .. controls (6581.1pt, -2401.62pt) and (6583.613pt, -2398.466pt) .. (6585.338pt, -2394.353pt)
 -- (6585.338pt, -2394.353pt)
 -- (6585.338pt, -2394.353pt)
 -- (6585.338pt, -2394.353pt) .. controls (6587.062pt, -2390.235pt) and (6587.925pt, -2385.311pt) .. (6587.925pt, -2379.574pt)
 -- (6587.925pt, -2379.574pt)
 -- (6587.925pt, -2379.574pt)
 -- (6587.925pt, -2379.574pt) .. controls (6587.925pt, -2373.975pt) and (6587.062pt, -2369.032pt) .. (6585.375pt, -2364.75pt)
 -- (6585.375pt, -2364.75pt)
 -- (6585.375pt, -2364.75pt)
 -- (6585.375pt, -2364.75pt) .. controls (6583.688pt, -2360.464pt) and (6581.213pt, -2357.107pt) .. (6577.912pt, -2354.677pt)
 -- (6577.912pt, -2354.677pt)
 -- (6577.912pt, -2354.677pt)
 -- (6577.912pt, -2354.677pt) .. controls (6574.613pt, -2352.248pt) and (6570.525pt, -2351.036pt) .. (6565.65pt, -2351.036pt)
 -- (6565.65pt, -2351.036pt)
 -- (6565.65pt, -2351.036pt)
 -- (6565.65pt, -2351.036pt) .. controls (6560.588pt, -2351.036pt) and (6556.387pt, -2352.315pt) .. (6553.012pt, -2354.88pt)
 -- (6553.012pt, -2354.88pt)
 -- (6553.012pt, -2354.88pt)
 -- (6553.012pt, -2354.88pt) .. controls (6549.675pt, -2357.445pt) and (6547.162pt, -2360.884pt) .. (6545.475pt, -2365.204pt)
 -- (6545.475pt, -2365.204pt)
 -- (6545.475pt, -2365.204pt)
 -- (6545.475pt, -2365.204pt) .. controls (6543.825pt, -2369.52pt) and (6543pt, -2374.312pt) .. (6543pt, -2379.574pt)
 -- (6543pt, -2379.574pt)
 -- (6543pt, -2379.574pt)
 -- (6543pt, -2379.574pt) .. controls (6543pt, -2384.974pt) and (6543.825pt, -2389.748pt) .. (6545.512pt, -2393.895pt)
 -- (6545.512pt, -2393.895pt)
 -- (6545.512pt, -2393.895pt)
 -- (6545.512pt, -2393.895pt) .. controls (6547.238pt, -2398.013pt) and (6549.75pt, -2401.249pt) .. (6553.088pt, -2403.611pt)
 -- (6553.088pt, -2403.611pt)
 -- (6553.088pt, -2403.611pt)
 -- (6553.088pt, -2403.611pt) .. controls (6556.463pt, -2405.94pt) and (6560.662pt, -2407.103pt) .. (6565.65pt, -2407.103pt) -- cycle
(6566.062pt, -2449.811pt) .. controls (6560.287pt, -2449.811pt) and (6555.338pt, -2449.073pt) .. (6551.175pt, -2447.587pt)
 -- (6551.175pt, -2447.587pt)
 -- (6551.175pt, -2447.587pt)
 -- (6551.175pt, -2447.587pt) .. controls (6547.05pt, -2446.136pt) and (6543.562pt, -2444.212pt) .. (6540.825pt, -2441.816pt)
 -- (6540.825pt, -2441.816pt)
 -- (6540.825pt, -2441.816pt)
 -- (6540.825pt, -2441.816pt) .. controls (6538.088pt, -2439.458pt) and (6535.912pt, -2436.926pt) .. (6534.262pt, -2434.226pt)
 -- (6534.262pt, -2434.226pt)
 -- (6543.787pt, -2427.547pt)
 -- (6543.787pt, -2427.547pt) .. controls (6544.875pt, -2428.965pt) and (6546.225pt, -2430.585pt) .. (6547.875pt, -2432.404pt)
 -- (6547.875pt, -2432.404pt)
 -- (6547.875pt, -2432.404pt)
 -- (6547.875pt, -2432.404pt) .. controls (6549.562pt, -2434.26pt) and (6551.812pt, -2435.865pt) .. (6554.662pt, -2437.211pt)
 -- (6554.662pt, -2437.211pt)
 -- (6554.662pt, -2437.211pt)
 -- (6554.662pt, -2437.211pt) .. controls (6557.588pt, -2438.595pt) and (6561.375pt, -2439.289pt) .. (6566.062pt, -2439.289pt)
 -- (6566.062pt, -2439.289pt)
 -- (6566.062pt, -2439.289pt)
 -- (6566.062pt, -2439.289pt) .. controls (6572.325pt, -2439.289pt) and (6577.5pt, -2437.77pt) .. (6581.588pt, -2434.732pt)
 -- (6581.588pt, -2434.732pt)
 -- (6581.588pt, -2434.732pt)
 -- (6581.588pt, -2434.732pt) .. controls (6585.675pt, -2431.695pt) and (6587.7pt, -2426.94pt) .. (6587.7pt, -2420.464pt)
 -- (6587.7pt, -2420.464pt)
 -- (6587.7pt, -2420.464pt)
 -- (6587.7pt, -2420.464pt)
 -- (6587.7pt, -2404.676pt)
 -- (6587.7pt, -2404.676pt)
 -- (6587.7pt, -2404.676pt)
 -- (6587.7pt, -2404.676pt)
 -- (6586.688pt, -2404.676pt)
 -- (6586.688pt, -2404.676pt)
 -- (6586.688pt, -2404.676pt)
 -- (6586.688pt, -2404.676pt) .. controls (6585.825pt, -2406.09pt) and (6584.588pt, -2407.845pt) .. (6582.975pt, -2409.938pt)
 -- (6582.975pt, -2409.938pt)
 -- (6582.975pt, -2409.938pt)
 -- (6582.975pt, -2409.938pt) .. controls (6581.363pt, -2411.996pt) and (6579.075pt, -2413.834pt) .. (6576.075pt, -2415.454pt)
 -- (6576.075pt, -2415.454pt)
 -- (6576.075pt, -2415.454pt)
 -- (6576.075pt, -2415.454pt) .. controls (6573.113pt, -2417.04pt) and (6569.1pt, -2417.831pt) .. (6564.037pt, -2417.831pt)
 -- (6564.037pt, -2417.831pt)
 -- (6564.037pt, -2417.831pt)
 -- (6564.037pt, -2417.831pt) .. controls (6557.775pt, -2417.831pt) and (6552.113pt, -2416.346pt) .. (6547.125pt, -2413.38pt)
 -- (6547.125pt, -2413.38pt)
 -- (6547.125pt, -2413.38pt)
 -- (6547.125pt, -2413.38pt) .. controls (6542.175pt, -2410.41pt) and (6538.238pt, -2406.09pt) .. (6535.35pt, -2400.424pt)
 -- (6535.35pt, -2400.424pt)
 -- (6535.35pt, -2400.424pt)
 -- (6535.35pt, -2400.424pt) .. controls (6532.463pt, -2394.758pt) and (6531.037pt, -2387.873pt) .. (6531.037pt, -2379.776pt)
 -- (6531.037pt, -2379.776pt)
 -- (6531.037pt, -2379.776pt)
 -- (6531.037pt, -2379.776pt) .. controls (6531.037pt, -2371.815pt) and (6532.425pt, -2364.881pt) .. (6535.238pt, -2358.979pt)
 -- (6535.238pt, -2358.979pt)
 -- (6535.238pt, -2358.979pt)
 -- (6535.238pt, -2358.979pt) .. controls (6538.05pt, -2353.042pt) and (6541.95pt, -2348.453pt) .. (6546.938pt, -2345.216pt)
 -- (6546.938pt, -2345.216pt)
 -- (6546.938pt, -2345.216pt)
 -- (6546.938pt, -2345.216pt) .. controls (6551.925pt, -2341.943pt) and (6557.7pt, -2340.307pt) .. (6564.225pt, -2340.307pt)
 -- (6564.225pt, -2340.307pt)
 -- (6564.225pt, -2340.307pt)
 -- (6564.225pt, -2340.307pt) .. controls (6569.287pt, -2340.307pt) and (6573.3pt, -2341.151pt) .. (6576.3pt, -2342.835pt)
 -- (6576.3pt, -2342.835pt)
 -- (6576.3pt, -2342.835pt)
 -- (6576.3pt, -2342.835pt) .. controls (6579.3pt, -2344.489pt) and (6581.588pt, -2346.379pt) .. (6583.162pt, -2348.505pt)
 -- (6583.162pt, -2348.505pt)
 -- (6583.162pt, -2348.505pt)
 -- (6583.162pt, -2348.505pt) .. controls (6584.775pt, -2350.597pt) and (6586.012pt, -2352.315pt) .. (6586.912pt, -2353.665pt)
 -- (6586.912pt, -2353.665pt)
 -- (6586.912pt, -2353.665pt)
 -- (6586.912pt, -2353.665pt)
 -- (6588.113pt, -2353.665pt)
 -- (6588.113pt, -2353.665pt)
 -- (6588.113pt, -2353.665pt)
 -- (6588.113pt, -2353.665pt)
 -- (6588.113pt, -2341.32pt)
 -- (6588.113pt, -2341.32pt)
 -- (6588.113pt, -2341.32pt)
 -- (6588.113pt, -2341.32pt)
 -- (6599.662pt, -2341.32pt)
 -- (6599.662pt, -2341.32pt)
 -- (6599.662pt, -2341.32pt)
 -- (6599.662pt, -2341.32pt)
 -- (6599.662pt, -2421.274pt)
 -- (6599.662pt, -2421.274pt)
 -- (6599.662pt, -2421.274pt)
 -- (6599.662pt, -2421.274pt) .. controls (6599.662pt, -2427.953pt) and (6598.125pt, -2433.383pt) .. (6595.088pt, -2437.568pt)
 -- (6595.088pt, -2437.568pt)
 -- (6595.088pt, -2437.568pt)
 -- (6595.088pt, -2437.568pt) .. controls (6592.088pt, -2441.782pt) and (6588.037pt, -2444.873pt) .. (6582.975pt, -2446.826pt)
 -- (6582.975pt, -2446.826pt)
 -- (6582.975pt, -2446.826pt)
 -- (6582.975pt, -2446.826pt) .. controls (6577.912pt, -2448.818pt) and (6572.25pt, -2449.811pt) .. (6566.062pt, -2449.811pt) -- cycle
(6441.15pt, -2409.938pt) .. controls (6446.475pt, -2409.938pt) and (6450.863pt, -2408.573pt) .. (6454.312pt, -2405.839pt)
 -- (6454.312pt, -2405.839pt)
 -- (6454.312pt, -2405.839pt)
 -- (6454.312pt, -2405.839pt) .. controls (6457.762pt, -2403.105pt) and (6460.312pt, -2399.513pt) .. (6461.963pt, -2395.061pt)
 -- (6461.963pt, -2395.061pt)
 -- (6461.963pt, -2395.061pt)
 -- (6461.963pt, -2395.061pt) .. controls (6463.613pt, -2390.606pt) and (6464.438pt, -2385.784pt) .. (6464.438pt, -2380.586pt)
 -- (6464.438pt, -2380.586pt)
 -- (6464.438pt, -2380.586pt)
 -- (6464.438pt, -2380.586pt) .. controls (6464.438pt, -2375.393pt) and (6463.613pt, -2370.551pt) .. (6461.963pt, -2366.062pt)
 -- (6461.963pt, -2366.062pt)
 -- (6461.963pt, -2366.062pt)
 -- (6461.963pt, -2366.062pt) .. controls (6460.312pt, -2361.578pt) and (6457.762pt, -2357.951pt) .. (6454.312pt, -2355.184pt)
 -- (6454.312pt, -2355.184pt)
 -- (6454.312pt, -2355.184pt)
 -- (6454.312pt, -2355.184pt) .. controls (6450.863pt, -2352.416pt) and (6446.475pt, -2351.036pt) .. (6441.15pt, -2351.036pt)
 -- (6441.15pt, -2351.036pt)
 -- (6441.15pt, -2351.036pt)
 -- (6441.15pt, -2351.036pt) .. controls (6435.825pt, -2351.036pt) and (6431.438pt, -2352.416pt) .. (6427.988pt, -2355.184pt)
 -- (6427.988pt, -2355.184pt)
 -- (6427.988pt, -2355.184pt)
 -- (6427.988pt, -2355.184pt) .. controls (6424.575pt, -2357.951pt) and (6422.025pt, -2361.578pt) .. (6420.375pt, -2366.062pt)
 -- (6420.375pt, -2366.062pt)
 -- (6420.375pt, -2366.062pt)
 -- (6420.375pt, -2366.062pt) .. controls (6418.688pt, -2370.551pt) and (6417.863pt, -2375.393pt) .. (6417.863pt, -2380.586pt)
 -- (6417.863pt, -2380.586pt)
 -- (6417.863pt, -2380.586pt)
 -- (6417.863pt, -2380.586pt) .. controls (6417.863pt, -2385.784pt) and (6418.688pt, -2390.606pt) .. (6420.375pt, -2395.061pt)
 -- (6420.375pt, -2395.061pt)
 -- (6420.375pt, -2395.061pt)
 -- (6420.375pt, -2395.061pt) .. controls (6422.025pt, -2399.513pt) and (6424.575pt, -2403.105pt) .. (6427.988pt, -2405.839pt)
 -- (6427.988pt, -2405.839pt)
 -- (6427.988pt, -2405.839pt)
 -- (6427.988pt, -2405.839pt) .. controls (6431.438pt, -2408.573pt) and (6435.825pt, -2409.938pt) .. (6441.15pt, -2409.938pt) -- cycle
(6441.15pt, -2420.666pt) .. controls (6434.137pt, -2420.666pt) and (6427.988pt, -2418.994pt) .. (6422.7pt, -2415.656pt)
 -- (6422.7pt, -2415.656pt)
 -- (6422.7pt, -2415.656pt)
 -- (6422.7pt, -2415.656pt) .. controls (6417.412pt, -2412.315pt) and (6413.325pt, -2407.643pt) .. (6410.325pt, -2401.639pt)
 -- (6410.325pt, -2401.639pt)
 -- (6410.325pt, -2401.639pt)
 -- (6410.325pt, -2401.639pt) .. controls (6407.4pt, -2395.635pt) and (6405.938pt, -2388.615pt) .. (6405.938pt, -2380.586pt)
 -- (6405.938pt, -2380.586pt)
 -- (6405.938pt, -2380.586pt)
 -- (6405.938pt, -2380.586pt) .. controls (6405.938pt, -2372.49pt) and (6407.4pt, -2365.421pt) .. (6410.325pt, -2359.384pt)
 -- (6410.325pt, -2359.384pt)
 -- (6410.325pt, -2359.384pt)
 -- (6410.325pt, -2359.384pt) .. controls (6413.325pt, -2353.346pt) and (6417.412pt, -2348.655pt) .. (6422.7pt, -2345.318pt)
 -- (6422.7pt, -2345.318pt)
 -- (6422.7pt, -2345.318pt)
 -- (6422.7pt, -2345.318pt) .. controls (6427.988pt, -2341.976pt) and (6434.137pt, -2340.307pt) .. (6441.15pt, -2340.307pt)
 -- (6441.15pt, -2340.307pt)
 -- (6441.15pt, -2340.307pt)
 -- (6441.15pt, -2340.307pt) .. controls (6448.162pt, -2340.307pt) and (6454.312pt, -2341.976pt) .. (6459.562pt, -2345.318pt)
 -- (6459.562pt, -2345.318pt)
 -- (6459.562pt, -2345.318pt)
 -- (6459.562pt, -2345.318pt) .. controls (6464.887pt, -2348.655pt) and (6468.975pt, -2353.346pt) .. (6471.938pt, -2359.384pt)
 -- (6471.938pt, -2359.384pt)
 -- (6471.938pt, -2359.384pt)
 -- (6471.938pt, -2359.384pt) .. controls (6474.9pt, -2365.421pt) and (6476.363pt, -2372.49pt) .. (6476.363pt, -2380.586pt)
 -- (6476.363pt, -2380.586pt)
 -- (6476.363pt, -2380.586pt)
 -- (6476.363pt, -2380.586pt) .. controls (6476.363pt, -2388.615pt) and (6474.9pt, -2395.635pt) .. (6471.938pt, -2401.639pt)
 -- (6471.938pt, -2401.639pt)
 -- (6471.938pt, -2401.639pt)
 -- (6471.938pt, -2401.639pt) .. controls (6468.975pt, -2407.643pt) and (6464.887pt, -2412.315pt) .. (6459.562pt, -2415.656pt)
 -- (6459.562pt, -2415.656pt)
 -- (6459.562pt, -2415.656pt)
 -- (6459.562pt, -2415.656pt) .. controls (6454.312pt, -2418.994pt) and (6448.162pt, -2420.666pt) .. (6441.15pt, -2420.666pt) -- cycle
(6363.9pt, -2322.698pt) -- (6363.9pt, -2322.698pt)
 -- (6363.9pt, -2322.698pt)
 -- (6363.9pt, -2322.698pt)
 -- (6363.9pt, -2322.698pt)
 -- (6375.863pt, -2322.698pt)
 -- (6375.863pt, -2322.698pt)
 -- (6375.863pt, -2322.698pt)
 -- (6375.863pt, -2322.698pt)
 -- (6375.863pt, -2396.779pt)
 -- (6375.863pt, -2396.779pt)
 -- (6375.863pt, -2396.779pt)
 -- (6375.863pt, -2396.779pt) .. controls (6375.863pt, -2400.154pt) and (6376.35pt, -2402.685pt) .. (6377.325pt, -2404.373pt)
 -- (6377.325pt, -2404.373pt)
 -- (6377.325pt, -2404.373pt)
 -- (6377.325pt, -2404.373pt) .. controls (6378.338pt, -2406.022pt) and (6379.613pt, -2407.136pt) .. (6381.15pt, -2407.71pt)
 -- (6381.15pt, -2407.71pt)
 -- (6381.15pt, -2407.71pt)
 -- (6381.15pt, -2407.71pt) .. controls (6382.762pt, -2408.25pt) and (6384.412pt, -2408.52pt) .. (6386.175pt, -2408.52pt)
 -- (6386.175pt, -2408.52pt)
 -- (6386.175pt, -2408.52pt)
 -- (6386.175pt, -2408.52pt) .. controls (6387.488pt, -2408.52pt) and (6388.575pt, -2408.453pt) .. (6389.4pt, -2408.318pt)
 -- (6389.4pt, -2408.318pt)
 -- (6389.4pt, -2408.318pt)
 -- (6389.4pt, -2408.318pt) .. controls (6390.262pt, -2408.149pt) and (6390.938pt, -2408.014pt) .. (6391.425pt, -2407.913pt)
 -- (6391.425pt, -2407.913pt)
 -- (6393.863pt, -2418.641pt)
 -- (6393.863pt, -2418.641pt) .. controls (6393.075pt, -2418.945pt) and (6391.912pt, -2419.249pt) .. (6390.488pt, -2419.552pt)
 -- (6390.488pt, -2419.552pt)
 -- (6390.488pt, -2419.552pt)
 -- (6390.488pt, -2419.552pt) .. controls (6389.025pt, -2419.89pt) and (6387.188pt, -2420.059pt) .. (6384.975pt, -2420.059pt)
 -- (6384.975pt, -2420.059pt)
 -- (6384.975pt, -2420.059pt)
 -- (6384.975pt, -2420.059pt) .. controls (6381.6pt, -2420.059pt) and (6378.3pt, -2419.331pt) .. (6375.037pt, -2417.884pt)
 -- (6375.037pt, -2417.884pt)
 -- (6375.037pt, -2417.884pt)
 -- (6375.037pt, -2417.884pt) .. controls (6371.85pt, -2416.432pt) and (6369.188pt, -2414.22pt) .. (6367.05pt, -2411.254pt)
 -- (6367.05pt, -2411.254pt)
 -- (6367.05pt, -2411.254pt)
 -- (6367.05pt, -2411.254pt) .. controls (6364.95pt, -2408.284pt) and (6363.9pt, -2404.541pt) .. (6363.9pt, -2400.019pt)
 -- (6363.9pt, -2400.019pt)
 -- (6363.9pt, -2400.019pt)
 -- (6363.9pt, -2400.019pt)
 -- (6363.9pt, -2322.698pt) -- cycle
(6392.438pt, -2341.32pt) -- (6392.438pt, -2341.32pt)
 -- (6392.438pt, -2341.32pt)
 -- (6392.438pt, -2341.32pt)
 -- (6392.438pt, -2341.32pt)
 -- (6392.438pt, -2351.438pt)
 -- (6392.438pt, -2351.438pt)
 -- (6392.438pt, -2351.438pt)
 -- (6392.438pt, -2351.438pt)
 -- (6352.162pt, -2351.438pt)
 -- (6352.162pt, -2351.438pt)
 -- (6352.162pt, -2351.438pt)
 -- (6352.162pt, -2351.438pt)
 -- (6352.162pt, -2341.32pt)
 -- (6352.162pt, -2341.32pt)
 -- (6352.162pt, -2341.32pt)
 -- (6352.162pt, -2341.32pt)
 -- (6392.438pt, -2341.32pt) -- cycle
(6287.25pt, -2372.288pt) -- (6287.25pt, -2372.288pt)
 -- (6287.25pt, -2372.288pt)
 -- (6287.25pt, -2372.288pt)
 -- (6287.25pt, -2372.288pt)
 -- (6287.25pt, -2419.046pt)
 -- (6287.25pt, -2419.046pt)
 -- (6287.25pt, -2419.046pt)
 -- (6287.25pt, -2419.046pt)
 -- (6275.287pt, -2419.046pt)
 -- (6275.287pt, -2419.046pt)
 -- (6275.287pt, -2419.046pt)
 -- (6275.287pt, -2419.046pt)
 -- (6275.287pt, -2341.32pt)
 -- (6275.287pt, -2341.32pt)
 -- (6275.287pt, -2341.32pt)
 -- (6275.287pt, -2341.32pt)
 -- (6286.838pt, -2341.32pt)
 -- (6286.838pt, -2341.32pt)
 -- (6286.838pt, -2341.32pt)
 -- (6286.838pt, -2341.32pt)
 -- (6286.838pt, -2353.462pt)
 -- (6286.838pt, -2353.462pt)
 -- (6286.838pt, -2353.462pt)
 -- (6286.838pt, -2353.462pt)
 -- (6287.85pt, -2353.462pt)
 -- (6287.85pt, -2353.462pt)
 -- (6287.85pt, -2353.462pt)
 -- (6287.85pt, -2353.462pt) .. controls (6289.65pt, -2349.518pt) and (6292.425pt, -2346.345pt) .. (6296.137pt, -2343.949pt)
 -- (6296.137pt, -2343.949pt)
 -- (6296.137pt, -2343.949pt)
 -- (6296.137pt, -2343.949pt) .. controls (6299.85pt, -2341.522pt) and (6304.65pt, -2340.307pt) .. (6310.5pt, -2340.307pt)
 -- (6310.5pt, -2340.307pt)
 -- (6310.5pt, -2340.307pt)
 -- (6310.5pt, -2340.307pt) .. controls (6315.787pt, -2340.307pt) and (6320.363pt, -2341.388pt) .. (6324.338pt, -2343.544pt)
 -- (6324.338pt, -2343.544pt)
 -- (6324.338pt, -2343.544pt)
 -- (6324.338pt, -2343.544pt) .. controls (6328.275pt, -2345.67pt) and (6331.35pt, -2348.91pt) .. (6333.525pt, -2353.26pt)
 -- (6333.525pt, -2353.26pt)
 -- (6333.525pt, -2353.26pt)
 -- (6333.525pt, -2353.26pt) .. controls (6335.738pt, -2357.58pt) and (6336.825pt, -2363.044pt) .. (6336.825pt, -2369.655pt)
 -- (6336.825pt, -2369.655pt)
 -- (6336.825pt, -2369.655pt)
 -- (6336.825pt, -2369.655pt)
 -- (6336.825pt, -2419.046pt)
 -- (6336.825pt, -2419.046pt)
 -- (6336.825pt, -2419.046pt)
 -- (6336.825pt, -2419.046pt)
 -- (6324.9pt, -2419.046pt)
 -- (6324.9pt, -2419.046pt)
 -- (6324.9pt, -2419.046pt)
 -- (6324.9pt, -2419.046pt)
 -- (6324.9pt, -2370.465pt)
 -- (6324.9pt, -2370.465pt)
 -- (6324.9pt, -2370.465pt)
 -- (6324.9pt, -2370.465pt) .. controls (6324.9pt, -2364.36pt) and (6323.287pt, -2359.605pt) .. (6320.137pt, -2356.196pt)
 -- (6320.137pt, -2356.196pt)
 -- (6320.137pt, -2356.196pt)
 -- (6320.137pt, -2356.196pt) .. controls (6316.95pt, -2352.754pt) and (6312.6pt, -2351.036pt) .. (6307.088pt, -2351.036pt)
 -- (6307.088pt, -2351.036pt)
 -- (6307.088pt, -2351.036pt)
 -- (6307.088pt, -2351.036pt) .. controls (6303.262pt, -2351.036pt) and (6299.85pt, -2351.861pt) .. (6296.85pt, -2353.515pt)
 -- (6296.85pt, -2353.515pt)
 -- (6296.85pt, -2353.515pt)
 -- (6296.85pt, -2353.515pt) .. controls (6293.887pt, -2355.169pt) and (6291.525pt, -2357.58pt) .. (6289.8pt, -2360.749pt)
 -- (6289.8pt, -2360.749pt)
 -- (6289.8pt, -2360.749pt)
 -- (6289.8pt, -2360.749pt) .. controls (6288.075pt, -2363.921pt) and (6287.25pt, -2367.769pt) .. (6287.25pt, -2372.288pt) -- cycle
(6247.537pt, -2328.364pt) .. controls (6245.213pt, -2328.364pt) and (6243.225pt, -2327.573pt) .. (6241.537pt, -2325.986pt)
 -- (6241.537pt, -2325.986pt)
 -- (6241.537pt, -2325.986pt)
 -- (6241.537pt, -2325.986pt) .. controls (6239.887pt, -2324.4pt) and (6239.062pt, -2322.495pt) .. (6239.062pt, -2320.268pt)
 -- (6239.062pt, -2320.268pt)
 -- (6239.062pt, -2320.268pt)
 -- (6239.062pt, -2320.268pt) .. controls (6239.062pt, -2318.04pt) and (6239.887pt, -2316.135pt) .. (6241.537pt, -2314.549pt)
 -- (6241.537pt, -2314.549pt)
 -- (6241.537pt, -2314.549pt)
 -- (6241.537pt, -2314.549pt) .. controls (6243.225pt, -2312.962pt) and (6245.213pt, -2312.171pt) .. (6247.537pt, -2312.171pt)
 -- (6247.537pt, -2312.171pt)
 -- (6247.537pt, -2312.171pt)
 -- (6247.537pt, -2312.171pt) .. controls (6249.863pt, -2312.171pt) and (6251.85pt, -2312.962pt) .. (6253.5pt, -2314.549pt)
 -- (6253.5pt, -2314.549pt)
 -- (6253.5pt, -2314.549pt)
 -- (6253.5pt, -2314.549pt) .. controls (6255.188pt, -2316.135pt) and (6256.05pt, -2318.04pt) .. (6256.05pt, -2320.268pt)
 -- (6256.05pt, -2320.268pt)
 -- (6256.05pt, -2320.268pt)
 -- (6256.05pt, -2320.268pt) .. controls (6256.05pt, -2322.495pt) and (6255.188pt, -2324.4pt) .. (6253.5pt, -2325.986pt)
 -- (6253.5pt, -2325.986pt)
 -- (6253.5pt, -2325.986pt)
 -- (6253.5pt, -2325.986pt) .. controls (6251.85pt, -2327.573pt) and (6249.863pt, -2328.364pt) .. (6247.537pt, -2328.364pt) -- cycle
(6241.463pt, -2419.046pt) -- (6241.463pt, -2419.046pt)
 -- (6241.463pt, -2419.046pt)
 -- (6241.463pt, -2419.046pt)
 -- (6241.463pt, -2419.046pt)
 -- (6241.463pt, -2341.32pt)
 -- (6241.463pt, -2341.32pt)
 -- (6241.463pt, -2341.32pt)
 -- (6241.463pt, -2341.32pt)
 -- (6253.425pt, -2341.32pt)
 -- (6253.425pt, -2341.32pt)
 -- (6253.425pt, -2341.32pt)
 -- (6253.425pt, -2341.32pt)
 -- (6253.425pt, -2419.046pt)
 -- (6253.425pt, -2419.046pt)
 -- (6253.425pt, -2419.046pt)
 -- (6253.425pt, -2419.046pt)
 -- (6241.463pt, -2419.046pt) -- cycle
(6148.387pt, -2419.046pt) -- (6148.387pt, -2419.046pt)
 -- (6148.387pt, -2419.046pt)
 -- (6148.387pt, -2419.046pt)
 -- (6148.387pt, -2419.046pt)
 -- (6148.387pt, -2341.32pt)
 -- (6148.387pt, -2341.32pt)
 -- (6148.387pt, -2341.32pt)
 -- (6148.387pt, -2341.32pt)
 -- (6159.9pt, -2341.32pt)
 -- (6159.9pt, -2341.32pt)
 -- (6159.9pt, -2341.32pt)
 -- (6159.9pt, -2341.32pt)
 -- (6159.9pt, -2353.057pt)
 -- (6159.9pt, -2353.057pt)
 -- (6159.9pt, -2353.057pt)
 -- (6159.9pt, -2353.057pt)
 -- (6160.725pt, -2353.057pt)
 -- (6160.725pt, -2353.057pt)
 -- (6160.725pt, -2353.057pt)
 -- (6160.725pt, -2353.057pt) .. controls (6162.15pt, -2349.214pt) and (6164.7pt, -2346.094pt) .. (6168.412pt, -2343.698pt)
 -- (6168.412pt, -2343.698pt)
 -- (6168.412pt, -2343.698pt)
 -- (6168.412pt, -2343.698pt) .. controls (6172.125pt, -2341.301pt) and (6176.325pt, -2340.105pt) .. (6180.975pt, -2340.105pt)
 -- (6180.975pt, -2340.105pt)
 -- (6180.975pt, -2340.105pt)
 -- (6180.975pt, -2340.105pt) .. controls (6181.838pt, -2340.105pt) and (6182.925pt, -2340.12pt) .. (6184.238pt, -2340.154pt)
 -- (6184.238pt, -2340.154pt)
 -- (6184.238pt, -2340.154pt)
 -- (6184.238pt, -2340.154pt) .. controls (6185.588pt, -2340.188pt) and (6186.562pt, -2340.24pt) .. (6187.238pt, -2340.307pt)
 -- (6187.238pt, -2340.307pt)
 -- (6187.238pt, -2340.307pt)
 -- (6187.238pt, -2340.307pt)
 -- (6187.238pt, -2352.45pt)
 -- (6187.238pt, -2352.45pt)
 -- (6187.238pt, -2352.45pt)
 -- (6187.238pt, -2352.45pt) .. controls (6186.825pt, -2352.349pt) and (6185.925pt, -2352.199pt) .. (6184.463pt, -2351.996pt)
 -- (6184.463pt, -2351.996pt)
 -- (6184.463pt, -2351.996pt)
 -- (6184.463pt, -2351.996pt) .. controls (6183.037pt, -2351.76pt) and (6181.537pt, -2351.64pt) .. (6179.963pt, -2351.64pt)
 -- (6179.963pt, -2351.64pt)
 -- (6179.963pt, -2351.64pt)
 -- (6179.963pt, -2351.64pt) .. controls (6176.175pt, -2351.64pt) and (6172.8pt, -2352.435pt) .. (6169.838pt, -2354.021pt)
 -- (6169.838pt, -2354.021pt)
 -- (6169.838pt, -2354.021pt)
 -- (6169.838pt, -2354.021pt) .. controls (6166.912pt, -2355.574pt) and (6164.588pt, -2357.73pt) .. (6162.863pt, -2360.498pt)
 -- (6162.863pt, -2360.498pt)
 -- (6162.863pt, -2360.498pt)
 -- (6162.863pt, -2360.498pt) .. controls (6161.175pt, -2363.231pt) and (6160.312pt, -2366.351pt) .. (6160.312pt, -2369.857pt)
 -- (6160.312pt, -2369.857pt)
 -- (6160.312pt, -2369.857pt)
 -- (6160.312pt, -2369.857pt)
 -- (6160.312pt, -2419.046pt)
 -- (6160.312pt, -2419.046pt)
 -- (6160.312pt, -2419.046pt)
 -- (6160.312pt, -2419.046pt)
 -- (6148.387pt, -2419.046pt) -- cycle
(6114.562pt, -2387.265pt) -- (6114.562pt, -2387.265pt)
 -- (6114.562pt, -2387.265pt)
 -- (6114.562pt, -2387.265pt)
 -- (6114.562pt, -2387.265pt)
 -- (6114.562pt, -2341.32pt)
 -- (6114.562pt, -2341.32pt)
 -- (6114.562pt, -2341.32pt)
 -- (6114.562pt, -2341.32pt)
 -- (6126.487pt, -2341.32pt)
 -- (6126.487pt, -2341.32pt)
 -- (6126.487pt, -2341.32pt)
 -- (6126.487pt, -2341.32pt)
 -- (6126.487pt, -2419.046pt)
 -- (6126.487pt, -2419.046pt)
 -- (6126.487pt, -2419.046pt)
 -- (6126.487pt, -2419.046pt)
 -- (6114.562pt, -2419.046pt)
 -- (6114.562pt, -2419.046pt)
 -- (6114.562pt, -2419.046pt)
 -- (6114.562pt, -2419.046pt)
 -- (6114.562pt, -2405.888pt)
 -- (6114.562pt, -2405.888pt)
 -- (6114.562pt, -2405.888pt)
 -- (6114.562pt, -2405.888pt)
 -- (6113.737pt, -2405.888pt)
 -- (6113.737pt, -2405.888pt)
 -- (6113.737pt, -2405.888pt)
 -- (6113.737pt, -2405.888pt) .. controls (6111.938pt, -2409.836pt) and (6109.088pt, -2413.193pt) .. (6105.263pt, -2415.96pt)
 -- (6105.263pt, -2415.96pt)
 -- (6105.263pt, -2415.96pt)
 -- (6105.263pt, -2415.96pt) .. controls (6101.4pt, -2418.69pt) and (6096.562pt, -2420.059pt) .. (6090.675pt, -2420.059pt)
 -- (6090.675pt, -2420.059pt)
 -- (6090.675pt, -2420.059pt)
 -- (6090.675pt, -2420.059pt) .. controls (6085.8pt, -2420.059pt) and (6081.487pt, -2418.994pt) .. (6077.737pt, -2416.871pt)
 -- (6077.737pt, -2416.871pt)
 -- (6077.737pt, -2416.871pt)
 -- (6077.737pt, -2416.871pt) .. controls (6073.95pt, -2414.711pt) and (6070.987pt, -2411.471pt) .. (6068.812pt, -2407.155pt)
 -- (6068.812pt, -2407.155pt)
 -- (6068.812pt, -2407.155pt)
 -- (6068.812pt, -2407.155pt) .. controls (6066.638pt, -2402.801pt) and (6065.588pt, -2397.319pt) .. (6065.588pt, -2390.708pt)
 -- (6065.588pt, -2390.708pt)
 -- (6065.588pt, -2390.708pt)
 -- (6065.588pt, -2390.708pt)
 -- (6065.588pt, -2341.32pt)
 -- (6065.588pt, -2341.32pt)
 -- (6065.588pt, -2341.32pt)
 -- (6065.588pt, -2341.32pt)
 -- (6077.513pt, -2341.32pt)
 -- (6077.513pt, -2341.32pt)
 -- (6077.513pt, -2341.32pt)
 -- (6077.513pt, -2341.32pt)
 -- (6077.513pt, -2389.897pt)
 -- (6077.513pt, -2389.897pt)
 -- (6077.513pt, -2389.897pt)
 -- (6077.513pt, -2389.897pt) .. controls (6077.513pt, -2395.568pt) and (6079.088pt, -2400.086pt) .. (6082.275pt, -2403.461pt)
 -- (6082.275pt, -2403.461pt)
 -- (6082.275pt, -2403.461pt)
 -- (6082.275pt, -2403.461pt) .. controls (6085.463pt, -2406.833pt) and (6089.55pt, -2408.52pt) .. (6094.537pt, -2408.52pt)
 -- (6094.537pt, -2408.52pt)
 -- (6094.537pt, -2408.52pt)
 -- (6094.537pt, -2408.52pt) .. controls (6097.5pt, -2408.52pt) and (6100.5pt, -2407.763pt) .. (6103.575pt, -2406.244pt)
 -- (6103.575pt, -2406.244pt)
 -- (6103.575pt, -2406.244pt)
 -- (6103.575pt, -2406.244pt) .. controls (6106.688pt, -2404.725pt) and (6109.275pt, -2402.396pt) .. (6111.375pt, -2399.261pt)
 -- (6111.375pt, -2399.261pt)
 -- (6111.375pt, -2399.261pt)
 -- (6111.375pt, -2399.261pt) .. controls (6113.513pt, -2396.123pt) and (6114.562pt, -2392.125pt) .. (6114.562pt, -2387.265pt) -- cycle
(6012.112pt, -2409.938pt) .. controls (6017.475pt, -2409.938pt) and (6021.825pt, -2408.573pt) .. (6025.275pt, -2405.839pt)
 -- (6025.275pt, -2405.839pt)
 -- (6025.275pt, -2405.839pt)
 -- (6025.275pt, -2405.839pt) .. controls (6028.725pt, -2403.105pt) and (6031.275pt, -2399.513pt) .. (6032.925pt, -2395.061pt)
 -- (6032.925pt, -2395.061pt)
 -- (6032.925pt, -2395.061pt)
 -- (6032.925pt, -2395.061pt) .. controls (6034.575pt, -2390.606pt) and (6035.4pt, -2385.784pt) .. (6035.4pt, -2380.586pt)
 -- (6035.4pt, -2380.586pt)
 -- (6035.4pt, -2380.586pt)
 -- (6035.4pt, -2380.586pt) .. controls (6035.4pt, -2375.393pt) and (6034.575pt, -2370.551pt) .. (6032.925pt, -2366.062pt)
 -- (6032.925pt, -2366.062pt)
 -- (6032.925pt, -2366.062pt)
 -- (6032.925pt, -2366.062pt) .. controls (6031.275pt, -2361.578pt) and (6028.725pt, -2357.951pt) .. (6025.275pt, -2355.184pt)
 -- (6025.275pt, -2355.184pt)
 -- (6025.275pt, -2355.184pt)
 -- (6025.275pt, -2355.184pt) .. controls (6021.825pt, -2352.416pt) and (6017.475pt, -2351.036pt) .. (6012.112pt, -2351.036pt)
 -- (6012.112pt, -2351.036pt)
 -- (6012.112pt, -2351.036pt)
 -- (6012.112pt, -2351.036pt) .. controls (6006.787pt, -2351.036pt) and (6002.4pt, -2352.416pt) .. (5998.987pt, -2355.184pt)
 -- (5998.987pt, -2355.184pt)
 -- (5998.987pt, -2355.184pt)
 -- (5998.987pt, -2355.184pt) .. controls (5995.537pt, -2357.951pt) and (5992.987pt, -2361.578pt) .. (5991.338pt, -2366.062pt)
 -- (5991.338pt, -2366.062pt)
 -- (5991.338pt, -2366.062pt)
 -- (5991.338pt, -2366.062pt) .. controls (5989.688pt, -2370.551pt) and (5988.862pt, -2375.393pt) .. (5988.862pt, -2380.586pt)
 -- (5988.862pt, -2380.586pt)
 -- (5988.862pt, -2380.586pt)
 -- (5988.862pt, -2380.586pt) .. controls (5988.862pt, -2385.784pt) and (5989.688pt, -2390.606pt) .. (5991.338pt, -2395.061pt)
 -- (5991.338pt, -2395.061pt)
 -- (5991.338pt, -2395.061pt)
 -- (5991.338pt, -2395.061pt) .. controls (5992.987pt, -2399.513pt) and (5995.537pt, -2403.105pt) .. (5998.987pt, -2405.839pt)
 -- (5998.987pt, -2405.839pt)
 -- (5998.987pt, -2405.839pt)
 -- (5998.987pt, -2405.839pt) .. controls (6002.4pt, -2408.573pt) and (6006.787pt, -2409.938pt) .. (6012.112pt, -2409.938pt) -- cycle
(6012.112pt, -2420.666pt) .. controls (6005.1pt, -2420.666pt) and (5998.95pt, -2418.994pt) .. (5993.662pt, -2415.656pt)
 -- (5993.662pt, -2415.656pt)
 -- (5993.662pt, -2415.656pt)
 -- (5993.662pt, -2415.656pt) .. controls (5988.375pt, -2412.315pt) and (5984.287pt, -2407.643pt) .. (5981.325pt, -2401.639pt)
 -- (5981.325pt, -2401.639pt)
 -- (5981.325pt, -2401.639pt)
 -- (5981.325pt, -2401.639pt) .. controls (5978.362pt, -2395.635pt) and (5976.9pt, -2388.615pt) .. (5976.9pt, -2380.586pt)
 -- (5976.9pt, -2380.586pt)
 -- (5976.9pt, -2380.586pt)
 -- (5976.9pt, -2380.586pt) .. controls (5976.9pt, -2372.49pt) and (5978.362pt, -2365.421pt) .. (5981.325pt, -2359.384pt)
 -- (5981.325pt, -2359.384pt)
 -- (5981.325pt, -2359.384pt)
 -- (5981.325pt, -2359.384pt) .. controls (5984.287pt, -2353.346pt) and (5988.375pt, -2348.655pt) .. (5993.662pt, -2345.318pt)
 -- (5993.662pt, -2345.318pt)
 -- (5993.662pt, -2345.318pt)
 -- (5993.662pt, -2345.318pt) .. controls (5998.95pt, -2341.976pt) and (6005.1pt, -2340.307pt) .. (6012.112pt, -2340.307pt)
 -- (6012.112pt, -2340.307pt)
 -- (6012.112pt, -2340.307pt)
 -- (6012.112pt, -2340.307pt) .. controls (6019.125pt, -2340.307pt) and (6025.275pt, -2341.976pt) .. (6030.562pt, -2345.318pt)
 -- (6030.562pt, -2345.318pt)
 -- (6030.562pt, -2345.318pt)
 -- (6030.562pt, -2345.318pt) .. controls (6035.85pt, -2348.655pt) and (6039.975pt, -2353.346pt) .. (6042.9pt, -2359.384pt)
 -- (6042.9pt, -2359.384pt)
 -- (6042.9pt, -2359.384pt)
 -- (6042.9pt, -2359.384pt) .. controls (6045.862pt, -2365.421pt) and (6047.362pt, -2372.49pt) .. (6047.362pt, -2380.586pt)
 -- (6047.362pt, -2380.586pt)
 -- (6047.362pt, -2380.586pt)
 -- (6047.362pt, -2380.586pt) .. controls (6047.362pt, -2388.615pt) and (6045.862pt, -2395.635pt) .. (6042.9pt, -2401.639pt)
 -- (6042.9pt, -2401.639pt)
 -- (6042.9pt, -2401.639pt)
 -- (6042.9pt, -2401.639pt) .. controls (6039.975pt, -2407.643pt) and (6035.85pt, -2412.315pt) .. (6030.562pt, -2415.656pt)
 -- (6030.562pt, -2415.656pt)
 -- (6030.562pt, -2415.656pt)
 -- (6030.562pt, -2415.656pt) .. controls (6025.275pt, -2418.994pt) and (6019.125pt, -2420.666pt) .. (6012.112pt, -2420.666pt) -- cycle
(5892.562pt, -2419.046pt) -- (5892.562pt, -2419.046pt)
 -- (5892.562pt, -2419.046pt)
 -- (5892.562pt, -2419.046pt)
 -- (5892.562pt, -2419.046pt)
 -- (5892.562pt, -2315.411pt)
 -- (5892.562pt, -2315.411pt)
 -- (5892.562pt, -2315.411pt)
 -- (5892.562pt, -2315.411pt)
 -- (5927.55pt, -2315.411pt)
 -- (5927.55pt, -2315.411pt)
 -- (5927.55pt, -2315.411pt)
 -- (5927.55pt, -2315.411pt) .. controls (5935.688pt, -2315.411pt) and (5942.362pt, -2316.877pt) .. (5947.5pt, -2319.814pt)
 -- (5947.5pt, -2319.814pt)
 -- (5947.5pt, -2319.814pt)
 -- (5947.5pt, -2319.814pt) .. controls (5952.713pt, -2322.712pt) and (5956.537pt, -2326.643pt) .. (5959.05pt, -2331.604pt)
 -- (5959.05pt, -2331.604pt)
 -- (5959.05pt, -2331.604pt)
 -- (5959.05pt, -2331.604pt) .. controls (5961.525pt, -2336.561pt) and (5962.8pt, -2342.096pt) .. (5962.8pt, -2348.201pt)
 -- (5962.8pt, -2348.201pt)
 -- (5962.8pt, -2348.201pt)
 -- (5962.8pt, -2348.201pt) .. controls (5962.8pt, -2354.306pt) and (5961.525pt, -2359.856pt) .. (5959.05pt, -2364.847pt)
 -- (5959.05pt, -2364.847pt)
 -- (5959.05pt, -2364.847pt)
 -- (5959.05pt, -2364.847pt) .. controls (5956.575pt, -2369.843pt) and (5952.75pt, -2373.821pt) .. (5947.612pt, -2376.791pt)
 -- (5947.612pt, -2376.791pt)
 -- (5947.612pt, -2376.791pt)
 -- (5947.612pt, -2376.791pt) .. controls (5942.438pt, -2379.728pt) and (5935.838pt, -2381.194pt) .. (5927.775pt, -2381.194pt)
 -- (5927.775pt, -2381.194pt)
 -- (5927.775pt, -2381.194pt)
 -- (5927.775pt, -2381.194pt)
 -- (5902.688pt, -2381.194pt)
 -- (5902.688pt, -2381.194pt)
 -- (5902.688pt, -2381.194pt)
 -- (5902.688pt, -2381.194pt)
 -- (5902.688pt, -2370.06pt)
 -- (5902.688pt, -2370.06pt)
 -- (5902.688pt, -2370.06pt)
 -- (5902.688pt, -2370.06pt)
 -- (5927.362pt, -2370.06pt)
 -- (5927.362pt, -2370.06pt)
 -- (5927.362pt, -2370.06pt)
 -- (5927.362pt, -2370.06pt) .. controls (5932.95pt, -2370.06pt) and (5937.412pt, -2369.1pt) .. (5940.787pt, -2367.176pt)
 -- (5940.787pt, -2367.176pt)
 -- (5940.787pt, -2367.176pt)
 -- (5940.787pt, -2367.176pt) .. controls (5944.162pt, -2365.252pt) and (5946.6pt, -2362.657pt) .. (5948.1pt, -2359.384pt)
 -- (5948.1pt, -2359.384pt)
 -- (5948.1pt, -2359.384pt)
 -- (5948.1pt, -2359.384pt) .. controls (5949.675pt, -2356.076pt) and (5950.425pt, -2352.349pt) .. (5950.425pt, -2348.201pt)
 -- (5950.425pt, -2348.201pt)
 -- (5950.425pt, -2348.201pt)
 -- (5950.425pt, -2348.201pt) .. controls (5950.425pt, -2344.05pt) and (5949.675pt, -2340.341pt) .. (5948.1pt, -2337.068pt)
 -- (5948.1pt, -2337.068pt)
 -- (5948.1pt, -2337.068pt)
 -- (5948.1pt, -2337.068pt) .. controls (5946.6pt, -2333.794pt) and (5944.125pt, -2331.232pt) .. (5940.713pt, -2329.376pt)
 -- (5940.713pt, -2329.376pt)
 -- (5940.713pt, -2329.376pt)
 -- (5940.713pt, -2329.376pt) .. controls (5937.3pt, -2327.486pt) and (5932.8pt, -2326.541pt) .. (5927.175pt, -2326.541pt)
 -- (5927.175pt, -2326.541pt)
 -- (5927.175pt, -2326.541pt)
 -- (5927.175pt, -2326.541pt)
 -- (5905.088pt, -2326.541pt)
 -- (5905.088pt, -2326.541pt)
 -- (5905.088pt, -2326.541pt)
 -- (5905.088pt, -2326.541pt)
 -- (5905.088pt, -2419.046pt)
 -- (5905.088pt, -2419.046pt)
 -- (5905.088pt, -2419.046pt)
 -- (5905.088pt, -2419.046pt)
 -- (5892.562pt, -2419.046pt) -- cycle
(5773.125pt, -2400.019pt) .. controls (5769.037pt, -2400.019pt) and (5765.325pt, -2399.025pt) .. (5761.95pt, -2397.034pt)
 -- (5761.95pt, -2397.034pt)
 -- (5761.95pt, -2397.034pt)
 -- (5761.95pt, -2397.034pt) .. controls (5758.575pt, -2395.009pt) and (5755.875pt, -2392.309pt) .. (5753.85pt, -2388.938pt)
 -- (5753.85pt, -2388.938pt)
 -- (5753.85pt, -2388.938pt)
 -- (5753.85pt, -2388.938pt) .. controls (5751.862pt, -2385.562pt) and (5750.85pt, -2381.835pt) .. (5750.85pt, -2377.755pt)
 -- (5750.85pt, -2377.755pt)
 -- (5750.85pt, -2377.755pt)
 -- (5750.85pt, -2377.755pt) .. controls (5750.85pt, -2373.638pt) and (5751.862pt, -2369.91pt) .. (5753.85pt, -2366.569pt)
 -- (5753.85pt, -2366.569pt)
 -- (5753.85pt, -2366.569pt)
 -- (5753.85pt, -2366.569pt) .. controls (5755.875pt, -2363.198pt) and (5758.575pt, -2360.513pt) .. (5761.95pt, -2358.525pt)
 -- (5761.95pt, -2358.525pt)
 -- (5761.95pt, -2358.525pt)
 -- (5761.95pt, -2358.525pt) .. controls (5765.325pt, -2356.5pt) and (5769.037pt, -2355.487pt) .. (5773.125pt, -2355.487pt)
 -- (5773.125pt, -2355.487pt)
 -- (5773.125pt, -2355.487pt)
 -- (5773.125pt, -2355.487pt) .. controls (5777.25pt, -2355.487pt) and (5780.963pt, -2356.5pt) .. (5784.3pt, -2358.525pt)
 -- (5784.3pt, -2358.525pt)
 -- (5784.3pt, -2358.525pt)
 -- (5784.3pt, -2358.525pt) .. controls (5787.675pt, -2360.513pt) and (5790.375pt, -2363.198pt) .. (5792.362pt, -2366.569pt)
 -- (5792.362pt, -2366.569pt)
 -- (5792.362pt, -2366.569pt)
 -- (5792.362pt, -2366.569pt) .. controls (5794.388pt, -2369.91pt) and (5795.4pt, -2373.638pt) .. (5795.4pt, -2377.755pt)
 -- (5795.4pt, -2377.755pt)
 -- (5795.4pt, -2377.755pt)
 -- (5795.4pt, -2377.755pt) .. controls (5795.4pt, -2381.835pt) and (5794.388pt, -2385.562pt) .. (5792.362pt, -2388.938pt)
 -- (5792.362pt, -2388.938pt)
 -- (5792.362pt, -2388.938pt)
 -- (5792.362pt, -2388.938pt) .. controls (5790.375pt, -2392.309pt) and (5787.675pt, -2395.009pt) .. (5784.3pt, -2397.034pt)
 -- (5784.3pt, -2397.034pt)
 -- (5784.3pt, -2397.034pt)
 -- (5784.3pt, -2397.034pt) .. controls (5780.963pt, -2399.025pt) and (5777.25pt, -2400.019pt) .. (5773.125pt, -2400.019pt) -- cycle
(6615.75pt, -2247.356pt) .. controls (6613.238pt, -2247.356pt) and (6611.1pt, -2246.46pt) .. (6609.338pt, -2244.675pt)
 -- (6609.338pt, -2244.675pt)
 -- (6609.338pt, -2244.675pt)
 -- (6609.338pt, -2244.675pt) .. controls (6607.537pt, -2242.886pt) and (6606.637pt, -2240.745pt) .. (6606.637pt, -2238.248pt)
 -- (6606.637pt, -2238.248pt)
 -- (6606.637pt, -2238.248pt)
 -- (6606.637pt, -2238.248pt) .. controls (6606.637pt, -2235.75pt) and (6607.537pt, -2233.609pt) .. (6609.338pt, -2231.82pt)
 -- (6609.338pt, -2231.82pt)
 -- (6609.338pt, -2231.82pt)
 -- (6609.338pt, -2231.82pt) .. controls (6611.1pt, -2230.031pt) and (6613.238pt, -2229.139pt) .. (6615.75pt, -2229.139pt)
 -- (6615.75pt, -2229.139pt)
 -- (6615.75pt, -2229.139pt)
 -- (6615.75pt, -2229.139pt) .. controls (6618.262pt, -2229.139pt) and (6620.4pt, -2230.031pt) .. (6622.162pt, -2231.82pt)
 -- (6622.162pt, -2231.82pt)
 -- (6622.162pt, -2231.82pt)
 -- (6622.162pt, -2231.82pt) .. controls (6623.963pt, -2233.609pt) and (6624.863pt, -2235.75pt) .. (6624.863pt, -2238.248pt)
 -- (6624.863pt, -2238.248pt)
 -- (6624.863pt, -2238.248pt)
 -- (6624.863pt, -2238.248pt) .. controls (6624.863pt, -2239.901pt) and (6624.45pt, -2241.416pt) .. (6623.588pt, -2242.8pt)
 -- (6623.588pt, -2242.8pt)
 -- (6623.588pt, -2242.8pt)
 -- (6623.588pt, -2242.8pt) .. controls (6622.8pt, -2244.184pt) and (6621.675pt, -2245.297pt) .. (6620.325pt, -2246.141pt)
 -- (6620.325pt, -2246.141pt)
 -- (6620.325pt, -2246.141pt)
 -- (6620.325pt, -2246.141pt) .. controls (6618.975pt, -2246.951pt) and (6617.438pt, -2247.356pt) .. (6615.75pt, -2247.356pt) -- cycle
(6609.262pt, -2217.397pt) -- (6609.262pt, -2217.397pt)
 -- (6609.262pt, -2217.397pt)
 -- (6609.262pt, -2217.397pt)
 -- (6609.262pt, -2217.397pt)
 -- (6609.262pt, -2216.79pt)
 -- (6609.262pt, -2216.79pt)
 -- (6609.262pt, -2216.79pt)
 -- (6609.262pt, -2216.79pt) .. controls (6609.338pt, -2210.347pt) and (6610.012pt, -2205.221pt) .. (6611.287pt, -2201.407pt)
 -- (6611.287pt, -2201.407pt)
 -- (6611.287pt, -2201.407pt)
 -- (6611.287pt, -2201.407pt) .. controls (6612.562pt, -2197.594pt) and (6614.4pt, -2194.508pt) .. (6616.762pt, -2192.149pt)
 -- (6616.762pt, -2192.149pt)
 -- (6616.762pt, -2192.149pt)
 -- (6616.762pt, -2192.149pt) .. controls (6619.125pt, -2189.786pt) and (6621.975pt, -2187.611pt) .. (6625.275pt, -2185.62pt)
 -- (6625.275pt, -2185.62pt)
 -- (6625.275pt, -2185.62pt)
 -- (6625.275pt, -2185.62pt) .. controls (6627.262pt, -2184.405pt) and (6629.062pt, -2182.972pt) .. (6630.637pt, -2181.319pt)
 -- (6630.637pt, -2181.319pt)
 -- (6630.637pt, -2181.319pt)
 -- (6630.637pt, -2181.319pt) .. controls (6632.213pt, -2179.631pt) and (6633.45pt, -2177.693pt) .. (6634.387pt, -2175.499pt)
 -- (6634.387pt, -2175.499pt)
 -- (6634.387pt, -2175.499pt)
 -- (6634.387pt, -2175.499pt) .. controls (6635.325pt, -2173.305pt) and (6635.775pt, -2170.875pt) .. (6635.775pt, -2168.212pt)
 -- (6635.775pt, -2168.212pt)
 -- (6635.775pt, -2168.212pt)
 -- (6635.775pt, -2168.212pt) .. controls (6635.775pt, -2164.905pt) and (6635.025pt, -2162.036pt) .. (6633.45pt, -2159.61pt)
 -- (6633.45pt, -2159.61pt)
 -- (6633.45pt, -2159.61pt)
 -- (6633.45pt, -2159.61pt) .. controls (6631.912pt, -2157.18pt) and (6629.85pt, -2155.309pt) .. (6627.225pt, -2153.992pt)
 -- (6627.225pt, -2153.992pt)
 -- (6627.225pt, -2153.992pt)
 -- (6627.225pt, -2153.992pt) .. controls (6624.637pt, -2152.676pt) and (6621.75pt, -2152.02pt) .. (6618.6pt, -2152.02pt)
 -- (6618.6pt, -2152.02pt)
 -- (6618.6pt, -2152.02pt)
 -- (6618.6pt, -2152.02pt) .. controls (6615.825pt, -2152.02pt) and (6613.162pt, -2152.59pt) .. (6610.575pt, -2153.737pt)
 -- (6610.575pt, -2153.737pt)
 -- (6610.575pt, -2153.737pt)
 -- (6610.575pt, -2153.737pt) .. controls (6608.025pt, -2154.885pt) and (6605.887pt, -2156.689pt) .. (6604.162pt, -2159.153pt)
 -- (6604.162pt, -2159.153pt)
 -- (6604.162pt, -2159.153pt)
 -- (6604.162pt, -2159.153pt) .. controls (6602.438pt, -2161.616pt) and (6601.463pt, -2164.837pt) .. (6601.162pt, -2168.82pt)
 -- (6601.162pt, -2168.82pt)
 -- (6601.162pt, -2168.82pt)
 -- (6601.162pt, -2168.82pt)
 -- (6588.412pt, -2168.82pt)
 -- (6588.412pt, -2168.82pt)
 -- (6588.412pt, -2168.82pt)
 -- (6588.412pt, -2168.82pt) .. controls (6588.713pt, -2163.083pt) and (6590.175pt, -2158.174pt) .. (6592.875pt, -2154.094pt)
 -- (6592.875pt, -2154.094pt)
 -- (6592.875pt, -2154.094pt)
 -- (6592.875pt, -2154.094pt) .. controls (6595.613pt, -2150.01pt) and (6599.213pt, -2146.89pt) .. (6603.675pt, -2144.73pt)
 -- (6603.675pt, -2144.73pt)
 -- (6603.675pt, -2144.73pt)
 -- (6603.675pt, -2144.73pt) .. controls (6608.137pt, -2142.574pt) and (6613.125pt, -2141.494pt) .. (6618.6pt, -2141.494pt)
 -- (6618.6pt, -2141.494pt)
 -- (6618.6pt, -2141.494pt)
 -- (6618.6pt, -2141.494pt) .. controls (6624.525pt, -2141.494pt) and (6629.7pt, -2142.675pt) .. (6634.088pt, -2145.034pt)
 -- (6634.088pt, -2145.034pt)
 -- (6634.088pt, -2145.034pt)
 -- (6634.088pt, -2145.034pt) .. controls (6638.475pt, -2147.396pt) and (6641.887pt, -2150.636pt) .. (6644.287pt, -2154.75pt)
 -- (6644.287pt, -2154.75pt)
 -- (6644.287pt, -2154.75pt)
 -- (6644.287pt, -2154.75pt) .. controls (6646.725pt, -2158.867pt) and (6647.925pt, -2163.555pt) .. (6647.925pt, -2168.82pt)
 -- (6647.925pt, -2168.82pt)
 -- (6647.925pt, -2168.82pt)
 -- (6647.925pt, -2168.82pt) .. controls (6647.925pt, -2172.529pt) and (6647.363pt, -2175.885pt) .. (6646.2pt, -2178.889pt)
 -- (6646.2pt, -2178.889pt)
 -- (6646.2pt, -2178.889pt)
 -- (6646.2pt, -2178.889pt) .. controls (6645.113pt, -2181.893pt) and (6643.5pt, -2184.574pt) .. (6641.363pt, -2186.936pt)
 -- (6641.363pt, -2186.936pt)
 -- (6641.363pt, -2186.936pt)
 -- (6641.363pt, -2186.936pt) .. controls (6639.262pt, -2189.295pt) and (6636.75pt, -2191.388pt) .. (6633.75pt, -2193.21pt)
 -- (6633.75pt, -2193.21pt)
 -- (6633.75pt, -2193.21pt)
 -- (6633.75pt, -2193.21pt) .. controls (6630.787pt, -2195.066pt) and (6628.425pt, -2197.02pt) .. (6626.625pt, -2199.079pt)
 -- (6626.625pt, -2199.079pt)
 -- (6626.625pt, -2199.079pt)
 -- (6626.625pt, -2199.079pt) .. controls (6624.863pt, -2201.104pt) and (6623.55pt, -2203.515pt) .. (6622.725pt, -2206.316pt)
 -- (6622.725pt, -2206.316pt)
 -- (6622.725pt, -2206.316pt)
 -- (6622.725pt, -2206.316pt) .. controls (6621.938pt, -2209.117pt) and (6621.488pt, -2212.609pt) .. (6621.412pt, -2216.79pt)
 -- (6621.412pt, -2216.79pt)
 -- (6621.412pt, -2216.79pt)
 -- (6621.412pt, -2216.79pt)
 -- (6621.412pt, -2217.397pt)
 -- (6621.412pt, -2217.397pt)
 -- (6621.412pt, -2217.397pt)
 -- (6621.412pt, -2217.397pt)
 -- (6609.262pt, -2217.397pt) -- cycle
(6574.312pt, -2186.228pt) -- (6574.312pt, -2186.228pt)
 -- (6574.312pt, -2186.228pt)
 -- (6563.55pt, -2189.261pt)
 -- (6563.55pt, -2189.261pt)
 -- (6563.55pt, -2189.261pt)
 -- (6563.55pt, -2189.261pt) .. controls (6562.875pt, -2187.476pt) and (6561.9pt, -2185.736pt) .. (6560.588pt, -2184.049pt)
 -- (6560.588pt, -2184.049pt)
 -- (6560.588pt, -2184.049pt)
 -- (6560.588pt, -2184.049pt) .. controls (6559.312pt, -2182.331pt) and (6557.55pt, -2180.914pt) .. (6555.338pt, -2179.8pt)
 -- (6555.338pt, -2179.8pt)
 -- (6555.338pt, -2179.8pt)
 -- (6555.338pt, -2179.8pt) .. controls (6553.088pt, -2178.686pt) and (6550.238pt, -2178.131pt) .. (6546.75pt, -2178.131pt)
 -- (6546.75pt, -2178.131pt)
 -- (6546.75pt, -2178.131pt)
 -- (6546.75pt, -2178.131pt) .. controls (6542.025pt, -2178.131pt) and (6538.05pt, -2179.226pt) .. (6534.863pt, -2181.42pt)
 -- (6534.863pt, -2181.42pt)
 -- (6534.863pt, -2181.42pt)
 -- (6534.863pt, -2181.42pt) .. controls (6531.75pt, -2183.576pt) and (6530.175pt, -2186.329pt) .. (6530.175pt, -2189.666pt)
 -- (6530.175pt, -2189.666pt)
 -- (6530.175pt, -2189.666pt)
 -- (6530.175pt, -2189.666pt) .. controls (6530.175pt, -2192.636pt) and (6531.262pt, -2194.98pt) .. (6533.4pt, -2196.701pt)
 -- (6533.4pt, -2196.701pt)
 -- (6533.4pt, -2196.701pt)
 -- (6533.4pt, -2196.701pt) .. controls (6535.575pt, -2198.422pt) and (6538.95pt, -2199.855pt) .. (6543.525pt, -2201.002pt)
 -- (6543.525pt, -2201.002pt)
 -- (6555.075pt, -2203.837pt)
 -- (6555.075pt, -2203.837pt) .. controls (6562.012pt, -2205.525pt) and (6567.188pt, -2208.105pt) .. (6570.6pt, -2211.578pt)
 -- (6570.6pt, -2211.578pt)
 -- (6570.6pt, -2211.578pt)
 -- (6570.6pt, -2211.578pt) .. controls (6574.012pt, -2215.02pt) and (6575.7pt, -2219.456pt) .. (6575.7pt, -2224.886pt)
 -- (6575.7pt, -2224.886pt)
 -- (6575.7pt, -2224.886pt)
 -- (6575.7pt, -2224.886pt) .. controls (6575.7pt, -2229.341pt) and (6574.425pt, -2233.32pt) .. (6571.875pt, -2236.83pt)
 -- (6571.875pt, -2236.83pt)
 -- (6571.875pt, -2236.83pt)
 -- (6571.875pt, -2236.83pt) .. controls (6569.325pt, -2240.34pt) and (6565.8pt, -2243.104pt) .. (6561.225pt, -2245.129pt)
 -- (6561.225pt, -2245.129pt)
 -- (6561.225pt, -2245.129pt)
 -- (6561.225pt, -2245.129pt) .. controls (6556.688pt, -2247.154pt) and (6551.4pt, -2248.166pt) .. (6545.363pt, -2248.166pt)
 -- (6545.363pt, -2248.166pt)
 -- (6545.363pt, -2248.166pt)
 -- (6545.363pt, -2248.166pt) .. controls (6537.412pt, -2248.166pt) and (6530.85pt, -2246.445pt) .. (6525.675pt, -2243.002pt)
 -- (6525.675pt, -2243.002pt)
 -- (6525.675pt, -2243.002pt)
 -- (6525.675pt, -2243.002pt) .. controls (6520.463pt, -2239.564pt) and (6517.162pt, -2234.535pt) .. (6515.812pt, -2227.924pt)
 -- (6515.812pt, -2227.924pt)
 -- (6527.137pt, -2225.089pt)
 -- (6527.137pt, -2225.089pt) .. controls (6528.225pt, -2229.274pt) and (6530.25pt, -2232.409pt) .. (6533.25pt, -2234.501pt)
 -- (6533.25pt, -2234.501pt)
 -- (6533.25pt, -2234.501pt)
 -- (6533.25pt, -2234.501pt) .. controls (6536.287pt, -2236.594pt) and (6540.262pt, -2237.64pt) .. (6545.137pt, -2237.64pt)
 -- (6545.137pt, -2237.64pt)
 -- (6545.137pt, -2237.64pt)
 -- (6545.137pt, -2237.64pt) .. controls (6550.725pt, -2237.64pt) and (6555.15pt, -2236.459pt) .. (6558.412pt, -2234.096pt)
 -- (6558.412pt, -2234.096pt)
 -- (6558.412pt, -2234.096pt)
 -- (6558.412pt, -2234.096pt) .. controls (6561.713pt, -2231.704pt) and (6563.363pt, -2228.835pt) .. (6563.363pt, -2225.494pt)
 -- (6563.363pt, -2225.494pt)
 -- (6563.363pt, -2225.494pt)
 -- (6563.363pt, -2225.494pt) .. controls (6563.363pt, -2222.797pt) and (6562.425pt, -2220.536pt) .. (6560.512pt, -2218.714pt)
 -- (6560.512pt, -2218.714pt)
 -- (6560.512pt, -2218.714pt)
 -- (6560.512pt, -2218.714pt) .. controls (6558.637pt, -2216.857pt) and (6555.75pt, -2215.474pt) .. (6551.812pt, -2214.562pt)
 -- (6551.812pt, -2214.562pt)
 -- (6538.875pt, -2211.529pt)
 -- (6538.875pt, -2211.529pt) .. controls (6531.75pt, -2209.841pt) and (6526.537pt, -2207.228pt) .. (6523.2pt, -2203.684pt)
 -- (6523.2pt, -2203.684pt)
 -- (6523.2pt, -2203.684pt)
 -- (6523.2pt, -2203.684pt) .. controls (6519.863pt, -2200.11pt) and (6518.213pt, -2195.64pt) .. (6518.213pt, -2190.274pt)
 -- (6518.213pt, -2190.274pt)
 -- (6518.213pt, -2190.274pt)
 -- (6518.213pt, -2190.274pt) .. controls (6518.213pt, -2185.89pt) and (6519.45pt, -2182.009pt) .. (6521.925pt, -2178.638pt)
 -- (6521.925pt, -2178.638pt)
 -- (6521.925pt, -2178.638pt)
 -- (6521.925pt, -2178.638pt) .. controls (6524.4pt, -2175.263pt) and (6527.812pt, -2172.615pt) .. (6532.088pt, -2170.691pt)
 -- (6532.088pt, -2170.691pt)
 -- (6532.088pt, -2170.691pt)
 -- (6532.088pt, -2170.691pt) .. controls (6536.4pt, -2168.768pt) and (6541.312pt, -2167.807pt) .. (6546.75pt, -2167.807pt)
 -- (6546.75pt, -2167.807pt)
 -- (6546.75pt, -2167.807pt)
 -- (6546.75pt, -2167.807pt) .. controls (6554.475pt, -2167.807pt) and (6560.512pt, -2169.495pt) .. (6564.9pt, -2172.866pt)
 -- (6564.9pt, -2172.866pt)
 -- (6564.9pt, -2172.866pt)
 -- (6564.9pt, -2172.866pt) .. controls (6569.287pt, -2176.241pt) and (6572.438pt, -2180.693pt) .. (6574.312pt, -2186.228pt) -- cycle
(6499.838pt, -2186.228pt) -- (6499.838pt, -2186.228pt)
 -- (6499.838pt, -2186.228pt)
 -- (6489.113pt, -2189.261pt)
 -- (6489.113pt, -2189.261pt)
 -- (6489.113pt, -2189.261pt)
 -- (6489.113pt, -2189.261pt) .. controls (6488.438pt, -2187.476pt) and (6487.463pt, -2185.736pt) .. (6486.113pt, -2184.049pt)
 -- (6486.113pt, -2184.049pt)
 -- (6486.113pt, -2184.049pt)
 -- (6486.113pt, -2184.049pt) .. controls (6484.838pt, -2182.331pt) and (6483.113pt, -2180.914pt) .. (6480.863pt, -2179.8pt)
 -- (6480.863pt, -2179.8pt)
 -- (6480.863pt, -2179.8pt)
 -- (6480.863pt, -2179.8pt) .. controls (6478.65pt, -2178.686pt) and (6475.8pt, -2178.131pt) .. (6472.312pt, -2178.131pt)
 -- (6472.312pt, -2178.131pt)
 -- (6472.312pt, -2178.131pt)
 -- (6472.312pt, -2178.131pt) .. controls (6467.55pt, -2178.131pt) and (6463.613pt, -2179.226pt) .. (6460.425pt, -2181.42pt)
 -- (6460.425pt, -2181.42pt)
 -- (6460.425pt, -2181.42pt)
 -- (6460.425pt, -2181.42pt) .. controls (6457.275pt, -2183.576pt) and (6455.7pt, -2186.329pt) .. (6455.7pt, -2189.666pt)
 -- (6455.7pt, -2189.666pt)
 -- (6455.7pt, -2189.666pt)
 -- (6455.7pt, -2189.666pt) .. controls (6455.7pt, -2192.636pt) and (6456.787pt, -2194.98pt) .. (6458.963pt, -2196.701pt)
 -- (6458.963pt, -2196.701pt)
 -- (6458.963pt, -2196.701pt)
 -- (6458.963pt, -2196.701pt) .. controls (6461.1pt, -2198.422pt) and (6464.475pt, -2199.855pt) .. (6469.088pt, -2201.002pt)
 -- (6469.088pt, -2201.002pt)
 -- (6480.6pt, -2203.837pt)
 -- (6480.6pt, -2203.837pt) .. controls (6487.575pt, -2205.525pt) and (6492.75pt, -2208.105pt) .. (6496.162pt, -2211.578pt)
 -- (6496.162pt, -2211.578pt)
 -- (6496.162pt, -2211.578pt)
 -- (6496.162pt, -2211.578pt) .. controls (6499.575pt, -2215.02pt) and (6501.262pt, -2219.456pt) .. (6501.262pt, -2224.886pt)
 -- (6501.262pt, -2224.886pt)
 -- (6501.262pt, -2224.886pt)
 -- (6501.262pt, -2224.886pt) .. controls (6501.262pt, -2229.341pt) and (6499.988pt, -2233.32pt) .. (6497.4pt, -2236.83pt)
 -- (6497.4pt, -2236.83pt)
 -- (6497.4pt, -2236.83pt)
 -- (6497.4pt, -2236.83pt) .. controls (6494.887pt, -2240.34pt) and (6491.325pt, -2243.104pt) .. (6486.787pt, -2245.129pt)
 -- (6486.787pt, -2245.129pt)
 -- (6486.787pt, -2245.129pt)
 -- (6486.787pt, -2245.129pt) .. controls (6482.25pt, -2247.154pt) and (6476.925pt, -2248.166pt) .. (6470.887pt, -2248.166pt)
 -- (6470.887pt, -2248.166pt)
 -- (6470.887pt, -2248.166pt)
 -- (6470.887pt, -2248.166pt) .. controls (6462.975pt, -2248.166pt) and (6456.412pt, -2246.445pt) .. (6451.2pt, -2243.002pt)
 -- (6451.2pt, -2243.002pt)
 -- (6451.2pt, -2243.002pt)
 -- (6451.2pt, -2243.002pt) .. controls (6446.025pt, -2239.564pt) and (6442.725pt, -2234.535pt) .. (6441.338pt, -2227.924pt)
 -- (6441.338pt, -2227.924pt)
 -- (6452.7pt, -2225.089pt)
 -- (6452.7pt, -2225.089pt) .. controls (6453.75pt, -2229.274pt) and (6455.812pt, -2232.409pt) .. (6458.812pt, -2234.501pt)
 -- (6458.812pt, -2234.501pt)
 -- (6458.812pt, -2234.501pt)
 -- (6458.812pt, -2234.501pt) .. controls (6461.85pt, -2236.594pt) and (6465.787pt, -2237.64pt) .. (6470.7pt, -2237.64pt)
 -- (6470.7pt, -2237.64pt)
 -- (6470.7pt, -2237.64pt)
 -- (6470.7pt, -2237.64pt) .. controls (6476.25pt, -2237.64pt) and (6480.675pt, -2236.459pt) .. (6483.938pt, -2234.096pt)
 -- (6483.938pt, -2234.096pt)
 -- (6483.938pt, -2234.096pt)
 -- (6483.938pt, -2234.096pt) .. controls (6487.275pt, -2231.704pt) and (6488.925pt, -2228.835pt) .. (6488.925pt, -2225.494pt)
 -- (6488.925pt, -2225.494pt)
 -- (6488.925pt, -2225.494pt)
 -- (6488.925pt, -2225.494pt) .. controls (6488.925pt, -2222.797pt) and (6487.988pt, -2220.536pt) .. (6486.075pt, -2218.714pt)
 -- (6486.075pt, -2218.714pt)
 -- (6486.075pt, -2218.714pt)
 -- (6486.075pt, -2218.714pt) .. controls (6484.2pt, -2216.857pt) and (6481.275pt, -2215.474pt) .. (6477.375pt, -2214.562pt)
 -- (6477.375pt, -2214.562pt)
 -- (6464.438pt, -2211.529pt)
 -- (6464.438pt, -2211.529pt) .. controls (6457.312pt, -2209.841pt) and (6452.062pt, -2207.228pt) .. (6448.725pt, -2203.684pt)
 -- (6448.725pt, -2203.684pt)
 -- (6448.725pt, -2203.684pt)
 -- (6448.725pt, -2203.684pt) .. controls (6445.425pt, -2200.11pt) and (6443.775pt, -2195.64pt) .. (6443.775pt, -2190.274pt)
 -- (6443.775pt, -2190.274pt)
 -- (6443.775pt, -2190.274pt)
 -- (6443.775pt, -2190.274pt) .. controls (6443.775pt, -2185.89pt) and (6445.012pt, -2182.009pt) .. (6447.488pt, -2178.638pt)
 -- (6447.488pt, -2178.638pt)
 -- (6447.488pt, -2178.638pt)
 -- (6447.488pt, -2178.638pt) .. controls (6449.963pt, -2175.263pt) and (6453.375pt, -2172.615pt) .. (6457.65pt, -2170.691pt)
 -- (6457.65pt, -2170.691pt)
 -- (6457.65pt, -2170.691pt)
 -- (6457.65pt, -2170.691pt) .. controls (6461.963pt, -2168.768pt) and (6466.838pt, -2167.807pt) .. (6472.312pt, -2167.807pt)
 -- (6472.312pt, -2167.807pt)
 -- (6472.312pt, -2167.807pt)
 -- (6472.312pt, -2167.807pt) .. controls (6480pt, -2167.807pt) and (6486.037pt, -2169.495pt) .. (6490.425pt, -2172.866pt)
 -- (6490.425pt, -2172.866pt)
 -- (6490.425pt, -2172.866pt)
 -- (6490.425pt, -2172.866pt) .. controls (6494.85pt, -2176.241pt) and (6498pt, -2180.693pt) .. (6499.838pt, -2186.228pt) -- cycle
(6389.175pt, -2237.64pt) .. controls (6393.9pt, -2237.64pt) and (6397.875pt, -2236.714pt) .. (6401.137pt, -2234.857pt)
 -- (6401.137pt, -2234.857pt)
 -- (6401.137pt, -2234.857pt)
 -- (6401.137pt, -2234.857pt) .. controls (6404.4pt, -2233.001pt) and (6406.875pt, -2230.605pt) .. (6408.525pt, -2227.672pt)
 -- (6408.525pt, -2227.672pt)
 -- (6408.525pt, -2227.672pt)
 -- (6408.525pt, -2227.672pt) .. controls (6410.213pt, -2224.736pt) and (6411.037pt, -2221.65pt) .. (6411.037pt, -2218.41pt)
 -- (6411.037pt, -2218.41pt)
 -- (6411.037pt, -2218.41pt)
 -- (6411.037pt, -2218.41pt)
 -- (6411.037pt, -2207.479pt)
 -- (6411.037pt, -2207.479pt)
 -- (6411.037pt, -2207.479pt)
 -- (6411.037pt, -2207.479pt) .. controls (6410.55pt, -2208.086pt) and (6409.425pt, -2208.645pt) .. (6407.7pt, -2209.151pt)
 -- (6407.7pt, -2209.151pt)
 -- (6407.7pt, -2209.151pt)
 -- (6407.7pt, -2209.151pt) .. controls (6406.012pt, -2209.624pt) and (6404.062pt, -2210.044pt) .. (6401.85pt, -2210.415pt)
 -- (6401.85pt, -2210.415pt)
 -- (6401.85pt, -2210.415pt)
 -- (6401.85pt, -2210.415pt) .. controls (6399.637pt, -2210.752pt) and (6397.5pt, -2211.056pt) .. (6395.4pt, -2211.326pt)
 -- (6395.4pt, -2211.326pt)
 -- (6395.4pt, -2211.326pt)
 -- (6395.4pt, -2211.326pt) .. controls (6393.338pt, -2211.562pt) and (6391.688pt, -2211.765pt) .. (6390.412pt, -2211.934pt)
 -- (6390.412pt, -2211.934pt)
 -- (6390.412pt, -2211.934pt)
 -- (6390.412pt, -2211.934pt) .. controls (6387.3pt, -2212.339pt) and (6384.412pt, -2212.995pt) .. (6381.713pt, -2213.906pt)
 -- (6381.713pt, -2213.906pt)
 -- (6381.713pt, -2213.906pt)
 -- (6381.713pt, -2213.906pt) .. controls (6379.05pt, -2214.784pt) and (6376.875pt, -2216.115pt) .. (6375.225pt, -2217.904pt)
 -- (6375.225pt, -2217.904pt)
 -- (6375.225pt, -2217.904pt)
 -- (6375.225pt, -2217.904pt) .. controls (6373.613pt, -2219.659pt) and (6372.787pt, -2222.055pt) .. (6372.787pt, -2225.089pt)
 -- (6372.787pt, -2225.089pt)
 -- (6372.787pt, -2225.089pt)
 -- (6372.787pt, -2225.089pt) .. controls (6372.787pt, -2229.24pt) and (6374.325pt, -2232.375pt) .. (6377.4pt, -2234.501pt)
 -- (6377.4pt, -2234.501pt)
 -- (6377.4pt, -2234.501pt)
 -- (6377.4pt, -2234.501pt) .. controls (6380.512pt, -2236.594pt) and (6384.412pt, -2237.64pt) .. (6389.175pt, -2237.64pt) -- cycle
(6387.375pt, -2248.369pt) .. controls (6382.425pt, -2248.369pt) and (6377.963pt, -2247.439pt) .. (6373.95pt, -2245.586pt)
 -- (6373.95pt, -2245.586pt)
 -- (6373.95pt, -2245.586pt)
 -- (6373.95pt, -2245.586pt) .. controls (6369.938pt, -2243.696pt) and (6366.75pt, -2240.981pt) .. (6364.387pt, -2237.438pt)
 -- (6364.387pt, -2237.438pt)
 -- (6364.387pt, -2237.438pt)
 -- (6364.387pt, -2237.438pt) .. controls (6362.025pt, -2233.86pt) and (6360.863pt, -2229.544pt) .. (6360.863pt, -2224.481pt)
 -- (6360.863pt, -2224.481pt)
 -- (6360.863pt, -2224.481pt)
 -- (6360.863pt, -2224.481pt) .. controls (6360.863pt, -2220.03pt) and (6361.725pt, -2216.419pt) .. (6363.488pt, -2213.655pt)
 -- (6363.488pt, -2213.655pt)
 -- (6363.488pt, -2213.655pt)
 -- (6363.488pt, -2213.655pt) .. controls (6365.25pt, -2210.854pt) and (6367.575pt, -2208.66pt) .. (6370.5pt, -2207.074pt)
 -- (6370.5pt, -2207.074pt)
 -- (6370.5pt, -2207.074pt)
 -- (6370.5pt, -2207.074pt) .. controls (6373.463pt, -2205.491pt) and (6376.688pt, -2204.31pt) .. (6380.213pt, -2203.534pt)
 -- (6380.213pt, -2203.534pt)
 -- (6380.213pt, -2203.534pt)
 -- (6380.213pt, -2203.534pt) .. controls (6383.812pt, -2202.724pt) and (6387.412pt, -2202.083pt) .. (6391.012pt, -2201.61pt)
 -- (6391.012pt, -2201.61pt)
 -- (6391.012pt, -2201.61pt)
 -- (6391.012pt, -2201.61pt) .. controls (6395.738pt, -2201.002pt) and (6399.562pt, -2200.549pt) .. (6402.488pt, -2200.245pt)
 -- (6402.488pt, -2200.245pt)
 -- (6402.488pt, -2200.245pt)
 -- (6402.488pt, -2200.245pt) .. controls (6405.45pt, -2199.907pt) and (6407.625pt, -2199.349pt) .. (6408.975pt, -2198.573pt)
 -- (6408.975pt, -2198.573pt)
 -- (6408.975pt, -2198.573pt)
 -- (6408.975pt, -2198.573pt) .. controls (6410.363pt, -2197.796pt) and (6411.037pt, -2196.45pt) .. (6411.037pt, -2194.526pt)
 -- (6411.037pt, -2194.526pt)
 -- (6411.037pt, -2194.526pt)
 -- (6411.037pt, -2194.526pt)
 -- (6411.037pt, -2194.121pt)
 -- (6411.037pt, -2194.121pt)
 -- (6411.037pt, -2194.121pt)
 -- (6411.037pt, -2194.121pt) .. controls (6411.037pt, -2189.126pt) and (6409.688pt, -2185.249pt) .. (6406.95pt, -2182.481pt)
 -- (6406.95pt, -2182.481pt)
 -- (6406.95pt, -2182.481pt)
 -- (6406.95pt, -2182.481pt) .. controls (6404.25pt, -2179.714pt) and (6400.162pt, -2178.334pt) .. (6394.65pt, -2178.334pt)
 -- (6394.65pt, -2178.334pt)
 -- (6394.65pt, -2178.334pt)
 -- (6394.65pt, -2178.334pt) .. controls (6388.95pt, -2178.334pt) and (6384.488pt, -2179.579pt) .. (6381.225pt, -2182.076pt)
 -- (6381.225pt, -2182.076pt)
 -- (6381.225pt, -2182.076pt)
 -- (6381.225pt, -2182.076pt) .. controls (6378pt, -2184.574pt) and (6375.713pt, -2187.24pt) .. (6374.4pt, -2190.071pt)
 -- (6374.4pt, -2190.071pt)
 -- (6363.075pt, -2186.025pt)
 -- (6363.075pt, -2186.025pt) .. controls (6365.1pt, -2181.3pt) and (6367.8pt, -2177.625pt) .. (6371.175pt, -2174.992pt)
 -- (6371.175pt, -2174.992pt)
 -- (6371.175pt, -2174.992pt)
 -- (6371.175pt, -2174.992pt) .. controls (6374.588pt, -2172.326pt) and (6378.3pt, -2170.47pt) .. (6382.312pt, -2169.427pt)
 -- (6382.312pt, -2169.427pt)
 -- (6382.312pt, -2169.427pt)
 -- (6382.312pt, -2169.427pt) .. controls (6386.363pt, -2168.347pt) and (6390.338pt, -2167.807pt) .. (6394.238pt, -2167.807pt)
 -- (6394.238pt, -2167.807pt)
 -- (6394.238pt, -2167.807pt)
 -- (6394.238pt, -2167.807pt) .. controls (6396.75pt, -2167.807pt) and (6399.6pt, -2168.111pt) .. (6402.863pt, -2168.719pt)
 -- (6402.863pt, -2168.719pt)
 -- (6402.863pt, -2168.719pt)
 -- (6402.863pt, -2168.719pt) .. controls (6406.125pt, -2169.292pt) and (6409.275pt, -2170.489pt) .. (6412.312pt, -2172.311pt)
 -- (6412.312pt, -2172.311pt)
 -- (6412.312pt, -2172.311pt)
 -- (6412.312pt, -2172.311pt) .. controls (6415.387pt, -2174.134pt) and (6417.938pt, -2176.883pt) .. (6419.963pt, -2180.557pt)
 -- (6419.963pt, -2180.557pt)
 -- (6419.963pt, -2180.557pt)
 -- (6419.963pt, -2180.557pt) .. controls (6421.988pt, -2184.236pt) and (6423pt, -2189.16pt) .. (6423pt, -2195.336pt)
 -- (6423pt, -2195.336pt)
 -- (6423pt, -2195.336pt)
 -- (6423pt, -2195.336pt)
 -- (6423pt, -2246.546pt)
 -- (6423pt, -2246.546pt)
 -- (6423pt, -2246.546pt)
 -- (6423pt, -2246.546pt)
 -- (6411.037pt, -2246.546pt)
 -- (6411.037pt, -2246.546pt)
 -- (6411.037pt, -2246.546pt)
 -- (6411.037pt, -2246.546pt)
 -- (6411.037pt, -2236.02pt)
 -- (6411.037pt, -2236.02pt)
 -- (6411.037pt, -2236.02pt)
 -- (6411.037pt, -2236.02pt)
 -- (6410.438pt, -2236.02pt)
 -- (6410.438pt, -2236.02pt)
 -- (6410.438pt, -2236.02pt)
 -- (6410.438pt, -2236.02pt) .. controls (6409.613pt, -2237.708pt) and (6408.3pt, -2239.511pt) .. (6406.387pt, -2241.435pt)
 -- (6406.387pt, -2241.435pt)
 -- (6406.387pt, -2241.435pt)
 -- (6406.387pt, -2241.435pt) .. controls (6404.512pt, -2243.359pt) and (6402pt, -2244.994pt) .. (6398.85pt, -2246.344pt)
 -- (6398.85pt, -2246.344pt)
 -- (6398.85pt, -2246.344pt)
 -- (6398.85pt, -2246.344pt) .. controls (6395.7pt, -2247.694pt) and (6391.875pt, -2248.369pt) .. (6387.375pt, -2248.369pt) -- cycle
(6342.637pt, -2142.911pt) -- (6342.637pt, -2142.911pt)
 -- (6342.637pt, -2142.911pt)
 -- (6342.637pt, -2142.911pt)
 -- (6342.637pt, -2142.911pt)
 -- (6342.637pt, -2246.546pt)
 -- (6342.637pt, -2246.546pt)
 -- (6342.637pt, -2246.546pt)
 -- (6342.637pt, -2246.546pt)
 -- (6330.675pt, -2246.546pt)
 -- (6330.675pt, -2246.546pt)
 -- (6330.675pt, -2246.546pt)
 -- (6330.675pt, -2246.546pt)
 -- (6330.675pt, -2142.911pt)
 -- (6330.675pt, -2142.911pt)
 -- (6330.675pt, -2142.911pt)
 -- (6330.675pt, -2142.911pt)
 -- (6342.637pt, -2142.911pt) -- cycle
(6274.8pt, -2234.603pt) .. controls (6279.6pt, -2234.603pt) and (6283.65pt, -2233.508pt) .. (6286.95pt, -2231.314pt)
 -- (6286.95pt, -2231.314pt)
 -- (6286.95pt, -2231.314pt)
 -- (6286.95pt, -2231.314pt) .. controls (6290.25pt, -2229.12pt) and (6292.762pt, -2225.966pt) .. (6294.488pt, -2221.853pt)
 -- (6294.488pt, -2221.853pt)
 -- (6294.488pt, -2221.853pt)
 -- (6294.488pt, -2221.853pt) .. controls (6296.213pt, -2217.735pt) and (6297.075pt, -2212.811pt) .. (6297.075pt, -2207.074pt)
 -- (6297.075pt, -2207.074pt)
 -- (6297.075pt, -2207.074pt)
 -- (6297.075pt, -2207.074pt) .. controls (6297.075pt, -2201.475pt) and (6296.25pt, -2196.532pt) .. (6294.562pt, -2192.25pt)
 -- (6294.562pt, -2192.25pt)
 -- (6294.562pt, -2192.25pt)
 -- (6294.562pt, -2192.25pt) .. controls (6292.875pt, -2187.964pt) and (6290.363pt, -2184.607pt) .. (6287.062pt, -2182.177pt)
 -- (6287.062pt, -2182.177pt)
 -- (6287.062pt, -2182.177pt)
 -- (6287.062pt, -2182.177pt) .. controls (6283.762pt, -2179.748pt) and (6279.675pt, -2178.536pt) .. (6274.8pt, -2178.536pt)
 -- (6274.8pt, -2178.536pt)
 -- (6274.8pt, -2178.536pt)
 -- (6274.8pt, -2178.536pt) .. controls (6269.738pt, -2178.536pt) and (6265.537pt, -2179.815pt) .. (6262.162pt, -2182.38pt)
 -- (6262.162pt, -2182.38pt)
 -- (6262.162pt, -2182.38pt)
 -- (6262.162pt, -2182.38pt) .. controls (6258.825pt, -2184.945pt) and (6256.312pt, -2188.384pt) .. (6254.625pt, -2192.704pt)
 -- (6254.625pt, -2192.704pt)
 -- (6254.625pt, -2192.704pt)
 -- (6254.625pt, -2192.704pt) .. controls (6252.975pt, -2197.02pt) and (6252.15pt, -2201.812pt) .. (6252.15pt, -2207.074pt)
 -- (6252.15pt, -2207.074pt)
 -- (6252.15pt, -2207.074pt)
 -- (6252.15pt, -2207.074pt) .. controls (6252.15pt, -2212.474pt) and (6252.975pt, -2217.248pt) .. (6254.662pt, -2221.395pt)
 -- (6254.662pt, -2221.395pt)
 -- (6254.662pt, -2221.395pt)
 -- (6254.662pt, -2221.395pt) .. controls (6256.387pt, -2225.513pt) and (6258.938pt, -2228.749pt) .. (6262.275pt, -2231.111pt)
 -- (6262.275pt, -2231.111pt)
 -- (6262.275pt, -2231.111pt)
 -- (6262.275pt, -2231.111pt) .. controls (6265.65pt, -2233.44pt) and (6269.812pt, -2234.603pt) .. (6274.8pt, -2234.603pt) -- cycle
(6275.213pt, -2277.311pt) .. controls (6269.438pt, -2277.311pt) and (6264.488pt, -2276.573pt) .. (6260.325pt, -2275.087pt)
 -- (6260.325pt, -2275.087pt)
 -- (6260.325pt, -2275.087pt)
 -- (6260.325pt, -2275.087pt) .. controls (6256.2pt, -2273.636pt) and (6252.713pt, -2271.712pt) .. (6249.975pt, -2269.316pt)
 -- (6249.975pt, -2269.316pt)
 -- (6249.975pt, -2269.316pt)
 -- (6249.975pt, -2269.316pt) .. controls (6247.238pt, -2266.958pt) and (6245.062pt, -2264.426pt) .. (6243.45pt, -2261.726pt)
 -- (6243.45pt, -2261.726pt)
 -- (6252.938pt, -2255.047pt)
 -- (6252.938pt, -2255.047pt) .. controls (6254.025pt, -2256.465pt) and (6255.412pt, -2258.085pt) .. (6257.062pt, -2259.904pt)
 -- (6257.062pt, -2259.904pt)
 -- (6257.062pt, -2259.904pt)
 -- (6257.062pt, -2259.904pt) .. controls (6258.713pt, -2261.76pt) and (6260.963pt, -2263.365pt) .. (6263.812pt, -2264.711pt)
 -- (6263.812pt, -2264.711pt)
 -- (6263.812pt, -2264.711pt)
 -- (6263.812pt, -2264.711pt) .. controls (6266.738pt, -2266.095pt) and (6270.525pt, -2266.789pt) .. (6275.213pt, -2266.789pt)
 -- (6275.213pt, -2266.789pt)
 -- (6275.213pt, -2266.789pt)
 -- (6275.213pt, -2266.789pt) .. controls (6281.475pt, -2266.789pt) and (6286.65pt, -2265.27pt) .. (6290.738pt, -2262.232pt)
 -- (6290.738pt, -2262.232pt)
 -- (6290.738pt, -2262.232pt)
 -- (6290.738pt, -2262.232pt) .. controls (6294.825pt, -2259.195pt) and (6296.887pt, -2254.44pt) .. (6296.887pt, -2247.964pt)
 -- (6296.887pt, -2247.964pt)
 -- (6296.887pt, -2247.964pt)
 -- (6296.887pt, -2247.964pt)
 -- (6296.887pt, -2232.176pt)
 -- (6296.887pt, -2232.176pt)
 -- (6296.887pt, -2232.176pt)
 -- (6296.887pt, -2232.176pt)
 -- (6295.875pt, -2232.176pt)
 -- (6295.875pt, -2232.176pt)
 -- (6295.875pt, -2232.176pt)
 -- (6295.875pt, -2232.176pt) .. controls (6294.975pt, -2233.59pt) and (6293.738pt, -2235.345pt) .. (6292.125pt, -2237.438pt)
 -- (6292.125pt, -2237.438pt)
 -- (6292.125pt, -2237.438pt)
 -- (6292.125pt, -2237.438pt) .. controls (6290.512pt, -2239.496pt) and (6288.225pt, -2241.334pt) .. (6285.225pt, -2242.954pt)
 -- (6285.225pt, -2242.954pt)
 -- (6285.225pt, -2242.954pt)
 -- (6285.225pt, -2242.954pt) .. controls (6282.262pt, -2244.54pt) and (6278.25pt, -2245.331pt) .. (6273.188pt, -2245.331pt)
 -- (6273.188pt, -2245.331pt)
 -- (6273.188pt, -2245.331pt)
 -- (6273.188pt, -2245.331pt) .. controls (6266.925pt, -2245.331pt) and (6261.3pt, -2243.846pt) .. (6256.275pt, -2240.88pt)
 -- (6256.275pt, -2240.88pt)
 -- (6256.275pt, -2240.88pt)
 -- (6256.275pt, -2240.88pt) .. controls (6251.325pt, -2237.91pt) and (6247.387pt, -2233.59pt) .. (6244.5pt, -2227.924pt)
 -- (6244.5pt, -2227.924pt)
 -- (6244.5pt, -2227.924pt)
 -- (6244.5pt, -2227.924pt) .. controls (6241.613pt, -2222.258pt) and (6240.188pt, -2215.373pt) .. (6240.188pt, -2207.276pt)
 -- (6240.188pt, -2207.276pt)
 -- (6240.188pt, -2207.276pt)
 -- (6240.188pt, -2207.276pt) .. controls (6240.188pt, -2199.315pt) and (6241.613pt, -2192.381pt) .. (6244.387pt, -2186.479pt)
 -- (6244.387pt, -2186.479pt)
 -- (6244.387pt, -2186.479pt)
 -- (6244.387pt, -2186.479pt) .. controls (6247.2pt, -2180.542pt) and (6251.1pt, -2175.953pt) .. (6256.088pt, -2172.716pt)
 -- (6256.088pt, -2172.716pt)
 -- (6256.088pt, -2172.716pt)
 -- (6256.088pt, -2172.716pt) .. controls (6261.075pt, -2169.443pt) and (6266.85pt, -2167.807pt) .. (6273.375pt, -2167.807pt)
 -- (6273.375pt, -2167.807pt)
 -- (6273.375pt, -2167.807pt)
 -- (6273.375pt, -2167.807pt) .. controls (6278.438pt, -2167.807pt) and (6282.45pt, -2168.651pt) .. (6285.45pt, -2170.335pt)
 -- (6285.45pt, -2170.335pt)
 -- (6285.45pt, -2170.335pt)
 -- (6285.45pt, -2170.335pt) .. controls (6288.45pt, -2171.989pt) and (6290.738pt, -2173.879pt) .. (6292.312pt, -2176.005pt)
 -- (6292.312pt, -2176.005pt)
 -- (6292.312pt, -2176.005pt)
 -- (6292.312pt, -2176.005pt) .. controls (6293.925pt, -2178.097pt) and (6295.2pt, -2179.815pt) .. (6296.062pt, -2181.165pt)
 -- (6296.062pt, -2181.165pt)
 -- (6296.062pt, -2181.165pt)
 -- (6296.062pt, -2181.165pt)
 -- (6297.262pt, -2181.165pt)
 -- (6297.262pt, -2181.165pt)
 -- (6297.262pt, -2181.165pt)
 -- (6297.262pt, -2181.165pt)
 -- (6297.262pt, -2168.82pt)
 -- (6297.262pt, -2168.82pt)
 -- (6297.262pt, -2168.82pt)
 -- (6297.262pt, -2168.82pt)
 -- (6308.812pt, -2168.82pt)
 -- (6308.812pt, -2168.82pt)
 -- (6308.812pt, -2168.82pt)
 -- (6308.812pt, -2168.82pt)
 -- (6308.812pt, -2248.774pt)
 -- (6308.812pt, -2248.774pt)
 -- (6308.812pt, -2248.774pt)
 -- (6308.812pt, -2248.774pt) .. controls (6308.812pt, -2255.453pt) and (6307.312pt, -2260.883pt) .. (6304.275pt, -2265.068pt)
 -- (6304.275pt, -2265.068pt)
 -- (6304.275pt, -2265.068pt)
 -- (6304.275pt, -2265.068pt) .. controls (6301.275pt, -2269.282pt) and (6297.225pt, -2272.373pt) .. (6292.125pt, -2274.326pt)
 -- (6292.125pt, -2274.326pt)
 -- (6292.125pt, -2274.326pt)
 -- (6292.125pt, -2274.326pt) .. controls (6287.062pt, -2276.318pt) and (6281.438pt, -2277.311pt) .. (6275.213pt, -2277.311pt) -- cycle
(6146.213pt, -2237.438pt) .. controls (6151.012pt, -2237.438pt) and (6155.062pt, -2236.189pt) .. (6158.363pt, -2233.691pt)
 -- (6158.363pt, -2233.691pt)
 -- (6158.363pt, -2233.691pt)
 -- (6158.363pt, -2233.691pt) .. controls (6161.662pt, -2231.164pt) and (6164.175pt, -2227.672pt) .. (6165.9pt, -2223.218pt)
 -- (6165.9pt, -2223.218pt)
 -- (6165.9pt, -2223.218pt)
 -- (6165.9pt, -2223.218pt) .. controls (6167.625pt, -2218.732pt) and (6168.488pt, -2213.554pt) .. (6168.488pt, -2207.681pt)
 -- (6168.488pt, -2207.681pt)
 -- (6168.488pt, -2207.681pt)
 -- (6168.488pt, -2207.681pt) .. controls (6168.488pt, -2201.88pt) and (6167.662pt, -2196.802pt) .. (6165.975pt, -2192.449pt)
 -- (6165.975pt, -2192.449pt)
 -- (6165.975pt, -2192.449pt)
 -- (6165.975pt, -2192.449pt) .. controls (6164.287pt, -2188.065pt) and (6161.775pt, -2184.656pt) .. (6158.475pt, -2182.23pt)
 -- (6158.475pt, -2182.23pt)
 -- (6158.475pt, -2182.23pt)
 -- (6158.475pt, -2182.23pt) .. controls (6155.175pt, -2179.766pt) and (6151.088pt, -2178.536pt) .. (6146.213pt, -2178.536pt)
 -- (6146.213pt, -2178.536pt)
 -- (6146.213pt, -2178.536pt)
 -- (6146.213pt, -2178.536pt) .. controls (6141.15pt, -2178.536pt) and (6136.95pt, -2179.834pt) .. (6133.575pt, -2182.432pt)
 -- (6133.575pt, -2182.432pt)
 -- (6133.575pt, -2182.432pt)
 -- (6133.575pt, -2182.432pt) .. controls (6130.238pt, -2184.994pt) and (6127.725pt, -2188.485pt) .. (6126.037pt, -2192.906pt)
 -- (6126.037pt, -2192.906pt)
 -- (6126.037pt, -2192.906pt)
 -- (6126.037pt, -2192.906pt) .. controls (6124.388pt, -2197.29pt) and (6123.562pt, -2202.218pt) .. (6123.562pt, -2207.681pt)
 -- (6123.562pt, -2207.681pt)
 -- (6123.562pt, -2207.681pt)
 -- (6123.562pt, -2207.681pt) .. controls (6123.562pt, -2213.216pt) and (6124.388pt, -2218.241pt) .. (6126.075pt, -2222.764pt)
 -- (6126.075pt, -2222.764pt)
 -- (6126.075pt, -2222.764pt)
 -- (6126.075pt, -2222.764pt) .. controls (6127.8pt, -2227.249pt) and (6130.35pt, -2230.826pt) .. (6133.688pt, -2233.489pt)
 -- (6133.688pt, -2233.489pt)
 -- (6133.688pt, -2233.489pt)
 -- (6133.688pt, -2233.489pt) .. controls (6137.062pt, -2236.121pt) and (6141.225pt, -2237.438pt) .. (6146.213pt, -2237.438pt) -- cycle
(6144.6pt, -2248.166pt) .. controls (6138.113pt, -2248.166pt) and (6132.412pt, -2246.528pt) .. (6127.463pt, -2243.258pt)
 -- (6127.463pt, -2243.258pt)
 -- (6127.463pt, -2243.258pt)
 -- (6127.463pt, -2243.258pt) .. controls (6122.475pt, -2239.95pt) and (6118.612pt, -2235.296pt) .. (6115.8pt, -2229.289pt)
 -- (6115.8pt, -2229.289pt)
 -- (6115.8pt, -2229.289pt)
 -- (6115.8pt, -2229.289pt) .. controls (6113.025pt, -2223.251pt) and (6111.6pt, -2216.115pt) .. (6111.6pt, -2207.884pt)
 -- (6111.6pt, -2207.884pt)
 -- (6111.6pt, -2207.884pt)
 -- (6111.6pt, -2207.884pt) .. controls (6111.6pt, -2199.72pt) and (6113.025pt, -2192.636pt) .. (6115.8pt, -2186.633pt)
 -- (6115.8pt, -2186.633pt)
 -- (6115.8pt, -2186.633pt)
 -- (6115.8pt, -2186.633pt) .. controls (6118.612pt, -2180.625pt) and (6122.513pt, -2175.986pt) .. (6127.5pt, -2172.716pt)
 -- (6127.5pt, -2172.716pt)
 -- (6127.5pt, -2172.716pt)
 -- (6127.5pt, -2172.716pt) .. controls (6132.488pt, -2169.443pt) and (6138.262pt, -2167.807pt) .. (6144.825pt, -2167.807pt)
 -- (6144.825pt, -2167.807pt)
 -- (6144.825pt, -2167.807pt)
 -- (6144.825pt, -2167.807pt) .. controls (6149.887pt, -2167.807pt) and (6153.863pt, -2168.651pt) .. (6156.787pt, -2170.335pt)
 -- (6156.787pt, -2170.335pt)
 -- (6156.787pt, -2170.335pt)
 -- (6156.787pt, -2170.335pt) .. controls (6159.787pt, -2171.989pt) and (6162.037pt, -2173.879pt) .. (6163.575pt, -2176.005pt)
 -- (6163.575pt, -2176.005pt)
 -- (6163.575pt, -2176.005pt)
 -- (6163.575pt, -2176.005pt) .. controls (6165.15pt, -2178.097pt) and (6166.387pt, -2179.815pt) .. (6167.287pt, -2181.165pt)
 -- (6167.287pt, -2181.165pt)
 -- (6167.287pt, -2181.165pt)
 -- (6167.287pt, -2181.165pt)
 -- (6168.3pt, -2181.165pt)
 -- (6168.3pt, -2181.165pt)
 -- (6168.3pt, -2181.165pt)
 -- (6168.3pt, -2181.165pt)
 -- (6168.3pt, -2142.911pt)
 -- (6168.3pt, -2142.911pt)
 -- (6168.3pt, -2142.911pt)
 -- (6168.3pt, -2142.911pt)
 -- (6180.225pt, -2142.911pt)
 -- (6180.225pt, -2142.911pt)
 -- (6180.225pt, -2142.911pt)
 -- (6180.225pt, -2142.911pt)
 -- (6180.225pt, -2246.546pt)
 -- (6180.225pt, -2246.546pt)
 -- (6180.225pt, -2246.546pt)
 -- (6180.225pt, -2246.546pt)
 -- (6168.713pt, -2246.546pt)
 -- (6168.713pt, -2246.546pt)
 -- (6168.713pt, -2246.546pt)
 -- (6168.713pt, -2246.546pt)
 -- (6168.713pt, -2234.603pt)
 -- (6168.713pt, -2234.603pt)
 -- (6168.713pt, -2234.603pt)
 -- (6168.713pt, -2234.603pt)
 -- (6167.287pt, -2234.603pt)
 -- (6167.287pt, -2234.603pt)
 -- (6167.287pt, -2234.603pt)
 -- (6167.287pt, -2234.603pt) .. controls (6166.387pt, -2236.02pt) and (6165.15pt, -2237.809pt) .. (6163.537pt, -2239.969pt)
 -- (6163.537pt, -2239.969pt)
 -- (6163.537pt, -2239.969pt)
 -- (6163.537pt, -2239.969pt) .. controls (6161.925pt, -2242.091pt) and (6159.6pt, -2244pt) .. (6156.6pt, -2245.688pt)
 -- (6156.6pt, -2245.688pt)
 -- (6156.6pt, -2245.688pt)
 -- (6156.6pt, -2245.688pt) .. controls (6153.6pt, -2247.337pt) and (6149.588pt, -2248.166pt) .. (6144.6pt, -2248.166pt) -- cycle
(6093.375pt, -2142.911pt) -- (6093.375pt, -2142.911pt)
 -- (6093.375pt, -2142.911pt)
 -- (6093.375pt, -2142.911pt)
 -- (6093.375pt, -2142.911pt)
 -- (6093.375pt, -2246.546pt)
 -- (6093.375pt, -2246.546pt)
 -- (6093.375pt, -2246.546pt)
 -- (6093.375pt, -2246.546pt)
 -- (6081.45pt, -2246.546pt)
 -- (6081.45pt, -2246.546pt)
 -- (6081.45pt, -2246.546pt)
 -- (6081.45pt, -2246.546pt)
 -- (6081.45pt, -2142.911pt)
 -- (6081.45pt, -2142.911pt)
 -- (6081.45pt, -2142.911pt)
 -- (6081.45pt, -2142.911pt)
 -- (6093.375pt, -2142.911pt) -- cycle
(6027.975pt, -2237.438pt) .. controls (6033.338pt, -2237.438pt) and (6037.725pt, -2236.073pt) .. (6041.138pt, -2233.339pt)
 -- (6041.138pt, -2233.339pt)
 -- (6041.138pt, -2233.339pt)
 -- (6041.138pt, -2233.339pt) .. controls (6044.588pt, -2230.605pt) and (6047.138pt, -2227.013pt) .. (6048.787pt, -2222.561pt)
 -- (6048.787pt, -2222.561pt)
 -- (6048.787pt, -2222.561pt)
 -- (6048.787pt, -2222.561pt) .. controls (6050.438pt, -2218.106pt) and (6051.263pt, -2213.284pt) .. (6051.263pt, -2208.086pt)
 -- (6051.263pt, -2208.086pt)
 -- (6051.263pt, -2208.086pt)
 -- (6051.263pt, -2208.086pt) .. controls (6051.263pt, -2202.893pt) and (6050.438pt, -2198.051pt) .. (6048.787pt, -2193.562pt)
 -- (6048.787pt, -2193.562pt)
 -- (6048.787pt, -2193.562pt)
 -- (6048.787pt, -2193.562pt) .. controls (6047.138pt, -2189.078pt) and (6044.588pt, -2185.451pt) .. (6041.138pt, -2182.684pt)
 -- (6041.138pt, -2182.684pt)
 -- (6041.138pt, -2182.684pt)
 -- (6041.138pt, -2182.684pt) .. controls (6037.725pt, -2179.916pt) and (6033.338pt, -2178.536pt) .. (6027.975pt, -2178.536pt)
 -- (6027.975pt, -2178.536pt)
 -- (6027.975pt, -2178.536pt)
 -- (6027.975pt, -2178.536pt) .. controls (6022.65pt, -2178.536pt) and (6018.263pt, -2179.916pt) .. (6014.85pt, -2182.684pt)
 -- (6014.85pt, -2182.684pt)
 -- (6014.85pt, -2182.684pt)
 -- (6014.85pt, -2182.684pt) .. controls (6011.4pt, -2185.451pt) and (6008.85pt, -2189.078pt) .. (6007.2pt, -2193.562pt)
 -- (6007.2pt, -2193.562pt)
 -- (6007.2pt, -2193.562pt)
 -- (6007.2pt, -2193.562pt) .. controls (6005.55pt, -2198.051pt) and (6004.725pt, -2202.893pt) .. (6004.725pt, -2208.086pt)
 -- (6004.725pt, -2208.086pt)
 -- (6004.725pt, -2208.086pt)
 -- (6004.725pt, -2208.086pt) .. controls (6004.725pt, -2213.284pt) and (6005.55pt, -2218.106pt) .. (6007.2pt, -2222.561pt)
 -- (6007.2pt, -2222.561pt)
 -- (6007.2pt, -2222.561pt)
 -- (6007.2pt, -2222.561pt) .. controls (6008.85pt, -2227.013pt) and (6011.4pt, -2230.605pt) .. (6014.85pt, -2233.339pt)
 -- (6014.85pt, -2233.339pt)
 -- (6014.85pt, -2233.339pt)
 -- (6014.85pt, -2233.339pt) .. controls (6018.263pt, -2236.073pt) and (6022.65pt, -2237.438pt) .. (6027.975pt, -2237.438pt) -- cycle
(6027.975pt, -2248.166pt) .. controls (6020.963pt, -2248.166pt) and (6014.812pt, -2246.494pt) .. (6009.525pt, -2243.156pt)
 -- (6009.525pt, -2243.156pt)
 -- (6009.525pt, -2243.156pt)
 -- (6009.525pt, -2243.156pt) .. controls (6004.275pt, -2239.815pt) and (6000.15pt, -2235.143pt) .. (5997.188pt, -2229.139pt)
 -- (5997.188pt, -2229.139pt)
 -- (5997.188pt, -2229.139pt)
 -- (5997.188pt, -2229.139pt) .. controls (5994.225pt, -2223.135pt) and (5992.763pt, -2216.115pt) .. (5992.763pt, -2208.086pt)
 -- (5992.763pt, -2208.086pt)
 -- (5992.763pt, -2208.086pt)
 -- (5992.763pt, -2208.086pt) .. controls (5992.763pt, -2199.99pt) and (5994.225pt, -2192.921pt) .. (5997.188pt, -2186.884pt)
 -- (5997.188pt, -2186.884pt)
 -- (5997.188pt, -2186.884pt)
 -- (5997.188pt, -2186.884pt) .. controls (6000.15pt, -2180.846pt) and (6004.275pt, -2176.155pt) .. (6009.525pt, -2172.818pt)
 -- (6009.525pt, -2172.818pt)
 -- (6009.525pt, -2172.818pt)
 -- (6009.525pt, -2172.818pt) .. controls (6014.812pt, -2169.476pt) and (6020.963pt, -2167.807pt) .. (6027.975pt, -2167.807pt)
 -- (6027.975pt, -2167.807pt)
 -- (6027.975pt, -2167.807pt)
 -- (6027.975pt, -2167.807pt) .. controls (6035.025pt, -2167.807pt) and (6041.138pt, -2169.476pt) .. (6046.425pt, -2172.818pt)
 -- (6046.425pt, -2172.818pt)
 -- (6046.425pt, -2172.818pt)
 -- (6046.425pt, -2172.818pt) .. controls (6051.713pt, -2176.155pt) and (6055.838pt, -2180.846pt) .. (6058.763pt, -2186.884pt)
 -- (6058.763pt, -2186.884pt)
 -- (6058.763pt, -2186.884pt)
 -- (6058.763pt, -2186.884pt) .. controls (6061.725pt, -2192.921pt) and (6063.225pt, -2199.99pt) .. (6063.225pt, -2208.086pt)
 -- (6063.225pt, -2208.086pt)
 -- (6063.225pt, -2208.086pt)
 -- (6063.225pt, -2208.086pt) .. controls (6063.225pt, -2216.115pt) and (6061.725pt, -2223.135pt) .. (6058.763pt, -2229.139pt)
 -- (6058.763pt, -2229.139pt)
 -- (6058.763pt, -2229.139pt)
 -- (6058.763pt, -2229.139pt) .. controls (6055.838pt, -2235.143pt) and (6051.713pt, -2239.815pt) .. (6046.425pt, -2243.156pt)
 -- (6046.425pt, -2243.156pt)
 -- (6046.425pt, -2243.156pt)
 -- (6046.425pt, -2243.156pt) .. controls (6041.138pt, -2246.494pt) and (6035.025pt, -2248.166pt) .. (6027.975pt, -2248.166pt) -- cycle
(5892.562pt, -2246.546pt) -- (5892.562pt, -2246.546pt)
 -- (5892.562pt, -2246.546pt)
 -- (5892.562pt, -2246.546pt)
 -- (5892.562pt, -2246.546pt)
 -- (5892.562pt, -2142.911pt)
 -- (5892.562pt, -2142.911pt)
 -- (5892.562pt, -2142.911pt)
 -- (5892.562pt, -2142.911pt)
 -- (5905.088pt, -2142.911pt)
 -- (5905.088pt, -2142.911pt)
 -- (5905.088pt, -2142.911pt)
 -- (5905.088pt, -2142.911pt)
 -- (5905.088pt, -2189.059pt)
 -- (5905.088pt, -2189.059pt)
 -- (5905.088pt, -2189.059pt)
 -- (5905.088pt, -2189.059pt)
 -- (5960.362pt, -2189.059pt)
 -- (5960.362pt, -2189.059pt)
 -- (5960.362pt, -2189.059pt)
 -- (5960.362pt, -2189.059pt)
 -- (5960.362pt, -2142.911pt)
 -- (5960.362pt, -2142.911pt)
 -- (5960.362pt, -2142.911pt)
 -- (5960.362pt, -2142.911pt)
 -- (5972.925pt, -2142.911pt)
 -- (5972.925pt, -2142.911pt)
 -- (5972.925pt, -2142.911pt)
 -- (5972.925pt, -2142.911pt)
 -- (5972.925pt, -2246.546pt)
 -- (5972.925pt, -2246.546pt)
 -- (5972.925pt, -2246.546pt)
 -- (5972.925pt, -2246.546pt)
 -- (5960.362pt, -2246.546pt)
 -- (5960.362pt, -2246.546pt)
 -- (5960.362pt, -2246.546pt)
 -- (5960.362pt, -2246.546pt)
 -- (5960.362pt, -2200.193pt)
 -- (5960.362pt, -2200.193pt)
 -- (5960.362pt, -2200.193pt)
 -- (5960.362pt, -2200.193pt)
 -- (5905.088pt, -2200.193pt)
 -- (5905.088pt, -2200.193pt)
 -- (5905.088pt, -2200.193pt)
 -- (5905.088pt, -2200.193pt)
 -- (5905.088pt, -2246.546pt)
 -- (5905.088pt, -2246.546pt)
 -- (5905.088pt, -2246.546pt)
 -- (5905.088pt, -2246.546pt)
 -- (5892.562pt, -2246.546pt) -- cycle
(5773.125pt, -2227.519pt) .. controls (5769.037pt, -2227.519pt) and (5765.325pt, -2226.525pt) .. (5761.95pt, -2224.534pt)
 -- (5761.95pt, -2224.534pt)
 -- (5761.95pt, -2224.534pt)
 -- (5761.95pt, -2224.534pt) .. controls (5758.575pt, -2222.509pt) and (5755.875pt, -2219.809pt) .. (5753.85pt, -2216.438pt)
 -- (5753.85pt, -2216.438pt)
 -- (5753.85pt, -2216.438pt)
 -- (5753.85pt, -2216.438pt) .. controls (5751.862pt, -2213.062pt) and (5750.85pt, -2209.335pt) .. (5750.85pt, -2205.255pt)
 -- (5750.85pt, -2205.255pt)
 -- (5750.85pt, -2205.255pt)
 -- (5750.85pt, -2205.255pt) .. controls (5750.85pt, -2201.138pt) and (5751.862pt, -2197.41pt) .. (5753.85pt, -2194.069pt)
 -- (5753.85pt, -2194.069pt)
 -- (5753.85pt, -2194.069pt)
 -- (5753.85pt, -2194.069pt) .. controls (5755.875pt, -2190.698pt) and (5758.575pt, -2188.013pt) .. (5761.95pt, -2186.025pt)
 -- (5761.95pt, -2186.025pt)
 -- (5761.95pt, -2186.025pt)
 -- (5761.95pt, -2186.025pt) .. controls (5765.325pt, -2184pt) and (5769.037pt, -2182.987pt) .. (5773.125pt, -2182.987pt)
 -- (5773.125pt, -2182.987pt)
 -- (5773.125pt, -2182.987pt)
 -- (5773.125pt, -2182.987pt) .. controls (5777.25pt, -2182.987pt) and (5780.963pt, -2184pt) .. (5784.3pt, -2186.025pt)
 -- (5784.3pt, -2186.025pt)
 -- (5784.3pt, -2186.025pt)
 -- (5784.3pt, -2186.025pt) .. controls (5787.675pt, -2188.013pt) and (5790.375pt, -2190.698pt) .. (5792.362pt, -2194.069pt)
 -- (5792.362pt, -2194.069pt)
 -- (5792.362pt, -2194.069pt)
 -- (5792.362pt, -2194.069pt) .. controls (5794.388pt, -2197.41pt) and (5795.4pt, -2201.138pt) .. (5795.4pt, -2205.255pt)
 -- (5795.4pt, -2205.255pt)
 -- (5795.4pt, -2205.255pt)
 -- (5795.4pt, -2205.255pt) .. controls (5795.4pt, -2209.335pt) and (5794.388pt, -2213.062pt) .. (5792.362pt, -2216.438pt)
 -- (5792.362pt, -2216.438pt)
 -- (5792.362pt, -2216.438pt)
 -- (5792.362pt, -2216.438pt) .. controls (5790.375pt, -2219.809pt) and (5787.675pt, -2222.509pt) .. (5784.3pt, -2224.534pt)
 -- (5784.3pt, -2224.534pt)
 -- (5784.3pt, -2224.534pt)
 -- (5784.3pt, -2224.534pt) .. controls (5780.963pt, -2226.525pt) and (5777.25pt, -2227.519pt) .. (5773.125pt, -2227.519pt) -- cycle
(6740.588pt, -2074.856pt) .. controls (6738.075pt, -2074.856pt) and (6735.938pt, -2073.96pt) .. (6734.137pt, -2072.175pt)
 -- (6734.137pt, -2072.175pt)
 -- (6734.137pt, -2072.175pt)
 -- (6734.137pt, -2072.175pt) .. controls (6732.375pt, -2070.386pt) and (6731.475pt, -2068.245pt) .. (6731.475pt, -2065.748pt)
 -- (6731.475pt, -2065.748pt)
 -- (6731.475pt, -2065.748pt)
 -- (6731.475pt, -2065.748pt) .. controls (6731.475pt, -2063.25pt) and (6732.375pt, -2061.109pt) .. (6734.137pt, -2059.32pt)
 -- (6734.137pt, -2059.32pt)
 -- (6734.137pt, -2059.32pt)
 -- (6734.137pt, -2059.32pt) .. controls (6735.938pt, -2057.531pt) and (6738.075pt, -2056.639pt) .. (6740.588pt, -2056.639pt)
 -- (6740.588pt, -2056.639pt)
 -- (6740.588pt, -2056.639pt)
 -- (6740.588pt, -2056.639pt) .. controls (6743.062pt, -2056.639pt) and (6745.2pt, -2057.531pt) .. (6747pt, -2059.32pt)
 -- (6747pt, -2059.32pt)
 -- (6747pt, -2059.32pt)
 -- (6747pt, -2059.32pt) .. controls (6748.8pt, -2061.109pt) and (6749.7pt, -2063.25pt) .. (6749.7pt, -2065.748pt)
 -- (6749.7pt, -2065.748pt)
 -- (6749.7pt, -2065.748pt)
 -- (6749.7pt, -2065.748pt) .. controls (6749.7pt, -2067.401pt) and (6749.25pt, -2068.916pt) .. (6748.425pt, -2070.3pt)
 -- (6748.425pt, -2070.3pt)
 -- (6748.425pt, -2070.3pt)
 -- (6748.425pt, -2070.3pt) .. controls (6747.6pt, -2071.684pt) and (6746.512pt, -2072.797pt) .. (6745.125pt, -2073.641pt)
 -- (6745.125pt, -2073.641pt)
 -- (6745.125pt, -2073.641pt)
 -- (6745.125pt, -2073.641pt) .. controls (6743.775pt, -2074.451pt) and (6742.275pt, -2074.856pt) .. (6740.588pt, -2074.856pt) -- cycle
(6734.1pt, -2044.897pt) -- (6734.1pt, -2044.897pt)
 -- (6734.1pt, -2044.897pt)
 -- (6734.1pt, -2044.897pt)
 -- (6734.1pt, -2044.897pt)
 -- (6734.1pt, -2044.29pt)
 -- (6734.1pt, -2044.29pt)
 -- (6734.1pt, -2044.29pt)
 -- (6734.1pt, -2044.29pt) .. controls (6734.175pt, -2037.847pt) and (6734.85pt, -2032.721pt) .. (6736.125pt, -2028.907pt)
 -- (6736.125pt, -2028.907pt)
 -- (6736.125pt, -2028.907pt)
 -- (6736.125pt, -2028.907pt) .. controls (6737.4pt, -2025.094pt) and (6739.238pt, -2022.008pt) .. (6741.6pt, -2019.649pt)
 -- (6741.6pt, -2019.649pt)
 -- (6741.6pt, -2019.649pt)
 -- (6741.6pt, -2019.649pt) .. controls (6743.963pt, -2017.286pt) and (6746.775pt, -2015.111pt) .. (6750.075pt, -2013.12pt)
 -- (6750.075pt, -2013.12pt)
 -- (6750.075pt, -2013.12pt)
 -- (6750.075pt, -2013.12pt) .. controls (6752.1pt, -2011.905pt) and (6753.863pt, -2010.472pt) .. (6755.475pt, -2008.819pt)
 -- (6755.475pt, -2008.819pt)
 -- (6755.475pt, -2008.819pt)
 -- (6755.475pt, -2008.819pt) .. controls (6757.05pt, -2007.131pt) and (6758.287pt, -2005.193pt) .. (6759.188pt, -2002.999pt)
 -- (6759.188pt, -2002.999pt)
 -- (6759.188pt, -2002.999pt)
 -- (6759.188pt, -2002.999pt) .. controls (6760.162pt, -2000.805pt) and (6760.613pt, -1998.375pt) .. (6760.613pt, -1995.712pt)
 -- (6760.613pt, -1995.712pt)
 -- (6760.613pt, -1995.712pt)
 -- (6760.613pt, -1995.712pt) .. controls (6760.613pt, -1992.405pt) and (6759.825pt, -1989.536pt) .. (6758.287pt, -1987.11pt)
 -- (6758.287pt, -1987.11pt)
 -- (6758.287pt, -1987.11pt)
 -- (6758.287pt, -1987.11pt) .. controls (6756.75pt, -1984.68pt) and (6754.65pt, -1982.809pt) .. (6752.062pt, -1981.492pt)
 -- (6752.062pt, -1981.492pt)
 -- (6752.062pt, -1981.492pt)
 -- (6752.062pt, -1981.492pt) .. controls (6749.475pt, -1980.176pt) and (6746.588pt, -1979.52pt) .. (6743.4pt, -1979.52pt)
 -- (6743.4pt, -1979.52pt)
 -- (6743.4pt, -1979.52pt)
 -- (6743.4pt, -1979.52pt) .. controls (6740.662pt, -1979.52pt) and (6738pt, -1980.09pt) .. (6735.412pt, -1981.237pt)
 -- (6735.412pt, -1981.237pt)
 -- (6735.412pt, -1981.237pt)
 -- (6735.412pt, -1981.237pt) .. controls (6732.863pt, -1982.385pt) and (6730.725pt, -1984.189pt) .. (6729pt, -1986.653pt)
 -- (6729pt, -1986.653pt)
 -- (6729pt, -1986.653pt)
 -- (6729pt, -1986.653pt) .. controls (6727.275pt, -1989.116pt) and (6726.262pt, -1992.337pt) .. (6726pt, -1996.32pt)
 -- (6726pt, -1996.32pt)
 -- (6726pt, -1996.32pt)
 -- (6726pt, -1996.32pt)
 -- (6713.25pt, -1996.32pt)
 -- (6713.25pt, -1996.32pt)
 -- (6713.25pt, -1996.32pt)
 -- (6713.25pt, -1996.32pt) .. controls (6713.512pt, -1990.583pt) and (6715.012pt, -1985.674pt) .. (6717.713pt, -1981.594pt)
 -- (6717.713pt, -1981.594pt)
 -- (6717.713pt, -1981.594pt)
 -- (6717.713pt, -1981.594pt) .. controls (6720.45pt, -1977.51pt) and (6724.05pt, -1974.39pt) .. (6728.475pt, -1972.23pt)
 -- (6728.475pt, -1972.23pt)
 -- (6728.475pt, -1972.23pt)
 -- (6728.475pt, -1972.23pt) .. controls (6732.975pt, -1970.074pt) and (6737.963pt, -1968.994pt) .. (6743.4pt, -1968.994pt)
 -- (6743.4pt, -1968.994pt)
 -- (6743.4pt, -1968.994pt)
 -- (6743.4pt, -1968.994pt) .. controls (6749.363pt, -1968.994pt) and (6754.5pt, -1970.175pt) .. (6758.887pt, -1972.534pt)
 -- (6758.887pt, -1972.534pt)
 -- (6758.887pt, -1972.534pt)
 -- (6758.887pt, -1972.534pt) .. controls (6763.312pt, -1974.896pt) and (6766.725pt, -1978.136pt) .. (6769.125pt, -1982.25pt)
 -- (6769.125pt, -1982.25pt)
 -- (6769.125pt, -1982.25pt)
 -- (6769.125pt, -1982.25pt) .. controls (6771.562pt, -1986.367pt) and (6772.762pt, -1991.055pt) .. (6772.762pt, -1996.32pt)
 -- (6772.762pt, -1996.32pt)
 -- (6772.762pt, -1996.32pt)
 -- (6772.762pt, -1996.32pt) .. controls (6772.762pt, -2000.029pt) and (6772.2pt, -2003.385pt) .. (6771.037pt, -2006.389pt)
 -- (6771.037pt, -2006.389pt)
 -- (6771.037pt, -2006.389pt)
 -- (6771.037pt, -2006.389pt) .. controls (6769.912pt, -2009.392pt) and (6768.3pt, -2012.074pt) .. (6766.2pt, -2014.436pt)
 -- (6766.2pt, -2014.436pt)
 -- (6766.2pt, -2014.436pt)
 -- (6766.2pt, -2014.436pt) .. controls (6764.1pt, -2016.795pt) and (6761.55pt, -2018.888pt) .. (6758.588pt, -2020.71pt)
 -- (6758.588pt, -2020.71pt)
 -- (6758.588pt, -2020.71pt)
 -- (6758.588pt, -2020.71pt) .. controls (6755.625pt, -2022.566pt) and (6753.262pt, -2024.52pt) .. (6751.463pt, -2026.579pt)
 -- (6751.463pt, -2026.579pt)
 -- (6751.463pt, -2026.579pt)
 -- (6751.463pt, -2026.579pt) .. controls (6749.662pt, -2028.604pt) and (6748.387pt, -2031.015pt) .. (6747.562pt, -2033.816pt)
 -- (6747.562pt, -2033.816pt)
 -- (6747.562pt, -2033.816pt)
 -- (6747.562pt, -2033.816pt) .. controls (6746.738pt, -2036.617pt) and (6746.325pt, -2040.109pt) .. (6746.25pt, -2044.29pt)
 -- (6746.25pt, -2044.29pt)
 -- (6746.25pt, -2044.29pt)
 -- (6746.25pt, -2044.29pt)
 -- (6746.25pt, -2044.897pt)
 -- (6746.25pt, -2044.897pt)
 -- (6746.25pt, -2044.897pt)
 -- (6746.25pt, -2044.897pt)
 -- (6734.1pt, -2044.897pt) -- cycle
(6672pt, -1977.698pt) -- (6672pt, -1977.698pt)
 -- (6672pt, -1977.698pt)
 -- (6672pt, -1977.698pt)
 -- (6672pt, -1977.698pt)
 -- (6683.963pt, -1977.698pt)
 -- (6683.963pt, -1977.698pt)
 -- (6683.963pt, -1977.698pt)
 -- (6683.963pt, -1977.698pt)
 -- (6683.963pt, -2051.779pt)
 -- (6683.963pt, -2051.779pt)
 -- (6683.963pt, -2051.779pt)
 -- (6683.963pt, -2051.779pt) .. controls (6683.963pt, -2055.154pt) and (6684.45pt, -2057.685pt) .. (6685.425pt, -2059.373pt)
 -- (6685.425pt, -2059.373pt)
 -- (6685.425pt, -2059.373pt)
 -- (6685.425pt, -2059.373pt) .. controls (6686.438pt, -2061.022pt) and (6687.713pt, -2062.136pt) .. (6689.25pt, -2062.71pt)
 -- (6689.25pt, -2062.71pt)
 -- (6689.25pt, -2062.71pt)
 -- (6689.25pt, -2062.71pt) .. controls (6690.863pt, -2063.25pt) and (6692.512pt, -2063.52pt) .. (6694.275pt, -2063.52pt)
 -- (6694.275pt, -2063.52pt)
 -- (6694.275pt, -2063.52pt)
 -- (6694.275pt, -2063.52pt) .. controls (6695.588pt, -2063.52pt) and (6696.675pt, -2063.453pt) .. (6697.5pt, -2063.318pt)
 -- (6697.5pt, -2063.318pt)
 -- (6697.5pt, -2063.318pt)
 -- (6697.5pt, -2063.318pt) .. controls (6698.363pt, -2063.149pt) and (6699.037pt, -2063.014pt) .. (6699.525pt, -2062.913pt)
 -- (6699.525pt, -2062.913pt)
 -- (6701.963pt, -2073.641pt)
 -- (6701.963pt, -2073.641pt) .. controls (6701.175pt, -2073.945pt) and (6700.012pt, -2074.249pt) .. (6698.588pt, -2074.552pt)
 -- (6698.588pt, -2074.552pt)
 -- (6698.588pt, -2074.552pt)
 -- (6698.588pt, -2074.552pt) .. controls (6697.125pt, -2074.89pt) and (6695.287pt, -2075.059pt) .. (6693.075pt, -2075.059pt)
 -- (6693.075pt, -2075.059pt)
 -- (6693.075pt, -2075.059pt)
 -- (6693.075pt, -2075.059pt) .. controls (6689.7pt, -2075.059pt) and (6686.4pt, -2074.331pt) .. (6683.137pt, -2072.884pt)
 -- (6683.137pt, -2072.884pt)
 -- (6683.137pt, -2072.884pt)
 -- (6683.137pt, -2072.884pt) .. controls (6679.95pt, -2071.432pt) and (6677.287pt, -2069.22pt) .. (6675.15pt, -2066.254pt)
 -- (6675.15pt, -2066.254pt)
 -- (6675.15pt, -2066.254pt)
 -- (6675.15pt, -2066.254pt) .. controls (6673.05pt, -2063.284pt) and (6672pt, -2059.541pt) .. (6672pt, -2055.019pt)
 -- (6672pt, -2055.019pt)
 -- (6672pt, -2055.019pt)
 -- (6672pt, -2055.019pt)
 -- (6672pt, -1977.698pt) -- cycle
(6700.537pt, -1996.32pt) -- (6700.537pt, -1996.32pt)
 -- (6700.537pt, -1996.32pt)
 -- (6700.537pt, -1996.32pt)
 -- (6700.537pt, -1996.32pt)
 -- (6700.537pt, -2006.438pt)
 -- (6700.537pt, -2006.438pt)
 -- (6700.537pt, -2006.438pt)
 -- (6700.537pt, -2006.438pt)
 -- (6660.262pt, -2006.438pt)
 -- (6660.262pt, -2006.438pt)
 -- (6660.262pt, -2006.438pt)
 -- (6660.262pt, -2006.438pt)
 -- (6660.262pt, -1996.32pt)
 -- (6660.262pt, -1996.32pt)
 -- (6660.262pt, -1996.32pt)
 -- (6660.262pt, -1996.32pt)
 -- (6700.537pt, -1996.32pt) -- cycle
(6616.387pt, -2075.666pt) .. controls (6608.925pt, -2075.666pt) and (6602.438pt, -2074.013pt) .. (6597pt, -2070.705pt)
 -- (6597pt, -2070.705pt)
 -- (6597pt, -2070.705pt)
 -- (6597pt, -2070.705pt) .. controls (6591.6pt, -2067.367pt) and (6587.438pt, -2062.71pt) .. (6584.512pt, -2056.74pt)
 -- (6584.512pt, -2056.74pt)
 -- (6584.512pt, -2056.74pt)
 -- (6584.512pt, -2056.74pt) .. controls (6581.625pt, -2050.736pt) and (6580.162pt, -2043.75pt) .. (6580.162pt, -2035.789pt)
 -- (6580.162pt, -2035.789pt)
 -- (6580.162pt, -2035.789pt)
 -- (6580.162pt, -2035.789pt) .. controls (6580.162pt, -2027.828pt) and (6581.625pt, -2020.811pt) .. (6584.512pt, -2014.74pt)
 -- (6584.512pt, -2014.74pt)
 -- (6584.512pt, -2014.74pt)
 -- (6584.512pt, -2014.74pt) .. controls (6587.438pt, -2008.631pt) and (6591.525pt, -2003.876pt) .. (6596.775pt, -2000.468pt)
 -- (6596.775pt, -2000.468pt)
 -- (6596.775pt, -2000.468pt)
 -- (6596.775pt, -2000.468pt) .. controls (6602.025pt, -1997.029pt) and (6608.175pt, -1995.307pt) .. (6615.188pt, -1995.307pt)
 -- (6615.188pt, -1995.307pt)
 -- (6615.188pt, -1995.307pt)
 -- (6615.188pt, -1995.307pt) .. controls (6619.238pt, -1995.307pt) and (6623.213pt, -1995.983pt) .. (6627.188pt, -1997.333pt)
 -- (6627.188pt, -1997.333pt)
 -- (6627.188pt, -1997.333pt)
 -- (6627.188pt, -1997.333pt) .. controls (6631.125pt, -1998.679pt) and (6634.725pt, -2000.873pt) .. (6637.95pt, -2003.91pt)
 -- (6637.95pt, -2003.91pt)
 -- (6637.95pt, -2003.91pt)
 -- (6637.95pt, -2003.91pt) .. controls (6641.175pt, -2006.91pt) and (6643.762pt, -2010.892pt) .. (6645.713pt, -2015.85pt)
 -- (6645.713pt, -2015.85pt)
 -- (6645.713pt, -2015.85pt)
 -- (6645.713pt, -2015.85pt) .. controls (6647.625pt, -2020.811pt) and (6648.6pt, -2026.916pt) .. (6648.6pt, -2034.169pt)
 -- (6648.6pt, -2034.169pt)
 -- (6648.6pt, -2034.169pt)
 -- (6648.6pt, -2034.169pt)
 -- (6648.6pt, -2039.231pt)
 -- (6648.6pt, -2039.231pt)
 -- (6648.6pt, -2039.231pt)
 -- (6648.6pt, -2039.231pt)
 -- (6588.675pt, -2039.231pt)
 -- (6588.675pt, -2039.231pt)
 -- (6588.675pt, -2039.231pt)
 -- (6588.675pt, -2039.231pt)
 -- (6588.675pt, -2028.907pt)
 -- (6588.675pt, -2028.907pt)
 -- (6588.675pt, -2028.907pt)
 -- (6588.675pt, -2028.907pt)
 -- (6636.45pt, -2028.907pt)
 -- (6636.45pt, -2028.907pt)
 -- (6636.45pt, -2028.907pt)
 -- (6636.45pt, -2028.907pt) .. controls (6636.45pt, -2024.52pt) and (6635.55pt, -2020.609pt) .. (6633.787pt, -2017.166pt)
 -- (6633.787pt, -2017.166pt)
 -- (6633.787pt, -2017.166pt)
 -- (6633.787pt, -2017.166pt) .. controls (6632.1pt, -2013.728pt) and (6629.625pt, -2011.009pt) .. (6626.4pt, -2009.021pt)
 -- (6626.4pt, -2009.021pt)
 -- (6626.4pt, -2009.021pt)
 -- (6626.4pt, -2009.021pt) .. controls (6623.25pt, -2007.03pt) and (6619.5pt, -2006.036pt) .. (6615.188pt, -2006.036pt)
 -- (6615.188pt, -2006.036pt)
 -- (6615.188pt, -2006.036pt)
 -- (6615.188pt, -2006.036pt) .. controls (6610.425pt, -2006.036pt) and (6606.3pt, -2007.214pt) .. (6602.85pt, -2009.576pt)
 -- (6602.85pt, -2009.576pt)
 -- (6602.85pt, -2009.576pt)
 -- (6602.85pt, -2009.576pt) .. controls (6599.4pt, -2011.905pt) and (6596.738pt, -2014.943pt) .. (6594.9pt, -2018.685pt)
 -- (6594.9pt, -2018.685pt)
 -- (6594.9pt, -2018.685pt)
 -- (6594.9pt, -2018.685pt) .. controls (6593.025pt, -2022.431pt) and (6592.125pt, -2026.444pt) .. (6592.125pt, -2030.73pt)
 -- (6592.125pt, -2030.73pt)
 -- (6592.125pt, -2030.73pt)
 -- (6592.125pt, -2030.73pt)
 -- (6592.125pt, -2037.611pt)
 -- (6592.125pt, -2037.611pt)
 -- (6592.125pt, -2037.611pt)
 -- (6592.125pt, -2037.611pt) .. controls (6592.125pt, -2043.48pt) and (6593.137pt, -2048.456pt) .. (6595.162pt, -2052.54pt)
 -- (6595.162pt, -2052.54pt)
 -- (6595.162pt, -2052.54pt)
 -- (6595.162pt, -2052.54pt) .. controls (6597.188pt, -2056.586pt) and (6600.037pt, -2059.676pt) .. (6603.713pt, -2061.799pt)
 -- (6603.713pt, -2061.799pt)
 -- (6603.713pt, -2061.799pt)
 -- (6603.713pt, -2061.799pt) .. controls (6607.35pt, -2063.891pt) and (6611.588pt, -2064.938pt) .. (6616.387pt, -2064.938pt)
 -- (6616.387pt, -2064.938pt)
 -- (6616.387pt, -2064.938pt)
 -- (6616.387pt, -2064.938pt) .. controls (6619.537pt, -2064.938pt) and (6622.387pt, -2064.499pt) .. (6624.9pt, -2063.621pt)
 -- (6624.9pt, -2063.621pt)
 -- (6624.9pt, -2063.621pt)
 -- (6624.9pt, -2063.621pt) .. controls (6627.45pt, -2062.71pt) and (6629.662pt, -2061.36pt) .. (6631.537pt, -2059.575pt)
 -- (6631.537pt, -2059.575pt)
 -- (6631.537pt, -2059.575pt)
 -- (6631.537pt, -2059.575pt) .. controls (6633.375pt, -2057.752pt) and (6634.8pt, -2055.491pt) .. (6635.812pt, -2052.791pt)
 -- (6635.812pt, -2052.791pt)
 -- (6647.363pt, -2056.031pt)
 -- (6647.363pt, -2056.031pt) .. controls (6646.162pt, -2059.943pt) and (6644.1pt, -2063.385pt) .. (6641.25pt, -2066.355pt)
 -- (6641.25pt, -2066.355pt)
 -- (6641.25pt, -2066.355pt)
 -- (6641.25pt, -2066.355pt) .. controls (6638.363pt, -2069.288pt) and (6634.838pt, -2071.583pt) .. (6630.6pt, -2073.236pt)
 -- (6630.6pt, -2073.236pt)
 -- (6630.6pt, -2073.236pt)
 -- (6630.6pt, -2073.236pt) .. controls (6626.4pt, -2074.856pt) and (6621.675pt, -2075.666pt) .. (6616.387pt, -2075.666pt) -- cycle
(6564.412pt, -2013.728pt) -- (6564.412pt, -2013.728pt)
 -- (6564.412pt, -2013.728pt)
 -- (6553.688pt, -2016.761pt)
 -- (6553.688pt, -2016.761pt)
 -- (6553.688pt, -2016.761pt)
 -- (6553.688pt, -2016.761pt) .. controls (6553.012pt, -2014.976pt) and (6552pt, -2013.236pt) .. (6550.688pt, -2011.549pt)
 -- (6550.688pt, -2011.549pt)
 -- (6550.688pt, -2011.549pt)
 -- (6550.688pt, -2011.549pt) .. controls (6549.412pt, -2009.831pt) and (6547.65pt, -2008.414pt) .. (6545.438pt, -2007.3pt)
 -- (6545.438pt, -2007.3pt)
 -- (6545.438pt, -2007.3pt)
 -- (6545.438pt, -2007.3pt) .. controls (6543.225pt, -2006.186pt) and (6540.375pt, -2005.631pt) .. (6536.887pt, -2005.631pt)
 -- (6536.887pt, -2005.631pt)
 -- (6536.887pt, -2005.631pt)
 -- (6536.887pt, -2005.631pt) .. controls (6532.125pt, -2005.631pt) and (6528.15pt, -2006.726pt) .. (6525pt, -2008.92pt)
 -- (6525pt, -2008.92pt)
 -- (6525pt, -2008.92pt)
 -- (6525pt, -2008.92pt) .. controls (6521.85pt, -2011.076pt) and (6520.275pt, -2013.829pt) .. (6520.275pt, -2017.166pt)
 -- (6520.275pt, -2017.166pt)
 -- (6520.275pt, -2017.166pt)
 -- (6520.275pt, -2017.166pt) .. controls (6520.275pt, -2020.136pt) and (6521.363pt, -2022.48pt) .. (6523.537pt, -2024.201pt)
 -- (6523.537pt, -2024.201pt)
 -- (6523.537pt, -2024.201pt)
 -- (6523.537pt, -2024.201pt) .. controls (6525.675pt, -2025.922pt) and (6529.05pt, -2027.355pt) .. (6533.662pt, -2028.502pt)
 -- (6533.662pt, -2028.502pt)
 -- (6545.175pt, -2031.337pt)
 -- (6545.175pt, -2031.337pt) .. controls (6552.15pt, -2033.025pt) and (6557.325pt, -2035.605pt) .. (6560.738pt, -2039.078pt)
 -- (6560.738pt, -2039.078pt)
 -- (6560.738pt, -2039.078pt)
 -- (6560.738pt, -2039.078pt) .. controls (6564.113pt, -2042.52pt) and (6565.838pt, -2046.956pt) .. (6565.838pt, -2052.386pt)
 -- (6565.838pt, -2052.386pt)
 -- (6565.838pt, -2052.386pt)
 -- (6565.838pt, -2052.386pt) .. controls (6565.838pt, -2056.841pt) and (6564.562pt, -2060.82pt) .. (6561.975pt, -2064.33pt)
 -- (6561.975pt, -2064.33pt)
 -- (6561.975pt, -2064.33pt)
 -- (6561.975pt, -2064.33pt) .. controls (6559.463pt, -2067.84pt) and (6555.9pt, -2070.604pt) .. (6551.363pt, -2072.629pt)
 -- (6551.363pt, -2072.629pt)
 -- (6551.363pt, -2072.629pt)
 -- (6551.363pt, -2072.629pt) .. controls (6546.787pt, -2074.654pt) and (6541.5pt, -2075.666pt) .. (6535.463pt, -2075.666pt)
 -- (6535.463pt, -2075.666pt)
 -- (6535.463pt, -2075.666pt)
 -- (6535.463pt, -2075.666pt) .. controls (6527.55pt, -2075.666pt) and (6520.988pt, -2073.945pt) .. (6515.775pt, -2070.502pt)
 -- (6515.775pt, -2070.502pt)
 -- (6515.775pt, -2070.502pt)
 -- (6515.775pt, -2070.502pt) .. controls (6510.6pt, -2067.064pt) and (6507.3pt, -2062.035pt) .. (6505.912pt, -2055.424pt)
 -- (6505.912pt, -2055.424pt)
 -- (6517.238pt, -2052.589pt)
 -- (6517.238pt, -2052.589pt) .. controls (6518.325pt, -2056.774pt) and (6520.387pt, -2059.909pt) .. (6523.387pt, -2062.001pt)
 -- (6523.387pt, -2062.001pt)
 -- (6523.387pt, -2062.001pt)
 -- (6523.387pt, -2062.001pt) .. controls (6526.425pt, -2064.094pt) and (6530.363pt, -2065.14pt) .. (6535.275pt, -2065.14pt)
 -- (6535.275pt, -2065.14pt)
 -- (6535.275pt, -2065.14pt)
 -- (6535.275pt, -2065.14pt) .. controls (6540.825pt, -2065.14pt) and (6545.25pt, -2063.959pt) .. (6548.512pt, -2061.596pt)
 -- (6548.512pt, -2061.596pt)
 -- (6548.512pt, -2061.596pt)
 -- (6548.512pt, -2061.596pt) .. controls (6551.85pt, -2059.204pt) and (6553.5pt, -2056.335pt) .. (6553.5pt, -2052.994pt)
 -- (6553.5pt, -2052.994pt)
 -- (6553.5pt, -2052.994pt)
 -- (6553.5pt, -2052.994pt) .. controls (6553.5pt, -2050.297pt) and (6552.525pt, -2048.036pt) .. (6550.65pt, -2046.214pt)
 -- (6550.65pt, -2046.214pt)
 -- (6550.65pt, -2046.214pt)
 -- (6550.65pt, -2046.214pt) .. controls (6548.775pt, -2044.357pt) and (6545.85pt, -2042.974pt) .. (6541.95pt, -2042.062pt)
 -- (6541.95pt, -2042.062pt)
 -- (6528.975pt, -2039.029pt)
 -- (6528.975pt, -2039.029pt) .. controls (6521.887pt, -2037.341pt) and (6516.637pt, -2034.728pt) .. (6513.3pt, -2031.184pt)
 -- (6513.3pt, -2031.184pt)
 -- (6513.3pt, -2031.184pt)
 -- (6513.3pt, -2031.184pt) .. controls (6510pt, -2027.61pt) and (6508.35pt, -2023.14pt) .. (6508.35pt, -2017.774pt)
 -- (6508.35pt, -2017.774pt)
 -- (6508.35pt, -2017.774pt)
 -- (6508.35pt, -2017.774pt) .. controls (6508.35pt, -2013.39pt) and (6509.588pt, -2009.509pt) .. (6512.025pt, -2006.138pt)
 -- (6512.025pt, -2006.138pt)
 -- (6512.025pt, -2006.138pt)
 -- (6512.025pt, -2006.138pt) .. controls (6514.537pt, -2002.763pt) and (6517.912pt, -2000.115pt) .. (6522.225pt, -1998.191pt)
 -- (6522.225pt, -1998.191pt)
 -- (6522.225pt, -1998.191pt)
 -- (6522.225pt, -1998.191pt) .. controls (6526.537pt, -1996.267pt) and (6531.412pt, -1995.307pt) .. (6536.887pt, -1995.307pt)
 -- (6536.887pt, -1995.307pt)
 -- (6536.887pt, -1995.307pt)
 -- (6536.887pt, -1995.307pt) .. controls (6544.575pt, -1995.307pt) and (6550.613pt, -1996.995pt) .. (6555pt, -2000.366pt)
 -- (6555pt, -2000.366pt)
 -- (6555pt, -2000.366pt)
 -- (6555pt, -2000.366pt) .. controls (6559.425pt, -2003.741pt) and (6562.575pt, -2008.193pt) .. (6564.412pt, -2013.728pt) -- cycle
(6455.925pt, -2064.938pt) .. controls (6461.25pt, -2064.938pt) and (6465.637pt, -2063.573pt) .. (6469.05pt, -2060.839pt)
 -- (6469.05pt, -2060.839pt)
 -- (6469.05pt, -2060.839pt)
 -- (6469.05pt, -2060.839pt) .. controls (6472.5pt, -2058.105pt) and (6475.05pt, -2054.513pt) .. (6476.7pt, -2050.061pt)
 -- (6476.7pt, -2050.061pt)
 -- (6476.7pt, -2050.061pt)
 -- (6476.7pt, -2050.061pt) .. controls (6478.35pt, -2045.606pt) and (6479.175pt, -2040.784pt) .. (6479.175pt, -2035.586pt)
 -- (6479.175pt, -2035.586pt)
 -- (6479.175pt, -2035.586pt)
 -- (6479.175pt, -2035.586pt) .. controls (6479.175pt, -2030.392pt) and (6478.35pt, -2025.551pt) .. (6476.7pt, -2021.062pt)
 -- (6476.7pt, -2021.062pt)
 -- (6476.7pt, -2021.062pt)
 -- (6476.7pt, -2021.062pt) .. controls (6475.05pt, -2016.578pt) and (6472.5pt, -2012.951pt) .. (6469.05pt, -2010.184pt)
 -- (6469.05pt, -2010.184pt)
 -- (6469.05pt, -2010.184pt)
 -- (6469.05pt, -2010.184pt) .. controls (6465.637pt, -2007.416pt) and (6461.25pt, -2006.036pt) .. (6455.925pt, -2006.036pt)
 -- (6455.925pt, -2006.036pt)
 -- (6455.925pt, -2006.036pt)
 -- (6455.925pt, -2006.036pt) .. controls (6450.562pt, -2006.036pt) and (6446.175pt, -2007.416pt) .. (6442.762pt, -2010.184pt)
 -- (6442.762pt, -2010.184pt)
 -- (6442.762pt, -2010.184pt)
 -- (6442.762pt, -2010.184pt) .. controls (6439.312pt, -2012.951pt) and (6436.762pt, -2016.578pt) .. (6435.113pt, -2021.062pt)
 -- (6435.113pt, -2021.062pt)
 -- (6435.113pt, -2021.062pt)
 -- (6435.113pt, -2021.062pt) .. controls (6433.463pt, -2025.551pt) and (6432.637pt, -2030.392pt) .. (6432.637pt, -2035.586pt)
 -- (6432.637pt, -2035.586pt)
 -- (6432.637pt, -2035.586pt)
 -- (6432.637pt, -2035.586pt) .. controls (6432.637pt, -2040.784pt) and (6433.463pt, -2045.606pt) .. (6435.113pt, -2050.061pt)
 -- (6435.113pt, -2050.061pt)
 -- (6435.113pt, -2050.061pt)
 -- (6435.113pt, -2050.061pt) .. controls (6436.762pt, -2054.513pt) and (6439.312pt, -2058.105pt) .. (6442.762pt, -2060.839pt)
 -- (6442.762pt, -2060.839pt)
 -- (6442.762pt, -2060.839pt)
 -- (6442.762pt, -2060.839pt) .. controls (6446.175pt, -2063.573pt) and (6450.562pt, -2064.938pt) .. (6455.925pt, -2064.938pt) -- cycle
(6455.925pt, -2075.666pt) .. controls (6448.875pt, -2075.666pt) and (6442.725pt, -2073.994pt) .. (6437.438pt, -2070.656pt)
 -- (6437.438pt, -2070.656pt)
 -- (6437.438pt, -2070.656pt)
 -- (6437.438pt, -2070.656pt) .. controls (6432.188pt, -2067.315pt) and (6428.062pt, -2062.643pt) .. (6425.1pt, -2056.639pt)
 -- (6425.1pt, -2056.639pt)
 -- (6425.1pt, -2056.639pt)
 -- (6425.1pt, -2056.639pt) .. controls (6422.137pt, -2050.635pt) and (6420.675pt, -2043.615pt) .. (6420.675pt, -2035.586pt)
 -- (6420.675pt, -2035.586pt)
 -- (6420.675pt, -2035.586pt)
 -- (6420.675pt, -2035.586pt) .. controls (6420.675pt, -2027.49pt) and (6422.137pt, -2020.421pt) .. (6425.1pt, -2014.384pt)
 -- (6425.1pt, -2014.384pt)
 -- (6425.1pt, -2014.384pt)
 -- (6425.1pt, -2014.384pt) .. controls (6428.062pt, -2008.346pt) and (6432.188pt, -2003.655pt) .. (6437.438pt, -2000.318pt)
 -- (6437.438pt, -2000.318pt)
 -- (6437.438pt, -2000.318pt)
 -- (6437.438pt, -2000.318pt) .. controls (6442.725pt, -1996.976pt) and (6448.875pt, -1995.307pt) .. (6455.925pt, -1995.307pt)
 -- (6455.925pt, -1995.307pt)
 -- (6455.925pt, -1995.307pt)
 -- (6455.925pt, -1995.307pt) .. controls (6462.938pt, -1995.307pt) and (6469.05pt, -1996.976pt) .. (6474.338pt, -2000.318pt)
 -- (6474.338pt, -2000.318pt)
 -- (6474.338pt, -2000.318pt)
 -- (6474.338pt, -2000.318pt) .. controls (6479.625pt, -2003.655pt) and (6483.75pt, -2008.346pt) .. (6486.675pt, -2014.384pt)
 -- (6486.675pt, -2014.384pt)
 -- (6486.675pt, -2014.384pt)
 -- (6486.675pt, -2014.384pt) .. controls (6489.637pt, -2020.421pt) and (6491.137pt, -2027.49pt) .. (6491.137pt, -2035.586pt)
 -- (6491.137pt, -2035.586pt)
 -- (6491.137pt, -2035.586pt)
 -- (6491.137pt, -2035.586pt) .. controls (6491.137pt, -2043.615pt) and (6489.637pt, -2050.635pt) .. (6486.675pt, -2056.639pt)
 -- (6486.675pt, -2056.639pt)
 -- (6486.675pt, -2056.639pt)
 -- (6486.675pt, -2056.639pt) .. controls (6483.75pt, -2062.643pt) and (6479.625pt, -2067.315pt) .. (6474.338pt, -2070.656pt)
 -- (6474.338pt, -2070.656pt)
 -- (6474.338pt, -2070.656pt)
 -- (6474.338pt, -2070.656pt) .. controls (6469.05pt, -2073.994pt) and (6462.938pt, -2075.666pt) .. (6455.925pt, -2075.666pt) -- cycle
(6402.45pt, -1970.411pt) -- (6402.45pt, -1970.411pt)
 -- (6402.45pt, -1970.411pt)
 -- (6402.45pt, -1970.411pt)
 -- (6402.45pt, -1970.411pt)
 -- (6402.45pt, -2074.046pt)
 -- (6402.45pt, -2074.046pt)
 -- (6402.45pt, -2074.046pt)
 -- (6402.45pt, -2074.046pt)
 -- (6390.525pt, -2074.046pt)
 -- (6390.525pt, -2074.046pt)
 -- (6390.525pt, -2074.046pt)
 -- (6390.525pt, -2074.046pt)
 -- (6390.525pt, -1970.411pt)
 -- (6390.525pt, -1970.411pt)
 -- (6390.525pt, -1970.411pt)
 -- (6390.525pt, -1970.411pt)
 -- (6402.45pt, -1970.411pt) -- cycle
(6342.488pt, -2075.666pt) .. controls (6335.213pt, -2075.666pt) and (6328.912pt, -2073.945pt) .. (6323.662pt, -2070.502pt)
 -- (6323.662pt, -2070.502pt)
 -- (6323.662pt, -2070.502pt)
 -- (6323.662pt, -2070.502pt) .. controls (6318.412pt, -2067.064pt) and (6314.363pt, -2062.324pt) .. (6311.512pt, -2056.282pt)
 -- (6311.512pt, -2056.282pt)
 -- (6311.512pt, -2056.282pt)
 -- (6311.512pt, -2056.282pt) .. controls (6308.7pt, -2050.245pt) and (6307.275pt, -2043.345pt) .. (6307.275pt, -2035.586pt)
 -- (6307.275pt, -2035.586pt)
 -- (6307.275pt, -2035.586pt)
 -- (6307.275pt, -2035.586pt) .. controls (6307.275pt, -2027.693pt) and (6308.738pt, -2020.725pt) .. (6311.625pt, -2014.688pt)
 -- (6311.625pt, -2014.688pt)
 -- (6311.625pt, -2014.688pt)
 -- (6311.625pt, -2014.688pt) .. controls (6314.55pt, -2008.616pt) and (6318.637pt, -2003.876pt) .. (6323.887pt, -2000.468pt)
 -- (6323.887pt, -2000.468pt)
 -- (6323.887pt, -2000.468pt)
 -- (6323.887pt, -2000.468pt) .. controls (6329.137pt, -1997.029pt) and (6335.287pt, -1995.307pt) .. (6342.3pt, -1995.307pt)
 -- (6342.3pt, -1995.307pt)
 -- (6342.3pt, -1995.307pt)
 -- (6342.3pt, -1995.307pt) .. controls (6347.738pt, -1995.307pt) and (6352.688pt, -1996.32pt) .. (6357.075pt, -1998.341pt)
 -- (6357.075pt, -1998.341pt)
 -- (6357.075pt, -1998.341pt)
 -- (6357.075pt, -1998.341pt) .. controls (6361.463pt, -2000.366pt) and (6365.062pt, -2003.201pt) .. (6367.838pt, -2006.843pt)
 -- (6367.838pt, -2006.843pt)
 -- (6367.838pt, -2006.843pt)
 -- (6367.838pt, -2006.843pt) .. controls (6370.65pt, -2010.487pt) and (6372.375pt, -2014.74pt) .. (6373.05pt, -2019.596pt)
 -- (6373.05pt, -2019.596pt)
 -- (6373.05pt, -2019.596pt)
 -- (6373.05pt, -2019.596pt)
 -- (6361.125pt, -2019.596pt)
 -- (6361.125pt, -2019.596pt)
 -- (6361.125pt, -2019.596pt)
 -- (6361.125pt, -2019.596pt) .. controls (6360.188pt, -2016.052pt) and (6358.162pt, -2012.917pt) .. (6355.05pt, -2010.184pt)
 -- (6355.05pt, -2010.184pt)
 -- (6355.05pt, -2010.184pt)
 -- (6355.05pt, -2010.184pt) .. controls (6351.938pt, -2007.416pt) and (6347.738pt, -2006.036pt) .. (6342.488pt, -2006.036pt)
 -- (6342.488pt, -2006.036pt)
 -- (6342.488pt, -2006.036pt)
 -- (6342.488pt, -2006.036pt) .. controls (6337.838pt, -2006.036pt) and (6333.75pt, -2007.248pt) .. (6330.262pt, -2009.677pt)
 -- (6330.262pt, -2009.677pt)
 -- (6330.262pt, -2009.677pt)
 -- (6330.262pt, -2009.677pt) .. controls (6326.775pt, -2012.074pt) and (6324.037pt, -2015.464pt) .. (6322.088pt, -2019.847pt)
 -- (6322.088pt, -2019.847pt)
 -- (6322.088pt, -2019.847pt)
 -- (6322.088pt, -2019.847pt) .. controls (6320.175pt, -2024.201pt) and (6319.2pt, -2029.312pt) .. (6319.2pt, -2035.181pt)
 -- (6319.2pt, -2035.181pt)
 -- (6319.2pt, -2035.181pt)
 -- (6319.2pt, -2035.181pt) .. controls (6319.2pt, -2041.189pt) and (6320.175pt, -2046.416pt) .. (6322.05pt, -2050.871pt)
 -- (6322.05pt, -2050.871pt)
 -- (6322.05pt, -2050.871pt)
 -- (6322.05pt, -2050.871pt) .. controls (6323.963pt, -2055.323pt) and (6326.662pt, -2058.78pt) .. (6330.15pt, -2061.244pt)
 -- (6330.15pt, -2061.244pt)
 -- (6330.15pt, -2061.244pt)
 -- (6330.15pt, -2061.244pt) .. controls (6333.637pt, -2063.708pt) and (6337.762pt, -2064.938pt) .. (6342.488pt, -2064.938pt)
 -- (6342.488pt, -2064.938pt)
 -- (6342.488pt, -2064.938pt)
 -- (6342.488pt, -2064.938pt) .. controls (6345.6pt, -2064.938pt) and (6348.412pt, -2064.397pt) .. (6350.925pt, -2063.318pt)
 -- (6350.925pt, -2063.318pt)
 -- (6350.925pt, -2063.318pt)
 -- (6350.925pt, -2063.318pt) .. controls (6353.475pt, -2062.237pt) and (6355.613pt, -2060.685pt) .. (6357.375pt, -2058.664pt)
 -- (6357.375pt, -2058.664pt)
 -- (6357.375pt, -2058.664pt)
 -- (6357.375pt, -2058.664pt) .. controls (6359.137pt, -2056.639pt) and (6360.375pt, -2054.209pt) .. (6361.125pt, -2051.374pt)
 -- (6361.125pt, -2051.374pt)
 -- (6361.125pt, -2051.374pt)
 -- (6361.125pt, -2051.374pt)
 -- (6373.05pt, -2051.374pt)
 -- (6373.05pt, -2051.374pt)
 -- (6373.05pt, -2051.374pt)
 -- (6373.05pt, -2051.374pt) .. controls (6372.375pt, -2055.964pt) and (6370.725pt, -2060.096pt) .. (6368.062pt, -2063.775pt)
 -- (6368.062pt, -2063.775pt)
 -- (6368.062pt, -2063.775pt)
 -- (6368.062pt, -2063.775pt) .. controls (6365.4pt, -2067.416pt) and (6361.912pt, -2070.319pt) .. (6357.562pt, -2072.479pt)
 -- (6357.562pt, -2072.479pt)
 -- (6357.562pt, -2072.479pt)
 -- (6357.562pt, -2072.479pt) .. controls (6353.25pt, -2074.601pt) and (6348.225pt, -2075.666pt) .. (6342.488pt, -2075.666pt) -- cycle
(6220.5pt, -2075.666pt) .. controls (6213pt, -2075.666pt) and (6206.55pt, -2074.013pt) .. (6201.113pt, -2070.705pt)
 -- (6201.113pt, -2070.705pt)
 -- (6201.113pt, -2070.705pt)
 -- (6201.113pt, -2070.705pt) .. controls (6195.713pt, -2067.367pt) and (6191.55pt, -2062.71pt) .. (6188.625pt, -2056.74pt)
 -- (6188.625pt, -2056.74pt)
 -- (6188.625pt, -2056.74pt)
 -- (6188.625pt, -2056.74pt) .. controls (6185.7pt, -2050.736pt) and (6184.238pt, -2043.75pt) .. (6184.238pt, -2035.789pt)
 -- (6184.238pt, -2035.789pt)
 -- (6184.238pt, -2035.789pt)
 -- (6184.238pt, -2035.789pt) .. controls (6184.238pt, -2027.828pt) and (6185.7pt, -2020.811pt) .. (6188.625pt, -2014.74pt)
 -- (6188.625pt, -2014.74pt)
 -- (6188.625pt, -2014.74pt)
 -- (6188.625pt, -2014.74pt) .. controls (6191.55pt, -2008.631pt) and (6195.637pt, -2003.876pt) .. (6200.85pt, -2000.468pt)
 -- (6200.85pt, -2000.468pt)
 -- (6200.85pt, -2000.468pt)
 -- (6200.85pt, -2000.468pt) .. controls (6206.1pt, -1997.029pt) and (6212.25pt, -1995.307pt) .. (6219.262pt, -1995.307pt)
 -- (6219.262pt, -1995.307pt)
 -- (6219.262pt, -1995.307pt)
 -- (6219.262pt, -1995.307pt) .. controls (6223.312pt, -1995.307pt) and (6227.325pt, -1995.983pt) .. (6231.262pt, -1997.333pt)
 -- (6231.262pt, -1997.333pt)
 -- (6231.262pt, -1997.333pt)
 -- (6231.262pt, -1997.333pt) .. controls (6235.2pt, -1998.679pt) and (6238.8pt, -2000.873pt) .. (6242.062pt, -2003.91pt)
 -- (6242.062pt, -2003.91pt)
 -- (6242.062pt, -2003.91pt)
 -- (6242.062pt, -2003.91pt) .. controls (6245.287pt, -2006.91pt) and (6247.875pt, -2010.892pt) .. (6249.787pt, -2015.85pt)
 -- (6249.787pt, -2015.85pt)
 -- (6249.787pt, -2015.85pt)
 -- (6249.787pt, -2015.85pt) .. controls (6251.7pt, -2020.811pt) and (6252.675pt, -2026.916pt) .. (6252.675pt, -2034.169pt)
 -- (6252.675pt, -2034.169pt)
 -- (6252.675pt, -2034.169pt)
 -- (6252.675pt, -2034.169pt)
 -- (6252.675pt, -2039.231pt)
 -- (6252.675pt, -2039.231pt)
 -- (6252.675pt, -2039.231pt)
 -- (6252.675pt, -2039.231pt)
 -- (6192.75pt, -2039.231pt)
 -- (6192.75pt, -2039.231pt)
 -- (6192.75pt, -2039.231pt)
 -- (6192.75pt, -2039.231pt)
 -- (6192.75pt, -2028.907pt)
 -- (6192.75pt, -2028.907pt)
 -- (6192.75pt, -2028.907pt)
 -- (6192.75pt, -2028.907pt)
 -- (6240.525pt, -2028.907pt)
 -- (6240.525pt, -2028.907pt)
 -- (6240.525pt, -2028.907pt)
 -- (6240.525pt, -2028.907pt) .. controls (6240.525pt, -2024.52pt) and (6239.662pt, -2020.609pt) .. (6237.9pt, -2017.166pt)
 -- (6237.9pt, -2017.166pt)
 -- (6237.9pt, -2017.166pt)
 -- (6237.9pt, -2017.166pt) .. controls (6236.175pt, -2013.728pt) and (6233.7pt, -2011.009pt) .. (6230.512pt, -2009.021pt)
 -- (6230.512pt, -2009.021pt)
 -- (6230.512pt, -2009.021pt)
 -- (6230.512pt, -2009.021pt) .. controls (6227.325pt, -2007.03pt) and (6223.575pt, -2006.036pt) .. (6219.262pt, -2006.036pt)
 -- (6219.262pt, -2006.036pt)
 -- (6219.262pt, -2006.036pt)
 -- (6219.262pt, -2006.036pt) .. controls (6214.5pt, -2006.036pt) and (6210.412pt, -2007.214pt) .. (6206.925pt, -2009.576pt)
 -- (6206.925pt, -2009.576pt)
 -- (6206.925pt, -2009.576pt)
 -- (6206.925pt, -2009.576pt) .. controls (6203.475pt, -2011.905pt) and (6200.85pt, -2014.943pt) .. (6198.975pt, -2018.685pt)
 -- (6198.975pt, -2018.685pt)
 -- (6198.975pt, -2018.685pt)
 -- (6198.975pt, -2018.685pt) .. controls (6197.137pt, -2022.431pt) and (6196.2pt, -2026.444pt) .. (6196.2pt, -2030.73pt)
 -- (6196.2pt, -2030.73pt)
 -- (6196.2pt, -2030.73pt)
 -- (6196.2pt, -2030.73pt)
 -- (6196.2pt, -2037.611pt)
 -- (6196.2pt, -2037.611pt)
 -- (6196.2pt, -2037.611pt)
 -- (6196.2pt, -2037.611pt) .. controls (6196.2pt, -2043.48pt) and (6197.213pt, -2048.456pt) .. (6199.238pt, -2052.54pt)
 -- (6199.238pt, -2052.54pt)
 -- (6199.238pt, -2052.54pt)
 -- (6199.238pt, -2052.54pt) .. controls (6201.3pt, -2056.586pt) and (6204.15pt, -2059.676pt) .. (6207.787pt, -2061.799pt)
 -- (6207.787pt, -2061.799pt)
 -- (6207.787pt, -2061.799pt)
 -- (6207.787pt, -2061.799pt) .. controls (6211.425pt, -2063.891pt) and (6215.662pt, -2064.938pt) .. (6220.5pt, -2064.938pt)
 -- (6220.5pt, -2064.938pt)
 -- (6220.5pt, -2064.938pt)
 -- (6220.5pt, -2064.938pt) .. controls (6223.613pt, -2064.938pt) and (6226.463pt, -2064.499pt) .. (6228.975pt, -2063.621pt)
 -- (6228.975pt, -2063.621pt)
 -- (6228.975pt, -2063.621pt)
 -- (6228.975pt, -2063.621pt) .. controls (6231.562pt, -2062.71pt) and (6233.775pt, -2061.36pt) .. (6235.613pt, -2059.575pt)
 -- (6235.613pt, -2059.575pt)
 -- (6235.613pt, -2059.575pt)
 -- (6235.613pt, -2059.575pt) .. controls (6237.488pt, -2057.752pt) and (6238.912pt, -2055.491pt) .. (6239.925pt, -2052.791pt)
 -- (6239.925pt, -2052.791pt)
 -- (6251.475pt, -2056.031pt)
 -- (6251.475pt, -2056.031pt) .. controls (6250.238pt, -2059.943pt) and (6248.213pt, -2063.385pt) .. (6245.325pt, -2066.355pt)
 -- (6245.325pt, -2066.355pt)
 -- (6245.325pt, -2066.355pt)
 -- (6245.325pt, -2066.355pt) .. controls (6242.475pt, -2069.288pt) and (6238.912pt, -2071.583pt) .. (6234.713pt, -2073.236pt)
 -- (6234.713pt, -2073.236pt)
 -- (6234.713pt, -2073.236pt)
 -- (6234.713pt, -2073.236pt) .. controls (6230.475pt, -2074.856pt) and (6225.75pt, -2075.666pt) .. (6220.5pt, -2075.666pt) -- cycle
(6168.488pt, -2013.728pt) -- (6168.488pt, -2013.728pt)
 -- (6168.488pt, -2013.728pt)
 -- (6157.762pt, -2016.761pt)
 -- (6157.762pt, -2016.761pt)
 -- (6157.762pt, -2016.761pt)
 -- (6157.762pt, -2016.761pt) .. controls (6157.088pt, -2014.976pt) and (6156.113pt, -2013.236pt) .. (6154.8pt, -2011.549pt)
 -- (6154.8pt, -2011.549pt)
 -- (6154.8pt, -2011.549pt)
 -- (6154.8pt, -2011.549pt) .. controls (6153.525pt, -2009.831pt) and (6151.762pt, -2008.414pt) .. (6149.512pt, -2007.3pt)
 -- (6149.512pt, -2007.3pt)
 -- (6149.512pt, -2007.3pt)
 -- (6149.512pt, -2007.3pt) .. controls (6147.3pt, -2006.186pt) and (6144.45pt, -2005.631pt) .. (6140.963pt, -2005.631pt)
 -- (6140.963pt, -2005.631pt)
 -- (6140.963pt, -2005.631pt)
 -- (6140.963pt, -2005.631pt) .. controls (6136.238pt, -2005.631pt) and (6132.262pt, -2006.726pt) .. (6129.075pt, -2008.92pt)
 -- (6129.075pt, -2008.92pt)
 -- (6129.075pt, -2008.92pt)
 -- (6129.075pt, -2008.92pt) .. controls (6125.963pt, -2011.076pt) and (6124.388pt, -2013.829pt) .. (6124.388pt, -2017.166pt)
 -- (6124.388pt, -2017.166pt)
 -- (6124.388pt, -2017.166pt)
 -- (6124.388pt, -2017.166pt) .. controls (6124.388pt, -2020.136pt) and (6125.475pt, -2022.48pt) .. (6127.612pt, -2024.201pt)
 -- (6127.612pt, -2024.201pt)
 -- (6127.612pt, -2024.201pt)
 -- (6127.612pt, -2024.201pt) .. controls (6129.787pt, -2025.922pt) and (6133.162pt, -2027.355pt) .. (6137.738pt, -2028.502pt)
 -- (6137.738pt, -2028.502pt)
 -- (6149.287pt, -2031.337pt)
 -- (6149.287pt, -2031.337pt) .. controls (6156.225pt, -2033.025pt) and (6161.4pt, -2035.605pt) .. (6164.812pt, -2039.078pt)
 -- (6164.812pt, -2039.078pt)
 -- (6164.812pt, -2039.078pt)
 -- (6164.812pt, -2039.078pt) .. controls (6168.225pt, -2042.52pt) and (6169.912pt, -2046.956pt) .. (6169.912pt, -2052.386pt)
 -- (6169.912pt, -2052.386pt)
 -- (6169.912pt, -2052.386pt)
 -- (6169.912pt, -2052.386pt) .. controls (6169.912pt, -2056.841pt) and (6168.637pt, -2060.82pt) .. (6166.088pt, -2064.33pt)
 -- (6166.088pt, -2064.33pt)
 -- (6166.088pt, -2064.33pt)
 -- (6166.088pt, -2064.33pt) .. controls (6163.537pt, -2067.84pt) and (6160.012pt, -2070.604pt) .. (6155.438pt, -2072.629pt)
 -- (6155.438pt, -2072.629pt)
 -- (6155.438pt, -2072.629pt)
 -- (6155.438pt, -2072.629pt) .. controls (6150.9pt, -2074.654pt) and (6145.613pt, -2075.666pt) .. (6139.575pt, -2075.666pt)
 -- (6139.575pt, -2075.666pt)
 -- (6139.575pt, -2075.666pt)
 -- (6139.575pt, -2075.666pt) .. controls (6131.625pt, -2075.666pt) and (6125.062pt, -2073.945pt) .. (6119.888pt, -2070.502pt)
 -- (6119.888pt, -2070.502pt)
 -- (6119.888pt, -2070.502pt)
 -- (6119.888pt, -2070.502pt) .. controls (6114.675pt, -2067.064pt) and (6111.375pt, -2062.035pt) .. (6110.025pt, -2055.424pt)
 -- (6110.025pt, -2055.424pt)
 -- (6121.35pt, -2052.589pt)
 -- (6121.35pt, -2052.589pt) .. controls (6122.438pt, -2056.774pt) and (6124.463pt, -2059.909pt) .. (6127.463pt, -2062.001pt)
 -- (6127.463pt, -2062.001pt)
 -- (6127.463pt, -2062.001pt)
 -- (6127.463pt, -2062.001pt) .. controls (6130.5pt, -2064.094pt) and (6134.475pt, -2065.14pt) .. (6139.35pt, -2065.14pt)
 -- (6139.35pt, -2065.14pt)
 -- (6139.35pt, -2065.14pt)
 -- (6139.35pt, -2065.14pt) .. controls (6144.938pt, -2065.14pt) and (6149.325pt, -2063.959pt) .. (6152.625pt, -2061.596pt)
 -- (6152.625pt, -2061.596pt)
 -- (6152.625pt, -2061.596pt)
 -- (6152.625pt, -2061.596pt) .. controls (6155.925pt, -2059.204pt) and (6157.575pt, -2056.335pt) .. (6157.575pt, -2052.994pt)
 -- (6157.575pt, -2052.994pt)
 -- (6157.575pt, -2052.994pt)
 -- (6157.575pt, -2052.994pt) .. controls (6157.575pt, -2050.297pt) and (6156.637pt, -2048.036pt) .. (6154.725pt, -2046.214pt)
 -- (6154.725pt, -2046.214pt)
 -- (6154.725pt, -2046.214pt)
 -- (6154.725pt, -2046.214pt) .. controls (6152.85pt, -2044.357pt) and (6149.963pt, -2042.974pt) .. (6146.025pt, -2042.062pt)
 -- (6146.025pt, -2042.062pt)
 -- (6133.088pt, -2039.029pt)
 -- (6133.088pt, -2039.029pt) .. controls (6125.963pt, -2037.341pt) and (6120.75pt, -2034.728pt) .. (6117.412pt, -2031.184pt)
 -- (6117.412pt, -2031.184pt)
 -- (6117.412pt, -2031.184pt)
 -- (6117.412pt, -2031.184pt) .. controls (6114.075pt, -2027.61pt) and (6112.425pt, -2023.14pt) .. (6112.425pt, -2017.774pt)
 -- (6112.425pt, -2017.774pt)
 -- (6112.425pt, -2017.774pt)
 -- (6112.425pt, -2017.774pt) .. controls (6112.425pt, -2013.39pt) and (6113.662pt, -2009.509pt) .. (6116.138pt, -2006.138pt)
 -- (6116.138pt, -2006.138pt)
 -- (6116.138pt, -2006.138pt)
 -- (6116.138pt, -2006.138pt) .. controls (6118.612pt, -2002.763pt) and (6122.025pt, -2000.115pt) .. (6126.3pt, -1998.191pt)
 -- (6126.3pt, -1998.191pt)
 -- (6126.3pt, -1998.191pt)
 -- (6126.3pt, -1998.191pt) .. controls (6130.613pt, -1996.267pt) and (6135.525pt, -1995.307pt) .. (6140.963pt, -1995.307pt)
 -- (6140.963pt, -1995.307pt)
 -- (6140.963pt, -1995.307pt)
 -- (6140.963pt, -1995.307pt) .. controls (6148.65pt, -1995.307pt) and (6154.725pt, -1996.995pt) .. (6159.075pt, -2000.366pt)
 -- (6159.075pt, -2000.366pt)
 -- (6159.075pt, -2000.366pt)
 -- (6159.075pt, -2000.366pt) .. controls (6163.5pt, -2003.741pt) and (6166.65pt, -2008.193pt) .. (6168.488pt, -2013.728pt) -- cycle
(6060pt, -2064.938pt) .. controls (6065.325pt, -2064.938pt) and (6069.713pt, -2063.573pt) .. (6073.162pt, -2060.839pt)
 -- (6073.162pt, -2060.839pt)
 -- (6073.162pt, -2060.839pt)
 -- (6073.162pt, -2060.839pt) .. controls (6076.612pt, -2058.105pt) and (6079.125pt, -2054.513pt) .. (6080.812pt, -2050.061pt)
 -- (6080.812pt, -2050.061pt)
 -- (6080.812pt, -2050.061pt)
 -- (6080.812pt, -2050.061pt) .. controls (6082.463pt, -2045.606pt) and (6083.287pt, -2040.784pt) .. (6083.287pt, -2035.586pt)
 -- (6083.287pt, -2035.586pt)
 -- (6083.287pt, -2035.586pt)
 -- (6083.287pt, -2035.586pt) .. controls (6083.287pt, -2030.392pt) and (6082.463pt, -2025.551pt) .. (6080.812pt, -2021.062pt)
 -- (6080.812pt, -2021.062pt)
 -- (6080.812pt, -2021.062pt)
 -- (6080.812pt, -2021.062pt) .. controls (6079.125pt, -2016.578pt) and (6076.612pt, -2012.951pt) .. (6073.162pt, -2010.184pt)
 -- (6073.162pt, -2010.184pt)
 -- (6073.162pt, -2010.184pt)
 -- (6073.162pt, -2010.184pt) .. controls (6069.713pt, -2007.416pt) and (6065.325pt, -2006.036pt) .. (6060pt, -2006.036pt)
 -- (6060pt, -2006.036pt)
 -- (6060pt, -2006.036pt)
 -- (6060pt, -2006.036pt) .. controls (6054.675pt, -2006.036pt) and (6050.287pt, -2007.416pt) .. (6046.838pt, -2010.184pt)
 -- (6046.838pt, -2010.184pt)
 -- (6046.838pt, -2010.184pt)
 -- (6046.838pt, -2010.184pt) .. controls (6043.388pt, -2012.951pt) and (6040.838pt, -2016.578pt) .. (6039.188pt, -2021.062pt)
 -- (6039.188pt, -2021.062pt)
 -- (6039.188pt, -2021.062pt)
 -- (6039.188pt, -2021.062pt) .. controls (6037.537pt, -2025.551pt) and (6036.713pt, -2030.392pt) .. (6036.713pt, -2035.586pt)
 -- (6036.713pt, -2035.586pt)
 -- (6036.713pt, -2035.586pt)
 -- (6036.713pt, -2035.586pt) .. controls (6036.713pt, -2040.784pt) and (6037.537pt, -2045.606pt) .. (6039.188pt, -2050.061pt)
 -- (6039.188pt, -2050.061pt)
 -- (6039.188pt, -2050.061pt)
 -- (6039.188pt, -2050.061pt) .. controls (6040.838pt, -2054.513pt) and (6043.388pt, -2058.105pt) .. (6046.838pt, -2060.839pt)
 -- (6046.838pt, -2060.839pt)
 -- (6046.838pt, -2060.839pt)
 -- (6046.838pt, -2060.839pt) .. controls (6050.287pt, -2063.573pt) and (6054.675pt, -2064.938pt) .. (6060pt, -2064.938pt) -- cycle
(6060pt, -2075.666pt) .. controls (6052.987pt, -2075.666pt) and (6046.838pt, -2073.994pt) .. (6041.513pt, -2070.656pt)
 -- (6041.513pt, -2070.656pt)
 -- (6041.513pt, -2070.656pt)
 -- (6041.513pt, -2070.656pt) .. controls (6036.263pt, -2067.315pt) and (6032.138pt, -2062.643pt) .. (6029.175pt, -2056.639pt)
 -- (6029.175pt, -2056.639pt)
 -- (6029.175pt, -2056.639pt)
 -- (6029.175pt, -2056.639pt) .. controls (6026.25pt, -2050.635pt) and (6024.787pt, -2043.615pt) .. (6024.787pt, -2035.586pt)
 -- (6024.787pt, -2035.586pt)
 -- (6024.787pt, -2035.586pt)
 -- (6024.787pt, -2035.586pt) .. controls (6024.787pt, -2027.49pt) and (6026.25pt, -2020.421pt) .. (6029.175pt, -2014.384pt)
 -- (6029.175pt, -2014.384pt)
 -- (6029.175pt, -2014.384pt)
 -- (6029.175pt, -2014.384pt) .. controls (6032.138pt, -2008.346pt) and (6036.263pt, -2003.655pt) .. (6041.513pt, -2000.318pt)
 -- (6041.513pt, -2000.318pt)
 -- (6041.513pt, -2000.318pt)
 -- (6041.513pt, -2000.318pt) .. controls (6046.838pt, -1996.976pt) and (6052.987pt, -1995.307pt) .. (6060pt, -1995.307pt)
 -- (6060pt, -1995.307pt)
 -- (6060pt, -1995.307pt)
 -- (6060pt, -1995.307pt) .. controls (6067.013pt, -1995.307pt) and (6073.162pt, -1996.976pt) .. (6078.412pt, -2000.318pt)
 -- (6078.412pt, -2000.318pt)
 -- (6078.412pt, -2000.318pt)
 -- (6078.412pt, -2000.318pt) .. controls (6083.7pt, -2003.655pt) and (6087.825pt, -2008.346pt) .. (6090.75pt, -2014.384pt)
 -- (6090.75pt, -2014.384pt)
 -- (6090.75pt, -2014.384pt)
 -- (6090.75pt, -2014.384pt) .. controls (6093.75pt, -2020.421pt) and (6095.213pt, -2027.49pt) .. (6095.213pt, -2035.586pt)
 -- (6095.213pt, -2035.586pt)
 -- (6095.213pt, -2035.586pt)
 -- (6095.213pt, -2035.586pt) .. controls (6095.213pt, -2043.615pt) and (6093.75pt, -2050.635pt) .. (6090.75pt, -2056.639pt)
 -- (6090.75pt, -2056.639pt)
 -- (6090.75pt, -2056.639pt)
 -- (6090.75pt, -2056.639pt) .. controls (6087.825pt, -2062.643pt) and (6083.7pt, -2067.315pt) .. (6078.412pt, -2070.656pt)
 -- (6078.412pt, -2070.656pt)
 -- (6078.412pt, -2070.656pt)
 -- (6078.412pt, -2070.656pt) .. controls (6073.162pt, -2073.994pt) and (6067.013pt, -2075.666pt) .. (6060pt, -2075.666pt) -- cycle
(6006.562pt, -1970.411pt) -- (6006.562pt, -1970.411pt)
 -- (6006.562pt, -1970.411pt)
 -- (6006.562pt, -1970.411pt)
 -- (6006.562pt, -1970.411pt)
 -- (6006.562pt, -2074.046pt)
 -- (6006.562pt, -2074.046pt)
 -- (6006.562pt, -2074.046pt)
 -- (6006.562pt, -2074.046pt)
 -- (5994.6pt, -2074.046pt)
 -- (5994.6pt, -2074.046pt)
 -- (5994.6pt, -2074.046pt)
 -- (5994.6pt, -2074.046pt)
 -- (5994.6pt, -1970.411pt)
 -- (5994.6pt, -1970.411pt)
 -- (5994.6pt, -1970.411pt)
 -- (5994.6pt, -1970.411pt)
 -- (6006.562pt, -1970.411pt) -- cycle
(5975.963pt, -2002.796pt) -- (5975.963pt, -2002.796pt)
 -- (5975.963pt, -2002.796pt)
 -- (5975.963pt, -2002.796pt)
 -- (5975.963pt, -2002.796pt)
 -- (5963.4pt, -2002.796pt)
 -- (5963.4pt, -2002.796pt)
 -- (5963.4pt, -2002.796pt)
 -- (5963.4pt, -2002.796pt) .. controls (5962.65pt, -1999.185pt) and (5961.338pt, -1996.016pt) .. (5959.5pt, -1993.282pt)
 -- (5959.5pt, -1993.282pt)
 -- (5959.5pt, -1993.282pt)
 -- (5959.5pt, -1993.282pt) .. controls (5957.662pt, -1990.549pt) and (5955.45pt, -1988.258pt) .. (5952.825pt, -1986.401pt)
 -- (5952.825pt, -1986.401pt)
 -- (5952.825pt, -1986.401pt)
 -- (5952.825pt, -1986.401pt) .. controls (5950.237pt, -1984.511pt) and (5947.35pt, -1983.094pt) .. (5944.162pt, -1982.149pt)
 -- (5944.162pt, -1982.149pt)
 -- (5944.162pt, -1982.149pt)
 -- (5944.162pt, -1982.149pt) .. controls (5941.013pt, -1981.204pt) and (5937.675pt, -1980.731pt) .. (5934.263pt, -1980.731pt)
 -- (5934.263pt, -1980.731pt)
 -- (5934.263pt, -1980.731pt)
 -- (5934.263pt, -1980.731pt) .. controls (5927.963pt, -1980.731pt) and (5922.3pt, -1982.318pt) .. (5917.2pt, -1985.49pt)
 -- (5917.2pt, -1985.49pt)
 -- (5917.2pt, -1985.49pt)
 -- (5917.2pt, -1985.49pt) .. controls (5912.138pt, -1988.659pt) and (5908.088pt, -1993.331pt) .. (5905.088pt, -1999.508pt)
 -- (5905.088pt, -1999.508pt)
 -- (5905.088pt, -1999.508pt)
 -- (5905.088pt, -1999.508pt) .. controls (5902.125pt, -2005.68pt) and (5900.662pt, -2013.255pt) .. (5900.662pt, -2022.229pt)
 -- (5900.662pt, -2022.229pt)
 -- (5900.662pt, -2022.229pt)
 -- (5900.662pt, -2022.229pt) .. controls (5900.662pt, -2031.203pt) and (5902.125pt, -2038.774pt) .. (5905.088pt, -2044.95pt)
 -- (5905.088pt, -2044.95pt)
 -- (5905.088pt, -2044.95pt)
 -- (5905.088pt, -2044.95pt) .. controls (5908.088pt, -2051.123pt) and (5912.138pt, -2055.795pt) .. (5917.2pt, -2058.968pt)
 -- (5917.2pt, -2058.968pt)
 -- (5917.2pt, -2058.968pt)
 -- (5917.2pt, -2058.968pt) .. controls (5922.3pt, -2062.136pt) and (5927.963pt, -2063.722pt) .. (5934.263pt, -2063.722pt)
 -- (5934.263pt, -2063.722pt)
 -- (5934.263pt, -2063.722pt)
 -- (5934.263pt, -2063.722pt) .. controls (5937.675pt, -2063.722pt) and (5941.013pt, -2063.25pt) .. (5944.162pt, -2062.305pt)
 -- (5944.162pt, -2062.305pt)
 -- (5944.162pt, -2062.305pt)
 -- (5944.162pt, -2062.305pt) .. controls (5947.35pt, -2061.36pt) and (5950.237pt, -2059.961pt) .. (5952.825pt, -2058.105pt)
 -- (5952.825pt, -2058.105pt)
 -- (5952.825pt, -2058.105pt)
 -- (5952.825pt, -2058.105pt) .. controls (5955.45pt, -2056.215pt) and (5957.662pt, -2053.905pt) .. (5959.5pt, -2051.171pt)
 -- (5959.5pt, -2051.171pt)
 -- (5959.5pt, -2051.171pt)
 -- (5959.5pt, -2051.171pt) .. controls (5961.338pt, -2048.407pt) and (5962.65pt, -2045.235pt) .. (5963.4pt, -2041.661pt)
 -- (5963.4pt, -2041.661pt)
 -- (5963.4pt, -2041.661pt)
 -- (5963.4pt, -2041.661pt)
 -- (5975.963pt, -2041.661pt)
 -- (5975.963pt, -2041.661pt)
 -- (5975.963pt, -2041.661pt)
 -- (5975.963pt, -2041.661pt) .. controls (5974.987pt, -2046.956pt) and (5973.263pt, -2051.696pt) .. (5970.787pt, -2055.877pt)
 -- (5970.787pt, -2055.877pt)
 -- (5970.787pt, -2055.877pt)
 -- (5970.787pt, -2055.877pt) .. controls (5968.275pt, -2060.062pt) and (5965.2pt, -2063.621pt) .. (5961.487pt, -2066.557pt)
 -- (5961.487pt, -2066.557pt)
 -- (5961.487pt, -2066.557pt)
 -- (5961.487pt, -2066.557pt) .. controls (5957.775pt, -2069.456pt) and (5953.612pt, -2071.669pt) .. (5948.963pt, -2073.188pt)
 -- (5948.963pt, -2073.188pt)
 -- (5948.963pt, -2073.188pt)
 -- (5948.963pt, -2073.188pt) .. controls (5944.388pt, -2074.703pt) and (5939.475pt, -2075.464pt) .. (5934.263pt, -2075.464pt)
 -- (5934.263pt, -2075.464pt)
 -- (5934.263pt, -2075.464pt)
 -- (5934.263pt, -2075.464pt) .. controls (5925.412pt, -2075.464pt) and (5917.537pt, -2073.304pt) .. (5910.675pt, -2068.984pt)
 -- (5910.675pt, -2068.984pt)
 -- (5910.675pt, -2068.984pt)
 -- (5910.675pt, -2068.984pt) .. controls (5903.775pt, -2064.667pt) and (5898.375pt, -2058.529pt) .. (5894.438pt, -2050.568pt)
 -- (5894.438pt, -2050.568pt)
 -- (5894.438pt, -2050.568pt)
 -- (5894.438pt, -2050.568pt) .. controls (5890.463pt, -2042.603pt) and (5888.513pt, -2033.156pt) .. (5888.513pt, -2022.229pt)
 -- (5888.513pt, -2022.229pt)
 -- (5888.513pt, -2022.229pt)
 -- (5888.513pt, -2022.229pt) .. controls (5888.513pt, -2011.297pt) and (5890.463pt, -2001.851pt) .. (5894.438pt, -1993.89pt)
 -- (5894.438pt, -1993.89pt)
 -- (5894.438pt, -1993.89pt)
 -- (5894.438pt, -1993.89pt) .. controls (5898.375pt, -1985.929pt) and (5903.775pt, -1979.786pt) .. (5910.675pt, -1975.47pt)
 -- (5910.675pt, -1975.47pt)
 -- (5910.675pt, -1975.47pt)
 -- (5910.675pt, -1975.47pt) .. controls (5917.537pt, -1971.15pt) and (5925.412pt, -1968.994pt) .. (5934.263pt, -1968.994pt)
 -- (5934.263pt, -1968.994pt)
 -- (5934.263pt, -1968.994pt)
 -- (5934.263pt, -1968.994pt) .. controls (5939.475pt, -1968.994pt) and (5944.388pt, -1969.751pt) .. (5948.963pt, -1971.27pt)
 -- (5948.963pt, -1971.27pt)
 -- (5948.963pt, -1971.27pt)
 -- (5948.963pt, -1971.27pt) .. controls (5953.612pt, -1972.789pt) and (5957.775pt, -1975.016pt) .. (5961.487pt, -1977.949pt)
 -- (5961.487pt, -1977.949pt)
 -- (5961.487pt, -1977.949pt)
 -- (5961.487pt, -1977.949pt) .. controls (5965.2pt, -1980.851pt) and (5968.275pt, -1984.391pt) .. (5970.787pt, -1988.576pt)
 -- (5970.787pt, -1988.576pt)
 -- (5970.787pt, -1988.576pt)
 -- (5970.787pt, -1988.576pt) .. controls (5973.263pt, -1992.728pt) and (5974.987pt, -1997.468pt) .. (5975.963pt, -2002.796pt) -- cycle
(5773.125pt, -2055.019pt) .. controls (5769.037pt, -2055.019pt) and (5765.325pt, -2054.025pt) .. (5761.95pt, -2052.034pt)
 -- (5761.95pt, -2052.034pt)
 -- (5761.95pt, -2052.034pt)
 -- (5761.95pt, -2052.034pt) .. controls (5758.575pt, -2050.009pt) and (5755.875pt, -2047.309pt) .. (5753.85pt, -2043.938pt)
 -- (5753.85pt, -2043.938pt)
 -- (5753.85pt, -2043.938pt)
 -- (5753.85pt, -2043.938pt) .. controls (5751.862pt, -2040.562pt) and (5750.85pt, -2036.835pt) .. (5750.85pt, -2032.755pt)
 -- (5750.85pt, -2032.755pt)
 -- (5750.85pt, -2032.755pt)
 -- (5750.85pt, -2032.755pt) .. controls (5750.85pt, -2028.638pt) and (5751.862pt, -2024.91pt) .. (5753.85pt, -2021.569pt)
 -- (5753.85pt, -2021.569pt)
 -- (5753.85pt, -2021.569pt)
 -- (5753.85pt, -2021.569pt) .. controls (5755.875pt, -2018.198pt) and (5758.575pt, -2015.513pt) .. (5761.95pt, -2013.525pt)
 -- (5761.95pt, -2013.525pt)
 -- (5761.95pt, -2013.525pt)
 -- (5761.95pt, -2013.525pt) .. controls (5765.325pt, -2011.5pt) and (5769.037pt, -2010.487pt) .. (5773.125pt, -2010.487pt)
 -- (5773.125pt, -2010.487pt)
 -- (5773.125pt, -2010.487pt)
 -- (5773.125pt, -2010.487pt) .. controls (5777.25pt, -2010.487pt) and (5780.963pt, -2011.5pt) .. (5784.3pt, -2013.525pt)
 -- (5784.3pt, -2013.525pt)
 -- (5784.3pt, -2013.525pt)
 -- (5784.3pt, -2013.525pt) .. controls (5787.675pt, -2015.513pt) and (5790.375pt, -2018.198pt) .. (5792.362pt, -2021.569pt)
 -- (5792.362pt, -2021.569pt)
 -- (5792.362pt, -2021.569pt)
 -- (5792.362pt, -2021.569pt) .. controls (5794.388pt, -2024.91pt) and (5795.4pt, -2028.638pt) .. (5795.4pt, -2032.755pt)
 -- (5795.4pt, -2032.755pt)
 -- (5795.4pt, -2032.755pt)
 -- (5795.4pt, -2032.755pt) .. controls (5795.4pt, -2036.835pt) and (5794.388pt, -2040.562pt) .. (5792.362pt, -2043.938pt)
 -- (5792.362pt, -2043.938pt)
 -- (5792.362pt, -2043.938pt)
 -- (5792.362pt, -2043.938pt) .. controls (5790.375pt, -2047.309pt) and (5787.675pt, -2050.009pt) .. (5784.3pt, -2052.034pt)
 -- (5784.3pt, -2052.034pt)
 -- (5784.3pt, -2052.034pt)
 -- (5784.3pt, -2052.034pt) .. controls (5780.963pt, -2054.025pt) and (5777.25pt, -2055.019pt) .. (5773.125pt, -2055.019pt) -- cycle
(6621.338pt, -1902.356pt) .. controls (6618.825pt, -1902.356pt) and (6616.688pt, -1901.46pt) .. (6614.887pt, -1899.675pt)
 -- (6614.887pt, -1899.675pt)
 -- (6614.887pt, -1899.675pt)
 -- (6614.887pt, -1899.675pt) .. controls (6613.088pt, -1897.886pt) and (6612.225pt, -1895.745pt) .. (6612.225pt, -1893.248pt)
 -- (6612.225pt, -1893.248pt)
 -- (6612.225pt, -1893.248pt)
 -- (6612.225pt, -1893.248pt) .. controls (6612.225pt, -1890.75pt) and (6613.088pt, -1888.609pt) .. (6614.887pt, -1886.82pt)
 -- (6614.887pt, -1886.82pt)
 -- (6614.887pt, -1886.82pt)
 -- (6614.887pt, -1886.82pt) .. controls (6616.688pt, -1885.031pt) and (6618.825pt, -1884.139pt) .. (6621.338pt, -1884.139pt)
 -- (6621.338pt, -1884.139pt)
 -- (6621.338pt, -1884.139pt)
 -- (6621.338pt, -1884.139pt) .. controls (6623.812pt, -1884.139pt) and (6625.95pt, -1885.031pt) .. (6627.75pt, -1886.82pt)
 -- (6627.75pt, -1886.82pt)
 -- (6627.75pt, -1886.82pt)
 -- (6627.75pt, -1886.82pt) .. controls (6629.55pt, -1888.609pt) and (6630.412pt, -1890.75pt) .. (6630.412pt, -1893.248pt)
 -- (6630.412pt, -1893.248pt)
 -- (6630.412pt, -1893.248pt)
 -- (6630.412pt, -1893.248pt) .. controls (6630.412pt, -1894.901pt) and (6630pt, -1896.416pt) .. (6629.175pt, -1897.8pt)
 -- (6629.175pt, -1897.8pt)
 -- (6629.175pt, -1897.8pt)
 -- (6629.175pt, -1897.8pt) .. controls (6628.35pt, -1899.184pt) and (6627.262pt, -1900.297pt) .. (6625.875pt, -1901.141pt)
 -- (6625.875pt, -1901.141pt)
 -- (6625.875pt, -1901.141pt)
 -- (6625.875pt, -1901.141pt) .. controls (6624.525pt, -1901.951pt) and (6622.988pt, -1902.356pt) .. (6621.338pt, -1902.356pt) -- cycle
(6614.85pt, -1872.397pt) -- (6614.85pt, -1872.397pt)
 -- (6614.85pt, -1872.397pt)
 -- (6614.85pt, -1872.397pt)
 -- (6614.85pt, -1872.397pt)
 -- (6614.85pt, -1871.79pt)
 -- (6614.85pt, -1871.79pt)
 -- (6614.85pt, -1871.79pt)
 -- (6614.85pt, -1871.79pt) .. controls (6614.925pt, -1865.347pt) and (6615.6pt, -1860.221pt) .. (6616.875pt, -1856.407pt)
 -- (6616.875pt, -1856.407pt)
 -- (6616.875pt, -1856.407pt)
 -- (6616.875pt, -1856.407pt) .. controls (6618.15pt, -1852.594pt) and (6619.988pt, -1849.508pt) .. (6622.312pt, -1847.149pt)
 -- (6622.312pt, -1847.149pt)
 -- (6622.312pt, -1847.149pt)
 -- (6622.312pt, -1847.149pt) .. controls (6624.675pt, -1844.786pt) and (6627.525pt, -1842.611pt) .. (6630.825pt, -1840.62pt)
 -- (6630.825pt, -1840.62pt)
 -- (6630.825pt, -1840.62pt)
 -- (6630.825pt, -1840.62pt) .. controls (6632.812pt, -1839.405pt) and (6634.613pt, -1837.972pt) .. (6636.188pt, -1836.319pt)
 -- (6636.188pt, -1836.319pt)
 -- (6636.188pt, -1836.319pt)
 -- (6636.188pt, -1836.319pt) .. controls (6637.8pt, -1834.631pt) and (6639.037pt, -1832.693pt) .. (6639.938pt, -1830.499pt)
 -- (6639.938pt, -1830.499pt)
 -- (6639.938pt, -1830.499pt)
 -- (6639.938pt, -1830.499pt) .. controls (6640.875pt, -1828.305pt) and (6641.363pt, -1825.875pt) .. (6641.363pt, -1823.212pt)
 -- (6641.363pt, -1823.212pt)
 -- (6641.363pt, -1823.212pt)
 -- (6641.363pt, -1823.212pt) .. controls (6641.363pt, -1819.905pt) and (6640.575pt, -1817.036pt) .. (6639.037pt, -1814.61pt)
 -- (6639.037pt, -1814.61pt)
 -- (6639.037pt, -1814.61pt)
 -- (6639.037pt, -1814.61pt) .. controls (6637.463pt, -1812.18pt) and (6635.4pt, -1810.309pt) .. (6632.812pt, -1808.992pt)
 -- (6632.812pt, -1808.992pt)
 -- (6632.812pt, -1808.992pt)
 -- (6632.812pt, -1808.992pt) .. controls (6630.225pt, -1807.676pt) and (6627.338pt, -1807.02pt) .. (6624.15pt, -1807.02pt)
 -- (6624.15pt, -1807.02pt)
 -- (6624.15pt, -1807.02pt)
 -- (6624.15pt, -1807.02pt) .. controls (6621.375pt, -1807.02pt) and (6618.713pt, -1807.59pt) .. (6616.162pt, -1808.737pt)
 -- (6616.162pt, -1808.737pt)
 -- (6616.162pt, -1808.737pt)
 -- (6616.162pt, -1808.737pt) .. controls (6613.575pt, -1809.885pt) and (6611.438pt, -1811.689pt) .. (6609.713pt, -1814.153pt)
 -- (6609.713pt, -1814.153pt)
 -- (6609.713pt, -1814.153pt)
 -- (6609.713pt, -1814.153pt) .. controls (6608.025pt, -1816.616pt) and (6607.012pt, -1819.837pt) .. (6606.75pt, -1823.82pt)
 -- (6606.75pt, -1823.82pt)
 -- (6606.75pt, -1823.82pt)
 -- (6606.75pt, -1823.82pt)
 -- (6594pt, -1823.82pt)
 -- (6594pt, -1823.82pt)
 -- (6594pt, -1823.82pt)
 -- (6594pt, -1823.82pt) .. controls (6594.262pt, -1818.083pt) and (6595.762pt, -1813.174pt) .. (6598.463pt, -1809.094pt)
 -- (6598.463pt, -1809.094pt)
 -- (6598.463pt, -1809.094pt)
 -- (6598.463pt, -1809.094pt) .. controls (6601.162pt, -1805.01pt) and (6604.762pt, -1801.89pt) .. (6609.225pt, -1799.73pt)
 -- (6609.225pt, -1799.73pt)
 -- (6609.225pt, -1799.73pt)
 -- (6609.225pt, -1799.73pt) .. controls (6613.725pt, -1797.574pt) and (6618.675pt, -1796.494pt) .. (6624.15pt, -1796.494pt)
 -- (6624.15pt, -1796.494pt)
 -- (6624.15pt, -1796.494pt)
 -- (6624.15pt, -1796.494pt) .. controls (6630.075pt, -1796.494pt) and (6635.25pt, -1797.675pt) .. (6639.637pt, -1800.034pt)
 -- (6639.637pt, -1800.034pt)
 -- (6639.637pt, -1800.034pt)
 -- (6639.637pt, -1800.034pt) .. controls (6644.062pt, -1802.396pt) and (6647.475pt, -1805.636pt) .. (6649.875pt, -1809.75pt)
 -- (6649.875pt, -1809.75pt)
 -- (6649.875pt, -1809.75pt)
 -- (6649.875pt, -1809.75pt) .. controls (6652.275pt, -1813.867pt) and (6653.512pt, -1818.555pt) .. (6653.512pt, -1823.82pt)
 -- (6653.512pt, -1823.82pt)
 -- (6653.512pt, -1823.82pt)
 -- (6653.512pt, -1823.82pt) .. controls (6653.512pt, -1827.529pt) and (6652.912pt, -1830.885pt) .. (6651.787pt, -1833.889pt)
 -- (6651.787pt, -1833.889pt)
 -- (6651.787pt, -1833.889pt)
 -- (6651.787pt, -1833.889pt) .. controls (6650.662pt, -1836.892pt) and (6649.05pt, -1839.574pt) .. (6646.912pt, -1841.936pt)
 -- (6646.912pt, -1841.936pt)
 -- (6646.912pt, -1841.936pt)
 -- (6646.912pt, -1841.936pt) .. controls (6644.85pt, -1844.295pt) and (6642.3pt, -1846.388pt) .. (6639.338pt, -1848.21pt)
 -- (6639.338pt, -1848.21pt)
 -- (6639.338pt, -1848.21pt)
 -- (6639.338pt, -1848.21pt) .. controls (6636.375pt, -1850.066pt) and (6633.975pt, -1852.02pt) .. (6632.213pt, -1854.079pt)
 -- (6632.213pt, -1854.079pt)
 -- (6632.213pt, -1854.079pt)
 -- (6632.213pt, -1854.079pt) .. controls (6630.412pt, -1856.104pt) and (6629.1pt, -1858.515pt) .. (6628.312pt, -1861.316pt)
 -- (6628.312pt, -1861.316pt)
 -- (6628.312pt, -1861.316pt)
 -- (6628.312pt, -1861.316pt) .. controls (6627.488pt, -1864.117pt) and (6627.037pt, -1867.609pt) .. (6627pt, -1871.79pt)
 -- (6627pt, -1871.79pt)
 -- (6627pt, -1871.79pt)
 -- (6627pt, -1871.79pt)
 -- (6627pt, -1872.397pt)
 -- (6627pt, -1872.397pt)
 -- (6627pt, -1872.397pt)
 -- (6627pt, -1872.397pt)
 -- (6614.85pt, -1872.397pt) -- cycle
(6579.863pt, -1841.228pt) -- (6579.863pt, -1841.228pt)
 -- (6579.863pt, -1841.228pt)
 -- (6569.137pt, -1844.261pt)
 -- (6569.137pt, -1844.261pt)
 -- (6569.137pt, -1844.261pt)
 -- (6569.137pt, -1844.261pt) .. controls (6568.463pt, -1842.476pt) and (6567.45pt, -1840.736pt) .. (6566.137pt, -1839.049pt)
 -- (6566.137pt, -1839.049pt)
 -- (6566.137pt, -1839.049pt)
 -- (6566.137pt, -1839.049pt) .. controls (6564.863pt, -1837.331pt) and (6563.1pt, -1835.914pt) .. (6560.887pt, -1834.8pt)
 -- (6560.887pt, -1834.8pt)
 -- (6560.887pt, -1834.8pt)
 -- (6560.887pt, -1834.8pt) .. controls (6558.675pt, -1833.686pt) and (6555.825pt, -1833.131pt) .. (6552.338pt, -1833.131pt)
 -- (6552.338pt, -1833.131pt)
 -- (6552.338pt, -1833.131pt)
 -- (6552.338pt, -1833.131pt) .. controls (6547.575pt, -1833.131pt) and (6543.6pt, -1834.226pt) .. (6540.45pt, -1836.42pt)
 -- (6540.45pt, -1836.42pt)
 -- (6540.45pt, -1836.42pt)
 -- (6540.45pt, -1836.42pt) .. controls (6537.3pt, -1838.576pt) and (6535.725pt, -1841.329pt) .. (6535.725pt, -1844.666pt)
 -- (6535.725pt, -1844.666pt)
 -- (6535.725pt, -1844.666pt)
 -- (6535.725pt, -1844.666pt) .. controls (6535.725pt, -1847.636pt) and (6536.812pt, -1849.98pt) .. (6538.988pt, -1851.701pt)
 -- (6538.988pt, -1851.701pt)
 -- (6538.988pt, -1851.701pt)
 -- (6538.988pt, -1851.701pt) .. controls (6541.125pt, -1853.422pt) and (6544.5pt, -1854.855pt) .. (6549.113pt, -1856.002pt)
 -- (6549.113pt, -1856.002pt)
 -- (6560.625pt, -1858.837pt)
 -- (6560.625pt, -1858.837pt) .. controls (6567.6pt, -1860.525pt) and (6572.775pt, -1863.105pt) .. (6576.15pt, -1866.578pt)
 -- (6576.15pt, -1866.578pt)
 -- (6576.15pt, -1866.578pt)
 -- (6576.15pt, -1866.578pt) .. controls (6579.562pt, -1870.02pt) and (6581.287pt, -1874.456pt) .. (6581.287pt, -1879.886pt)
 -- (6581.287pt, -1879.886pt)
 -- (6581.287pt, -1879.886pt)
 -- (6581.287pt, -1879.886pt) .. controls (6581.287pt, -1884.341pt) and (6580.012pt, -1888.32pt) .. (6577.425pt, -1891.83pt)
 -- (6577.425pt, -1891.83pt)
 -- (6577.425pt, -1891.83pt)
 -- (6577.425pt, -1891.83pt) .. controls (6574.912pt, -1895.34pt) and (6571.35pt, -1898.104pt) .. (6566.812pt, -1900.129pt)
 -- (6566.812pt, -1900.129pt)
 -- (6566.812pt, -1900.129pt)
 -- (6566.812pt, -1900.129pt) .. controls (6562.238pt, -1902.154pt) and (6556.95pt, -1903.166pt) .. (6550.912pt, -1903.166pt)
 -- (6550.912pt, -1903.166pt)
 -- (6550.912pt, -1903.166pt)
 -- (6550.912pt, -1903.166pt) .. controls (6543pt, -1903.166pt) and (6536.438pt, -1901.445pt) .. (6531.225pt, -1898.002pt)
 -- (6531.225pt, -1898.002pt)
 -- (6531.225pt, -1898.002pt)
 -- (6531.225pt, -1898.002pt) .. controls (6526.05pt, -1894.564pt) and (6522.75pt, -1889.535pt) .. (6521.363pt, -1882.924pt)
 -- (6521.363pt, -1882.924pt)
 -- (6532.688pt, -1880.089pt)
 -- (6532.688pt, -1880.089pt) .. controls (6533.775pt, -1884.274pt) and (6535.838pt, -1887.409pt) .. (6538.838pt, -1889.501pt)
 -- (6538.838pt, -1889.501pt)
 -- (6538.838pt, -1889.501pt)
 -- (6538.838pt, -1889.501pt) .. controls (6541.875pt, -1891.594pt) and (6545.812pt, -1892.64pt) .. (6550.725pt, -1892.64pt)
 -- (6550.725pt, -1892.64pt)
 -- (6550.725pt, -1892.64pt)
 -- (6550.725pt, -1892.64pt) .. controls (6556.275pt, -1892.64pt) and (6560.7pt, -1891.459pt) .. (6563.963pt, -1889.096pt)
 -- (6563.963pt, -1889.096pt)
 -- (6563.963pt, -1889.096pt)
 -- (6563.963pt, -1889.096pt) .. controls (6567.262pt, -1886.704pt) and (6568.95pt, -1883.835pt) .. (6568.95pt, -1880.494pt)
 -- (6568.95pt, -1880.494pt)
 -- (6568.95pt, -1880.494pt)
 -- (6568.95pt, -1880.494pt) .. controls (6568.95pt, -1877.797pt) and (6567.975pt, -1875.536pt) .. (6566.1pt, -1873.714pt)
 -- (6566.1pt, -1873.714pt)
 -- (6566.1pt, -1873.714pt)
 -- (6566.1pt, -1873.714pt) .. controls (6564.225pt, -1871.858pt) and (6561.3pt, -1870.474pt) .. (6557.4pt, -1869.562pt)
 -- (6557.4pt, -1869.562pt)
 -- (6544.425pt, -1866.529pt)
 -- (6544.425pt, -1866.529pt) .. controls (6537.338pt, -1864.841pt) and (6532.088pt, -1862.228pt) .. (6528.75pt, -1858.684pt)
 -- (6528.75pt, -1858.684pt)
 -- (6528.75pt, -1858.684pt)
 -- (6528.75pt, -1858.684pt) .. controls (6525.45pt, -1855.11pt) and (6523.8pt, -1850.64pt) .. (6523.8pt, -1845.274pt)
 -- (6523.8pt, -1845.274pt)
 -- (6523.8pt, -1845.274pt)
 -- (6523.8pt, -1845.274pt) .. controls (6523.8pt, -1840.89pt) and (6525.037pt, -1837.009pt) .. (6527.475pt, -1833.638pt)
 -- (6527.475pt, -1833.638pt)
 -- (6527.475pt, -1833.638pt)
 -- (6527.475pt, -1833.638pt) .. controls (6529.988pt, -1830.263pt) and (6533.363pt, -1827.615pt) .. (6537.675pt, -1825.691pt)
 -- (6537.675pt, -1825.691pt)
 -- (6537.675pt, -1825.691pt)
 -- (6537.675pt, -1825.691pt) .. controls (6541.988pt, -1823.767pt) and (6546.863pt, -1822.807pt) .. (6552.338pt, -1822.807pt)
 -- (6552.338pt, -1822.807pt)
 -- (6552.338pt, -1822.807pt)
 -- (6552.338pt, -1822.807pt) .. controls (6560.025pt, -1822.807pt) and (6566.062pt, -1824.495pt) .. (6570.45pt, -1827.866pt)
 -- (6570.45pt, -1827.866pt)
 -- (6570.45pt, -1827.866pt)
 -- (6570.45pt, -1827.866pt) .. controls (6574.875pt, -1831.241pt) and (6578.025pt, -1835.693pt) .. (6579.863pt, -1841.228pt) -- cycle
(6505.425pt, -1841.228pt) -- (6505.425pt, -1841.228pt)
 -- (6505.425pt, -1841.228pt)
 -- (6494.7pt, -1844.261pt)
 -- (6494.7pt, -1844.261pt)
 -- (6494.7pt, -1844.261pt)
 -- (6494.7pt, -1844.261pt) .. controls (6494.025pt, -1842.476pt) and (6493.012pt, -1840.736pt) .. (6491.7pt, -1839.049pt)
 -- (6491.7pt, -1839.049pt)
 -- (6491.7pt, -1839.049pt)
 -- (6491.7pt, -1839.049pt) .. controls (6490.425pt, -1837.331pt) and (6488.662pt, -1835.914pt) .. (6486.45pt, -1834.8pt)
 -- (6486.45pt, -1834.8pt)
 -- (6486.45pt, -1834.8pt)
 -- (6486.45pt, -1834.8pt) .. controls (6484.2pt, -1833.686pt) and (6481.35pt, -1833.131pt) .. (6477.9pt, -1833.131pt)
 -- (6477.9pt, -1833.131pt)
 -- (6477.9pt, -1833.131pt)
 -- (6477.9pt, -1833.131pt) .. controls (6473.137pt, -1833.131pt) and (6469.162pt, -1834.226pt) .. (6465.975pt, -1836.42pt)
 -- (6465.975pt, -1836.42pt)
 -- (6465.975pt, -1836.42pt)
 -- (6465.975pt, -1836.42pt) .. controls (6462.863pt, -1838.576pt) and (6461.287pt, -1841.329pt) .. (6461.287pt, -1844.666pt)
 -- (6461.287pt, -1844.666pt)
 -- (6461.287pt, -1844.666pt)
 -- (6461.287pt, -1844.666pt) .. controls (6461.287pt, -1847.636pt) and (6462.375pt, -1849.98pt) .. (6464.512pt, -1851.701pt)
 -- (6464.512pt, -1851.701pt)
 -- (6464.512pt, -1851.701pt)
 -- (6464.512pt, -1851.701pt) .. controls (6466.688pt, -1853.422pt) and (6470.062pt, -1854.855pt) .. (6474.637pt, -1856.002pt)
 -- (6474.637pt, -1856.002pt)
 -- (6486.188pt, -1858.837pt)
 -- (6486.188pt, -1858.837pt) .. controls (6493.125pt, -1860.525pt) and (6498.3pt, -1863.105pt) .. (6501.713pt, -1866.578pt)
 -- (6501.713pt, -1866.578pt)
 -- (6501.713pt, -1866.578pt)
 -- (6501.713pt, -1866.578pt) .. controls (6505.125pt, -1870.02pt) and (6506.812pt, -1874.456pt) .. (6506.812pt, -1879.886pt)
 -- (6506.812pt, -1879.886pt)
 -- (6506.812pt, -1879.886pt)
 -- (6506.812pt, -1879.886pt) .. controls (6506.812pt, -1884.341pt) and (6505.537pt, -1888.32pt) .. (6502.988pt, -1891.83pt)
 -- (6502.988pt, -1891.83pt)
 -- (6502.988pt, -1891.83pt)
 -- (6502.988pt, -1891.83pt) .. controls (6500.438pt, -1895.34pt) and (6496.912pt, -1898.104pt) .. (6492.338pt, -1900.129pt)
 -- (6492.338pt, -1900.129pt)
 -- (6492.338pt, -1900.129pt)
 -- (6492.338pt, -1900.129pt) .. controls (6487.8pt, -1902.154pt) and (6482.512pt, -1903.166pt) .. (6476.475pt, -1903.166pt)
 -- (6476.475pt, -1903.166pt)
 -- (6476.475pt, -1903.166pt)
 -- (6476.475pt, -1903.166pt) .. controls (6468.525pt, -1903.166pt) and (6461.963pt, -1901.445pt) .. (6456.787pt, -1898.002pt)
 -- (6456.787pt, -1898.002pt)
 -- (6456.787pt, -1898.002pt)
 -- (6456.787pt, -1898.002pt) .. controls (6451.575pt, -1894.564pt) and (6448.312pt, -1889.535pt) .. (6446.925pt, -1882.924pt)
 -- (6446.925pt, -1882.924pt)
 -- (6458.25pt, -1880.089pt)
 -- (6458.25pt, -1880.089pt) .. controls (6459.338pt, -1884.274pt) and (6461.363pt, -1887.409pt) .. (6464.363pt, -1889.501pt)
 -- (6464.363pt, -1889.501pt)
 -- (6464.363pt, -1889.501pt)
 -- (6464.363pt, -1889.501pt) .. controls (6467.4pt, -1891.594pt) and (6471.375pt, -1892.64pt) .. (6476.25pt, -1892.64pt)
 -- (6476.25pt, -1892.64pt)
 -- (6476.25pt, -1892.64pt)
 -- (6476.25pt, -1892.64pt) .. controls (6481.838pt, -1892.64pt) and (6486.262pt, -1891.459pt) .. (6489.525pt, -1889.096pt)
 -- (6489.525pt, -1889.096pt)
 -- (6489.525pt, -1889.096pt)
 -- (6489.525pt, -1889.096pt) .. controls (6492.825pt, -1886.704pt) and (6494.475pt, -1883.835pt) .. (6494.475pt, -1880.494pt)
 -- (6494.475pt, -1880.494pt)
 -- (6494.475pt, -1880.494pt)
 -- (6494.475pt, -1880.494pt) .. controls (6494.475pt, -1877.797pt) and (6493.537pt, -1875.536pt) .. (6491.662pt, -1873.714pt)
 -- (6491.662pt, -1873.714pt)
 -- (6491.662pt, -1873.714pt)
 -- (6491.662pt, -1873.714pt) .. controls (6489.75pt, -1871.858pt) and (6486.863pt, -1870.474pt) .. (6482.925pt, -1869.562pt)
 -- (6482.925pt, -1869.562pt)
 -- (6469.988pt, -1866.529pt)
 -- (6469.988pt, -1866.529pt) .. controls (6462.863pt, -1864.841pt) and (6457.65pt, -1862.228pt) .. (6454.312pt, -1858.684pt)
 -- (6454.312pt, -1858.684pt)
 -- (6454.312pt, -1858.684pt)
 -- (6454.312pt, -1858.684pt) .. controls (6451.012pt, -1855.11pt) and (6449.325pt, -1850.64pt) .. (6449.325pt, -1845.274pt)
 -- (6449.325pt, -1845.274pt)
 -- (6449.325pt, -1845.274pt)
 -- (6449.325pt, -1845.274pt) .. controls (6449.325pt, -1840.89pt) and (6450.562pt, -1837.009pt) .. (6453.037pt, -1833.638pt)
 -- (6453.037pt, -1833.638pt)
 -- (6453.037pt, -1833.638pt)
 -- (6453.037pt, -1833.638pt) .. controls (6455.55pt, -1830.263pt) and (6458.925pt, -1827.615pt) .. (6463.2pt, -1825.691pt)
 -- (6463.2pt, -1825.691pt)
 -- (6463.2pt, -1825.691pt)
 -- (6463.2pt, -1825.691pt) .. controls (6467.512pt, -1823.767pt) and (6472.425pt, -1822.807pt) .. (6477.9pt, -1822.807pt)
 -- (6477.9pt, -1822.807pt)
 -- (6477.9pt, -1822.807pt)
 -- (6477.9pt, -1822.807pt) .. controls (6485.588pt, -1822.807pt) and (6491.625pt, -1824.495pt) .. (6496.012pt, -1827.866pt)
 -- (6496.012pt, -1827.866pt)
 -- (6496.012pt, -1827.866pt)
 -- (6496.012pt, -1827.866pt) .. controls (6500.4pt, -1831.241pt) and (6503.55pt, -1835.693pt) .. (6505.425pt, -1841.228pt) -- cycle
(6394.762pt, -1892.64pt) .. controls (6399.488pt, -1892.64pt) and (6403.463pt, -1891.714pt) .. (6406.688pt, -1889.858pt)
 -- (6406.688pt, -1889.858pt)
 -- (6406.688pt, -1889.858pt)
 -- (6406.688pt, -1889.858pt) .. controls (6409.95pt, -1888.001pt) and (6412.425pt, -1885.605pt) .. (6414.075pt, -1882.672pt)
 -- (6414.075pt, -1882.672pt)
 -- (6414.075pt, -1882.672pt)
 -- (6414.075pt, -1882.672pt) .. controls (6415.762pt, -1879.736pt) and (6416.625pt, -1876.65pt) .. (6416.625pt, -1873.41pt)
 -- (6416.625pt, -1873.41pt)
 -- (6416.625pt, -1873.41pt)
 -- (6416.625pt, -1873.41pt)
 -- (6416.625pt, -1862.479pt)
 -- (6416.625pt, -1862.479pt)
 -- (6416.625pt, -1862.479pt)
 -- (6416.625pt, -1862.479pt) .. controls (6416.1pt, -1863.086pt) and (6415.012pt, -1863.645pt) .. (6413.287pt, -1864.151pt)
 -- (6413.287pt, -1864.151pt)
 -- (6413.287pt, -1864.151pt)
 -- (6413.287pt, -1864.151pt) .. controls (6411.6pt, -1864.624pt) and (6409.613pt, -1865.044pt) .. (6407.4pt, -1865.415pt)
 -- (6407.4pt, -1865.415pt)
 -- (6407.4pt, -1865.415pt)
 -- (6407.4pt, -1865.415pt) .. controls (6405.225pt, -1865.752pt) and (6403.088pt, -1866.056pt) .. (6400.988pt, -1866.326pt)
 -- (6400.988pt, -1866.326pt)
 -- (6400.988pt, -1866.326pt)
 -- (6400.988pt, -1866.326pt) .. controls (6398.925pt, -1866.562pt) and (6397.238pt, -1866.765pt) .. (6395.963pt, -1866.934pt)
 -- (6395.963pt, -1866.934pt)
 -- (6395.963pt, -1866.934pt)
 -- (6395.963pt, -1866.934pt) .. controls (6392.85pt, -1867.339pt) and (6389.963pt, -1867.995pt) .. (6387.262pt, -1868.906pt)
 -- (6387.262pt, -1868.906pt)
 -- (6387.262pt, -1868.906pt)
 -- (6387.262pt, -1868.906pt) .. controls (6384.6pt, -1869.784pt) and (6382.425pt, -1871.115pt) .. (6380.775pt, -1872.904pt)
 -- (6380.775pt, -1872.904pt)
 -- (6380.775pt, -1872.904pt)
 -- (6380.775pt, -1872.904pt) .. controls (6379.162pt, -1874.659pt) and (6378.375pt, -1877.055pt) .. (6378.375pt, -1880.089pt)
 -- (6378.375pt, -1880.089pt)
 -- (6378.375pt, -1880.089pt)
 -- (6378.375pt, -1880.089pt) .. controls (6378.375pt, -1884.24pt) and (6379.875pt, -1887.375pt) .. (6382.95pt, -1889.501pt)
 -- (6382.95pt, -1889.501pt)
 -- (6382.95pt, -1889.501pt)
 -- (6382.95pt, -1889.501pt) .. controls (6386.062pt, -1891.594pt) and (6390pt, -1892.64pt) .. (6394.762pt, -1892.64pt) -- cycle
(6392.925pt, -1903.369pt) .. controls (6388.012pt, -1903.369pt) and (6383.55pt, -1902.439pt) .. (6379.537pt, -1900.586pt)
 -- (6379.537pt, -1900.586pt)
 -- (6379.537pt, -1900.586pt)
 -- (6379.537pt, -1900.586pt) .. controls (6375.525pt, -1898.696pt) and (6372.338pt, -1895.981pt) .. (6369.975pt, -1892.438pt)
 -- (6369.975pt, -1892.438pt)
 -- (6369.975pt, -1892.438pt)
 -- (6369.975pt, -1892.438pt) .. controls (6367.613pt, -1888.86pt) and (6366.412pt, -1884.544pt) .. (6366.412pt, -1879.481pt)
 -- (6366.412pt, -1879.481pt)
 -- (6366.412pt, -1879.481pt)
 -- (6366.412pt, -1879.481pt) .. controls (6366.412pt, -1875.03pt) and (6367.275pt, -1871.419pt) .. (6369.037pt, -1868.655pt)
 -- (6369.037pt, -1868.655pt)
 -- (6369.037pt, -1868.655pt)
 -- (6369.037pt, -1868.655pt) .. controls (6370.8pt, -1865.854pt) and (6373.162pt, -1863.66pt) .. (6376.088pt, -1862.074pt)
 -- (6376.088pt, -1862.074pt)
 -- (6376.088pt, -1862.074pt)
 -- (6376.088pt, -1862.074pt) .. controls (6379.012pt, -1860.491pt) and (6382.238pt, -1859.31pt) .. (6385.8pt, -1858.534pt)
 -- (6385.8pt, -1858.534pt)
 -- (6385.8pt, -1858.534pt)
 -- (6385.8pt, -1858.534pt) .. controls (6389.363pt, -1857.724pt) and (6392.963pt, -1857.083pt) .. (6396.562pt, -1856.61pt)
 -- (6396.562pt, -1856.61pt)
 -- (6396.562pt, -1856.61pt)
 -- (6396.562pt, -1856.61pt) .. controls (6401.287pt, -1856.002pt) and (6405.113pt, -1855.549pt) .. (6408.075pt, -1855.245pt)
 -- (6408.075pt, -1855.245pt)
 -- (6408.075pt, -1855.245pt)
 -- (6408.075pt, -1855.245pt) .. controls (6411.037pt, -1854.907pt) and (6413.175pt, -1854.349pt) .. (6414.525pt, -1853.573pt)
 -- (6414.525pt, -1853.573pt)
 -- (6414.525pt, -1853.573pt)
 -- (6414.525pt, -1853.573pt) .. controls (6415.912pt, -1852.796pt) and (6416.625pt, -1851.45pt) .. (6416.625pt, -1849.526pt)
 -- (6416.625pt, -1849.526pt)
 -- (6416.625pt, -1849.526pt)
 -- (6416.625pt, -1849.526pt)
 -- (6416.625pt, -1849.121pt)
 -- (6416.625pt, -1849.121pt)
 -- (6416.625pt, -1849.121pt)
 -- (6416.625pt, -1849.121pt) .. controls (6416.625pt, -1844.126pt) and (6415.238pt, -1840.249pt) .. (6412.5pt, -1837.481pt)
 -- (6412.5pt, -1837.481pt)
 -- (6412.5pt, -1837.481pt)
 -- (6412.5pt, -1837.481pt) .. controls (6409.8pt, -1834.714pt) and (6405.713pt, -1833.334pt) .. (6400.2pt, -1833.334pt)
 -- (6400.2pt, -1833.334pt)
 -- (6400.2pt, -1833.334pt)
 -- (6400.2pt, -1833.334pt) .. controls (6394.5pt, -1833.334pt) and (6390.037pt, -1834.579pt) .. (6386.812pt, -1837.076pt)
 -- (6386.812pt, -1837.076pt)
 -- (6386.812pt, -1837.076pt)
 -- (6386.812pt, -1837.076pt) .. controls (6383.588pt, -1839.574pt) and (6381.3pt, -1842.24pt) .. (6379.988pt, -1845.071pt)
 -- (6379.988pt, -1845.071pt)
 -- (6368.625pt, -1841.025pt)
 -- (6368.625pt, -1841.025pt) .. controls (6370.65pt, -1836.3pt) and (6373.35pt, -1832.625pt) .. (6376.725pt, -1829.992pt)
 -- (6376.725pt, -1829.992pt)
 -- (6376.725pt, -1829.992pt)
 -- (6376.725pt, -1829.992pt) .. controls (6380.137pt, -1827.326pt) and (6383.85pt, -1825.47pt) .. (6387.863pt, -1824.427pt)
 -- (6387.863pt, -1824.427pt)
 -- (6387.863pt, -1824.427pt)
 -- (6387.863pt, -1824.427pt) .. controls (6391.912pt, -1823.347pt) and (6395.887pt, -1822.807pt) .. (6399.825pt, -1822.807pt)
 -- (6399.825pt, -1822.807pt)
 -- (6399.825pt, -1822.807pt)
 -- (6399.825pt, -1822.807pt) .. controls (6402.3pt, -1822.807pt) and (6405.188pt, -1823.111pt) .. (6408.412pt, -1823.719pt)
 -- (6408.412pt, -1823.719pt)
 -- (6408.412pt, -1823.719pt)
 -- (6408.412pt, -1823.719pt) .. controls (6411.675pt, -1824.292pt) and (6414.825pt, -1825.489pt) .. (6417.863pt, -1827.311pt)
 -- (6417.863pt, -1827.311pt)
 -- (6417.863pt, -1827.311pt)
 -- (6417.863pt, -1827.311pt) .. controls (6420.938pt, -1829.134pt) and (6423.488pt, -1831.883pt) .. (6425.512pt, -1835.557pt)
 -- (6425.512pt, -1835.557pt)
 -- (6425.512pt, -1835.557pt)
 -- (6425.512pt, -1835.557pt) .. controls (6427.537pt, -1839.236pt) and (6428.55pt, -1844.16pt) .. (6428.55pt, -1850.336pt)
 -- (6428.55pt, -1850.336pt)
 -- (6428.55pt, -1850.336pt)
 -- (6428.55pt, -1850.336pt)
 -- (6428.55pt, -1901.546pt)
 -- (6428.55pt, -1901.546pt)
 -- (6428.55pt, -1901.546pt)
 -- (6428.55pt, -1901.546pt)
 -- (6416.625pt, -1901.546pt)
 -- (6416.625pt, -1901.546pt)
 -- (6416.625pt, -1901.546pt)
 -- (6416.625pt, -1901.546pt)
 -- (6416.625pt, -1891.02pt)
 -- (6416.625pt, -1891.02pt)
 -- (6416.625pt, -1891.02pt)
 -- (6416.625pt, -1891.02pt)
 -- (6416.025pt, -1891.02pt)
 -- (6416.025pt, -1891.02pt)
 -- (6416.025pt, -1891.02pt)
 -- (6416.025pt, -1891.02pt) .. controls (6415.2pt, -1892.708pt) and (6413.85pt, -1894.511pt) .. (6411.975pt, -1896.435pt)
 -- (6411.975pt, -1896.435pt)
 -- (6411.975pt, -1896.435pt)
 -- (6411.975pt, -1896.435pt) .. controls (6410.062pt, -1898.359pt) and (6407.55pt, -1899.994pt) .. (6404.4pt, -1901.344pt)
 -- (6404.4pt, -1901.344pt)
 -- (6404.4pt, -1901.344pt)
 -- (6404.4pt, -1901.344pt) .. controls (6401.287pt, -1902.694pt) and (6397.463pt, -1903.369pt) .. (6392.925pt, -1903.369pt) -- cycle
(6348.188pt, -1797.911pt) -- (6348.188pt, -1797.911pt)
 -- (6348.188pt, -1797.911pt)
 -- (6348.188pt, -1797.911pt)
 -- (6348.188pt, -1797.911pt)
 -- (6348.188pt, -1901.546pt)
 -- (6348.188pt, -1901.546pt)
 -- (6348.188pt, -1901.546pt)
 -- (6348.188pt, -1901.546pt)
 -- (6336.225pt, -1901.546pt)
 -- (6336.225pt, -1901.546pt)
 -- (6336.225pt, -1901.546pt)
 -- (6336.225pt, -1901.546pt)
 -- (6336.225pt, -1797.911pt)
 -- (6336.225pt, -1797.911pt)
 -- (6336.225pt, -1797.911pt)
 -- (6336.225pt, -1797.911pt)
 -- (6348.188pt, -1797.911pt) -- cycle
(6280.387pt, -1889.603pt) .. controls (6285.15pt, -1889.603pt) and (6289.2pt, -1888.508pt) .. (6292.537pt, -1886.314pt)
 -- (6292.537pt, -1886.314pt)
 -- (6292.537pt, -1886.314pt)
 -- (6292.537pt, -1886.314pt) .. controls (6295.838pt, -1884.12pt) and (6298.35pt, -1880.966pt) .. (6300.075pt, -1876.853pt)
 -- (6300.075pt, -1876.853pt)
 -- (6300.075pt, -1876.853pt)
 -- (6300.075pt, -1876.853pt) .. controls (6301.8pt, -1872.735pt) and (6302.625pt, -1867.811pt) .. (6302.625pt, -1862.074pt)
 -- (6302.625pt, -1862.074pt)
 -- (6302.625pt, -1862.074pt)
 -- (6302.625pt, -1862.074pt) .. controls (6302.625pt, -1856.475pt) and (6301.8pt, -1851.532pt) .. (6300.113pt, -1847.25pt)
 -- (6300.113pt, -1847.25pt)
 -- (6300.113pt, -1847.25pt)
 -- (6300.113pt, -1847.25pt) .. controls (6298.425pt, -1842.964pt) and (6295.912pt, -1839.608pt) .. (6292.613pt, -1837.177pt)
 -- (6292.613pt, -1837.177pt)
 -- (6292.613pt, -1837.177pt)
 -- (6292.613pt, -1837.177pt) .. controls (6289.312pt, -1834.748pt) and (6285.225pt, -1833.536pt) .. (6280.387pt, -1833.536pt)
 -- (6280.387pt, -1833.536pt)
 -- (6280.387pt, -1833.536pt)
 -- (6280.387pt, -1833.536pt) .. controls (6275.325pt, -1833.536pt) and (6271.088pt, -1834.815pt) .. (6267.713pt, -1837.38pt)
 -- (6267.713pt, -1837.38pt)
 -- (6267.713pt, -1837.38pt)
 -- (6267.713pt, -1837.38pt) .. controls (6264.375pt, -1839.945pt) and (6261.863pt, -1843.384pt) .. (6260.175pt, -1847.704pt)
 -- (6260.175pt, -1847.704pt)
 -- (6260.175pt, -1847.704pt)
 -- (6260.175pt, -1847.704pt) .. controls (6258.525pt, -1852.02pt) and (6257.7pt, -1856.812pt) .. (6257.7pt, -1862.074pt)
 -- (6257.7pt, -1862.074pt)
 -- (6257.7pt, -1862.074pt)
 -- (6257.7pt, -1862.074pt) .. controls (6257.7pt, -1867.474pt) and (6258.562pt, -1872.248pt) .. (6260.25pt, -1876.395pt)
 -- (6260.25pt, -1876.395pt)
 -- (6260.25pt, -1876.395pt)
 -- (6260.25pt, -1876.395pt) .. controls (6261.975pt, -1880.513pt) and (6264.488pt, -1883.749pt) .. (6267.825pt, -1886.111pt)
 -- (6267.825pt, -1886.111pt)
 -- (6267.825pt, -1886.111pt)
 -- (6267.825pt, -1886.111pt) .. controls (6271.2pt, -1888.44pt) and (6275.4pt, -1889.603pt) .. (6280.387pt, -1889.603pt) -- cycle
(6280.8pt, -1932.311pt) .. controls (6275.025pt, -1932.311pt) and (6270.037pt, -1931.573pt) .. (6265.912pt, -1930.087pt)
 -- (6265.912pt, -1930.087pt)
 -- (6265.912pt, -1930.087pt)
 -- (6265.912pt, -1930.087pt) .. controls (6261.75pt, -1928.636pt) and (6258.3pt, -1926.712pt) .. (6255.525pt, -1924.316pt)
 -- (6255.525pt, -1924.316pt)
 -- (6255.525pt, -1924.316pt)
 -- (6255.525pt, -1924.316pt) .. controls (6252.787pt, -1921.958pt) and (6250.613pt, -1919.426pt) .. (6249pt, -1916.726pt)
 -- (6249pt, -1916.726pt)
 -- (6258.525pt, -1910.047pt)
 -- (6258.525pt, -1910.047pt) .. controls (6259.613pt, -1911.465pt) and (6260.963pt, -1913.085pt) .. (6262.613pt, -1914.904pt)
 -- (6262.613pt, -1914.904pt)
 -- (6262.613pt, -1914.904pt)
 -- (6262.613pt, -1914.904pt) .. controls (6264.262pt, -1916.76pt) and (6266.512pt, -1918.365pt) .. (6269.4pt, -1919.711pt)
 -- (6269.4pt, -1919.711pt)
 -- (6269.4pt, -1919.711pt)
 -- (6269.4pt, -1919.711pt) .. controls (6272.287pt, -1921.095pt) and (6276.075pt, -1921.789pt) .. (6280.8pt, -1921.789pt)
 -- (6280.8pt, -1921.789pt)
 -- (6280.8pt, -1921.789pt)
 -- (6280.8pt, -1921.789pt) .. controls (6287.062pt, -1921.789pt) and (6292.238pt, -1920.27pt) .. (6296.325pt, -1917.233pt)
 -- (6296.325pt, -1917.233pt)
 -- (6296.325pt, -1917.233pt)
 -- (6296.325pt, -1917.233pt) .. controls (6300.412pt, -1914.195pt) and (6302.438pt, -1909.44pt) .. (6302.438pt, -1902.964pt)
 -- (6302.438pt, -1902.964pt)
 -- (6302.438pt, -1902.964pt)
 -- (6302.438pt, -1902.964pt)
 -- (6302.438pt, -1887.176pt)
 -- (6302.438pt, -1887.176pt)
 -- (6302.438pt, -1887.176pt)
 -- (6302.438pt, -1887.176pt)
 -- (6301.425pt, -1887.176pt)
 -- (6301.425pt, -1887.176pt)
 -- (6301.425pt, -1887.176pt)
 -- (6301.425pt, -1887.176pt) .. controls (6300.562pt, -1888.59pt) and (6299.287pt, -1890.345pt) .. (6297.675pt, -1892.438pt)
 -- (6297.675pt, -1892.438pt)
 -- (6297.675pt, -1892.438pt)
 -- (6297.675pt, -1892.438pt) .. controls (6296.1pt, -1894.496pt) and (6293.812pt, -1896.334pt) .. (6290.812pt, -1897.954pt)
 -- (6290.812pt, -1897.954pt)
 -- (6290.812pt, -1897.954pt)
 -- (6290.812pt, -1897.954pt) .. controls (6287.85pt, -1899.54pt) and (6283.8pt, -1900.331pt) .. (6278.775pt, -1900.331pt)
 -- (6278.775pt, -1900.331pt)
 -- (6278.775pt, -1900.331pt)
 -- (6278.775pt, -1900.331pt) .. controls (6272.475pt, -1900.331pt) and (6266.85pt, -1898.846pt) .. (6261.863pt, -1895.88pt)
 -- (6261.863pt, -1895.88pt)
 -- (6261.863pt, -1895.88pt)
 -- (6261.863pt, -1895.88pt) .. controls (6256.912pt, -1892.91pt) and (6252.975pt, -1888.59pt) .. (6250.05pt, -1882.924pt)
 -- (6250.05pt, -1882.924pt)
 -- (6250.05pt, -1882.924pt)
 -- (6250.05pt, -1882.924pt) .. controls (6247.2pt, -1877.258pt) and (6245.775pt, -1870.373pt) .. (6245.775pt, -1862.276pt)
 -- (6245.775pt, -1862.276pt)
 -- (6245.775pt, -1862.276pt)
 -- (6245.775pt, -1862.276pt) .. controls (6245.775pt, -1854.315pt) and (6247.162pt, -1847.381pt) .. (6249.975pt, -1841.479pt)
 -- (6249.975pt, -1841.479pt)
 -- (6249.975pt, -1841.479pt)
 -- (6249.975pt, -1841.479pt) .. controls (6252.75pt, -1835.542pt) and (6256.65pt, -1830.953pt) .. (6261.637pt, -1827.716pt)
 -- (6261.637pt, -1827.716pt)
 -- (6261.637pt, -1827.716pt)
 -- (6261.637pt, -1827.716pt) .. controls (6266.662pt, -1824.443pt) and (6272.4pt, -1822.807pt) .. (6278.963pt, -1822.807pt)
 -- (6278.963pt, -1822.807pt)
 -- (6278.963pt, -1822.807pt)
 -- (6278.963pt, -1822.807pt) .. controls (6284.025pt, -1822.807pt) and (6288.037pt, -1823.651pt) .. (6291pt, -1825.335pt)
 -- (6291pt, -1825.335pt)
 -- (6291pt, -1825.335pt)
 -- (6291pt, -1825.335pt) .. controls (6294pt, -1826.989pt) and (6296.287pt, -1828.879pt) .. (6297.9pt, -1831.005pt)
 -- (6297.9pt, -1831.005pt)
 -- (6297.9pt, -1831.005pt)
 -- (6297.9pt, -1831.005pt) .. controls (6299.512pt, -1833.097pt) and (6300.75pt, -1834.815pt) .. (6301.613pt, -1836.165pt)
 -- (6301.613pt, -1836.165pt)
 -- (6301.613pt, -1836.165pt)
 -- (6301.613pt, -1836.165pt)
 -- (6302.85pt, -1836.165pt)
 -- (6302.85pt, -1836.165pt)
 -- (6302.85pt, -1836.165pt)
 -- (6302.85pt, -1836.165pt)
 -- (6302.85pt, -1823.82pt)
 -- (6302.85pt, -1823.82pt)
 -- (6302.85pt, -1823.82pt)
 -- (6302.85pt, -1823.82pt)
 -- (6314.4pt, -1823.82pt)
 -- (6314.4pt, -1823.82pt)
 -- (6314.4pt, -1823.82pt)
 -- (6314.4pt, -1823.82pt)
 -- (6314.4pt, -1903.774pt)
 -- (6314.4pt, -1903.774pt)
 -- (6314.4pt, -1903.774pt)
 -- (6314.4pt, -1903.774pt) .. controls (6314.4pt, -1910.453pt) and (6312.863pt, -1915.883pt) .. (6309.825pt, -1920.068pt)
 -- (6309.825pt, -1920.068pt)
 -- (6309.825pt, -1920.068pt)
 -- (6309.825pt, -1920.068pt) .. controls (6306.825pt, -1924.282pt) and (6302.775pt, -1927.373pt) .. (6297.675pt, -1929.326pt)
 -- (6297.675pt, -1929.326pt)
 -- (6297.675pt, -1929.326pt)
 -- (6297.675pt, -1929.326pt) .. controls (6292.613pt, -1931.318pt) and (6286.988pt, -1932.311pt) .. (6280.8pt, -1932.311pt) -- cycle
(6158.963pt, -1903.166pt) .. controls (6151.5pt, -1903.166pt) and (6145.012pt, -1901.513pt) .. (6139.613pt, -1898.205pt)
 -- (6139.613pt, -1898.205pt)
 -- (6139.613pt, -1898.205pt)
 -- (6139.613pt, -1898.205pt) .. controls (6134.213pt, -1894.867pt) and (6130.05pt, -1890.21pt) .. (6127.088pt, -1884.24pt)
 -- (6127.088pt, -1884.24pt)
 -- (6127.088pt, -1884.24pt)
 -- (6127.088pt, -1884.24pt) .. controls (6124.2pt, -1878.236pt) and (6122.737pt, -1871.25pt) .. (6122.737pt, -1863.289pt)
 -- (6122.737pt, -1863.289pt)
 -- (6122.737pt, -1863.289pt)
 -- (6122.737pt, -1863.289pt) .. controls (6122.737pt, -1855.328pt) and (6124.2pt, -1848.311pt) .. (6127.088pt, -1842.24pt)
 -- (6127.088pt, -1842.24pt)
 -- (6127.088pt, -1842.24pt)
 -- (6127.088pt, -1842.24pt) .. controls (6130.05pt, -1836.131pt) and (6134.1pt, -1831.376pt) .. (6139.35pt, -1827.968pt)
 -- (6139.35pt, -1827.968pt)
 -- (6139.35pt, -1827.968pt)
 -- (6139.35pt, -1827.968pt) .. controls (6144.6pt, -1824.529pt) and (6150.75pt, -1822.807pt) .. (6157.762pt, -1822.807pt)
 -- (6157.762pt, -1822.807pt)
 -- (6157.762pt, -1822.807pt)
 -- (6157.762pt, -1822.807pt) .. controls (6161.812pt, -1822.807pt) and (6165.825pt, -1823.483pt) .. (6169.762pt, -1824.833pt)
 -- (6169.762pt, -1824.833pt)
 -- (6169.762pt, -1824.833pt)
 -- (6169.762pt, -1824.833pt) .. controls (6173.7pt, -1826.179pt) and (6177.3pt, -1828.373pt) .. (6180.525pt, -1831.41pt)
 -- (6180.525pt, -1831.41pt)
 -- (6180.525pt, -1831.41pt)
 -- (6180.525pt, -1831.41pt) .. controls (6183.787pt, -1834.41pt) and (6186.338pt, -1838.392pt) .. (6188.287pt, -1843.35pt)
 -- (6188.287pt, -1843.35pt)
 -- (6188.287pt, -1843.35pt)
 -- (6188.287pt, -1843.35pt) .. controls (6190.2pt, -1848.311pt) and (6191.175pt, -1854.416pt) .. (6191.175pt, -1861.669pt)
 -- (6191.175pt, -1861.669pt)
 -- (6191.175pt, -1861.669pt)
 -- (6191.175pt, -1861.669pt)
 -- (6191.175pt, -1866.731pt)
 -- (6191.175pt, -1866.731pt)
 -- (6191.175pt, -1866.731pt)
 -- (6191.175pt, -1866.731pt)
 -- (6131.25pt, -1866.731pt)
 -- (6131.25pt, -1866.731pt)
 -- (6131.25pt, -1866.731pt)
 -- (6131.25pt, -1866.731pt)
 -- (6131.25pt, -1856.407pt)
 -- (6131.25pt, -1856.407pt)
 -- (6131.25pt, -1856.407pt)
 -- (6131.25pt, -1856.407pt)
 -- (6179.025pt, -1856.407pt)
 -- (6179.025pt, -1856.407pt)
 -- (6179.025pt, -1856.407pt)
 -- (6179.025pt, -1856.407pt) .. controls (6179.025pt, -1852.02pt) and (6178.125pt, -1848.109pt) .. (6176.4pt, -1844.666pt)
 -- (6176.4pt, -1844.666pt)
 -- (6176.4pt, -1844.666pt)
 -- (6176.4pt, -1844.666pt) .. controls (6174.675pt, -1841.228pt) and (6172.2pt, -1838.509pt) .. (6169.012pt, -1836.521pt)
 -- (6169.012pt, -1836.521pt)
 -- (6169.012pt, -1836.521pt)
 -- (6169.012pt, -1836.521pt) .. controls (6165.825pt, -1834.53pt) and (6162.075pt, -1833.536pt) .. (6157.762pt, -1833.536pt)
 -- (6157.762pt, -1833.536pt)
 -- (6157.762pt, -1833.536pt)
 -- (6157.762pt, -1833.536pt) .. controls (6153pt, -1833.536pt) and (6148.875pt, -1834.714pt) .. (6145.425pt, -1837.076pt)
 -- (6145.425pt, -1837.076pt)
 -- (6145.425pt, -1837.076pt)
 -- (6145.425pt, -1837.076pt) .. controls (6141.975pt, -1839.405pt) and (6139.312pt, -1842.443pt) .. (6137.475pt, -1846.185pt)
 -- (6137.475pt, -1846.185pt)
 -- (6137.475pt, -1846.185pt)
 -- (6137.475pt, -1846.185pt) .. controls (6135.6pt, -1849.931pt) and (6134.7pt, -1853.944pt) .. (6134.7pt, -1858.23pt)
 -- (6134.7pt, -1858.23pt)
 -- (6134.7pt, -1858.23pt)
 -- (6134.7pt, -1858.23pt)
 -- (6134.7pt, -1865.111pt)
 -- (6134.7pt, -1865.111pt)
 -- (6134.7pt, -1865.111pt)
 -- (6134.7pt, -1865.111pt) .. controls (6134.7pt, -1870.98pt) and (6135.713pt, -1875.956pt) .. (6137.738pt, -1880.04pt)
 -- (6137.738pt, -1880.04pt)
 -- (6137.738pt, -1880.04pt)
 -- (6137.738pt, -1880.04pt) .. controls (6139.8pt, -1884.086pt) and (6142.65pt, -1887.176pt) .. (6146.287pt, -1889.299pt)
 -- (6146.287pt, -1889.299pt)
 -- (6146.287pt, -1889.299pt)
 -- (6146.287pt, -1889.299pt) .. controls (6149.925pt, -1891.391pt) and (6154.162pt, -1892.438pt) .. (6158.963pt, -1892.438pt)
 -- (6158.963pt, -1892.438pt)
 -- (6158.963pt, -1892.438pt)
 -- (6158.963pt, -1892.438pt) .. controls (6162.113pt, -1892.438pt) and (6164.963pt, -1891.999pt) .. (6167.475pt, -1891.121pt)
 -- (6167.475pt, -1891.121pt)
 -- (6167.475pt, -1891.121pt)
 -- (6167.475pt, -1891.121pt) .. controls (6170.025pt, -1890.21pt) and (6172.238pt, -1888.86pt) .. (6174.113pt, -1887.075pt)
 -- (6174.113pt, -1887.075pt)
 -- (6174.113pt, -1887.075pt)
 -- (6174.113pt, -1887.075pt) .. controls (6175.95pt, -1885.252pt) and (6177.412pt, -1882.991pt) .. (6178.425pt, -1880.291pt)
 -- (6178.425pt, -1880.291pt)
 -- (6189.938pt, -1883.531pt)
 -- (6189.938pt, -1883.531pt) .. controls (6188.738pt, -1887.443pt) and (6186.675pt, -1890.885pt) .. (6183.825pt, -1893.855pt)
 -- (6183.825pt, -1893.855pt)
 -- (6183.825pt, -1893.855pt)
 -- (6183.825pt, -1893.855pt) .. controls (6180.975pt, -1896.788pt) and (6177.412pt, -1899.083pt) .. (6173.213pt, -1900.736pt)
 -- (6173.213pt, -1900.736pt)
 -- (6173.213pt, -1900.736pt)
 -- (6173.213pt, -1900.736pt) .. controls (6168.975pt, -1902.356pt) and (6164.25pt, -1903.166pt) .. (6158.963pt, -1903.166pt) -- cycle
(6101.475pt, -1901.546pt) -- (6101.475pt, -1901.546pt)
 -- (6101.475pt, -1901.546pt)
 -- (6071.1pt, -1863.086pt)
 -- (6071.1pt, -1863.086pt)
 -- (6079.612pt, -1854.788pt)
 -- (6079.612pt, -1854.788pt)
 -- (6116.662pt, -1901.546pt)
 -- (6116.662pt, -1901.546pt)
 -- (6116.662pt, -1901.546pt)
 -- (6116.662pt, -1901.546pt)
 -- (6101.475pt, -1901.546pt) -- cycle
(6052.088pt, -1901.546pt) -- (6052.088pt, -1901.546pt)
 -- (6052.088pt, -1901.546pt)
 -- (6052.088pt, -1901.546pt)
 -- (6052.088pt, -1901.546pt)
 -- (6052.088pt, -1797.911pt)
 -- (6052.088pt, -1797.911pt)
 -- (6052.088pt, -1797.911pt)
 -- (6052.088pt, -1797.911pt)
 -- (6064.013pt, -1797.911pt)
 -- (6064.013pt, -1797.911pt)
 -- (6064.013pt, -1797.911pt)
 -- (6064.013pt, -1797.911pt)
 -- (6064.013pt, -1901.546pt)
 -- (6064.013pt, -1901.546pt)
 -- (6064.013pt, -1901.546pt)
 -- (6064.013pt, -1901.546pt)
 -- (6052.088pt, -1901.546pt) -- cycle
(6063.225pt, -1873.208pt) -- (6063.225pt, -1873.208pt)
 -- (6063.225pt, -1873.208pt)
 -- (6063pt, -1858.432pt)
 -- (6063pt, -1858.432pt)
 -- (6063pt, -1858.432pt)
 -- (6063pt, -1858.432pt)
 -- (6065.438pt, -1858.432pt)
 -- (6065.438pt, -1858.432pt)
 -- (6099.45pt, -1823.82pt)
 -- (6099.45pt, -1823.82pt)
 -- (6099.45pt, -1823.82pt)
 -- (6099.45pt, -1823.82pt)
 -- (6114.225pt, -1823.82pt)
 -- (6114.225pt, -1823.82pt)
 -- (6078pt, -1860.458pt)
 -- (6078pt, -1860.458pt)
 -- (6078pt, -1860.458pt)
 -- (6078pt, -1860.458pt)
 -- (6076.987pt, -1860.458pt)
 -- (6076.987pt, -1860.458pt)
 -- (6063.225pt, -1873.208pt) -- cycle
(5996.475pt, -1892.64pt) .. controls (6001.2pt, -1892.64pt) and (6005.175pt, -1891.714pt) .. (6008.438pt, -1889.858pt)
 -- (6008.438pt, -1889.858pt)
 -- (6008.438pt, -1889.858pt)
 -- (6008.438pt, -1889.858pt) .. controls (6011.7pt, -1888.001pt) and (6014.138pt, -1885.605pt) .. (6015.825pt, -1882.672pt)
 -- (6015.825pt, -1882.672pt)
 -- (6015.825pt, -1882.672pt)
 -- (6015.825pt, -1882.672pt) .. controls (6017.513pt, -1879.736pt) and (6018.338pt, -1876.65pt) .. (6018.338pt, -1873.41pt)
 -- (6018.338pt, -1873.41pt)
 -- (6018.338pt, -1873.41pt)
 -- (6018.338pt, -1873.41pt)
 -- (6018.338pt, -1862.479pt)
 -- (6018.338pt, -1862.479pt)
 -- (6018.338pt, -1862.479pt)
 -- (6018.338pt, -1862.479pt) .. controls (6017.85pt, -1863.086pt) and (6016.725pt, -1863.645pt) .. (6015pt, -1864.151pt)
 -- (6015pt, -1864.151pt)
 -- (6015pt, -1864.151pt)
 -- (6015pt, -1864.151pt) .. controls (6013.312pt, -1864.624pt) and (6011.362pt, -1865.044pt) .. (6009.112pt, -1865.415pt)
 -- (6009.112pt, -1865.415pt)
 -- (6009.112pt, -1865.415pt)
 -- (6009.112pt, -1865.415pt) .. controls (6006.938pt, -1865.752pt) and (6004.8pt, -1866.056pt) .. (6002.7pt, -1866.326pt)
 -- (6002.7pt, -1866.326pt)
 -- (6002.7pt, -1866.326pt)
 -- (6002.7pt, -1866.326pt) .. controls (6000.638pt, -1866.562pt) and (5998.987pt, -1866.765pt) .. (5997.675pt, -1866.934pt)
 -- (5997.675pt, -1866.934pt)
 -- (5997.675pt, -1866.934pt)
 -- (5997.675pt, -1866.934pt) .. controls (5994.6pt, -1867.339pt) and (5991.675pt, -1867.995pt) .. (5988.975pt, -1868.906pt)
 -- (5988.975pt, -1868.906pt)
 -- (5988.975pt, -1868.906pt)
 -- (5988.975pt, -1868.906pt) .. controls (5986.312pt, -1869.784pt) and (5984.175pt, -1871.115pt) .. (5982.525pt, -1872.904pt)
 -- (5982.525pt, -1872.904pt)
 -- (5982.525pt, -1872.904pt)
 -- (5982.525pt, -1872.904pt) .. controls (5980.875pt, -1874.659pt) and (5980.088pt, -1877.055pt) .. (5980.088pt, -1880.089pt)
 -- (5980.088pt, -1880.089pt)
 -- (5980.088pt, -1880.089pt)
 -- (5980.088pt, -1880.089pt) .. controls (5980.088pt, -1884.24pt) and (5981.625pt, -1887.375pt) .. (5984.7pt, -1889.501pt)
 -- (5984.7pt, -1889.501pt)
 -- (5984.7pt, -1889.501pt)
 -- (5984.7pt, -1889.501pt) .. controls (5987.775pt, -1891.594pt) and (5991.713pt, -1892.64pt) .. (5996.475pt, -1892.64pt) -- cycle
(5994.638pt, -1903.369pt) .. controls (5989.725pt, -1903.369pt) and (5985.263pt, -1902.439pt) .. (5981.25pt, -1900.586pt)
 -- (5981.25pt, -1900.586pt)
 -- (5981.25pt, -1900.586pt)
 -- (5981.25pt, -1900.586pt) .. controls (5977.237pt, -1898.696pt) and (5974.05pt, -1895.981pt) .. (5971.688pt, -1892.438pt)
 -- (5971.688pt, -1892.438pt)
 -- (5971.688pt, -1892.438pt)
 -- (5971.688pt, -1892.438pt) .. controls (5969.325pt, -1888.86pt) and (5968.125pt, -1884.544pt) .. (5968.125pt, -1879.481pt)
 -- (5968.125pt, -1879.481pt)
 -- (5968.125pt, -1879.481pt)
 -- (5968.125pt, -1879.481pt) .. controls (5968.125pt, -1875.03pt) and (5969.025pt, -1871.419pt) .. (5970.787pt, -1868.655pt)
 -- (5970.787pt, -1868.655pt)
 -- (5970.787pt, -1868.655pt)
 -- (5970.787pt, -1868.655pt) .. controls (5972.513pt, -1865.854pt) and (5974.875pt, -1863.66pt) .. (5977.8pt, -1862.074pt)
 -- (5977.8pt, -1862.074pt)
 -- (5977.8pt, -1862.074pt)
 -- (5977.8pt, -1862.074pt) .. controls (5980.725pt, -1860.491pt) and (5983.987pt, -1859.31pt) .. (5987.513pt, -1858.534pt)
 -- (5987.513pt, -1858.534pt)
 -- (5987.513pt, -1858.534pt)
 -- (5987.513pt, -1858.534pt) .. controls (5991.112pt, -1857.724pt) and (5994.675pt, -1857.083pt) .. (5998.312pt, -1856.61pt)
 -- (5998.312pt, -1856.61pt)
 -- (5998.312pt, -1856.61pt)
 -- (5998.312pt, -1856.61pt) .. controls (6003.037pt, -1856.002pt) and (6006.862pt, -1855.549pt) .. (6009.787pt, -1855.245pt)
 -- (6009.787pt, -1855.245pt)
 -- (6009.787pt, -1855.245pt)
 -- (6009.787pt, -1855.245pt) .. controls (6012.75pt, -1854.907pt) and (6014.925pt, -1854.349pt) .. (6016.275pt, -1853.573pt)
 -- (6016.275pt, -1853.573pt)
 -- (6016.275pt, -1853.573pt)
 -- (6016.275pt, -1853.573pt) .. controls (6017.662pt, -1852.796pt) and (6018.338pt, -1851.45pt) .. (6018.338pt, -1849.526pt)
 -- (6018.338pt, -1849.526pt)
 -- (6018.338pt, -1849.526pt)
 -- (6018.338pt, -1849.526pt)
 -- (6018.338pt, -1849.121pt)
 -- (6018.338pt, -1849.121pt)
 -- (6018.338pt, -1849.121pt)
 -- (6018.338pt, -1849.121pt) .. controls (6018.338pt, -1844.126pt) and (6016.987pt, -1840.249pt) .. (6014.25pt, -1837.481pt)
 -- (6014.25pt, -1837.481pt)
 -- (6014.25pt, -1837.481pt)
 -- (6014.25pt, -1837.481pt) .. controls (6011.55pt, -1834.714pt) and (6007.425pt, -1833.334pt) .. (6001.95pt, -1833.334pt)
 -- (6001.95pt, -1833.334pt)
 -- (6001.95pt, -1833.334pt)
 -- (6001.95pt, -1833.334pt) .. controls (5996.25pt, -1833.334pt) and (5991.787pt, -1834.579pt) .. (5988.525pt, -1837.076pt)
 -- (5988.525pt, -1837.076pt)
 -- (5988.525pt, -1837.076pt)
 -- (5988.525pt, -1837.076pt) .. controls (5985.3pt, -1839.574pt) and (5983.013pt, -1842.24pt) .. (5981.7pt, -1845.071pt)
 -- (5981.7pt, -1845.071pt)
 -- (5970.375pt, -1841.025pt)
 -- (5970.375pt, -1841.025pt) .. controls (5972.4pt, -1836.3pt) and (5975.1pt, -1832.625pt) .. (5978.475pt, -1829.992pt)
 -- (5978.475pt, -1829.992pt)
 -- (5978.475pt, -1829.992pt)
 -- (5978.475pt, -1829.992pt) .. controls (5981.888pt, -1827.326pt) and (5985.562pt, -1825.47pt) .. (5989.612pt, -1824.427pt)
 -- (5989.612pt, -1824.427pt)
 -- (5989.612pt, -1824.427pt)
 -- (5989.612pt, -1824.427pt) .. controls (5993.625pt, -1823.347pt) and (5997.638pt, -1822.807pt) .. (6001.537pt, -1822.807pt)
 -- (6001.537pt, -1822.807pt)
 -- (6001.537pt, -1822.807pt)
 -- (6001.537pt, -1822.807pt) .. controls (6004.05pt, -1822.807pt) and (6006.9pt, -1823.111pt) .. (6010.125pt, -1823.719pt)
 -- (6010.125pt, -1823.719pt)
 -- (6010.125pt, -1823.719pt)
 -- (6010.125pt, -1823.719pt) .. controls (6013.425pt, -1824.292pt) and (6016.575pt, -1825.489pt) .. (6019.612pt, -1827.311pt)
 -- (6019.612pt, -1827.311pt)
 -- (6019.612pt, -1827.311pt)
 -- (6019.612pt, -1827.311pt) .. controls (6022.688pt, -1829.134pt) and (6025.237pt, -1831.883pt) .. (6027.263pt, -1835.557pt)
 -- (6027.263pt, -1835.557pt)
 -- (6027.263pt, -1835.557pt)
 -- (6027.263pt, -1835.557pt) .. controls (6029.25pt, -1839.236pt) and (6030.263pt, -1844.16pt) .. (6030.263pt, -1850.336pt)
 -- (6030.263pt, -1850.336pt)
 -- (6030.263pt, -1850.336pt)
 -- (6030.263pt, -1850.336pt)
 -- (6030.263pt, -1901.546pt)
 -- (6030.263pt, -1901.546pt)
 -- (6030.263pt, -1901.546pt)
 -- (6030.263pt, -1901.546pt)
 -- (6018.338pt, -1901.546pt)
 -- (6018.338pt, -1901.546pt)
 -- (6018.338pt, -1901.546pt)
 -- (6018.338pt, -1901.546pt)
 -- (6018.338pt, -1891.02pt)
 -- (6018.338pt, -1891.02pt)
 -- (6018.338pt, -1891.02pt)
 -- (6018.338pt, -1891.02pt)
 -- (6017.737pt, -1891.02pt)
 -- (6017.737pt, -1891.02pt)
 -- (6017.737pt, -1891.02pt)
 -- (6017.737pt, -1891.02pt) .. controls (6016.912pt, -1892.708pt) and (6015.562pt, -1894.511pt) .. (6013.688pt, -1896.435pt)
 -- (6013.688pt, -1896.435pt)
 -- (6013.688pt, -1896.435pt)
 -- (6013.688pt, -1896.435pt) .. controls (6011.775pt, -1898.359pt) and (6009.263pt, -1899.994pt) .. (6006.15pt, -1901.344pt)
 -- (6006.15pt, -1901.344pt)
 -- (6006.15pt, -1901.344pt)
 -- (6006.15pt, -1901.344pt) .. controls (6003pt, -1902.694pt) and (5999.175pt, -1903.369pt) .. (5994.638pt, -1903.369pt) -- cycle
(5886.9pt, -1809.041pt) -- (5886.9pt, -1809.041pt)
 -- (5886.9pt, -1809.041pt)
 -- (5886.9pt, -1809.041pt)
 -- (5886.9pt, -1809.041pt)
 -- (5886.9pt, -1797.911pt)
 -- (5886.9pt, -1797.911pt)
 -- (5886.9pt, -1797.911pt)
 -- (5886.9pt, -1797.911pt)
 -- (5964.6pt, -1797.911pt)
 -- (5964.6pt, -1797.911pt)
 -- (5964.6pt, -1797.911pt)
 -- (5964.6pt, -1797.911pt)
 -- (5964.6pt, -1809.041pt)
 -- (5964.6pt, -1809.041pt)
 -- (5964.6pt, -1809.041pt)
 -- (5964.6pt, -1809.041pt)
 -- (5932.013pt, -1809.041pt)
 -- (5932.013pt, -1809.041pt)
 -- (5932.013pt, -1809.041pt)
 -- (5932.013pt, -1809.041pt)
 -- (5932.013pt, -1901.546pt)
 -- (5932.013pt, -1901.546pt)
 -- (5932.013pt, -1901.546pt)
 -- (5932.013pt, -1901.546pt)
 -- (5919.487pt, -1901.546pt)
 -- (5919.487pt, -1901.546pt)
 -- (5919.487pt, -1901.546pt)
 -- (5919.487pt, -1901.546pt)
 -- (5919.487pt, -1809.041pt)
 -- (5919.487pt, -1809.041pt)
 -- (5919.487pt, -1809.041pt)
 -- (5919.487pt, -1809.041pt)
 -- (5886.9pt, -1809.041pt) -- cycle
(5773.125pt, -1882.519pt) .. controls (5769.037pt, -1882.519pt) and (5765.325pt, -1881.525pt) .. (5761.95pt, -1879.534pt)
 -- (5761.95pt, -1879.534pt)
 -- (5761.95pt, -1879.534pt)
 -- (5761.95pt, -1879.534pt) .. controls (5758.575pt, -1877.509pt) and (5755.875pt, -1874.809pt) .. (5753.85pt, -1871.438pt)
 -- (5753.85pt, -1871.438pt)
 -- (5753.85pt, -1871.438pt)
 -- (5753.85pt, -1871.438pt) .. controls (5751.862pt, -1868.062pt) and (5750.85pt, -1864.335pt) .. (5750.85pt, -1860.255pt)
 -- (5750.85pt, -1860.255pt)
 -- (5750.85pt, -1860.255pt)
 -- (5750.85pt, -1860.255pt) .. controls (5750.85pt, -1856.138pt) and (5751.862pt, -1852.41pt) .. (5753.85pt, -1849.069pt)
 -- (5753.85pt, -1849.069pt)
 -- (5753.85pt, -1849.069pt)
 -- (5753.85pt, -1849.069pt) .. controls (5755.875pt, -1845.698pt) and (5758.575pt, -1843.013pt) .. (5761.95pt, -1841.025pt)
 -- (5761.95pt, -1841.025pt)
 -- (5761.95pt, -1841.025pt)
 -- (5761.95pt, -1841.025pt) .. controls (5765.325pt, -1839pt) and (5769.037pt, -1837.987pt) .. (5773.125pt, -1837.987pt)
 -- (5773.125pt, -1837.987pt)
 -- (5773.125pt, -1837.987pt)
 -- (5773.125pt, -1837.987pt) .. controls (5777.25pt, -1837.987pt) and (5780.963pt, -1839pt) .. (5784.3pt, -1841.025pt)
 -- (5784.3pt, -1841.025pt)
 -- (5784.3pt, -1841.025pt)
 -- (5784.3pt, -1841.025pt) .. controls (5787.675pt, -1843.013pt) and (5790.375pt, -1845.698pt) .. (5792.362pt, -1849.069pt)
 -- (5792.362pt, -1849.069pt)
 -- (5792.362pt, -1849.069pt)
 -- (5792.362pt, -1849.069pt) .. controls (5794.388pt, -1852.41pt) and (5795.4pt, -1856.138pt) .. (5795.4pt, -1860.255pt)
 -- (5795.4pt, -1860.255pt)
 -- (5795.4pt, -1860.255pt)
 -- (5795.4pt, -1860.255pt) .. controls (5795.4pt, -1864.335pt) and (5794.388pt, -1868.062pt) .. (5792.362pt, -1871.438pt)
 -- (5792.362pt, -1871.438pt)
 -- (5792.362pt, -1871.438pt)
 -- (5792.362pt, -1871.438pt) .. controls (5790.375pt, -1874.809pt) and (5787.675pt, -1877.509pt) .. (5784.3pt, -1879.534pt)
 -- (5784.3pt, -1879.534pt)
 -- (5784.3pt, -1879.534pt)
 -- (5784.3pt, -1879.534pt) .. controls (5780.963pt, -1881.525pt) and (5777.25pt, -1882.519pt) .. (5773.125pt, -1882.519pt) -- cycle
(6722.363pt, -1729.856pt) .. controls (6719.85pt, -1729.856pt) and (6717.713pt, -1728.96pt) .. (6715.912pt, -1727.175pt)
 -- (6715.912pt, -1727.175pt)
 -- (6715.912pt, -1727.175pt)
 -- (6715.912pt, -1727.175pt) .. controls (6714.15pt, -1725.386pt) and (6713.25pt, -1723.245pt) .. (6713.25pt, -1720.748pt)
 -- (6713.25pt, -1720.748pt)
 -- (6713.25pt, -1720.748pt)
 -- (6713.25pt, -1720.748pt) .. controls (6713.25pt, -1718.25pt) and (6714.15pt, -1716.109pt) .. (6715.912pt, -1714.32pt)
 -- (6715.912pt, -1714.32pt)
 -- (6715.912pt, -1714.32pt)
 -- (6715.912pt, -1714.32pt) .. controls (6717.713pt, -1712.531pt) and (6719.85pt, -1711.639pt) .. (6722.363pt, -1711.639pt)
 -- (6722.363pt, -1711.639pt)
 -- (6722.363pt, -1711.639pt)
 -- (6722.363pt, -1711.639pt) .. controls (6724.838pt, -1711.639pt) and (6726.975pt, -1712.531pt) .. (6728.775pt, -1714.32pt)
 -- (6728.775pt, -1714.32pt)
 -- (6728.775pt, -1714.32pt)
 -- (6728.775pt, -1714.32pt) .. controls (6730.575pt, -1716.109pt) and (6731.475pt, -1718.25pt) .. (6731.475pt, -1720.748pt)
 -- (6731.475pt, -1720.748pt)
 -- (6731.475pt, -1720.748pt)
 -- (6731.475pt, -1720.748pt) .. controls (6731.475pt, -1722.401pt) and (6731.025pt, -1723.916pt) .. (6730.2pt, -1725.3pt)
 -- (6730.2pt, -1725.3pt)
 -- (6730.2pt, -1725.3pt)
 -- (6730.2pt, -1725.3pt) .. controls (6729.375pt, -1726.684pt) and (6728.287pt, -1727.797pt) .. (6726.9pt, -1728.641pt)
 -- (6726.9pt, -1728.641pt)
 -- (6726.9pt, -1728.641pt)
 -- (6726.9pt, -1728.641pt) .. controls (6725.55pt, -1729.451pt) and (6724.05pt, -1729.856pt) .. (6722.363pt, -1729.856pt) -- cycle
(6715.875pt, -1699.897pt) -- (6715.875pt, -1699.897pt)
 -- (6715.875pt, -1699.897pt)
 -- (6715.875pt, -1699.897pt)
 -- (6715.875pt, -1699.897pt)
 -- (6715.875pt, -1699.29pt)
 -- (6715.875pt, -1699.29pt)
 -- (6715.875pt, -1699.29pt)
 -- (6715.875pt, -1699.29pt) .. controls (6715.95pt, -1692.847pt) and (6716.625pt, -1687.721pt) .. (6717.9pt, -1683.907pt)
 -- (6717.9pt, -1683.907pt)
 -- (6717.9pt, -1683.907pt)
 -- (6717.9pt, -1683.907pt) .. controls (6719.175pt, -1680.094pt) and (6721.012pt, -1677.008pt) .. (6723.375pt, -1674.649pt)
 -- (6723.375pt, -1674.649pt)
 -- (6723.375pt, -1674.649pt)
 -- (6723.375pt, -1674.649pt) .. controls (6725.738pt, -1672.286pt) and (6728.55pt, -1670.111pt) .. (6731.85pt, -1668.12pt)
 -- (6731.85pt, -1668.12pt)
 -- (6731.85pt, -1668.12pt)
 -- (6731.85pt, -1668.12pt) .. controls (6733.838pt, -1666.905pt) and (6735.637pt, -1665.472pt) .. (6737.213pt, -1663.819pt)
 -- (6737.213pt, -1663.819pt)
 -- (6737.213pt, -1663.819pt)
 -- (6737.213pt, -1663.819pt) .. controls (6738.825pt, -1662.131pt) and (6740.062pt, -1660.193pt) .. (6740.963pt, -1657.999pt)
 -- (6740.963pt, -1657.999pt)
 -- (6740.963pt, -1657.999pt)
 -- (6740.963pt, -1657.999pt) .. controls (6741.9pt, -1655.805pt) and (6742.387pt, -1653.375pt) .. (6742.387pt, -1650.712pt)
 -- (6742.387pt, -1650.712pt)
 -- (6742.387pt, -1650.712pt)
 -- (6742.387pt, -1650.712pt) .. controls (6742.387pt, -1647.405pt) and (6741.6pt, -1644.536pt) .. (6740.062pt, -1642.11pt)
 -- (6740.062pt, -1642.11pt)
 -- (6740.062pt, -1642.11pt)
 -- (6740.062pt, -1642.11pt) .. controls (6738.525pt, -1639.68pt) and (6736.425pt, -1637.809pt) .. (6733.838pt, -1636.492pt)
 -- (6733.838pt, -1636.492pt)
 -- (6733.838pt, -1636.492pt)
 -- (6733.838pt, -1636.492pt) .. controls (6731.25pt, -1635.176pt) and (6728.363pt, -1634.52pt) .. (6725.175pt, -1634.52pt)
 -- (6725.175pt, -1634.52pt)
 -- (6725.175pt, -1634.52pt)
 -- (6725.175pt, -1634.52pt) .. controls (6722.4pt, -1634.52pt) and (6719.738pt, -1635.09pt) .. (6717.188pt, -1636.237pt)
 -- (6717.188pt, -1636.237pt)
 -- (6717.188pt, -1636.237pt)
 -- (6717.188pt, -1636.237pt) .. controls (6714.637pt, -1637.385pt) and (6712.5pt, -1639.189pt) .. (6710.775pt, -1641.653pt)
 -- (6710.775pt, -1641.653pt)
 -- (6710.775pt, -1641.653pt)
 -- (6710.775pt, -1641.653pt) .. controls (6709.05pt, -1644.116pt) and (6708.037pt, -1647.337pt) .. (6707.775pt, -1651.32pt)
 -- (6707.775pt, -1651.32pt)
 -- (6707.775pt, -1651.32pt)
 -- (6707.775pt, -1651.32pt)
 -- (6695.025pt, -1651.32pt)
 -- (6695.025pt, -1651.32pt)
 -- (6695.025pt, -1651.32pt)
 -- (6695.025pt, -1651.32pt) .. controls (6695.287pt, -1645.583pt) and (6696.787pt, -1640.674pt) .. (6699.488pt, -1636.594pt)
 -- (6699.488pt, -1636.594pt)
 -- (6699.488pt, -1636.594pt)
 -- (6699.488pt, -1636.594pt) .. controls (6702.225pt, -1632.51pt) and (6705.787pt, -1629.39pt) .. (6710.25pt, -1627.23pt)
 -- (6710.25pt, -1627.23pt)
 -- (6710.25pt, -1627.23pt)
 -- (6710.25pt, -1627.23pt) .. controls (6714.75pt, -1625.074pt) and (6719.7pt, -1623.994pt) .. (6725.175pt, -1623.994pt)
 -- (6725.175pt, -1623.994pt)
 -- (6725.175pt, -1623.994pt)
 -- (6725.175pt, -1623.994pt) .. controls (6731.137pt, -1623.994pt) and (6736.275pt, -1625.175pt) .. (6740.662pt, -1627.534pt)
 -- (6740.662pt, -1627.534pt)
 -- (6740.662pt, -1627.534pt)
 -- (6740.662pt, -1627.534pt) .. controls (6745.088pt, -1629.896pt) and (6748.5pt, -1633.136pt) .. (6750.9pt, -1637.25pt)
 -- (6750.9pt, -1637.25pt)
 -- (6750.9pt, -1637.25pt)
 -- (6750.9pt, -1637.25pt) .. controls (6753.3pt, -1641.367pt) and (6754.537pt, -1646.055pt) .. (6754.537pt, -1651.32pt)
 -- (6754.537pt, -1651.32pt)
 -- (6754.537pt, -1651.32pt)
 -- (6754.537pt, -1651.32pt) .. controls (6754.537pt, -1655.029pt) and (6753.975pt, -1658.385pt) .. (6752.812pt, -1661.389pt)
 -- (6752.812pt, -1661.389pt)
 -- (6752.812pt, -1661.389pt)
 -- (6752.812pt, -1661.389pt) .. controls (6751.688pt, -1664.392pt) and (6750.075pt, -1667.074pt) .. (6747.938pt, -1669.436pt)
 -- (6747.938pt, -1669.436pt)
 -- (6747.938pt, -1669.436pt)
 -- (6747.938pt, -1669.436pt) .. controls (6745.875pt, -1671.795pt) and (6743.325pt, -1673.888pt) .. (6740.363pt, -1675.71pt)
 -- (6740.363pt, -1675.71pt)
 -- (6740.363pt, -1675.71pt)
 -- (6740.363pt, -1675.71pt) .. controls (6737.4pt, -1677.566pt) and (6735pt, -1679.52pt) .. (6733.238pt, -1681.579pt)
 -- (6733.238pt, -1681.579pt)
 -- (6733.238pt, -1681.579pt)
 -- (6733.238pt, -1681.579pt) .. controls (6731.438pt, -1683.604pt) and (6730.125pt, -1686.015pt) .. (6729.338pt, -1688.816pt)
 -- (6729.338pt, -1688.816pt)
 -- (6729.338pt, -1688.816pt)
 -- (6729.338pt, -1688.816pt) .. controls (6728.512pt, -1691.617pt) and (6728.1pt, -1695.109pt) .. (6728.025pt, -1699.29pt)
 -- (6728.025pt, -1699.29pt)
 -- (6728.025pt, -1699.29pt)
 -- (6728.025pt, -1699.29pt)
 -- (6728.025pt, -1699.897pt)
 -- (6728.025pt, -1699.897pt)
 -- (6728.025pt, -1699.897pt)
 -- (6728.025pt, -1699.897pt)
 -- (6715.875pt, -1699.897pt) -- cycle
(6653.775pt, -1632.698pt) -- (6653.775pt, -1632.698pt)
 -- (6653.775pt, -1632.698pt)
 -- (6653.775pt, -1632.698pt)
 -- (6653.775pt, -1632.698pt)
 -- (6665.738pt, -1632.698pt)
 -- (6665.738pt, -1632.698pt)
 -- (6665.738pt, -1632.698pt)
 -- (6665.738pt, -1632.698pt)
 -- (6665.738pt, -1706.779pt)
 -- (6665.738pt, -1706.779pt)
 -- (6665.738pt, -1706.779pt)
 -- (6665.738pt, -1706.779pt) .. controls (6665.738pt, -1710.154pt) and (6666.225pt, -1712.685pt) .. (6667.2pt, -1714.373pt)
 -- (6667.2pt, -1714.373pt)
 -- (6667.2pt, -1714.373pt)
 -- (6667.2pt, -1714.373pt) .. controls (6668.213pt, -1716.022pt) and (6669.488pt, -1717.136pt) .. (6671.025pt, -1717.71pt)
 -- (6671.025pt, -1717.71pt)
 -- (6671.025pt, -1717.71pt)
 -- (6671.025pt, -1717.71pt) .. controls (6672.637pt, -1718.25pt) and (6674.287pt, -1718.52pt) .. (6676.05pt, -1718.52pt)
 -- (6676.05pt, -1718.52pt)
 -- (6676.05pt, -1718.52pt)
 -- (6676.05pt, -1718.52pt) .. controls (6677.363pt, -1718.52pt) and (6678.45pt, -1718.453pt) .. (6679.275pt, -1718.318pt)
 -- (6679.275pt, -1718.318pt)
 -- (6679.275pt, -1718.318pt)
 -- (6679.275pt, -1718.318pt) .. controls (6680.137pt, -1718.149pt) and (6680.812pt, -1718.014pt) .. (6681.3pt, -1717.913pt)
 -- (6681.3pt, -1717.913pt)
 -- (6683.738pt, -1728.641pt)
 -- (6683.738pt, -1728.641pt) .. controls (6682.912pt, -1728.945pt) and (6681.787pt, -1729.249pt) .. (6680.363pt, -1729.552pt)
 -- (6680.363pt, -1729.552pt)
 -- (6680.363pt, -1729.552pt)
 -- (6680.363pt, -1729.552pt) .. controls (6678.9pt, -1729.89pt) and (6677.062pt, -1730.059pt) .. (6674.85pt, -1730.059pt)
 -- (6674.85pt, -1730.059pt)
 -- (6674.85pt, -1730.059pt)
 -- (6674.85pt, -1730.059pt) .. controls (6671.475pt, -1730.059pt) and (6668.137pt, -1729.331pt) .. (6664.912pt, -1727.884pt)
 -- (6664.912pt, -1727.884pt)
 -- (6664.912pt, -1727.884pt)
 -- (6664.912pt, -1727.884pt) .. controls (6661.725pt, -1726.432pt) and (6659.062pt, -1724.22pt) .. (6656.925pt, -1721.254pt)
 -- (6656.925pt, -1721.254pt)
 -- (6656.925pt, -1721.254pt)
 -- (6656.925pt, -1721.254pt) .. controls (6654.825pt, -1718.284pt) and (6653.775pt, -1714.541pt) .. (6653.775pt, -1710.019pt)
 -- (6653.775pt, -1710.019pt)
 -- (6653.775pt, -1710.019pt)
 -- (6653.775pt, -1710.019pt)
 -- (6653.775pt, -1632.698pt) -- cycle
(6682.312pt, -1651.32pt) -- (6682.312pt, -1651.32pt)
 -- (6682.312pt, -1651.32pt)
 -- (6682.312pt, -1651.32pt)
 -- (6682.312pt, -1651.32pt)
 -- (6682.312pt, -1661.438pt)
 -- (6682.312pt, -1661.438pt)
 -- (6682.312pt, -1661.438pt)
 -- (6682.312pt, -1661.438pt)
 -- (6642.037pt, -1661.438pt)
 -- (6642.037pt, -1661.438pt)
 -- (6642.037pt, -1661.438pt)
 -- (6642.037pt, -1661.438pt)
 -- (6642.037pt, -1651.32pt)
 -- (6642.037pt, -1651.32pt)
 -- (6642.037pt, -1651.32pt)
 -- (6642.037pt, -1651.32pt)
 -- (6682.312pt, -1651.32pt) -- cycle
(6598.162pt, -1730.666pt) .. controls (6590.662pt, -1730.666pt) and (6584.213pt, -1729.013pt) .. (6578.775pt, -1725.705pt)
 -- (6578.775pt, -1725.705pt)
 -- (6578.775pt, -1725.705pt)
 -- (6578.775pt, -1725.705pt) .. controls (6573.375pt, -1722.367pt) and (6569.213pt, -1717.71pt) .. (6566.287pt, -1711.74pt)
 -- (6566.287pt, -1711.74pt)
 -- (6566.287pt, -1711.74pt)
 -- (6566.287pt, -1711.74pt) .. controls (6563.4pt, -1705.736pt) and (6561.938pt, -1698.75pt) .. (6561.938pt, -1690.789pt)
 -- (6561.938pt, -1690.789pt)
 -- (6561.938pt, -1690.789pt)
 -- (6561.938pt, -1690.789pt) .. controls (6561.938pt, -1682.828pt) and (6563.4pt, -1675.811pt) .. (6566.287pt, -1669.74pt)
 -- (6566.287pt, -1669.74pt)
 -- (6566.287pt, -1669.74pt)
 -- (6566.287pt, -1669.74pt) .. controls (6569.213pt, -1663.631pt) and (6573.3pt, -1658.876pt) .. (6578.55pt, -1655.468pt)
 -- (6578.55pt, -1655.468pt)
 -- (6578.55pt, -1655.468pt)
 -- (6578.55pt, -1655.468pt) .. controls (6583.8pt, -1652.029pt) and (6589.95pt, -1650.307pt) .. (6596.963pt, -1650.307pt)
 -- (6596.963pt, -1650.307pt)
 -- (6596.963pt, -1650.307pt)
 -- (6596.963pt, -1650.307pt) .. controls (6601.012pt, -1650.307pt) and (6604.988pt, -1650.983pt) .. (6608.963pt, -1652.333pt)
 -- (6608.963pt, -1652.333pt)
 -- (6608.963pt, -1652.333pt)
 -- (6608.963pt, -1652.333pt) .. controls (6612.9pt, -1653.679pt) and (6616.5pt, -1655.873pt) .. (6619.725pt, -1658.91pt)
 -- (6619.725pt, -1658.91pt)
 -- (6619.725pt, -1658.91pt)
 -- (6619.725pt, -1658.91pt) .. controls (6622.95pt, -1661.91pt) and (6625.537pt, -1665.892pt) .. (6627.45pt, -1670.85pt)
 -- (6627.45pt, -1670.85pt)
 -- (6627.45pt, -1670.85pt)
 -- (6627.45pt, -1670.85pt) .. controls (6629.4pt, -1675.811pt) and (6630.338pt, -1681.916pt) .. (6630.338pt, -1689.169pt)
 -- (6630.338pt, -1689.169pt)
 -- (6630.338pt, -1689.169pt)
 -- (6630.338pt, -1689.169pt)
 -- (6630.338pt, -1694.231pt)
 -- (6630.338pt, -1694.231pt)
 -- (6630.338pt, -1694.231pt)
 -- (6630.338pt, -1694.231pt)
 -- (6570.45pt, -1694.231pt)
 -- (6570.45pt, -1694.231pt)
 -- (6570.45pt, -1694.231pt)
 -- (6570.45pt, -1694.231pt)
 -- (6570.45pt, -1683.907pt)
 -- (6570.45pt, -1683.907pt)
 -- (6570.45pt, -1683.907pt)
 -- (6570.45pt, -1683.907pt)
 -- (6618.225pt, -1683.907pt)
 -- (6618.225pt, -1683.907pt)
 -- (6618.225pt, -1683.907pt)
 -- (6618.225pt, -1683.907pt) .. controls (6618.225pt, -1679.52pt) and (6617.325pt, -1675.609pt) .. (6615.562pt, -1672.166pt)
 -- (6615.562pt, -1672.166pt)
 -- (6615.562pt, -1672.166pt)
 -- (6615.562pt, -1672.166pt) .. controls (6613.838pt, -1668.728pt) and (6611.4pt, -1666.009pt) .. (6608.175pt, -1664.021pt)
 -- (6608.175pt, -1664.021pt)
 -- (6608.175pt, -1664.021pt)
 -- (6608.175pt, -1664.021pt) .. controls (6605.025pt, -1662.03pt) and (6601.275pt, -1661.036pt) .. (6596.963pt, -1661.036pt)
 -- (6596.963pt, -1661.036pt)
 -- (6596.963pt, -1661.036pt)
 -- (6596.963pt, -1661.036pt) .. controls (6592.2pt, -1661.036pt) and (6588.075pt, -1662.214pt) .. (6584.588pt, -1664.576pt)
 -- (6584.588pt, -1664.576pt)
 -- (6584.588pt, -1664.576pt)
 -- (6584.588pt, -1664.576pt) .. controls (6581.175pt, -1666.905pt) and (6578.512pt, -1669.943pt) .. (6576.675pt, -1673.685pt)
 -- (6576.675pt, -1673.685pt)
 -- (6576.675pt, -1673.685pt)
 -- (6576.675pt, -1673.685pt) .. controls (6574.8pt, -1677.431pt) and (6573.863pt, -1681.444pt) .. (6573.863pt, -1685.73pt)
 -- (6573.863pt, -1685.73pt)
 -- (6573.863pt, -1685.73pt)
 -- (6573.863pt, -1685.73pt)
 -- (6573.863pt, -1692.611pt)
 -- (6573.863pt, -1692.611pt)
 -- (6573.863pt, -1692.611pt)
 -- (6573.863pt, -1692.611pt) .. controls (6573.863pt, -1698.48pt) and (6574.875pt, -1703.456pt) .. (6576.9pt, -1707.54pt)
 -- (6576.9pt, -1707.54pt)
 -- (6576.9pt, -1707.54pt)
 -- (6576.9pt, -1707.54pt) .. controls (6578.963pt, -1711.586pt) and (6581.812pt, -1714.676pt) .. (6585.45pt, -1716.799pt)
 -- (6585.45pt, -1716.799pt)
 -- (6585.45pt, -1716.799pt)
 -- (6585.45pt, -1716.799pt) .. controls (6589.125pt, -1718.891pt) and (6593.325pt, -1719.938pt) .. (6598.162pt, -1719.938pt)
 -- (6598.162pt, -1719.938pt)
 -- (6598.162pt, -1719.938pt)
 -- (6598.162pt, -1719.938pt) .. controls (6601.312pt, -1719.938pt) and (6604.125pt, -1719.499pt) .. (6606.675pt, -1718.621pt)
 -- (6606.675pt, -1718.621pt)
 -- (6606.675pt, -1718.621pt)
 -- (6606.675pt, -1718.621pt) .. controls (6609.225pt, -1717.71pt) and (6611.438pt, -1716.36pt) .. (6613.312pt, -1714.575pt)
 -- (6613.312pt, -1714.575pt)
 -- (6613.312pt, -1714.575pt)
 -- (6613.312pt, -1714.575pt) .. controls (6615.15pt, -1712.752pt) and (6616.575pt, -1710.491pt) .. (6617.588pt, -1707.791pt)
 -- (6617.588pt, -1707.791pt)
 -- (6629.137pt, -1711.031pt)
 -- (6629.137pt, -1711.031pt) .. controls (6627.938pt, -1714.943pt) and (6625.875pt, -1718.385pt) .. (6623.025pt, -1721.355pt)
 -- (6623.025pt, -1721.355pt)
 -- (6623.025pt, -1721.355pt)
 -- (6623.025pt, -1721.355pt) .. controls (6620.137pt, -1724.288pt) and (6616.613pt, -1726.583pt) .. (6612.375pt, -1728.236pt)
 -- (6612.375pt, -1728.236pt)
 -- (6612.375pt, -1728.236pt)
 -- (6612.375pt, -1728.236pt) .. controls (6608.175pt, -1729.856pt) and (6603.412pt, -1730.666pt) .. (6598.162pt, -1730.666pt) -- cycle
(6546.188pt, -1668.728pt) -- (6546.188pt, -1668.728pt)
 -- (6546.188pt, -1668.728pt)
 -- (6535.463pt, -1671.761pt)
 -- (6535.463pt, -1671.761pt)
 -- (6535.463pt, -1671.761pt)
 -- (6535.463pt, -1671.761pt) .. controls (6534.787pt, -1669.976pt) and (6533.775pt, -1668.236pt) .. (6532.463pt, -1666.549pt)
 -- (6532.463pt, -1666.549pt)
 -- (6532.463pt, -1666.549pt)
 -- (6532.463pt, -1666.549pt) .. controls (6531.188pt, -1664.831pt) and (6529.425pt, -1663.414pt) .. (6527.213pt, -1662.3pt)
 -- (6527.213pt, -1662.3pt)
 -- (6527.213pt, -1662.3pt)
 -- (6527.213pt, -1662.3pt) .. controls (6525pt, -1661.186pt) and (6522.15pt, -1660.631pt) .. (6518.662pt, -1660.631pt)
 -- (6518.662pt, -1660.631pt)
 -- (6518.662pt, -1660.631pt)
 -- (6518.662pt, -1660.631pt) .. controls (6513.9pt, -1660.631pt) and (6509.925pt, -1661.726pt) .. (6506.775pt, -1663.92pt)
 -- (6506.775pt, -1663.92pt)
 -- (6506.775pt, -1663.92pt)
 -- (6506.775pt, -1663.92pt) .. controls (6503.625pt, -1666.076pt) and (6502.05pt, -1668.829pt) .. (6502.05pt, -1672.166pt)
 -- (6502.05pt, -1672.166pt)
 -- (6502.05pt, -1672.166pt)
 -- (6502.05pt, -1672.166pt) .. controls (6502.05pt, -1675.136pt) and (6503.137pt, -1677.48pt) .. (6505.312pt, -1679.201pt)
 -- (6505.312pt, -1679.201pt)
 -- (6505.312pt, -1679.201pt)
 -- (6505.312pt, -1679.201pt) .. controls (6507.45pt, -1680.922pt) and (6510.825pt, -1682.355pt) .. (6515.4pt, -1683.502pt)
 -- (6515.4pt, -1683.502pt)
 -- (6526.95pt, -1686.337pt)
 -- (6526.95pt, -1686.337pt) .. controls (6533.887pt, -1688.025pt) and (6539.1pt, -1690.605pt) .. (6542.475pt, -1694.078pt)
 -- (6542.475pt, -1694.078pt)
 -- (6542.475pt, -1694.078pt)
 -- (6542.475pt, -1694.078pt) .. controls (6545.887pt, -1697.52pt) and (6547.613pt, -1701.956pt) .. (6547.613pt, -1707.386pt)
 -- (6547.613pt, -1707.386pt)
 -- (6547.613pt, -1707.386pt)
 -- (6547.613pt, -1707.386pt) .. controls (6547.613pt, -1711.841pt) and (6546.338pt, -1715.82pt) .. (6543.75pt, -1719.33pt)
 -- (6543.75pt, -1719.33pt)
 -- (6543.75pt, -1719.33pt)
 -- (6543.75pt, -1719.33pt) .. controls (6541.238pt, -1722.84pt) and (6537.675pt, -1725.604pt) .. (6533.137pt, -1727.629pt)
 -- (6533.137pt, -1727.629pt)
 -- (6533.137pt, -1727.629pt)
 -- (6533.137pt, -1727.629pt) .. controls (6528.562pt, -1729.654pt) and (6523.275pt, -1730.666pt) .. (6517.238pt, -1730.666pt)
 -- (6517.238pt, -1730.666pt)
 -- (6517.238pt, -1730.666pt)
 -- (6517.238pt, -1730.666pt) .. controls (6509.325pt, -1730.666pt) and (6502.762pt, -1728.945pt) .. (6497.55pt, -1725.502pt)
 -- (6497.55pt, -1725.502pt)
 -- (6497.55pt, -1725.502pt)
 -- (6497.55pt, -1725.502pt) .. controls (6492.375pt, -1722.064pt) and (6489.075pt, -1717.035pt) .. (6487.688pt, -1710.424pt)
 -- (6487.688pt, -1710.424pt)
 -- (6499.012pt, -1707.589pt)
 -- (6499.012pt, -1707.589pt) .. controls (6500.1pt, -1711.774pt) and (6502.125pt, -1714.909pt) .. (6505.162pt, -1717.001pt)
 -- (6505.162pt, -1717.001pt)
 -- (6505.162pt, -1717.001pt)
 -- (6505.162pt, -1717.001pt) .. controls (6508.2pt, -1719.094pt) and (6512.137pt, -1720.14pt) .. (6517.05pt, -1720.14pt)
 -- (6517.05pt, -1720.14pt)
 -- (6517.05pt, -1720.14pt)
 -- (6517.05pt, -1720.14pt) .. controls (6522.6pt, -1720.14pt) and (6527.025pt, -1718.959pt) .. (6530.287pt, -1716.596pt)
 -- (6530.287pt, -1716.596pt)
 -- (6530.287pt, -1716.596pt)
 -- (6530.287pt, -1716.596pt) .. controls (6533.588pt, -1714.204pt) and (6535.238pt, -1711.335pt) .. (6535.238pt, -1707.994pt)
 -- (6535.238pt, -1707.994pt)
 -- (6535.238pt, -1707.994pt)
 -- (6535.238pt, -1707.994pt) .. controls (6535.238pt, -1705.297pt) and (6534.3pt, -1703.036pt) .. (6532.425pt, -1701.214pt)
 -- (6532.425pt, -1701.214pt)
 -- (6532.425pt, -1701.214pt)
 -- (6532.425pt, -1701.214pt) .. controls (6530.55pt, -1699.358pt) and (6527.625pt, -1697.974pt) .. (6523.725pt, -1697.062pt)
 -- (6523.725pt, -1697.062pt)
 -- (6510.75pt, -1694.029pt)
 -- (6510.75pt, -1694.029pt) .. controls (6503.662pt, -1692.341pt) and (6498.412pt, -1689.728pt) .. (6495.075pt, -1686.184pt)
 -- (6495.075pt, -1686.184pt)
 -- (6495.075pt, -1686.184pt)
 -- (6495.075pt, -1686.184pt) .. controls (6491.775pt, -1682.61pt) and (6490.125pt, -1678.14pt) .. (6490.125pt, -1672.774pt)
 -- (6490.125pt, -1672.774pt)
 -- (6490.125pt, -1672.774pt)
 -- (6490.125pt, -1672.774pt) .. controls (6490.125pt, -1668.39pt) and (6491.363pt, -1664.509pt) .. (6493.8pt, -1661.138pt)
 -- (6493.8pt, -1661.138pt)
 -- (6493.8pt, -1661.138pt)
 -- (6493.8pt, -1661.138pt) .. controls (6496.312pt, -1657.763pt) and (6499.688pt, -1655.115pt) .. (6504pt, -1653.191pt)
 -- (6504pt, -1653.191pt)
 -- (6504pt, -1653.191pt)
 -- (6504pt, -1653.191pt) .. controls (6508.312pt, -1651.267pt) and (6513.188pt, -1650.307pt) .. (6518.662pt, -1650.307pt)
 -- (6518.662pt, -1650.307pt)
 -- (6518.662pt, -1650.307pt)
 -- (6518.662pt, -1650.307pt) .. controls (6526.35pt, -1650.307pt) and (6532.387pt, -1651.995pt) .. (6536.775pt, -1655.366pt)
 -- (6536.775pt, -1655.366pt)
 -- (6536.775pt, -1655.366pt)
 -- (6536.775pt, -1655.366pt) .. controls (6541.2pt, -1658.741pt) and (6544.312pt, -1663.193pt) .. (6546.188pt, -1668.728pt) -- cycle
(6437.662pt, -1719.938pt) .. controls (6443.025pt, -1719.938pt) and (6447.412pt, -1718.573pt) .. (6450.825pt, -1715.839pt)
 -- (6450.825pt, -1715.839pt)
 -- (6450.825pt, -1715.839pt)
 -- (6450.825pt, -1715.839pt) .. controls (6454.275pt, -1713.105pt) and (6456.825pt, -1709.513pt) .. (6458.475pt, -1705.061pt)
 -- (6458.475pt, -1705.061pt)
 -- (6458.475pt, -1705.061pt)
 -- (6458.475pt, -1705.061pt) .. controls (6460.125pt, -1700.606pt) and (6460.95pt, -1695.784pt) .. (6460.95pt, -1690.586pt)
 -- (6460.95pt, -1690.586pt)
 -- (6460.95pt, -1690.586pt)
 -- (6460.95pt, -1690.586pt) .. controls (6460.95pt, -1685.392pt) and (6460.125pt, -1680.551pt) .. (6458.475pt, -1676.062pt)
 -- (6458.475pt, -1676.062pt)
 -- (6458.475pt, -1676.062pt)
 -- (6458.475pt, -1676.062pt) .. controls (6456.825pt, -1671.578pt) and (6454.275pt, -1667.951pt) .. (6450.825pt, -1665.184pt)
 -- (6450.825pt, -1665.184pt)
 -- (6450.825pt, -1665.184pt)
 -- (6450.825pt, -1665.184pt) .. controls (6447.412pt, -1662.416pt) and (6443.025pt, -1661.036pt) .. (6437.662pt, -1661.036pt)
 -- (6437.662pt, -1661.036pt)
 -- (6437.662pt, -1661.036pt)
 -- (6437.662pt, -1661.036pt) .. controls (6432.338pt, -1661.036pt) and (6427.95pt, -1662.416pt) .. (6424.537pt, -1665.184pt)
 -- (6424.537pt, -1665.184pt)
 -- (6424.537pt, -1665.184pt)
 -- (6424.537pt, -1665.184pt) .. controls (6421.088pt, -1667.951pt) and (6418.537pt, -1671.578pt) .. (6416.887pt, -1676.062pt)
 -- (6416.887pt, -1676.062pt)
 -- (6416.887pt, -1676.062pt)
 -- (6416.887pt, -1676.062pt) .. controls (6415.238pt, -1680.551pt) and (6414.412pt, -1685.392pt) .. (6414.412pt, -1690.586pt)
 -- (6414.412pt, -1690.586pt)
 -- (6414.412pt, -1690.586pt)
 -- (6414.412pt, -1690.586pt) .. controls (6414.412pt, -1695.784pt) and (6415.238pt, -1700.606pt) .. (6416.887pt, -1705.061pt)
 -- (6416.887pt, -1705.061pt)
 -- (6416.887pt, -1705.061pt)
 -- (6416.887pt, -1705.061pt) .. controls (6418.537pt, -1709.513pt) and (6421.088pt, -1713.105pt) .. (6424.537pt, -1715.839pt)
 -- (6424.537pt, -1715.839pt)
 -- (6424.537pt, -1715.839pt)
 -- (6424.537pt, -1715.839pt) .. controls (6427.95pt, -1718.573pt) and (6432.338pt, -1719.938pt) .. (6437.662pt, -1719.938pt) -- cycle
(6437.662pt, -1730.666pt) .. controls (6430.65pt, -1730.666pt) and (6424.5pt, -1728.994pt) .. (6419.213pt, -1725.656pt)
 -- (6419.213pt, -1725.656pt)
 -- (6419.213pt, -1725.656pt)
 -- (6419.213pt, -1725.656pt) .. controls (6413.963pt, -1722.315pt) and (6409.838pt, -1717.642pt) .. (6406.875pt, -1711.639pt)
 -- (6406.875pt, -1711.639pt)
 -- (6406.875pt, -1711.639pt)
 -- (6406.875pt, -1711.639pt) .. controls (6403.912pt, -1705.635pt) and (6402.45pt, -1698.615pt) .. (6402.45pt, -1690.586pt)
 -- (6402.45pt, -1690.586pt)
 -- (6402.45pt, -1690.586pt)
 -- (6402.45pt, -1690.586pt) .. controls (6402.45pt, -1682.49pt) and (6403.912pt, -1675.421pt) .. (6406.875pt, -1669.384pt)
 -- (6406.875pt, -1669.384pt)
 -- (6406.875pt, -1669.384pt)
 -- (6406.875pt, -1669.384pt) .. controls (6409.838pt, -1663.346pt) and (6413.963pt, -1658.655pt) .. (6419.213pt, -1655.318pt)
 -- (6419.213pt, -1655.318pt)
 -- (6419.213pt, -1655.318pt)
 -- (6419.213pt, -1655.318pt) .. controls (6424.5pt, -1651.976pt) and (6430.65pt, -1650.307pt) .. (6437.662pt, -1650.307pt)
 -- (6437.662pt, -1650.307pt)
 -- (6437.662pt, -1650.307pt)
 -- (6437.662pt, -1650.307pt) .. controls (6444.713pt, -1650.307pt) and (6450.825pt, -1651.976pt) .. (6456.113pt, -1655.318pt)
 -- (6456.113pt, -1655.318pt)
 -- (6456.113pt, -1655.318pt)
 -- (6456.113pt, -1655.318pt) .. controls (6461.4pt, -1658.655pt) and (6465.525pt, -1663.346pt) .. (6468.45pt, -1669.384pt)
 -- (6468.45pt, -1669.384pt)
 -- (6468.45pt, -1669.384pt)
 -- (6468.45pt, -1669.384pt) .. controls (6471.412pt, -1675.421pt) and (6472.912pt, -1682.49pt) .. (6472.912pt, -1690.586pt)
 -- (6472.912pt, -1690.586pt)
 -- (6472.912pt, -1690.586pt)
 -- (6472.912pt, -1690.586pt) .. controls (6472.912pt, -1698.615pt) and (6471.412pt, -1705.635pt) .. (6468.45pt, -1711.639pt)
 -- (6468.45pt, -1711.639pt)
 -- (6468.45pt, -1711.639pt)
 -- (6468.45pt, -1711.639pt) .. controls (6465.525pt, -1717.642pt) and (6461.4pt, -1722.315pt) .. (6456.113pt, -1725.656pt)
 -- (6456.113pt, -1725.656pt)
 -- (6456.113pt, -1725.656pt)
 -- (6456.113pt, -1725.656pt) .. controls (6450.825pt, -1728.994pt) and (6444.713pt, -1730.666pt) .. (6437.662pt, -1730.666pt) -- cycle
(6384.225pt, -1625.411pt) -- (6384.225pt, -1625.411pt)
 -- (6384.225pt, -1625.411pt)
 -- (6384.225pt, -1625.411pt)
 -- (6384.225pt, -1625.411pt)
 -- (6384.225pt, -1729.046pt)
 -- (6384.225pt, -1729.046pt)
 -- (6384.225pt, -1729.046pt)
 -- (6384.225pt, -1729.046pt)
 -- (6372.3pt, -1729.046pt)
 -- (6372.3pt, -1729.046pt)
 -- (6372.3pt, -1729.046pt)
 -- (6372.3pt, -1729.046pt)
 -- (6372.3pt, -1625.411pt)
 -- (6372.3pt, -1625.411pt)
 -- (6372.3pt, -1625.411pt)
 -- (6372.3pt, -1625.411pt)
 -- (6384.225pt, -1625.411pt) -- cycle
(6324.262pt, -1730.666pt) .. controls (6316.988pt, -1730.666pt) and (6310.688pt, -1728.945pt) .. (6305.438pt, -1725.502pt)
 -- (6305.438pt, -1725.502pt)
 -- (6305.438pt, -1725.502pt)
 -- (6305.438pt, -1725.502pt) .. controls (6300.188pt, -1722.064pt) and (6296.137pt, -1717.324pt) .. (6293.287pt, -1711.282pt)
 -- (6293.287pt, -1711.282pt)
 -- (6293.287pt, -1711.282pt)
 -- (6293.287pt, -1711.282pt) .. controls (6290.475pt, -1705.245pt) and (6289.05pt, -1698.345pt) .. (6289.05pt, -1690.586pt)
 -- (6289.05pt, -1690.586pt)
 -- (6289.05pt, -1690.586pt)
 -- (6289.05pt, -1690.586pt) .. controls (6289.05pt, -1682.693pt) and (6290.475pt, -1675.725pt) .. (6293.4pt, -1669.688pt)
 -- (6293.4pt, -1669.688pt)
 -- (6293.4pt, -1669.688pt)
 -- (6293.4pt, -1669.688pt) .. controls (6296.325pt, -1663.616pt) and (6300.412pt, -1658.876pt) .. (6305.625pt, -1655.468pt)
 -- (6305.625pt, -1655.468pt)
 -- (6305.625pt, -1655.468pt)
 -- (6305.625pt, -1655.468pt) .. controls (6310.912pt, -1652.029pt) and (6317.025pt, -1650.307pt) .. (6324.075pt, -1650.307pt)
 -- (6324.075pt, -1650.307pt)
 -- (6324.075pt, -1650.307pt)
 -- (6324.075pt, -1650.307pt) .. controls (6329.512pt, -1650.307pt) and (6334.463pt, -1651.32pt) .. (6338.85pt, -1653.341pt)
 -- (6338.85pt, -1653.341pt)
 -- (6338.85pt, -1653.341pt)
 -- (6338.85pt, -1653.341pt) .. controls (6343.238pt, -1655.366pt) and (6346.8pt, -1658.201pt) .. (6349.613pt, -1661.843pt)
 -- (6349.613pt, -1661.843pt)
 -- (6349.613pt, -1661.843pt)
 -- (6349.613pt, -1661.843pt) .. controls (6352.425pt, -1665.487pt) and (6354.15pt, -1669.74pt) .. (6354.825pt, -1674.596pt)
 -- (6354.825pt, -1674.596pt)
 -- (6354.825pt, -1674.596pt)
 -- (6354.825pt, -1674.596pt)
 -- (6342.9pt, -1674.596pt)
 -- (6342.9pt, -1674.596pt)
 -- (6342.9pt, -1674.596pt)
 -- (6342.9pt, -1674.596pt) .. controls (6341.963pt, -1671.052pt) and (6339.938pt, -1667.917pt) .. (6336.825pt, -1665.184pt)
 -- (6336.825pt, -1665.184pt)
 -- (6336.825pt, -1665.184pt)
 -- (6336.825pt, -1665.184pt) .. controls (6333.713pt, -1662.416pt) and (6329.512pt, -1661.036pt) .. (6324.262pt, -1661.036pt)
 -- (6324.262pt, -1661.036pt)
 -- (6324.262pt, -1661.036pt)
 -- (6324.262pt, -1661.036pt) .. controls (6319.613pt, -1661.036pt) and (6315.525pt, -1662.248pt) .. (6312pt, -1664.677pt)
 -- (6312pt, -1664.677pt)
 -- (6312pt, -1664.677pt)
 -- (6312pt, -1664.677pt) .. controls (6308.55pt, -1667.074pt) and (6305.812pt, -1670.464pt) .. (6303.863pt, -1674.847pt)
 -- (6303.863pt, -1674.847pt)
 -- (6303.863pt, -1674.847pt)
 -- (6303.863pt, -1674.847pt) .. controls (6301.95pt, -1679.201pt) and (6300.975pt, -1684.312pt) .. (6300.975pt, -1690.181pt)
 -- (6300.975pt, -1690.181pt)
 -- (6300.975pt, -1690.181pt)
 -- (6300.975pt, -1690.181pt) .. controls (6300.975pt, -1696.189pt) and (6301.912pt, -1701.416pt) .. (6303.825pt, -1705.871pt)
 -- (6303.825pt, -1705.871pt)
 -- (6303.825pt, -1705.871pt)
 -- (6303.825pt, -1705.871pt) .. controls (6305.738pt, -1710.323pt) and (6308.438pt, -1713.78pt) .. (6311.925pt, -1716.244pt)
 -- (6311.925pt, -1716.244pt)
 -- (6311.925pt, -1716.244pt)
 -- (6311.925pt, -1716.244pt) .. controls (6315.412pt, -1718.708pt) and (6319.537pt, -1719.938pt) .. (6324.262pt, -1719.938pt)
 -- (6324.262pt, -1719.938pt)
 -- (6324.262pt, -1719.938pt)
 -- (6324.262pt, -1719.938pt) .. controls (6327.375pt, -1719.938pt) and (6330.188pt, -1719.397pt) .. (6332.7pt, -1718.318pt)
 -- (6332.7pt, -1718.318pt)
 -- (6332.7pt, -1718.318pt)
 -- (6332.7pt, -1718.318pt) .. controls (6335.25pt, -1717.237pt) and (6337.387pt, -1715.685pt) .. (6339.15pt, -1713.664pt)
 -- (6339.15pt, -1713.664pt)
 -- (6339.15pt, -1713.664pt)
 -- (6339.15pt, -1713.664pt) .. controls (6340.912pt, -1711.639pt) and (6342.15pt, -1709.209pt) .. (6342.9pt, -1706.374pt)
 -- (6342.9pt, -1706.374pt)
 -- (6342.9pt, -1706.374pt)
 -- (6342.9pt, -1706.374pt)
 -- (6354.825pt, -1706.374pt)
 -- (6354.825pt, -1706.374pt)
 -- (6354.825pt, -1706.374pt)
 -- (6354.825pt, -1706.374pt) .. controls (6354.15pt, -1710.964pt) and (6352.5pt, -1715.096pt) .. (6349.8pt, -1718.775pt)
 -- (6349.8pt, -1718.775pt)
 -- (6349.8pt, -1718.775pt)
 -- (6349.8pt, -1718.775pt) .. controls (6347.175pt, -1722.416pt) and (6343.688pt, -1725.319pt) .. (6339.338pt, -1727.479pt)
 -- (6339.338pt, -1727.479pt)
 -- (6339.338pt, -1727.479pt)
 -- (6339.338pt, -1727.479pt) .. controls (6335.025pt, -1729.601pt) and (6330pt, -1730.666pt) .. (6324.262pt, -1730.666pt) -- cycle
(6181.2pt, -1682.288pt) -- (6181.2pt, -1682.288pt)
 -- (6181.2pt, -1682.288pt)
 -- (6181.2pt, -1682.288pt)
 -- (6181.2pt, -1682.288pt)
 -- (6181.2pt, -1729.046pt)
 -- (6181.2pt, -1729.046pt)
 -- (6181.2pt, -1729.046pt)
 -- (6181.2pt, -1729.046pt)
 -- (6169.238pt, -1729.046pt)
 -- (6169.238pt, -1729.046pt)
 -- (6169.238pt, -1729.046pt)
 -- (6169.238pt, -1729.046pt)
 -- (6169.238pt, -1651.32pt)
 -- (6169.238pt, -1651.32pt)
 -- (6169.238pt, -1651.32pt)
 -- (6169.238pt, -1651.32pt)
 -- (6180.787pt, -1651.32pt)
 -- (6180.787pt, -1651.32pt)
 -- (6180.787pt, -1651.32pt)
 -- (6180.787pt, -1651.32pt)
 -- (6180.787pt, -1663.462pt)
 -- (6180.787pt, -1663.462pt)
 -- (6180.787pt, -1663.462pt)
 -- (6180.787pt, -1663.462pt)
 -- (6181.8pt, -1663.462pt)
 -- (6181.8pt, -1663.462pt)
 -- (6181.8pt, -1663.462pt)
 -- (6181.8pt, -1663.462pt) .. controls (6183.637pt, -1659.517pt) and (6186.375pt, -1656.345pt) .. (6190.088pt, -1653.949pt)
 -- (6190.088pt, -1653.949pt)
 -- (6190.088pt, -1653.949pt)
 -- (6190.088pt, -1653.949pt) .. controls (6193.8pt, -1651.522pt) and (6198.6pt, -1650.307pt) .. (6204.488pt, -1650.307pt)
 -- (6204.488pt, -1650.307pt)
 -- (6204.488pt, -1650.307pt)
 -- (6204.488pt, -1650.307pt) .. controls (6209.738pt, -1650.307pt) and (6214.35pt, -1651.388pt) .. (6218.287pt, -1653.544pt)
 -- (6218.287pt, -1653.544pt)
 -- (6218.287pt, -1653.544pt)
 -- (6218.287pt, -1653.544pt) .. controls (6222.225pt, -1655.67pt) and (6225.3pt, -1658.91pt) .. (6227.512pt, -1663.26pt)
 -- (6227.512pt, -1663.26pt)
 -- (6227.512pt, -1663.26pt)
 -- (6227.512pt, -1663.26pt) .. controls (6229.688pt, -1667.58pt) and (6230.775pt, -1673.044pt) .. (6230.775pt, -1679.655pt)
 -- (6230.775pt, -1679.655pt)
 -- (6230.775pt, -1679.655pt)
 -- (6230.775pt, -1679.655pt)
 -- (6230.775pt, -1729.046pt)
 -- (6230.775pt, -1729.046pt)
 -- (6230.775pt, -1729.046pt)
 -- (6230.775pt, -1729.046pt)
 -- (6218.85pt, -1729.046pt)
 -- (6218.85pt, -1729.046pt)
 -- (6218.85pt, -1729.046pt)
 -- (6218.85pt, -1729.046pt)
 -- (6218.85pt, -1680.465pt)
 -- (6218.85pt, -1680.465pt)
 -- (6218.85pt, -1680.465pt)
 -- (6218.85pt, -1680.465pt) .. controls (6218.85pt, -1674.36pt) and (6217.275pt, -1669.605pt) .. (6214.088pt, -1666.196pt)
 -- (6214.088pt, -1666.196pt)
 -- (6214.088pt, -1666.196pt)
 -- (6214.088pt, -1666.196pt) .. controls (6210.9pt, -1662.754pt) and (6206.55pt, -1661.036pt) .. (6201.037pt, -1661.036pt)
 -- (6201.037pt, -1661.036pt)
 -- (6201.037pt, -1661.036pt)
 -- (6201.037pt, -1661.036pt) .. controls (6197.213pt, -1661.036pt) and (6193.8pt, -1661.861pt) .. (6190.8pt, -1663.515pt)
 -- (6190.8pt, -1663.515pt)
 -- (6190.8pt, -1663.515pt)
 -- (6190.8pt, -1663.515pt) .. controls (6187.838pt, -1665.169pt) and (6185.512pt, -1667.58pt) .. (6183.787pt, -1670.749pt)
 -- (6183.787pt, -1670.749pt)
 -- (6183.787pt, -1670.749pt)
 -- (6183.787pt, -1670.749pt) .. controls (6182.062pt, -1673.921pt) and (6181.2pt, -1677.769pt) .. (6181.2pt, -1682.288pt) -- cycle
(6118.912pt, -1730.666pt) .. controls (6111.412pt, -1730.666pt) and (6104.963pt, -1729.013pt) .. (6099.525pt, -1725.705pt)
 -- (6099.525pt, -1725.705pt)
 -- (6099.525pt, -1725.705pt)
 -- (6099.525pt, -1725.705pt) .. controls (6094.125pt, -1722.367pt) and (6089.963pt, -1717.71pt) .. (6087.037pt, -1711.74pt)
 -- (6087.037pt, -1711.74pt)
 -- (6087.037pt, -1711.74pt)
 -- (6087.037pt, -1711.74pt) .. controls (6084.112pt, -1705.736pt) and (6082.65pt, -1698.75pt) .. (6082.65pt, -1690.789pt)
 -- (6082.65pt, -1690.789pt)
 -- (6082.65pt, -1690.789pt)
 -- (6082.65pt, -1690.789pt) .. controls (6082.65pt, -1682.828pt) and (6084.112pt, -1675.811pt) .. (6087.037pt, -1669.74pt)
 -- (6087.037pt, -1669.74pt)
 -- (6087.037pt, -1669.74pt)
 -- (6087.037pt, -1669.74pt) .. controls (6089.963pt, -1663.631pt) and (6094.05pt, -1658.876pt) .. (6099.263pt, -1655.468pt)
 -- (6099.263pt, -1655.468pt)
 -- (6099.263pt, -1655.468pt)
 -- (6099.263pt, -1655.468pt) .. controls (6104.513pt, -1652.029pt) and (6110.662pt, -1650.307pt) .. (6117.675pt, -1650.307pt)
 -- (6117.675pt, -1650.307pt)
 -- (6117.675pt, -1650.307pt)
 -- (6117.675pt, -1650.307pt) .. controls (6121.725pt, -1650.307pt) and (6125.737pt, -1650.983pt) .. (6129.675pt, -1652.333pt)
 -- (6129.675pt, -1652.333pt)
 -- (6129.675pt, -1652.333pt)
 -- (6129.675pt, -1652.333pt) .. controls (6133.613pt, -1653.679pt) and (6137.213pt, -1655.873pt) .. (6140.475pt, -1658.91pt)
 -- (6140.475pt, -1658.91pt)
 -- (6140.475pt, -1658.91pt)
 -- (6140.475pt, -1658.91pt) .. controls (6143.7pt, -1661.91pt) and (6146.287pt, -1665.892pt) .. (6148.2pt, -1670.85pt)
 -- (6148.2pt, -1670.85pt)
 -- (6148.2pt, -1670.85pt)
 -- (6148.2pt, -1670.85pt) .. controls (6150.113pt, -1675.811pt) and (6151.088pt, -1681.916pt) .. (6151.088pt, -1689.169pt)
 -- (6151.088pt, -1689.169pt)
 -- (6151.088pt, -1689.169pt)
 -- (6151.088pt, -1689.169pt)
 -- (6151.088pt, -1694.231pt)
 -- (6151.088pt, -1694.231pt)
 -- (6151.088pt, -1694.231pt)
 -- (6151.088pt, -1694.231pt)
 -- (6091.162pt, -1694.231pt)
 -- (6091.162pt, -1694.231pt)
 -- (6091.162pt, -1694.231pt)
 -- (6091.162pt, -1694.231pt)
 -- (6091.162pt, -1683.907pt)
 -- (6091.162pt, -1683.907pt)
 -- (6091.162pt, -1683.907pt)
 -- (6091.162pt, -1683.907pt)
 -- (6138.938pt, -1683.907pt)
 -- (6138.938pt, -1683.907pt)
 -- (6138.938pt, -1683.907pt)
 -- (6138.938pt, -1683.907pt) .. controls (6138.938pt, -1679.52pt) and (6138.075pt, -1675.609pt) .. (6136.312pt, -1672.166pt)
 -- (6136.312pt, -1672.166pt)
 -- (6136.312pt, -1672.166pt)
 -- (6136.312pt, -1672.166pt) .. controls (6134.588pt, -1668.728pt) and (6132.113pt, -1666.009pt) .. (6128.925pt, -1664.021pt)
 -- (6128.925pt, -1664.021pt)
 -- (6128.925pt, -1664.021pt)
 -- (6128.925pt, -1664.021pt) .. controls (6125.737pt, -1662.03pt) and (6121.987pt, -1661.036pt) .. (6117.675pt, -1661.036pt)
 -- (6117.675pt, -1661.036pt)
 -- (6117.675pt, -1661.036pt)
 -- (6117.675pt, -1661.036pt) .. controls (6112.912pt, -1661.036pt) and (6108.825pt, -1662.214pt) .. (6105.338pt, -1664.576pt)
 -- (6105.338pt, -1664.576pt)
 -- (6105.338pt, -1664.576pt)
 -- (6105.338pt, -1664.576pt) .. controls (6101.888pt, -1666.905pt) and (6099.263pt, -1669.943pt) .. (6097.388pt, -1673.685pt)
 -- (6097.388pt, -1673.685pt)
 -- (6097.388pt, -1673.685pt)
 -- (6097.388pt, -1673.685pt) .. controls (6095.55pt, -1677.431pt) and (6094.612pt, -1681.444pt) .. (6094.612pt, -1685.73pt)
 -- (6094.612pt, -1685.73pt)
 -- (6094.612pt, -1685.73pt)
 -- (6094.612pt, -1685.73pt)
 -- (6094.612pt, -1692.611pt)
 -- (6094.612pt, -1692.611pt)
 -- (6094.612pt, -1692.611pt)
 -- (6094.612pt, -1692.611pt) .. controls (6094.612pt, -1698.48pt) and (6095.625pt, -1703.456pt) .. (6097.65pt, -1707.54pt)
 -- (6097.65pt, -1707.54pt)
 -- (6097.65pt, -1707.54pt)
 -- (6097.65pt, -1707.54pt) .. controls (6099.713pt, -1711.586pt) and (6102.562pt, -1714.676pt) .. (6106.2pt, -1716.799pt)
 -- (6106.2pt, -1716.799pt)
 -- (6106.2pt, -1716.799pt)
 -- (6106.2pt, -1716.799pt) .. controls (6109.838pt, -1718.891pt) and (6114.075pt, -1719.938pt) .. (6118.912pt, -1719.938pt)
 -- (6118.912pt, -1719.938pt)
 -- (6118.912pt, -1719.938pt)
 -- (6118.912pt, -1719.938pt) .. controls (6122.025pt, -1719.938pt) and (6124.875pt, -1719.499pt) .. (6127.388pt, -1718.621pt)
 -- (6127.388pt, -1718.621pt)
 -- (6127.388pt, -1718.621pt)
 -- (6127.388pt, -1718.621pt) .. controls (6129.975pt, -1717.71pt) and (6132.188pt, -1716.36pt) .. (6134.025pt, -1714.575pt)
 -- (6134.025pt, -1714.575pt)
 -- (6134.025pt, -1714.575pt)
 -- (6134.025pt, -1714.575pt) .. controls (6135.9pt, -1712.752pt) and (6137.325pt, -1710.491pt) .. (6138.338pt, -1707.791pt)
 -- (6138.338pt, -1707.791pt)
 -- (6149.887pt, -1711.031pt)
 -- (6149.887pt, -1711.031pt) .. controls (6148.65pt, -1714.943pt) and (6146.625pt, -1718.385pt) .. (6143.738pt, -1721.355pt)
 -- (6143.738pt, -1721.355pt)
 -- (6143.738pt, -1721.355pt)
 -- (6143.738pt, -1721.355pt) .. controls (6140.887pt, -1724.288pt) and (6137.325pt, -1726.583pt) .. (6133.125pt, -1728.236pt)
 -- (6133.125pt, -1728.236pt)
 -- (6133.125pt, -1728.236pt)
 -- (6133.125pt, -1728.236pt) .. controls (6128.888pt, -1729.856pt) and (6124.162pt, -1730.666pt) .. (6118.912pt, -1730.666pt) -- cycle
(6011.213pt, -1690.181pt) .. controls (6011.213pt, -1696.054pt) and (6012.075pt, -1701.233pt) .. (6013.8pt, -1705.718pt)
 -- (6013.8pt, -1705.718pt)
 -- (6013.8pt, -1705.718pt)
 -- (6013.8pt, -1705.718pt) .. controls (6015.525pt, -1710.172pt) and (6018.037pt, -1713.664pt) .. (6021.338pt, -1716.191pt)
 -- (6021.338pt, -1716.191pt)
 -- (6021.338pt, -1716.191pt)
 -- (6021.338pt, -1716.191pt) .. controls (6024.638pt, -1718.689pt) and (6028.688pt, -1719.938pt) .. (6033.487pt, -1719.938pt)
 -- (6033.487pt, -1719.938pt)
 -- (6033.487pt, -1719.938pt)
 -- (6033.487pt, -1719.938pt) .. controls (6038.475pt, -1719.938pt) and (6042.638pt, -1718.621pt) .. (6045.975pt, -1715.989pt)
 -- (6045.975pt, -1715.989pt)
 -- (6045.975pt, -1715.989pt)
 -- (6045.975pt, -1715.989pt) .. controls (6049.35pt, -1713.326pt) and (6051.9pt, -1709.749pt) .. (6053.588pt, -1705.264pt)
 -- (6053.588pt, -1705.264pt)
 -- (6053.588pt, -1705.264pt)
 -- (6053.588pt, -1705.264pt) .. controls (6055.275pt, -1700.741pt) and (6056.138pt, -1695.716pt) .. (6056.138pt, -1690.181pt)
 -- (6056.138pt, -1690.181pt)
 -- (6056.138pt, -1690.181pt)
 -- (6056.138pt, -1690.181pt) .. controls (6056.138pt, -1684.718pt) and (6055.312pt, -1679.79pt) .. (6053.625pt, -1675.406pt)
 -- (6053.625pt, -1675.406pt)
 -- (6053.625pt, -1675.406pt)
 -- (6053.625pt, -1675.406pt) .. controls (6051.975pt, -1670.985pt) and (6049.463pt, -1667.494pt) .. (6046.088pt, -1664.932pt)
 -- (6046.088pt, -1664.932pt)
 -- (6046.088pt, -1664.932pt)
 -- (6046.088pt, -1664.932pt) .. controls (6042.75pt, -1662.334pt) and (6038.55pt, -1661.036pt) .. (6033.487pt, -1661.036pt)
 -- (6033.487pt, -1661.036pt)
 -- (6033.487pt, -1661.036pt)
 -- (6033.487pt, -1661.036pt) .. controls (6028.612pt, -1661.036pt) and (6024.525pt, -1662.266pt) .. (6021.225pt, -1664.73pt)
 -- (6021.225pt, -1664.73pt)
 -- (6021.225pt, -1664.73pt)
 -- (6021.225pt, -1664.73pt) .. controls (6017.925pt, -1667.156pt) and (6015.45pt, -1670.565pt) .. (6013.763pt, -1674.949pt)
 -- (6013.763pt, -1674.949pt)
 -- (6013.763pt, -1674.949pt)
 -- (6013.763pt, -1674.949pt) .. controls (6012.075pt, -1679.302pt) and (6011.213pt, -1684.38pt) .. (6011.213pt, -1690.181pt) -- cycle
(5999.475pt, -1758.195pt) -- (5999.475pt, -1758.195pt)
 -- (5999.475pt, -1758.195pt)
 -- (5999.475pt, -1758.195pt)
 -- (5999.475pt, -1758.195pt)
 -- (5999.475pt, -1651.32pt)
 -- (5999.475pt, -1651.32pt)
 -- (5999.475pt, -1651.32pt)
 -- (5999.475pt, -1651.32pt)
 -- (6011.025pt, -1651.32pt)
 -- (6011.025pt, -1651.32pt)
 -- (6011.025pt, -1651.32pt)
 -- (6011.025pt, -1651.32pt)
 -- (6011.025pt, -1663.665pt)
 -- (6011.025pt, -1663.665pt)
 -- (6011.025pt, -1663.665pt)
 -- (6011.025pt, -1663.665pt)
 -- (6012.412pt, -1663.665pt)
 -- (6012.412pt, -1663.665pt)
 -- (6012.412pt, -1663.665pt)
 -- (6012.412pt, -1663.665pt) .. controls (6013.312pt, -1662.315pt) and (6014.513pt, -1660.597pt) .. (6016.088pt, -1658.505pt)
 -- (6016.088pt, -1658.505pt)
 -- (6016.088pt, -1658.505pt)
 -- (6016.088pt, -1658.505pt) .. controls (6017.662pt, -1656.379pt) and (6019.912pt, -1654.489pt) .. (6022.838pt, -1652.835pt)
 -- (6022.838pt, -1652.835pt)
 -- (6022.838pt, -1652.835pt)
 -- (6022.838pt, -1652.835pt) .. controls (6025.838pt, -1651.151pt) and (6029.85pt, -1650.307pt) .. (6034.912pt, -1650.307pt)
 -- (6034.912pt, -1650.307pt)
 -- (6034.912pt, -1650.307pt)
 -- (6034.912pt, -1650.307pt) .. controls (6041.438pt, -1650.307pt) and (6047.213pt, -1651.943pt) .. (6052.2pt, -1655.216pt)
 -- (6052.2pt, -1655.216pt)
 -- (6052.2pt, -1655.216pt)
 -- (6052.2pt, -1655.216pt) .. controls (6057.188pt, -1658.486pt) and (6061.088pt, -1663.125pt) .. (6063.9pt, -1669.133pt)
 -- (6063.9pt, -1669.133pt)
 -- (6063.9pt, -1669.133pt)
 -- (6063.9pt, -1669.133pt) .. controls (6066.713pt, -1675.136pt) and (6068.1pt, -1682.22pt) .. (6068.1pt, -1690.384pt)
 -- (6068.1pt, -1690.384pt)
 -- (6068.1pt, -1690.384pt)
 -- (6068.1pt, -1690.384pt) .. controls (6068.1pt, -1698.615pt) and (6066.713pt, -1705.751pt) .. (6063.9pt, -1711.789pt)
 -- (6063.9pt, -1711.789pt)
 -- (6063.9pt, -1711.789pt)
 -- (6063.9pt, -1711.789pt) .. controls (6061.088pt, -1717.796pt) and (6057.225pt, -1722.45pt) .. (6052.237pt, -1725.758pt)
 -- (6052.237pt, -1725.758pt)
 -- (6052.237pt, -1725.758pt)
 -- (6052.237pt, -1725.758pt) .. controls (6047.287pt, -1729.028pt) and (6041.588pt, -1730.666pt) .. (6035.1pt, -1730.666pt)
 -- (6035.1pt, -1730.666pt)
 -- (6035.1pt, -1730.666pt)
 -- (6035.1pt, -1730.666pt) .. controls (6030.112pt, -1730.666pt) and (6026.1pt, -1729.837pt) .. (6023.1pt, -1728.188pt)
 -- (6023.1pt, -1728.188pt)
 -- (6023.1pt, -1728.188pt)
 -- (6023.1pt, -1728.188pt) .. controls (6020.1pt, -1726.5pt) and (6017.812pt, -1724.591pt) .. (6016.162pt, -1722.469pt)
 -- (6016.162pt, -1722.469pt)
 -- (6016.162pt, -1722.469pt)
 -- (6016.162pt, -1722.469pt) .. controls (6014.55pt, -1720.309pt) and (6013.312pt, -1718.52pt) .. (6012.412pt, -1717.103pt)
 -- (6012.412pt, -1717.103pt)
 -- (6012.412pt, -1717.103pt)
 -- (6012.412pt, -1717.103pt)
 -- (6011.4pt, -1717.103pt)
 -- (6011.4pt, -1717.103pt)
 -- (6011.4pt, -1717.103pt)
 -- (6011.4pt, -1717.103pt)
 -- (6011.4pt, -1758.195pt)
 -- (6011.4pt, -1758.195pt)
 -- (6011.4pt, -1758.195pt)
 -- (6011.4pt, -1758.195pt)
 -- (5999.475pt, -1758.195pt) -- cycle
(5967.862pt, -1677.229pt) .. controls (5967.862pt, -1668.255pt) and (5966.362pt, -1660.68pt) .. (5963.362pt, -1654.508pt)
 -- (5963.362pt, -1654.508pt)
 -- (5963.362pt, -1654.508pt)
 -- (5963.362pt, -1654.508pt) .. controls (5960.362pt, -1648.331pt) and (5956.35pt, -1643.659pt) .. (5951.25pt, -1640.49pt)
 -- (5951.25pt, -1640.49pt)
 -- (5951.25pt, -1640.49pt)
 -- (5951.25pt, -1640.49pt) .. controls (5946.188pt, -1637.318pt) and (5940.525pt, -1635.731pt) .. (5934.263pt, -1635.731pt)
 -- (5934.263pt, -1635.731pt)
 -- (5934.263pt, -1635.731pt)
 -- (5934.263pt, -1635.731pt) .. controls (5927.963pt, -1635.731pt) and (5922.3pt, -1637.318pt) .. (5917.2pt, -1640.49pt)
 -- (5917.2pt, -1640.49pt)
 -- (5917.2pt, -1640.49pt)
 -- (5917.2pt, -1640.49pt) .. controls (5912.138pt, -1643.659pt) and (5908.088pt, -1648.331pt) .. (5905.088pt, -1654.508pt)
 -- (5905.088pt, -1654.508pt)
 -- (5905.088pt, -1654.508pt)
 -- (5905.088pt, -1654.508pt) .. controls (5902.125pt, -1660.68pt) and (5900.662pt, -1668.255pt) .. (5900.662pt, -1677.229pt)
 -- (5900.662pt, -1677.229pt)
 -- (5900.662pt, -1677.229pt)
 -- (5900.662pt, -1677.229pt) .. controls (5900.662pt, -1686.203pt) and (5902.125pt, -1693.774pt) .. (5905.088pt, -1699.95pt)
 -- (5905.088pt, -1699.95pt)
 -- (5905.088pt, -1699.95pt)
 -- (5905.088pt, -1699.95pt) .. controls (5908.088pt, -1706.123pt) and (5912.138pt, -1710.795pt) .. (5917.2pt, -1713.968pt)
 -- (5917.2pt, -1713.968pt)
 -- (5917.2pt, -1713.968pt)
 -- (5917.2pt, -1713.968pt) .. controls (5922.3pt, -1717.136pt) and (5927.963pt, -1718.722pt) .. (5934.263pt, -1718.722pt)
 -- (5934.263pt, -1718.722pt)
 -- (5934.263pt, -1718.722pt)
 -- (5934.263pt, -1718.722pt) .. controls (5940.525pt, -1718.722pt) and (5946.188pt, -1717.136pt) .. (5951.25pt, -1713.968pt)
 -- (5951.25pt, -1713.968pt)
 -- (5951.25pt, -1713.968pt)
 -- (5951.25pt, -1713.968pt) .. controls (5956.35pt, -1710.795pt) and (5960.362pt, -1706.123pt) .. (5963.362pt, -1699.95pt)
 -- (5963.362pt, -1699.95pt)
 -- (5963.362pt, -1699.95pt)
 -- (5963.362pt, -1699.95pt) .. controls (5966.362pt, -1693.774pt) and (5967.862pt, -1686.203pt) .. (5967.862pt, -1677.229pt) -- cycle
(5979.975pt, -1677.229pt) .. controls (5979.975pt, -1688.156pt) and (5978.025pt, -1697.603pt) .. (5974.088pt, -1705.568pt)
 -- (5974.088pt, -1705.568pt)
 -- (5974.088pt, -1705.568pt)
 -- (5974.088pt, -1705.568pt) .. controls (5970.112pt, -1713.529pt) and (5964.713pt, -1719.667pt) .. (5957.812pt, -1723.984pt)
 -- (5957.812pt, -1723.984pt)
 -- (5957.812pt, -1723.984pt)
 -- (5957.812pt, -1723.984pt) .. controls (5950.95pt, -1728.304pt) and (5943.075pt, -1730.464pt) .. (5934.263pt, -1730.464pt)
 -- (5934.263pt, -1730.464pt)
 -- (5934.263pt, -1730.464pt)
 -- (5934.263pt, -1730.464pt) .. controls (5925.412pt, -1730.464pt) and (5917.537pt, -1728.304pt) .. (5910.675pt, -1723.984pt)
 -- (5910.675pt, -1723.984pt)
 -- (5910.675pt, -1723.984pt)
 -- (5910.675pt, -1723.984pt) .. controls (5903.775pt, -1719.667pt) and (5898.375pt, -1713.529pt) .. (5894.438pt, -1705.568pt)
 -- (5894.438pt, -1705.568pt)
 -- (5894.438pt, -1705.568pt)
 -- (5894.438pt, -1705.568pt) .. controls (5890.463pt, -1697.603pt) and (5888.513pt, -1688.156pt) .. (5888.513pt, -1677.229pt)
 -- (5888.513pt, -1677.229pt)
 -- (5888.513pt, -1677.229pt)
 -- (5888.513pt, -1677.229pt) .. controls (5888.513pt, -1666.297pt) and (5890.463pt, -1656.851pt) .. (5894.438pt, -1648.89pt)
 -- (5894.438pt, -1648.89pt)
 -- (5894.438pt, -1648.89pt)
 -- (5894.438pt, -1648.89pt) .. controls (5898.375pt, -1640.929pt) and (5903.775pt, -1634.786pt) .. (5910.675pt, -1630.47pt)
 -- (5910.675pt, -1630.47pt)
 -- (5910.675pt, -1630.47pt)
 -- (5910.675pt, -1630.47pt) .. controls (5917.537pt, -1626.15pt) and (5925.412pt, -1623.994pt) .. (5934.263pt, -1623.994pt)
 -- (5934.263pt, -1623.994pt)
 -- (5934.263pt, -1623.994pt)
 -- (5934.263pt, -1623.994pt) .. controls (5943.075pt, -1623.994pt) and (5950.95pt, -1626.15pt) .. (5957.812pt, -1630.47pt)
 -- (5957.812pt, -1630.47pt)
 -- (5957.812pt, -1630.47pt)
 -- (5957.812pt, -1630.47pt) .. controls (5964.713pt, -1634.786pt) and (5970.112pt, -1640.929pt) .. (5974.088pt, -1648.89pt)
 -- (5974.088pt, -1648.89pt)
 -- (5974.088pt, -1648.89pt)
 -- (5974.088pt, -1648.89pt) .. controls (5978.025pt, -1656.851pt) and (5979.975pt, -1666.297pt) .. (5979.975pt, -1677.229pt) -- cycle
(5773.125pt, -1710.019pt) .. controls (5769.037pt, -1710.019pt) and (5765.325pt, -1709.025pt) .. (5761.95pt, -1707.034pt)
 -- (5761.95pt, -1707.034pt)
 -- (5761.95pt, -1707.034pt)
 -- (5761.95pt, -1707.034pt) .. controls (5758.575pt, -1705.009pt) and (5755.875pt, -1702.309pt) .. (5753.85pt, -1698.938pt)
 -- (5753.85pt, -1698.938pt)
 -- (5753.85pt, -1698.938pt)
 -- (5753.85pt, -1698.938pt) .. controls (5751.862pt, -1695.562pt) and (5750.85pt, -1691.835pt) .. (5750.85pt, -1687.755pt)
 -- (5750.85pt, -1687.755pt)
 -- (5750.85pt, -1687.755pt)
 -- (5750.85pt, -1687.755pt) .. controls (5750.85pt, -1683.638pt) and (5751.862pt, -1679.91pt) .. (5753.85pt, -1676.569pt)
 -- (5753.85pt, -1676.569pt)
 -- (5753.85pt, -1676.569pt)
 -- (5753.85pt, -1676.569pt) .. controls (5755.875pt, -1673.198pt) and (5758.575pt, -1670.513pt) .. (5761.95pt, -1668.525pt)
 -- (5761.95pt, -1668.525pt)
 -- (5761.95pt, -1668.525pt)
 -- (5761.95pt, -1668.525pt) .. controls (5765.325pt, -1666.5pt) and (5769.037pt, -1665.487pt) .. (5773.125pt, -1665.487pt)
 -- (5773.125pt, -1665.487pt)
 -- (5773.125pt, -1665.487pt)
 -- (5773.125pt, -1665.487pt) .. controls (5777.25pt, -1665.487pt) and (5780.963pt, -1666.5pt) .. (5784.3pt, -1668.525pt)
 -- (5784.3pt, -1668.525pt)
 -- (5784.3pt, -1668.525pt)
 -- (5784.3pt, -1668.525pt) .. controls (5787.675pt, -1670.513pt) and (5790.375pt, -1673.198pt) .. (5792.362pt, -1676.569pt)
 -- (5792.362pt, -1676.569pt)
 -- (5792.362pt, -1676.569pt)
 -- (5792.362pt, -1676.569pt) .. controls (5794.388pt, -1679.91pt) and (5795.4pt, -1683.638pt) .. (5795.4pt, -1687.755pt)
 -- (5795.4pt, -1687.755pt)
 -- (5795.4pt, -1687.755pt)
 -- (5795.4pt, -1687.755pt) .. controls (5795.4pt, -1691.835pt) and (5794.388pt, -1695.562pt) .. (5792.362pt, -1698.938pt)
 -- (5792.362pt, -1698.938pt)
 -- (5792.362pt, -1698.938pt)
 -- (5792.362pt, -1698.938pt) .. controls (5790.375pt, -1702.309pt) and (5787.675pt, -1705.009pt) .. (5784.3pt, -1707.034pt)
 -- (5784.3pt, -1707.034pt)
 -- (5784.3pt, -1707.034pt)
 -- (5784.3pt, -1707.034pt) .. controls (5780.963pt, -1709.025pt) and (5777.25pt, -1710.019pt) .. (5773.125pt, -1710.019pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(6873.9pt, -2764.856pt) .. controls (6871.387pt, -2764.856pt) and (6869.25pt, -2763.96pt) .. (6867.45pt, -2762.175pt)
 -- (6867.45pt, -2762.175pt)
 -- (6867.45pt, -2762.175pt)
 -- (6867.45pt, -2762.175pt) .. controls (6865.688pt, -2760.386pt) and (6864.787pt, -2758.245pt) .. (6864.787pt, -2755.748pt)
 -- (6864.787pt, -2755.748pt)
 -- (6864.787pt, -2755.748pt)
 -- (6864.787pt, -2755.748pt) .. controls (6864.787pt, -2753.25pt) and (6865.688pt, -2751.109pt) .. (6867.45pt, -2749.32pt)
 -- (6867.45pt, -2749.32pt)
 -- (6867.45pt, -2749.32pt)
 -- (6867.45pt, -2749.32pt) .. controls (6869.25pt, -2747.531pt) and (6871.387pt, -2746.639pt) .. (6873.9pt, -2746.639pt)
 -- (6873.9pt, -2746.639pt)
 -- (6873.9pt, -2746.639pt)
 -- (6873.9pt, -2746.639pt) .. controls (6876.375pt, -2746.639pt) and (6878.55pt, -2747.531pt) .. (6880.312pt, -2749.32pt)
 -- (6880.312pt, -2749.32pt)
 -- (6880.312pt, -2749.32pt)
 -- (6880.312pt, -2749.32pt) .. controls (6882.113pt, -2751.109pt) and (6883.012pt, -2753.25pt) .. (6883.012pt, -2755.748pt)
 -- (6883.012pt, -2755.748pt)
 -- (6883.012pt, -2755.748pt)
 -- (6883.012pt, -2755.748pt) .. controls (6883.012pt, -2757.401pt) and (6882.6pt, -2758.916pt) .. (6881.738pt, -2760.3pt)
 -- (6881.738pt, -2760.3pt)
 -- (6881.738pt, -2760.3pt)
 -- (6881.738pt, -2760.3pt) .. controls (6880.912pt, -2761.684pt) and (6879.825pt, -2762.797pt) .. (6878.438pt, -2763.641pt)
 -- (6878.438pt, -2763.641pt)
 -- (6878.438pt, -2763.641pt)
 -- (6878.438pt, -2763.641pt) .. controls (6877.088pt, -2764.451pt) and (6875.588pt, -2764.856pt) .. (6873.9pt, -2764.856pt) -- cycle
(6867.412pt, -2734.897pt) -- (6867.412pt, -2734.897pt)
 -- (6867.412pt, -2734.897pt)
 -- (6867.412pt, -2734.897pt)
 -- (6867.412pt, -2734.897pt)
 -- (6867.412pt, -2734.29pt)
 -- (6867.412pt, -2734.29pt)
 -- (6867.412pt, -2734.29pt)
 -- (6867.412pt, -2734.29pt) .. controls (6867.488pt, -2727.847pt) and (6868.162pt, -2722.721pt) .. (6869.438pt, -2718.907pt)
 -- (6869.438pt, -2718.907pt)
 -- (6869.438pt, -2718.907pt)
 -- (6869.438pt, -2718.907pt) .. controls (6870.713pt, -2715.094pt) and (6872.55pt, -2712.008pt) .. (6874.912pt, -2709.649pt)
 -- (6874.912pt, -2709.649pt)
 -- (6874.912pt, -2709.649pt)
 -- (6874.912pt, -2709.649pt) .. controls (6877.275pt, -2707.286pt) and (6880.088pt, -2705.111pt) .. (6883.425pt, -2703.12pt)
 -- (6883.425pt, -2703.12pt)
 -- (6883.425pt, -2703.12pt)
 -- (6883.425pt, -2703.12pt) .. controls (6885.412pt, -2701.905pt) and (6887.175pt, -2700.472pt) .. (6888.787pt, -2698.819pt)
 -- (6888.787pt, -2698.819pt)
 -- (6888.787pt, -2698.819pt)
 -- (6888.787pt, -2698.819pt) .. controls (6890.363pt, -2697.131pt) and (6891.6pt, -2695.193pt) .. (6892.5pt, -2692.999pt)
 -- (6892.5pt, -2692.999pt)
 -- (6892.5pt, -2692.999pt)
 -- (6892.5pt, -2692.999pt) .. controls (6893.475pt, -2690.805pt) and (6893.925pt, -2688.375pt) .. (6893.925pt, -2685.712pt)
 -- (6893.925pt, -2685.712pt)
 -- (6893.925pt, -2685.712pt)
 -- (6893.925pt, -2685.712pt) .. controls (6893.925pt, -2682.405pt) and (6893.175pt, -2679.536pt) .. (6891.6pt, -2677.11pt)
 -- (6891.6pt, -2677.11pt)
 -- (6891.6pt, -2677.11pt)
 -- (6891.6pt, -2677.11pt) .. controls (6890.062pt, -2674.68pt) and (6887.963pt, -2672.809pt) .. (6885.375pt, -2671.492pt)
 -- (6885.375pt, -2671.492pt)
 -- (6885.375pt, -2671.492pt)
 -- (6885.375pt, -2671.492pt) .. controls (6882.787pt, -2670.176pt) and (6879.9pt, -2669.52pt) .. (6876.713pt, -2669.52pt)
 -- (6876.713pt, -2669.52pt)
 -- (6876.713pt, -2669.52pt)
 -- (6876.713pt, -2669.52pt) .. controls (6873.975pt, -2669.52pt) and (6871.312pt, -2670.09pt) .. (6868.725pt, -2671.237pt)
 -- (6868.725pt, -2671.237pt)
 -- (6868.725pt, -2671.237pt)
 -- (6868.725pt, -2671.237pt) .. controls (6866.175pt, -2672.385pt) and (6864.037pt, -2674.189pt) .. (6862.312pt, -2676.653pt)
 -- (6862.312pt, -2676.653pt)
 -- (6862.312pt, -2676.653pt)
 -- (6862.312pt, -2676.653pt) .. controls (6860.588pt, -2679.116pt) and (6859.575pt, -2682.337pt) .. (6859.312pt, -2686.32pt)
 -- (6859.312pt, -2686.32pt)
 -- (6859.312pt, -2686.32pt)
 -- (6859.312pt, -2686.32pt)
 -- (6846.562pt, -2686.32pt)
 -- (6846.562pt, -2686.32pt)
 -- (6846.562pt, -2686.32pt)
 -- (6846.562pt, -2686.32pt) .. controls (6846.825pt, -2680.583pt) and (6848.325pt, -2675.674pt) .. (6851.025pt, -2671.594pt)
 -- (6851.025pt, -2671.594pt)
 -- (6851.025pt, -2671.594pt)
 -- (6851.025pt, -2671.594pt) .. controls (6853.762pt, -2667.51pt) and (6857.363pt, -2664.39pt) .. (6861.787pt, -2662.23pt)
 -- (6861.787pt, -2662.23pt)
 -- (6861.787pt, -2662.23pt)
 -- (6861.787pt, -2662.23pt) .. controls (6866.287pt, -2660.074pt) and (6871.275pt, -2658.994pt) .. (6876.713pt, -2658.994pt)
 -- (6876.713pt, -2658.994pt)
 -- (6876.713pt, -2658.994pt)
 -- (6876.713pt, -2658.994pt) .. controls (6882.675pt, -2658.994pt) and (6887.812pt, -2660.175pt) .. (6892.2pt, -2662.534pt)
 -- (6892.2pt, -2662.534pt)
 -- (6892.2pt, -2662.534pt)
 -- (6892.2pt, -2662.534pt) .. controls (6896.625pt, -2664.896pt) and (6900.037pt, -2668.136pt) .. (6902.438pt, -2672.25pt)
 -- (6902.438pt, -2672.25pt)
 -- (6902.438pt, -2672.25pt)
 -- (6902.438pt, -2672.25pt) .. controls (6904.875pt, -2676.367pt) and (6906.075pt, -2681.055pt) .. (6906.075pt, -2686.32pt)
 -- (6906.075pt, -2686.32pt)
 -- (6906.075pt, -2686.32pt)
 -- (6906.075pt, -2686.32pt) .. controls (6906.075pt, -2690.029pt) and (6905.512pt, -2693.385pt) .. (6904.35pt, -2696.389pt)
 -- (6904.35pt, -2696.389pt)
 -- (6904.35pt, -2696.389pt)
 -- (6904.35pt, -2696.389pt) .. controls (6903.262pt, -2699.393pt) and (6901.613pt, -2702.074pt) .. (6899.512pt, -2704.436pt)
 -- (6899.512pt, -2704.436pt)
 -- (6899.512pt, -2704.436pt)
 -- (6899.512pt, -2704.436pt) .. controls (6897.412pt, -2706.795pt) and (6894.863pt, -2708.888pt) .. (6891.9pt, -2710.71pt)
 -- (6891.9pt, -2710.71pt)
 -- (6891.9pt, -2710.71pt)
 -- (6891.9pt, -2710.71pt) .. controls (6888.938pt, -2712.566pt) and (6886.575pt, -2714.52pt) .. (6884.775pt, -2716.579pt)
 -- (6884.775pt, -2716.579pt)
 -- (6884.775pt, -2716.579pt)
 -- (6884.775pt, -2716.579pt) .. controls (6882.975pt, -2718.604pt) and (6881.7pt, -2721.015pt) .. (6880.875pt, -2723.816pt)
 -- (6880.875pt, -2723.816pt)
 -- (6880.875pt, -2723.816pt)
 -- (6880.875pt, -2723.816pt) .. controls (6880.05pt, -2726.617pt) and (6879.637pt, -2730.109pt) .. (6879.562pt, -2734.29pt)
 -- (6879.562pt, -2734.29pt)
 -- (6879.562pt, -2734.29pt)
 -- (6879.562pt, -2734.29pt)
 -- (6879.562pt, -2734.897pt)
 -- (6879.562pt, -2734.897pt)
 -- (6879.562pt, -2734.897pt)
 -- (6879.562pt, -2734.897pt)
 -- (6867.412pt, -2734.897pt) -- cycle
(6832.425pt, -2703.728pt) -- (6832.425pt, -2703.728pt)
 -- (6832.425pt, -2703.728pt)
 -- (6821.7pt, -2706.761pt)
 -- (6821.7pt, -2706.761pt)
 -- (6821.7pt, -2706.761pt)
 -- (6821.7pt, -2706.761pt) .. controls (6821.025pt, -2704.976pt) and (6820.05pt, -2703.236pt) .. (6818.738pt, -2701.549pt)
 -- (6818.738pt, -2701.549pt)
 -- (6818.738pt, -2701.549pt)
 -- (6818.738pt, -2701.549pt) .. controls (6817.425pt, -2699.831pt) and (6815.7pt, -2698.414pt) .. (6813.45pt, -2697.3pt)
 -- (6813.45pt, -2697.3pt)
 -- (6813.45pt, -2697.3pt)
 -- (6813.45pt, -2697.3pt) .. controls (6811.238pt, -2696.186pt) and (6808.387pt, -2695.631pt) .. (6804.9pt, -2695.631pt)
 -- (6804.9pt, -2695.631pt)
 -- (6804.9pt, -2695.631pt)
 -- (6804.9pt, -2695.631pt) .. controls (6800.137pt, -2695.631pt) and (6796.2pt, -2696.726pt) .. (6793.012pt, -2698.92pt)
 -- (6793.012pt, -2698.92pt)
 -- (6793.012pt, -2698.92pt)
 -- (6793.012pt, -2698.92pt) .. controls (6789.863pt, -2701.076pt) and (6788.325pt, -2703.829pt) .. (6788.325pt, -2707.166pt)
 -- (6788.325pt, -2707.166pt)
 -- (6788.325pt, -2707.166pt)
 -- (6788.325pt, -2707.166pt) .. controls (6788.325pt, -2710.136pt) and (6789.375pt, -2712.48pt) .. (6791.55pt, -2714.201pt)
 -- (6791.55pt, -2714.201pt)
 -- (6791.55pt, -2714.201pt)
 -- (6791.55pt, -2714.201pt) .. controls (6793.725pt, -2715.922pt) and (6797.1pt, -2717.355pt) .. (6801.675pt, -2718.502pt)
 -- (6801.675pt, -2718.502pt)
 -- (6813.225pt, -2721.337pt)
 -- (6813.225pt, -2721.337pt) .. controls (6820.162pt, -2723.025pt) and (6825.338pt, -2725.605pt) .. (6828.75pt, -2729.078pt)
 -- (6828.75pt, -2729.078pt)
 -- (6828.75pt, -2729.078pt)
 -- (6828.75pt, -2729.078pt) .. controls (6832.162pt, -2732.52pt) and (6833.85pt, -2736.956pt) .. (6833.85pt, -2742.386pt)
 -- (6833.85pt, -2742.386pt)
 -- (6833.85pt, -2742.386pt)
 -- (6833.85pt, -2742.386pt) .. controls (6833.85pt, -2746.841pt) and (6832.575pt, -2750.82pt) .. (6830.025pt, -2754.33pt)
 -- (6830.025pt, -2754.33pt)
 -- (6830.025pt, -2754.33pt)
 -- (6830.025pt, -2754.33pt) .. controls (6827.475pt, -2757.84pt) and (6823.95pt, -2760.604pt) .. (6819.375pt, -2762.629pt)
 -- (6819.375pt, -2762.629pt)
 -- (6819.375pt, -2762.629pt)
 -- (6819.375pt, -2762.629pt) .. controls (6814.838pt, -2764.654pt) and (6809.512pt, -2765.666pt) .. (6803.475pt, -2765.666pt)
 -- (6803.475pt, -2765.666pt)
 -- (6803.475pt, -2765.666pt)
 -- (6803.475pt, -2765.666pt) .. controls (6795.562pt, -2765.666pt) and (6789pt, -2763.945pt) .. (6783.825pt, -2760.502pt)
 -- (6783.825pt, -2760.502pt)
 -- (6783.825pt, -2760.502pt)
 -- (6783.825pt, -2760.502pt) .. controls (6778.613pt, -2757.064pt) and (6775.312pt, -2752.035pt) .. (6773.925pt, -2745.424pt)
 -- (6773.925pt, -2745.424pt)
 -- (6785.287pt, -2742.589pt)
 -- (6785.287pt, -2742.589pt) .. controls (6786.338pt, -2746.774pt) and (6788.4pt, -2749.909pt) .. (6791.4pt, -2752.001pt)
 -- (6791.4pt, -2752.001pt)
 -- (6791.4pt, -2752.001pt)
 -- (6791.4pt, -2752.001pt) .. controls (6794.438pt, -2754.094pt) and (6798.412pt, -2755.14pt) .. (6803.287pt, -2755.14pt)
 -- (6803.287pt, -2755.14pt)
 -- (6803.287pt, -2755.14pt)
 -- (6803.287pt, -2755.14pt) .. controls (6808.838pt, -2755.14pt) and (6813.262pt, -2753.959pt) .. (6816.562pt, -2751.596pt)
 -- (6816.562pt, -2751.596pt)
 -- (6816.562pt, -2751.596pt)
 -- (6816.562pt, -2751.596pt) .. controls (6819.863pt, -2749.204pt) and (6821.512pt, -2746.335pt) .. (6821.512pt, -2742.994pt)
 -- (6821.512pt, -2742.994pt)
 -- (6821.512pt, -2742.994pt)
 -- (6821.512pt, -2742.994pt) .. controls (6821.512pt, -2740.297pt) and (6820.575pt, -2738.036pt) .. (6818.662pt, -2736.214pt)
 -- (6818.662pt, -2736.214pt)
 -- (6818.662pt, -2736.214pt)
 -- (6818.662pt, -2736.214pt) .. controls (6816.787pt, -2734.357pt) and (6813.9pt, -2732.974pt) .. (6809.963pt, -2732.062pt)
 -- (6809.963pt, -2732.062pt)
 -- (6797.025pt, -2729.029pt)
 -- (6797.025pt, -2729.029pt) .. controls (6789.9pt, -2727.341pt) and (6784.65pt, -2724.728pt) .. (6781.312pt, -2721.184pt)
 -- (6781.312pt, -2721.184pt)
 -- (6781.312pt, -2721.184pt)
 -- (6781.312pt, -2721.184pt) .. controls (6778.012pt, -2717.61pt) and (6776.363pt, -2713.14pt) .. (6776.363pt, -2707.774pt)
 -- (6776.363pt, -2707.774pt)
 -- (6776.363pt, -2707.774pt)
 -- (6776.363pt, -2707.774pt) .. controls (6776.363pt, -2703.39pt) and (6777.6pt, -2699.509pt) .. (6780.075pt, -2696.138pt)
 -- (6780.075pt, -2696.138pt)
 -- (6780.075pt, -2696.138pt)
 -- (6780.075pt, -2696.138pt) .. controls (6782.55pt, -2692.763pt) and (6785.963pt, -2690.115pt) .. (6790.238pt, -2688.191pt)
 -- (6790.238pt, -2688.191pt)
 -- (6790.238pt, -2688.191pt)
 -- (6790.238pt, -2688.191pt) .. controls (6794.55pt, -2686.268pt) and (6799.463pt, -2685.307pt) .. (6804.9pt, -2685.307pt)
 -- (6804.9pt, -2685.307pt)
 -- (6804.9pt, -2685.307pt)
 -- (6804.9pt, -2685.307pt) .. controls (6812.588pt, -2685.307pt) and (6818.625pt, -2686.995pt) .. (6823.012pt, -2690.366pt)
 -- (6823.012pt, -2690.366pt)
 -- (6823.012pt, -2690.366pt)
 -- (6823.012pt, -2690.366pt) .. controls (6827.438pt, -2693.741pt) and (6830.588pt, -2698.193pt) .. (6832.425pt, -2703.728pt) -- cycle
(6757.988pt, -2703.728pt) -- (6757.988pt, -2703.728pt)
 -- (6757.988pt, -2703.728pt)
 -- (6747.262pt, -2706.761pt)
 -- (6747.262pt, -2706.761pt)
 -- (6747.262pt, -2706.761pt)
 -- (6747.262pt, -2706.761pt) .. controls (6746.588pt, -2704.976pt) and (6745.575pt, -2703.236pt) .. (6744.262pt, -2701.549pt)
 -- (6744.262pt, -2701.549pt)
 -- (6744.262pt, -2701.549pt)
 -- (6744.262pt, -2701.549pt) .. controls (6742.988pt, -2699.831pt) and (6741.225pt, -2698.414pt) .. (6739.012pt, -2697.3pt)
 -- (6739.012pt, -2697.3pt)
 -- (6739.012pt, -2697.3pt)
 -- (6739.012pt, -2697.3pt) .. controls (6736.8pt, -2696.186pt) and (6733.95pt, -2695.631pt) .. (6730.463pt, -2695.631pt)
 -- (6730.463pt, -2695.631pt)
 -- (6730.463pt, -2695.631pt)
 -- (6730.463pt, -2695.631pt) .. controls (6725.7pt, -2695.631pt) and (6721.725pt, -2696.726pt) .. (6718.575pt, -2698.92pt)
 -- (6718.575pt, -2698.92pt)
 -- (6718.575pt, -2698.92pt)
 -- (6718.575pt, -2698.92pt) .. controls (6715.425pt, -2701.076pt) and (6713.85pt, -2703.829pt) .. (6713.85pt, -2707.166pt)
 -- (6713.85pt, -2707.166pt)
 -- (6713.85pt, -2707.166pt)
 -- (6713.85pt, -2707.166pt) .. controls (6713.85pt, -2710.136pt) and (6714.938pt, -2712.48pt) .. (6717.113pt, -2714.201pt)
 -- (6717.113pt, -2714.201pt)
 -- (6717.113pt, -2714.201pt)
 -- (6717.113pt, -2714.201pt) .. controls (6719.25pt, -2715.922pt) and (6722.625pt, -2717.355pt) .. (6727.238pt, -2718.502pt)
 -- (6727.238pt, -2718.502pt)
 -- (6738.75pt, -2721.337pt)
 -- (6738.75pt, -2721.337pt) .. controls (6745.725pt, -2723.025pt) and (6750.9pt, -2725.605pt) .. (6754.275pt, -2729.078pt)
 -- (6754.275pt, -2729.078pt)
 -- (6754.275pt, -2729.078pt)
 -- (6754.275pt, -2729.078pt) .. controls (6757.688pt, -2732.52pt) and (6759.412pt, -2736.956pt) .. (6759.412pt, -2742.386pt)
 -- (6759.412pt, -2742.386pt)
 -- (6759.412pt, -2742.386pt)
 -- (6759.412pt, -2742.386pt) .. controls (6759.412pt, -2746.841pt) and (6758.137pt, -2750.82pt) .. (6755.55pt, -2754.33pt)
 -- (6755.55pt, -2754.33pt)
 -- (6755.55pt, -2754.33pt)
 -- (6755.55pt, -2754.33pt) .. controls (6753.037pt, -2757.84pt) and (6749.475pt, -2760.604pt) .. (6744.938pt, -2762.629pt)
 -- (6744.938pt, -2762.629pt)
 -- (6744.938pt, -2762.629pt)
 -- (6744.938pt, -2762.629pt) .. controls (6740.363pt, -2764.654pt) and (6735.075pt, -2765.666pt) .. (6729.037pt, -2765.666pt)
 -- (6729.037pt, -2765.666pt)
 -- (6729.037pt, -2765.666pt)
 -- (6729.037pt, -2765.666pt) .. controls (6721.125pt, -2765.666pt) and (6714.562pt, -2763.945pt) .. (6709.35pt, -2760.502pt)
 -- (6709.35pt, -2760.502pt)
 -- (6709.35pt, -2760.502pt)
 -- (6709.35pt, -2760.502pt) .. controls (6704.175pt, -2757.064pt) and (6700.875pt, -2752.035pt) .. (6699.488pt, -2745.424pt)
 -- (6699.488pt, -2745.424pt)
 -- (6710.812pt, -2742.589pt)
 -- (6710.812pt, -2742.589pt) .. controls (6711.9pt, -2746.774pt) and (6713.963pt, -2749.909pt) .. (6716.963pt, -2752.001pt)
 -- (6716.963pt, -2752.001pt)
 -- (6716.963pt, -2752.001pt)
 -- (6716.963pt, -2752.001pt) .. controls (6720pt, -2754.094pt) and (6723.938pt, -2755.14pt) .. (6728.85pt, -2755.14pt)
 -- (6728.85pt, -2755.14pt)
 -- (6728.85pt, -2755.14pt)
 -- (6728.85pt, -2755.14pt) .. controls (6734.4pt, -2755.14pt) and (6738.825pt, -2753.959pt) .. (6742.088pt, -2751.596pt)
 -- (6742.088pt, -2751.596pt)
 -- (6742.088pt, -2751.596pt)
 -- (6742.088pt, -2751.596pt) .. controls (6745.387pt, -2749.204pt) and (6747.075pt, -2746.335pt) .. (6747.075pt, -2742.994pt)
 -- (6747.075pt, -2742.994pt)
 -- (6747.075pt, -2742.994pt)
 -- (6747.075pt, -2742.994pt) .. controls (6747.075pt, -2740.297pt) and (6746.1pt, -2738.036pt) .. (6744.225pt, -2736.214pt)
 -- (6744.225pt, -2736.214pt)
 -- (6744.225pt, -2736.214pt)
 -- (6744.225pt, -2736.214pt) .. controls (6742.35pt, -2734.357pt) and (6739.425pt, -2732.974pt) .. (6735.525pt, -2732.062pt)
 -- (6735.525pt, -2732.062pt)
 -- (6722.55pt, -2729.029pt)
 -- (6722.55pt, -2729.029pt) .. controls (6715.463pt, -2727.341pt) and (6710.213pt, -2724.728pt) .. (6706.875pt, -2721.184pt)
 -- (6706.875pt, -2721.184pt)
 -- (6706.875pt, -2721.184pt)
 -- (6706.875pt, -2721.184pt) .. controls (6703.575pt, -2717.61pt) and (6701.925pt, -2713.14pt) .. (6701.925pt, -2707.774pt)
 -- (6701.925pt, -2707.774pt)
 -- (6701.925pt, -2707.774pt)
 -- (6701.925pt, -2707.774pt) .. controls (6701.925pt, -2703.39pt) and (6703.162pt, -2699.509pt) .. (6705.6pt, -2696.138pt)
 -- (6705.6pt, -2696.138pt)
 -- (6705.6pt, -2696.138pt)
 -- (6705.6pt, -2696.138pt) .. controls (6708.113pt, -2692.763pt) and (6711.488pt, -2690.115pt) .. (6715.8pt, -2688.191pt)
 -- (6715.8pt, -2688.191pt)
 -- (6715.8pt, -2688.191pt)
 -- (6715.8pt, -2688.191pt) .. controls (6720.113pt, -2686.268pt) and (6724.988pt, -2685.307pt) .. (6730.463pt, -2685.307pt)
 -- (6730.463pt, -2685.307pt)
 -- (6730.463pt, -2685.307pt)
 -- (6730.463pt, -2685.307pt) .. controls (6738.15pt, -2685.307pt) and (6744.188pt, -2686.995pt) .. (6748.575pt, -2690.366pt)
 -- (6748.575pt, -2690.366pt)
 -- (6748.575pt, -2690.366pt)
 -- (6748.575pt, -2690.366pt) .. controls (6753pt, -2693.741pt) and (6756.15pt, -2698.193pt) .. (6757.988pt, -2703.728pt) -- cycle
(6647.325pt, -2755.14pt) .. controls (6652.05pt, -2755.14pt) and (6656.025pt, -2754.214pt) .. (6659.287pt, -2752.357pt)
 -- (6659.287pt, -2752.357pt)
 -- (6659.287pt, -2752.357pt)
 -- (6659.287pt, -2752.357pt) .. controls (6662.55pt, -2750.501pt) and (6665.025pt, -2748.105pt) .. (6666.675pt, -2745.172pt)
 -- (6666.675pt, -2745.172pt)
 -- (6666.675pt, -2745.172pt)
 -- (6666.675pt, -2745.172pt) .. controls (6668.363pt, -2742.236pt) and (6669.188pt, -2739.15pt) .. (6669.188pt, -2735.91pt)
 -- (6669.188pt, -2735.91pt)
 -- (6669.188pt, -2735.91pt)
 -- (6669.188pt, -2735.91pt)
 -- (6669.188pt, -2724.979pt)
 -- (6669.188pt, -2724.979pt)
 -- (6669.188pt, -2724.979pt)
 -- (6669.188pt, -2724.979pt) .. controls (6668.7pt, -2725.586pt) and (6667.575pt, -2726.145pt) .. (6665.85pt, -2726.651pt)
 -- (6665.85pt, -2726.651pt)
 -- (6665.85pt, -2726.651pt)
 -- (6665.85pt, -2726.651pt) .. controls (6664.162pt, -2727.124pt) and (6662.213pt, -2727.544pt) .. (6659.963pt, -2727.915pt)
 -- (6659.963pt, -2727.915pt)
 -- (6659.963pt, -2727.915pt)
 -- (6659.963pt, -2727.915pt) .. controls (6657.787pt, -2728.252pt) and (6655.65pt, -2728.556pt) .. (6653.55pt, -2728.826pt)
 -- (6653.55pt, -2728.826pt)
 -- (6653.55pt, -2728.826pt)
 -- (6653.55pt, -2728.826pt) .. controls (6651.488pt, -2729.062pt) and (6649.838pt, -2729.265pt) .. (6648.525pt, -2729.434pt)
 -- (6648.525pt, -2729.434pt)
 -- (6648.525pt, -2729.434pt)
 -- (6648.525pt, -2729.434pt) .. controls (6645.45pt, -2729.839pt) and (6642.525pt, -2730.495pt) .. (6639.825pt, -2731.406pt)
 -- (6639.825pt, -2731.406pt)
 -- (6639.825pt, -2731.406pt)
 -- (6639.825pt, -2731.406pt) .. controls (6637.162pt, -2732.284pt) and (6635.025pt, -2733.615pt) .. (6633.375pt, -2735.404pt)
 -- (6633.375pt, -2735.404pt)
 -- (6633.375pt, -2735.404pt)
 -- (6633.375pt, -2735.404pt) .. controls (6631.725pt, -2737.159pt) and (6630.938pt, -2739.555pt) .. (6630.938pt, -2742.589pt)
 -- (6630.938pt, -2742.589pt)
 -- (6630.938pt, -2742.589pt)
 -- (6630.938pt, -2742.589pt) .. controls (6630.938pt, -2746.74pt) and (6632.475pt, -2749.875pt) .. (6635.55pt, -2752.001pt)
 -- (6635.55pt, -2752.001pt)
 -- (6635.55pt, -2752.001pt)
 -- (6635.55pt, -2752.001pt) .. controls (6638.625pt, -2754.094pt) and (6642.562pt, -2755.14pt) .. (6647.325pt, -2755.14pt) -- cycle
(6645.525pt, -2765.869pt) .. controls (6640.575pt, -2765.869pt) and (6636.113pt, -2764.939pt) .. (6632.1pt, -2763.086pt)
 -- (6632.1pt, -2763.086pt)
 -- (6632.1pt, -2763.086pt)
 -- (6632.1pt, -2763.086pt) .. controls (6628.088pt, -2761.196pt) and (6624.9pt, -2758.481pt) .. (6622.537pt, -2754.938pt)
 -- (6622.537pt, -2754.938pt)
 -- (6622.537pt, -2754.938pt)
 -- (6622.537pt, -2754.938pt) .. controls (6620.175pt, -2751.36pt) and (6618.975pt, -2747.044pt) .. (6618.975pt, -2741.981pt)
 -- (6618.975pt, -2741.981pt)
 -- (6618.975pt, -2741.981pt)
 -- (6618.975pt, -2741.981pt) .. controls (6618.975pt, -2737.53pt) and (6619.875pt, -2733.919pt) .. (6621.637pt, -2731.155pt)
 -- (6621.637pt, -2731.155pt)
 -- (6621.637pt, -2731.155pt)
 -- (6621.637pt, -2731.155pt) .. controls (6623.363pt, -2728.354pt) and (6625.725pt, -2726.16pt) .. (6628.65pt, -2724.574pt)
 -- (6628.65pt, -2724.574pt)
 -- (6628.65pt, -2724.574pt)
 -- (6628.65pt, -2724.574pt) .. controls (6631.575pt, -2722.991pt) and (6634.838pt, -2721.81pt) .. (6638.363pt, -2721.034pt)
 -- (6638.363pt, -2721.034pt)
 -- (6638.363pt, -2721.034pt)
 -- (6638.363pt, -2721.034pt) .. controls (6641.963pt, -2720.224pt) and (6645.525pt, -2719.583pt) .. (6649.162pt, -2719.11pt)
 -- (6649.162pt, -2719.11pt)
 -- (6649.162pt, -2719.11pt)
 -- (6649.162pt, -2719.11pt) .. controls (6653.887pt, -2718.502pt) and (6657.713pt, -2718.049pt) .. (6660.637pt, -2717.745pt)
 -- (6660.637pt, -2717.745pt)
 -- (6660.637pt, -2717.745pt)
 -- (6660.637pt, -2717.745pt) .. controls (6663.6pt, -2717.407pt) and (6665.775pt, -2716.849pt) .. (6667.125pt, -2716.073pt)
 -- (6667.125pt, -2716.073pt)
 -- (6667.125pt, -2716.073pt)
 -- (6667.125pt, -2716.073pt) .. controls (6668.512pt, -2715.296pt) and (6669.188pt, -2713.95pt) .. (6669.188pt, -2712.026pt)
 -- (6669.188pt, -2712.026pt)
 -- (6669.188pt, -2712.026pt)
 -- (6669.188pt, -2712.026pt)
 -- (6669.188pt, -2711.621pt)
 -- (6669.188pt, -2711.621pt)
 -- (6669.188pt, -2711.621pt)
 -- (6669.188pt, -2711.621pt) .. controls (6669.188pt, -2706.626pt) and (6667.838pt, -2702.749pt) .. (6665.1pt, -2699.981pt)
 -- (6665.1pt, -2699.981pt)
 -- (6665.1pt, -2699.981pt)
 -- (6665.1pt, -2699.981pt) .. controls (6662.4pt, -2697.214pt) and (6658.275pt, -2695.834pt) .. (6652.8pt, -2695.834pt)
 -- (6652.8pt, -2695.834pt)
 -- (6652.8pt, -2695.834pt)
 -- (6652.8pt, -2695.834pt) .. controls (6647.1pt, -2695.834pt) and (6642.637pt, -2697.079pt) .. (6639.375pt, -2699.576pt)
 -- (6639.375pt, -2699.576pt)
 -- (6639.375pt, -2699.576pt)
 -- (6639.375pt, -2699.576pt) .. controls (6636.15pt, -2702.074pt) and (6633.863pt, -2704.74pt) .. (6632.55pt, -2707.571pt)
 -- (6632.55pt, -2707.571pt)
 -- (6621.225pt, -2703.525pt)
 -- (6621.225pt, -2703.525pt) .. controls (6623.25pt, -2698.8pt) and (6625.95pt, -2695.125pt) .. (6629.325pt, -2692.492pt)
 -- (6629.325pt, -2692.492pt)
 -- (6629.325pt, -2692.492pt)
 -- (6629.325pt, -2692.492pt) .. controls (6632.738pt, -2689.826pt) and (6636.45pt, -2687.97pt) .. (6640.463pt, -2686.927pt)
 -- (6640.463pt, -2686.927pt)
 -- (6640.463pt, -2686.927pt)
 -- (6640.463pt, -2686.927pt) .. controls (6644.512pt, -2685.847pt) and (6648.488pt, -2685.307pt) .. (6652.387pt, -2685.307pt)
 -- (6652.387pt, -2685.307pt)
 -- (6652.387pt, -2685.307pt)
 -- (6652.387pt, -2685.307pt) .. controls (6654.9pt, -2685.307pt) and (6657.75pt, -2685.611pt) .. (6660.975pt, -2686.219pt)
 -- (6660.975pt, -2686.219pt)
 -- (6660.975pt, -2686.219pt)
 -- (6660.975pt, -2686.219pt) .. controls (6664.275pt, -2686.792pt) and (6667.425pt, -2687.989pt) .. (6670.463pt, -2689.811pt)
 -- (6670.463pt, -2689.811pt)
 -- (6670.463pt, -2689.811pt)
 -- (6670.463pt, -2689.811pt) .. controls (6673.537pt, -2691.634pt) and (6676.088pt, -2694.383pt) .. (6678.113pt, -2698.057pt)
 -- (6678.113pt, -2698.057pt)
 -- (6678.113pt, -2698.057pt)
 -- (6678.113pt, -2698.057pt) .. controls (6680.137pt, -2701.736pt) and (6681.15pt, -2706.66pt) .. (6681.15pt, -2712.836pt)
 -- (6681.15pt, -2712.836pt)
 -- (6681.15pt, -2712.836pt)
 -- (6681.15pt, -2712.836pt)
 -- (6681.15pt, -2764.046pt)
 -- (6681.15pt, -2764.046pt)
 -- (6681.15pt, -2764.046pt)
 -- (6681.15pt, -2764.046pt)
 -- (6669.188pt, -2764.046pt)
 -- (6669.188pt, -2764.046pt)
 -- (6669.188pt, -2764.046pt)
 -- (6669.188pt, -2764.046pt)
 -- (6669.188pt, -2753.52pt)
 -- (6669.188pt, -2753.52pt)
 -- (6669.188pt, -2753.52pt)
 -- (6669.188pt, -2753.52pt)
 -- (6668.588pt, -2753.52pt)
 -- (6668.588pt, -2753.52pt)
 -- (6668.588pt, -2753.52pt)
 -- (6668.588pt, -2753.52pt) .. controls (6667.762pt, -2755.208pt) and (6666.412pt, -2757.011pt) .. (6664.537pt, -2758.935pt)
 -- (6664.537pt, -2758.935pt)
 -- (6664.537pt, -2758.935pt)
 -- (6664.537pt, -2758.935pt) .. controls (6662.662pt, -2760.859pt) and (6660.15pt, -2762.494pt) .. (6657pt, -2763.844pt)
 -- (6657pt, -2763.844pt)
 -- (6657pt, -2763.844pt)
 -- (6657pt, -2763.844pt) .. controls (6653.85pt, -2765.194pt) and (6650.025pt, -2765.869pt) .. (6645.525pt, -2765.869pt) -- cycle
(6600.75pt, -2660.411pt) -- (6600.75pt, -2660.411pt)
 -- (6600.75pt, -2660.411pt)
 -- (6600.75pt, -2660.411pt)
 -- (6600.75pt, -2660.411pt)
 -- (6600.75pt, -2764.046pt)
 -- (6600.75pt, -2764.046pt)
 -- (6600.75pt, -2764.046pt)
 -- (6600.75pt, -2764.046pt)
 -- (6588.825pt, -2764.046pt)
 -- (6588.825pt, -2764.046pt)
 -- (6588.825pt, -2764.046pt)
 -- (6588.825pt, -2764.046pt)
 -- (6588.825pt, -2660.411pt)
 -- (6588.825pt, -2660.411pt)
 -- (6588.825pt, -2660.411pt)
 -- (6588.825pt, -2660.411pt)
 -- (6600.75pt, -2660.411pt) -- cycle
(6532.95pt, -2752.103pt) .. controls (6537.75pt, -2752.103pt) and (6541.8pt, -2751.008pt) .. (6545.1pt, -2748.814pt)
 -- (6545.1pt, -2748.814pt)
 -- (6545.1pt, -2748.814pt)
 -- (6545.1pt, -2748.814pt) .. controls (6548.4pt, -2746.62pt) and (6550.912pt, -2743.466pt) .. (6552.637pt, -2739.353pt)
 -- (6552.637pt, -2739.353pt)
 -- (6552.637pt, -2739.353pt)
 -- (6552.637pt, -2739.353pt) .. controls (6554.363pt, -2735.235pt) and (6555.225pt, -2730.311pt) .. (6555.225pt, -2724.574pt)
 -- (6555.225pt, -2724.574pt)
 -- (6555.225pt, -2724.574pt)
 -- (6555.225pt, -2724.574pt) .. controls (6555.225pt, -2718.975pt) and (6554.363pt, -2714.032pt) .. (6552.675pt, -2709.75pt)
 -- (6552.675pt, -2709.75pt)
 -- (6552.675pt, -2709.75pt)
 -- (6552.675pt, -2709.75pt) .. controls (6550.988pt, -2705.464pt) and (6548.512pt, -2702.107pt) .. (6545.213pt, -2699.677pt)
 -- (6545.213pt, -2699.677pt)
 -- (6545.213pt, -2699.677pt)
 -- (6545.213pt, -2699.677pt) .. controls (6541.875pt, -2697.248pt) and (6537.825pt, -2696.036pt) .. (6532.95pt, -2696.036pt)
 -- (6532.95pt, -2696.036pt)
 -- (6532.95pt, -2696.036pt)
 -- (6532.95pt, -2696.036pt) .. controls (6527.887pt, -2696.036pt) and (6523.688pt, -2697.315pt) .. (6520.312pt, -2699.88pt)
 -- (6520.312pt, -2699.88pt)
 -- (6520.312pt, -2699.88pt)
 -- (6520.312pt, -2699.88pt) .. controls (6516.975pt, -2702.445pt) and (6514.463pt, -2705.884pt) .. (6512.775pt, -2710.204pt)
 -- (6512.775pt, -2710.204pt)
 -- (6512.775pt, -2710.204pt)
 -- (6512.775pt, -2710.204pt) .. controls (6511.125pt, -2714.52pt) and (6510.3pt, -2719.312pt) .. (6510.3pt, -2724.574pt)
 -- (6510.3pt, -2724.574pt)
 -- (6510.3pt, -2724.574pt)
 -- (6510.3pt, -2724.574pt) .. controls (6510.3pt, -2729.974pt) and (6511.125pt, -2734.748pt) .. (6512.812pt, -2738.895pt)
 -- (6512.812pt, -2738.895pt)
 -- (6512.812pt, -2738.895pt)
 -- (6512.812pt, -2738.895pt) .. controls (6514.537pt, -2743.013pt) and (6517.05pt, -2746.249pt) .. (6520.387pt, -2748.611pt)
 -- (6520.387pt, -2748.611pt)
 -- (6520.387pt, -2748.611pt)
 -- (6520.387pt, -2748.611pt) .. controls (6523.762pt, -2750.94pt) and (6527.963pt, -2752.103pt) .. (6532.95pt, -2752.103pt) -- cycle
(6533.363pt, -2794.811pt) .. controls (6527.588pt, -2794.811pt) and (6522.637pt, -2794.073pt) .. (6518.475pt, -2792.587pt)
 -- (6518.475pt, -2792.587pt)
 -- (6518.475pt, -2792.587pt)
 -- (6518.475pt, -2792.587pt) .. controls (6514.312pt, -2791.136pt) and (6510.863pt, -2789.212pt) .. (6508.088pt, -2786.816pt)
 -- (6508.088pt, -2786.816pt)
 -- (6508.088pt, -2786.816pt)
 -- (6508.088pt, -2786.816pt) .. controls (6505.387pt, -2784.458pt) and (6503.213pt, -2781.926pt) .. (6501.562pt, -2779.226pt)
 -- (6501.562pt, -2779.226pt)
 -- (6511.088pt, -2772.547pt)
 -- (6511.088pt, -2772.547pt) .. controls (6512.175pt, -2773.965pt) and (6513.525pt, -2775.585pt) .. (6515.175pt, -2777.404pt)
 -- (6515.175pt, -2777.404pt)
 -- (6515.175pt, -2777.404pt)
 -- (6515.175pt, -2777.404pt) .. controls (6516.825pt, -2779.26pt) and (6519.113pt, -2780.865pt) .. (6521.963pt, -2782.211pt)
 -- (6521.963pt, -2782.211pt)
 -- (6521.963pt, -2782.211pt)
 -- (6521.963pt, -2782.211pt) .. controls (6524.887pt, -2783.595pt) and (6528.675pt, -2784.289pt) .. (6533.363pt, -2784.289pt)
 -- (6533.363pt, -2784.289pt)
 -- (6533.363pt, -2784.289pt)
 -- (6533.363pt, -2784.289pt) .. controls (6539.625pt, -2784.289pt) and (6544.8pt, -2782.77pt) .. (6548.887pt, -2779.732pt)
 -- (6548.887pt, -2779.732pt)
 -- (6548.887pt, -2779.732pt)
 -- (6548.887pt, -2779.732pt) .. controls (6552.975pt, -2776.695pt) and (6555pt, -2771.94pt) .. (6555pt, -2765.464pt)
 -- (6555pt, -2765.464pt)
 -- (6555pt, -2765.464pt)
 -- (6555pt, -2765.464pt)
 -- (6555pt, -2749.676pt)
 -- (6555pt, -2749.676pt)
 -- (6555pt, -2749.676pt)
 -- (6555pt, -2749.676pt)
 -- (6553.988pt, -2749.676pt)
 -- (6553.988pt, -2749.676pt)
 -- (6553.988pt, -2749.676pt)
 -- (6553.988pt, -2749.676pt) .. controls (6553.125pt, -2751.09pt) and (6551.887pt, -2752.845pt) .. (6550.275pt, -2754.938pt)
 -- (6550.275pt, -2754.938pt)
 -- (6550.275pt, -2754.938pt)
 -- (6550.275pt, -2754.938pt) .. controls (6548.662pt, -2756.996pt) and (6546.375pt, -2758.834pt) .. (6543.375pt, -2760.454pt)
 -- (6543.375pt, -2760.454pt)
 -- (6543.375pt, -2760.454pt)
 -- (6543.375pt, -2760.454pt) .. controls (6540.412pt, -2762.04pt) and (6536.4pt, -2762.831pt) .. (6531.338pt, -2762.831pt)
 -- (6531.338pt, -2762.831pt)
 -- (6531.338pt, -2762.831pt)
 -- (6531.338pt, -2762.831pt) .. controls (6525.075pt, -2762.831pt) and (6519.412pt, -2761.346pt) .. (6514.425pt, -2758.38pt)
 -- (6514.425pt, -2758.38pt)
 -- (6514.425pt, -2758.38pt)
 -- (6514.425pt, -2758.38pt) .. controls (6509.475pt, -2755.41pt) and (6505.537pt, -2751.09pt) .. (6502.65pt, -2745.424pt)
 -- (6502.65pt, -2745.424pt)
 -- (6502.65pt, -2745.424pt)
 -- (6502.65pt, -2745.424pt) .. controls (6499.762pt, -2739.758pt) and (6498.338pt, -2732.873pt) .. (6498.338pt, -2724.776pt)
 -- (6498.338pt, -2724.776pt)
 -- (6498.338pt, -2724.776pt)
 -- (6498.338pt, -2724.776pt) .. controls (6498.338pt, -2716.815pt) and (6499.725pt, -2709.881pt) .. (6502.537pt, -2703.979pt)
 -- (6502.537pt, -2703.979pt)
 -- (6502.537pt, -2703.979pt)
 -- (6502.537pt, -2703.979pt) .. controls (6505.35pt, -2698.042pt) and (6509.25pt, -2693.453pt) .. (6514.238pt, -2690.216pt)
 -- (6514.238pt, -2690.216pt)
 -- (6514.238pt, -2690.216pt)
 -- (6514.238pt, -2690.216pt) .. controls (6519.225pt, -2686.943pt) and (6525pt, -2685.307pt) .. (6531.525pt, -2685.307pt)
 -- (6531.525pt, -2685.307pt)
 -- (6531.525pt, -2685.307pt)
 -- (6531.525pt, -2685.307pt) .. controls (6536.588pt, -2685.307pt) and (6540.6pt, -2686.151pt) .. (6543.562pt, -2687.835pt)
 -- (6543.562pt, -2687.835pt)
 -- (6543.562pt, -2687.835pt)
 -- (6543.562pt, -2687.835pt) .. controls (6546.6pt, -2689.489pt) and (6548.887pt, -2691.379pt) .. (6550.463pt, -2693.505pt)
 -- (6550.463pt, -2693.505pt)
 -- (6550.463pt, -2693.505pt)
 -- (6550.463pt, -2693.505pt) .. controls (6552.075pt, -2695.597pt) and (6553.312pt, -2697.315pt) .. (6554.213pt, -2698.665pt)
 -- (6554.213pt, -2698.665pt)
 -- (6554.213pt, -2698.665pt)
 -- (6554.213pt, -2698.665pt)
 -- (6555.412pt, -2698.665pt)
 -- (6555.412pt, -2698.665pt)
 -- (6555.412pt, -2698.665pt)
 -- (6555.412pt, -2698.665pt)
 -- (6555.412pt, -2686.32pt)
 -- (6555.412pt, -2686.32pt)
 -- (6555.412pt, -2686.32pt)
 -- (6555.412pt, -2686.32pt)
 -- (6566.963pt, -2686.32pt)
 -- (6566.963pt, -2686.32pt)
 -- (6566.963pt, -2686.32pt)
 -- (6566.963pt, -2686.32pt)
 -- (6566.963pt, -2766.274pt)
 -- (6566.963pt, -2766.274pt)
 -- (6566.963pt, -2766.274pt)
 -- (6566.963pt, -2766.274pt) .. controls (6566.963pt, -2772.953pt) and (6565.425pt, -2778.383pt) .. (6562.387pt, -2782.568pt)
 -- (6562.387pt, -2782.568pt)
 -- (6562.387pt, -2782.568pt)
 -- (6562.387pt, -2782.568pt) .. controls (6559.387pt, -2786.782pt) and (6555.338pt, -2789.873pt) .. (6550.275pt, -2791.826pt)
 -- (6550.275pt, -2791.826pt)
 -- (6550.275pt, -2791.826pt)
 -- (6550.275pt, -2791.826pt) .. controls (6545.213pt, -2793.818pt) and (6539.55pt, -2794.811pt) .. (6533.363pt, -2794.811pt) -- cycle
(6406.05pt, -2752.103pt) .. controls (6410.812pt, -2752.103pt) and (6414.863pt, -2751.008pt) .. (6418.2pt, -2748.814pt)
 -- (6418.2pt, -2748.814pt)
 -- (6418.2pt, -2748.814pt)
 -- (6418.2pt, -2748.814pt) .. controls (6421.5pt, -2746.62pt) and (6424.012pt, -2743.466pt) .. (6425.738pt, -2739.353pt)
 -- (6425.738pt, -2739.353pt)
 -- (6425.738pt, -2739.353pt)
 -- (6425.738pt, -2739.353pt) .. controls (6427.425pt, -2735.235pt) and (6428.287pt, -2730.311pt) .. (6428.287pt, -2724.574pt)
 -- (6428.287pt, -2724.574pt)
 -- (6428.287pt, -2724.574pt)
 -- (6428.287pt, -2724.574pt) .. controls (6428.287pt, -2718.975pt) and (6427.463pt, -2714.032pt) .. (6425.775pt, -2709.75pt)
 -- (6425.775pt, -2709.75pt)
 -- (6425.775pt, -2709.75pt)
 -- (6425.775pt, -2709.75pt) .. controls (6424.088pt, -2705.464pt) and (6421.575pt, -2702.107pt) .. (6418.275pt, -2699.677pt)
 -- (6418.275pt, -2699.677pt)
 -- (6418.275pt, -2699.677pt)
 -- (6418.275pt, -2699.677pt) .. controls (6414.975pt, -2697.248pt) and (6410.887pt, -2696.036pt) .. (6406.05pt, -2696.036pt)
 -- (6406.05pt, -2696.036pt)
 -- (6406.05pt, -2696.036pt)
 -- (6406.05pt, -2696.036pt) .. controls (6400.988pt, -2696.036pt) and (6396.75pt, -2697.315pt) .. (6393.375pt, -2699.88pt)
 -- (6393.375pt, -2699.88pt)
 -- (6393.375pt, -2699.88pt)
 -- (6393.375pt, -2699.88pt) .. controls (6390.037pt, -2702.445pt) and (6387.525pt, -2705.884pt) .. (6385.838pt, -2710.204pt)
 -- (6385.838pt, -2710.204pt)
 -- (6385.838pt, -2710.204pt)
 -- (6385.838pt, -2710.204pt) .. controls (6384.188pt, -2714.52pt) and (6383.363pt, -2719.312pt) .. (6383.363pt, -2724.574pt)
 -- (6383.363pt, -2724.574pt)
 -- (6383.363pt, -2724.574pt)
 -- (6383.363pt, -2724.574pt) .. controls (6383.363pt, -2729.974pt) and (6384.225pt, -2734.748pt) .. (6385.912pt, -2738.895pt)
 -- (6385.912pt, -2738.895pt)
 -- (6385.912pt, -2738.895pt)
 -- (6385.912pt, -2738.895pt) .. controls (6387.6pt, -2743.013pt) and (6390.15pt, -2746.249pt) .. (6393.488pt, -2748.611pt)
 -- (6393.488pt, -2748.611pt)
 -- (6393.488pt, -2748.611pt)
 -- (6393.488pt, -2748.611pt) .. controls (6396.863pt, -2750.94pt) and (6401.062pt, -2752.103pt) .. (6406.05pt, -2752.103pt) -- cycle
(6406.425pt, -2794.811pt) .. controls (6400.688pt, -2794.811pt) and (6395.7pt, -2794.073pt) .. (6391.575pt, -2792.587pt)
 -- (6391.575pt, -2792.587pt)
 -- (6391.575pt, -2792.587pt)
 -- (6391.575pt, -2792.587pt) .. controls (6387.412pt, -2791.136pt) and (6383.963pt, -2789.212pt) .. (6381.188pt, -2786.816pt)
 -- (6381.188pt, -2786.816pt)
 -- (6381.188pt, -2786.816pt)
 -- (6381.188pt, -2786.816pt) .. controls (6378.45pt, -2784.458pt) and (6376.275pt, -2781.926pt) .. (6374.662pt, -2779.226pt)
 -- (6374.662pt, -2779.226pt)
 -- (6384.188pt, -2772.547pt)
 -- (6384.188pt, -2772.547pt) .. controls (6385.275pt, -2773.965pt) and (6386.625pt, -2775.585pt) .. (6388.275pt, -2777.404pt)
 -- (6388.275pt, -2777.404pt)
 -- (6388.275pt, -2777.404pt)
 -- (6388.275pt, -2777.404pt) .. controls (6389.925pt, -2779.26pt) and (6392.175pt, -2780.865pt) .. (6395.062pt, -2782.211pt)
 -- (6395.062pt, -2782.211pt)
 -- (6395.062pt, -2782.211pt)
 -- (6395.062pt, -2782.211pt) .. controls (6397.95pt, -2783.595pt) and (6401.738pt, -2784.289pt) .. (6406.425pt, -2784.289pt)
 -- (6406.425pt, -2784.289pt)
 -- (6406.425pt, -2784.289pt)
 -- (6406.425pt, -2784.289pt) .. controls (6412.725pt, -2784.289pt) and (6417.9pt, -2782.77pt) .. (6421.988pt, -2779.732pt)
 -- (6421.988pt, -2779.732pt)
 -- (6421.988pt, -2779.732pt)
 -- (6421.988pt, -2779.732pt) .. controls (6426.075pt, -2776.695pt) and (6428.1pt, -2771.94pt) .. (6428.1pt, -2765.464pt)
 -- (6428.1pt, -2765.464pt)
 -- (6428.1pt, -2765.464pt)
 -- (6428.1pt, -2765.464pt)
 -- (6428.1pt, -2749.676pt)
 -- (6428.1pt, -2749.676pt)
 -- (6428.1pt, -2749.676pt)
 -- (6428.1pt, -2749.676pt)
 -- (6427.088pt, -2749.676pt)
 -- (6427.088pt, -2749.676pt)
 -- (6427.088pt, -2749.676pt)
 -- (6427.088pt, -2749.676pt) .. controls (6426.225pt, -2751.09pt) and (6424.95pt, -2752.845pt) .. (6423.338pt, -2754.938pt)
 -- (6423.338pt, -2754.938pt)
 -- (6423.338pt, -2754.938pt)
 -- (6423.338pt, -2754.938pt) .. controls (6421.762pt, -2756.996pt) and (6419.475pt, -2758.834pt) .. (6416.475pt, -2760.454pt)
 -- (6416.475pt, -2760.454pt)
 -- (6416.475pt, -2760.454pt)
 -- (6416.475pt, -2760.454pt) .. controls (6413.475pt, -2762.04pt) and (6409.463pt, -2762.831pt) .. (6404.4pt, -2762.831pt)
 -- (6404.4pt, -2762.831pt)
 -- (6404.4pt, -2762.831pt)
 -- (6404.4pt, -2762.831pt) .. controls (6398.137pt, -2762.831pt) and (6392.512pt, -2761.346pt) .. (6387.525pt, -2758.38pt)
 -- (6387.525pt, -2758.38pt)
 -- (6387.525pt, -2758.38pt)
 -- (6387.525pt, -2758.38pt) .. controls (6382.575pt, -2755.41pt) and (6378.637pt, -2751.09pt) .. (6375.713pt, -2745.424pt)
 -- (6375.713pt, -2745.424pt)
 -- (6375.713pt, -2745.424pt)
 -- (6375.713pt, -2745.424pt) .. controls (6372.863pt, -2739.758pt) and (6371.438pt, -2732.873pt) .. (6371.438pt, -2724.776pt)
 -- (6371.438pt, -2724.776pt)
 -- (6371.438pt, -2724.776pt)
 -- (6371.438pt, -2724.776pt) .. controls (6371.438pt, -2716.815pt) and (6372.825pt, -2709.881pt) .. (6375.637pt, -2703.979pt)
 -- (6375.637pt, -2703.979pt)
 -- (6375.637pt, -2703.979pt)
 -- (6375.637pt, -2703.979pt) .. controls (6378.412pt, -2698.042pt) and (6382.312pt, -2693.453pt) .. (6387.3pt, -2690.216pt)
 -- (6387.3pt, -2690.216pt)
 -- (6387.3pt, -2690.216pt)
 -- (6387.3pt, -2690.216pt) .. controls (6392.325pt, -2686.943pt) and (6398.062pt, -2685.307pt) .. (6404.625pt, -2685.307pt)
 -- (6404.625pt, -2685.307pt)
 -- (6404.625pt, -2685.307pt)
 -- (6404.625pt, -2685.307pt) .. controls (6409.688pt, -2685.307pt) and (6413.7pt, -2686.151pt) .. (6416.662pt, -2687.835pt)
 -- (6416.662pt, -2687.835pt)
 -- (6416.662pt, -2687.835pt)
 -- (6416.662pt, -2687.835pt) .. controls (6419.662pt, -2689.489pt) and (6421.95pt, -2691.379pt) .. (6423.562pt, -2693.505pt)
 -- (6423.562pt, -2693.505pt)
 -- (6423.562pt, -2693.505pt)
 -- (6423.562pt, -2693.505pt) .. controls (6425.175pt, -2695.597pt) and (6426.412pt, -2697.315pt) .. (6427.275pt, -2698.665pt)
 -- (6427.275pt, -2698.665pt)
 -- (6427.275pt, -2698.665pt)
 -- (6427.275pt, -2698.665pt)
 -- (6428.512pt, -2698.665pt)
 -- (6428.512pt, -2698.665pt)
 -- (6428.512pt, -2698.665pt)
 -- (6428.512pt, -2698.665pt)
 -- (6428.512pt, -2686.32pt)
 -- (6428.512pt, -2686.32pt)
 -- (6428.512pt, -2686.32pt)
 -- (6428.512pt, -2686.32pt)
 -- (6440.025pt, -2686.32pt)
 -- (6440.025pt, -2686.32pt)
 -- (6440.025pt, -2686.32pt)
 -- (6440.025pt, -2686.32pt)
 -- (6440.025pt, -2766.274pt)
 -- (6440.025pt, -2766.274pt)
 -- (6440.025pt, -2766.274pt)
 -- (6440.025pt, -2766.274pt) .. controls (6440.025pt, -2772.953pt) and (6438.525pt, -2778.383pt) .. (6435.488pt, -2782.568pt)
 -- (6435.488pt, -2782.568pt)
 -- (6435.488pt, -2782.568pt)
 -- (6435.488pt, -2782.568pt) .. controls (6432.488pt, -2786.782pt) and (6428.438pt, -2789.873pt) .. (6423.338pt, -2791.826pt)
 -- (6423.338pt, -2791.826pt)
 -- (6423.338pt, -2791.826pt)
 -- (6423.338pt, -2791.826pt) .. controls (6418.275pt, -2793.818pt) and (6412.65pt, -2794.811pt) .. (6406.425pt, -2794.811pt) -- cycle
(6303.637pt, -2717.288pt) -- (6303.637pt, -2717.288pt)
 -- (6303.637pt, -2717.288pt)
 -- (6303.637pt, -2717.288pt)
 -- (6303.637pt, -2717.288pt)
 -- (6303.637pt, -2764.046pt)
 -- (6303.637pt, -2764.046pt)
 -- (6303.637pt, -2764.046pt)
 -- (6303.637pt, -2764.046pt)
 -- (6291.713pt, -2764.046pt)
 -- (6291.713pt, -2764.046pt)
 -- (6291.713pt, -2764.046pt)
 -- (6291.713pt, -2764.046pt)
 -- (6291.713pt, -2686.32pt)
 -- (6291.713pt, -2686.32pt)
 -- (6291.713pt, -2686.32pt)
 -- (6291.713pt, -2686.32pt)
 -- (6303.262pt, -2686.32pt)
 -- (6303.262pt, -2686.32pt)
 -- (6303.262pt, -2686.32pt)
 -- (6303.262pt, -2686.32pt)
 -- (6303.262pt, -2698.462pt)
 -- (6303.262pt, -2698.462pt)
 -- (6303.262pt, -2698.462pt)
 -- (6303.262pt, -2698.462pt)
 -- (6304.275pt, -2698.462pt)
 -- (6304.275pt, -2698.462pt)
 -- (6304.275pt, -2698.462pt)
 -- (6304.275pt, -2698.462pt) .. controls (6306.075pt, -2694.518pt) and (6308.85pt, -2691.345pt) .. (6312.562pt, -2688.949pt)
 -- (6312.562pt, -2688.949pt)
 -- (6312.562pt, -2688.949pt)
 -- (6312.562pt, -2688.949pt) .. controls (6316.275pt, -2686.522pt) and (6321.075pt, -2685.307pt) .. (6326.925pt, -2685.307pt)
 -- (6326.925pt, -2685.307pt)
 -- (6326.925pt, -2685.307pt)
 -- (6326.925pt, -2685.307pt) .. controls (6332.213pt, -2685.307pt) and (6336.787pt, -2686.388pt) .. (6340.762pt, -2688.544pt)
 -- (6340.762pt, -2688.544pt)
 -- (6340.762pt, -2688.544pt)
 -- (6340.762pt, -2688.544pt) .. controls (6344.7pt, -2690.67pt) and (6347.775pt, -2693.91pt) .. (6349.95pt, -2698.26pt)
 -- (6349.95pt, -2698.26pt)
 -- (6349.95pt, -2698.26pt)
 -- (6349.95pt, -2698.26pt) .. controls (6352.162pt, -2702.58pt) and (6353.25pt, -2708.044pt) .. (6353.25pt, -2714.655pt)
 -- (6353.25pt, -2714.655pt)
 -- (6353.25pt, -2714.655pt)
 -- (6353.25pt, -2714.655pt)
 -- (6353.25pt, -2764.046pt)
 -- (6353.25pt, -2764.046pt)
 -- (6353.25pt, -2764.046pt)
 -- (6353.25pt, -2764.046pt)
 -- (6341.287pt, -2764.046pt)
 -- (6341.287pt, -2764.046pt)
 -- (6341.287pt, -2764.046pt)
 -- (6341.287pt, -2764.046pt)
 -- (6341.287pt, -2715.465pt)
 -- (6341.287pt, -2715.465pt)
 -- (6341.287pt, -2715.465pt)
 -- (6341.287pt, -2715.465pt) .. controls (6341.287pt, -2709.36pt) and (6339.713pt, -2704.605pt) .. (6336.562pt, -2701.196pt)
 -- (6336.562pt, -2701.196pt)
 -- (6336.562pt, -2701.196pt)
 -- (6336.562pt, -2701.196pt) .. controls (6333.375pt, -2697.754pt) and (6329.025pt, -2696.036pt) .. (6323.475pt, -2696.036pt)
 -- (6323.475pt, -2696.036pt)
 -- (6323.475pt, -2696.036pt)
 -- (6323.475pt, -2696.036pt) .. controls (6319.688pt, -2696.036pt) and (6316.275pt, -2696.861pt) .. (6313.275pt, -2698.515pt)
 -- (6313.275pt, -2698.515pt)
 -- (6313.275pt, -2698.515pt)
 -- (6313.275pt, -2698.515pt) .. controls (6310.312pt, -2700.169pt) and (6307.95pt, -2702.58pt) .. (6306.225pt, -2705.749pt)
 -- (6306.225pt, -2705.749pt)
 -- (6306.225pt, -2705.749pt)
 -- (6306.225pt, -2705.749pt) .. controls (6304.5pt, -2708.921pt) and (6303.637pt, -2712.769pt) .. (6303.637pt, -2717.288pt) -- cycle
(6263.963pt, -2673.364pt) .. controls (6261.637pt, -2673.364pt) and (6259.65pt, -2672.573pt) .. (6257.963pt, -2670.986pt)
 -- (6257.963pt, -2670.986pt)
 -- (6257.963pt, -2670.986pt)
 -- (6257.963pt, -2670.986pt) .. controls (6256.275pt, -2669.4pt) and (6255.45pt, -2667.495pt) .. (6255.45pt, -2665.268pt)
 -- (6255.45pt, -2665.268pt)
 -- (6255.45pt, -2665.268pt)
 -- (6255.45pt, -2665.268pt) .. controls (6255.45pt, -2663.04pt) and (6256.275pt, -2661.135pt) .. (6257.963pt, -2659.549pt)
 -- (6257.963pt, -2659.549pt)
 -- (6257.963pt, -2659.549pt)
 -- (6257.963pt, -2659.549pt) .. controls (6259.65pt, -2657.962pt) and (6261.637pt, -2657.171pt) .. (6263.963pt, -2657.171pt)
 -- (6263.963pt, -2657.171pt)
 -- (6263.963pt, -2657.171pt)
 -- (6263.963pt, -2657.171pt) .. controls (6266.287pt, -2657.171pt) and (6268.275pt, -2657.962pt) .. (6269.925pt, -2659.549pt)
 -- (6269.925pt, -2659.549pt)
 -- (6269.925pt, -2659.549pt)
 -- (6269.925pt, -2659.549pt) .. controls (6271.613pt, -2661.135pt) and (6272.475pt, -2663.04pt) .. (6272.475pt, -2665.268pt)
 -- (6272.475pt, -2665.268pt)
 -- (6272.475pt, -2665.268pt)
 -- (6272.475pt, -2665.268pt) .. controls (6272.475pt, -2667.495pt) and (6271.613pt, -2669.4pt) .. (6269.925pt, -2670.986pt)
 -- (6269.925pt, -2670.986pt)
 -- (6269.925pt, -2670.986pt)
 -- (6269.925pt, -2670.986pt) .. controls (6268.275pt, -2672.573pt) and (6266.287pt, -2673.364pt) .. (6263.963pt, -2673.364pt) -- cycle
(6257.887pt, -2764.046pt) -- (6257.887pt, -2764.046pt)
 -- (6257.887pt, -2764.046pt)
 -- (6257.887pt, -2764.046pt)
 -- (6257.887pt, -2764.046pt)
 -- (6257.887pt, -2686.32pt)
 -- (6257.887pt, -2686.32pt)
 -- (6257.887pt, -2686.32pt)
 -- (6257.887pt, -2686.32pt)
 -- (6269.85pt, -2686.32pt)
 -- (6269.85pt, -2686.32pt)
 -- (6269.85pt, -2686.32pt)
 -- (6269.85pt, -2686.32pt)
 -- (6269.85pt, -2764.046pt)
 -- (6269.85pt, -2764.046pt)
 -- (6269.85pt, -2764.046pt)
 -- (6269.85pt, -2764.046pt)
 -- (6257.887pt, -2764.046pt) -- cycle
(6185.662pt, -2717.288pt) -- (6185.662pt, -2717.288pt)
 -- (6185.662pt, -2717.288pt)
 -- (6185.662pt, -2717.288pt)
 -- (6185.662pt, -2717.288pt)
 -- (6185.662pt, -2764.046pt)
 -- (6185.662pt, -2764.046pt)
 -- (6185.662pt, -2764.046pt)
 -- (6185.662pt, -2764.046pt)
 -- (6173.7pt, -2764.046pt)
 -- (6173.7pt, -2764.046pt)
 -- (6173.7pt, -2764.046pt)
 -- (6173.7pt, -2764.046pt)
 -- (6173.7pt, -2660.411pt)
 -- (6173.7pt, -2660.411pt)
 -- (6173.7pt, -2660.411pt)
 -- (6173.7pt, -2660.411pt)
 -- (6185.662pt, -2660.411pt)
 -- (6185.662pt, -2660.411pt)
 -- (6185.662pt, -2660.411pt)
 -- (6185.662pt, -2660.411pt)
 -- (6185.662pt, -2698.462pt)
 -- (6185.662pt, -2698.462pt)
 -- (6185.662pt, -2698.462pt)
 -- (6185.662pt, -2698.462pt)
 -- (6186.675pt, -2698.462pt)
 -- (6186.675pt, -2698.462pt)
 -- (6186.675pt, -2698.462pt)
 -- (6186.675pt, -2698.462pt) .. controls (6188.475pt, -2694.45pt) and (6191.213pt, -2691.263pt) .. (6194.85pt, -2688.9pt)
 -- (6194.85pt, -2688.9pt)
 -- (6194.85pt, -2688.9pt)
 -- (6194.85pt, -2688.9pt) .. controls (6198.525pt, -2686.504pt) and (6203.438pt, -2685.307pt) .. (6209.55pt, -2685.307pt)
 -- (6209.55pt, -2685.307pt)
 -- (6209.55pt, -2685.307pt)
 -- (6209.55pt, -2685.307pt) .. controls (6214.838pt, -2685.307pt) and (6219.45pt, -2686.369pt) .. (6223.463pt, -2688.495pt)
 -- (6223.463pt, -2688.495pt)
 -- (6223.463pt, -2688.495pt)
 -- (6223.463pt, -2688.495pt) .. controls (6227.438pt, -2690.587pt) and (6230.512pt, -2693.809pt) .. (6232.725pt, -2698.159pt)
 -- (6232.725pt, -2698.159pt)
 -- (6232.725pt, -2698.159pt)
 -- (6232.725pt, -2698.159pt) .. controls (6234.938pt, -2702.479pt) and (6236.062pt, -2707.976pt) .. (6236.062pt, -2714.655pt)
 -- (6236.062pt, -2714.655pt)
 -- (6236.062pt, -2714.655pt)
 -- (6236.062pt, -2714.655pt)
 -- (6236.062pt, -2764.046pt)
 -- (6236.062pt, -2764.046pt)
 -- (6236.062pt, -2764.046pt)
 -- (6236.062pt, -2764.046pt)
 -- (6224.1pt, -2764.046pt)
 -- (6224.1pt, -2764.046pt)
 -- (6224.1pt, -2764.046pt)
 -- (6224.1pt, -2764.046pt)
 -- (6224.1pt, -2715.465pt)
 -- (6224.1pt, -2715.465pt)
 -- (6224.1pt, -2715.465pt)
 -- (6224.1pt, -2715.465pt) .. controls (6224.1pt, -2709.292pt) and (6222.488pt, -2704.519pt) .. (6219.3pt, -2701.144pt)
 -- (6219.3pt, -2701.144pt)
 -- (6219.3pt, -2701.144pt)
 -- (6219.3pt, -2701.144pt) .. controls (6216.113pt, -2697.739pt) and (6211.725pt, -2696.036pt) .. (6206.1pt, -2696.036pt)
 -- (6206.1pt, -2696.036pt)
 -- (6206.1pt, -2696.036pt)
 -- (6206.1pt, -2696.036pt) .. controls (6202.162pt, -2696.036pt) and (6198.675pt, -2696.861pt) .. (6195.562pt, -2698.515pt)
 -- (6195.562pt, -2698.515pt)
 -- (6195.562pt, -2698.515pt)
 -- (6195.562pt, -2698.515pt) .. controls (6192.488pt, -2700.169pt) and (6190.05pt, -2702.58pt) .. (6188.287pt, -2705.749pt)
 -- (6188.287pt, -2705.749pt)
 -- (6188.287pt, -2705.749pt)
 -- (6188.287pt, -2705.749pt) .. controls (6186.525pt, -2708.921pt) and (6185.662pt, -2712.769pt) .. (6185.662pt, -2717.288pt) -- cycle
(6154.312pt, -2703.728pt) -- (6154.312pt, -2703.728pt)
 -- (6154.312pt, -2703.728pt)
 -- (6143.588pt, -2706.761pt)
 -- (6143.588pt, -2706.761pt)
 -- (6143.588pt, -2706.761pt)
 -- (6143.588pt, -2706.761pt) .. controls (6142.912pt, -2704.976pt) and (6141.9pt, -2703.236pt) .. (6140.588pt, -2701.549pt)
 -- (6140.588pt, -2701.549pt)
 -- (6140.588pt, -2701.549pt)
 -- (6140.588pt, -2701.549pt) .. controls (6139.312pt, -2699.831pt) and (6137.55pt, -2698.414pt) .. (6135.338pt, -2697.3pt)
 -- (6135.338pt, -2697.3pt)
 -- (6135.338pt, -2697.3pt)
 -- (6135.338pt, -2697.3pt) .. controls (6133.125pt, -2696.186pt) and (6130.275pt, -2695.631pt) .. (6126.787pt, -2695.631pt)
 -- (6126.787pt, -2695.631pt)
 -- (6126.787pt, -2695.631pt)
 -- (6126.787pt, -2695.631pt) .. controls (6122.025pt, -2695.631pt) and (6118.05pt, -2696.726pt) .. (6114.9pt, -2698.92pt)
 -- (6114.9pt, -2698.92pt)
 -- (6114.9pt, -2698.92pt)
 -- (6114.9pt, -2698.92pt) .. controls (6111.75pt, -2701.076pt) and (6110.175pt, -2703.829pt) .. (6110.175pt, -2707.166pt)
 -- (6110.175pt, -2707.166pt)
 -- (6110.175pt, -2707.166pt)
 -- (6110.175pt, -2707.166pt) .. controls (6110.175pt, -2710.136pt) and (6111.263pt, -2712.48pt) .. (6113.438pt, -2714.201pt)
 -- (6113.438pt, -2714.201pt)
 -- (6113.438pt, -2714.201pt)
 -- (6113.438pt, -2714.201pt) .. controls (6115.575pt, -2715.922pt) and (6118.95pt, -2717.355pt) .. (6123.525pt, -2718.502pt)
 -- (6123.525pt, -2718.502pt)
 -- (6135.075pt, -2721.337pt)
 -- (6135.075pt, -2721.337pt) .. controls (6142.012pt, -2723.025pt) and (6147.225pt, -2725.605pt) .. (6150.6pt, -2729.078pt)
 -- (6150.6pt, -2729.078pt)
 -- (6150.6pt, -2729.078pt)
 -- (6150.6pt, -2729.078pt) .. controls (6154.012pt, -2732.52pt) and (6155.738pt, -2736.956pt) .. (6155.738pt, -2742.386pt)
 -- (6155.738pt, -2742.386pt)
 -- (6155.738pt, -2742.386pt)
 -- (6155.738pt, -2742.386pt) .. controls (6155.738pt, -2746.841pt) and (6154.463pt, -2750.82pt) .. (6151.875pt, -2754.33pt)
 -- (6151.875pt, -2754.33pt)
 -- (6151.875pt, -2754.33pt)
 -- (6151.875pt, -2754.33pt) .. controls (6149.363pt, -2757.84pt) and (6145.8pt, -2760.604pt) .. (6141.262pt, -2762.629pt)
 -- (6141.262pt, -2762.629pt)
 -- (6141.262pt, -2762.629pt)
 -- (6141.262pt, -2762.629pt) .. controls (6136.688pt, -2764.654pt) and (6131.4pt, -2765.666pt) .. (6125.362pt, -2765.666pt)
 -- (6125.362pt, -2765.666pt)
 -- (6125.362pt, -2765.666pt)
 -- (6125.362pt, -2765.666pt) .. controls (6117.45pt, -2765.666pt) and (6110.888pt, -2763.945pt) .. (6105.675pt, -2760.502pt)
 -- (6105.675pt, -2760.502pt)
 -- (6105.675pt, -2760.502pt)
 -- (6105.675pt, -2760.502pt) .. controls (6100.5pt, -2757.064pt) and (6097.2pt, -2752.035pt) .. (6095.812pt, -2745.424pt)
 -- (6095.812pt, -2745.424pt)
 -- (6107.138pt, -2742.589pt)
 -- (6107.138pt, -2742.589pt) .. controls (6108.225pt, -2746.774pt) and (6110.25pt, -2749.909pt) .. (6113.287pt, -2752.001pt)
 -- (6113.287pt, -2752.001pt)
 -- (6113.287pt, -2752.001pt)
 -- (6113.287pt, -2752.001pt) .. controls (6116.325pt, -2754.094pt) and (6120.263pt, -2755.14pt) .. (6125.175pt, -2755.14pt)
 -- (6125.175pt, -2755.14pt)
 -- (6125.175pt, -2755.14pt)
 -- (6125.175pt, -2755.14pt) .. controls (6130.725pt, -2755.14pt) and (6135.15pt, -2753.959pt) .. (6138.412pt, -2751.596pt)
 -- (6138.412pt, -2751.596pt)
 -- (6138.412pt, -2751.596pt)
 -- (6138.412pt, -2751.596pt) .. controls (6141.713pt, -2749.204pt) and (6143.363pt, -2746.335pt) .. (6143.363pt, -2742.994pt)
 -- (6143.363pt, -2742.994pt)
 -- (6143.363pt, -2742.994pt)
 -- (6143.363pt, -2742.994pt) .. controls (6143.363pt, -2740.297pt) and (6142.425pt, -2738.036pt) .. (6140.55pt, -2736.214pt)
 -- (6140.55pt, -2736.214pt)
 -- (6140.55pt, -2736.214pt)
 -- (6140.55pt, -2736.214pt) .. controls (6138.675pt, -2734.357pt) and (6135.75pt, -2732.974pt) .. (6131.85pt, -2732.062pt)
 -- (6131.85pt, -2732.062pt)
 -- (6118.875pt, -2729.029pt)
 -- (6118.875pt, -2729.029pt) .. controls (6111.787pt, -2727.341pt) and (6106.537pt, -2724.728pt) .. (6103.2pt, -2721.184pt)
 -- (6103.2pt, -2721.184pt)
 -- (6103.2pt, -2721.184pt)
 -- (6103.2pt, -2721.184pt) .. controls (6099.9pt, -2717.61pt) and (6098.25pt, -2713.14pt) .. (6098.25pt, -2707.774pt)
 -- (6098.25pt, -2707.774pt)
 -- (6098.25pt, -2707.774pt)
 -- (6098.25pt, -2707.774pt) .. controls (6098.25pt, -2703.39pt) and (6099.487pt, -2699.509pt) .. (6101.925pt, -2696.138pt)
 -- (6101.925pt, -2696.138pt)
 -- (6101.925pt, -2696.138pt)
 -- (6101.925pt, -2696.138pt) .. controls (6104.438pt, -2692.763pt) and (6107.812pt, -2690.115pt) .. (6112.125pt, -2688.191pt)
 -- (6112.125pt, -2688.191pt)
 -- (6112.125pt, -2688.191pt)
 -- (6112.125pt, -2688.191pt) .. controls (6116.438pt, -2686.268pt) and (6121.312pt, -2685.307pt) .. (6126.787pt, -2685.307pt)
 -- (6126.787pt, -2685.307pt)
 -- (6126.787pt, -2685.307pt)
 -- (6126.787pt, -2685.307pt) .. controls (6134.475pt, -2685.307pt) and (6140.512pt, -2686.995pt) .. (6144.9pt, -2690.366pt)
 -- (6144.9pt, -2690.366pt)
 -- (6144.9pt, -2690.366pt)
 -- (6144.9pt, -2690.366pt) .. controls (6149.325pt, -2693.741pt) and (6152.438pt, -2698.193pt) .. (6154.312pt, -2703.728pt) -- cycle
(6043.65pt, -2755.14pt) .. controls (6048.375pt, -2755.14pt) and (6052.35pt, -2754.214pt) .. (6055.612pt, -2752.357pt)
 -- (6055.612pt, -2752.357pt)
 -- (6055.612pt, -2752.357pt)
 -- (6055.612pt, -2752.357pt) .. controls (6058.875pt, -2750.501pt) and (6061.312pt, -2748.105pt) .. (6063pt, -2745.172pt)
 -- (6063pt, -2745.172pt)
 -- (6063pt, -2745.172pt)
 -- (6063pt, -2745.172pt) .. controls (6064.688pt, -2742.236pt) and (6065.513pt, -2739.15pt) .. (6065.513pt, -2735.91pt)
 -- (6065.513pt, -2735.91pt)
 -- (6065.513pt, -2735.91pt)
 -- (6065.513pt, -2735.91pt)
 -- (6065.513pt, -2724.979pt)
 -- (6065.513pt, -2724.979pt)
 -- (6065.513pt, -2724.979pt)
 -- (6065.513pt, -2724.979pt) .. controls (6065.025pt, -2725.586pt) and (6063.9pt, -2726.145pt) .. (6062.175pt, -2726.651pt)
 -- (6062.175pt, -2726.651pt)
 -- (6062.175pt, -2726.651pt)
 -- (6062.175pt, -2726.651pt) .. controls (6060.487pt, -2727.124pt) and (6058.537pt, -2727.544pt) .. (6056.287pt, -2727.915pt)
 -- (6056.287pt, -2727.915pt)
 -- (6056.287pt, -2727.915pt)
 -- (6056.287pt, -2727.915pt) .. controls (6054.112pt, -2728.252pt) and (6051.975pt, -2728.556pt) .. (6049.875pt, -2728.826pt)
 -- (6049.875pt, -2728.826pt)
 -- (6049.875pt, -2728.826pt)
 -- (6049.875pt, -2728.826pt) .. controls (6047.812pt, -2729.062pt) and (6046.162pt, -2729.265pt) .. (6044.85pt, -2729.434pt)
 -- (6044.85pt, -2729.434pt)
 -- (6044.85pt, -2729.434pt)
 -- (6044.85pt, -2729.434pt) .. controls (6041.775pt, -2729.839pt) and (6038.85pt, -2730.495pt) .. (6036.15pt, -2731.406pt)
 -- (6036.15pt, -2731.406pt)
 -- (6036.15pt, -2731.406pt)
 -- (6036.15pt, -2731.406pt) .. controls (6033.487pt, -2732.284pt) and (6031.35pt, -2733.615pt) .. (6029.7pt, -2735.404pt)
 -- (6029.7pt, -2735.404pt)
 -- (6029.7pt, -2735.404pt)
 -- (6029.7pt, -2735.404pt) .. controls (6028.05pt, -2737.159pt) and (6027.263pt, -2739.555pt) .. (6027.263pt, -2742.589pt)
 -- (6027.263pt, -2742.589pt)
 -- (6027.263pt, -2742.589pt)
 -- (6027.263pt, -2742.589pt) .. controls (6027.263pt, -2746.74pt) and (6028.8pt, -2749.875pt) .. (6031.875pt, -2752.001pt)
 -- (6031.875pt, -2752.001pt)
 -- (6031.875pt, -2752.001pt)
 -- (6031.875pt, -2752.001pt) .. controls (6034.95pt, -2754.094pt) and (6038.888pt, -2755.14pt) .. (6043.65pt, -2755.14pt) -- cycle
(6041.812pt, -2765.869pt) .. controls (6036.9pt, -2765.869pt) and (6032.438pt, -2764.939pt) .. (6028.425pt, -2763.086pt)
 -- (6028.425pt, -2763.086pt)
 -- (6028.425pt, -2763.086pt)
 -- (6028.425pt, -2763.086pt) .. controls (6024.412pt, -2761.196pt) and (6021.225pt, -2758.481pt) .. (6018.862pt, -2754.938pt)
 -- (6018.862pt, -2754.938pt)
 -- (6018.862pt, -2754.938pt)
 -- (6018.862pt, -2754.938pt) .. controls (6016.5pt, -2751.36pt) and (6015.3pt, -2747.044pt) .. (6015.3pt, -2741.981pt)
 -- (6015.3pt, -2741.981pt)
 -- (6015.3pt, -2741.981pt)
 -- (6015.3pt, -2741.981pt) .. controls (6015.3pt, -2737.53pt) and (6016.2pt, -2733.919pt) .. (6017.963pt, -2731.155pt)
 -- (6017.963pt, -2731.155pt)
 -- (6017.963pt, -2731.155pt)
 -- (6017.963pt, -2731.155pt) .. controls (6019.688pt, -2728.354pt) and (6022.05pt, -2726.16pt) .. (6024.975pt, -2724.574pt)
 -- (6024.975pt, -2724.574pt)
 -- (6024.975pt, -2724.574pt)
 -- (6024.975pt, -2724.574pt) .. controls (6027.9pt, -2722.991pt) and (6031.162pt, -2721.81pt) .. (6034.688pt, -2721.034pt)
 -- (6034.688pt, -2721.034pt)
 -- (6034.688pt, -2721.034pt)
 -- (6034.688pt, -2721.034pt) .. controls (6038.287pt, -2720.224pt) and (6041.85pt, -2719.583pt) .. (6045.487pt, -2719.11pt)
 -- (6045.487pt, -2719.11pt)
 -- (6045.487pt, -2719.11pt)
 -- (6045.487pt, -2719.11pt) .. controls (6050.213pt, -2718.502pt) and (6054.037pt, -2718.049pt) .. (6056.963pt, -2717.745pt)
 -- (6056.963pt, -2717.745pt)
 -- (6056.963pt, -2717.745pt)
 -- (6056.963pt, -2717.745pt) .. controls (6059.925pt, -2717.407pt) and (6062.1pt, -2716.849pt) .. (6063.45pt, -2716.073pt)
 -- (6063.45pt, -2716.073pt)
 -- (6063.45pt, -2716.073pt)
 -- (6063.45pt, -2716.073pt) .. controls (6064.838pt, -2715.296pt) and (6065.513pt, -2713.95pt) .. (6065.513pt, -2712.026pt)
 -- (6065.513pt, -2712.026pt)
 -- (6065.513pt, -2712.026pt)
 -- (6065.513pt, -2712.026pt)
 -- (6065.513pt, -2711.621pt)
 -- (6065.513pt, -2711.621pt)
 -- (6065.513pt, -2711.621pt)
 -- (6065.513pt, -2711.621pt) .. controls (6065.513pt, -2706.626pt) and (6064.162pt, -2702.749pt) .. (6061.425pt, -2699.981pt)
 -- (6061.425pt, -2699.981pt)
 -- (6061.425pt, -2699.981pt)
 -- (6061.425pt, -2699.981pt) .. controls (6058.725pt, -2697.214pt) and (6054.6pt, -2695.834pt) .. (6049.125pt, -2695.834pt)
 -- (6049.125pt, -2695.834pt)
 -- (6049.125pt, -2695.834pt)
 -- (6049.125pt, -2695.834pt) .. controls (6043.425pt, -2695.834pt) and (6038.963pt, -2697.079pt) .. (6035.7pt, -2699.576pt)
 -- (6035.7pt, -2699.576pt)
 -- (6035.7pt, -2699.576pt)
 -- (6035.7pt, -2699.576pt) .. controls (6032.475pt, -2702.074pt) and (6030.188pt, -2704.74pt) .. (6028.875pt, -2707.571pt)
 -- (6028.875pt, -2707.571pt)
 -- (6017.55pt, -2703.525pt)
 -- (6017.55pt, -2703.525pt) .. controls (6019.575pt, -2698.8pt) and (6022.275pt, -2695.125pt) .. (6025.65pt, -2692.492pt)
 -- (6025.65pt, -2692.492pt)
 -- (6025.65pt, -2692.492pt)
 -- (6025.65pt, -2692.492pt) .. controls (6029.062pt, -2689.826pt) and (6032.737pt, -2687.97pt) .. (6036.787pt, -2686.927pt)
 -- (6036.787pt, -2686.927pt)
 -- (6036.787pt, -2686.927pt)
 -- (6036.787pt, -2686.927pt) .. controls (6040.8pt, -2685.847pt) and (6044.812pt, -2685.307pt) .. (6048.713pt, -2685.307pt)
 -- (6048.713pt, -2685.307pt)
 -- (6048.713pt, -2685.307pt)
 -- (6048.713pt, -2685.307pt) .. controls (6051.225pt, -2685.307pt) and (6054.075pt, -2685.611pt) .. (6057.3pt, -2686.219pt)
 -- (6057.3pt, -2686.219pt)
 -- (6057.3pt, -2686.219pt)
 -- (6057.3pt, -2686.219pt) .. controls (6060.6pt, -2686.792pt) and (6063.75pt, -2687.989pt) .. (6066.787pt, -2689.811pt)
 -- (6066.787pt, -2689.811pt)
 -- (6066.787pt, -2689.811pt)
 -- (6066.787pt, -2689.811pt) .. controls (6069.862pt, -2691.634pt) and (6072.412pt, -2694.383pt) .. (6074.438pt, -2698.057pt)
 -- (6074.438pt, -2698.057pt)
 -- (6074.438pt, -2698.057pt)
 -- (6074.438pt, -2698.057pt) .. controls (6076.425pt, -2701.736pt) and (6077.438pt, -2706.66pt) .. (6077.438pt, -2712.836pt)
 -- (6077.438pt, -2712.836pt)
 -- (6077.438pt, -2712.836pt)
 -- (6077.438pt, -2712.836pt)
 -- (6077.438pt, -2764.046pt)
 -- (6077.438pt, -2764.046pt)
 -- (6077.438pt, -2764.046pt)
 -- (6077.438pt, -2764.046pt)
 -- (6065.513pt, -2764.046pt)
 -- (6065.513pt, -2764.046pt)
 -- (6065.513pt, -2764.046pt)
 -- (6065.513pt, -2764.046pt)
 -- (6065.513pt, -2753.52pt)
 -- (6065.513pt, -2753.52pt)
 -- (6065.513pt, -2753.52pt)
 -- (6065.513pt, -2753.52pt)
 -- (6064.912pt, -2753.52pt)
 -- (6064.912pt, -2753.52pt)
 -- (6064.912pt, -2753.52pt)
 -- (6064.912pt, -2753.52pt) .. controls (6064.088pt, -2755.208pt) and (6062.737pt, -2757.011pt) .. (6060.862pt, -2758.935pt)
 -- (6060.862pt, -2758.935pt)
 -- (6060.862pt, -2758.935pt)
 -- (6060.862pt, -2758.935pt) .. controls (6058.95pt, -2760.859pt) and (6056.438pt, -2762.494pt) .. (6053.325pt, -2763.844pt)
 -- (6053.325pt, -2763.844pt)
 -- (6053.325pt, -2763.844pt)
 -- (6053.325pt, -2763.844pt) .. controls (6050.175pt, -2765.194pt) and (6046.35pt, -2765.869pt) .. (6041.812pt, -2765.869pt) -- cycle
(5911.388pt, -2764.046pt) -- (5911.388pt, -2764.046pt)
 -- (5911.388pt, -2764.046pt)
 -- (5883.037pt, -2660.411pt)
 -- (5883.037pt, -2660.411pt)
 -- (5883.037pt, -2660.411pt)
 -- (5883.037pt, -2660.411pt)
 -- (5895.787pt, -2660.411pt)
 -- (5895.787pt, -2660.411pt)
 -- (5917.463pt, -2744.816pt)
 -- (5917.463pt, -2744.816pt)
 -- (5917.463pt, -2744.816pt)
 -- (5917.463pt, -2744.816pt)
 -- (5918.475pt, -2744.816pt)
 -- (5918.475pt, -2744.816pt)
 -- (5940.525pt, -2660.411pt)
 -- (5940.525pt, -2660.411pt)
 -- (5940.525pt, -2660.411pt)
 -- (5940.525pt, -2660.411pt)
 -- (5954.7pt, -2660.411pt)
 -- (5954.7pt, -2660.411pt)
 -- (5976.75pt, -2744.816pt)
 -- (5976.75pt, -2744.816pt)
 -- (5976.75pt, -2744.816pt)
 -- (5976.75pt, -2744.816pt)
 -- (5977.763pt, -2744.816pt)
 -- (5977.763pt, -2744.816pt)
 -- (5999.438pt, -2660.411pt)
 -- (5999.438pt, -2660.411pt)
 -- (5999.438pt, -2660.411pt)
 -- (5999.438pt, -2660.411pt)
 -- (6012.188pt, -2660.411pt)
 -- (6012.188pt, -2660.411pt)
 -- (5983.838pt, -2764.046pt)
 -- (5983.838pt, -2764.046pt)
 -- (5983.838pt, -2764.046pt)
 -- (5983.838pt, -2764.046pt)
 -- (5970.9pt, -2764.046pt)
 -- (5970.9pt, -2764.046pt)
 -- (5948.025pt, -2681.46pt)
 -- (5948.025pt, -2681.46pt)
 -- (5948.025pt, -2681.46pt)
 -- (5948.025pt, -2681.46pt)
 -- (5947.2pt, -2681.46pt)
 -- (5947.2pt, -2681.46pt)
 -- (5924.325pt, -2764.046pt)
 -- (5924.325pt, -2764.046pt)
 -- (5924.325pt, -2764.046pt)
 -- (5924.325pt, -2764.046pt)
 -- (5911.388pt, -2764.046pt) -- cycle
(5773.125pt, -2745.019pt) .. controls (5769.037pt, -2745.019pt) and (5765.325pt, -2744.025pt) .. (5761.95pt, -2742.034pt)
 -- (5761.95pt, -2742.034pt)
 -- (5761.95pt, -2742.034pt)
 -- (5761.95pt, -2742.034pt) .. controls (5758.575pt, -2740.009pt) and (5755.875pt, -2737.309pt) .. (5753.85pt, -2733.938pt)
 -- (5753.85pt, -2733.938pt)
 -- (5753.85pt, -2733.938pt)
 -- (5753.85pt, -2733.938pt) .. controls (5751.862pt, -2730.562pt) and (5750.85pt, -2726.835pt) .. (5750.85pt, -2722.755pt)
 -- (5750.85pt, -2722.755pt)
 -- (5750.85pt, -2722.755pt)
 -- (5750.85pt, -2722.755pt) .. controls (5750.85pt, -2718.638pt) and (5751.862pt, -2714.91pt) .. (5753.85pt, -2711.569pt)
 -- (5753.85pt, -2711.569pt)
 -- (5753.85pt, -2711.569pt)
 -- (5753.85pt, -2711.569pt) .. controls (5755.875pt, -2708.198pt) and (5758.575pt, -2705.513pt) .. (5761.95pt, -2703.525pt)
 -- (5761.95pt, -2703.525pt)
 -- (5761.95pt, -2703.525pt)
 -- (5761.95pt, -2703.525pt) .. controls (5765.325pt, -2701.5pt) and (5769.037pt, -2700.487pt) .. (5773.125pt, -2700.487pt)
 -- (5773.125pt, -2700.487pt)
 -- (5773.125pt, -2700.487pt)
 -- (5773.125pt, -2700.487pt) .. controls (5777.25pt, -2700.487pt) and (5780.963pt, -2701.5pt) .. (5784.3pt, -2703.525pt)
 -- (5784.3pt, -2703.525pt)
 -- (5784.3pt, -2703.525pt)
 -- (5784.3pt, -2703.525pt) .. controls (5787.675pt, -2705.513pt) and (5790.375pt, -2708.198pt) .. (5792.362pt, -2711.569pt)
 -- (5792.362pt, -2711.569pt)
 -- (5792.362pt, -2711.569pt)
 -- (5792.362pt, -2711.569pt) .. controls (5794.388pt, -2714.91pt) and (5795.4pt, -2718.638pt) .. (5795.4pt, -2722.755pt)
 -- (5795.4pt, -2722.755pt)
 -- (5795.4pt, -2722.755pt)
 -- (5795.4pt, -2722.755pt) .. controls (5795.4pt, -2726.835pt) and (5794.388pt, -2730.562pt) .. (5792.362pt, -2733.938pt)
 -- (5792.362pt, -2733.938pt)
 -- (5792.362pt, -2733.938pt)
 -- (5792.362pt, -2733.938pt) .. controls (5790.375pt, -2737.309pt) and (5787.675pt, -2740.009pt) .. (5784.3pt, -2742.034pt)
 -- (5784.3pt, -2742.034pt)
 -- (5784.3pt, -2742.034pt)
 -- (5784.3pt, -2742.034pt) .. controls (5780.963pt, -2744.025pt) and (5777.25pt, -2745.019pt) .. (5773.125pt, -2745.019pt) -- cycle
(6467.137pt, -2592.356pt) .. controls (6464.625pt, -2592.356pt) and (6462.488pt, -2591.46pt) .. (6460.688pt, -2589.675pt)
 -- (6460.688pt, -2589.675pt)
 -- (6460.688pt, -2589.675pt)
 -- (6460.688pt, -2589.675pt) .. controls (6458.925pt, -2587.886pt) and (6458.025pt, -2585.745pt) .. (6458.025pt, -2583.248pt)
 -- (6458.025pt, -2583.248pt)
 -- (6458.025pt, -2583.248pt)
 -- (6458.025pt, -2583.248pt) .. controls (6458.025pt, -2580.75pt) and (6458.925pt, -2578.609pt) .. (6460.688pt, -2576.82pt)
 -- (6460.688pt, -2576.82pt)
 -- (6460.688pt, -2576.82pt)
 -- (6460.688pt, -2576.82pt) .. controls (6462.488pt, -2575.031pt) and (6464.625pt, -2574.139pt) .. (6467.137pt, -2574.139pt)
 -- (6467.137pt, -2574.139pt)
 -- (6467.137pt, -2574.139pt)
 -- (6467.137pt, -2574.139pt) .. controls (6469.613pt, -2574.139pt) and (6471.75pt, -2575.031pt) .. (6473.55pt, -2576.82pt)
 -- (6473.55pt, -2576.82pt)
 -- (6473.55pt, -2576.82pt)
 -- (6473.55pt, -2576.82pt) .. controls (6475.35pt, -2578.609pt) and (6476.25pt, -2580.75pt) .. (6476.25pt, -2583.248pt)
 -- (6476.25pt, -2583.248pt)
 -- (6476.25pt, -2583.248pt)
 -- (6476.25pt, -2583.248pt) .. controls (6476.25pt, -2584.901pt) and (6475.8pt, -2586.416pt) .. (6474.975pt, -2587.8pt)
 -- (6474.975pt, -2587.8pt)
 -- (6474.975pt, -2587.8pt)
 -- (6474.975pt, -2587.8pt) .. controls (6474.15pt, -2589.184pt) and (6473.062pt, -2590.297pt) .. (6471.675pt, -2591.141pt)
 -- (6471.675pt, -2591.141pt)
 -- (6471.675pt, -2591.141pt)
 -- (6471.675pt, -2591.141pt) .. controls (6470.325pt, -2591.951pt) and (6468.825pt, -2592.356pt) .. (6467.137pt, -2592.356pt) -- cycle
(6460.65pt, -2562.397pt) -- (6460.65pt, -2562.397pt)
 -- (6460.65pt, -2562.397pt)
 -- (6460.65pt, -2562.397pt)
 -- (6460.65pt, -2562.397pt)
 -- (6460.65pt, -2561.79pt)
 -- (6460.65pt, -2561.79pt)
 -- (6460.65pt, -2561.79pt)
 -- (6460.65pt, -2561.79pt) .. controls (6460.725pt, -2555.347pt) and (6461.4pt, -2550.221pt) .. (6462.675pt, -2546.407pt)
 -- (6462.675pt, -2546.407pt)
 -- (6462.675pt, -2546.407pt)
 -- (6462.675pt, -2546.407pt) .. controls (6463.95pt, -2542.594pt) and (6465.787pt, -2539.508pt) .. (6468.15pt, -2537.149pt)
 -- (6468.15pt, -2537.149pt)
 -- (6468.15pt, -2537.149pt)
 -- (6468.15pt, -2537.149pt) .. controls (6470.512pt, -2534.786pt) and (6473.325pt, -2532.611pt) .. (6476.625pt, -2530.62pt)
 -- (6476.625pt, -2530.62pt)
 -- (6476.625pt, -2530.62pt)
 -- (6476.625pt, -2530.62pt) .. controls (6478.65pt, -2529.405pt) and (6480.412pt, -2527.972pt) .. (6482.025pt, -2526.319pt)
 -- (6482.025pt, -2526.319pt)
 -- (6482.025pt, -2526.319pt)
 -- (6482.025pt, -2526.319pt) .. controls (6483.6pt, -2524.631pt) and (6484.838pt, -2522.693pt) .. (6485.738pt, -2520.499pt)
 -- (6485.738pt, -2520.499pt)
 -- (6485.738pt, -2520.499pt)
 -- (6485.738pt, -2520.499pt) .. controls (6486.713pt, -2518.305pt) and (6487.162pt, -2515.875pt) .. (6487.162pt, -2513.212pt)
 -- (6487.162pt, -2513.212pt)
 -- (6487.162pt, -2513.212pt)
 -- (6487.162pt, -2513.212pt) .. controls (6487.162pt, -2509.905pt) and (6486.375pt, -2507.036pt) .. (6484.838pt, -2504.61pt)
 -- (6484.838pt, -2504.61pt)
 -- (6484.838pt, -2504.61pt)
 -- (6484.838pt, -2504.61pt) .. controls (6483.3pt, -2502.18pt) and (6481.2pt, -2500.309pt) .. (6478.613pt, -2498.992pt)
 -- (6478.613pt, -2498.992pt)
 -- (6478.613pt, -2498.992pt)
 -- (6478.613pt, -2498.992pt) .. controls (6476.025pt, -2497.676pt) and (6473.137pt, -2497.02pt) .. (6469.95pt, -2497.02pt)
 -- (6469.95pt, -2497.02pt)
 -- (6469.95pt, -2497.02pt)
 -- (6469.95pt, -2497.02pt) .. controls (6467.213pt, -2497.02pt) and (6464.55pt, -2497.59pt) .. (6461.963pt, -2498.737pt)
 -- (6461.963pt, -2498.737pt)
 -- (6461.963pt, -2498.737pt)
 -- (6461.963pt, -2498.737pt) .. controls (6459.412pt, -2499.885pt) and (6457.275pt, -2501.689pt) .. (6455.55pt, -2504.153pt)
 -- (6455.55pt, -2504.153pt)
 -- (6455.55pt, -2504.153pt)
 -- (6455.55pt, -2504.153pt) .. controls (6453.825pt, -2506.616pt) and (6452.812pt, -2509.837pt) .. (6452.55pt, -2513.82pt)
 -- (6452.55pt, -2513.82pt)
 -- (6452.55pt, -2513.82pt)
 -- (6452.55pt, -2513.82pt)
 -- (6439.8pt, -2513.82pt)
 -- (6439.8pt, -2513.82pt)
 -- (6439.8pt, -2513.82pt)
 -- (6439.8pt, -2513.82pt) .. controls (6440.062pt, -2508.083pt) and (6441.562pt, -2503.174pt) .. (6444.262pt, -2499.094pt)
 -- (6444.262pt, -2499.094pt)
 -- (6444.262pt, -2499.094pt)
 -- (6444.262pt, -2499.094pt) .. controls (6447pt, -2495.01pt) and (6450.6pt, -2491.89pt) .. (6455.025pt, -2489.73pt)
 -- (6455.025pt, -2489.73pt)
 -- (6455.025pt, -2489.73pt)
 -- (6455.025pt, -2489.73pt) .. controls (6459.525pt, -2487.574pt) and (6464.512pt, -2486.494pt) .. (6469.95pt, -2486.494pt)
 -- (6469.95pt, -2486.494pt)
 -- (6469.95pt, -2486.494pt)
 -- (6469.95pt, -2486.494pt) .. controls (6475.912pt, -2486.494pt) and (6481.05pt, -2487.675pt) .. (6485.438pt, -2490.034pt)
 -- (6485.438pt, -2490.034pt)
 -- (6485.438pt, -2490.034pt)
 -- (6485.438pt, -2490.034pt) .. controls (6489.863pt, -2492.396pt) and (6493.275pt, -2495.636pt) .. (6495.675pt, -2499.75pt)
 -- (6495.675pt, -2499.75pt)
 -- (6495.675pt, -2499.75pt)
 -- (6495.675pt, -2499.75pt) .. controls (6498.113pt, -2503.867pt) and (6499.312pt, -2508.555pt) .. (6499.312pt, -2513.82pt)
 -- (6499.312pt, -2513.82pt)
 -- (6499.312pt, -2513.82pt)
 -- (6499.312pt, -2513.82pt) .. controls (6499.312pt, -2517.529pt) and (6498.75pt, -2520.885pt) .. (6497.588pt, -2523.889pt)
 -- (6497.588pt, -2523.889pt)
 -- (6497.588pt, -2523.889pt)
 -- (6497.588pt, -2523.889pt) .. controls (6496.463pt, -2526.893pt) and (6494.85pt, -2529.574pt) .. (6492.75pt, -2531.936pt)
 -- (6492.75pt, -2531.936pt)
 -- (6492.75pt, -2531.936pt)
 -- (6492.75pt, -2531.936pt) .. controls (6490.65pt, -2534.295pt) and (6488.1pt, -2536.388pt) .. (6485.137pt, -2538.21pt)
 -- (6485.137pt, -2538.21pt)
 -- (6485.137pt, -2538.21pt)
 -- (6485.137pt, -2538.21pt) .. controls (6482.175pt, -2540.066pt) and (6479.812pt, -2542.02pt) .. (6478.012pt, -2544.079pt)
 -- (6478.012pt, -2544.079pt)
 -- (6478.012pt, -2544.079pt)
 -- (6478.012pt, -2544.079pt) .. controls (6476.213pt, -2546.104pt) and (6474.938pt, -2548.515pt) .. (6474.113pt, -2551.316pt)
 -- (6474.113pt, -2551.316pt)
 -- (6474.113pt, -2551.316pt)
 -- (6474.113pt, -2551.316pt) .. controls (6473.287pt, -2554.117pt) and (6472.875pt, -2557.609pt) .. (6472.8pt, -2561.79pt)
 -- (6472.8pt, -2561.79pt)
 -- (6472.8pt, -2561.79pt)
 -- (6472.8pt, -2561.79pt)
 -- (6472.8pt, -2562.397pt)
 -- (6472.8pt, -2562.397pt)
 -- (6472.8pt, -2562.397pt)
 -- (6472.8pt, -2562.397pt)
 -- (6460.65pt, -2562.397pt) -- cycle
(6389.213pt, -2579.603pt) .. controls (6393.975pt, -2579.603pt) and (6398.025pt, -2578.508pt) .. (6401.363pt, -2576.314pt)
 -- (6401.363pt, -2576.314pt)
 -- (6401.363pt, -2576.314pt)
 -- (6401.363pt, -2576.314pt) .. controls (6404.662pt, -2574.12pt) and (6407.175pt, -2570.966pt) .. (6408.9pt, -2566.853pt)
 -- (6408.9pt, -2566.853pt)
 -- (6408.9pt, -2566.853pt)
 -- (6408.9pt, -2566.853pt) .. controls (6410.588pt, -2562.735pt) and (6411.45pt, -2557.811pt) .. (6411.45pt, -2552.074pt)
 -- (6411.45pt, -2552.074pt)
 -- (6411.45pt, -2552.074pt)
 -- (6411.45pt, -2552.074pt) .. controls (6411.45pt, -2546.475pt) and (6410.625pt, -2541.532pt) .. (6408.938pt, -2537.25pt)
 -- (6408.938pt, -2537.25pt)
 -- (6408.938pt, -2537.25pt)
 -- (6408.938pt, -2537.25pt) .. controls (6407.25pt, -2532.964pt) and (6404.738pt, -2529.607pt) .. (6401.438pt, -2527.177pt)
 -- (6401.438pt, -2527.177pt)
 -- (6401.438pt, -2527.177pt)
 -- (6401.438pt, -2527.177pt) .. controls (6398.137pt, -2524.748pt) and (6394.05pt, -2523.536pt) .. (6389.213pt, -2523.536pt)
 -- (6389.213pt, -2523.536pt)
 -- (6389.213pt, -2523.536pt)
 -- (6389.213pt, -2523.536pt) .. controls (6384.15pt, -2523.536pt) and (6379.912pt, -2524.815pt) .. (6376.537pt, -2527.38pt)
 -- (6376.537pt, -2527.38pt)
 -- (6376.537pt, -2527.38pt)
 -- (6376.537pt, -2527.38pt) .. controls (6373.2pt, -2529.945pt) and (6370.688pt, -2533.384pt) .. (6369pt, -2537.704pt)
 -- (6369pt, -2537.704pt)
 -- (6369pt, -2537.704pt)
 -- (6369pt, -2537.704pt) .. controls (6367.35pt, -2542.02pt) and (6366.525pt, -2546.812pt) .. (6366.525pt, -2552.074pt)
 -- (6366.525pt, -2552.074pt)
 -- (6366.525pt, -2552.074pt)
 -- (6366.525pt, -2552.074pt) .. controls (6366.525pt, -2557.474pt) and (6367.387pt, -2562.248pt) .. (6369.075pt, -2566.395pt)
 -- (6369.075pt, -2566.395pt)
 -- (6369.075pt, -2566.395pt)
 -- (6369.075pt, -2566.395pt) .. controls (6370.762pt, -2570.513pt) and (6373.312pt, -2573.749pt) .. (6376.65pt, -2576.111pt)
 -- (6376.65pt, -2576.111pt)
 -- (6376.65pt, -2576.111pt)
 -- (6376.65pt, -2576.111pt) .. controls (6380.025pt, -2578.44pt) and (6384.225pt, -2579.603pt) .. (6389.213pt, -2579.603pt) -- cycle
(6389.588pt, -2622.311pt) .. controls (6383.85pt, -2622.311pt) and (6378.863pt, -2621.573pt) .. (6374.738pt, -2620.087pt)
 -- (6374.738pt, -2620.087pt)
 -- (6374.738pt, -2620.087pt)
 -- (6374.738pt, -2620.087pt) .. controls (6370.575pt, -2618.636pt) and (6367.125pt, -2616.712pt) .. (6364.35pt, -2614.316pt)
 -- (6364.35pt, -2614.316pt)
 -- (6364.35pt, -2614.316pt)
 -- (6364.35pt, -2614.316pt) .. controls (6361.613pt, -2611.958pt) and (6359.438pt, -2609.426pt) .. (6357.825pt, -2606.726pt)
 -- (6357.825pt, -2606.726pt)
 -- (6367.35pt, -2600.047pt)
 -- (6367.35pt, -2600.047pt) .. controls (6368.4pt, -2601.465pt) and (6369.787pt, -2603.085pt) .. (6371.438pt, -2604.904pt)
 -- (6371.438pt, -2604.904pt)
 -- (6371.438pt, -2604.904pt)
 -- (6371.438pt, -2604.904pt) .. controls (6373.088pt, -2606.76pt) and (6375.338pt, -2608.365pt) .. (6378.225pt, -2609.711pt)
 -- (6378.225pt, -2609.711pt)
 -- (6378.225pt, -2609.711pt)
 -- (6378.225pt, -2609.711pt) .. controls (6381.113pt, -2611.095pt) and (6384.9pt, -2611.789pt) .. (6389.588pt, -2611.789pt)
 -- (6389.588pt, -2611.789pt)
 -- (6389.588pt, -2611.789pt)
 -- (6389.588pt, -2611.789pt) .. controls (6395.887pt, -2611.789pt) and (6401.062pt, -2610.27pt) .. (6405.15pt, -2607.232pt)
 -- (6405.15pt, -2607.232pt)
 -- (6405.15pt, -2607.232pt)
 -- (6405.15pt, -2607.232pt) .. controls (6409.238pt, -2604.195pt) and (6411.262pt, -2599.44pt) .. (6411.262pt, -2592.964pt)
 -- (6411.262pt, -2592.964pt)
 -- (6411.262pt, -2592.964pt)
 -- (6411.262pt, -2592.964pt)
 -- (6411.262pt, -2577.176pt)
 -- (6411.262pt, -2577.176pt)
 -- (6411.262pt, -2577.176pt)
 -- (6411.262pt, -2577.176pt)
 -- (6410.25pt, -2577.176pt)
 -- (6410.25pt, -2577.176pt)
 -- (6410.25pt, -2577.176pt)
 -- (6410.25pt, -2577.176pt) .. controls (6409.387pt, -2578.59pt) and (6408.113pt, -2580.345pt) .. (6406.5pt, -2582.438pt)
 -- (6406.5pt, -2582.438pt)
 -- (6406.5pt, -2582.438pt)
 -- (6406.5pt, -2582.438pt) .. controls (6404.925pt, -2584.496pt) and (6402.637pt, -2586.334pt) .. (6399.637pt, -2587.954pt)
 -- (6399.637pt, -2587.954pt)
 -- (6399.637pt, -2587.954pt)
 -- (6399.637pt, -2587.954pt) .. controls (6396.637pt, -2589.54pt) and (6392.625pt, -2590.331pt) .. (6387.562pt, -2590.331pt)
 -- (6387.562pt, -2590.331pt)
 -- (6387.562pt, -2590.331pt)
 -- (6387.562pt, -2590.331pt) .. controls (6381.3pt, -2590.331pt) and (6375.675pt, -2588.846pt) .. (6370.688pt, -2585.88pt)
 -- (6370.688pt, -2585.88pt)
 -- (6370.688pt, -2585.88pt)
 -- (6370.688pt, -2585.88pt) .. controls (6365.738pt, -2582.91pt) and (6361.8pt, -2578.59pt) .. (6358.875pt, -2572.924pt)
 -- (6358.875pt, -2572.924pt)
 -- (6358.875pt, -2572.924pt)
 -- (6358.875pt, -2572.924pt) .. controls (6356.025pt, -2567.258pt) and (6354.6pt, -2560.373pt) .. (6354.6pt, -2552.276pt)
 -- (6354.6pt, -2552.276pt)
 -- (6354.6pt, -2552.276pt)
 -- (6354.6pt, -2552.276pt) .. controls (6354.6pt, -2544.315pt) and (6355.988pt, -2537.381pt) .. (6358.8pt, -2531.479pt)
 -- (6358.8pt, -2531.479pt)
 -- (6358.8pt, -2531.479pt)
 -- (6358.8pt, -2531.479pt) .. controls (6361.575pt, -2525.542pt) and (6365.475pt, -2520.953pt) .. (6370.463pt, -2517.716pt)
 -- (6370.463pt, -2517.716pt)
 -- (6370.463pt, -2517.716pt)
 -- (6370.463pt, -2517.716pt) .. controls (6375.488pt, -2514.443pt) and (6381.225pt, -2512.807pt) .. (6387.787pt, -2512.807pt)
 -- (6387.787pt, -2512.807pt)
 -- (6387.787pt, -2512.807pt)
 -- (6387.787pt, -2512.807pt) .. controls (6392.85pt, -2512.807pt) and (6396.863pt, -2513.651pt) .. (6399.825pt, -2515.335pt)
 -- (6399.825pt, -2515.335pt)
 -- (6399.825pt, -2515.335pt)
 -- (6399.825pt, -2515.335pt) .. controls (6402.825pt, -2516.989pt) and (6405.113pt, -2518.879pt) .. (6406.725pt, -2521.005pt)
 -- (6406.725pt, -2521.005pt)
 -- (6406.725pt, -2521.005pt)
 -- (6406.725pt, -2521.005pt) .. controls (6408.338pt, -2523.097pt) and (6409.575pt, -2524.815pt) .. (6410.438pt, -2526.165pt)
 -- (6410.438pt, -2526.165pt)
 -- (6410.438pt, -2526.165pt)
 -- (6410.438pt, -2526.165pt)
 -- (6411.675pt, -2526.165pt)
 -- (6411.675pt, -2526.165pt)
 -- (6411.675pt, -2526.165pt)
 -- (6411.675pt, -2526.165pt)
 -- (6411.675pt, -2513.82pt)
 -- (6411.675pt, -2513.82pt)
 -- (6411.675pt, -2513.82pt)
 -- (6411.675pt, -2513.82pt)
 -- (6423.188pt, -2513.82pt)
 -- (6423.188pt, -2513.82pt)
 -- (6423.188pt, -2513.82pt)
 -- (6423.188pt, -2513.82pt)
 -- (6423.188pt, -2593.774pt)
 -- (6423.188pt, -2593.774pt)
 -- (6423.188pt, -2593.774pt)
 -- (6423.188pt, -2593.774pt) .. controls (6423.188pt, -2600.453pt) and (6421.688pt, -2605.883pt) .. (6418.65pt, -2610.068pt)
 -- (6418.65pt, -2610.068pt)
 -- (6418.65pt, -2610.068pt)
 -- (6418.65pt, -2610.068pt) .. controls (6415.65pt, -2614.282pt) and (6411.6pt, -2617.373pt) .. (6406.5pt, -2619.326pt)
 -- (6406.5pt, -2619.326pt)
 -- (6406.5pt, -2619.326pt)
 -- (6406.5pt, -2619.326pt) .. controls (6401.438pt, -2621.318pt) and (6395.812pt, -2622.311pt) .. (6389.588pt, -2622.311pt) -- cycle
(6286.8pt, -2544.788pt) -- (6286.8pt, -2544.788pt)
 -- (6286.8pt, -2544.788pt)
 -- (6286.8pt, -2544.788pt)
 -- (6286.8pt, -2544.788pt)
 -- (6286.8pt, -2591.546pt)
 -- (6286.8pt, -2591.546pt)
 -- (6286.8pt, -2591.546pt)
 -- (6286.8pt, -2591.546pt)
 -- (6274.875pt, -2591.546pt)
 -- (6274.875pt, -2591.546pt)
 -- (6274.875pt, -2591.546pt)
 -- (6274.875pt, -2591.546pt)
 -- (6274.875pt, -2513.82pt)
 -- (6274.875pt, -2513.82pt)
 -- (6274.875pt, -2513.82pt)
 -- (6274.875pt, -2513.82pt)
 -- (6286.425pt, -2513.82pt)
 -- (6286.425pt, -2513.82pt)
 -- (6286.425pt, -2513.82pt)
 -- (6286.425pt, -2513.82pt)
 -- (6286.425pt, -2525.962pt)
 -- (6286.425pt, -2525.962pt)
 -- (6286.425pt, -2525.962pt)
 -- (6286.425pt, -2525.962pt)
 -- (6287.438pt, -2525.962pt)
 -- (6287.438pt, -2525.962pt)
 -- (6287.438pt, -2525.962pt)
 -- (6287.438pt, -2525.962pt) .. controls (6289.238pt, -2522.018pt) and (6292.012pt, -2518.845pt) .. (6295.725pt, -2516.449pt)
 -- (6295.725pt, -2516.449pt)
 -- (6295.725pt, -2516.449pt)
 -- (6295.725pt, -2516.449pt) .. controls (6299.438pt, -2514.022pt) and (6304.238pt, -2512.807pt) .. (6310.088pt, -2512.807pt)
 -- (6310.088pt, -2512.807pt)
 -- (6310.088pt, -2512.807pt)
 -- (6310.088pt, -2512.807pt) .. controls (6315.338pt, -2512.807pt) and (6319.95pt, -2513.888pt) .. (6323.925pt, -2516.044pt)
 -- (6323.925pt, -2516.044pt)
 -- (6323.925pt, -2516.044pt)
 -- (6323.925pt, -2516.044pt) .. controls (6327.863pt, -2518.17pt) and (6330.938pt, -2521.41pt) .. (6333.113pt, -2525.76pt)
 -- (6333.113pt, -2525.76pt)
 -- (6333.113pt, -2525.76pt)
 -- (6333.113pt, -2525.76pt) .. controls (6335.325pt, -2530.08pt) and (6336.412pt, -2535.544pt) .. (6336.412pt, -2542.155pt)
 -- (6336.412pt, -2542.155pt)
 -- (6336.412pt, -2542.155pt)
 -- (6336.412pt, -2542.155pt)
 -- (6336.412pt, -2591.546pt)
 -- (6336.412pt, -2591.546pt)
 -- (6336.412pt, -2591.546pt)
 -- (6336.412pt, -2591.546pt)
 -- (6324.45pt, -2591.546pt)
 -- (6324.45pt, -2591.546pt)
 -- (6324.45pt, -2591.546pt)
 -- (6324.45pt, -2591.546pt)
 -- (6324.45pt, -2542.965pt)
 -- (6324.45pt, -2542.965pt)
 -- (6324.45pt, -2542.965pt)
 -- (6324.45pt, -2542.965pt) .. controls (6324.45pt, -2536.86pt) and (6322.875pt, -2532.105pt) .. (6319.725pt, -2528.696pt)
 -- (6319.725pt, -2528.696pt)
 -- (6319.725pt, -2528.696pt)
 -- (6319.725pt, -2528.696pt) .. controls (6316.537pt, -2525.254pt) and (6312.188pt, -2523.536pt) .. (6306.637pt, -2523.536pt)
 -- (6306.637pt, -2523.536pt)
 -- (6306.637pt, -2523.536pt)
 -- (6306.637pt, -2523.536pt) .. controls (6302.85pt, -2523.536pt) and (6299.438pt, -2524.361pt) .. (6296.438pt, -2526.015pt)
 -- (6296.438pt, -2526.015pt)
 -- (6296.438pt, -2526.015pt)
 -- (6296.438pt, -2526.015pt) .. controls (6293.475pt, -2527.669pt) and (6291.113pt, -2530.08pt) .. (6289.387pt, -2533.249pt)
 -- (6289.387pt, -2533.249pt)
 -- (6289.387pt, -2533.249pt)
 -- (6289.387pt, -2533.249pt) .. controls (6287.662pt, -2536.421pt) and (6286.8pt, -2540.269pt) .. (6286.8pt, -2544.788pt) -- cycle
(6247.125pt, -2500.864pt) .. controls (6244.8pt, -2500.864pt) and (6242.812pt, -2500.073pt) .. (6241.125pt, -2498.486pt)
 -- (6241.125pt, -2498.486pt)
 -- (6241.125pt, -2498.486pt)
 -- (6241.125pt, -2498.486pt) .. controls (6239.438pt, -2496.9pt) and (6238.613pt, -2494.995pt) .. (6238.613pt, -2492.768pt)
 -- (6238.613pt, -2492.768pt)
 -- (6238.613pt, -2492.768pt)
 -- (6238.613pt, -2492.768pt) .. controls (6238.613pt, -2490.54pt) and (6239.438pt, -2488.635pt) .. (6241.125pt, -2487.049pt)
 -- (6241.125pt, -2487.049pt)
 -- (6241.125pt, -2487.049pt)
 -- (6241.125pt, -2487.049pt) .. controls (6242.812pt, -2485.462pt) and (6244.8pt, -2484.671pt) .. (6247.125pt, -2484.671pt)
 -- (6247.125pt, -2484.671pt)
 -- (6247.125pt, -2484.671pt)
 -- (6247.125pt, -2484.671pt) .. controls (6249.45pt, -2484.671pt) and (6251.438pt, -2485.462pt) .. (6253.088pt, -2487.049pt)
 -- (6253.088pt, -2487.049pt)
 -- (6253.088pt, -2487.049pt)
 -- (6253.088pt, -2487.049pt) .. controls (6254.775pt, -2488.635pt) and (6255.637pt, -2490.54pt) .. (6255.637pt, -2492.768pt)
 -- (6255.637pt, -2492.768pt)
 -- (6255.637pt, -2492.768pt)
 -- (6255.637pt, -2492.768pt) .. controls (6255.637pt, -2494.995pt) and (6254.775pt, -2496.9pt) .. (6253.088pt, -2498.486pt)
 -- (6253.088pt, -2498.486pt)
 -- (6253.088pt, -2498.486pt)
 -- (6253.088pt, -2498.486pt) .. controls (6251.438pt, -2500.073pt) and (6249.45pt, -2500.864pt) .. (6247.125pt, -2500.864pt) -- cycle
(6241.05pt, -2591.546pt) -- (6241.05pt, -2591.546pt)
 -- (6241.05pt, -2591.546pt)
 -- (6241.05pt, -2591.546pt)
 -- (6241.05pt, -2591.546pt)
 -- (6241.05pt, -2513.82pt)
 -- (6241.05pt, -2513.82pt)
 -- (6241.05pt, -2513.82pt)
 -- (6241.05pt, -2513.82pt)
 -- (6253.012pt, -2513.82pt)
 -- (6253.012pt, -2513.82pt)
 -- (6253.012pt, -2513.82pt)
 -- (6253.012pt, -2513.82pt)
 -- (6253.012pt, -2591.546pt)
 -- (6253.012pt, -2591.546pt)
 -- (6253.012pt, -2591.546pt)
 -- (6253.012pt, -2591.546pt)
 -- (6241.05pt, -2591.546pt) -- cycle
(6212.925pt, -2591.546pt) -- (6212.925pt, -2591.546pt)
 -- (6212.925pt, -2591.546pt)
 -- (6182.588pt, -2553.086pt)
 -- (6182.588pt, -2553.086pt)
 -- (6191.062pt, -2544.788pt)
 -- (6191.062pt, -2544.788pt)
 -- (6228.113pt, -2591.546pt)
 -- (6228.113pt, -2591.546pt)
 -- (6228.113pt, -2591.546pt)
 -- (6228.113pt, -2591.546pt)
 -- (6212.925pt, -2591.546pt) -- cycle
(6163.537pt, -2591.546pt) -- (6163.537pt, -2591.546pt)
 -- (6163.537pt, -2591.546pt)
 -- (6163.537pt, -2591.546pt)
 -- (6163.537pt, -2591.546pt)
 -- (6163.537pt, -2487.911pt)
 -- (6163.537pt, -2487.911pt)
 -- (6163.537pt, -2487.911pt)
 -- (6163.537pt, -2487.911pt)
 -- (6175.5pt, -2487.911pt)
 -- (6175.5pt, -2487.911pt)
 -- (6175.5pt, -2487.911pt)
 -- (6175.5pt, -2487.911pt)
 -- (6175.5pt, -2591.546pt)
 -- (6175.5pt, -2591.546pt)
 -- (6175.5pt, -2591.546pt)
 -- (6175.5pt, -2591.546pt)
 -- (6163.537pt, -2591.546pt) -- cycle
(6174.675pt, -2563.208pt) -- (6174.675pt, -2563.208pt)
 -- (6174.675pt, -2563.208pt)
 -- (6174.488pt, -2548.432pt)
 -- (6174.488pt, -2548.432pt)
 -- (6174.488pt, -2548.432pt)
 -- (6174.488pt, -2548.432pt)
 -- (6176.887pt, -2548.432pt)
 -- (6176.887pt, -2548.432pt)
 -- (6210.9pt, -2513.82pt)
 -- (6210.9pt, -2513.82pt)
 -- (6210.9pt, -2513.82pt)
 -- (6210.9pt, -2513.82pt)
 -- (6225.675pt, -2513.82pt)
 -- (6225.675pt, -2513.82pt)
 -- (6189.45pt, -2550.458pt)
 -- (6189.45pt, -2550.458pt)
 -- (6189.45pt, -2550.458pt)
 -- (6189.45pt, -2550.458pt)
 -- (6188.438pt, -2550.458pt)
 -- (6188.438pt, -2550.458pt)
 -- (6174.675pt, -2563.208pt) -- cycle
(6092.138pt, -2544.788pt) -- (6092.138pt, -2544.788pt)
 -- (6092.138pt, -2544.788pt)
 -- (6092.138pt, -2544.788pt)
 -- (6092.138pt, -2544.788pt)
 -- (6092.138pt, -2591.546pt)
 -- (6092.138pt, -2591.546pt)
 -- (6092.138pt, -2591.546pt)
 -- (6092.138pt, -2591.546pt)
 -- (6080.175pt, -2591.546pt)
 -- (6080.175pt, -2591.546pt)
 -- (6080.175pt, -2591.546pt)
 -- (6080.175pt, -2591.546pt)
 -- (6080.175pt, -2513.82pt)
 -- (6080.175pt, -2513.82pt)
 -- (6080.175pt, -2513.82pt)
 -- (6080.175pt, -2513.82pt)
 -- (6091.725pt, -2513.82pt)
 -- (6091.725pt, -2513.82pt)
 -- (6091.725pt, -2513.82pt)
 -- (6091.725pt, -2513.82pt)
 -- (6091.725pt, -2525.962pt)
 -- (6091.725pt, -2525.962pt)
 -- (6091.725pt, -2525.962pt)
 -- (6091.725pt, -2525.962pt)
 -- (6092.737pt, -2525.962pt)
 -- (6092.737pt, -2525.962pt)
 -- (6092.737pt, -2525.962pt)
 -- (6092.737pt, -2525.962pt) .. controls (6094.575pt, -2522.018pt) and (6097.312pt, -2518.845pt) .. (6101.025pt, -2516.449pt)
 -- (6101.025pt, -2516.449pt)
 -- (6101.025pt, -2516.449pt)
 -- (6101.025pt, -2516.449pt) .. controls (6104.737pt, -2514.022pt) and (6109.537pt, -2512.807pt) .. (6115.425pt, -2512.807pt)
 -- (6115.425pt, -2512.807pt)
 -- (6115.425pt, -2512.807pt)
 -- (6115.425pt, -2512.807pt) .. controls (6120.675pt, -2512.807pt) and (6125.287pt, -2513.888pt) .. (6129.225pt, -2516.044pt)
 -- (6129.225pt, -2516.044pt)
 -- (6129.225pt, -2516.044pt)
 -- (6129.225pt, -2516.044pt) .. controls (6133.162pt, -2518.17pt) and (6136.238pt, -2521.41pt) .. (6138.45pt, -2525.76pt)
 -- (6138.45pt, -2525.76pt)
 -- (6138.45pt, -2525.76pt)
 -- (6138.45pt, -2525.76pt) .. controls (6140.625pt, -2530.08pt) and (6141.713pt, -2535.544pt) .. (6141.713pt, -2542.155pt)
 -- (6141.713pt, -2542.155pt)
 -- (6141.713pt, -2542.155pt)
 -- (6141.713pt, -2542.155pt)
 -- (6141.713pt, -2591.546pt)
 -- (6141.713pt, -2591.546pt)
 -- (6141.713pt, -2591.546pt)
 -- (6141.713pt, -2591.546pt)
 -- (6129.787pt, -2591.546pt)
 -- (6129.787pt, -2591.546pt)
 -- (6129.787pt, -2591.546pt)
 -- (6129.787pt, -2591.546pt)
 -- (6129.787pt, -2542.965pt)
 -- (6129.787pt, -2542.965pt)
 -- (6129.787pt, -2542.965pt)
 -- (6129.787pt, -2542.965pt) .. controls (6129.787pt, -2536.86pt) and (6128.213pt, -2532.105pt) .. (6125.025pt, -2528.696pt)
 -- (6125.025pt, -2528.696pt)
 -- (6125.025pt, -2528.696pt)
 -- (6125.025pt, -2528.696pt) .. controls (6121.838pt, -2525.254pt) and (6117.487pt, -2523.536pt) .. (6111.975pt, -2523.536pt)
 -- (6111.975pt, -2523.536pt)
 -- (6111.975pt, -2523.536pt)
 -- (6111.975pt, -2523.536pt) .. controls (6108.15pt, -2523.536pt) and (6104.737pt, -2524.361pt) .. (6101.737pt, -2526.015pt)
 -- (6101.737pt, -2526.015pt)
 -- (6101.737pt, -2526.015pt)
 -- (6101.737pt, -2526.015pt) .. controls (6098.775pt, -2527.669pt) and (6096.45pt, -2530.08pt) .. (6094.725pt, -2533.249pt)
 -- (6094.725pt, -2533.249pt)
 -- (6094.725pt, -2533.249pt)
 -- (6094.725pt, -2533.249pt) .. controls (6093pt, -2536.421pt) and (6092.138pt, -2540.269pt) .. (6092.138pt, -2544.788pt) -- cycle
(6052.463pt, -2500.864pt) .. controls (6050.1pt, -2500.864pt) and (6048.112pt, -2500.073pt) .. (6046.425pt, -2498.486pt)
 -- (6046.425pt, -2498.486pt)
 -- (6046.425pt, -2498.486pt)
 -- (6046.425pt, -2498.486pt) .. controls (6044.775pt, -2496.9pt) and (6043.95pt, -2494.995pt) .. (6043.95pt, -2492.768pt)
 -- (6043.95pt, -2492.768pt)
 -- (6043.95pt, -2492.768pt)
 -- (6043.95pt, -2492.768pt) .. controls (6043.95pt, -2490.54pt) and (6044.775pt, -2488.635pt) .. (6046.425pt, -2487.049pt)
 -- (6046.425pt, -2487.049pt)
 -- (6046.425pt, -2487.049pt)
 -- (6046.425pt, -2487.049pt) .. controls (6048.112pt, -2485.462pt) and (6050.1pt, -2484.671pt) .. (6052.463pt, -2484.671pt)
 -- (6052.463pt, -2484.671pt)
 -- (6052.463pt, -2484.671pt)
 -- (6052.463pt, -2484.671pt) .. controls (6054.787pt, -2484.671pt) and (6056.775pt, -2485.462pt) .. (6058.425pt, -2487.049pt)
 -- (6058.425pt, -2487.049pt)
 -- (6058.425pt, -2487.049pt)
 -- (6058.425pt, -2487.049pt) .. controls (6060.112pt, -2488.635pt) and (6060.938pt, -2490.54pt) .. (6060.938pt, -2492.768pt)
 -- (6060.938pt, -2492.768pt)
 -- (6060.938pt, -2492.768pt)
 -- (6060.938pt, -2492.768pt) .. controls (6060.938pt, -2494.995pt) and (6060.112pt, -2496.9pt) .. (6058.425pt, -2498.486pt)
 -- (6058.425pt, -2498.486pt)
 -- (6058.425pt, -2498.486pt)
 -- (6058.425pt, -2498.486pt) .. controls (6056.775pt, -2500.073pt) and (6054.787pt, -2500.864pt) .. (6052.463pt, -2500.864pt) -- cycle
(6046.388pt, -2591.546pt) -- (6046.388pt, -2591.546pt)
 -- (6046.388pt, -2591.546pt)
 -- (6046.388pt, -2591.546pt)
 -- (6046.388pt, -2591.546pt)
 -- (6046.388pt, -2513.82pt)
 -- (6046.388pt, -2513.82pt)
 -- (6046.388pt, -2513.82pt)
 -- (6046.388pt, -2513.82pt)
 -- (6058.312pt, -2513.82pt)
 -- (6058.312pt, -2513.82pt)
 -- (6058.312pt, -2513.82pt)
 -- (6058.312pt, -2513.82pt)
 -- (6058.312pt, -2591.546pt)
 -- (6058.312pt, -2591.546pt)
 -- (6058.312pt, -2591.546pt)
 -- (6058.312pt, -2591.546pt)
 -- (6046.388pt, -2591.546pt) -- cycle
(5993.362pt, -2591.546pt) -- (5993.362pt, -2591.546pt)
 -- (5993.362pt, -2591.546pt)
 -- (5993.362pt, -2591.546pt)
 -- (5993.362pt, -2591.546pt)
 -- (5993.362pt, -2513.82pt)
 -- (5993.362pt, -2513.82pt)
 -- (5993.362pt, -2513.82pt)
 -- (5993.362pt, -2513.82pt)
 -- (6004.875pt, -2513.82pt)
 -- (6004.875pt, -2513.82pt)
 -- (6004.875pt, -2513.82pt)
 -- (6004.875pt, -2513.82pt)
 -- (6004.875pt, -2525.557pt)
 -- (6004.875pt, -2525.557pt)
 -- (6004.875pt, -2525.557pt)
 -- (6004.875pt, -2525.557pt)
 -- (6005.7pt, -2525.557pt)
 -- (6005.7pt, -2525.557pt)
 -- (6005.7pt, -2525.557pt)
 -- (6005.7pt, -2525.557pt) .. controls (6007.125pt, -2521.714pt) and (6009.675pt, -2518.594pt) .. (6013.388pt, -2516.198pt)
 -- (6013.388pt, -2516.198pt)
 -- (6013.388pt, -2516.198pt)
 -- (6013.388pt, -2516.198pt) .. controls (6017.1pt, -2513.801pt) and (6021.3pt, -2512.605pt) .. (6025.95pt, -2512.605pt)
 -- (6025.95pt, -2512.605pt)
 -- (6025.95pt, -2512.605pt)
 -- (6025.95pt, -2512.605pt) .. controls (6026.812pt, -2512.605pt) and (6027.9pt, -2512.62pt) .. (6029.213pt, -2512.654pt)
 -- (6029.213pt, -2512.654pt)
 -- (6029.213pt, -2512.654pt)
 -- (6029.213pt, -2512.654pt) .. controls (6030.562pt, -2512.688pt) and (6031.537pt, -2512.74pt) .. (6032.213pt, -2512.807pt)
 -- (6032.213pt, -2512.807pt)
 -- (6032.213pt, -2512.807pt)
 -- (6032.213pt, -2512.807pt)
 -- (6032.213pt, -2524.95pt)
 -- (6032.213pt, -2524.95pt)
 -- (6032.213pt, -2524.95pt)
 -- (6032.213pt, -2524.95pt) .. controls (6031.8pt, -2524.849pt) and (6030.9pt, -2524.699pt) .. (6029.438pt, -2524.496pt)
 -- (6029.438pt, -2524.496pt)
 -- (6029.438pt, -2524.496pt)
 -- (6029.438pt, -2524.496pt) .. controls (6028.013pt, -2524.26pt) and (6026.513pt, -2524.14pt) .. (6024.938pt, -2524.14pt)
 -- (6024.938pt, -2524.14pt)
 -- (6024.938pt, -2524.14pt)
 -- (6024.938pt, -2524.14pt) .. controls (6021.15pt, -2524.14pt) and (6017.775pt, -2524.935pt) .. (6014.812pt, -2526.521pt)
 -- (6014.812pt, -2526.521pt)
 -- (6014.812pt, -2526.521pt)
 -- (6014.812pt, -2526.521pt) .. controls (6011.888pt, -2528.074pt) and (6009.562pt, -2530.23pt) .. (6007.838pt, -2532.998pt)
 -- (6007.838pt, -2532.998pt)
 -- (6007.838pt, -2532.998pt)
 -- (6007.838pt, -2532.998pt) .. controls (6006.15pt, -2535.731pt) and (6005.287pt, -2538.851pt) .. (6005.287pt, -2542.357pt)
 -- (6005.287pt, -2542.357pt)
 -- (6005.287pt, -2542.357pt)
 -- (6005.287pt, -2542.357pt)
 -- (6005.287pt, -2591.546pt)
 -- (6005.287pt, -2591.546pt)
 -- (6005.287pt, -2591.546pt)
 -- (6005.287pt, -2591.546pt)
 -- (5993.362pt, -2591.546pt) -- cycle
(5905.088pt, -2580.413pt) -- (5905.088pt, -2580.413pt)
 -- (5905.088pt, -2580.413pt)
 -- (5905.088pt, -2580.413pt)
 -- (5905.088pt, -2580.413pt)
 -- (5923.725pt, -2580.413pt)
 -- (5923.725pt, -2580.413pt)
 -- (5923.725pt, -2580.413pt)
 -- (5923.725pt, -2580.413pt) .. controls (5932.275pt, -2580.413pt) and (5939.4pt, -2578.759pt) .. (5945.025pt, -2575.455pt)
 -- (5945.025pt, -2575.455pt)
 -- (5945.025pt, -2575.455pt)
 -- (5945.025pt, -2575.455pt) .. controls (5950.65pt, -2572.147pt) and (5954.85pt, -2567.441pt) .. (5957.625pt, -2561.336pt)
 -- (5957.625pt, -2561.336pt)
 -- (5957.625pt, -2561.336pt)
 -- (5957.625pt, -2561.336pt) .. controls (5960.4pt, -2555.228pt) and (5961.787pt, -2547.96pt) .. (5961.787pt, -2539.526pt)
 -- (5961.787pt, -2539.526pt)
 -- (5961.787pt, -2539.526pt)
 -- (5961.787pt, -2539.526pt) .. controls (5961.787pt, -2531.16pt) and (5960.4pt, -2523.956pt) .. (5957.662pt, -2517.919pt)
 -- (5957.662pt, -2517.919pt)
 -- (5957.662pt, -2517.919pt)
 -- (5957.662pt, -2517.919pt) .. controls (5954.963pt, -2511.844pt) and (5950.875pt, -2507.19pt) .. (5945.438pt, -2503.95pt)
 -- (5945.438pt, -2503.95pt)
 -- (5945.438pt, -2503.95pt)
 -- (5945.438pt, -2503.95pt) .. controls (5940pt, -2500.68pt) and (5933.25pt, -2499.041pt) .. (5925.15pt, -2499.041pt)
 -- (5925.15pt, -2499.041pt)
 -- (5925.15pt, -2499.041pt)
 -- (5925.15pt, -2499.041pt)
 -- (5905.088pt, -2499.041pt)
 -- (5905.088pt, -2499.041pt)
 -- (5905.088pt, -2499.041pt)
 -- (5905.088pt, -2499.041pt)
 -- (5905.088pt, -2580.413pt) -- cycle
(5924.55pt, -2591.546pt) -- (5924.55pt, -2591.546pt)
 -- (5924.55pt, -2591.546pt)
 -- (5924.55pt, -2591.546pt)
 -- (5924.55pt, -2591.546pt)
 -- (5892.562pt, -2591.546pt)
 -- (5892.562pt, -2591.546pt)
 -- (5892.562pt, -2591.546pt)
 -- (5892.562pt, -2591.546pt)
 -- (5892.562pt, -2487.911pt)
 -- (5892.562pt, -2487.911pt)
 -- (5892.562pt, -2487.911pt)
 -- (5892.562pt, -2487.911pt)
 -- (5925.938pt, -2487.911pt)
 -- (5925.938pt, -2487.911pt)
 -- (5925.938pt, -2487.911pt)
 -- (5925.938pt, -2487.911pt) .. controls (5935.987pt, -2487.911pt) and (5944.612pt, -2489.985pt) .. (5951.737pt, -2494.133pt)
 -- (5951.737pt, -2494.133pt)
 -- (5951.737pt, -2494.133pt)
 -- (5951.737pt, -2494.133pt) .. controls (5958.9pt, -2498.25pt) and (5964.375pt, -2504.171pt) .. (5968.2pt, -2511.896pt)
 -- (5968.2pt, -2511.896pt)
 -- (5968.2pt, -2511.896pt)
 -- (5968.2pt, -2511.896pt) .. controls (5972.025pt, -2519.587pt) and (5973.938pt, -2528.797pt) .. (5973.938pt, -2539.526pt)
 -- (5973.938pt, -2539.526pt)
 -- (5973.938pt, -2539.526pt)
 -- (5973.938pt, -2539.526pt) .. controls (5973.938pt, -2550.323pt) and (5971.987pt, -2559.615pt) .. (5968.162pt, -2567.407pt)
 -- (5968.162pt, -2567.407pt)
 -- (5968.162pt, -2567.407pt)
 -- (5968.162pt, -2567.407pt) .. controls (5964.3pt, -2575.166pt) and (5958.713pt, -2581.14pt) .. (5951.362pt, -2585.321pt)
 -- (5951.362pt, -2585.321pt)
 -- (5951.362pt, -2585.321pt)
 -- (5951.362pt, -2585.321pt) .. controls (5944.013pt, -2589.472pt) and (5935.05pt, -2591.546pt) .. (5924.55pt, -2591.546pt) -- cycle
(5773.125pt, -2572.519pt) .. controls (5769.037pt, -2572.519pt) and (5765.325pt, -2571.525pt) .. (5761.95pt, -2569.534pt)
 -- (5761.95pt, -2569.534pt)
 -- (5761.95pt, -2569.534pt)
 -- (5761.95pt, -2569.534pt) .. controls (5758.575pt, -2567.509pt) and (5755.875pt, -2564.809pt) .. (5753.85pt, -2561.438pt)
 -- (5753.85pt, -2561.438pt)
 -- (5753.85pt, -2561.438pt)
 -- (5753.85pt, -2561.438pt) .. controls (5751.862pt, -2558.062pt) and (5750.85pt, -2554.335pt) .. (5750.85pt, -2550.255pt)
 -- (5750.85pt, -2550.255pt)
 -- (5750.85pt, -2550.255pt)
 -- (5750.85pt, -2550.255pt) .. controls (5750.85pt, -2546.138pt) and (5751.862pt, -2542.41pt) .. (5753.85pt, -2539.069pt)
 -- (5753.85pt, -2539.069pt)
 -- (5753.85pt, -2539.069pt)
 -- (5753.85pt, -2539.069pt) .. controls (5755.875pt, -2535.698pt) and (5758.575pt, -2533.013pt) .. (5761.95pt, -2531.025pt)
 -- (5761.95pt, -2531.025pt)
 -- (5761.95pt, -2531.025pt)
 -- (5761.95pt, -2531.025pt) .. controls (5765.325pt, -2529pt) and (5769.037pt, -2527.987pt) .. (5773.125pt, -2527.987pt)
 -- (5773.125pt, -2527.987pt)
 -- (5773.125pt, -2527.987pt)
 -- (5773.125pt, -2527.987pt) .. controls (5777.25pt, -2527.987pt) and (5780.963pt, -2529pt) .. (5784.3pt, -2531.025pt)
 -- (5784.3pt, -2531.025pt)
 -- (5784.3pt, -2531.025pt)
 -- (5784.3pt, -2531.025pt) .. controls (5787.675pt, -2533.013pt) and (5790.375pt, -2535.698pt) .. (5792.362pt, -2539.069pt)
 -- (5792.362pt, -2539.069pt)
 -- (5792.362pt, -2539.069pt)
 -- (5792.362pt, -2539.069pt) .. controls (5794.388pt, -2542.41pt) and (5795.4pt, -2546.138pt) .. (5795.4pt, -2550.255pt)
 -- (5795.4pt, -2550.255pt)
 -- (5795.4pt, -2550.255pt)
 -- (5795.4pt, -2550.255pt) .. controls (5795.4pt, -2554.335pt) and (5794.388pt, -2558.062pt) .. (5792.362pt, -2561.438pt)
 -- (5792.362pt, -2561.438pt)
 -- (5792.362pt, -2561.438pt)
 -- (5792.362pt, -2561.438pt) .. controls (5790.375pt, -2564.809pt) and (5787.675pt, -2567.509pt) .. (5784.3pt, -2569.534pt)
 -- (5784.3pt, -2569.534pt)
 -- (5784.3pt, -2569.534pt)
 -- (5784.3pt, -2569.534pt) .. controls (5780.963pt, -2571.525pt) and (5777.25pt, -2572.519pt) .. (5773.125pt, -2572.519pt) -- cycle
(6906.6pt, -2419.856pt) .. controls (6904.088pt, -2419.856pt) and (6901.95pt, -2418.96pt) .. (6900.188pt, -2417.175pt)
 -- (6900.188pt, -2417.175pt)
 -- (6900.188pt, -2417.175pt)
 -- (6900.188pt, -2417.175pt) .. controls (6898.387pt, -2415.386pt) and (6897.488pt, -2413.245pt) .. (6897.488pt, -2410.748pt)
 -- (6897.488pt, -2410.748pt)
 -- (6897.488pt, -2410.748pt)
 -- (6897.488pt, -2410.748pt) .. controls (6897.488pt, -2408.25pt) and (6898.387pt, -2406.109pt) .. (6900.188pt, -2404.32pt)
 -- (6900.188pt, -2404.32pt)
 -- (6900.188pt, -2404.32pt)
 -- (6900.188pt, -2404.32pt) .. controls (6901.95pt, -2402.531pt) and (6904.088pt, -2401.639pt) .. (6906.6pt, -2401.639pt)
 -- (6906.6pt, -2401.639pt)
 -- (6906.6pt, -2401.639pt)
 -- (6906.6pt, -2401.639pt) .. controls (6909.075pt, -2401.639pt) and (6911.25pt, -2402.531pt) .. (6913.012pt, -2404.32pt)
 -- (6913.012pt, -2404.32pt)
 -- (6913.012pt, -2404.32pt)
 -- (6913.012pt, -2404.32pt) .. controls (6914.812pt, -2406.109pt) and (6915.713pt, -2408.25pt) .. (6915.713pt, -2410.748pt)
 -- (6915.713pt, -2410.748pt)
 -- (6915.713pt, -2410.748pt)
 -- (6915.713pt, -2410.748pt) .. controls (6915.713pt, -2412.401pt) and (6915.3pt, -2413.916pt) .. (6914.438pt, -2415.3pt)
 -- (6914.438pt, -2415.3pt)
 -- (6914.438pt, -2415.3pt)
 -- (6914.438pt, -2415.3pt) .. controls (6913.613pt, -2416.684pt) and (6912.525pt, -2417.797pt) .. (6911.137pt, -2418.641pt)
 -- (6911.137pt, -2418.641pt)
 -- (6911.137pt, -2418.641pt)
 -- (6911.137pt, -2418.641pt) .. controls (6909.787pt, -2419.451pt) and (6908.287pt, -2419.856pt) .. (6906.6pt, -2419.856pt) -- cycle
(6900.113pt, -2389.897pt) -- (6900.113pt, -2389.897pt)
 -- (6900.113pt, -2389.897pt)
 -- (6900.113pt, -2389.897pt)
 -- (6900.113pt, -2389.897pt)
 -- (6900.113pt, -2389.29pt)
 -- (6900.113pt, -2389.29pt)
 -- (6900.113pt, -2389.29pt)
 -- (6900.113pt, -2389.29pt) .. controls (6900.188pt, -2382.847pt) and (6900.863pt, -2377.721pt) .. (6902.137pt, -2373.907pt)
 -- (6902.137pt, -2373.907pt)
 -- (6902.137pt, -2373.907pt)
 -- (6902.137pt, -2373.907pt) .. controls (6903.412pt, -2370.094pt) and (6905.25pt, -2367.008pt) .. (6907.613pt, -2364.649pt)
 -- (6907.613pt, -2364.649pt)
 -- (6907.613pt, -2364.649pt)
 -- (6907.613pt, -2364.649pt) .. controls (6909.975pt, -2362.286pt) and (6912.787pt, -2360.111pt) .. (6916.125pt, -2358.12pt)
 -- (6916.125pt, -2358.12pt)
 -- (6916.125pt, -2358.12pt)
 -- (6916.125pt, -2358.12pt) .. controls (6918.113pt, -2356.905pt) and (6919.875pt, -2355.472pt) .. (6921.488pt, -2353.819pt)
 -- (6921.488pt, -2353.819pt)
 -- (6921.488pt, -2353.819pt)
 -- (6921.488pt, -2353.819pt) .. controls (6923.062pt, -2352.131pt) and (6924.3pt, -2350.193pt) .. (6925.238pt, -2347.999pt)
 -- (6925.238pt, -2347.999pt)
 -- (6925.238pt, -2347.999pt)
 -- (6925.238pt, -2347.999pt) .. controls (6926.175pt, -2345.805pt) and (6926.625pt, -2343.375pt) .. (6926.625pt, -2340.712pt)
 -- (6926.625pt, -2340.712pt)
 -- (6926.625pt, -2340.712pt)
 -- (6926.625pt, -2340.712pt) .. controls (6926.625pt, -2337.405pt) and (6925.875pt, -2334.536pt) .. (6924.3pt, -2332.11pt)
 -- (6924.3pt, -2332.11pt)
 -- (6924.3pt, -2332.11pt)
 -- (6924.3pt, -2332.11pt) .. controls (6922.762pt, -2329.68pt) and (6920.7pt, -2327.809pt) .. (6918.075pt, -2326.492pt)
 -- (6918.075pt, -2326.492pt)
 -- (6918.075pt, -2326.492pt)
 -- (6918.075pt, -2326.492pt) .. controls (6915.488pt, -2325.176pt) and (6912.6pt, -2324.52pt) .. (6909.412pt, -2324.52pt)
 -- (6909.412pt, -2324.52pt)
 -- (6909.412pt, -2324.52pt)
 -- (6909.412pt, -2324.52pt) .. controls (6906.675pt, -2324.52pt) and (6904.012pt, -2325.09pt) .. (6901.425pt, -2326.237pt)
 -- (6901.425pt, -2326.237pt)
 -- (6901.425pt, -2326.237pt)
 -- (6901.425pt, -2326.237pt) .. controls (6898.875pt, -2327.385pt) and (6896.738pt, -2329.189pt) .. (6895.012pt, -2331.653pt)
 -- (6895.012pt, -2331.653pt)
 -- (6895.012pt, -2331.653pt)
 -- (6895.012pt, -2331.653pt) .. controls (6893.287pt, -2334.116pt) and (6892.275pt, -2337.337pt) .. (6892.012pt, -2341.32pt)
 -- (6892.012pt, -2341.32pt)
 -- (6892.012pt, -2341.32pt)
 -- (6892.012pt, -2341.32pt)
 -- (6879.262pt, -2341.32pt)
 -- (6879.262pt, -2341.32pt)
 -- (6879.262pt, -2341.32pt)
 -- (6879.262pt, -2341.32pt) .. controls (6879.525pt, -2335.583pt) and (6881.025pt, -2330.674pt) .. (6883.725pt, -2326.594pt)
 -- (6883.725pt, -2326.594pt)
 -- (6883.725pt, -2326.594pt)
 -- (6883.725pt, -2326.594pt) .. controls (6886.463pt, -2322.51pt) and (6890.062pt, -2319.39pt) .. (6894.488pt, -2317.23pt)
 -- (6894.488pt, -2317.23pt)
 -- (6894.488pt, -2317.23pt)
 -- (6894.488pt, -2317.23pt) .. controls (6898.988pt, -2315.074pt) and (6903.975pt, -2313.994pt) .. (6909.412pt, -2313.994pt)
 -- (6909.412pt, -2313.994pt)
 -- (6909.412pt, -2313.994pt)
 -- (6909.412pt, -2313.994pt) .. controls (6915.375pt, -2313.994pt) and (6920.512pt, -2315.175pt) .. (6924.9pt, -2317.534pt)
 -- (6924.9pt, -2317.534pt)
 -- (6924.9pt, -2317.534pt)
 -- (6924.9pt, -2317.534pt) .. controls (6929.325pt, -2319.896pt) and (6932.738pt, -2323.136pt) .. (6935.137pt, -2327.25pt)
 -- (6935.137pt, -2327.25pt)
 -- (6935.137pt, -2327.25pt)
 -- (6935.137pt, -2327.25pt) .. controls (6937.575pt, -2331.367pt) and (6938.775pt, -2336.055pt) .. (6938.775pt, -2341.32pt)
 -- (6938.775pt, -2341.32pt)
 -- (6938.775pt, -2341.32pt)
 -- (6938.775pt, -2341.32pt) .. controls (6938.775pt, -2345.029pt) and (6938.213pt, -2348.385pt) .. (6937.05pt, -2351.389pt)
 -- (6937.05pt, -2351.389pt)
 -- (6937.05pt, -2351.389pt)
 -- (6937.05pt, -2351.389pt) .. controls (6935.963pt, -2354.393pt) and (6934.312pt, -2357.074pt) .. (6932.213pt, -2359.436pt)
 -- (6932.213pt, -2359.436pt)
 -- (6932.213pt, -2359.436pt)
 -- (6932.213pt, -2359.436pt) .. controls (6930.113pt, -2361.795pt) and (6927.562pt, -2363.888pt) .. (6924.6pt, -2365.71pt)
 -- (6924.6pt, -2365.71pt)
 -- (6924.6pt, -2365.71pt)
 -- (6924.6pt, -2365.71pt) .. controls (6921.637pt, -2367.566pt) and (6919.275pt, -2369.52pt) .. (6917.475pt, -2371.579pt)
 -- (6917.475pt, -2371.579pt)
 -- (6917.475pt, -2371.579pt)
 -- (6917.475pt, -2371.579pt) .. controls (6915.675pt, -2373.604pt) and (6914.4pt, -2376.015pt) .. (6913.575pt, -2378.816pt)
 -- (6913.575pt, -2378.816pt)
 -- (6913.575pt, -2378.816pt)
 -- (6913.575pt, -2378.816pt) .. controls (6912.787pt, -2381.617pt) and (6912.338pt, -2385.109pt) .. (6912.262pt, -2389.29pt)
 -- (6912.262pt, -2389.29pt)
 -- (6912.262pt, -2389.29pt)
 -- (6912.262pt, -2389.29pt)
 -- (6912.262pt, -2389.897pt)
 -- (6912.262pt, -2389.897pt)
 -- (6912.262pt, -2389.897pt)
 -- (6912.262pt, -2389.897pt)
 -- (6900.113pt, -2389.897pt) -- cycle
(6865.125pt, -2358.728pt) -- (6865.125pt, -2358.728pt)
 -- (6865.125pt, -2358.728pt)
 -- (6854.4pt, -2361.761pt)
 -- (6854.4pt, -2361.761pt)
 -- (6854.4pt, -2361.761pt)
 -- (6854.4pt, -2361.761pt) .. controls (6853.725pt, -2359.976pt) and (6852.75pt, -2358.236pt) .. (6851.438pt, -2356.549pt)
 -- (6851.438pt, -2356.549pt)
 -- (6851.438pt, -2356.549pt)
 -- (6851.438pt, -2356.549pt) .. controls (6850.162pt, -2354.831pt) and (6848.4pt, -2353.414pt) .. (6846.15pt, -2352.3pt)
 -- (6846.15pt, -2352.3pt)
 -- (6846.15pt, -2352.3pt)
 -- (6846.15pt, -2352.3pt) .. controls (6843.938pt, -2351.186pt) and (6841.088pt, -2350.631pt) .. (6837.6pt, -2350.631pt)
 -- (6837.6pt, -2350.631pt)
 -- (6837.6pt, -2350.631pt)
 -- (6837.6pt, -2350.631pt) .. controls (6832.838pt, -2350.631pt) and (6828.9pt, -2351.726pt) .. (6825.713pt, -2353.92pt)
 -- (6825.713pt, -2353.92pt)
 -- (6825.713pt, -2353.92pt)
 -- (6825.713pt, -2353.92pt) .. controls (6822.6pt, -2356.076pt) and (6821.025pt, -2358.829pt) .. (6821.025pt, -2362.166pt)
 -- (6821.025pt, -2362.166pt)
 -- (6821.025pt, -2362.166pt)
 -- (6821.025pt, -2362.166pt) .. controls (6821.025pt, -2365.136pt) and (6822.075pt, -2367.48pt) .. (6824.25pt, -2369.201pt)
 -- (6824.25pt, -2369.201pt)
 -- (6824.25pt, -2369.201pt)
 -- (6824.25pt, -2369.201pt) .. controls (6826.425pt, -2370.922pt) and (6829.8pt, -2372.355pt) .. (6834.375pt, -2373.502pt)
 -- (6834.375pt, -2373.502pt)
 -- (6845.925pt, -2376.337pt)
 -- (6845.925pt, -2376.337pt) .. controls (6852.863pt, -2378.025pt) and (6858.037pt, -2380.605pt) .. (6861.45pt, -2384.078pt)
 -- (6861.45pt, -2384.078pt)
 -- (6861.45pt, -2384.078pt)
 -- (6861.45pt, -2384.078pt) .. controls (6864.863pt, -2387.52pt) and (6866.55pt, -2391.956pt) .. (6866.55pt, -2397.386pt)
 -- (6866.55pt, -2397.386pt)
 -- (6866.55pt, -2397.386pt)
 -- (6866.55pt, -2397.386pt) .. controls (6866.55pt, -2401.841pt) and (6865.275pt, -2405.82pt) .. (6862.725pt, -2409.33pt)
 -- (6862.725pt, -2409.33pt)
 -- (6862.725pt, -2409.33pt)
 -- (6862.725pt, -2409.33pt) .. controls (6860.175pt, -2412.84pt) and (6856.65pt, -2415.604pt) .. (6852.075pt, -2417.629pt)
 -- (6852.075pt, -2417.629pt)
 -- (6852.075pt, -2417.629pt)
 -- (6852.075pt, -2417.629pt) .. controls (6847.537pt, -2419.654pt) and (6842.25pt, -2420.666pt) .. (6836.213pt, -2420.666pt)
 -- (6836.213pt, -2420.666pt)
 -- (6836.213pt, -2420.666pt)
 -- (6836.213pt, -2420.666pt) .. controls (6828.262pt, -2420.666pt) and (6821.7pt, -2418.945pt) .. (6816.525pt, -2415.502pt)
 -- (6816.525pt, -2415.502pt)
 -- (6816.525pt, -2415.502pt)
 -- (6816.525pt, -2415.502pt) .. controls (6811.312pt, -2412.064pt) and (6808.012pt, -2407.035pt) .. (6806.625pt, -2400.424pt)
 -- (6806.625pt, -2400.424pt)
 -- (6817.988pt, -2397.589pt)
 -- (6817.988pt, -2397.589pt) .. controls (6819.075pt, -2401.774pt) and (6821.1pt, -2404.909pt) .. (6824.1pt, -2407.001pt)
 -- (6824.1pt, -2407.001pt)
 -- (6824.1pt, -2407.001pt)
 -- (6824.1pt, -2407.001pt) .. controls (6827.137pt, -2409.094pt) and (6831.113pt, -2410.14pt) .. (6835.988pt, -2410.14pt)
 -- (6835.988pt, -2410.14pt)
 -- (6835.988pt, -2410.14pt)
 -- (6835.988pt, -2410.14pt) .. controls (6841.575pt, -2410.14pt) and (6845.963pt, -2408.959pt) .. (6849.262pt, -2406.596pt)
 -- (6849.262pt, -2406.596pt)
 -- (6849.262pt, -2406.596pt)
 -- (6849.262pt, -2406.596pt) .. controls (6852.562pt, -2404.204pt) and (6854.213pt, -2401.335pt) .. (6854.213pt, -2397.994pt)
 -- (6854.213pt, -2397.994pt)
 -- (6854.213pt, -2397.994pt)
 -- (6854.213pt, -2397.994pt) .. controls (6854.213pt, -2395.297pt) and (6853.275pt, -2393.036pt) .. (6851.363pt, -2391.214pt)
 -- (6851.363pt, -2391.214pt)
 -- (6851.363pt, -2391.214pt)
 -- (6851.363pt, -2391.214pt) .. controls (6849.488pt, -2389.357pt) and (6846.6pt, -2387.974pt) .. (6842.662pt, -2387.062pt)
 -- (6842.662pt, -2387.062pt)
 -- (6829.725pt, -2384.029pt)
 -- (6829.725pt, -2384.029pt) .. controls (6822.6pt, -2382.341pt) and (6817.387pt, -2379.728pt) .. (6814.012pt, -2376.184pt)
 -- (6814.012pt, -2376.184pt)
 -- (6814.012pt, -2376.184pt)
 -- (6814.012pt, -2376.184pt) .. controls (6810.713pt, -2372.61pt) and (6809.062pt, -2368.14pt) .. (6809.062pt, -2362.774pt)
 -- (6809.062pt, -2362.774pt)
 -- (6809.062pt, -2362.774pt)
 -- (6809.062pt, -2362.774pt) .. controls (6809.062pt, -2358.39pt) and (6810.3pt, -2354.509pt) .. (6812.775pt, -2351.138pt)
 -- (6812.775pt, -2351.138pt)
 -- (6812.775pt, -2351.138pt)
 -- (6812.775pt, -2351.138pt) .. controls (6815.25pt, -2347.763pt) and (6818.662pt, -2345.115pt) .. (6822.938pt, -2343.191pt)
 -- (6822.938pt, -2343.191pt)
 -- (6822.938pt, -2343.191pt)
 -- (6822.938pt, -2343.191pt) .. controls (6827.25pt, -2341.268pt) and (6832.162pt, -2340.307pt) .. (6837.6pt, -2340.307pt)
 -- (6837.6pt, -2340.307pt)
 -- (6837.6pt, -2340.307pt)
 -- (6837.6pt, -2340.307pt) .. controls (6845.287pt, -2340.307pt) and (6851.325pt, -2341.995pt) .. (6855.713pt, -2345.366pt)
 -- (6855.713pt, -2345.366pt)
 -- (6855.713pt, -2345.366pt)
 -- (6855.713pt, -2345.366pt) .. controls (6860.137pt, -2348.741pt) and (6863.287pt, -2353.193pt) .. (6865.125pt, -2358.728pt) -- cycle
(6790.688pt, -2358.728pt) -- (6790.688pt, -2358.728pt)
 -- (6790.688pt, -2358.728pt)
 -- (6779.963pt, -2361.761pt)
 -- (6779.963pt, -2361.761pt)
 -- (6779.963pt, -2361.761pt)
 -- (6779.963pt, -2361.761pt) .. controls (6779.287pt, -2359.976pt) and (6778.275pt, -2358.236pt) .. (6776.963pt, -2356.549pt)
 -- (6776.963pt, -2356.549pt)
 -- (6776.963pt, -2356.549pt)
 -- (6776.963pt, -2356.549pt) .. controls (6775.688pt, -2354.831pt) and (6773.925pt, -2353.414pt) .. (6771.713pt, -2352.3pt)
 -- (6771.713pt, -2352.3pt)
 -- (6771.713pt, -2352.3pt)
 -- (6771.713pt, -2352.3pt) .. controls (6769.5pt, -2351.186pt) and (6766.65pt, -2350.631pt) .. (6763.162pt, -2350.631pt)
 -- (6763.162pt, -2350.631pt)
 -- (6763.162pt, -2350.631pt)
 -- (6763.162pt, -2350.631pt) .. controls (6758.4pt, -2350.631pt) and (6754.425pt, -2351.726pt) .. (6751.275pt, -2353.92pt)
 -- (6751.275pt, -2353.92pt)
 -- (6751.275pt, -2353.92pt)
 -- (6751.275pt, -2353.92pt) .. controls (6748.125pt, -2356.076pt) and (6746.55pt, -2358.829pt) .. (6746.55pt, -2362.166pt)
 -- (6746.55pt, -2362.166pt)
 -- (6746.55pt, -2362.166pt)
 -- (6746.55pt, -2362.166pt) .. controls (6746.55pt, -2365.136pt) and (6747.637pt, -2367.48pt) .. (6749.812pt, -2369.201pt)
 -- (6749.812pt, -2369.201pt)
 -- (6749.812pt, -2369.201pt)
 -- (6749.812pt, -2369.201pt) .. controls (6751.95pt, -2370.922pt) and (6755.325pt, -2372.355pt) .. (6759.938pt, -2373.502pt)
 -- (6759.938pt, -2373.502pt)
 -- (6771.45pt, -2376.337pt)
 -- (6771.45pt, -2376.337pt) .. controls (6778.425pt, -2378.025pt) and (6783.6pt, -2380.605pt) .. (6787.012pt, -2384.078pt)
 -- (6787.012pt, -2384.078pt)
 -- (6787.012pt, -2384.078pt)
 -- (6787.012pt, -2384.078pt) .. controls (6790.387pt, -2387.52pt) and (6792.113pt, -2391.956pt) .. (6792.113pt, -2397.386pt)
 -- (6792.113pt, -2397.386pt)
 -- (6792.113pt, -2397.386pt)
 -- (6792.113pt, -2397.386pt) .. controls (6792.113pt, -2401.841pt) and (6790.838pt, -2405.82pt) .. (6788.25pt, -2409.33pt)
 -- (6788.25pt, -2409.33pt)
 -- (6788.25pt, -2409.33pt)
 -- (6788.25pt, -2409.33pt) .. controls (6785.738pt, -2412.84pt) and (6782.175pt, -2415.604pt) .. (6777.637pt, -2417.629pt)
 -- (6777.637pt, -2417.629pt)
 -- (6777.637pt, -2417.629pt)
 -- (6777.637pt, -2417.629pt) .. controls (6773.062pt, -2419.654pt) and (6767.775pt, -2420.666pt) .. (6761.738pt, -2420.666pt)
 -- (6761.738pt, -2420.666pt)
 -- (6761.738pt, -2420.666pt)
 -- (6761.738pt, -2420.666pt) .. controls (6753.825pt, -2420.666pt) and (6747.262pt, -2418.945pt) .. (6742.05pt, -2415.502pt)
 -- (6742.05pt, -2415.502pt)
 -- (6742.05pt, -2415.502pt)
 -- (6742.05pt, -2415.502pt) .. controls (6736.875pt, -2412.064pt) and (6733.575pt, -2407.035pt) .. (6732.188pt, -2400.424pt)
 -- (6732.188pt, -2400.424pt)
 -- (6743.512pt, -2397.589pt)
 -- (6743.512pt, -2397.589pt) .. controls (6744.6pt, -2401.774pt) and (6746.662pt, -2404.909pt) .. (6749.662pt, -2407.001pt)
 -- (6749.662pt, -2407.001pt)
 -- (6749.662pt, -2407.001pt)
 -- (6749.662pt, -2407.001pt) .. controls (6752.7pt, -2409.094pt) and (6756.637pt, -2410.14pt) .. (6761.55pt, -2410.14pt)
 -- (6761.55pt, -2410.14pt)
 -- (6761.55pt, -2410.14pt)
 -- (6761.55pt, -2410.14pt) .. controls (6767.1pt, -2410.14pt) and (6771.525pt, -2408.959pt) .. (6774.787pt, -2406.596pt)
 -- (6774.787pt, -2406.596pt)
 -- (6774.787pt, -2406.596pt)
 -- (6774.787pt, -2406.596pt) .. controls (6778.088pt, -2404.204pt) and (6779.775pt, -2401.335pt) .. (6779.775pt, -2397.994pt)
 -- (6779.775pt, -2397.994pt)
 -- (6779.775pt, -2397.994pt)
 -- (6779.775pt, -2397.994pt) .. controls (6779.775pt, -2395.297pt) and (6778.8pt, -2393.036pt) .. (6776.925pt, -2391.214pt)
 -- (6776.925pt, -2391.214pt)
 -- (6776.925pt, -2391.214pt)
 -- (6776.925pt, -2391.214pt) .. controls (6775.05pt, -2389.357pt) and (6772.125pt, -2387.974pt) .. (6768.225pt, -2387.062pt)
 -- (6768.225pt, -2387.062pt)
 -- (6755.25pt, -2384.029pt)
 -- (6755.25pt, -2384.029pt) .. controls (6748.162pt, -2382.341pt) and (6742.912pt, -2379.728pt) .. (6739.575pt, -2376.184pt)
 -- (6739.575pt, -2376.184pt)
 -- (6739.575pt, -2376.184pt)
 -- (6739.575pt, -2376.184pt) .. controls (6736.275pt, -2372.61pt) and (6734.625pt, -2368.14pt) .. (6734.625pt, -2362.774pt)
 -- (6734.625pt, -2362.774pt)
 -- (6734.625pt, -2362.774pt)
 -- (6734.625pt, -2362.774pt) .. controls (6734.625pt, -2358.39pt) and (6735.863pt, -2354.509pt) .. (6738.3pt, -2351.138pt)
 -- (6738.3pt, -2351.138pt)
 -- (6738.3pt, -2351.138pt)
 -- (6738.3pt, -2351.138pt) .. controls (6740.812pt, -2347.763pt) and (6744.188pt, -2345.115pt) .. (6748.5pt, -2343.191pt)
 -- (6748.5pt, -2343.191pt)
 -- (6748.5pt, -2343.191pt)
 -- (6748.5pt, -2343.191pt) .. controls (6752.812pt, -2341.268pt) and (6757.688pt, -2340.307pt) .. (6763.162pt, -2340.307pt)
 -- (6763.162pt, -2340.307pt)
 -- (6763.162pt, -2340.307pt)
 -- (6763.162pt, -2340.307pt) .. controls (6770.85pt, -2340.307pt) and (6776.887pt, -2341.995pt) .. (6781.275pt, -2345.366pt)
 -- (6781.275pt, -2345.366pt)
 -- (6781.275pt, -2345.366pt)
 -- (6781.275pt, -2345.366pt) .. controls (6785.7pt, -2348.741pt) and (6788.85pt, -2353.193pt) .. (6790.688pt, -2358.728pt) -- cycle
(6680.025pt, -2410.14pt) .. controls (6684.75pt, -2410.14pt) and (6688.725pt, -2409.214pt) .. (6691.988pt, -2407.357pt)
 -- (6691.988pt, -2407.357pt)
 -- (6691.988pt, -2407.357pt)
 -- (6691.988pt, -2407.357pt) .. controls (6695.25pt, -2405.501pt) and (6697.725pt, -2403.105pt) .. (6699.375pt, -2400.172pt)
 -- (6699.375pt, -2400.172pt)
 -- (6699.375pt, -2400.172pt)
 -- (6699.375pt, -2400.172pt) .. controls (6701.062pt, -2397.236pt) and (6701.887pt, -2394.15pt) .. (6701.887pt, -2390.91pt)
 -- (6701.887pt, -2390.91pt)
 -- (6701.887pt, -2390.91pt)
 -- (6701.887pt, -2390.91pt)
 -- (6701.887pt, -2379.979pt)
 -- (6701.887pt, -2379.979pt)
 -- (6701.887pt, -2379.979pt)
 -- (6701.887pt, -2379.979pt) .. controls (6701.4pt, -2380.586pt) and (6700.275pt, -2381.145pt) .. (6698.55pt, -2381.651pt)
 -- (6698.55pt, -2381.651pt)
 -- (6698.55pt, -2381.651pt)
 -- (6698.55pt, -2381.651pt) .. controls (6696.863pt, -2382.124pt) and (6694.912pt, -2382.544pt) .. (6692.7pt, -2382.915pt)
 -- (6692.7pt, -2382.915pt)
 -- (6692.7pt, -2382.915pt)
 -- (6692.7pt, -2382.915pt) .. controls (6690.488pt, -2383.252pt) and (6688.35pt, -2383.556pt) .. (6686.25pt, -2383.826pt)
 -- (6686.25pt, -2383.826pt)
 -- (6686.25pt, -2383.826pt)
 -- (6686.25pt, -2383.826pt) .. controls (6684.188pt, -2384.062pt) and (6682.537pt, -2384.265pt) .. (6681.262pt, -2384.434pt)
 -- (6681.262pt, -2384.434pt)
 -- (6681.262pt, -2384.434pt)
 -- (6681.262pt, -2384.434pt) .. controls (6678.15pt, -2384.839pt) and (6675.225pt, -2385.495pt) .. (6672.525pt, -2386.406pt)
 -- (6672.525pt, -2386.406pt)
 -- (6672.525pt, -2386.406pt)
 -- (6672.525pt, -2386.406pt) .. controls (6669.863pt, -2387.284pt) and (6667.725pt, -2388.615pt) .. (6666.075pt, -2390.404pt)
 -- (6666.075pt, -2390.404pt)
 -- (6666.075pt, -2390.404pt)
 -- (6666.075pt, -2390.404pt) .. controls (6664.463pt, -2392.159pt) and (6663.637pt, -2394.555pt) .. (6663.637pt, -2397.589pt)
 -- (6663.637pt, -2397.589pt)
 -- (6663.637pt, -2397.589pt)
 -- (6663.637pt, -2397.589pt) .. controls (6663.637pt, -2401.74pt) and (6665.175pt, -2404.875pt) .. (6668.25pt, -2407.001pt)
 -- (6668.25pt, -2407.001pt)
 -- (6668.25pt, -2407.001pt)
 -- (6668.25pt, -2407.001pt) .. controls (6671.363pt, -2409.094pt) and (6675.262pt, -2410.14pt) .. (6680.025pt, -2410.14pt) -- cycle
(6678.225pt, -2420.869pt) .. controls (6673.275pt, -2420.869pt) and (6668.812pt, -2419.939pt) .. (6664.8pt, -2418.086pt)
 -- (6664.8pt, -2418.086pt)
 -- (6664.8pt, -2418.086pt)
 -- (6664.8pt, -2418.086pt) .. controls (6660.787pt, -2416.196pt) and (6657.6pt, -2413.481pt) .. (6655.238pt, -2409.938pt)
 -- (6655.238pt, -2409.938pt)
 -- (6655.238pt, -2409.938pt)
 -- (6655.238pt, -2409.938pt) .. controls (6652.875pt, -2406.36pt) and (6651.675pt, -2402.044pt) .. (6651.675pt, -2396.981pt)
 -- (6651.675pt, -2396.981pt)
 -- (6651.675pt, -2396.981pt)
 -- (6651.675pt, -2396.981pt) .. controls (6651.675pt, -2392.53pt) and (6652.575pt, -2388.919pt) .. (6654.338pt, -2386.155pt)
 -- (6654.338pt, -2386.155pt)
 -- (6654.338pt, -2386.155pt)
 -- (6654.338pt, -2386.155pt) .. controls (6656.062pt, -2383.354pt) and (6658.425pt, -2381.16pt) .. (6661.35pt, -2379.574pt)
 -- (6661.35pt, -2379.574pt)
 -- (6661.35pt, -2379.574pt)
 -- (6661.35pt, -2379.574pt) .. controls (6664.312pt, -2377.991pt) and (6667.537pt, -2376.81pt) .. (6671.062pt, -2376.034pt)
 -- (6671.062pt, -2376.034pt)
 -- (6671.062pt, -2376.034pt)
 -- (6671.062pt, -2376.034pt) .. controls (6674.662pt, -2375.224pt) and (6678.225pt, -2374.583pt) .. (6681.863pt, -2374.11pt)
 -- (6681.863pt, -2374.11pt)
 -- (6681.863pt, -2374.11pt)
 -- (6681.863pt, -2374.11pt) .. controls (6686.588pt, -2373.502pt) and (6690.412pt, -2373.049pt) .. (6693.338pt, -2372.745pt)
 -- (6693.338pt, -2372.745pt)
 -- (6693.338pt, -2372.745pt)
 -- (6693.338pt, -2372.745pt) .. controls (6696.3pt, -2372.407pt) and (6698.475pt, -2371.849pt) .. (6699.825pt, -2371.073pt)
 -- (6699.825pt, -2371.073pt)
 -- (6699.825pt, -2371.073pt)
 -- (6699.825pt, -2371.073pt) .. controls (6701.213pt, -2370.296pt) and (6701.887pt, -2368.95pt) .. (6701.887pt, -2367.026pt)
 -- (6701.887pt, -2367.026pt)
 -- (6701.887pt, -2367.026pt)
 -- (6701.887pt, -2367.026pt)
 -- (6701.887pt, -2366.621pt)
 -- (6701.887pt, -2366.621pt)
 -- (6701.887pt, -2366.621pt)
 -- (6701.887pt, -2366.621pt) .. controls (6701.887pt, -2361.626pt) and (6700.537pt, -2357.749pt) .. (6697.8pt, -2354.981pt)
 -- (6697.8pt, -2354.981pt)
 -- (6697.8pt, -2354.981pt)
 -- (6697.8pt, -2354.981pt) .. controls (6695.1pt, -2352.214pt) and (6691.012pt, -2350.834pt) .. (6685.5pt, -2350.834pt)
 -- (6685.5pt, -2350.834pt)
 -- (6685.5pt, -2350.834pt)
 -- (6685.5pt, -2350.834pt) .. controls (6679.8pt, -2350.834pt) and (6675.338pt, -2352.079pt) .. (6672.075pt, -2354.576pt)
 -- (6672.075pt, -2354.576pt)
 -- (6672.075pt, -2354.576pt)
 -- (6672.075pt, -2354.576pt) .. controls (6668.85pt, -2357.074pt) and (6666.562pt, -2359.74pt) .. (6665.25pt, -2362.571pt)
 -- (6665.25pt, -2362.571pt)
 -- (6653.925pt, -2358.525pt)
 -- (6653.925pt, -2358.525pt) .. controls (6655.95pt, -2353.8pt) and (6658.65pt, -2350.125pt) .. (6662.025pt, -2347.492pt)
 -- (6662.025pt, -2347.492pt)
 -- (6662.025pt, -2347.492pt)
 -- (6662.025pt, -2347.492pt) .. controls (6665.438pt, -2344.826pt) and (6669.15pt, -2342.97pt) .. (6673.162pt, -2341.927pt)
 -- (6673.162pt, -2341.927pt)
 -- (6673.162pt, -2341.927pt)
 -- (6673.162pt, -2341.927pt) .. controls (6677.213pt, -2340.847pt) and (6681.188pt, -2340.307pt) .. (6685.088pt, -2340.307pt)
 -- (6685.088pt, -2340.307pt)
 -- (6685.088pt, -2340.307pt)
 -- (6685.088pt, -2340.307pt) .. controls (6687.6pt, -2340.307pt) and (6690.45pt, -2340.611pt) .. (6693.713pt, -2341.219pt)
 -- (6693.713pt, -2341.219pt)
 -- (6693.713pt, -2341.219pt)
 -- (6693.713pt, -2341.219pt) .. controls (6696.975pt, -2341.792pt) and (6700.125pt, -2342.989pt) .. (6703.162pt, -2344.811pt)
 -- (6703.162pt, -2344.811pt)
 -- (6703.162pt, -2344.811pt)
 -- (6703.162pt, -2344.811pt) .. controls (6706.238pt, -2346.634pt) and (6708.787pt, -2349.383pt) .. (6710.812pt, -2353.057pt)
 -- (6710.812pt, -2353.057pt)
 -- (6710.812pt, -2353.057pt)
 -- (6710.812pt, -2353.057pt) .. controls (6712.838pt, -2356.736pt) and (6713.85pt, -2361.66pt) .. (6713.85pt, -2367.836pt)
 -- (6713.85pt, -2367.836pt)
 -- (6713.85pt, -2367.836pt)
 -- (6713.85pt, -2367.836pt)
 -- (6713.85pt, -2419.046pt)
 -- (6713.85pt, -2419.046pt)
 -- (6713.85pt, -2419.046pt)
 -- (6713.85pt, -2419.046pt)
 -- (6701.887pt, -2419.046pt)
 -- (6701.887pt, -2419.046pt)
 -- (6701.887pt, -2419.046pt)
 -- (6701.887pt, -2419.046pt)
 -- (6701.887pt, -2408.52pt)
 -- (6701.887pt, -2408.52pt)
 -- (6701.887pt, -2408.52pt)
 -- (6701.887pt, -2408.52pt)
 -- (6701.287pt, -2408.52pt)
 -- (6701.287pt, -2408.52pt)
 -- (6701.287pt, -2408.52pt)
 -- (6701.287pt, -2408.52pt) .. controls (6700.463pt, -2410.208pt) and (6699.113pt, -2412.011pt) .. (6697.238pt, -2413.935pt)
 -- (6697.238pt, -2413.935pt)
 -- (6697.238pt, -2413.935pt)
 -- (6697.238pt, -2413.935pt) .. controls (6695.363pt, -2415.859pt) and (6692.85pt, -2417.494pt) .. (6689.7pt, -2418.844pt)
 -- (6689.7pt, -2418.844pt)
 -- (6689.7pt, -2418.844pt)
 -- (6689.7pt, -2418.844pt) .. controls (6686.55pt, -2420.194pt) and (6682.725pt, -2420.869pt) .. (6678.225pt, -2420.869pt) -- cycle
(6633.45pt, -2315.411pt) -- (6633.45pt, -2315.411pt)
 -- (6633.45pt, -2315.411pt)
 -- (6633.45pt, -2315.411pt)
 -- (6633.45pt, -2315.411pt)
 -- (6633.45pt, -2419.046pt)
 -- (6633.45pt, -2419.046pt)
 -- (6633.45pt, -2419.046pt)
 -- (6633.45pt, -2419.046pt)
 -- (6621.525pt, -2419.046pt)
 -- (6621.525pt, -2419.046pt)
 -- (6621.525pt, -2419.046pt)
 -- (6621.525pt, -2419.046pt)
 -- (6621.525pt, -2315.411pt)
 -- (6621.525pt, -2315.411pt)
 -- (6621.525pt, -2315.411pt)
 -- (6621.525pt, -2315.411pt)
 -- (6633.45pt, -2315.411pt) -- cycle
(6565.65pt, -2407.103pt) .. controls (6570.45pt, -2407.103pt) and (6574.5pt, -2406.008pt) .. (6577.8pt, -2403.814pt)
 -- (6577.8pt, -2403.814pt)
 -- (6577.8pt, -2403.814pt)
 -- (6577.8pt, -2403.814pt) .. controls (6581.1pt, -2401.62pt) and (6583.613pt, -2398.466pt) .. (6585.338pt, -2394.353pt)
 -- (6585.338pt, -2394.353pt)
 -- (6585.338pt, -2394.353pt)
 -- (6585.338pt, -2394.353pt) .. controls (6587.062pt, -2390.235pt) and (6587.925pt, -2385.311pt) .. (6587.925pt, -2379.574pt)
 -- (6587.925pt, -2379.574pt)
 -- (6587.925pt, -2379.574pt)
 -- (6587.925pt, -2379.574pt) .. controls (6587.925pt, -2373.975pt) and (6587.062pt, -2369.032pt) .. (6585.375pt, -2364.75pt)
 -- (6585.375pt, -2364.75pt)
 -- (6585.375pt, -2364.75pt)
 -- (6585.375pt, -2364.75pt) .. controls (6583.688pt, -2360.464pt) and (6581.213pt, -2357.107pt) .. (6577.912pt, -2354.677pt)
 -- (6577.912pt, -2354.677pt)
 -- (6577.912pt, -2354.677pt)
 -- (6577.912pt, -2354.677pt) .. controls (6574.613pt, -2352.248pt) and (6570.525pt, -2351.036pt) .. (6565.65pt, -2351.036pt)
 -- (6565.65pt, -2351.036pt)
 -- (6565.65pt, -2351.036pt)
 -- (6565.65pt, -2351.036pt) .. controls (6560.588pt, -2351.036pt) and (6556.387pt, -2352.315pt) .. (6553.012pt, -2354.88pt)
 -- (6553.012pt, -2354.88pt)
 -- (6553.012pt, -2354.88pt)
 -- (6553.012pt, -2354.88pt) .. controls (6549.675pt, -2357.445pt) and (6547.162pt, -2360.884pt) .. (6545.475pt, -2365.204pt)
 -- (6545.475pt, -2365.204pt)
 -- (6545.475pt, -2365.204pt)
 -- (6545.475pt, -2365.204pt) .. controls (6543.825pt, -2369.52pt) and (6543pt, -2374.312pt) .. (6543pt, -2379.574pt)
 -- (6543pt, -2379.574pt)
 -- (6543pt, -2379.574pt)
 -- (6543pt, -2379.574pt) .. controls (6543pt, -2384.974pt) and (6543.825pt, -2389.748pt) .. (6545.512pt, -2393.895pt)
 -- (6545.512pt, -2393.895pt)
 -- (6545.512pt, -2393.895pt)
 -- (6545.512pt, -2393.895pt) .. controls (6547.238pt, -2398.013pt) and (6549.75pt, -2401.249pt) .. (6553.088pt, -2403.611pt)
 -- (6553.088pt, -2403.611pt)
 -- (6553.088pt, -2403.611pt)
 -- (6553.088pt, -2403.611pt) .. controls (6556.463pt, -2405.94pt) and (6560.662pt, -2407.103pt) .. (6565.65pt, -2407.103pt) -- cycle
(6566.062pt, -2449.811pt) .. controls (6560.287pt, -2449.811pt) and (6555.338pt, -2449.073pt) .. (6551.175pt, -2447.587pt)
 -- (6551.175pt, -2447.587pt)
 -- (6551.175pt, -2447.587pt)
 -- (6551.175pt, -2447.587pt) .. controls (6547.05pt, -2446.136pt) and (6543.562pt, -2444.212pt) .. (6540.825pt, -2441.816pt)
 -- (6540.825pt, -2441.816pt)
 -- (6540.825pt, -2441.816pt)
 -- (6540.825pt, -2441.816pt) .. controls (6538.088pt, -2439.458pt) and (6535.912pt, -2436.926pt) .. (6534.262pt, -2434.226pt)
 -- (6534.262pt, -2434.226pt)
 -- (6543.787pt, -2427.547pt)
 -- (6543.787pt, -2427.547pt) .. controls (6544.875pt, -2428.965pt) and (6546.225pt, -2430.585pt) .. (6547.875pt, -2432.404pt)
 -- (6547.875pt, -2432.404pt)
 -- (6547.875pt, -2432.404pt)
 -- (6547.875pt, -2432.404pt) .. controls (6549.562pt, -2434.26pt) and (6551.812pt, -2435.865pt) .. (6554.662pt, -2437.211pt)
 -- (6554.662pt, -2437.211pt)
 -- (6554.662pt, -2437.211pt)
 -- (6554.662pt, -2437.211pt) .. controls (6557.588pt, -2438.595pt) and (6561.375pt, -2439.289pt) .. (6566.062pt, -2439.289pt)
 -- (6566.062pt, -2439.289pt)
 -- (6566.062pt, -2439.289pt)
 -- (6566.062pt, -2439.289pt) .. controls (6572.325pt, -2439.289pt) and (6577.5pt, -2437.77pt) .. (6581.588pt, -2434.732pt)
 -- (6581.588pt, -2434.732pt)
 -- (6581.588pt, -2434.732pt)
 -- (6581.588pt, -2434.732pt) .. controls (6585.675pt, -2431.695pt) and (6587.7pt, -2426.94pt) .. (6587.7pt, -2420.464pt)
 -- (6587.7pt, -2420.464pt)
 -- (6587.7pt, -2420.464pt)
 -- (6587.7pt, -2420.464pt)
 -- (6587.7pt, -2404.676pt)
 -- (6587.7pt, -2404.676pt)
 -- (6587.7pt, -2404.676pt)
 -- (6587.7pt, -2404.676pt)
 -- (6586.688pt, -2404.676pt)
 -- (6586.688pt, -2404.676pt)
 -- (6586.688pt, -2404.676pt)
 -- (6586.688pt, -2404.676pt) .. controls (6585.825pt, -2406.09pt) and (6584.588pt, -2407.845pt) .. (6582.975pt, -2409.938pt)
 -- (6582.975pt, -2409.938pt)
 -- (6582.975pt, -2409.938pt)
 -- (6582.975pt, -2409.938pt) .. controls (6581.363pt, -2411.996pt) and (6579.075pt, -2413.834pt) .. (6576.075pt, -2415.454pt)
 -- (6576.075pt, -2415.454pt)
 -- (6576.075pt, -2415.454pt)
 -- (6576.075pt, -2415.454pt) .. controls (6573.113pt, -2417.04pt) and (6569.1pt, -2417.831pt) .. (6564.037pt, -2417.831pt)
 -- (6564.037pt, -2417.831pt)
 -- (6564.037pt, -2417.831pt)
 -- (6564.037pt, -2417.831pt) .. controls (6557.775pt, -2417.831pt) and (6552.113pt, -2416.346pt) .. (6547.125pt, -2413.38pt)
 -- (6547.125pt, -2413.38pt)
 -- (6547.125pt, -2413.38pt)
 -- (6547.125pt, -2413.38pt) .. controls (6542.175pt, -2410.41pt) and (6538.238pt, -2406.09pt) .. (6535.35pt, -2400.424pt)
 -- (6535.35pt, -2400.424pt)
 -- (6535.35pt, -2400.424pt)
 -- (6535.35pt, -2400.424pt) .. controls (6532.463pt, -2394.758pt) and (6531.037pt, -2387.873pt) .. (6531.037pt, -2379.776pt)
 -- (6531.037pt, -2379.776pt)
 -- (6531.037pt, -2379.776pt)
 -- (6531.037pt, -2379.776pt) .. controls (6531.037pt, -2371.815pt) and (6532.425pt, -2364.881pt) .. (6535.238pt, -2358.979pt)
 -- (6535.238pt, -2358.979pt)
 -- (6535.238pt, -2358.979pt)
 -- (6535.238pt, -2358.979pt) .. controls (6538.05pt, -2353.042pt) and (6541.95pt, -2348.453pt) .. (6546.938pt, -2345.216pt)
 -- (6546.938pt, -2345.216pt)
 -- (6546.938pt, -2345.216pt)
 -- (6546.938pt, -2345.216pt) .. controls (6551.925pt, -2341.943pt) and (6557.7pt, -2340.307pt) .. (6564.225pt, -2340.307pt)
 -- (6564.225pt, -2340.307pt)
 -- (6564.225pt, -2340.307pt)
 -- (6564.225pt, -2340.307pt) .. controls (6569.287pt, -2340.307pt) and (6573.3pt, -2341.151pt) .. (6576.3pt, -2342.835pt)
 -- (6576.3pt, -2342.835pt)
 -- (6576.3pt, -2342.835pt)
 -- (6576.3pt, -2342.835pt) .. controls (6579.3pt, -2344.489pt) and (6581.588pt, -2346.379pt) .. (6583.162pt, -2348.505pt)
 -- (6583.162pt, -2348.505pt)
 -- (6583.162pt, -2348.505pt)
 -- (6583.162pt, -2348.505pt) .. controls (6584.775pt, -2350.597pt) and (6586.012pt, -2352.315pt) .. (6586.912pt, -2353.665pt)
 -- (6586.912pt, -2353.665pt)
 -- (6586.912pt, -2353.665pt)
 -- (6586.912pt, -2353.665pt)
 -- (6588.113pt, -2353.665pt)
 -- (6588.113pt, -2353.665pt)
 -- (6588.113pt, -2353.665pt)
 -- (6588.113pt, -2353.665pt)
 -- (6588.113pt, -2341.32pt)
 -- (6588.113pt, -2341.32pt)
 -- (6588.113pt, -2341.32pt)
 -- (6588.113pt, -2341.32pt)
 -- (6599.662pt, -2341.32pt)
 -- (6599.662pt, -2341.32pt)
 -- (6599.662pt, -2341.32pt)
 -- (6599.662pt, -2341.32pt)
 -- (6599.662pt, -2421.274pt)
 -- (6599.662pt, -2421.274pt)
 -- (6599.662pt, -2421.274pt)
 -- (6599.662pt, -2421.274pt) .. controls (6599.662pt, -2427.953pt) and (6598.125pt, -2433.383pt) .. (6595.088pt, -2437.568pt)
 -- (6595.088pt, -2437.568pt)
 -- (6595.088pt, -2437.568pt)
 -- (6595.088pt, -2437.568pt) .. controls (6592.088pt, -2441.782pt) and (6588.037pt, -2444.873pt) .. (6582.975pt, -2446.826pt)
 -- (6582.975pt, -2446.826pt)
 -- (6582.975pt, -2446.826pt)
 -- (6582.975pt, -2446.826pt) .. controls (6577.912pt, -2448.818pt) and (6572.25pt, -2449.811pt) .. (6566.062pt, -2449.811pt) -- cycle
(6441.15pt, -2409.938pt) .. controls (6446.475pt, -2409.938pt) and (6450.863pt, -2408.573pt) .. (6454.312pt, -2405.839pt)
 -- (6454.312pt, -2405.839pt)
 -- (6454.312pt, -2405.839pt)
 -- (6454.312pt, -2405.839pt) .. controls (6457.762pt, -2403.105pt) and (6460.312pt, -2399.513pt) .. (6461.963pt, -2395.061pt)
 -- (6461.963pt, -2395.061pt)
 -- (6461.963pt, -2395.061pt)
 -- (6461.963pt, -2395.061pt) .. controls (6463.613pt, -2390.606pt) and (6464.438pt, -2385.784pt) .. (6464.438pt, -2380.586pt)
 -- (6464.438pt, -2380.586pt)
 -- (6464.438pt, -2380.586pt)
 -- (6464.438pt, -2380.586pt) .. controls (6464.438pt, -2375.393pt) and (6463.613pt, -2370.551pt) .. (6461.963pt, -2366.062pt)
 -- (6461.963pt, -2366.062pt)
 -- (6461.963pt, -2366.062pt)
 -- (6461.963pt, -2366.062pt) .. controls (6460.312pt, -2361.578pt) and (6457.762pt, -2357.951pt) .. (6454.312pt, -2355.184pt)
 -- (6454.312pt, -2355.184pt)
 -- (6454.312pt, -2355.184pt)
 -- (6454.312pt, -2355.184pt) .. controls (6450.863pt, -2352.416pt) and (6446.475pt, -2351.036pt) .. (6441.15pt, -2351.036pt)
 -- (6441.15pt, -2351.036pt)
 -- (6441.15pt, -2351.036pt)
 -- (6441.15pt, -2351.036pt) .. controls (6435.825pt, -2351.036pt) and (6431.438pt, -2352.416pt) .. (6427.988pt, -2355.184pt)
 -- (6427.988pt, -2355.184pt)
 -- (6427.988pt, -2355.184pt)
 -- (6427.988pt, -2355.184pt) .. controls (6424.575pt, -2357.951pt) and (6422.025pt, -2361.578pt) .. (6420.375pt, -2366.062pt)
 -- (6420.375pt, -2366.062pt)
 -- (6420.375pt, -2366.062pt)
 -- (6420.375pt, -2366.062pt) .. controls (6418.688pt, -2370.551pt) and (6417.863pt, -2375.393pt) .. (6417.863pt, -2380.586pt)
 -- (6417.863pt, -2380.586pt)
 -- (6417.863pt, -2380.586pt)
 -- (6417.863pt, -2380.586pt) .. controls (6417.863pt, -2385.784pt) and (6418.688pt, -2390.606pt) .. (6420.375pt, -2395.061pt)
 -- (6420.375pt, -2395.061pt)
 -- (6420.375pt, -2395.061pt)
 -- (6420.375pt, -2395.061pt) .. controls (6422.025pt, -2399.513pt) and (6424.575pt, -2403.105pt) .. (6427.988pt, -2405.839pt)
 -- (6427.988pt, -2405.839pt)
 -- (6427.988pt, -2405.839pt)
 -- (6427.988pt, -2405.839pt) .. controls (6431.438pt, -2408.573pt) and (6435.825pt, -2409.938pt) .. (6441.15pt, -2409.938pt) -- cycle
(6441.15pt, -2420.666pt) .. controls (6434.137pt, -2420.666pt) and (6427.988pt, -2418.994pt) .. (6422.7pt, -2415.656pt)
 -- (6422.7pt, -2415.656pt)
 -- (6422.7pt, -2415.656pt)
 -- (6422.7pt, -2415.656pt) .. controls (6417.412pt, -2412.315pt) and (6413.325pt, -2407.643pt) .. (6410.325pt, -2401.639pt)
 -- (6410.325pt, -2401.639pt)
 -- (6410.325pt, -2401.639pt)
 -- (6410.325pt, -2401.639pt) .. controls (6407.4pt, -2395.635pt) and (6405.938pt, -2388.615pt) .. (6405.938pt, -2380.586pt)
 -- (6405.938pt, -2380.586pt)
 -- (6405.938pt, -2380.586pt)
 -- (6405.938pt, -2380.586pt) .. controls (6405.938pt, -2372.49pt) and (6407.4pt, -2365.421pt) .. (6410.325pt, -2359.384pt)
 -- (6410.325pt, -2359.384pt)
 -- (6410.325pt, -2359.384pt)
 -- (6410.325pt, -2359.384pt) .. controls (6413.325pt, -2353.346pt) and (6417.412pt, -2348.655pt) .. (6422.7pt, -2345.318pt)
 -- (6422.7pt, -2345.318pt)
 -- (6422.7pt, -2345.318pt)
 -- (6422.7pt, -2345.318pt) .. controls (6427.988pt, -2341.976pt) and (6434.137pt, -2340.307pt) .. (6441.15pt, -2340.307pt)
 -- (6441.15pt, -2340.307pt)
 -- (6441.15pt, -2340.307pt)
 -- (6441.15pt, -2340.307pt) .. controls (6448.162pt, -2340.307pt) and (6454.312pt, -2341.976pt) .. (6459.562pt, -2345.318pt)
 -- (6459.562pt, -2345.318pt)
 -- (6459.562pt, -2345.318pt)
 -- (6459.562pt, -2345.318pt) .. controls (6464.887pt, -2348.655pt) and (6468.975pt, -2353.346pt) .. (6471.938pt, -2359.384pt)
 -- (6471.938pt, -2359.384pt)
 -- (6471.938pt, -2359.384pt)
 -- (6471.938pt, -2359.384pt) .. controls (6474.9pt, -2365.421pt) and (6476.363pt, -2372.49pt) .. (6476.363pt, -2380.586pt)
 -- (6476.363pt, -2380.586pt)
 -- (6476.363pt, -2380.586pt)
 -- (6476.363pt, -2380.586pt) .. controls (6476.363pt, -2388.615pt) and (6474.9pt, -2395.635pt) .. (6471.938pt, -2401.639pt)
 -- (6471.938pt, -2401.639pt)
 -- (6471.938pt, -2401.639pt)
 -- (6471.938pt, -2401.639pt) .. controls (6468.975pt, -2407.643pt) and (6464.887pt, -2412.315pt) .. (6459.562pt, -2415.656pt)
 -- (6459.562pt, -2415.656pt)
 -- (6459.562pt, -2415.656pt)
 -- (6459.562pt, -2415.656pt) .. controls (6454.312pt, -2418.994pt) and (6448.162pt, -2420.666pt) .. (6441.15pt, -2420.666pt) -- cycle
(6363.9pt, -2322.698pt) -- (6363.9pt, -2322.698pt)
 -- (6363.9pt, -2322.698pt)
 -- (6363.9pt, -2322.698pt)
 -- (6363.9pt, -2322.698pt)
 -- (6375.863pt, -2322.698pt)
 -- (6375.863pt, -2322.698pt)
 -- (6375.863pt, -2322.698pt)
 -- (6375.863pt, -2322.698pt)
 -- (6375.863pt, -2396.779pt)
 -- (6375.863pt, -2396.779pt)
 -- (6375.863pt, -2396.779pt)
 -- (6375.863pt, -2396.779pt) .. controls (6375.863pt, -2400.154pt) and (6376.35pt, -2402.685pt) .. (6377.325pt, -2404.373pt)
 -- (6377.325pt, -2404.373pt)
 -- (6377.325pt, -2404.373pt)
 -- (6377.325pt, -2404.373pt) .. controls (6378.338pt, -2406.022pt) and (6379.613pt, -2407.136pt) .. (6381.15pt, -2407.71pt)
 -- (6381.15pt, -2407.71pt)
 -- (6381.15pt, -2407.71pt)
 -- (6381.15pt, -2407.71pt) .. controls (6382.762pt, -2408.25pt) and (6384.412pt, -2408.52pt) .. (6386.175pt, -2408.52pt)
 -- (6386.175pt, -2408.52pt)
 -- (6386.175pt, -2408.52pt)
 -- (6386.175pt, -2408.52pt) .. controls (6387.488pt, -2408.52pt) and (6388.575pt, -2408.453pt) .. (6389.4pt, -2408.318pt)
 -- (6389.4pt, -2408.318pt)
 -- (6389.4pt, -2408.318pt)
 -- (6389.4pt, -2408.318pt) .. controls (6390.262pt, -2408.149pt) and (6390.938pt, -2408.014pt) .. (6391.425pt, -2407.913pt)
 -- (6391.425pt, -2407.913pt)
 -- (6393.863pt, -2418.641pt)
 -- (6393.863pt, -2418.641pt) .. controls (6393.075pt, -2418.945pt) and (6391.912pt, -2419.249pt) .. (6390.488pt, -2419.552pt)
 -- (6390.488pt, -2419.552pt)
 -- (6390.488pt, -2419.552pt)
 -- (6390.488pt, -2419.552pt) .. controls (6389.025pt, -2419.89pt) and (6387.188pt, -2420.059pt) .. (6384.975pt, -2420.059pt)
 -- (6384.975pt, -2420.059pt)
 -- (6384.975pt, -2420.059pt)
 -- (6384.975pt, -2420.059pt) .. controls (6381.6pt, -2420.059pt) and (6378.3pt, -2419.331pt) .. (6375.037pt, -2417.884pt)
 -- (6375.037pt, -2417.884pt)
 -- (6375.037pt, -2417.884pt)
 -- (6375.037pt, -2417.884pt) .. controls (6371.85pt, -2416.432pt) and (6369.188pt, -2414.22pt) .. (6367.05pt, -2411.254pt)
 -- (6367.05pt, -2411.254pt)
 -- (6367.05pt, -2411.254pt)
 -- (6367.05pt, -2411.254pt) .. controls (6364.95pt, -2408.284pt) and (6363.9pt, -2404.541pt) .. (6363.9pt, -2400.019pt)
 -- (6363.9pt, -2400.019pt)
 -- (6363.9pt, -2400.019pt)
 -- (6363.9pt, -2400.019pt)
 -- (6363.9pt, -2322.698pt) -- cycle
(6392.438pt, -2341.32pt) -- (6392.438pt, -2341.32pt)
 -- (6392.438pt, -2341.32pt)
 -- (6392.438pt, -2341.32pt)
 -- (6392.438pt, -2341.32pt)
 -- (6392.438pt, -2351.438pt)
 -- (6392.438pt, -2351.438pt)
 -- (6392.438pt, -2351.438pt)
 -- (6392.438pt, -2351.438pt)
 -- (6352.162pt, -2351.438pt)
 -- (6352.162pt, -2351.438pt)
 -- (6352.162pt, -2351.438pt)
 -- (6352.162pt, -2351.438pt)
 -- (6352.162pt, -2341.32pt)
 -- (6352.162pt, -2341.32pt)
 -- (6352.162pt, -2341.32pt)
 -- (6352.162pt, -2341.32pt)
 -- (6392.438pt, -2341.32pt) -- cycle
(6287.25pt, -2372.288pt) -- (6287.25pt, -2372.288pt)
 -- (6287.25pt, -2372.288pt)
 -- (6287.25pt, -2372.288pt)
 -- (6287.25pt, -2372.288pt)
 -- (6287.25pt, -2419.046pt)
 -- (6287.25pt, -2419.046pt)
 -- (6287.25pt, -2419.046pt)
 -- (6287.25pt, -2419.046pt)
 -- (6275.287pt, -2419.046pt)
 -- (6275.287pt, -2419.046pt)
 -- (6275.287pt, -2419.046pt)
 -- (6275.287pt, -2419.046pt)
 -- (6275.287pt, -2341.32pt)
 -- (6275.287pt, -2341.32pt)
 -- (6275.287pt, -2341.32pt)
 -- (6275.287pt, -2341.32pt)
 -- (6286.838pt, -2341.32pt)
 -- (6286.838pt, -2341.32pt)
 -- (6286.838pt, -2341.32pt)
 -- (6286.838pt, -2341.32pt)
 -- (6286.838pt, -2353.462pt)
 -- (6286.838pt, -2353.462pt)
 -- (6286.838pt, -2353.462pt)
 -- (6286.838pt, -2353.462pt)
 -- (6287.85pt, -2353.462pt)
 -- (6287.85pt, -2353.462pt)
 -- (6287.85pt, -2353.462pt)
 -- (6287.85pt, -2353.462pt) .. controls (6289.65pt, -2349.518pt) and (6292.425pt, -2346.345pt) .. (6296.137pt, -2343.949pt)
 -- (6296.137pt, -2343.949pt)
 -- (6296.137pt, -2343.949pt)
 -- (6296.137pt, -2343.949pt) .. controls (6299.85pt, -2341.522pt) and (6304.65pt, -2340.307pt) .. (6310.5pt, -2340.307pt)
 -- (6310.5pt, -2340.307pt)
 -- (6310.5pt, -2340.307pt)
 -- (6310.5pt, -2340.307pt) .. controls (6315.787pt, -2340.307pt) and (6320.363pt, -2341.388pt) .. (6324.338pt, -2343.544pt)
 -- (6324.338pt, -2343.544pt)
 -- (6324.338pt, -2343.544pt)
 -- (6324.338pt, -2343.544pt) .. controls (6328.275pt, -2345.67pt) and (6331.35pt, -2348.91pt) .. (6333.525pt, -2353.26pt)
 -- (6333.525pt, -2353.26pt)
 -- (6333.525pt, -2353.26pt)
 -- (6333.525pt, -2353.26pt) .. controls (6335.738pt, -2357.58pt) and (6336.825pt, -2363.044pt) .. (6336.825pt, -2369.655pt)
 -- (6336.825pt, -2369.655pt)
 -- (6336.825pt, -2369.655pt)
 -- (6336.825pt, -2369.655pt)
 -- (6336.825pt, -2419.046pt)
 -- (6336.825pt, -2419.046pt)
 -- (6336.825pt, -2419.046pt)
 -- (6336.825pt, -2419.046pt)
 -- (6324.9pt, -2419.046pt)
 -- (6324.9pt, -2419.046pt)
 -- (6324.9pt, -2419.046pt)
 -- (6324.9pt, -2419.046pt)
 -- (6324.9pt, -2370.465pt)
 -- (6324.9pt, -2370.465pt)
 -- (6324.9pt, -2370.465pt)
 -- (6324.9pt, -2370.465pt) .. controls (6324.9pt, -2364.36pt) and (6323.287pt, -2359.605pt) .. (6320.137pt, -2356.196pt)
 -- (6320.137pt, -2356.196pt)
 -- (6320.137pt, -2356.196pt)
 -- (6320.137pt, -2356.196pt) .. controls (6316.95pt, -2352.754pt) and (6312.6pt, -2351.036pt) .. (6307.088pt, -2351.036pt)
 -- (6307.088pt, -2351.036pt)
 -- (6307.088pt, -2351.036pt)
 -- (6307.088pt, -2351.036pt) .. controls (6303.262pt, -2351.036pt) and (6299.85pt, -2351.861pt) .. (6296.85pt, -2353.515pt)
 -- (6296.85pt, -2353.515pt)
 -- (6296.85pt, -2353.515pt)
 -- (6296.85pt, -2353.515pt) .. controls (6293.887pt, -2355.169pt) and (6291.525pt, -2357.58pt) .. (6289.8pt, -2360.749pt)
 -- (6289.8pt, -2360.749pt)
 -- (6289.8pt, -2360.749pt)
 -- (6289.8pt, -2360.749pt) .. controls (6288.075pt, -2363.921pt) and (6287.25pt, -2367.769pt) .. (6287.25pt, -2372.288pt) -- cycle
(6247.537pt, -2328.364pt) .. controls (6245.213pt, -2328.364pt) and (6243.225pt, -2327.573pt) .. (6241.537pt, -2325.986pt)
 -- (6241.537pt, -2325.986pt)
 -- (6241.537pt, -2325.986pt)
 -- (6241.537pt, -2325.986pt) .. controls (6239.887pt, -2324.4pt) and (6239.062pt, -2322.495pt) .. (6239.062pt, -2320.268pt)
 -- (6239.062pt, -2320.268pt)
 -- (6239.062pt, -2320.268pt)
 -- (6239.062pt, -2320.268pt) .. controls (6239.062pt, -2318.04pt) and (6239.887pt, -2316.135pt) .. (6241.537pt, -2314.549pt)
 -- (6241.537pt, -2314.549pt)
 -- (6241.537pt, -2314.549pt)
 -- (6241.537pt, -2314.549pt) .. controls (6243.225pt, -2312.962pt) and (6245.213pt, -2312.171pt) .. (6247.537pt, -2312.171pt)
 -- (6247.537pt, -2312.171pt)
 -- (6247.537pt, -2312.171pt)
 -- (6247.537pt, -2312.171pt) .. controls (6249.863pt, -2312.171pt) and (6251.85pt, -2312.962pt) .. (6253.5pt, -2314.549pt)
 -- (6253.5pt, -2314.549pt)
 -- (6253.5pt, -2314.549pt)
 -- (6253.5pt, -2314.549pt) .. controls (6255.188pt, -2316.135pt) and (6256.05pt, -2318.04pt) .. (6256.05pt, -2320.268pt)
 -- (6256.05pt, -2320.268pt)
 -- (6256.05pt, -2320.268pt)
 -- (6256.05pt, -2320.268pt) .. controls (6256.05pt, -2322.495pt) and (6255.188pt, -2324.4pt) .. (6253.5pt, -2325.986pt)
 -- (6253.5pt, -2325.986pt)
 -- (6253.5pt, -2325.986pt)
 -- (6253.5pt, -2325.986pt) .. controls (6251.85pt, -2327.573pt) and (6249.863pt, -2328.364pt) .. (6247.537pt, -2328.364pt) -- cycle
(6241.463pt, -2419.046pt) -- (6241.463pt, -2419.046pt)
 -- (6241.463pt, -2419.046pt)
 -- (6241.463pt, -2419.046pt)
 -- (6241.463pt, -2419.046pt)
 -- (6241.463pt, -2341.32pt)
 -- (6241.463pt, -2341.32pt)
 -- (6241.463pt, -2341.32pt)
 -- (6241.463pt, -2341.32pt)
 -- (6253.425pt, -2341.32pt)
 -- (6253.425pt, -2341.32pt)
 -- (6253.425pt, -2341.32pt)
 -- (6253.425pt, -2341.32pt)
 -- (6253.425pt, -2419.046pt)
 -- (6253.425pt, -2419.046pt)
 -- (6253.425pt, -2419.046pt)
 -- (6253.425pt, -2419.046pt)
 -- (6241.463pt, -2419.046pt) -- cycle
(6148.387pt, -2419.046pt) -- (6148.387pt, -2419.046pt)
 -- (6148.387pt, -2419.046pt)
 -- (6148.387pt, -2419.046pt)
 -- (6148.387pt, -2419.046pt)
 -- (6148.387pt, -2341.32pt)
 -- (6148.387pt, -2341.32pt)
 -- (6148.387pt, -2341.32pt)
 -- (6148.387pt, -2341.32pt)
 -- (6159.9pt, -2341.32pt)
 -- (6159.9pt, -2341.32pt)
 -- (6159.9pt, -2341.32pt)
 -- (6159.9pt, -2341.32pt)
 -- (6159.9pt, -2353.057pt)
 -- (6159.9pt, -2353.057pt)
 -- (6159.9pt, -2353.057pt)
 -- (6159.9pt, -2353.057pt)
 -- (6160.725pt, -2353.057pt)
 -- (6160.725pt, -2353.057pt)
 -- (6160.725pt, -2353.057pt)
 -- (6160.725pt, -2353.057pt) .. controls (6162.15pt, -2349.214pt) and (6164.7pt, -2346.094pt) .. (6168.412pt, -2343.698pt)
 -- (6168.412pt, -2343.698pt)
 -- (6168.412pt, -2343.698pt)
 -- (6168.412pt, -2343.698pt) .. controls (6172.125pt, -2341.301pt) and (6176.325pt, -2340.105pt) .. (6180.975pt, -2340.105pt)
 -- (6180.975pt, -2340.105pt)
 -- (6180.975pt, -2340.105pt)
 -- (6180.975pt, -2340.105pt) .. controls (6181.838pt, -2340.105pt) and (6182.925pt, -2340.12pt) .. (6184.238pt, -2340.154pt)
 -- (6184.238pt, -2340.154pt)
 -- (6184.238pt, -2340.154pt)
 -- (6184.238pt, -2340.154pt) .. controls (6185.588pt, -2340.188pt) and (6186.562pt, -2340.24pt) .. (6187.238pt, -2340.307pt)
 -- (6187.238pt, -2340.307pt)
 -- (6187.238pt, -2340.307pt)
 -- (6187.238pt, -2340.307pt)
 -- (6187.238pt, -2352.45pt)
 -- (6187.238pt, -2352.45pt)
 -- (6187.238pt, -2352.45pt)
 -- (6187.238pt, -2352.45pt) .. controls (6186.825pt, -2352.349pt) and (6185.925pt, -2352.199pt) .. (6184.463pt, -2351.996pt)
 -- (6184.463pt, -2351.996pt)
 -- (6184.463pt, -2351.996pt)
 -- (6184.463pt, -2351.996pt) .. controls (6183.037pt, -2351.76pt) and (6181.537pt, -2351.64pt) .. (6179.963pt, -2351.64pt)
 -- (6179.963pt, -2351.64pt)
 -- (6179.963pt, -2351.64pt)
 -- (6179.963pt, -2351.64pt) .. controls (6176.175pt, -2351.64pt) and (6172.8pt, -2352.435pt) .. (6169.838pt, -2354.021pt)
 -- (6169.838pt, -2354.021pt)
 -- (6169.838pt, -2354.021pt)
 -- (6169.838pt, -2354.021pt) .. controls (6166.912pt, -2355.574pt) and (6164.588pt, -2357.73pt) .. (6162.863pt, -2360.498pt)
 -- (6162.863pt, -2360.498pt)
 -- (6162.863pt, -2360.498pt)
 -- (6162.863pt, -2360.498pt) .. controls (6161.175pt, -2363.231pt) and (6160.312pt, -2366.351pt) .. (6160.312pt, -2369.857pt)
 -- (6160.312pt, -2369.857pt)
 -- (6160.312pt, -2369.857pt)
 -- (6160.312pt, -2369.857pt)
 -- (6160.312pt, -2419.046pt)
 -- (6160.312pt, -2419.046pt)
 -- (6160.312pt, -2419.046pt)
 -- (6160.312pt, -2419.046pt)
 -- (6148.387pt, -2419.046pt) -- cycle
(6114.562pt, -2387.265pt) -- (6114.562pt, -2387.265pt)
 -- (6114.562pt, -2387.265pt)
 -- (6114.562pt, -2387.265pt)
 -- (6114.562pt, -2387.265pt)
 -- (6114.562pt, -2341.32pt)
 -- (6114.562pt, -2341.32pt)
 -- (6114.562pt, -2341.32pt)
 -- (6114.562pt, -2341.32pt)
 -- (6126.487pt, -2341.32pt)
 -- (6126.487pt, -2341.32pt)
 -- (6126.487pt, -2341.32pt)
 -- (6126.487pt, -2341.32pt)
 -- (6126.487pt, -2419.046pt)
 -- (6126.487pt, -2419.046pt)
 -- (6126.487pt, -2419.046pt)
 -- (6126.487pt, -2419.046pt)
 -- (6114.562pt, -2419.046pt)
 -- (6114.562pt, -2419.046pt)
 -- (6114.562pt, -2419.046pt)
 -- (6114.562pt, -2419.046pt)
 -- (6114.562pt, -2405.888pt)
 -- (6114.562pt, -2405.888pt)
 -- (6114.562pt, -2405.888pt)
 -- (6114.562pt, -2405.888pt)
 -- (6113.737pt, -2405.888pt)
 -- (6113.737pt, -2405.888pt)
 -- (6113.737pt, -2405.888pt)
 -- (6113.737pt, -2405.888pt) .. controls (6111.938pt, -2409.836pt) and (6109.088pt, -2413.193pt) .. (6105.263pt, -2415.96pt)
 -- (6105.263pt, -2415.96pt)
 -- (6105.263pt, -2415.96pt)
 -- (6105.263pt, -2415.96pt) .. controls (6101.4pt, -2418.69pt) and (6096.562pt, -2420.059pt) .. (6090.675pt, -2420.059pt)
 -- (6090.675pt, -2420.059pt)
 -- (6090.675pt, -2420.059pt)
 -- (6090.675pt, -2420.059pt) .. controls (6085.8pt, -2420.059pt) and (6081.487pt, -2418.994pt) .. (6077.737pt, -2416.871pt)
 -- (6077.737pt, -2416.871pt)
 -- (6077.737pt, -2416.871pt)
 -- (6077.737pt, -2416.871pt) .. controls (6073.95pt, -2414.711pt) and (6070.987pt, -2411.471pt) .. (6068.812pt, -2407.155pt)
 -- (6068.812pt, -2407.155pt)
 -- (6068.812pt, -2407.155pt)
 -- (6068.812pt, -2407.155pt) .. controls (6066.638pt, -2402.801pt) and (6065.588pt, -2397.319pt) .. (6065.588pt, -2390.708pt)
 -- (6065.588pt, -2390.708pt)
 -- (6065.588pt, -2390.708pt)
 -- (6065.588pt, -2390.708pt)
 -- (6065.588pt, -2341.32pt)
 -- (6065.588pt, -2341.32pt)
 -- (6065.588pt, -2341.32pt)
 -- (6065.588pt, -2341.32pt)
 -- (6077.513pt, -2341.32pt)
 -- (6077.513pt, -2341.32pt)
 -- (6077.513pt, -2341.32pt)
 -- (6077.513pt, -2341.32pt)
 -- (6077.513pt, -2389.897pt)
 -- (6077.513pt, -2389.897pt)
 -- (6077.513pt, -2389.897pt)
 -- (6077.513pt, -2389.897pt) .. controls (6077.513pt, -2395.568pt) and (6079.088pt, -2400.086pt) .. (6082.275pt, -2403.461pt)
 -- (6082.275pt, -2403.461pt)
 -- (6082.275pt, -2403.461pt)
 -- (6082.275pt, -2403.461pt) .. controls (6085.463pt, -2406.833pt) and (6089.55pt, -2408.52pt) .. (6094.537pt, -2408.52pt)
 -- (6094.537pt, -2408.52pt)
 -- (6094.537pt, -2408.52pt)
 -- (6094.537pt, -2408.52pt) .. controls (6097.5pt, -2408.52pt) and (6100.5pt, -2407.763pt) .. (6103.575pt, -2406.244pt)
 -- (6103.575pt, -2406.244pt)
 -- (6103.575pt, -2406.244pt)
 -- (6103.575pt, -2406.244pt) .. controls (6106.688pt, -2404.725pt) and (6109.275pt, -2402.396pt) .. (6111.375pt, -2399.261pt)
 -- (6111.375pt, -2399.261pt)
 -- (6111.375pt, -2399.261pt)
 -- (6111.375pt, -2399.261pt) .. controls (6113.513pt, -2396.123pt) and (6114.562pt, -2392.125pt) .. (6114.562pt, -2387.265pt) -- cycle
(6012.112pt, -2409.938pt) .. controls (6017.475pt, -2409.938pt) and (6021.825pt, -2408.573pt) .. (6025.275pt, -2405.839pt)
 -- (6025.275pt, -2405.839pt)
 -- (6025.275pt, -2405.839pt)
 -- (6025.275pt, -2405.839pt) .. controls (6028.725pt, -2403.105pt) and (6031.275pt, -2399.513pt) .. (6032.925pt, -2395.061pt)
 -- (6032.925pt, -2395.061pt)
 -- (6032.925pt, -2395.061pt)
 -- (6032.925pt, -2395.061pt) .. controls (6034.575pt, -2390.606pt) and (6035.4pt, -2385.784pt) .. (6035.4pt, -2380.586pt)
 -- (6035.4pt, -2380.586pt)
 -- (6035.4pt, -2380.586pt)
 -- (6035.4pt, -2380.586pt) .. controls (6035.4pt, -2375.393pt) and (6034.575pt, -2370.551pt) .. (6032.925pt, -2366.062pt)
 -- (6032.925pt, -2366.062pt)
 -- (6032.925pt, -2366.062pt)
 -- (6032.925pt, -2366.062pt) .. controls (6031.275pt, -2361.578pt) and (6028.725pt, -2357.951pt) .. (6025.275pt, -2355.184pt)
 -- (6025.275pt, -2355.184pt)
 -- (6025.275pt, -2355.184pt)
 -- (6025.275pt, -2355.184pt) .. controls (6021.825pt, -2352.416pt) and (6017.475pt, -2351.036pt) .. (6012.112pt, -2351.036pt)
 -- (6012.112pt, -2351.036pt)
 -- (6012.112pt, -2351.036pt)
 -- (6012.112pt, -2351.036pt) .. controls (6006.787pt, -2351.036pt) and (6002.4pt, -2352.416pt) .. (5998.987pt, -2355.184pt)
 -- (5998.987pt, -2355.184pt)
 -- (5998.987pt, -2355.184pt)
 -- (5998.987pt, -2355.184pt) .. controls (5995.537pt, -2357.951pt) and (5992.987pt, -2361.578pt) .. (5991.338pt, -2366.062pt)
 -- (5991.338pt, -2366.062pt)
 -- (5991.338pt, -2366.062pt)
 -- (5991.338pt, -2366.062pt) .. controls (5989.688pt, -2370.551pt) and (5988.862pt, -2375.393pt) .. (5988.862pt, -2380.586pt)
 -- (5988.862pt, -2380.586pt)
 -- (5988.862pt, -2380.586pt)
 -- (5988.862pt, -2380.586pt) .. controls (5988.862pt, -2385.784pt) and (5989.688pt, -2390.606pt) .. (5991.338pt, -2395.061pt)
 -- (5991.338pt, -2395.061pt)
 -- (5991.338pt, -2395.061pt)
 -- (5991.338pt, -2395.061pt) .. controls (5992.987pt, -2399.513pt) and (5995.537pt, -2403.105pt) .. (5998.987pt, -2405.839pt)
 -- (5998.987pt, -2405.839pt)
 -- (5998.987pt, -2405.839pt)
 -- (5998.987pt, -2405.839pt) .. controls (6002.4pt, -2408.573pt) and (6006.787pt, -2409.938pt) .. (6012.112pt, -2409.938pt) -- cycle
(6012.112pt, -2420.666pt) .. controls (6005.1pt, -2420.666pt) and (5998.95pt, -2418.994pt) .. (5993.662pt, -2415.656pt)
 -- (5993.662pt, -2415.656pt)
 -- (5993.662pt, -2415.656pt)
 -- (5993.662pt, -2415.656pt) .. controls (5988.375pt, -2412.315pt) and (5984.287pt, -2407.643pt) .. (5981.325pt, -2401.639pt)
 -- (5981.325pt, -2401.639pt)
 -- (5981.325pt, -2401.639pt)
 -- (5981.325pt, -2401.639pt) .. controls (5978.362pt, -2395.635pt) and (5976.9pt, -2388.615pt) .. (5976.9pt, -2380.586pt)
 -- (5976.9pt, -2380.586pt)
 -- (5976.9pt, -2380.586pt)
 -- (5976.9pt, -2380.586pt) .. controls (5976.9pt, -2372.49pt) and (5978.362pt, -2365.421pt) .. (5981.325pt, -2359.384pt)
 -- (5981.325pt, -2359.384pt)
 -- (5981.325pt, -2359.384pt)
 -- (5981.325pt, -2359.384pt) .. controls (5984.287pt, -2353.346pt) and (5988.375pt, -2348.655pt) .. (5993.662pt, -2345.318pt)
 -- (5993.662pt, -2345.318pt)
 -- (5993.662pt, -2345.318pt)
 -- (5993.662pt, -2345.318pt) .. controls (5998.95pt, -2341.976pt) and (6005.1pt, -2340.307pt) .. (6012.112pt, -2340.307pt)
 -- (6012.112pt, -2340.307pt)
 -- (6012.112pt, -2340.307pt)
 -- (6012.112pt, -2340.307pt) .. controls (6019.125pt, -2340.307pt) and (6025.275pt, -2341.976pt) .. (6030.562pt, -2345.318pt)
 -- (6030.562pt, -2345.318pt)
 -- (6030.562pt, -2345.318pt)
 -- (6030.562pt, -2345.318pt) .. controls (6035.85pt, -2348.655pt) and (6039.975pt, -2353.346pt) .. (6042.9pt, -2359.384pt)
 -- (6042.9pt, -2359.384pt)
 -- (6042.9pt, -2359.384pt)
 -- (6042.9pt, -2359.384pt) .. controls (6045.862pt, -2365.421pt) and (6047.362pt, -2372.49pt) .. (6047.362pt, -2380.586pt)
 -- (6047.362pt, -2380.586pt)
 -- (6047.362pt, -2380.586pt)
 -- (6047.362pt, -2380.586pt) .. controls (6047.362pt, -2388.615pt) and (6045.862pt, -2395.635pt) .. (6042.9pt, -2401.639pt)
 -- (6042.9pt, -2401.639pt)
 -- (6042.9pt, -2401.639pt)
 -- (6042.9pt, -2401.639pt) .. controls (6039.975pt, -2407.643pt) and (6035.85pt, -2412.315pt) .. (6030.562pt, -2415.656pt)
 -- (6030.562pt, -2415.656pt)
 -- (6030.562pt, -2415.656pt)
 -- (6030.562pt, -2415.656pt) .. controls (6025.275pt, -2418.994pt) and (6019.125pt, -2420.666pt) .. (6012.112pt, -2420.666pt) -- cycle
(5892.562pt, -2419.046pt) -- (5892.562pt, -2419.046pt)
 -- (5892.562pt, -2419.046pt)
 -- (5892.562pt, -2419.046pt)
 -- (5892.562pt, -2419.046pt)
 -- (5892.562pt, -2315.411pt)
 -- (5892.562pt, -2315.411pt)
 -- (5892.562pt, -2315.411pt)
 -- (5892.562pt, -2315.411pt)
 -- (5927.55pt, -2315.411pt)
 -- (5927.55pt, -2315.411pt)
 -- (5927.55pt, -2315.411pt)
 -- (5927.55pt, -2315.411pt) .. controls (5935.688pt, -2315.411pt) and (5942.362pt, -2316.877pt) .. (5947.5pt, -2319.814pt)
 -- (5947.5pt, -2319.814pt)
 -- (5947.5pt, -2319.814pt)
 -- (5947.5pt, -2319.814pt) .. controls (5952.713pt, -2322.712pt) and (5956.537pt, -2326.643pt) .. (5959.05pt, -2331.604pt)
 -- (5959.05pt, -2331.604pt)
 -- (5959.05pt, -2331.604pt)
 -- (5959.05pt, -2331.604pt) .. controls (5961.525pt, -2336.561pt) and (5962.8pt, -2342.096pt) .. (5962.8pt, -2348.201pt)
 -- (5962.8pt, -2348.201pt)
 -- (5962.8pt, -2348.201pt)
 -- (5962.8pt, -2348.201pt) .. controls (5962.8pt, -2354.306pt) and (5961.525pt, -2359.856pt) .. (5959.05pt, -2364.847pt)
 -- (5959.05pt, -2364.847pt)
 -- (5959.05pt, -2364.847pt)
 -- (5959.05pt, -2364.847pt) .. controls (5956.575pt, -2369.843pt) and (5952.75pt, -2373.821pt) .. (5947.612pt, -2376.791pt)
 -- (5947.612pt, -2376.791pt)
 -- (5947.612pt, -2376.791pt)
 -- (5947.612pt, -2376.791pt) .. controls (5942.438pt, -2379.728pt) and (5935.838pt, -2381.194pt) .. (5927.775pt, -2381.194pt)
 -- (5927.775pt, -2381.194pt)
 -- (5927.775pt, -2381.194pt)
 -- (5927.775pt, -2381.194pt)
 -- (5902.688pt, -2381.194pt)
 -- (5902.688pt, -2381.194pt)
 -- (5902.688pt, -2381.194pt)
 -- (5902.688pt, -2381.194pt)
 -- (5902.688pt, -2370.06pt)
 -- (5902.688pt, -2370.06pt)
 -- (5902.688pt, -2370.06pt)
 -- (5902.688pt, -2370.06pt)
 -- (5927.362pt, -2370.06pt)
 -- (5927.362pt, -2370.06pt)
 -- (5927.362pt, -2370.06pt)
 -- (5927.362pt, -2370.06pt) .. controls (5932.95pt, -2370.06pt) and (5937.412pt, -2369.1pt) .. (5940.787pt, -2367.176pt)
 -- (5940.787pt, -2367.176pt)
 -- (5940.787pt, -2367.176pt)
 -- (5940.787pt, -2367.176pt) .. controls (5944.162pt, -2365.252pt) and (5946.6pt, -2362.657pt) .. (5948.1pt, -2359.384pt)
 -- (5948.1pt, -2359.384pt)
 -- (5948.1pt, -2359.384pt)
 -- (5948.1pt, -2359.384pt) .. controls (5949.675pt, -2356.076pt) and (5950.425pt, -2352.349pt) .. (5950.425pt, -2348.201pt)
 -- (5950.425pt, -2348.201pt)
 -- (5950.425pt, -2348.201pt)
 -- (5950.425pt, -2348.201pt) .. controls (5950.425pt, -2344.05pt) and (5949.675pt, -2340.341pt) .. (5948.1pt, -2337.068pt)
 -- (5948.1pt, -2337.068pt)
 -- (5948.1pt, -2337.068pt)
 -- (5948.1pt, -2337.068pt) .. controls (5946.6pt, -2333.794pt) and (5944.125pt, -2331.232pt) .. (5940.713pt, -2329.376pt)
 -- (5940.713pt, -2329.376pt)
 -- (5940.713pt, -2329.376pt)
 -- (5940.713pt, -2329.376pt) .. controls (5937.3pt, -2327.486pt) and (5932.8pt, -2326.541pt) .. (5927.175pt, -2326.541pt)
 -- (5927.175pt, -2326.541pt)
 -- (5927.175pt, -2326.541pt)
 -- (5927.175pt, -2326.541pt)
 -- (5905.088pt, -2326.541pt)
 -- (5905.088pt, -2326.541pt)
 -- (5905.088pt, -2326.541pt)
 -- (5905.088pt, -2326.541pt)
 -- (5905.088pt, -2419.046pt)
 -- (5905.088pt, -2419.046pt)
 -- (5905.088pt, -2419.046pt)
 -- (5905.088pt, -2419.046pt)
 -- (5892.562pt, -2419.046pt) -- cycle
(5773.125pt, -2400.019pt) .. controls (5769.037pt, -2400.019pt) and (5765.325pt, -2399.025pt) .. (5761.95pt, -2397.034pt)
 -- (5761.95pt, -2397.034pt)
 -- (5761.95pt, -2397.034pt)
 -- (5761.95pt, -2397.034pt) .. controls (5758.575pt, -2395.009pt) and (5755.875pt, -2392.309pt) .. (5753.85pt, -2388.938pt)
 -- (5753.85pt, -2388.938pt)
 -- (5753.85pt, -2388.938pt)
 -- (5753.85pt, -2388.938pt) .. controls (5751.862pt, -2385.562pt) and (5750.85pt, -2381.835pt) .. (5750.85pt, -2377.755pt)
 -- (5750.85pt, -2377.755pt)
 -- (5750.85pt, -2377.755pt)
 -- (5750.85pt, -2377.755pt) .. controls (5750.85pt, -2373.638pt) and (5751.862pt, -2369.91pt) .. (5753.85pt, -2366.569pt)
 -- (5753.85pt, -2366.569pt)
 -- (5753.85pt, -2366.569pt)
 -- (5753.85pt, -2366.569pt) .. controls (5755.875pt, -2363.198pt) and (5758.575pt, -2360.513pt) .. (5761.95pt, -2358.525pt)
 -- (5761.95pt, -2358.525pt)
 -- (5761.95pt, -2358.525pt)
 -- (5761.95pt, -2358.525pt) .. controls (5765.325pt, -2356.5pt) and (5769.037pt, -2355.487pt) .. (5773.125pt, -2355.487pt)
 -- (5773.125pt, -2355.487pt)
 -- (5773.125pt, -2355.487pt)
 -- (5773.125pt, -2355.487pt) .. controls (5777.25pt, -2355.487pt) and (5780.963pt, -2356.5pt) .. (5784.3pt, -2358.525pt)
 -- (5784.3pt, -2358.525pt)
 -- (5784.3pt, -2358.525pt)
 -- (5784.3pt, -2358.525pt) .. controls (5787.675pt, -2360.513pt) and (5790.375pt, -2363.198pt) .. (5792.362pt, -2366.569pt)
 -- (5792.362pt, -2366.569pt)
 -- (5792.362pt, -2366.569pt)
 -- (5792.362pt, -2366.569pt) .. controls (5794.388pt, -2369.91pt) and (5795.4pt, -2373.638pt) .. (5795.4pt, -2377.755pt)
 -- (5795.4pt, -2377.755pt)
 -- (5795.4pt, -2377.755pt)
 -- (5795.4pt, -2377.755pt) .. controls (5795.4pt, -2381.835pt) and (5794.388pt, -2385.562pt) .. (5792.362pt, -2388.938pt)
 -- (5792.362pt, -2388.938pt)
 -- (5792.362pt, -2388.938pt)
 -- (5792.362pt, -2388.938pt) .. controls (5790.375pt, -2392.309pt) and (5787.675pt, -2395.009pt) .. (5784.3pt, -2397.034pt)
 -- (5784.3pt, -2397.034pt)
 -- (5784.3pt, -2397.034pt)
 -- (5784.3pt, -2397.034pt) .. controls (5780.963pt, -2399.025pt) and (5777.25pt, -2400.019pt) .. (5773.125pt, -2400.019pt) -- cycle
(6615.75pt, -2247.356pt) .. controls (6613.238pt, -2247.356pt) and (6611.1pt, -2246.46pt) .. (6609.338pt, -2244.675pt)
 -- (6609.338pt, -2244.675pt)
 -- (6609.338pt, -2244.675pt)
 -- (6609.338pt, -2244.675pt) .. controls (6607.537pt, -2242.886pt) and (6606.637pt, -2240.745pt) .. (6606.637pt, -2238.248pt)
 -- (6606.637pt, -2238.248pt)
 -- (6606.637pt, -2238.248pt)
 -- (6606.637pt, -2238.248pt) .. controls (6606.637pt, -2235.75pt) and (6607.537pt, -2233.609pt) .. (6609.338pt, -2231.82pt)
 -- (6609.338pt, -2231.82pt)
 -- (6609.338pt, -2231.82pt)
 -- (6609.338pt, -2231.82pt) .. controls (6611.1pt, -2230.031pt) and (6613.238pt, -2229.139pt) .. (6615.75pt, -2229.139pt)
 -- (6615.75pt, -2229.139pt)
 -- (6615.75pt, -2229.139pt)
 -- (6615.75pt, -2229.139pt) .. controls (6618.262pt, -2229.139pt) and (6620.4pt, -2230.031pt) .. (6622.162pt, -2231.82pt)
 -- (6622.162pt, -2231.82pt)
 -- (6622.162pt, -2231.82pt)
 -- (6622.162pt, -2231.82pt) .. controls (6623.963pt, -2233.609pt) and (6624.863pt, -2235.75pt) .. (6624.863pt, -2238.248pt)
 -- (6624.863pt, -2238.248pt)
 -- (6624.863pt, -2238.248pt)
 -- (6624.863pt, -2238.248pt) .. controls (6624.863pt, -2239.901pt) and (6624.45pt, -2241.416pt) .. (6623.588pt, -2242.8pt)
 -- (6623.588pt, -2242.8pt)
 -- (6623.588pt, -2242.8pt)
 -- (6623.588pt, -2242.8pt) .. controls (6622.8pt, -2244.184pt) and (6621.675pt, -2245.297pt) .. (6620.325pt, -2246.141pt)
 -- (6620.325pt, -2246.141pt)
 -- (6620.325pt, -2246.141pt)
 -- (6620.325pt, -2246.141pt) .. controls (6618.975pt, -2246.951pt) and (6617.438pt, -2247.356pt) .. (6615.75pt, -2247.356pt) -- cycle
(6609.262pt, -2217.397pt) -- (6609.262pt, -2217.397pt)
 -- (6609.262pt, -2217.397pt)
 -- (6609.262pt, -2217.397pt)
 -- (6609.262pt, -2217.397pt)
 -- (6609.262pt, -2216.79pt)
 -- (6609.262pt, -2216.79pt)
 -- (6609.262pt, -2216.79pt)
 -- (6609.262pt, -2216.79pt) .. controls (6609.338pt, -2210.347pt) and (6610.012pt, -2205.221pt) .. (6611.287pt, -2201.407pt)
 -- (6611.287pt, -2201.407pt)
 -- (6611.287pt, -2201.407pt)
 -- (6611.287pt, -2201.407pt) .. controls (6612.562pt, -2197.594pt) and (6614.4pt, -2194.508pt) .. (6616.762pt, -2192.149pt)
 -- (6616.762pt, -2192.149pt)
 -- (6616.762pt, -2192.149pt)
 -- (6616.762pt, -2192.149pt) .. controls (6619.125pt, -2189.786pt) and (6621.975pt, -2187.611pt) .. (6625.275pt, -2185.62pt)
 -- (6625.275pt, -2185.62pt)
 -- (6625.275pt, -2185.62pt)
 -- (6625.275pt, -2185.62pt) .. controls (6627.262pt, -2184.405pt) and (6629.062pt, -2182.972pt) .. (6630.637pt, -2181.319pt)
 -- (6630.637pt, -2181.319pt)
 -- (6630.637pt, -2181.319pt)
 -- (6630.637pt, -2181.319pt) .. controls (6632.213pt, -2179.631pt) and (6633.45pt, -2177.693pt) .. (6634.387pt, -2175.499pt)
 -- (6634.387pt, -2175.499pt)
 -- (6634.387pt, -2175.499pt)
 -- (6634.387pt, -2175.499pt) .. controls (6635.325pt, -2173.305pt) and (6635.775pt, -2170.875pt) .. (6635.775pt, -2168.212pt)
 -- (6635.775pt, -2168.212pt)
 -- (6635.775pt, -2168.212pt)
 -- (6635.775pt, -2168.212pt) .. controls (6635.775pt, -2164.905pt) and (6635.025pt, -2162.036pt) .. (6633.45pt, -2159.61pt)
 -- (6633.45pt, -2159.61pt)
 -- (6633.45pt, -2159.61pt)
 -- (6633.45pt, -2159.61pt) .. controls (6631.912pt, -2157.18pt) and (6629.85pt, -2155.309pt) .. (6627.225pt, -2153.992pt)
 -- (6627.225pt, -2153.992pt)
 -- (6627.225pt, -2153.992pt)
 -- (6627.225pt, -2153.992pt) .. controls (6624.637pt, -2152.676pt) and (6621.75pt, -2152.02pt) .. (6618.6pt, -2152.02pt)
 -- (6618.6pt, -2152.02pt)
 -- (6618.6pt, -2152.02pt)
 -- (6618.6pt, -2152.02pt) .. controls (6615.825pt, -2152.02pt) and (6613.162pt, -2152.59pt) .. (6610.575pt, -2153.737pt)
 -- (6610.575pt, -2153.737pt)
 -- (6610.575pt, -2153.737pt)
 -- (6610.575pt, -2153.737pt) .. controls (6608.025pt, -2154.885pt) and (6605.887pt, -2156.689pt) .. (6604.162pt, -2159.153pt)
 -- (6604.162pt, -2159.153pt)
 -- (6604.162pt, -2159.153pt)
 -- (6604.162pt, -2159.153pt) .. controls (6602.438pt, -2161.616pt) and (6601.463pt, -2164.837pt) .. (6601.162pt, -2168.82pt)
 -- (6601.162pt, -2168.82pt)
 -- (6601.162pt, -2168.82pt)
 -- (6601.162pt, -2168.82pt)
 -- (6588.412pt, -2168.82pt)
 -- (6588.412pt, -2168.82pt)
 -- (6588.412pt, -2168.82pt)
 -- (6588.412pt, -2168.82pt) .. controls (6588.713pt, -2163.083pt) and (6590.175pt, -2158.174pt) .. (6592.875pt, -2154.094pt)
 -- (6592.875pt, -2154.094pt)
 -- (6592.875pt, -2154.094pt)
 -- (6592.875pt, -2154.094pt) .. controls (6595.613pt, -2150.01pt) and (6599.213pt, -2146.89pt) .. (6603.675pt, -2144.73pt)
 -- (6603.675pt, -2144.73pt)
 -- (6603.675pt, -2144.73pt)
 -- (6603.675pt, -2144.73pt) .. controls (6608.137pt, -2142.574pt) and (6613.125pt, -2141.494pt) .. (6618.6pt, -2141.494pt)
 -- (6618.6pt, -2141.494pt)
 -- (6618.6pt, -2141.494pt)
 -- (6618.6pt, -2141.494pt) .. controls (6624.525pt, -2141.494pt) and (6629.7pt, -2142.675pt) .. (6634.088pt, -2145.034pt)
 -- (6634.088pt, -2145.034pt)
 -- (6634.088pt, -2145.034pt)
 -- (6634.088pt, -2145.034pt) .. controls (6638.475pt, -2147.396pt) and (6641.887pt, -2150.636pt) .. (6644.287pt, -2154.75pt)
 -- (6644.287pt, -2154.75pt)
 -- (6644.287pt, -2154.75pt)
 -- (6644.287pt, -2154.75pt) .. controls (6646.725pt, -2158.867pt) and (6647.925pt, -2163.555pt) .. (6647.925pt, -2168.82pt)
 -- (6647.925pt, -2168.82pt)
 -- (6647.925pt, -2168.82pt)
 -- (6647.925pt, -2168.82pt) .. controls (6647.925pt, -2172.529pt) and (6647.363pt, -2175.885pt) .. (6646.2pt, -2178.889pt)
 -- (6646.2pt, -2178.889pt)
 -- (6646.2pt, -2178.889pt)
 -- (6646.2pt, -2178.889pt) .. controls (6645.113pt, -2181.893pt) and (6643.5pt, -2184.574pt) .. (6641.363pt, -2186.936pt)
 -- (6641.363pt, -2186.936pt)
 -- (6641.363pt, -2186.936pt)
 -- (6641.363pt, -2186.936pt) .. controls (6639.262pt, -2189.295pt) and (6636.75pt, -2191.388pt) .. (6633.75pt, -2193.21pt)
 -- (6633.75pt, -2193.21pt)
 -- (6633.75pt, -2193.21pt)
 -- (6633.75pt, -2193.21pt) .. controls (6630.787pt, -2195.066pt) and (6628.425pt, -2197.02pt) .. (6626.625pt, -2199.079pt)
 -- (6626.625pt, -2199.079pt)
 -- (6626.625pt, -2199.079pt)
 -- (6626.625pt, -2199.079pt) .. controls (6624.863pt, -2201.104pt) and (6623.55pt, -2203.515pt) .. (6622.725pt, -2206.316pt)
 -- (6622.725pt, -2206.316pt)
 -- (6622.725pt, -2206.316pt)
 -- (6622.725pt, -2206.316pt) .. controls (6621.938pt, -2209.117pt) and (6621.488pt, -2212.609pt) .. (6621.412pt, -2216.79pt)
 -- (6621.412pt, -2216.79pt)
 -- (6621.412pt, -2216.79pt)
 -- (6621.412pt, -2216.79pt)
 -- (6621.412pt, -2217.397pt)
 -- (6621.412pt, -2217.397pt)
 -- (6621.412pt, -2217.397pt)
 -- (6621.412pt, -2217.397pt)
 -- (6609.262pt, -2217.397pt) -- cycle
(6574.312pt, -2186.228pt) -- (6574.312pt, -2186.228pt)
 -- (6574.312pt, -2186.228pt)
 -- (6563.55pt, -2189.261pt)
 -- (6563.55pt, -2189.261pt)
 -- (6563.55pt, -2189.261pt)
 -- (6563.55pt, -2189.261pt) .. controls (6562.875pt, -2187.476pt) and (6561.9pt, -2185.736pt) .. (6560.588pt, -2184.049pt)
 -- (6560.588pt, -2184.049pt)
 -- (6560.588pt, -2184.049pt)
 -- (6560.588pt, -2184.049pt) .. controls (6559.312pt, -2182.331pt) and (6557.55pt, -2180.914pt) .. (6555.338pt, -2179.8pt)
 -- (6555.338pt, -2179.8pt)
 -- (6555.338pt, -2179.8pt)
 -- (6555.338pt, -2179.8pt) .. controls (6553.088pt, -2178.686pt) and (6550.238pt, -2178.131pt) .. (6546.75pt, -2178.131pt)
 -- (6546.75pt, -2178.131pt)
 -- (6546.75pt, -2178.131pt)
 -- (6546.75pt, -2178.131pt) .. controls (6542.025pt, -2178.131pt) and (6538.05pt, -2179.226pt) .. (6534.863pt, -2181.42pt)
 -- (6534.863pt, -2181.42pt)
 -- (6534.863pt, -2181.42pt)
 -- (6534.863pt, -2181.42pt) .. controls (6531.75pt, -2183.576pt) and (6530.175pt, -2186.329pt) .. (6530.175pt, -2189.666pt)
 -- (6530.175pt, -2189.666pt)
 -- (6530.175pt, -2189.666pt)
 -- (6530.175pt, -2189.666pt) .. controls (6530.175pt, -2192.636pt) and (6531.262pt, -2194.98pt) .. (6533.4pt, -2196.701pt)
 -- (6533.4pt, -2196.701pt)
 -- (6533.4pt, -2196.701pt)
 -- (6533.4pt, -2196.701pt) .. controls (6535.575pt, -2198.422pt) and (6538.95pt, -2199.855pt) .. (6543.525pt, -2201.002pt)
 -- (6543.525pt, -2201.002pt)
 -- (6555.075pt, -2203.837pt)
 -- (6555.075pt, -2203.837pt) .. controls (6562.012pt, -2205.525pt) and (6567.188pt, -2208.105pt) .. (6570.6pt, -2211.578pt)
 -- (6570.6pt, -2211.578pt)
 -- (6570.6pt, -2211.578pt)
 -- (6570.6pt, -2211.578pt) .. controls (6574.012pt, -2215.02pt) and (6575.7pt, -2219.456pt) .. (6575.7pt, -2224.886pt)
 -- (6575.7pt, -2224.886pt)
 -- (6575.7pt, -2224.886pt)
 -- (6575.7pt, -2224.886pt) .. controls (6575.7pt, -2229.341pt) and (6574.425pt, -2233.32pt) .. (6571.875pt, -2236.83pt)
 -- (6571.875pt, -2236.83pt)
 -- (6571.875pt, -2236.83pt)
 -- (6571.875pt, -2236.83pt) .. controls (6569.325pt, -2240.34pt) and (6565.8pt, -2243.104pt) .. (6561.225pt, -2245.129pt)
 -- (6561.225pt, -2245.129pt)
 -- (6561.225pt, -2245.129pt)
 -- (6561.225pt, -2245.129pt) .. controls (6556.688pt, -2247.154pt) and (6551.4pt, -2248.166pt) .. (6545.363pt, -2248.166pt)
 -- (6545.363pt, -2248.166pt)
 -- (6545.363pt, -2248.166pt)
 -- (6545.363pt, -2248.166pt) .. controls (6537.412pt, -2248.166pt) and (6530.85pt, -2246.445pt) .. (6525.675pt, -2243.002pt)
 -- (6525.675pt, -2243.002pt)
 -- (6525.675pt, -2243.002pt)
 -- (6525.675pt, -2243.002pt) .. controls (6520.463pt, -2239.564pt) and (6517.162pt, -2234.535pt) .. (6515.812pt, -2227.924pt)
 -- (6515.812pt, -2227.924pt)
 -- (6527.137pt, -2225.089pt)
 -- (6527.137pt, -2225.089pt) .. controls (6528.225pt, -2229.274pt) and (6530.25pt, -2232.409pt) .. (6533.25pt, -2234.501pt)
 -- (6533.25pt, -2234.501pt)
 -- (6533.25pt, -2234.501pt)
 -- (6533.25pt, -2234.501pt) .. controls (6536.287pt, -2236.594pt) and (6540.262pt, -2237.64pt) .. (6545.137pt, -2237.64pt)
 -- (6545.137pt, -2237.64pt)
 -- (6545.137pt, -2237.64pt)
 -- (6545.137pt, -2237.64pt) .. controls (6550.725pt, -2237.64pt) and (6555.15pt, -2236.459pt) .. (6558.412pt, -2234.096pt)
 -- (6558.412pt, -2234.096pt)
 -- (6558.412pt, -2234.096pt)
 -- (6558.412pt, -2234.096pt) .. controls (6561.713pt, -2231.704pt) and (6563.363pt, -2228.835pt) .. (6563.363pt, -2225.494pt)
 -- (6563.363pt, -2225.494pt)
 -- (6563.363pt, -2225.494pt)
 -- (6563.363pt, -2225.494pt) .. controls (6563.363pt, -2222.797pt) and (6562.425pt, -2220.536pt) .. (6560.512pt, -2218.714pt)
 -- (6560.512pt, -2218.714pt)
 -- (6560.512pt, -2218.714pt)
 -- (6560.512pt, -2218.714pt) .. controls (6558.637pt, -2216.857pt) and (6555.75pt, -2215.474pt) .. (6551.812pt, -2214.562pt)
 -- (6551.812pt, -2214.562pt)
 -- (6538.875pt, -2211.529pt)
 -- (6538.875pt, -2211.529pt) .. controls (6531.75pt, -2209.841pt) and (6526.537pt, -2207.228pt) .. (6523.2pt, -2203.684pt)
 -- (6523.2pt, -2203.684pt)
 -- (6523.2pt, -2203.684pt)
 -- (6523.2pt, -2203.684pt) .. controls (6519.863pt, -2200.11pt) and (6518.213pt, -2195.64pt) .. (6518.213pt, -2190.274pt)
 -- (6518.213pt, -2190.274pt)
 -- (6518.213pt, -2190.274pt)
 -- (6518.213pt, -2190.274pt) .. controls (6518.213pt, -2185.89pt) and (6519.45pt, -2182.009pt) .. (6521.925pt, -2178.638pt)
 -- (6521.925pt, -2178.638pt)
 -- (6521.925pt, -2178.638pt)
 -- (6521.925pt, -2178.638pt) .. controls (6524.4pt, -2175.263pt) and (6527.812pt, -2172.615pt) .. (6532.088pt, -2170.691pt)
 -- (6532.088pt, -2170.691pt)
 -- (6532.088pt, -2170.691pt)
 -- (6532.088pt, -2170.691pt) .. controls (6536.4pt, -2168.768pt) and (6541.312pt, -2167.807pt) .. (6546.75pt, -2167.807pt)
 -- (6546.75pt, -2167.807pt)
 -- (6546.75pt, -2167.807pt)
 -- (6546.75pt, -2167.807pt) .. controls (6554.475pt, -2167.807pt) and (6560.512pt, -2169.495pt) .. (6564.9pt, -2172.866pt)
 -- (6564.9pt, -2172.866pt)
 -- (6564.9pt, -2172.866pt)
 -- (6564.9pt, -2172.866pt) .. controls (6569.287pt, -2176.241pt) and (6572.438pt, -2180.693pt) .. (6574.312pt, -2186.228pt) -- cycle
(6499.838pt, -2186.228pt) -- (6499.838pt, -2186.228pt)
 -- (6499.838pt, -2186.228pt)
 -- (6489.113pt, -2189.261pt)
 -- (6489.113pt, -2189.261pt)
 -- (6489.113pt, -2189.261pt)
 -- (6489.113pt, -2189.261pt) .. controls (6488.438pt, -2187.476pt) and (6487.463pt, -2185.736pt) .. (6486.113pt, -2184.049pt)
 -- (6486.113pt, -2184.049pt)
 -- (6486.113pt, -2184.049pt)
 -- (6486.113pt, -2184.049pt) .. controls (6484.838pt, -2182.331pt) and (6483.113pt, -2180.914pt) .. (6480.863pt, -2179.8pt)
 -- (6480.863pt, -2179.8pt)
 -- (6480.863pt, -2179.8pt)
 -- (6480.863pt, -2179.8pt) .. controls (6478.65pt, -2178.686pt) and (6475.8pt, -2178.131pt) .. (6472.312pt, -2178.131pt)
 -- (6472.312pt, -2178.131pt)
 -- (6472.312pt, -2178.131pt)
 -- (6472.312pt, -2178.131pt) .. controls (6467.55pt, -2178.131pt) and (6463.613pt, -2179.226pt) .. (6460.425pt, -2181.42pt)
 -- (6460.425pt, -2181.42pt)
 -- (6460.425pt, -2181.42pt)
 -- (6460.425pt, -2181.42pt) .. controls (6457.275pt, -2183.576pt) and (6455.7pt, -2186.329pt) .. (6455.7pt, -2189.666pt)
 -- (6455.7pt, -2189.666pt)
 -- (6455.7pt, -2189.666pt)
 -- (6455.7pt, -2189.666pt) .. controls (6455.7pt, -2192.636pt) and (6456.787pt, -2194.98pt) .. (6458.963pt, -2196.701pt)
 -- (6458.963pt, -2196.701pt)
 -- (6458.963pt, -2196.701pt)
 -- (6458.963pt, -2196.701pt) .. controls (6461.1pt, -2198.422pt) and (6464.475pt, -2199.855pt) .. (6469.088pt, -2201.002pt)
 -- (6469.088pt, -2201.002pt)
 -- (6480.6pt, -2203.837pt)
 -- (6480.6pt, -2203.837pt) .. controls (6487.575pt, -2205.525pt) and (6492.75pt, -2208.105pt) .. (6496.162pt, -2211.578pt)
 -- (6496.162pt, -2211.578pt)
 -- (6496.162pt, -2211.578pt)
 -- (6496.162pt, -2211.578pt) .. controls (6499.575pt, -2215.02pt) and (6501.262pt, -2219.456pt) .. (6501.262pt, -2224.886pt)
 -- (6501.262pt, -2224.886pt)
 -- (6501.262pt, -2224.886pt)
 -- (6501.262pt, -2224.886pt) .. controls (6501.262pt, -2229.341pt) and (6499.988pt, -2233.32pt) .. (6497.4pt, -2236.83pt)
 -- (6497.4pt, -2236.83pt)
 -- (6497.4pt, -2236.83pt)
 -- (6497.4pt, -2236.83pt) .. controls (6494.887pt, -2240.34pt) and (6491.325pt, -2243.104pt) .. (6486.787pt, -2245.129pt)
 -- (6486.787pt, -2245.129pt)
 -- (6486.787pt, -2245.129pt)
 -- (6486.787pt, -2245.129pt) .. controls (6482.25pt, -2247.154pt) and (6476.925pt, -2248.166pt) .. (6470.887pt, -2248.166pt)
 -- (6470.887pt, -2248.166pt)
 -- (6470.887pt, -2248.166pt)
 -- (6470.887pt, -2248.166pt) .. controls (6462.975pt, -2248.166pt) and (6456.412pt, -2246.445pt) .. (6451.2pt, -2243.002pt)
 -- (6451.2pt, -2243.002pt)
 -- (6451.2pt, -2243.002pt)
 -- (6451.2pt, -2243.002pt) .. controls (6446.025pt, -2239.564pt) and (6442.725pt, -2234.535pt) .. (6441.338pt, -2227.924pt)
 -- (6441.338pt, -2227.924pt)
 -- (6452.7pt, -2225.089pt)
 -- (6452.7pt, -2225.089pt) .. controls (6453.75pt, -2229.274pt) and (6455.812pt, -2232.409pt) .. (6458.812pt, -2234.501pt)
 -- (6458.812pt, -2234.501pt)
 -- (6458.812pt, -2234.501pt)
 -- (6458.812pt, -2234.501pt) .. controls (6461.85pt, -2236.594pt) and (6465.787pt, -2237.64pt) .. (6470.7pt, -2237.64pt)
 -- (6470.7pt, -2237.64pt)
 -- (6470.7pt, -2237.64pt)
 -- (6470.7pt, -2237.64pt) .. controls (6476.25pt, -2237.64pt) and (6480.675pt, -2236.459pt) .. (6483.938pt, -2234.096pt)
 -- (6483.938pt, -2234.096pt)
 -- (6483.938pt, -2234.096pt)
 -- (6483.938pt, -2234.096pt) .. controls (6487.275pt, -2231.704pt) and (6488.925pt, -2228.835pt) .. (6488.925pt, -2225.494pt)
 -- (6488.925pt, -2225.494pt)
 -- (6488.925pt, -2225.494pt)
 -- (6488.925pt, -2225.494pt) .. controls (6488.925pt, -2222.797pt) and (6487.988pt, -2220.536pt) .. (6486.075pt, -2218.714pt)
 -- (6486.075pt, -2218.714pt)
 -- (6486.075pt, -2218.714pt)
 -- (6486.075pt, -2218.714pt) .. controls (6484.2pt, -2216.857pt) and (6481.275pt, -2215.474pt) .. (6477.375pt, -2214.562pt)
 -- (6477.375pt, -2214.562pt)
 -- (6464.438pt, -2211.529pt)
 -- (6464.438pt, -2211.529pt) .. controls (6457.312pt, -2209.841pt) and (6452.062pt, -2207.228pt) .. (6448.725pt, -2203.684pt)
 -- (6448.725pt, -2203.684pt)
 -- (6448.725pt, -2203.684pt)
 -- (6448.725pt, -2203.684pt) .. controls (6445.425pt, -2200.11pt) and (6443.775pt, -2195.64pt) .. (6443.775pt, -2190.274pt)
 -- (6443.775pt, -2190.274pt)
 -- (6443.775pt, -2190.274pt)
 -- (6443.775pt, -2190.274pt) .. controls (6443.775pt, -2185.89pt) and (6445.012pt, -2182.009pt) .. (6447.488pt, -2178.638pt)
 -- (6447.488pt, -2178.638pt)
 -- (6447.488pt, -2178.638pt)
 -- (6447.488pt, -2178.638pt) .. controls (6449.963pt, -2175.263pt) and (6453.375pt, -2172.615pt) .. (6457.65pt, -2170.691pt)
 -- (6457.65pt, -2170.691pt)
 -- (6457.65pt, -2170.691pt)
 -- (6457.65pt, -2170.691pt) .. controls (6461.963pt, -2168.768pt) and (6466.838pt, -2167.807pt) .. (6472.312pt, -2167.807pt)
 -- (6472.312pt, -2167.807pt)
 -- (6472.312pt, -2167.807pt)
 -- (6472.312pt, -2167.807pt) .. controls (6480pt, -2167.807pt) and (6486.037pt, -2169.495pt) .. (6490.425pt, -2172.866pt)
 -- (6490.425pt, -2172.866pt)
 -- (6490.425pt, -2172.866pt)
 -- (6490.425pt, -2172.866pt) .. controls (6494.85pt, -2176.241pt) and (6498pt, -2180.693pt) .. (6499.838pt, -2186.228pt) -- cycle
(6389.175pt, -2237.64pt) .. controls (6393.9pt, -2237.64pt) and (6397.875pt, -2236.714pt) .. (6401.137pt, -2234.857pt)
 -- (6401.137pt, -2234.857pt)
 -- (6401.137pt, -2234.857pt)
 -- (6401.137pt, -2234.857pt) .. controls (6404.4pt, -2233.001pt) and (6406.875pt, -2230.605pt) .. (6408.525pt, -2227.672pt)
 -- (6408.525pt, -2227.672pt)
 -- (6408.525pt, -2227.672pt)
 -- (6408.525pt, -2227.672pt) .. controls (6410.213pt, -2224.736pt) and (6411.037pt, -2221.65pt) .. (6411.037pt, -2218.41pt)
 -- (6411.037pt, -2218.41pt)
 -- (6411.037pt, -2218.41pt)
 -- (6411.037pt, -2218.41pt)
 -- (6411.037pt, -2207.479pt)
 -- (6411.037pt, -2207.479pt)
 -- (6411.037pt, -2207.479pt)
 -- (6411.037pt, -2207.479pt) .. controls (6410.55pt, -2208.086pt) and (6409.425pt, -2208.645pt) .. (6407.7pt, -2209.151pt)
 -- (6407.7pt, -2209.151pt)
 -- (6407.7pt, -2209.151pt)
 -- (6407.7pt, -2209.151pt) .. controls (6406.012pt, -2209.624pt) and (6404.062pt, -2210.044pt) .. (6401.85pt, -2210.415pt)
 -- (6401.85pt, -2210.415pt)
 -- (6401.85pt, -2210.415pt)
 -- (6401.85pt, -2210.415pt) .. controls (6399.637pt, -2210.752pt) and (6397.5pt, -2211.056pt) .. (6395.4pt, -2211.326pt)
 -- (6395.4pt, -2211.326pt)
 -- (6395.4pt, -2211.326pt)
 -- (6395.4pt, -2211.326pt) .. controls (6393.338pt, -2211.562pt) and (6391.688pt, -2211.765pt) .. (6390.412pt, -2211.934pt)
 -- (6390.412pt, -2211.934pt)
 -- (6390.412pt, -2211.934pt)
 -- (6390.412pt, -2211.934pt) .. controls (6387.3pt, -2212.339pt) and (6384.412pt, -2212.995pt) .. (6381.713pt, -2213.906pt)
 -- (6381.713pt, -2213.906pt)
 -- (6381.713pt, -2213.906pt)
 -- (6381.713pt, -2213.906pt) .. controls (6379.05pt, -2214.784pt) and (6376.875pt, -2216.115pt) .. (6375.225pt, -2217.904pt)
 -- (6375.225pt, -2217.904pt)
 -- (6375.225pt, -2217.904pt)
 -- (6375.225pt, -2217.904pt) .. controls (6373.613pt, -2219.659pt) and (6372.787pt, -2222.055pt) .. (6372.787pt, -2225.089pt)
 -- (6372.787pt, -2225.089pt)
 -- (6372.787pt, -2225.089pt)
 -- (6372.787pt, -2225.089pt) .. controls (6372.787pt, -2229.24pt) and (6374.325pt, -2232.375pt) .. (6377.4pt, -2234.501pt)
 -- (6377.4pt, -2234.501pt)
 -- (6377.4pt, -2234.501pt)
 -- (6377.4pt, -2234.501pt) .. controls (6380.512pt, -2236.594pt) and (6384.412pt, -2237.64pt) .. (6389.175pt, -2237.64pt) -- cycle
(6387.375pt, -2248.369pt) .. controls (6382.425pt, -2248.369pt) and (6377.963pt, -2247.439pt) .. (6373.95pt, -2245.586pt)
 -- (6373.95pt, -2245.586pt)
 -- (6373.95pt, -2245.586pt)
 -- (6373.95pt, -2245.586pt) .. controls (6369.938pt, -2243.696pt) and (6366.75pt, -2240.981pt) .. (6364.387pt, -2237.438pt)
 -- (6364.387pt, -2237.438pt)
 -- (6364.387pt, -2237.438pt)
 -- (6364.387pt, -2237.438pt) .. controls (6362.025pt, -2233.86pt) and (6360.863pt, -2229.544pt) .. (6360.863pt, -2224.481pt)
 -- (6360.863pt, -2224.481pt)
 -- (6360.863pt, -2224.481pt)
 -- (6360.863pt, -2224.481pt) .. controls (6360.863pt, -2220.03pt) and (6361.725pt, -2216.419pt) .. (6363.488pt, -2213.655pt)
 -- (6363.488pt, -2213.655pt)
 -- (6363.488pt, -2213.655pt)
 -- (6363.488pt, -2213.655pt) .. controls (6365.25pt, -2210.854pt) and (6367.575pt, -2208.66pt) .. (6370.5pt, -2207.074pt)
 -- (6370.5pt, -2207.074pt)
 -- (6370.5pt, -2207.074pt)
 -- (6370.5pt, -2207.074pt) .. controls (6373.463pt, -2205.491pt) and (6376.688pt, -2204.31pt) .. (6380.213pt, -2203.534pt)
 -- (6380.213pt, -2203.534pt)
 -- (6380.213pt, -2203.534pt)
 -- (6380.213pt, -2203.534pt) .. controls (6383.812pt, -2202.724pt) and (6387.412pt, -2202.083pt) .. (6391.012pt, -2201.61pt)
 -- (6391.012pt, -2201.61pt)
 -- (6391.012pt, -2201.61pt)
 -- (6391.012pt, -2201.61pt) .. controls (6395.738pt, -2201.002pt) and (6399.562pt, -2200.549pt) .. (6402.488pt, -2200.245pt)
 -- (6402.488pt, -2200.245pt)
 -- (6402.488pt, -2200.245pt)
 -- (6402.488pt, -2200.245pt) .. controls (6405.45pt, -2199.907pt) and (6407.625pt, -2199.349pt) .. (6408.975pt, -2198.573pt)
 -- (6408.975pt, -2198.573pt)
 -- (6408.975pt, -2198.573pt)
 -- (6408.975pt, -2198.573pt) .. controls (6410.363pt, -2197.796pt) and (6411.037pt, -2196.45pt) .. (6411.037pt, -2194.526pt)
 -- (6411.037pt, -2194.526pt)
 -- (6411.037pt, -2194.526pt)
 -- (6411.037pt, -2194.526pt)
 -- (6411.037pt, -2194.121pt)
 -- (6411.037pt, -2194.121pt)
 -- (6411.037pt, -2194.121pt)
 -- (6411.037pt, -2194.121pt) .. controls (6411.037pt, -2189.126pt) and (6409.688pt, -2185.249pt) .. (6406.95pt, -2182.481pt)
 -- (6406.95pt, -2182.481pt)
 -- (6406.95pt, -2182.481pt)
 -- (6406.95pt, -2182.481pt) .. controls (6404.25pt, -2179.714pt) and (6400.162pt, -2178.334pt) .. (6394.65pt, -2178.334pt)
 -- (6394.65pt, -2178.334pt)
 -- (6394.65pt, -2178.334pt)
 -- (6394.65pt, -2178.334pt) .. controls (6388.95pt, -2178.334pt) and (6384.488pt, -2179.579pt) .. (6381.225pt, -2182.076pt)
 -- (6381.225pt, -2182.076pt)
 -- (6381.225pt, -2182.076pt)
 -- (6381.225pt, -2182.076pt) .. controls (6378pt, -2184.574pt) and (6375.713pt, -2187.24pt) .. (6374.4pt, -2190.071pt)
 -- (6374.4pt, -2190.071pt)
 -- (6363.075pt, -2186.025pt)
 -- (6363.075pt, -2186.025pt) .. controls (6365.1pt, -2181.3pt) and (6367.8pt, -2177.625pt) .. (6371.175pt, -2174.992pt)
 -- (6371.175pt, -2174.992pt)
 -- (6371.175pt, -2174.992pt)
 -- (6371.175pt, -2174.992pt) .. controls (6374.588pt, -2172.326pt) and (6378.3pt, -2170.47pt) .. (6382.312pt, -2169.427pt)
 -- (6382.312pt, -2169.427pt)
 -- (6382.312pt, -2169.427pt)
 -- (6382.312pt, -2169.427pt) .. controls (6386.363pt, -2168.347pt) and (6390.338pt, -2167.807pt) .. (6394.238pt, -2167.807pt)
 -- (6394.238pt, -2167.807pt)
 -- (6394.238pt, -2167.807pt)
 -- (6394.238pt, -2167.807pt) .. controls (6396.75pt, -2167.807pt) and (6399.6pt, -2168.111pt) .. (6402.863pt, -2168.719pt)
 -- (6402.863pt, -2168.719pt)
 -- (6402.863pt, -2168.719pt)
 -- (6402.863pt, -2168.719pt) .. controls (6406.125pt, -2169.292pt) and (6409.275pt, -2170.489pt) .. (6412.312pt, -2172.311pt)
 -- (6412.312pt, -2172.311pt)
 -- (6412.312pt, -2172.311pt)
 -- (6412.312pt, -2172.311pt) .. controls (6415.387pt, -2174.134pt) and (6417.938pt, -2176.883pt) .. (6419.963pt, -2180.557pt)
 -- (6419.963pt, -2180.557pt)
 -- (6419.963pt, -2180.557pt)
 -- (6419.963pt, -2180.557pt) .. controls (6421.988pt, -2184.236pt) and (6423pt, -2189.16pt) .. (6423pt, -2195.336pt)
 -- (6423pt, -2195.336pt)
 -- (6423pt, -2195.336pt)
 -- (6423pt, -2195.336pt)
 -- (6423pt, -2246.546pt)
 -- (6423pt, -2246.546pt)
 -- (6423pt, -2246.546pt)
 -- (6423pt, -2246.546pt)
 -- (6411.037pt, -2246.546pt)
 -- (6411.037pt, -2246.546pt)
 -- (6411.037pt, -2246.546pt)
 -- (6411.037pt, -2246.546pt)
 -- (6411.037pt, -2236.02pt)
 -- (6411.037pt, -2236.02pt)
 -- (6411.037pt, -2236.02pt)
 -- (6411.037pt, -2236.02pt)
 -- (6410.438pt, -2236.02pt)
 -- (6410.438pt, -2236.02pt)
 -- (6410.438pt, -2236.02pt)
 -- (6410.438pt, -2236.02pt) .. controls (6409.613pt, -2237.708pt) and (6408.3pt, -2239.511pt) .. (6406.387pt, -2241.435pt)
 -- (6406.387pt, -2241.435pt)
 -- (6406.387pt, -2241.435pt)
 -- (6406.387pt, -2241.435pt) .. controls (6404.512pt, -2243.359pt) and (6402pt, -2244.994pt) .. (6398.85pt, -2246.344pt)
 -- (6398.85pt, -2246.344pt)
 -- (6398.85pt, -2246.344pt)
 -- (6398.85pt, -2246.344pt) .. controls (6395.7pt, -2247.694pt) and (6391.875pt, -2248.369pt) .. (6387.375pt, -2248.369pt) -- cycle
(6342.637pt, -2142.911pt) -- (6342.637pt, -2142.911pt)
 -- (6342.637pt, -2142.911pt)
 -- (6342.637pt, -2142.911pt)
 -- (6342.637pt, -2142.911pt)
 -- (6342.637pt, -2246.546pt)
 -- (6342.637pt, -2246.546pt)
 -- (6342.637pt, -2246.546pt)
 -- (6342.637pt, -2246.546pt)
 -- (6330.675pt, -2246.546pt)
 -- (6330.675pt, -2246.546pt)
 -- (6330.675pt, -2246.546pt)
 -- (6330.675pt, -2246.546pt)
 -- (6330.675pt, -2142.911pt)
 -- (6330.675pt, -2142.911pt)
 -- (6330.675pt, -2142.911pt)
 -- (6330.675pt, -2142.911pt)
 -- (6342.637pt, -2142.911pt) -- cycle
(6274.8pt, -2234.603pt) .. controls (6279.6pt, -2234.603pt) and (6283.65pt, -2233.508pt) .. (6286.95pt, -2231.314pt)
 -- (6286.95pt, -2231.314pt)
 -- (6286.95pt, -2231.314pt)
 -- (6286.95pt, -2231.314pt) .. controls (6290.25pt, -2229.12pt) and (6292.762pt, -2225.966pt) .. (6294.488pt, -2221.853pt)
 -- (6294.488pt, -2221.853pt)
 -- (6294.488pt, -2221.853pt)
 -- (6294.488pt, -2221.853pt) .. controls (6296.213pt, -2217.735pt) and (6297.075pt, -2212.811pt) .. (6297.075pt, -2207.074pt)
 -- (6297.075pt, -2207.074pt)
 -- (6297.075pt, -2207.074pt)
 -- (6297.075pt, -2207.074pt) .. controls (6297.075pt, -2201.475pt) and (6296.25pt, -2196.532pt) .. (6294.562pt, -2192.25pt)
 -- (6294.562pt, -2192.25pt)
 -- (6294.562pt, -2192.25pt)
 -- (6294.562pt, -2192.25pt) .. controls (6292.875pt, -2187.964pt) and (6290.363pt, -2184.607pt) .. (6287.062pt, -2182.177pt)
 -- (6287.062pt, -2182.177pt)
 -- (6287.062pt, -2182.177pt)
 -- (6287.062pt, -2182.177pt) .. controls (6283.762pt, -2179.748pt) and (6279.675pt, -2178.536pt) .. (6274.8pt, -2178.536pt)
 -- (6274.8pt, -2178.536pt)
 -- (6274.8pt, -2178.536pt)
 -- (6274.8pt, -2178.536pt) .. controls (6269.738pt, -2178.536pt) and (6265.537pt, -2179.815pt) .. (6262.162pt, -2182.38pt)
 -- (6262.162pt, -2182.38pt)
 -- (6262.162pt, -2182.38pt)
 -- (6262.162pt, -2182.38pt) .. controls (6258.825pt, -2184.945pt) and (6256.312pt, -2188.384pt) .. (6254.625pt, -2192.704pt)
 -- (6254.625pt, -2192.704pt)
 -- (6254.625pt, -2192.704pt)
 -- (6254.625pt, -2192.704pt) .. controls (6252.975pt, -2197.02pt) and (6252.15pt, -2201.812pt) .. (6252.15pt, -2207.074pt)
 -- (6252.15pt, -2207.074pt)
 -- (6252.15pt, -2207.074pt)
 -- (6252.15pt, -2207.074pt) .. controls (6252.15pt, -2212.474pt) and (6252.975pt, -2217.248pt) .. (6254.662pt, -2221.395pt)
 -- (6254.662pt, -2221.395pt)
 -- (6254.662pt, -2221.395pt)
 -- (6254.662pt, -2221.395pt) .. controls (6256.387pt, -2225.513pt) and (6258.938pt, -2228.749pt) .. (6262.275pt, -2231.111pt)
 -- (6262.275pt, -2231.111pt)
 -- (6262.275pt, -2231.111pt)
 -- (6262.275pt, -2231.111pt) .. controls (6265.65pt, -2233.44pt) and (6269.812pt, -2234.603pt) .. (6274.8pt, -2234.603pt) -- cycle
(6275.213pt, -2277.311pt) .. controls (6269.438pt, -2277.311pt) and (6264.488pt, -2276.573pt) .. (6260.325pt, -2275.087pt)
 -- (6260.325pt, -2275.087pt)
 -- (6260.325pt, -2275.087pt)
 -- (6260.325pt, -2275.087pt) .. controls (6256.2pt, -2273.636pt) and (6252.713pt, -2271.712pt) .. (6249.975pt, -2269.316pt)
 -- (6249.975pt, -2269.316pt)
 -- (6249.975pt, -2269.316pt)
 -- (6249.975pt, -2269.316pt) .. controls (6247.238pt, -2266.958pt) and (6245.062pt, -2264.426pt) .. (6243.45pt, -2261.726pt)
 -- (6243.45pt, -2261.726pt)
 -- (6252.938pt, -2255.047pt)
 -- (6252.938pt, -2255.047pt) .. controls (6254.025pt, -2256.465pt) and (6255.412pt, -2258.085pt) .. (6257.062pt, -2259.904pt)
 -- (6257.062pt, -2259.904pt)
 -- (6257.062pt, -2259.904pt)
 -- (6257.062pt, -2259.904pt) .. controls (6258.713pt, -2261.76pt) and (6260.963pt, -2263.365pt) .. (6263.812pt, -2264.711pt)
 -- (6263.812pt, -2264.711pt)
 -- (6263.812pt, -2264.711pt)
 -- (6263.812pt, -2264.711pt) .. controls (6266.738pt, -2266.095pt) and (6270.525pt, -2266.789pt) .. (6275.213pt, -2266.789pt)
 -- (6275.213pt, -2266.789pt)
 -- (6275.213pt, -2266.789pt)
 -- (6275.213pt, -2266.789pt) .. controls (6281.475pt, -2266.789pt) and (6286.65pt, -2265.27pt) .. (6290.738pt, -2262.232pt)
 -- (6290.738pt, -2262.232pt)
 -- (6290.738pt, -2262.232pt)
 -- (6290.738pt, -2262.232pt) .. controls (6294.825pt, -2259.195pt) and (6296.887pt, -2254.44pt) .. (6296.887pt, -2247.964pt)
 -- (6296.887pt, -2247.964pt)
 -- (6296.887pt, -2247.964pt)
 -- (6296.887pt, -2247.964pt)
 -- (6296.887pt, -2232.176pt)
 -- (6296.887pt, -2232.176pt)
 -- (6296.887pt, -2232.176pt)
 -- (6296.887pt, -2232.176pt)
 -- (6295.875pt, -2232.176pt)
 -- (6295.875pt, -2232.176pt)
 -- (6295.875pt, -2232.176pt)
 -- (6295.875pt, -2232.176pt) .. controls (6294.975pt, -2233.59pt) and (6293.738pt, -2235.345pt) .. (6292.125pt, -2237.438pt)
 -- (6292.125pt, -2237.438pt)
 -- (6292.125pt, -2237.438pt)
 -- (6292.125pt, -2237.438pt) .. controls (6290.512pt, -2239.496pt) and (6288.225pt, -2241.334pt) .. (6285.225pt, -2242.954pt)
 -- (6285.225pt, -2242.954pt)
 -- (6285.225pt, -2242.954pt)
 -- (6285.225pt, -2242.954pt) .. controls (6282.262pt, -2244.54pt) and (6278.25pt, -2245.331pt) .. (6273.188pt, -2245.331pt)
 -- (6273.188pt, -2245.331pt)
 -- (6273.188pt, -2245.331pt)
 -- (6273.188pt, -2245.331pt) .. controls (6266.925pt, -2245.331pt) and (6261.3pt, -2243.846pt) .. (6256.275pt, -2240.88pt)
 -- (6256.275pt, -2240.88pt)
 -- (6256.275pt, -2240.88pt)
 -- (6256.275pt, -2240.88pt) .. controls (6251.325pt, -2237.91pt) and (6247.387pt, -2233.59pt) .. (6244.5pt, -2227.924pt)
 -- (6244.5pt, -2227.924pt)
 -- (6244.5pt, -2227.924pt)
 -- (6244.5pt, -2227.924pt) .. controls (6241.613pt, -2222.258pt) and (6240.188pt, -2215.373pt) .. (6240.188pt, -2207.276pt)
 -- (6240.188pt, -2207.276pt)
 -- (6240.188pt, -2207.276pt)
 -- (6240.188pt, -2207.276pt) .. controls (6240.188pt, -2199.315pt) and (6241.613pt, -2192.381pt) .. (6244.387pt, -2186.479pt)
 -- (6244.387pt, -2186.479pt)
 -- (6244.387pt, -2186.479pt)
 -- (6244.387pt, -2186.479pt) .. controls (6247.2pt, -2180.542pt) and (6251.1pt, -2175.953pt) .. (6256.088pt, -2172.716pt)
 -- (6256.088pt, -2172.716pt)
 -- (6256.088pt, -2172.716pt)
 -- (6256.088pt, -2172.716pt) .. controls (6261.075pt, -2169.443pt) and (6266.85pt, -2167.807pt) .. (6273.375pt, -2167.807pt)
 -- (6273.375pt, -2167.807pt)
 -- (6273.375pt, -2167.807pt)
 -- (6273.375pt, -2167.807pt) .. controls (6278.438pt, -2167.807pt) and (6282.45pt, -2168.651pt) .. (6285.45pt, -2170.335pt)
 -- (6285.45pt, -2170.335pt)
 -- (6285.45pt, -2170.335pt)
 -- (6285.45pt, -2170.335pt) .. controls (6288.45pt, -2171.989pt) and (6290.738pt, -2173.879pt) .. (6292.312pt, -2176.005pt)
 -- (6292.312pt, -2176.005pt)
 -- (6292.312pt, -2176.005pt)
 -- (6292.312pt, -2176.005pt) .. controls (6293.925pt, -2178.097pt) and (6295.2pt, -2179.815pt) .. (6296.062pt, -2181.165pt)
 -- (6296.062pt, -2181.165pt)
 -- (6296.062pt, -2181.165pt)
 -- (6296.062pt, -2181.165pt)
 -- (6297.262pt, -2181.165pt)
 -- (6297.262pt, -2181.165pt)
 -- (6297.262pt, -2181.165pt)
 -- (6297.262pt, -2181.165pt)
 -- (6297.262pt, -2168.82pt)
 -- (6297.262pt, -2168.82pt)
 -- (6297.262pt, -2168.82pt)
 -- (6297.262pt, -2168.82pt)
 -- (6308.812pt, -2168.82pt)
 -- (6308.812pt, -2168.82pt)
 -- (6308.812pt, -2168.82pt)
 -- (6308.812pt, -2168.82pt)
 -- (6308.812pt, -2248.774pt)
 -- (6308.812pt, -2248.774pt)
 -- (6308.812pt, -2248.774pt)
 -- (6308.812pt, -2248.774pt) .. controls (6308.812pt, -2255.453pt) and (6307.312pt, -2260.883pt) .. (6304.275pt, -2265.068pt)
 -- (6304.275pt, -2265.068pt)
 -- (6304.275pt, -2265.068pt)
 -- (6304.275pt, -2265.068pt) .. controls (6301.275pt, -2269.282pt) and (6297.225pt, -2272.373pt) .. (6292.125pt, -2274.326pt)
 -- (6292.125pt, -2274.326pt)
 -- (6292.125pt, -2274.326pt)
 -- (6292.125pt, -2274.326pt) .. controls (6287.062pt, -2276.318pt) and (6281.438pt, -2277.311pt) .. (6275.213pt, -2277.311pt) -- cycle
(6146.213pt, -2237.438pt) .. controls (6151.012pt, -2237.438pt) and (6155.062pt, -2236.189pt) .. (6158.363pt, -2233.691pt)
 -- (6158.363pt, -2233.691pt)
 -- (6158.363pt, -2233.691pt)
 -- (6158.363pt, -2233.691pt) .. controls (6161.662pt, -2231.164pt) and (6164.175pt, -2227.672pt) .. (6165.9pt, -2223.218pt)
 -- (6165.9pt, -2223.218pt)
 -- (6165.9pt, -2223.218pt)
 -- (6165.9pt, -2223.218pt) .. controls (6167.625pt, -2218.732pt) and (6168.488pt, -2213.554pt) .. (6168.488pt, -2207.681pt)
 -- (6168.488pt, -2207.681pt)
 -- (6168.488pt, -2207.681pt)
 -- (6168.488pt, -2207.681pt) .. controls (6168.488pt, -2201.88pt) and (6167.662pt, -2196.802pt) .. (6165.975pt, -2192.449pt)
 -- (6165.975pt, -2192.449pt)
 -- (6165.975pt, -2192.449pt)
 -- (6165.975pt, -2192.449pt) .. controls (6164.287pt, -2188.065pt) and (6161.775pt, -2184.656pt) .. (6158.475pt, -2182.23pt)
 -- (6158.475pt, -2182.23pt)
 -- (6158.475pt, -2182.23pt)
 -- (6158.475pt, -2182.23pt) .. controls (6155.175pt, -2179.766pt) and (6151.088pt, -2178.536pt) .. (6146.213pt, -2178.536pt)
 -- (6146.213pt, -2178.536pt)
 -- (6146.213pt, -2178.536pt)
 -- (6146.213pt, -2178.536pt) .. controls (6141.15pt, -2178.536pt) and (6136.95pt, -2179.834pt) .. (6133.575pt, -2182.432pt)
 -- (6133.575pt, -2182.432pt)
 -- (6133.575pt, -2182.432pt)
 -- (6133.575pt, -2182.432pt) .. controls (6130.238pt, -2184.994pt) and (6127.725pt, -2188.485pt) .. (6126.037pt, -2192.906pt)
 -- (6126.037pt, -2192.906pt)
 -- (6126.037pt, -2192.906pt)
 -- (6126.037pt, -2192.906pt) .. controls (6124.388pt, -2197.29pt) and (6123.562pt, -2202.218pt) .. (6123.562pt, -2207.681pt)
 -- (6123.562pt, -2207.681pt)
 -- (6123.562pt, -2207.681pt)
 -- (6123.562pt, -2207.681pt) .. controls (6123.562pt, -2213.216pt) and (6124.388pt, -2218.241pt) .. (6126.075pt, -2222.764pt)
 -- (6126.075pt, -2222.764pt)
 -- (6126.075pt, -2222.764pt)
 -- (6126.075pt, -2222.764pt) .. controls (6127.8pt, -2227.249pt) and (6130.35pt, -2230.826pt) .. (6133.688pt, -2233.489pt)
 -- (6133.688pt, -2233.489pt)
 -- (6133.688pt, -2233.489pt)
 -- (6133.688pt, -2233.489pt) .. controls (6137.062pt, -2236.121pt) and (6141.225pt, -2237.438pt) .. (6146.213pt, -2237.438pt) -- cycle
(6144.6pt, -2248.166pt) .. controls (6138.113pt, -2248.166pt) and (6132.412pt, -2246.528pt) .. (6127.463pt, -2243.258pt)
 -- (6127.463pt, -2243.258pt)
 -- (6127.463pt, -2243.258pt)
 -- (6127.463pt, -2243.258pt) .. controls (6122.475pt, -2239.95pt) and (6118.612pt, -2235.296pt) .. (6115.8pt, -2229.289pt)
 -- (6115.8pt, -2229.289pt)
 -- (6115.8pt, -2229.289pt)
 -- (6115.8pt, -2229.289pt) .. controls (6113.025pt, -2223.251pt) and (6111.6pt, -2216.115pt) .. (6111.6pt, -2207.884pt)
 -- (6111.6pt, -2207.884pt)
 -- (6111.6pt, -2207.884pt)
 -- (6111.6pt, -2207.884pt) .. controls (6111.6pt, -2199.72pt) and (6113.025pt, -2192.636pt) .. (6115.8pt, -2186.633pt)
 -- (6115.8pt, -2186.633pt)
 -- (6115.8pt, -2186.633pt)
 -- (6115.8pt, -2186.633pt) .. controls (6118.612pt, -2180.625pt) and (6122.513pt, -2175.986pt) .. (6127.5pt, -2172.716pt)
 -- (6127.5pt, -2172.716pt)
 -- (6127.5pt, -2172.716pt)
 -- (6127.5pt, -2172.716pt) .. controls (6132.488pt, -2169.443pt) and (6138.262pt, -2167.807pt) .. (6144.825pt, -2167.807pt)
 -- (6144.825pt, -2167.807pt)
 -- (6144.825pt, -2167.807pt)
 -- (6144.825pt, -2167.807pt) .. controls (6149.887pt, -2167.807pt) and (6153.863pt, -2168.651pt) .. (6156.787pt, -2170.335pt)
 -- (6156.787pt, -2170.335pt)
 -- (6156.787pt, -2170.335pt)
 -- (6156.787pt, -2170.335pt) .. controls (6159.787pt, -2171.989pt) and (6162.037pt, -2173.879pt) .. (6163.575pt, -2176.005pt)
 -- (6163.575pt, -2176.005pt)
 -- (6163.575pt, -2176.005pt)
 -- (6163.575pt, -2176.005pt) .. controls (6165.15pt, -2178.097pt) and (6166.387pt, -2179.815pt) .. (6167.287pt, -2181.165pt)
 -- (6167.287pt, -2181.165pt)
 -- (6167.287pt, -2181.165pt)
 -- (6167.287pt, -2181.165pt)
 -- (6168.3pt, -2181.165pt)
 -- (6168.3pt, -2181.165pt)
 -- (6168.3pt, -2181.165pt)
 -- (6168.3pt, -2181.165pt)
 -- (6168.3pt, -2142.911pt)
 -- (6168.3pt, -2142.911pt)
 -- (6168.3pt, -2142.911pt)
 -- (6168.3pt, -2142.911pt)
 -- (6180.225pt, -2142.911pt)
 -- (6180.225pt, -2142.911pt)
 -- (6180.225pt, -2142.911pt)
 -- (6180.225pt, -2142.911pt)
 -- (6180.225pt, -2246.546pt)
 -- (6180.225pt, -2246.546pt)
 -- (6180.225pt, -2246.546pt)
 -- (6180.225pt, -2246.546pt)
 -- (6168.713pt, -2246.546pt)
 -- (6168.713pt, -2246.546pt)
 -- (6168.713pt, -2246.546pt)
 -- (6168.713pt, -2246.546pt)
 -- (6168.713pt, -2234.603pt)
 -- (6168.713pt, -2234.603pt)
 -- (6168.713pt, -2234.603pt)
 -- (6168.713pt, -2234.603pt)
 -- (6167.287pt, -2234.603pt)
 -- (6167.287pt, -2234.603pt)
 -- (6167.287pt, -2234.603pt)
 -- (6167.287pt, -2234.603pt) .. controls (6166.387pt, -2236.02pt) and (6165.15pt, -2237.809pt) .. (6163.537pt, -2239.969pt)
 -- (6163.537pt, -2239.969pt)
 -- (6163.537pt, -2239.969pt)
 -- (6163.537pt, -2239.969pt) .. controls (6161.925pt, -2242.091pt) and (6159.6pt, -2244pt) .. (6156.6pt, -2245.688pt)
 -- (6156.6pt, -2245.688pt)
 -- (6156.6pt, -2245.688pt)
 -- (6156.6pt, -2245.688pt) .. controls (6153.6pt, -2247.337pt) and (6149.588pt, -2248.166pt) .. (6144.6pt, -2248.166pt) -- cycle
(6093.375pt, -2142.911pt) -- (6093.375pt, -2142.911pt)
 -- (6093.375pt, -2142.911pt)
 -- (6093.375pt, -2142.911pt)
 -- (6093.375pt, -2142.911pt)
 -- (6093.375pt, -2246.546pt)
 -- (6093.375pt, -2246.546pt)
 -- (6093.375pt, -2246.546pt)
 -- (6093.375pt, -2246.546pt)
 -- (6081.45pt, -2246.546pt)
 -- (6081.45pt, -2246.546pt)
 -- (6081.45pt, -2246.546pt)
 -- (6081.45pt, -2246.546pt)
 -- (6081.45pt, -2142.911pt)
 -- (6081.45pt, -2142.911pt)
 -- (6081.45pt, -2142.911pt)
 -- (6081.45pt, -2142.911pt)
 -- (6093.375pt, -2142.911pt) -- cycle
(6027.975pt, -2237.438pt) .. controls (6033.338pt, -2237.438pt) and (6037.725pt, -2236.073pt) .. (6041.138pt, -2233.339pt)
 -- (6041.138pt, -2233.339pt)
 -- (6041.138pt, -2233.339pt)
 -- (6041.138pt, -2233.339pt) .. controls (6044.588pt, -2230.605pt) and (6047.138pt, -2227.013pt) .. (6048.787pt, -2222.561pt)
 -- (6048.787pt, -2222.561pt)
 -- (6048.787pt, -2222.561pt)
 -- (6048.787pt, -2222.561pt) .. controls (6050.438pt, -2218.106pt) and (6051.263pt, -2213.284pt) .. (6051.263pt, -2208.086pt)
 -- (6051.263pt, -2208.086pt)
 -- (6051.263pt, -2208.086pt)
 -- (6051.263pt, -2208.086pt) .. controls (6051.263pt, -2202.893pt) and (6050.438pt, -2198.051pt) .. (6048.787pt, -2193.562pt)
 -- (6048.787pt, -2193.562pt)
 -- (6048.787pt, -2193.562pt)
 -- (6048.787pt, -2193.562pt) .. controls (6047.138pt, -2189.078pt) and (6044.588pt, -2185.451pt) .. (6041.138pt, -2182.684pt)
 -- (6041.138pt, -2182.684pt)
 -- (6041.138pt, -2182.684pt)
 -- (6041.138pt, -2182.684pt) .. controls (6037.725pt, -2179.916pt) and (6033.338pt, -2178.536pt) .. (6027.975pt, -2178.536pt)
 -- (6027.975pt, -2178.536pt)
 -- (6027.975pt, -2178.536pt)
 -- (6027.975pt, -2178.536pt) .. controls (6022.65pt, -2178.536pt) and (6018.263pt, -2179.916pt) .. (6014.85pt, -2182.684pt)
 -- (6014.85pt, -2182.684pt)
 -- (6014.85pt, -2182.684pt)
 -- (6014.85pt, -2182.684pt) .. controls (6011.4pt, -2185.451pt) and (6008.85pt, -2189.078pt) .. (6007.2pt, -2193.562pt)
 -- (6007.2pt, -2193.562pt)
 -- (6007.2pt, -2193.562pt)
 -- (6007.2pt, -2193.562pt) .. controls (6005.55pt, -2198.051pt) and (6004.725pt, -2202.893pt) .. (6004.725pt, -2208.086pt)
 -- (6004.725pt, -2208.086pt)
 -- (6004.725pt, -2208.086pt)
 -- (6004.725pt, -2208.086pt) .. controls (6004.725pt, -2213.284pt) and (6005.55pt, -2218.106pt) .. (6007.2pt, -2222.561pt)
 -- (6007.2pt, -2222.561pt)
 -- (6007.2pt, -2222.561pt)
 -- (6007.2pt, -2222.561pt) .. controls (6008.85pt, -2227.013pt) and (6011.4pt, -2230.605pt) .. (6014.85pt, -2233.339pt)
 -- (6014.85pt, -2233.339pt)
 -- (6014.85pt, -2233.339pt)
 -- (6014.85pt, -2233.339pt) .. controls (6018.263pt, -2236.073pt) and (6022.65pt, -2237.438pt) .. (6027.975pt, -2237.438pt) -- cycle
(6027.975pt, -2248.166pt) .. controls (6020.963pt, -2248.166pt) and (6014.812pt, -2246.494pt) .. (6009.525pt, -2243.156pt)
 -- (6009.525pt, -2243.156pt)
 -- (6009.525pt, -2243.156pt)
 -- (6009.525pt, -2243.156pt) .. controls (6004.275pt, -2239.815pt) and (6000.15pt, -2235.143pt) .. (5997.188pt, -2229.139pt)
 -- (5997.188pt, -2229.139pt)
 -- (5997.188pt, -2229.139pt)
 -- (5997.188pt, -2229.139pt) .. controls (5994.225pt, -2223.135pt) and (5992.763pt, -2216.115pt) .. (5992.763pt, -2208.086pt)
 -- (5992.763pt, -2208.086pt)
 -- (5992.763pt, -2208.086pt)
 -- (5992.763pt, -2208.086pt) .. controls (5992.763pt, -2199.99pt) and (5994.225pt, -2192.921pt) .. (5997.188pt, -2186.884pt)
 -- (5997.188pt, -2186.884pt)
 -- (5997.188pt, -2186.884pt)
 -- (5997.188pt, -2186.884pt) .. controls (6000.15pt, -2180.846pt) and (6004.275pt, -2176.155pt) .. (6009.525pt, -2172.818pt)
 -- (6009.525pt, -2172.818pt)
 -- (6009.525pt, -2172.818pt)
 -- (6009.525pt, -2172.818pt) .. controls (6014.812pt, -2169.476pt) and (6020.963pt, -2167.807pt) .. (6027.975pt, -2167.807pt)
 -- (6027.975pt, -2167.807pt)
 -- (6027.975pt, -2167.807pt)
 -- (6027.975pt, -2167.807pt) .. controls (6035.025pt, -2167.807pt) and (6041.138pt, -2169.476pt) .. (6046.425pt, -2172.818pt)
 -- (6046.425pt, -2172.818pt)
 -- (6046.425pt, -2172.818pt)
 -- (6046.425pt, -2172.818pt) .. controls (6051.713pt, -2176.155pt) and (6055.838pt, -2180.846pt) .. (6058.763pt, -2186.884pt)
 -- (6058.763pt, -2186.884pt)
 -- (6058.763pt, -2186.884pt)
 -- (6058.763pt, -2186.884pt) .. controls (6061.725pt, -2192.921pt) and (6063.225pt, -2199.99pt) .. (6063.225pt, -2208.086pt)
 -- (6063.225pt, -2208.086pt)
 -- (6063.225pt, -2208.086pt)
 -- (6063.225pt, -2208.086pt) .. controls (6063.225pt, -2216.115pt) and (6061.725pt, -2223.135pt) .. (6058.763pt, -2229.139pt)
 -- (6058.763pt, -2229.139pt)
 -- (6058.763pt, -2229.139pt)
 -- (6058.763pt, -2229.139pt) .. controls (6055.838pt, -2235.143pt) and (6051.713pt, -2239.815pt) .. (6046.425pt, -2243.156pt)
 -- (6046.425pt, -2243.156pt)
 -- (6046.425pt, -2243.156pt)
 -- (6046.425pt, -2243.156pt) .. controls (6041.138pt, -2246.494pt) and (6035.025pt, -2248.166pt) .. (6027.975pt, -2248.166pt) -- cycle
(5892.562pt, -2246.546pt) -- (5892.562pt, -2246.546pt)
 -- (5892.562pt, -2246.546pt)
 -- (5892.562pt, -2246.546pt)
 -- (5892.562pt, -2246.546pt)
 -- (5892.562pt, -2142.911pt)
 -- (5892.562pt, -2142.911pt)
 -- (5892.562pt, -2142.911pt)
 -- (5892.562pt, -2142.911pt)
 -- (5905.088pt, -2142.911pt)
 -- (5905.088pt, -2142.911pt)
 -- (5905.088pt, -2142.911pt)
 -- (5905.088pt, -2142.911pt)
 -- (5905.088pt, -2189.059pt)
 -- (5905.088pt, -2189.059pt)
 -- (5905.088pt, -2189.059pt)
 -- (5905.088pt, -2189.059pt)
 -- (5960.362pt, -2189.059pt)
 -- (5960.362pt, -2189.059pt)
 -- (5960.362pt, -2189.059pt)
 -- (5960.362pt, -2189.059pt)
 -- (5960.362pt, -2142.911pt)
 -- (5960.362pt, -2142.911pt)
 -- (5960.362pt, -2142.911pt)
 -- (5960.362pt, -2142.911pt)
 -- (5972.925pt, -2142.911pt)
 -- (5972.925pt, -2142.911pt)
 -- (5972.925pt, -2142.911pt)
 -- (5972.925pt, -2142.911pt)
 -- (5972.925pt, -2246.546pt)
 -- (5972.925pt, -2246.546pt)
 -- (5972.925pt, -2246.546pt)
 -- (5972.925pt, -2246.546pt)
 -- (5960.362pt, -2246.546pt)
 -- (5960.362pt, -2246.546pt)
 -- (5960.362pt, -2246.546pt)
 -- (5960.362pt, -2246.546pt)
 -- (5960.362pt, -2200.193pt)
 -- (5960.362pt, -2200.193pt)
 -- (5960.362pt, -2200.193pt)
 -- (5960.362pt, -2200.193pt)
 -- (5905.088pt, -2200.193pt)
 -- (5905.088pt, -2200.193pt)
 -- (5905.088pt, -2200.193pt)
 -- (5905.088pt, -2200.193pt)
 -- (5905.088pt, -2246.546pt)
 -- (5905.088pt, -2246.546pt)
 -- (5905.088pt, -2246.546pt)
 -- (5905.088pt, -2246.546pt)
 -- (5892.562pt, -2246.546pt) -- cycle
(5773.125pt, -2227.519pt) .. controls (5769.037pt, -2227.519pt) and (5765.325pt, -2226.525pt) .. (5761.95pt, -2224.534pt)
 -- (5761.95pt, -2224.534pt)
 -- (5761.95pt, -2224.534pt)
 -- (5761.95pt, -2224.534pt) .. controls (5758.575pt, -2222.509pt) and (5755.875pt, -2219.809pt) .. (5753.85pt, -2216.438pt)
 -- (5753.85pt, -2216.438pt)
 -- (5753.85pt, -2216.438pt)
 -- (5753.85pt, -2216.438pt) .. controls (5751.862pt, -2213.062pt) and (5750.85pt, -2209.335pt) .. (5750.85pt, -2205.255pt)
 -- (5750.85pt, -2205.255pt)
 -- (5750.85pt, -2205.255pt)
 -- (5750.85pt, -2205.255pt) .. controls (5750.85pt, -2201.138pt) and (5751.862pt, -2197.41pt) .. (5753.85pt, -2194.069pt)
 -- (5753.85pt, -2194.069pt)
 -- (5753.85pt, -2194.069pt)
 -- (5753.85pt, -2194.069pt) .. controls (5755.875pt, -2190.698pt) and (5758.575pt, -2188.013pt) .. (5761.95pt, -2186.025pt)
 -- (5761.95pt, -2186.025pt)
 -- (5761.95pt, -2186.025pt)
 -- (5761.95pt, -2186.025pt) .. controls (5765.325pt, -2184pt) and (5769.037pt, -2182.987pt) .. (5773.125pt, -2182.987pt)
 -- (5773.125pt, -2182.987pt)
 -- (5773.125pt, -2182.987pt)
 -- (5773.125pt, -2182.987pt) .. controls (5777.25pt, -2182.987pt) and (5780.963pt, -2184pt) .. (5784.3pt, -2186.025pt)
 -- (5784.3pt, -2186.025pt)
 -- (5784.3pt, -2186.025pt)
 -- (5784.3pt, -2186.025pt) .. controls (5787.675pt, -2188.013pt) and (5790.375pt, -2190.698pt) .. (5792.362pt, -2194.069pt)
 -- (5792.362pt, -2194.069pt)
 -- (5792.362pt, -2194.069pt)
 -- (5792.362pt, -2194.069pt) .. controls (5794.388pt, -2197.41pt) and (5795.4pt, -2201.138pt) .. (5795.4pt, -2205.255pt)
 -- (5795.4pt, -2205.255pt)
 -- (5795.4pt, -2205.255pt)
 -- (5795.4pt, -2205.255pt) .. controls (5795.4pt, -2209.335pt) and (5794.388pt, -2213.062pt) .. (5792.362pt, -2216.438pt)
 -- (5792.362pt, -2216.438pt)
 -- (5792.362pt, -2216.438pt)
 -- (5792.362pt, -2216.438pt) .. controls (5790.375pt, -2219.809pt) and (5787.675pt, -2222.509pt) .. (5784.3pt, -2224.534pt)
 -- (5784.3pt, -2224.534pt)
 -- (5784.3pt, -2224.534pt)
 -- (5784.3pt, -2224.534pt) .. controls (5780.963pt, -2226.525pt) and (5777.25pt, -2227.519pt) .. (5773.125pt, -2227.519pt) -- cycle
(6740.588pt, -2074.856pt) .. controls (6738.075pt, -2074.856pt) and (6735.938pt, -2073.96pt) .. (6734.137pt, -2072.175pt)
 -- (6734.137pt, -2072.175pt)
 -- (6734.137pt, -2072.175pt)
 -- (6734.137pt, -2072.175pt) .. controls (6732.375pt, -2070.386pt) and (6731.475pt, -2068.245pt) .. (6731.475pt, -2065.748pt)
 -- (6731.475pt, -2065.748pt)
 -- (6731.475pt, -2065.748pt)
 -- (6731.475pt, -2065.748pt) .. controls (6731.475pt, -2063.25pt) and (6732.375pt, -2061.109pt) .. (6734.137pt, -2059.32pt)
 -- (6734.137pt, -2059.32pt)
 -- (6734.137pt, -2059.32pt)
 -- (6734.137pt, -2059.32pt) .. controls (6735.938pt, -2057.531pt) and (6738.075pt, -2056.639pt) .. (6740.588pt, -2056.639pt)
 -- (6740.588pt, -2056.639pt)
 -- (6740.588pt, -2056.639pt)
 -- (6740.588pt, -2056.639pt) .. controls (6743.062pt, -2056.639pt) and (6745.2pt, -2057.531pt) .. (6747pt, -2059.32pt)
 -- (6747pt, -2059.32pt)
 -- (6747pt, -2059.32pt)
 -- (6747pt, -2059.32pt) .. controls (6748.8pt, -2061.109pt) and (6749.7pt, -2063.25pt) .. (6749.7pt, -2065.748pt)
 -- (6749.7pt, -2065.748pt)
 -- (6749.7pt, -2065.748pt)
 -- (6749.7pt, -2065.748pt) .. controls (6749.7pt, -2067.401pt) and (6749.25pt, -2068.916pt) .. (6748.425pt, -2070.3pt)
 -- (6748.425pt, -2070.3pt)
 -- (6748.425pt, -2070.3pt)
 -- (6748.425pt, -2070.3pt) .. controls (6747.6pt, -2071.684pt) and (6746.512pt, -2072.797pt) .. (6745.125pt, -2073.641pt)
 -- (6745.125pt, -2073.641pt)
 -- (6745.125pt, -2073.641pt)
 -- (6745.125pt, -2073.641pt) .. controls (6743.775pt, -2074.451pt) and (6742.275pt, -2074.856pt) .. (6740.588pt, -2074.856pt) -- cycle
(6734.1pt, -2044.897pt) -- (6734.1pt, -2044.897pt)
 -- (6734.1pt, -2044.897pt)
 -- (6734.1pt, -2044.897pt)
 -- (6734.1pt, -2044.897pt)
 -- (6734.1pt, -2044.29pt)
 -- (6734.1pt, -2044.29pt)
 -- (6734.1pt, -2044.29pt)
 -- (6734.1pt, -2044.29pt) .. controls (6734.175pt, -2037.847pt) and (6734.85pt, -2032.721pt) .. (6736.125pt, -2028.907pt)
 -- (6736.125pt, -2028.907pt)
 -- (6736.125pt, -2028.907pt)
 -- (6736.125pt, -2028.907pt) .. controls (6737.4pt, -2025.094pt) and (6739.238pt, -2022.008pt) .. (6741.6pt, -2019.649pt)
 -- (6741.6pt, -2019.649pt)
 -- (6741.6pt, -2019.649pt)
 -- (6741.6pt, -2019.649pt) .. controls (6743.963pt, -2017.286pt) and (6746.775pt, -2015.111pt) .. (6750.075pt, -2013.12pt)
 -- (6750.075pt, -2013.12pt)
 -- (6750.075pt, -2013.12pt)
 -- (6750.075pt, -2013.12pt) .. controls (6752.1pt, -2011.905pt) and (6753.863pt, -2010.472pt) .. (6755.475pt, -2008.819pt)
 -- (6755.475pt, -2008.819pt)
 -- (6755.475pt, -2008.819pt)
 -- (6755.475pt, -2008.819pt) .. controls (6757.05pt, -2007.131pt) and (6758.287pt, -2005.193pt) .. (6759.188pt, -2002.999pt)
 -- (6759.188pt, -2002.999pt)
 -- (6759.188pt, -2002.999pt)
 -- (6759.188pt, -2002.999pt) .. controls (6760.162pt, -2000.805pt) and (6760.613pt, -1998.375pt) .. (6760.613pt, -1995.712pt)
 -- (6760.613pt, -1995.712pt)
 -- (6760.613pt, -1995.712pt)
 -- (6760.613pt, -1995.712pt) .. controls (6760.613pt, -1992.405pt) and (6759.825pt, -1989.536pt) .. (6758.287pt, -1987.11pt)
 -- (6758.287pt, -1987.11pt)
 -- (6758.287pt, -1987.11pt)
 -- (6758.287pt, -1987.11pt) .. controls (6756.75pt, -1984.68pt) and (6754.65pt, -1982.809pt) .. (6752.062pt, -1981.492pt)
 -- (6752.062pt, -1981.492pt)
 -- (6752.062pt, -1981.492pt)
 -- (6752.062pt, -1981.492pt) .. controls (6749.475pt, -1980.176pt) and (6746.588pt, -1979.52pt) .. (6743.4pt, -1979.52pt)
 -- (6743.4pt, -1979.52pt)
 -- (6743.4pt, -1979.52pt)
 -- (6743.4pt, -1979.52pt) .. controls (6740.662pt, -1979.52pt) and (6738pt, -1980.09pt) .. (6735.412pt, -1981.237pt)
 -- (6735.412pt, -1981.237pt)
 -- (6735.412pt, -1981.237pt)
 -- (6735.412pt, -1981.237pt) .. controls (6732.863pt, -1982.385pt) and (6730.725pt, -1984.189pt) .. (6729pt, -1986.653pt)
 -- (6729pt, -1986.653pt)
 -- (6729pt, -1986.653pt)
 -- (6729pt, -1986.653pt) .. controls (6727.275pt, -1989.116pt) and (6726.262pt, -1992.337pt) .. (6726pt, -1996.32pt)
 -- (6726pt, -1996.32pt)
 -- (6726pt, -1996.32pt)
 -- (6726pt, -1996.32pt)
 -- (6713.25pt, -1996.32pt)
 -- (6713.25pt, -1996.32pt)
 -- (6713.25pt, -1996.32pt)
 -- (6713.25pt, -1996.32pt) .. controls (6713.512pt, -1990.583pt) and (6715.012pt, -1985.674pt) .. (6717.713pt, -1981.594pt)
 -- (6717.713pt, -1981.594pt)
 -- (6717.713pt, -1981.594pt)
 -- (6717.713pt, -1981.594pt) .. controls (6720.45pt, -1977.51pt) and (6724.05pt, -1974.39pt) .. (6728.475pt, -1972.23pt)
 -- (6728.475pt, -1972.23pt)
 -- (6728.475pt, -1972.23pt)
 -- (6728.475pt, -1972.23pt) .. controls (6732.975pt, -1970.074pt) and (6737.963pt, -1968.994pt) .. (6743.4pt, -1968.994pt)
 -- (6743.4pt, -1968.994pt)
 -- (6743.4pt, -1968.994pt)
 -- (6743.4pt, -1968.994pt) .. controls (6749.363pt, -1968.994pt) and (6754.5pt, -1970.175pt) .. (6758.887pt, -1972.534pt)
 -- (6758.887pt, -1972.534pt)
 -- (6758.887pt, -1972.534pt)
 -- (6758.887pt, -1972.534pt) .. controls (6763.312pt, -1974.896pt) and (6766.725pt, -1978.136pt) .. (6769.125pt, -1982.25pt)
 -- (6769.125pt, -1982.25pt)
 -- (6769.125pt, -1982.25pt)
 -- (6769.125pt, -1982.25pt) .. controls (6771.562pt, -1986.367pt) and (6772.762pt, -1991.055pt) .. (6772.762pt, -1996.32pt)
 -- (6772.762pt, -1996.32pt)
 -- (6772.762pt, -1996.32pt)
 -- (6772.762pt, -1996.32pt) .. controls (6772.762pt, -2000.029pt) and (6772.2pt, -2003.385pt) .. (6771.037pt, -2006.389pt)
 -- (6771.037pt, -2006.389pt)
 -- (6771.037pt, -2006.389pt)
 -- (6771.037pt, -2006.389pt) .. controls (6769.912pt, -2009.392pt) and (6768.3pt, -2012.074pt) .. (6766.2pt, -2014.436pt)
 -- (6766.2pt, -2014.436pt)
 -- (6766.2pt, -2014.436pt)
 -- (6766.2pt, -2014.436pt) .. controls (6764.1pt, -2016.795pt) and (6761.55pt, -2018.888pt) .. (6758.588pt, -2020.71pt)
 -- (6758.588pt, -2020.71pt)
 -- (6758.588pt, -2020.71pt)
 -- (6758.588pt, -2020.71pt) .. controls (6755.625pt, -2022.566pt) and (6753.262pt, -2024.52pt) .. (6751.463pt, -2026.579pt)
 -- (6751.463pt, -2026.579pt)
 -- (6751.463pt, -2026.579pt)
 -- (6751.463pt, -2026.579pt) .. controls (6749.662pt, -2028.604pt) and (6748.387pt, -2031.015pt) .. (6747.562pt, -2033.816pt)
 -- (6747.562pt, -2033.816pt)
 -- (6747.562pt, -2033.816pt)
 -- (6747.562pt, -2033.816pt) .. controls (6746.738pt, -2036.617pt) and (6746.325pt, -2040.109pt) .. (6746.25pt, -2044.29pt)
 -- (6746.25pt, -2044.29pt)
 -- (6746.25pt, -2044.29pt)
 -- (6746.25pt, -2044.29pt)
 -- (6746.25pt, -2044.897pt)
 -- (6746.25pt, -2044.897pt)
 -- (6746.25pt, -2044.897pt)
 -- (6746.25pt, -2044.897pt)
 -- (6734.1pt, -2044.897pt) -- cycle
(6672pt, -1977.698pt) -- (6672pt, -1977.698pt)
 -- (6672pt, -1977.698pt)
 -- (6672pt, -1977.698pt)
 -- (6672pt, -1977.698pt)
 -- (6683.963pt, -1977.698pt)
 -- (6683.963pt, -1977.698pt)
 -- (6683.963pt, -1977.698pt)
 -- (6683.963pt, -1977.698pt)
 -- (6683.963pt, -2051.779pt)
 -- (6683.963pt, -2051.779pt)
 -- (6683.963pt, -2051.779pt)
 -- (6683.963pt, -2051.779pt) .. controls (6683.963pt, -2055.154pt) and (6684.45pt, -2057.685pt) .. (6685.425pt, -2059.373pt)
 -- (6685.425pt, -2059.373pt)
 -- (6685.425pt, -2059.373pt)
 -- (6685.425pt, -2059.373pt) .. controls (6686.438pt, -2061.022pt) and (6687.713pt, -2062.136pt) .. (6689.25pt, -2062.71pt)
 -- (6689.25pt, -2062.71pt)
 -- (6689.25pt, -2062.71pt)
 -- (6689.25pt, -2062.71pt) .. controls (6690.863pt, -2063.25pt) and (6692.512pt, -2063.52pt) .. (6694.275pt, -2063.52pt)
 -- (6694.275pt, -2063.52pt)
 -- (6694.275pt, -2063.52pt)
 -- (6694.275pt, -2063.52pt) .. controls (6695.588pt, -2063.52pt) and (6696.675pt, -2063.453pt) .. (6697.5pt, -2063.318pt)
 -- (6697.5pt, -2063.318pt)
 -- (6697.5pt, -2063.318pt)
 -- (6697.5pt, -2063.318pt) .. controls (6698.363pt, -2063.149pt) and (6699.037pt, -2063.014pt) .. (6699.525pt, -2062.913pt)
 -- (6699.525pt, -2062.913pt)
 -- (6701.963pt, -2073.641pt)
 -- (6701.963pt, -2073.641pt) .. controls (6701.175pt, -2073.945pt) and (6700.012pt, -2074.249pt) .. (6698.588pt, -2074.552pt)
 -- (6698.588pt, -2074.552pt)
 -- (6698.588pt, -2074.552pt)
 -- (6698.588pt, -2074.552pt) .. controls (6697.125pt, -2074.89pt) and (6695.287pt, -2075.059pt) .. (6693.075pt, -2075.059pt)
 -- (6693.075pt, -2075.059pt)
 -- (6693.075pt, -2075.059pt)
 -- (6693.075pt, -2075.059pt) .. controls (6689.7pt, -2075.059pt) and (6686.4pt, -2074.331pt) .. (6683.137pt, -2072.884pt)
 -- (6683.137pt, -2072.884pt)
 -- (6683.137pt, -2072.884pt)
 -- (6683.137pt, -2072.884pt) .. controls (6679.95pt, -2071.432pt) and (6677.287pt, -2069.22pt) .. (6675.15pt, -2066.254pt)
 -- (6675.15pt, -2066.254pt)
 -- (6675.15pt, -2066.254pt)
 -- (6675.15pt, -2066.254pt) .. controls (6673.05pt, -2063.284pt) and (6672pt, -2059.541pt) .. (6672pt, -2055.019pt)
 -- (6672pt, -2055.019pt)
 -- (6672pt, -2055.019pt)
 -- (6672pt, -2055.019pt)
 -- (6672pt, -1977.698pt) -- cycle
(6700.537pt, -1996.32pt) -- (6700.537pt, -1996.32pt)
 -- (6700.537pt, -1996.32pt)
 -- (6700.537pt, -1996.32pt)
 -- (6700.537pt, -1996.32pt)
 -- (6700.537pt, -2006.438pt)
 -- (6700.537pt, -2006.438pt)
 -- (6700.537pt, -2006.438pt)
 -- (6700.537pt, -2006.438pt)
 -- (6660.262pt, -2006.438pt)
 -- (6660.262pt, -2006.438pt)
 -- (6660.262pt, -2006.438pt)
 -- (6660.262pt, -2006.438pt)
 -- (6660.262pt, -1996.32pt)
 -- (6660.262pt, -1996.32pt)
 -- (6660.262pt, -1996.32pt)
 -- (6660.262pt, -1996.32pt)
 -- (6700.537pt, -1996.32pt) -- cycle
(6616.387pt, -2075.666pt) .. controls (6608.925pt, -2075.666pt) and (6602.438pt, -2074.013pt) .. (6597pt, -2070.705pt)
 -- (6597pt, -2070.705pt)
 -- (6597pt, -2070.705pt)
 -- (6597pt, -2070.705pt) .. controls (6591.6pt, -2067.367pt) and (6587.438pt, -2062.71pt) .. (6584.512pt, -2056.74pt)
 -- (6584.512pt, -2056.74pt)
 -- (6584.512pt, -2056.74pt)
 -- (6584.512pt, -2056.74pt) .. controls (6581.625pt, -2050.736pt) and (6580.162pt, -2043.75pt) .. (6580.162pt, -2035.789pt)
 -- (6580.162pt, -2035.789pt)
 -- (6580.162pt, -2035.789pt)
 -- (6580.162pt, -2035.789pt) .. controls (6580.162pt, -2027.828pt) and (6581.625pt, -2020.811pt) .. (6584.512pt, -2014.74pt)
 -- (6584.512pt, -2014.74pt)
 -- (6584.512pt, -2014.74pt)
 -- (6584.512pt, -2014.74pt) .. controls (6587.438pt, -2008.631pt) and (6591.525pt, -2003.876pt) .. (6596.775pt, -2000.468pt)
 -- (6596.775pt, -2000.468pt)
 -- (6596.775pt, -2000.468pt)
 -- (6596.775pt, -2000.468pt) .. controls (6602.025pt, -1997.029pt) and (6608.175pt, -1995.307pt) .. (6615.188pt, -1995.307pt)
 -- (6615.188pt, -1995.307pt)
 -- (6615.188pt, -1995.307pt)
 -- (6615.188pt, -1995.307pt) .. controls (6619.238pt, -1995.307pt) and (6623.213pt, -1995.983pt) .. (6627.188pt, -1997.333pt)
 -- (6627.188pt, -1997.333pt)
 -- (6627.188pt, -1997.333pt)
 -- (6627.188pt, -1997.333pt) .. controls (6631.125pt, -1998.679pt) and (6634.725pt, -2000.873pt) .. (6637.95pt, -2003.91pt)
 -- (6637.95pt, -2003.91pt)
 -- (6637.95pt, -2003.91pt)
 -- (6637.95pt, -2003.91pt) .. controls (6641.175pt, -2006.91pt) and (6643.762pt, -2010.892pt) .. (6645.713pt, -2015.85pt)
 -- (6645.713pt, -2015.85pt)
 -- (6645.713pt, -2015.85pt)
 -- (6645.713pt, -2015.85pt) .. controls (6647.625pt, -2020.811pt) and (6648.6pt, -2026.916pt) .. (6648.6pt, -2034.169pt)
 -- (6648.6pt, -2034.169pt)
 -- (6648.6pt, -2034.169pt)
 -- (6648.6pt, -2034.169pt)
 -- (6648.6pt, -2039.231pt)
 -- (6648.6pt, -2039.231pt)
 -- (6648.6pt, -2039.231pt)
 -- (6648.6pt, -2039.231pt)
 -- (6588.675pt, -2039.231pt)
 -- (6588.675pt, -2039.231pt)
 -- (6588.675pt, -2039.231pt)
 -- (6588.675pt, -2039.231pt)
 -- (6588.675pt, -2028.907pt)
 -- (6588.675pt, -2028.907pt)
 -- (6588.675pt, -2028.907pt)
 -- (6588.675pt, -2028.907pt)
 -- (6636.45pt, -2028.907pt)
 -- (6636.45pt, -2028.907pt)
 -- (6636.45pt, -2028.907pt)
 -- (6636.45pt, -2028.907pt) .. controls (6636.45pt, -2024.52pt) and (6635.55pt, -2020.609pt) .. (6633.787pt, -2017.166pt)
 -- (6633.787pt, -2017.166pt)
 -- (6633.787pt, -2017.166pt)
 -- (6633.787pt, -2017.166pt) .. controls (6632.1pt, -2013.728pt) and (6629.625pt, -2011.009pt) .. (6626.4pt, -2009.021pt)
 -- (6626.4pt, -2009.021pt)
 -- (6626.4pt, -2009.021pt)
 -- (6626.4pt, -2009.021pt) .. controls (6623.25pt, -2007.03pt) and (6619.5pt, -2006.036pt) .. (6615.188pt, -2006.036pt)
 -- (6615.188pt, -2006.036pt)
 -- (6615.188pt, -2006.036pt)
 -- (6615.188pt, -2006.036pt) .. controls (6610.425pt, -2006.036pt) and (6606.3pt, -2007.214pt) .. (6602.85pt, -2009.576pt)
 -- (6602.85pt, -2009.576pt)
 -- (6602.85pt, -2009.576pt)
 -- (6602.85pt, -2009.576pt) .. controls (6599.4pt, -2011.905pt) and (6596.738pt, -2014.943pt) .. (6594.9pt, -2018.685pt)
 -- (6594.9pt, -2018.685pt)
 -- (6594.9pt, -2018.685pt)
 -- (6594.9pt, -2018.685pt) .. controls (6593.025pt, -2022.431pt) and (6592.125pt, -2026.444pt) .. (6592.125pt, -2030.73pt)
 -- (6592.125pt, -2030.73pt)
 -- (6592.125pt, -2030.73pt)
 -- (6592.125pt, -2030.73pt)
 -- (6592.125pt, -2037.611pt)
 -- (6592.125pt, -2037.611pt)
 -- (6592.125pt, -2037.611pt)
 -- (6592.125pt, -2037.611pt) .. controls (6592.125pt, -2043.48pt) and (6593.137pt, -2048.456pt) .. (6595.162pt, -2052.54pt)
 -- (6595.162pt, -2052.54pt)
 -- (6595.162pt, -2052.54pt)
 -- (6595.162pt, -2052.54pt) .. controls (6597.188pt, -2056.586pt) and (6600.037pt, -2059.676pt) .. (6603.713pt, -2061.799pt)
 -- (6603.713pt, -2061.799pt)
 -- (6603.713pt, -2061.799pt)
 -- (6603.713pt, -2061.799pt) .. controls (6607.35pt, -2063.891pt) and (6611.588pt, -2064.938pt) .. (6616.387pt, -2064.938pt)
 -- (6616.387pt, -2064.938pt)
 -- (6616.387pt, -2064.938pt)
 -- (6616.387pt, -2064.938pt) .. controls (6619.537pt, -2064.938pt) and (6622.387pt, -2064.499pt) .. (6624.9pt, -2063.621pt)
 -- (6624.9pt, -2063.621pt)
 -- (6624.9pt, -2063.621pt)
 -- (6624.9pt, -2063.621pt) .. controls (6627.45pt, -2062.71pt) and (6629.662pt, -2061.36pt) .. (6631.537pt, -2059.575pt)
 -- (6631.537pt, -2059.575pt)
 -- (6631.537pt, -2059.575pt)
 -- (6631.537pt, -2059.575pt) .. controls (6633.375pt, -2057.752pt) and (6634.8pt, -2055.491pt) .. (6635.812pt, -2052.791pt)
 -- (6635.812pt, -2052.791pt)
 -- (6647.363pt, -2056.031pt)
 -- (6647.363pt, -2056.031pt) .. controls (6646.162pt, -2059.943pt) and (6644.1pt, -2063.385pt) .. (6641.25pt, -2066.355pt)
 -- (6641.25pt, -2066.355pt)
 -- (6641.25pt, -2066.355pt)
 -- (6641.25pt, -2066.355pt) .. controls (6638.363pt, -2069.288pt) and (6634.838pt, -2071.583pt) .. (6630.6pt, -2073.236pt)
 -- (6630.6pt, -2073.236pt)
 -- (6630.6pt, -2073.236pt)
 -- (6630.6pt, -2073.236pt) .. controls (6626.4pt, -2074.856pt) and (6621.675pt, -2075.666pt) .. (6616.387pt, -2075.666pt) -- cycle
(6564.412pt, -2013.728pt) -- (6564.412pt, -2013.728pt)
 -- (6564.412pt, -2013.728pt)
 -- (6553.688pt, -2016.761pt)
 -- (6553.688pt, -2016.761pt)
 -- (6553.688pt, -2016.761pt)
 -- (6553.688pt, -2016.761pt) .. controls (6553.012pt, -2014.976pt) and (6552pt, -2013.236pt) .. (6550.688pt, -2011.549pt)
 -- (6550.688pt, -2011.549pt)
 -- (6550.688pt, -2011.549pt)
 -- (6550.688pt, -2011.549pt) .. controls (6549.412pt, -2009.831pt) and (6547.65pt, -2008.414pt) .. (6545.438pt, -2007.3pt)
 -- (6545.438pt, -2007.3pt)
 -- (6545.438pt, -2007.3pt)
 -- (6545.438pt, -2007.3pt) .. controls (6543.225pt, -2006.186pt) and (6540.375pt, -2005.631pt) .. (6536.887pt, -2005.631pt)
 -- (6536.887pt, -2005.631pt)
 -- (6536.887pt, -2005.631pt)
 -- (6536.887pt, -2005.631pt) .. controls (6532.125pt, -2005.631pt) and (6528.15pt, -2006.726pt) .. (6525pt, -2008.92pt)
 -- (6525pt, -2008.92pt)
 -- (6525pt, -2008.92pt)
 -- (6525pt, -2008.92pt) .. controls (6521.85pt, -2011.076pt) and (6520.275pt, -2013.829pt) .. (6520.275pt, -2017.166pt)
 -- (6520.275pt, -2017.166pt)
 -- (6520.275pt, -2017.166pt)
 -- (6520.275pt, -2017.166pt) .. controls (6520.275pt, -2020.136pt) and (6521.363pt, -2022.48pt) .. (6523.537pt, -2024.201pt)
 -- (6523.537pt, -2024.201pt)
 -- (6523.537pt, -2024.201pt)
 -- (6523.537pt, -2024.201pt) .. controls (6525.675pt, -2025.922pt) and (6529.05pt, -2027.355pt) .. (6533.662pt, -2028.502pt)
 -- (6533.662pt, -2028.502pt)
 -- (6545.175pt, -2031.337pt)
 -- (6545.175pt, -2031.337pt) .. controls (6552.15pt, -2033.025pt) and (6557.325pt, -2035.605pt) .. (6560.738pt, -2039.078pt)
 -- (6560.738pt, -2039.078pt)
 -- (6560.738pt, -2039.078pt)
 -- (6560.738pt, -2039.078pt) .. controls (6564.113pt, -2042.52pt) and (6565.838pt, -2046.956pt) .. (6565.838pt, -2052.386pt)
 -- (6565.838pt, -2052.386pt)
 -- (6565.838pt, -2052.386pt)
 -- (6565.838pt, -2052.386pt) .. controls (6565.838pt, -2056.841pt) and (6564.562pt, -2060.82pt) .. (6561.975pt, -2064.33pt)
 -- (6561.975pt, -2064.33pt)
 -- (6561.975pt, -2064.33pt)
 -- (6561.975pt, -2064.33pt) .. controls (6559.463pt, -2067.84pt) and (6555.9pt, -2070.604pt) .. (6551.363pt, -2072.629pt)
 -- (6551.363pt, -2072.629pt)
 -- (6551.363pt, -2072.629pt)
 -- (6551.363pt, -2072.629pt) .. controls (6546.787pt, -2074.654pt) and (6541.5pt, -2075.666pt) .. (6535.463pt, -2075.666pt)
 -- (6535.463pt, -2075.666pt)
 -- (6535.463pt, -2075.666pt)
 -- (6535.463pt, -2075.666pt) .. controls (6527.55pt, -2075.666pt) and (6520.988pt, -2073.945pt) .. (6515.775pt, -2070.502pt)
 -- (6515.775pt, -2070.502pt)
 -- (6515.775pt, -2070.502pt)
 -- (6515.775pt, -2070.502pt) .. controls (6510.6pt, -2067.064pt) and (6507.3pt, -2062.035pt) .. (6505.912pt, -2055.424pt)
 -- (6505.912pt, -2055.424pt)
 -- (6517.238pt, -2052.589pt)
 -- (6517.238pt, -2052.589pt) .. controls (6518.325pt, -2056.774pt) and (6520.387pt, -2059.909pt) .. (6523.387pt, -2062.001pt)
 -- (6523.387pt, -2062.001pt)
 -- (6523.387pt, -2062.001pt)
 -- (6523.387pt, -2062.001pt) .. controls (6526.425pt, -2064.094pt) and (6530.363pt, -2065.14pt) .. (6535.275pt, -2065.14pt)
 -- (6535.275pt, -2065.14pt)
 -- (6535.275pt, -2065.14pt)
 -- (6535.275pt, -2065.14pt) .. controls (6540.825pt, -2065.14pt) and (6545.25pt, -2063.959pt) .. (6548.512pt, -2061.596pt)
 -- (6548.512pt, -2061.596pt)
 -- (6548.512pt, -2061.596pt)
 -- (6548.512pt, -2061.596pt) .. controls (6551.85pt, -2059.204pt) and (6553.5pt, -2056.335pt) .. (6553.5pt, -2052.994pt)
 -- (6553.5pt, -2052.994pt)
 -- (6553.5pt, -2052.994pt)
 -- (6553.5pt, -2052.994pt) .. controls (6553.5pt, -2050.297pt) and (6552.525pt, -2048.036pt) .. (6550.65pt, -2046.214pt)
 -- (6550.65pt, -2046.214pt)
 -- (6550.65pt, -2046.214pt)
 -- (6550.65pt, -2046.214pt) .. controls (6548.775pt, -2044.357pt) and (6545.85pt, -2042.974pt) .. (6541.95pt, -2042.062pt)
 -- (6541.95pt, -2042.062pt)
 -- (6528.975pt, -2039.029pt)
 -- (6528.975pt, -2039.029pt) .. controls (6521.887pt, -2037.341pt) and (6516.637pt, -2034.728pt) .. (6513.3pt, -2031.184pt)
 -- (6513.3pt, -2031.184pt)
 -- (6513.3pt, -2031.184pt)
 -- (6513.3pt, -2031.184pt) .. controls (6510pt, -2027.61pt) and (6508.35pt, -2023.14pt) .. (6508.35pt, -2017.774pt)
 -- (6508.35pt, -2017.774pt)
 -- (6508.35pt, -2017.774pt)
 -- (6508.35pt, -2017.774pt) .. controls (6508.35pt, -2013.39pt) and (6509.588pt, -2009.509pt) .. (6512.025pt, -2006.138pt)
 -- (6512.025pt, -2006.138pt)
 -- (6512.025pt, -2006.138pt)
 -- (6512.025pt, -2006.138pt) .. controls (6514.537pt, -2002.763pt) and (6517.912pt, -2000.115pt) .. (6522.225pt, -1998.191pt)
 -- (6522.225pt, -1998.191pt)
 -- (6522.225pt, -1998.191pt)
 -- (6522.225pt, -1998.191pt) .. controls (6526.537pt, -1996.267pt) and (6531.412pt, -1995.307pt) .. (6536.887pt, -1995.307pt)
 -- (6536.887pt, -1995.307pt)
 -- (6536.887pt, -1995.307pt)
 -- (6536.887pt, -1995.307pt) .. controls (6544.575pt, -1995.307pt) and (6550.613pt, -1996.995pt) .. (6555pt, -2000.366pt)
 -- (6555pt, -2000.366pt)
 -- (6555pt, -2000.366pt)
 -- (6555pt, -2000.366pt) .. controls (6559.425pt, -2003.741pt) and (6562.575pt, -2008.193pt) .. (6564.412pt, -2013.728pt) -- cycle
(6455.925pt, -2064.938pt) .. controls (6461.25pt, -2064.938pt) and (6465.637pt, -2063.573pt) .. (6469.05pt, -2060.839pt)
 -- (6469.05pt, -2060.839pt)
 -- (6469.05pt, -2060.839pt)
 -- (6469.05pt, -2060.839pt) .. controls (6472.5pt, -2058.105pt) and (6475.05pt, -2054.513pt) .. (6476.7pt, -2050.061pt)
 -- (6476.7pt, -2050.061pt)
 -- (6476.7pt, -2050.061pt)
 -- (6476.7pt, -2050.061pt) .. controls (6478.35pt, -2045.606pt) and (6479.175pt, -2040.784pt) .. (6479.175pt, -2035.586pt)
 -- (6479.175pt, -2035.586pt)
 -- (6479.175pt, -2035.586pt)
 -- (6479.175pt, -2035.586pt) .. controls (6479.175pt, -2030.392pt) and (6478.35pt, -2025.551pt) .. (6476.7pt, -2021.062pt)
 -- (6476.7pt, -2021.062pt)
 -- (6476.7pt, -2021.062pt)
 -- (6476.7pt, -2021.062pt) .. controls (6475.05pt, -2016.578pt) and (6472.5pt, -2012.951pt) .. (6469.05pt, -2010.184pt)
 -- (6469.05pt, -2010.184pt)
 -- (6469.05pt, -2010.184pt)
 -- (6469.05pt, -2010.184pt) .. controls (6465.637pt, -2007.416pt) and (6461.25pt, -2006.036pt) .. (6455.925pt, -2006.036pt)
 -- (6455.925pt, -2006.036pt)
 -- (6455.925pt, -2006.036pt)
 -- (6455.925pt, -2006.036pt) .. controls (6450.562pt, -2006.036pt) and (6446.175pt, -2007.416pt) .. (6442.762pt, -2010.184pt)
 -- (6442.762pt, -2010.184pt)
 -- (6442.762pt, -2010.184pt)
 -- (6442.762pt, -2010.184pt) .. controls (6439.312pt, -2012.951pt) and (6436.762pt, -2016.578pt) .. (6435.113pt, -2021.062pt)
 -- (6435.113pt, -2021.062pt)
 -- (6435.113pt, -2021.062pt)
 -- (6435.113pt, -2021.062pt) .. controls (6433.463pt, -2025.551pt) and (6432.637pt, -2030.392pt) .. (6432.637pt, -2035.586pt)
 -- (6432.637pt, -2035.586pt)
 -- (6432.637pt, -2035.586pt)
 -- (6432.637pt, -2035.586pt) .. controls (6432.637pt, -2040.784pt) and (6433.463pt, -2045.606pt) .. (6435.113pt, -2050.061pt)
 -- (6435.113pt, -2050.061pt)
 -- (6435.113pt, -2050.061pt)
 -- (6435.113pt, -2050.061pt) .. controls (6436.762pt, -2054.513pt) and (6439.312pt, -2058.105pt) .. (6442.762pt, -2060.839pt)
 -- (6442.762pt, -2060.839pt)
 -- (6442.762pt, -2060.839pt)
 -- (6442.762pt, -2060.839pt) .. controls (6446.175pt, -2063.573pt) and (6450.562pt, -2064.938pt) .. (6455.925pt, -2064.938pt) -- cycle
(6455.925pt, -2075.666pt) .. controls (6448.875pt, -2075.666pt) and (6442.725pt, -2073.994pt) .. (6437.438pt, -2070.656pt)
 -- (6437.438pt, -2070.656pt)
 -- (6437.438pt, -2070.656pt)
 -- (6437.438pt, -2070.656pt) .. controls (6432.188pt, -2067.315pt) and (6428.062pt, -2062.643pt) .. (6425.1pt, -2056.639pt)
 -- (6425.1pt, -2056.639pt)
 -- (6425.1pt, -2056.639pt)
 -- (6425.1pt, -2056.639pt) .. controls (6422.137pt, -2050.635pt) and (6420.675pt, -2043.615pt) .. (6420.675pt, -2035.586pt)
 -- (6420.675pt, -2035.586pt)
 -- (6420.675pt, -2035.586pt)
 -- (6420.675pt, -2035.586pt) .. controls (6420.675pt, -2027.49pt) and (6422.137pt, -2020.421pt) .. (6425.1pt, -2014.384pt)
 -- (6425.1pt, -2014.384pt)
 -- (6425.1pt, -2014.384pt)
 -- (6425.1pt, -2014.384pt) .. controls (6428.062pt, -2008.346pt) and (6432.188pt, -2003.655pt) .. (6437.438pt, -2000.318pt)
 -- (6437.438pt, -2000.318pt)
 -- (6437.438pt, -2000.318pt)
 -- (6437.438pt, -2000.318pt) .. controls (6442.725pt, -1996.976pt) and (6448.875pt, -1995.307pt) .. (6455.925pt, -1995.307pt)
 -- (6455.925pt, -1995.307pt)
 -- (6455.925pt, -1995.307pt)
 -- (6455.925pt, -1995.307pt) .. controls (6462.938pt, -1995.307pt) and (6469.05pt, -1996.976pt) .. (6474.338pt, -2000.318pt)
 -- (6474.338pt, -2000.318pt)
 -- (6474.338pt, -2000.318pt)
 -- (6474.338pt, -2000.318pt) .. controls (6479.625pt, -2003.655pt) and (6483.75pt, -2008.346pt) .. (6486.675pt, -2014.384pt)
 -- (6486.675pt, -2014.384pt)
 -- (6486.675pt, -2014.384pt)
 -- (6486.675pt, -2014.384pt) .. controls (6489.637pt, -2020.421pt) and (6491.137pt, -2027.49pt) .. (6491.137pt, -2035.586pt)
 -- (6491.137pt, -2035.586pt)
 -- (6491.137pt, -2035.586pt)
 -- (6491.137pt, -2035.586pt) .. controls (6491.137pt, -2043.615pt) and (6489.637pt, -2050.635pt) .. (6486.675pt, -2056.639pt)
 -- (6486.675pt, -2056.639pt)
 -- (6486.675pt, -2056.639pt)
 -- (6486.675pt, -2056.639pt) .. controls (6483.75pt, -2062.643pt) and (6479.625pt, -2067.315pt) .. (6474.338pt, -2070.656pt)
 -- (6474.338pt, -2070.656pt)
 -- (6474.338pt, -2070.656pt)
 -- (6474.338pt, -2070.656pt) .. controls (6469.05pt, -2073.994pt) and (6462.938pt, -2075.666pt) .. (6455.925pt, -2075.666pt) -- cycle
(6402.45pt, -1970.411pt) -- (6402.45pt, -1970.411pt)
 -- (6402.45pt, -1970.411pt)
 -- (6402.45pt, -1970.411pt)
 -- (6402.45pt, -1970.411pt)
 -- (6402.45pt, -2074.046pt)
 -- (6402.45pt, -2074.046pt)
 -- (6402.45pt, -2074.046pt)
 -- (6402.45pt, -2074.046pt)
 -- (6390.525pt, -2074.046pt)
 -- (6390.525pt, -2074.046pt)
 -- (6390.525pt, -2074.046pt)
 -- (6390.525pt, -2074.046pt)
 -- (6390.525pt, -1970.411pt)
 -- (6390.525pt, -1970.411pt)
 -- (6390.525pt, -1970.411pt)
 -- (6390.525pt, -1970.411pt)
 -- (6402.45pt, -1970.411pt) -- cycle
(6342.488pt, -2075.666pt) .. controls (6335.213pt, -2075.666pt) and (6328.912pt, -2073.945pt) .. (6323.662pt, -2070.502pt)
 -- (6323.662pt, -2070.502pt)
 -- (6323.662pt, -2070.502pt)
 -- (6323.662pt, -2070.502pt) .. controls (6318.412pt, -2067.064pt) and (6314.363pt, -2062.324pt) .. (6311.512pt, -2056.282pt)
 -- (6311.512pt, -2056.282pt)
 -- (6311.512pt, -2056.282pt)
 -- (6311.512pt, -2056.282pt) .. controls (6308.7pt, -2050.245pt) and (6307.275pt, -2043.345pt) .. (6307.275pt, -2035.586pt)
 -- (6307.275pt, -2035.586pt)
 -- (6307.275pt, -2035.586pt)
 -- (6307.275pt, -2035.586pt) .. controls (6307.275pt, -2027.693pt) and (6308.738pt, -2020.725pt) .. (6311.625pt, -2014.688pt)
 -- (6311.625pt, -2014.688pt)
 -- (6311.625pt, -2014.688pt)
 -- (6311.625pt, -2014.688pt) .. controls (6314.55pt, -2008.616pt) and (6318.637pt, -2003.876pt) .. (6323.887pt, -2000.468pt)
 -- (6323.887pt, -2000.468pt)
 -- (6323.887pt, -2000.468pt)
 -- (6323.887pt, -2000.468pt) .. controls (6329.137pt, -1997.029pt) and (6335.287pt, -1995.307pt) .. (6342.3pt, -1995.307pt)
 -- (6342.3pt, -1995.307pt)
 -- (6342.3pt, -1995.307pt)
 -- (6342.3pt, -1995.307pt) .. controls (6347.738pt, -1995.307pt) and (6352.688pt, -1996.32pt) .. (6357.075pt, -1998.341pt)
 -- (6357.075pt, -1998.341pt)
 -- (6357.075pt, -1998.341pt)
 -- (6357.075pt, -1998.341pt) .. controls (6361.463pt, -2000.366pt) and (6365.062pt, -2003.201pt) .. (6367.838pt, -2006.843pt)
 -- (6367.838pt, -2006.843pt)
 -- (6367.838pt, -2006.843pt)
 -- (6367.838pt, -2006.843pt) .. controls (6370.65pt, -2010.487pt) and (6372.375pt, -2014.74pt) .. (6373.05pt, -2019.596pt)
 -- (6373.05pt, -2019.596pt)
 -- (6373.05pt, -2019.596pt)
 -- (6373.05pt, -2019.596pt)
 -- (6361.125pt, -2019.596pt)
 -- (6361.125pt, -2019.596pt)
 -- (6361.125pt, -2019.596pt)
 -- (6361.125pt, -2019.596pt) .. controls (6360.188pt, -2016.052pt) and (6358.162pt, -2012.917pt) .. (6355.05pt, -2010.184pt)
 -- (6355.05pt, -2010.184pt)
 -- (6355.05pt, -2010.184pt)
 -- (6355.05pt, -2010.184pt) .. controls (6351.938pt, -2007.416pt) and (6347.738pt, -2006.036pt) .. (6342.488pt, -2006.036pt)
 -- (6342.488pt, -2006.036pt)
 -- (6342.488pt, -2006.036pt)
 -- (6342.488pt, -2006.036pt) .. controls (6337.838pt, -2006.036pt) and (6333.75pt, -2007.248pt) .. (6330.262pt, -2009.677pt)
 -- (6330.262pt, -2009.677pt)
 -- (6330.262pt, -2009.677pt)
 -- (6330.262pt, -2009.677pt) .. controls (6326.775pt, -2012.074pt) and (6324.037pt, -2015.464pt) .. (6322.088pt, -2019.847pt)
 -- (6322.088pt, -2019.847pt)
 -- (6322.088pt, -2019.847pt)
 -- (6322.088pt, -2019.847pt) .. controls (6320.175pt, -2024.201pt) and (6319.2pt, -2029.312pt) .. (6319.2pt, -2035.181pt)
 -- (6319.2pt, -2035.181pt)
 -- (6319.2pt, -2035.181pt)
 -- (6319.2pt, -2035.181pt) .. controls (6319.2pt, -2041.189pt) and (6320.175pt, -2046.416pt) .. (6322.05pt, -2050.871pt)
 -- (6322.05pt, -2050.871pt)
 -- (6322.05pt, -2050.871pt)
 -- (6322.05pt, -2050.871pt) .. controls (6323.963pt, -2055.323pt) and (6326.662pt, -2058.78pt) .. (6330.15pt, -2061.244pt)
 -- (6330.15pt, -2061.244pt)
 -- (6330.15pt, -2061.244pt)
 -- (6330.15pt, -2061.244pt) .. controls (6333.637pt, -2063.708pt) and (6337.762pt, -2064.938pt) .. (6342.488pt, -2064.938pt)
 -- (6342.488pt, -2064.938pt)
 -- (6342.488pt, -2064.938pt)
 -- (6342.488pt, -2064.938pt) .. controls (6345.6pt, -2064.938pt) and (6348.412pt, -2064.397pt) .. (6350.925pt, -2063.318pt)
 -- (6350.925pt, -2063.318pt)
 -- (6350.925pt, -2063.318pt)
 -- (6350.925pt, -2063.318pt) .. controls (6353.475pt, -2062.237pt) and (6355.613pt, -2060.685pt) .. (6357.375pt, -2058.664pt)
 -- (6357.375pt, -2058.664pt)
 -- (6357.375pt, -2058.664pt)
 -- (6357.375pt, -2058.664pt) .. controls (6359.137pt, -2056.639pt) and (6360.375pt, -2054.209pt) .. (6361.125pt, -2051.374pt)
 -- (6361.125pt, -2051.374pt)
 -- (6361.125pt, -2051.374pt)
 -- (6361.125pt, -2051.374pt)
 -- (6373.05pt, -2051.374pt)
 -- (6373.05pt, -2051.374pt)
 -- (6373.05pt, -2051.374pt)
 -- (6373.05pt, -2051.374pt) .. controls (6372.375pt, -2055.964pt) and (6370.725pt, -2060.096pt) .. (6368.062pt, -2063.775pt)
 -- (6368.062pt, -2063.775pt)
 -- (6368.062pt, -2063.775pt)
 -- (6368.062pt, -2063.775pt) .. controls (6365.4pt, -2067.416pt) and (6361.912pt, -2070.319pt) .. (6357.562pt, -2072.479pt)
 -- (6357.562pt, -2072.479pt)
 -- (6357.562pt, -2072.479pt)
 -- (6357.562pt, -2072.479pt) .. controls (6353.25pt, -2074.601pt) and (6348.225pt, -2075.666pt) .. (6342.488pt, -2075.666pt) -- cycle
(6220.5pt, -2075.666pt) .. controls (6213pt, -2075.666pt) and (6206.55pt, -2074.013pt) .. (6201.113pt, -2070.705pt)
 -- (6201.113pt, -2070.705pt)
 -- (6201.113pt, -2070.705pt)
 -- (6201.113pt, -2070.705pt) .. controls (6195.713pt, -2067.367pt) and (6191.55pt, -2062.71pt) .. (6188.625pt, -2056.74pt)
 -- (6188.625pt, -2056.74pt)
 -- (6188.625pt, -2056.74pt)
 -- (6188.625pt, -2056.74pt) .. controls (6185.7pt, -2050.736pt) and (6184.238pt, -2043.75pt) .. (6184.238pt, -2035.789pt)
 -- (6184.238pt, -2035.789pt)
 -- (6184.238pt, -2035.789pt)
 -- (6184.238pt, -2035.789pt) .. controls (6184.238pt, -2027.828pt) and (6185.7pt, -2020.811pt) .. (6188.625pt, -2014.74pt)
 -- (6188.625pt, -2014.74pt)
 -- (6188.625pt, -2014.74pt)
 -- (6188.625pt, -2014.74pt) .. controls (6191.55pt, -2008.631pt) and (6195.637pt, -2003.876pt) .. (6200.85pt, -2000.468pt)
 -- (6200.85pt, -2000.468pt)
 -- (6200.85pt, -2000.468pt)
 -- (6200.85pt, -2000.468pt) .. controls (6206.1pt, -1997.029pt) and (6212.25pt, -1995.307pt) .. (6219.262pt, -1995.307pt)
 -- (6219.262pt, -1995.307pt)
 -- (6219.262pt, -1995.307pt)
 -- (6219.262pt, -1995.307pt) .. controls (6223.312pt, -1995.307pt) and (6227.325pt, -1995.983pt) .. (6231.262pt, -1997.333pt)
 -- (6231.262pt, -1997.333pt)
 -- (6231.262pt, -1997.333pt)
 -- (6231.262pt, -1997.333pt) .. controls (6235.2pt, -1998.679pt) and (6238.8pt, -2000.873pt) .. (6242.062pt, -2003.91pt)
 -- (6242.062pt, -2003.91pt)
 -- (6242.062pt, -2003.91pt)
 -- (6242.062pt, -2003.91pt) .. controls (6245.287pt, -2006.91pt) and (6247.875pt, -2010.892pt) .. (6249.787pt, -2015.85pt)
 -- (6249.787pt, -2015.85pt)
 -- (6249.787pt, -2015.85pt)
 -- (6249.787pt, -2015.85pt) .. controls (6251.7pt, -2020.811pt) and (6252.675pt, -2026.916pt) .. (6252.675pt, -2034.169pt)
 -- (6252.675pt, -2034.169pt)
 -- (6252.675pt, -2034.169pt)
 -- (6252.675pt, -2034.169pt)
 -- (6252.675pt, -2039.231pt)
 -- (6252.675pt, -2039.231pt)
 -- (6252.675pt, -2039.231pt)
 -- (6252.675pt, -2039.231pt)
 -- (6192.75pt, -2039.231pt)
 -- (6192.75pt, -2039.231pt)
 -- (6192.75pt, -2039.231pt)
 -- (6192.75pt, -2039.231pt)
 -- (6192.75pt, -2028.907pt)
 -- (6192.75pt, -2028.907pt)
 -- (6192.75pt, -2028.907pt)
 -- (6192.75pt, -2028.907pt)
 -- (6240.525pt, -2028.907pt)
 -- (6240.525pt, -2028.907pt)
 -- (6240.525pt, -2028.907pt)
 -- (6240.525pt, -2028.907pt) .. controls (6240.525pt, -2024.52pt) and (6239.662pt, -2020.609pt) .. (6237.9pt, -2017.166pt)
 -- (6237.9pt, -2017.166pt)
 -- (6237.9pt, -2017.166pt)
 -- (6237.9pt, -2017.166pt) .. controls (6236.175pt, -2013.728pt) and (6233.7pt, -2011.009pt) .. (6230.512pt, -2009.021pt)
 -- (6230.512pt, -2009.021pt)
 -- (6230.512pt, -2009.021pt)
 -- (6230.512pt, -2009.021pt) .. controls (6227.325pt, -2007.03pt) and (6223.575pt, -2006.036pt) .. (6219.262pt, -2006.036pt)
 -- (6219.262pt, -2006.036pt)
 -- (6219.262pt, -2006.036pt)
 -- (6219.262pt, -2006.036pt) .. controls (6214.5pt, -2006.036pt) and (6210.412pt, -2007.214pt) .. (6206.925pt, -2009.576pt)
 -- (6206.925pt, -2009.576pt)
 -- (6206.925pt, -2009.576pt)
 -- (6206.925pt, -2009.576pt) .. controls (6203.475pt, -2011.905pt) and (6200.85pt, -2014.943pt) .. (6198.975pt, -2018.685pt)
 -- (6198.975pt, -2018.685pt)
 -- (6198.975pt, -2018.685pt)
 -- (6198.975pt, -2018.685pt) .. controls (6197.137pt, -2022.431pt) and (6196.2pt, -2026.444pt) .. (6196.2pt, -2030.73pt)
 -- (6196.2pt, -2030.73pt)
 -- (6196.2pt, -2030.73pt)
 -- (6196.2pt, -2030.73pt)
 -- (6196.2pt, -2037.611pt)
 -- (6196.2pt, -2037.611pt)
 -- (6196.2pt, -2037.611pt)
 -- (6196.2pt, -2037.611pt) .. controls (6196.2pt, -2043.48pt) and (6197.213pt, -2048.456pt) .. (6199.238pt, -2052.54pt)
 -- (6199.238pt, -2052.54pt)
 -- (6199.238pt, -2052.54pt)
 -- (6199.238pt, -2052.54pt) .. controls (6201.3pt, -2056.586pt) and (6204.15pt, -2059.676pt) .. (6207.787pt, -2061.799pt)
 -- (6207.787pt, -2061.799pt)
 -- (6207.787pt, -2061.799pt)
 -- (6207.787pt, -2061.799pt) .. controls (6211.425pt, -2063.891pt) and (6215.662pt, -2064.938pt) .. (6220.5pt, -2064.938pt)
 -- (6220.5pt, -2064.938pt)
 -- (6220.5pt, -2064.938pt)
 -- (6220.5pt, -2064.938pt) .. controls (6223.613pt, -2064.938pt) and (6226.463pt, -2064.499pt) .. (6228.975pt, -2063.621pt)
 -- (6228.975pt, -2063.621pt)
 -- (6228.975pt, -2063.621pt)
 -- (6228.975pt, -2063.621pt) .. controls (6231.562pt, -2062.71pt) and (6233.775pt, -2061.36pt) .. (6235.613pt, -2059.575pt)
 -- (6235.613pt, -2059.575pt)
 -- (6235.613pt, -2059.575pt)
 -- (6235.613pt, -2059.575pt) .. controls (6237.488pt, -2057.752pt) and (6238.912pt, -2055.491pt) .. (6239.925pt, -2052.791pt)
 -- (6239.925pt, -2052.791pt)
 -- (6251.475pt, -2056.031pt)
 -- (6251.475pt, -2056.031pt) .. controls (6250.238pt, -2059.943pt) and (6248.213pt, -2063.385pt) .. (6245.325pt, -2066.355pt)
 -- (6245.325pt, -2066.355pt)
 -- (6245.325pt, -2066.355pt)
 -- (6245.325pt, -2066.355pt) .. controls (6242.475pt, -2069.288pt) and (6238.912pt, -2071.583pt) .. (6234.713pt, -2073.236pt)
 -- (6234.713pt, -2073.236pt)
 -- (6234.713pt, -2073.236pt)
 -- (6234.713pt, -2073.236pt) .. controls (6230.475pt, -2074.856pt) and (6225.75pt, -2075.666pt) .. (6220.5pt, -2075.666pt) -- cycle
(6168.488pt, -2013.728pt) -- (6168.488pt, -2013.728pt)
 -- (6168.488pt, -2013.728pt)
 -- (6157.762pt, -2016.761pt)
 -- (6157.762pt, -2016.761pt)
 -- (6157.762pt, -2016.761pt)
 -- (6157.762pt, -2016.761pt) .. controls (6157.088pt, -2014.976pt) and (6156.113pt, -2013.236pt) .. (6154.8pt, -2011.549pt)
 -- (6154.8pt, -2011.549pt)
 -- (6154.8pt, -2011.549pt)
 -- (6154.8pt, -2011.549pt) .. controls (6153.525pt, -2009.831pt) and (6151.762pt, -2008.414pt) .. (6149.512pt, -2007.3pt)
 -- (6149.512pt, -2007.3pt)
 -- (6149.512pt, -2007.3pt)
 -- (6149.512pt, -2007.3pt) .. controls (6147.3pt, -2006.186pt) and (6144.45pt, -2005.631pt) .. (6140.963pt, -2005.631pt)
 -- (6140.963pt, -2005.631pt)
 -- (6140.963pt, -2005.631pt)
 -- (6140.963pt, -2005.631pt) .. controls (6136.238pt, -2005.631pt) and (6132.262pt, -2006.726pt) .. (6129.075pt, -2008.92pt)
 -- (6129.075pt, -2008.92pt)
 -- (6129.075pt, -2008.92pt)
 -- (6129.075pt, -2008.92pt) .. controls (6125.963pt, -2011.076pt) and (6124.388pt, -2013.829pt) .. (6124.388pt, -2017.166pt)
 -- (6124.388pt, -2017.166pt)
 -- (6124.388pt, -2017.166pt)
 -- (6124.388pt, -2017.166pt) .. controls (6124.388pt, -2020.136pt) and (6125.475pt, -2022.48pt) .. (6127.612pt, -2024.201pt)
 -- (6127.612pt, -2024.201pt)
 -- (6127.612pt, -2024.201pt)
 -- (6127.612pt, -2024.201pt) .. controls (6129.787pt, -2025.922pt) and (6133.162pt, -2027.355pt) .. (6137.738pt, -2028.502pt)
 -- (6137.738pt, -2028.502pt)
 -- (6149.287pt, -2031.337pt)
 -- (6149.287pt, -2031.337pt) .. controls (6156.225pt, -2033.025pt) and (6161.4pt, -2035.605pt) .. (6164.812pt, -2039.078pt)
 -- (6164.812pt, -2039.078pt)
 -- (6164.812pt, -2039.078pt)
 -- (6164.812pt, -2039.078pt) .. controls (6168.225pt, -2042.52pt) and (6169.912pt, -2046.956pt) .. (6169.912pt, -2052.386pt)
 -- (6169.912pt, -2052.386pt)
 -- (6169.912pt, -2052.386pt)
 -- (6169.912pt, -2052.386pt) .. controls (6169.912pt, -2056.841pt) and (6168.637pt, -2060.82pt) .. (6166.088pt, -2064.33pt)
 -- (6166.088pt, -2064.33pt)
 -- (6166.088pt, -2064.33pt)
 -- (6166.088pt, -2064.33pt) .. controls (6163.537pt, -2067.84pt) and (6160.012pt, -2070.604pt) .. (6155.438pt, -2072.629pt)
 -- (6155.438pt, -2072.629pt)
 -- (6155.438pt, -2072.629pt)
 -- (6155.438pt, -2072.629pt) .. controls (6150.9pt, -2074.654pt) and (6145.613pt, -2075.666pt) .. (6139.575pt, -2075.666pt)
 -- (6139.575pt, -2075.666pt)
 -- (6139.575pt, -2075.666pt)
 -- (6139.575pt, -2075.666pt) .. controls (6131.625pt, -2075.666pt) and (6125.062pt, -2073.945pt) .. (6119.888pt, -2070.502pt)
 -- (6119.888pt, -2070.502pt)
 -- (6119.888pt, -2070.502pt)
 -- (6119.888pt, -2070.502pt) .. controls (6114.675pt, -2067.064pt) and (6111.375pt, -2062.035pt) .. (6110.025pt, -2055.424pt)
 -- (6110.025pt, -2055.424pt)
 -- (6121.35pt, -2052.589pt)
 -- (6121.35pt, -2052.589pt) .. controls (6122.438pt, -2056.774pt) and (6124.463pt, -2059.909pt) .. (6127.463pt, -2062.001pt)
 -- (6127.463pt, -2062.001pt)
 -- (6127.463pt, -2062.001pt)
 -- (6127.463pt, -2062.001pt) .. controls (6130.5pt, -2064.094pt) and (6134.475pt, -2065.14pt) .. (6139.35pt, -2065.14pt)
 -- (6139.35pt, -2065.14pt)
 -- (6139.35pt, -2065.14pt)
 -- (6139.35pt, -2065.14pt) .. controls (6144.938pt, -2065.14pt) and (6149.325pt, -2063.959pt) .. (6152.625pt, -2061.596pt)
 -- (6152.625pt, -2061.596pt)
 -- (6152.625pt, -2061.596pt)
 -- (6152.625pt, -2061.596pt) .. controls (6155.925pt, -2059.204pt) and (6157.575pt, -2056.335pt) .. (6157.575pt, -2052.994pt)
 -- (6157.575pt, -2052.994pt)
 -- (6157.575pt, -2052.994pt)
 -- (6157.575pt, -2052.994pt) .. controls (6157.575pt, -2050.297pt) and (6156.637pt, -2048.036pt) .. (6154.725pt, -2046.214pt)
 -- (6154.725pt, -2046.214pt)
 -- (6154.725pt, -2046.214pt)
 -- (6154.725pt, -2046.214pt) .. controls (6152.85pt, -2044.357pt) and (6149.963pt, -2042.974pt) .. (6146.025pt, -2042.062pt)
 -- (6146.025pt, -2042.062pt)
 -- (6133.088pt, -2039.029pt)
 -- (6133.088pt, -2039.029pt) .. controls (6125.963pt, -2037.341pt) and (6120.75pt, -2034.728pt) .. (6117.412pt, -2031.184pt)
 -- (6117.412pt, -2031.184pt)
 -- (6117.412pt, -2031.184pt)
 -- (6117.412pt, -2031.184pt) .. controls (6114.075pt, -2027.61pt) and (6112.425pt, -2023.14pt) .. (6112.425pt, -2017.774pt)
 -- (6112.425pt, -2017.774pt)
 -- (6112.425pt, -2017.774pt)
 -- (6112.425pt, -2017.774pt) .. controls (6112.425pt, -2013.39pt) and (6113.662pt, -2009.509pt) .. (6116.138pt, -2006.138pt)
 -- (6116.138pt, -2006.138pt)
 -- (6116.138pt, -2006.138pt)
 -- (6116.138pt, -2006.138pt) .. controls (6118.612pt, -2002.763pt) and (6122.025pt, -2000.115pt) .. (6126.3pt, -1998.191pt)
 -- (6126.3pt, -1998.191pt)
 -- (6126.3pt, -1998.191pt)
 -- (6126.3pt, -1998.191pt) .. controls (6130.613pt, -1996.267pt) and (6135.525pt, -1995.307pt) .. (6140.963pt, -1995.307pt)
 -- (6140.963pt, -1995.307pt)
 -- (6140.963pt, -1995.307pt)
 -- (6140.963pt, -1995.307pt) .. controls (6148.65pt, -1995.307pt) and (6154.725pt, -1996.995pt) .. (6159.075pt, -2000.366pt)
 -- (6159.075pt, -2000.366pt)
 -- (6159.075pt, -2000.366pt)
 -- (6159.075pt, -2000.366pt) .. controls (6163.5pt, -2003.741pt) and (6166.65pt, -2008.193pt) .. (6168.488pt, -2013.728pt) -- cycle
(6060pt, -2064.938pt) .. controls (6065.325pt, -2064.938pt) and (6069.713pt, -2063.573pt) .. (6073.162pt, -2060.839pt)
 -- (6073.162pt, -2060.839pt)
 -- (6073.162pt, -2060.839pt)
 -- (6073.162pt, -2060.839pt) .. controls (6076.612pt, -2058.105pt) and (6079.125pt, -2054.513pt) .. (6080.812pt, -2050.061pt)
 -- (6080.812pt, -2050.061pt)
 -- (6080.812pt, -2050.061pt)
 -- (6080.812pt, -2050.061pt) .. controls (6082.463pt, -2045.606pt) and (6083.287pt, -2040.784pt) .. (6083.287pt, -2035.586pt)
 -- (6083.287pt, -2035.586pt)
 -- (6083.287pt, -2035.586pt)
 -- (6083.287pt, -2035.586pt) .. controls (6083.287pt, -2030.392pt) and (6082.463pt, -2025.551pt) .. (6080.812pt, -2021.062pt)
 -- (6080.812pt, -2021.062pt)
 -- (6080.812pt, -2021.062pt)
 -- (6080.812pt, -2021.062pt) .. controls (6079.125pt, -2016.578pt) and (6076.612pt, -2012.951pt) .. (6073.162pt, -2010.184pt)
 -- (6073.162pt, -2010.184pt)
 -- (6073.162pt, -2010.184pt)
 -- (6073.162pt, -2010.184pt) .. controls (6069.713pt, -2007.416pt) and (6065.325pt, -2006.036pt) .. (6060pt, -2006.036pt)
 -- (6060pt, -2006.036pt)
 -- (6060pt, -2006.036pt)
 -- (6060pt, -2006.036pt) .. controls (6054.675pt, -2006.036pt) and (6050.287pt, -2007.416pt) .. (6046.838pt, -2010.184pt)
 -- (6046.838pt, -2010.184pt)
 -- (6046.838pt, -2010.184pt)
 -- (6046.838pt, -2010.184pt) .. controls (6043.388pt, -2012.951pt) and (6040.838pt, -2016.578pt) .. (6039.188pt, -2021.062pt)
 -- (6039.188pt, -2021.062pt)
 -- (6039.188pt, -2021.062pt)
 -- (6039.188pt, -2021.062pt) .. controls (6037.537pt, -2025.551pt) and (6036.713pt, -2030.392pt) .. (6036.713pt, -2035.586pt)
 -- (6036.713pt, -2035.586pt)
 -- (6036.713pt, -2035.586pt)
 -- (6036.713pt, -2035.586pt) .. controls (6036.713pt, -2040.784pt) and (6037.537pt, -2045.606pt) .. (6039.188pt, -2050.061pt)
 -- (6039.188pt, -2050.061pt)
 -- (6039.188pt, -2050.061pt)
 -- (6039.188pt, -2050.061pt) .. controls (6040.838pt, -2054.513pt) and (6043.388pt, -2058.105pt) .. (6046.838pt, -2060.839pt)
 -- (6046.838pt, -2060.839pt)
 -- (6046.838pt, -2060.839pt)
 -- (6046.838pt, -2060.839pt) .. controls (6050.287pt, -2063.573pt) and (6054.675pt, -2064.938pt) .. (6060pt, -2064.938pt) -- cycle
(6060pt, -2075.666pt) .. controls (6052.987pt, -2075.666pt) and (6046.838pt, -2073.994pt) .. (6041.513pt, -2070.656pt)
 -- (6041.513pt, -2070.656pt)
 -- (6041.513pt, -2070.656pt)
 -- (6041.513pt, -2070.656pt) .. controls (6036.263pt, -2067.315pt) and (6032.138pt, -2062.643pt) .. (6029.175pt, -2056.639pt)
 -- (6029.175pt, -2056.639pt)
 -- (6029.175pt, -2056.639pt)
 -- (6029.175pt, -2056.639pt) .. controls (6026.25pt, -2050.635pt) and (6024.787pt, -2043.615pt) .. (6024.787pt, -2035.586pt)
 -- (6024.787pt, -2035.586pt)
 -- (6024.787pt, -2035.586pt)
 -- (6024.787pt, -2035.586pt) .. controls (6024.787pt, -2027.49pt) and (6026.25pt, -2020.421pt) .. (6029.175pt, -2014.384pt)
 -- (6029.175pt, -2014.384pt)
 -- (6029.175pt, -2014.384pt)
 -- (6029.175pt, -2014.384pt) .. controls (6032.138pt, -2008.346pt) and (6036.263pt, -2003.655pt) .. (6041.513pt, -2000.318pt)
 -- (6041.513pt, -2000.318pt)
 -- (6041.513pt, -2000.318pt)
 -- (6041.513pt, -2000.318pt) .. controls (6046.838pt, -1996.976pt) and (6052.987pt, -1995.307pt) .. (6060pt, -1995.307pt)
 -- (6060pt, -1995.307pt)
 -- (6060pt, -1995.307pt)
 -- (6060pt, -1995.307pt) .. controls (6067.013pt, -1995.307pt) and (6073.162pt, -1996.976pt) .. (6078.412pt, -2000.318pt)
 -- (6078.412pt, -2000.318pt)
 -- (6078.412pt, -2000.318pt)
 -- (6078.412pt, -2000.318pt) .. controls (6083.7pt, -2003.655pt) and (6087.825pt, -2008.346pt) .. (6090.75pt, -2014.384pt)
 -- (6090.75pt, -2014.384pt)
 -- (6090.75pt, -2014.384pt)
 -- (6090.75pt, -2014.384pt) .. controls (6093.75pt, -2020.421pt) and (6095.213pt, -2027.49pt) .. (6095.213pt, -2035.586pt)
 -- (6095.213pt, -2035.586pt)
 -- (6095.213pt, -2035.586pt)
 -- (6095.213pt, -2035.586pt) .. controls (6095.213pt, -2043.615pt) and (6093.75pt, -2050.635pt) .. (6090.75pt, -2056.639pt)
 -- (6090.75pt, -2056.639pt)
 -- (6090.75pt, -2056.639pt)
 -- (6090.75pt, -2056.639pt) .. controls (6087.825pt, -2062.643pt) and (6083.7pt, -2067.315pt) .. (6078.412pt, -2070.656pt)
 -- (6078.412pt, -2070.656pt)
 -- (6078.412pt, -2070.656pt)
 -- (6078.412pt, -2070.656pt) .. controls (6073.162pt, -2073.994pt) and (6067.013pt, -2075.666pt) .. (6060pt, -2075.666pt) -- cycle
(6006.562pt, -1970.411pt) -- (6006.562pt, -1970.411pt)
 -- (6006.562pt, -1970.411pt)
 -- (6006.562pt, -1970.411pt)
 -- (6006.562pt, -1970.411pt)
 -- (6006.562pt, -2074.046pt)
 -- (6006.562pt, -2074.046pt)
 -- (6006.562pt, -2074.046pt)
 -- (6006.562pt, -2074.046pt)
 -- (5994.6pt, -2074.046pt)
 -- (5994.6pt, -2074.046pt)
 -- (5994.6pt, -2074.046pt)
 -- (5994.6pt, -2074.046pt)
 -- (5994.6pt, -1970.411pt)
 -- (5994.6pt, -1970.411pt)
 -- (5994.6pt, -1970.411pt)
 -- (5994.6pt, -1970.411pt)
 -- (6006.562pt, -1970.411pt) -- cycle
(5975.963pt, -2002.796pt) -- (5975.963pt, -2002.796pt)
 -- (5975.963pt, -2002.796pt)
 -- (5975.963pt, -2002.796pt)
 -- (5975.963pt, -2002.796pt)
 -- (5963.4pt, -2002.796pt)
 -- (5963.4pt, -2002.796pt)
 -- (5963.4pt, -2002.796pt)
 -- (5963.4pt, -2002.796pt) .. controls (5962.65pt, -1999.185pt) and (5961.338pt, -1996.016pt) .. (5959.5pt, -1993.282pt)
 -- (5959.5pt, -1993.282pt)
 -- (5959.5pt, -1993.282pt)
 -- (5959.5pt, -1993.282pt) .. controls (5957.662pt, -1990.549pt) and (5955.45pt, -1988.258pt) .. (5952.825pt, -1986.401pt)
 -- (5952.825pt, -1986.401pt)
 -- (5952.825pt, -1986.401pt)
 -- (5952.825pt, -1986.401pt) .. controls (5950.237pt, -1984.511pt) and (5947.35pt, -1983.094pt) .. (5944.162pt, -1982.149pt)
 -- (5944.162pt, -1982.149pt)
 -- (5944.162pt, -1982.149pt)
 -- (5944.162pt, -1982.149pt) .. controls (5941.013pt, -1981.204pt) and (5937.675pt, -1980.731pt) .. (5934.263pt, -1980.731pt)
 -- (5934.263pt, -1980.731pt)
 -- (5934.263pt, -1980.731pt)
 -- (5934.263pt, -1980.731pt) .. controls (5927.963pt, -1980.731pt) and (5922.3pt, -1982.318pt) .. (5917.2pt, -1985.49pt)
 -- (5917.2pt, -1985.49pt)
 -- (5917.2pt, -1985.49pt)
 -- (5917.2pt, -1985.49pt) .. controls (5912.138pt, -1988.659pt) and (5908.088pt, -1993.331pt) .. (5905.088pt, -1999.508pt)
 -- (5905.088pt, -1999.508pt)
 -- (5905.088pt, -1999.508pt)
 -- (5905.088pt, -1999.508pt) .. controls (5902.125pt, -2005.68pt) and (5900.662pt, -2013.255pt) .. (5900.662pt, -2022.229pt)
 -- (5900.662pt, -2022.229pt)
 -- (5900.662pt, -2022.229pt)
 -- (5900.662pt, -2022.229pt) .. controls (5900.662pt, -2031.203pt) and (5902.125pt, -2038.774pt) .. (5905.088pt, -2044.95pt)
 -- (5905.088pt, -2044.95pt)
 -- (5905.088pt, -2044.95pt)
 -- (5905.088pt, -2044.95pt) .. controls (5908.088pt, -2051.123pt) and (5912.138pt, -2055.795pt) .. (5917.2pt, -2058.968pt)
 -- (5917.2pt, -2058.968pt)
 -- (5917.2pt, -2058.968pt)
 -- (5917.2pt, -2058.968pt) .. controls (5922.3pt, -2062.136pt) and (5927.963pt, -2063.722pt) .. (5934.263pt, -2063.722pt)
 -- (5934.263pt, -2063.722pt)
 -- (5934.263pt, -2063.722pt)
 -- (5934.263pt, -2063.722pt) .. controls (5937.675pt, -2063.722pt) and (5941.013pt, -2063.25pt) .. (5944.162pt, -2062.305pt)
 -- (5944.162pt, -2062.305pt)
 -- (5944.162pt, -2062.305pt)
 -- (5944.162pt, -2062.305pt) .. controls (5947.35pt, -2061.36pt) and (5950.237pt, -2059.961pt) .. (5952.825pt, -2058.105pt)
 -- (5952.825pt, -2058.105pt)
 -- (5952.825pt, -2058.105pt)
 -- (5952.825pt, -2058.105pt) .. controls (5955.45pt, -2056.215pt) and (5957.662pt, -2053.905pt) .. (5959.5pt, -2051.171pt)
 -- (5959.5pt, -2051.171pt)
 -- (5959.5pt, -2051.171pt)
 -- (5959.5pt, -2051.171pt) .. controls (5961.338pt, -2048.407pt) and (5962.65pt, -2045.235pt) .. (5963.4pt, -2041.661pt)
 -- (5963.4pt, -2041.661pt)
 -- (5963.4pt, -2041.661pt)
 -- (5963.4pt, -2041.661pt)
 -- (5975.963pt, -2041.661pt)
 -- (5975.963pt, -2041.661pt)
 -- (5975.963pt, -2041.661pt)
 -- (5975.963pt, -2041.661pt) .. controls (5974.987pt, -2046.956pt) and (5973.263pt, -2051.696pt) .. (5970.787pt, -2055.877pt)
 -- (5970.787pt, -2055.877pt)
 -- (5970.787pt, -2055.877pt)
 -- (5970.787pt, -2055.877pt) .. controls (5968.275pt, -2060.062pt) and (5965.2pt, -2063.621pt) .. (5961.487pt, -2066.557pt)
 -- (5961.487pt, -2066.557pt)
 -- (5961.487pt, -2066.557pt)
 -- (5961.487pt, -2066.557pt) .. controls (5957.775pt, -2069.456pt) and (5953.612pt, -2071.669pt) .. (5948.963pt, -2073.188pt)
 -- (5948.963pt, -2073.188pt)
 -- (5948.963pt, -2073.188pt)
 -- (5948.963pt, -2073.188pt) .. controls (5944.388pt, -2074.703pt) and (5939.475pt, -2075.464pt) .. (5934.263pt, -2075.464pt)
 -- (5934.263pt, -2075.464pt)
 -- (5934.263pt, -2075.464pt)
 -- (5934.263pt, -2075.464pt) .. controls (5925.412pt, -2075.464pt) and (5917.537pt, -2073.304pt) .. (5910.675pt, -2068.984pt)
 -- (5910.675pt, -2068.984pt)
 -- (5910.675pt, -2068.984pt)
 -- (5910.675pt, -2068.984pt) .. controls (5903.775pt, -2064.667pt) and (5898.375pt, -2058.529pt) .. (5894.438pt, -2050.568pt)
 -- (5894.438pt, -2050.568pt)
 -- (5894.438pt, -2050.568pt)
 -- (5894.438pt, -2050.568pt) .. controls (5890.463pt, -2042.603pt) and (5888.513pt, -2033.156pt) .. (5888.513pt, -2022.229pt)
 -- (5888.513pt, -2022.229pt)
 -- (5888.513pt, -2022.229pt)
 -- (5888.513pt, -2022.229pt) .. controls (5888.513pt, -2011.297pt) and (5890.463pt, -2001.851pt) .. (5894.438pt, -1993.89pt)
 -- (5894.438pt, -1993.89pt)
 -- (5894.438pt, -1993.89pt)
 -- (5894.438pt, -1993.89pt) .. controls (5898.375pt, -1985.929pt) and (5903.775pt, -1979.786pt) .. (5910.675pt, -1975.47pt)
 -- (5910.675pt, -1975.47pt)
 -- (5910.675pt, -1975.47pt)
 -- (5910.675pt, -1975.47pt) .. controls (5917.537pt, -1971.15pt) and (5925.412pt, -1968.994pt) .. (5934.263pt, -1968.994pt)
 -- (5934.263pt, -1968.994pt)
 -- (5934.263pt, -1968.994pt)
 -- (5934.263pt, -1968.994pt) .. controls (5939.475pt, -1968.994pt) and (5944.388pt, -1969.751pt) .. (5948.963pt, -1971.27pt)
 -- (5948.963pt, -1971.27pt)
 -- (5948.963pt, -1971.27pt)
 -- (5948.963pt, -1971.27pt) .. controls (5953.612pt, -1972.789pt) and (5957.775pt, -1975.016pt) .. (5961.487pt, -1977.949pt)
 -- (5961.487pt, -1977.949pt)
 -- (5961.487pt, -1977.949pt)
 -- (5961.487pt, -1977.949pt) .. controls (5965.2pt, -1980.851pt) and (5968.275pt, -1984.391pt) .. (5970.787pt, -1988.576pt)
 -- (5970.787pt, -1988.576pt)
 -- (5970.787pt, -1988.576pt)
 -- (5970.787pt, -1988.576pt) .. controls (5973.263pt, -1992.728pt) and (5974.987pt, -1997.468pt) .. (5975.963pt, -2002.796pt) -- cycle
(5773.125pt, -2055.019pt) .. controls (5769.037pt, -2055.019pt) and (5765.325pt, -2054.025pt) .. (5761.95pt, -2052.034pt)
 -- (5761.95pt, -2052.034pt)
 -- (5761.95pt, -2052.034pt)
 -- (5761.95pt, -2052.034pt) .. controls (5758.575pt, -2050.009pt) and (5755.875pt, -2047.309pt) .. (5753.85pt, -2043.938pt)
 -- (5753.85pt, -2043.938pt)
 -- (5753.85pt, -2043.938pt)
 -- (5753.85pt, -2043.938pt) .. controls (5751.862pt, -2040.562pt) and (5750.85pt, -2036.835pt) .. (5750.85pt, -2032.755pt)
 -- (5750.85pt, -2032.755pt)
 -- (5750.85pt, -2032.755pt)
 -- (5750.85pt, -2032.755pt) .. controls (5750.85pt, -2028.638pt) and (5751.862pt, -2024.91pt) .. (5753.85pt, -2021.569pt)
 -- (5753.85pt, -2021.569pt)
 -- (5753.85pt, -2021.569pt)
 -- (5753.85pt, -2021.569pt) .. controls (5755.875pt, -2018.198pt) and (5758.575pt, -2015.513pt) .. (5761.95pt, -2013.525pt)
 -- (5761.95pt, -2013.525pt)
 -- (5761.95pt, -2013.525pt)
 -- (5761.95pt, -2013.525pt) .. controls (5765.325pt, -2011.5pt) and (5769.037pt, -2010.487pt) .. (5773.125pt, -2010.487pt)
 -- (5773.125pt, -2010.487pt)
 -- (5773.125pt, -2010.487pt)
 -- (5773.125pt, -2010.487pt) .. controls (5777.25pt, -2010.487pt) and (5780.963pt, -2011.5pt) .. (5784.3pt, -2013.525pt)
 -- (5784.3pt, -2013.525pt)
 -- (5784.3pt, -2013.525pt)
 -- (5784.3pt, -2013.525pt) .. controls (5787.675pt, -2015.513pt) and (5790.375pt, -2018.198pt) .. (5792.362pt, -2021.569pt)
 -- (5792.362pt, -2021.569pt)
 -- (5792.362pt, -2021.569pt)
 -- (5792.362pt, -2021.569pt) .. controls (5794.388pt, -2024.91pt) and (5795.4pt, -2028.638pt) .. (5795.4pt, -2032.755pt)
 -- (5795.4pt, -2032.755pt)
 -- (5795.4pt, -2032.755pt)
 -- (5795.4pt, -2032.755pt) .. controls (5795.4pt, -2036.835pt) and (5794.388pt, -2040.562pt) .. (5792.362pt, -2043.938pt)
 -- (5792.362pt, -2043.938pt)
 -- (5792.362pt, -2043.938pt)
 -- (5792.362pt, -2043.938pt) .. controls (5790.375pt, -2047.309pt) and (5787.675pt, -2050.009pt) .. (5784.3pt, -2052.034pt)
 -- (5784.3pt, -2052.034pt)
 -- (5784.3pt, -2052.034pt)
 -- (5784.3pt, -2052.034pt) .. controls (5780.963pt, -2054.025pt) and (5777.25pt, -2055.019pt) .. (5773.125pt, -2055.019pt) -- cycle
(6621.338pt, -1902.356pt) .. controls (6618.825pt, -1902.356pt) and (6616.688pt, -1901.46pt) .. (6614.887pt, -1899.675pt)
 -- (6614.887pt, -1899.675pt)
 -- (6614.887pt, -1899.675pt)
 -- (6614.887pt, -1899.675pt) .. controls (6613.088pt, -1897.886pt) and (6612.225pt, -1895.745pt) .. (6612.225pt, -1893.248pt)
 -- (6612.225pt, -1893.248pt)
 -- (6612.225pt, -1893.248pt)
 -- (6612.225pt, -1893.248pt) .. controls (6612.225pt, -1890.75pt) and (6613.088pt, -1888.609pt) .. (6614.887pt, -1886.82pt)
 -- (6614.887pt, -1886.82pt)
 -- (6614.887pt, -1886.82pt)
 -- (6614.887pt, -1886.82pt) .. controls (6616.688pt, -1885.031pt) and (6618.825pt, -1884.139pt) .. (6621.338pt, -1884.139pt)
 -- (6621.338pt, -1884.139pt)
 -- (6621.338pt, -1884.139pt)
 -- (6621.338pt, -1884.139pt) .. controls (6623.812pt, -1884.139pt) and (6625.95pt, -1885.031pt) .. (6627.75pt, -1886.82pt)
 -- (6627.75pt, -1886.82pt)
 -- (6627.75pt, -1886.82pt)
 -- (6627.75pt, -1886.82pt) .. controls (6629.55pt, -1888.609pt) and (6630.412pt, -1890.75pt) .. (6630.412pt, -1893.248pt)
 -- (6630.412pt, -1893.248pt)
 -- (6630.412pt, -1893.248pt)
 -- (6630.412pt, -1893.248pt) .. controls (6630.412pt, -1894.901pt) and (6630pt, -1896.416pt) .. (6629.175pt, -1897.8pt)
 -- (6629.175pt, -1897.8pt)
 -- (6629.175pt, -1897.8pt)
 -- (6629.175pt, -1897.8pt) .. controls (6628.35pt, -1899.184pt) and (6627.262pt, -1900.297pt) .. (6625.875pt, -1901.141pt)
 -- (6625.875pt, -1901.141pt)
 -- (6625.875pt, -1901.141pt)
 -- (6625.875pt, -1901.141pt) .. controls (6624.525pt, -1901.951pt) and (6622.988pt, -1902.356pt) .. (6621.338pt, -1902.356pt) -- cycle
(6614.85pt, -1872.397pt) -- (6614.85pt, -1872.397pt)
 -- (6614.85pt, -1872.397pt)
 -- (6614.85pt, -1872.397pt)
 -- (6614.85pt, -1872.397pt)
 -- (6614.85pt, -1871.79pt)
 -- (6614.85pt, -1871.79pt)
 -- (6614.85pt, -1871.79pt)
 -- (6614.85pt, -1871.79pt) .. controls (6614.925pt, -1865.347pt) and (6615.6pt, -1860.221pt) .. (6616.875pt, -1856.407pt)
 -- (6616.875pt, -1856.407pt)
 -- (6616.875pt, -1856.407pt)
 -- (6616.875pt, -1856.407pt) .. controls (6618.15pt, -1852.594pt) and (6619.988pt, -1849.508pt) .. (6622.312pt, -1847.149pt)
 -- (6622.312pt, -1847.149pt)
 -- (6622.312pt, -1847.149pt)
 -- (6622.312pt, -1847.149pt) .. controls (6624.675pt, -1844.786pt) and (6627.525pt, -1842.611pt) .. (6630.825pt, -1840.62pt)
 -- (6630.825pt, -1840.62pt)
 -- (6630.825pt, -1840.62pt)
 -- (6630.825pt, -1840.62pt) .. controls (6632.812pt, -1839.405pt) and (6634.613pt, -1837.972pt) .. (6636.188pt, -1836.319pt)
 -- (6636.188pt, -1836.319pt)
 -- (6636.188pt, -1836.319pt)
 -- (6636.188pt, -1836.319pt) .. controls (6637.8pt, -1834.631pt) and (6639.037pt, -1832.693pt) .. (6639.938pt, -1830.499pt)
 -- (6639.938pt, -1830.499pt)
 -- (6639.938pt, -1830.499pt)
 -- (6639.938pt, -1830.499pt) .. controls (6640.875pt, -1828.305pt) and (6641.363pt, -1825.875pt) .. (6641.363pt, -1823.212pt)
 -- (6641.363pt, -1823.212pt)
 -- (6641.363pt, -1823.212pt)
 -- (6641.363pt, -1823.212pt) .. controls (6641.363pt, -1819.905pt) and (6640.575pt, -1817.036pt) .. (6639.037pt, -1814.61pt)
 -- (6639.037pt, -1814.61pt)
 -- (6639.037pt, -1814.61pt)
 -- (6639.037pt, -1814.61pt) .. controls (6637.463pt, -1812.18pt) and (6635.4pt, -1810.309pt) .. (6632.812pt, -1808.992pt)
 -- (6632.812pt, -1808.992pt)
 -- (6632.812pt, -1808.992pt)
 -- (6632.812pt, -1808.992pt) .. controls (6630.225pt, -1807.676pt) and (6627.338pt, -1807.02pt) .. (6624.15pt, -1807.02pt)
 -- (6624.15pt, -1807.02pt)
 -- (6624.15pt, -1807.02pt)
 -- (6624.15pt, -1807.02pt) .. controls (6621.375pt, -1807.02pt) and (6618.713pt, -1807.59pt) .. (6616.162pt, -1808.737pt)
 -- (6616.162pt, -1808.737pt)
 -- (6616.162pt, -1808.737pt)
 -- (6616.162pt, -1808.737pt) .. controls (6613.575pt, -1809.885pt) and (6611.438pt, -1811.689pt) .. (6609.713pt, -1814.153pt)
 -- (6609.713pt, -1814.153pt)
 -- (6609.713pt, -1814.153pt)
 -- (6609.713pt, -1814.153pt) .. controls (6608.025pt, -1816.616pt) and (6607.012pt, -1819.837pt) .. (6606.75pt, -1823.82pt)
 -- (6606.75pt, -1823.82pt)
 -- (6606.75pt, -1823.82pt)
 -- (6606.75pt, -1823.82pt)
 -- (6594pt, -1823.82pt)
 -- (6594pt, -1823.82pt)
 -- (6594pt, -1823.82pt)
 -- (6594pt, -1823.82pt) .. controls (6594.262pt, -1818.083pt) and (6595.762pt, -1813.174pt) .. (6598.463pt, -1809.094pt)
 -- (6598.463pt, -1809.094pt)
 -- (6598.463pt, -1809.094pt)
 -- (6598.463pt, -1809.094pt) .. controls (6601.162pt, -1805.01pt) and (6604.762pt, -1801.89pt) .. (6609.225pt, -1799.73pt)
 -- (6609.225pt, -1799.73pt)
 -- (6609.225pt, -1799.73pt)
 -- (6609.225pt, -1799.73pt) .. controls (6613.725pt, -1797.574pt) and (6618.675pt, -1796.494pt) .. (6624.15pt, -1796.494pt)
 -- (6624.15pt, -1796.494pt)
 -- (6624.15pt, -1796.494pt)
 -- (6624.15pt, -1796.494pt) .. controls (6630.075pt, -1796.494pt) and (6635.25pt, -1797.675pt) .. (6639.637pt, -1800.034pt)
 -- (6639.637pt, -1800.034pt)
 -- (6639.637pt, -1800.034pt)
 -- (6639.637pt, -1800.034pt) .. controls (6644.062pt, -1802.396pt) and (6647.475pt, -1805.636pt) .. (6649.875pt, -1809.75pt)
 -- (6649.875pt, -1809.75pt)
 -- (6649.875pt, -1809.75pt)
 -- (6649.875pt, -1809.75pt) .. controls (6652.275pt, -1813.867pt) and (6653.512pt, -1818.555pt) .. (6653.512pt, -1823.82pt)
 -- (6653.512pt, -1823.82pt)
 -- (6653.512pt, -1823.82pt)
 -- (6653.512pt, -1823.82pt) .. controls (6653.512pt, -1827.529pt) and (6652.912pt, -1830.885pt) .. (6651.787pt, -1833.889pt)
 -- (6651.787pt, -1833.889pt)
 -- (6651.787pt, -1833.889pt)
 -- (6651.787pt, -1833.889pt) .. controls (6650.662pt, -1836.892pt) and (6649.05pt, -1839.574pt) .. (6646.912pt, -1841.936pt)
 -- (6646.912pt, -1841.936pt)
 -- (6646.912pt, -1841.936pt)
 -- (6646.912pt, -1841.936pt) .. controls (6644.85pt, -1844.295pt) and (6642.3pt, -1846.388pt) .. (6639.338pt, -1848.21pt)
 -- (6639.338pt, -1848.21pt)
 -- (6639.338pt, -1848.21pt)
 -- (6639.338pt, -1848.21pt) .. controls (6636.375pt, -1850.066pt) and (6633.975pt, -1852.02pt) .. (6632.213pt, -1854.079pt)
 -- (6632.213pt, -1854.079pt)
 -- (6632.213pt, -1854.079pt)
 -- (6632.213pt, -1854.079pt) .. controls (6630.412pt, -1856.104pt) and (6629.1pt, -1858.515pt) .. (6628.312pt, -1861.316pt)
 -- (6628.312pt, -1861.316pt)
 -- (6628.312pt, -1861.316pt)
 -- (6628.312pt, -1861.316pt) .. controls (6627.488pt, -1864.117pt) and (6627.037pt, -1867.609pt) .. (6627pt, -1871.79pt)
 -- (6627pt, -1871.79pt)
 -- (6627pt, -1871.79pt)
 -- (6627pt, -1871.79pt)
 -- (6627pt, -1872.397pt)
 -- (6627pt, -1872.397pt)
 -- (6627pt, -1872.397pt)
 -- (6627pt, -1872.397pt)
 -- (6614.85pt, -1872.397pt) -- cycle
(6579.863pt, -1841.228pt) -- (6579.863pt, -1841.228pt)
 -- (6579.863pt, -1841.228pt)
 -- (6569.137pt, -1844.261pt)
 -- (6569.137pt, -1844.261pt)
 -- (6569.137pt, -1844.261pt)
 -- (6569.137pt, -1844.261pt) .. controls (6568.463pt, -1842.476pt) and (6567.45pt, -1840.736pt) .. (6566.137pt, -1839.049pt)
 -- (6566.137pt, -1839.049pt)
 -- (6566.137pt, -1839.049pt)
 -- (6566.137pt, -1839.049pt) .. controls (6564.863pt, -1837.331pt) and (6563.1pt, -1835.914pt) .. (6560.887pt, -1834.8pt)
 -- (6560.887pt, -1834.8pt)
 -- (6560.887pt, -1834.8pt)
 -- (6560.887pt, -1834.8pt) .. controls (6558.675pt, -1833.686pt) and (6555.825pt, -1833.131pt) .. (6552.338pt, -1833.131pt)
 -- (6552.338pt, -1833.131pt)
 -- (6552.338pt, -1833.131pt)
 -- (6552.338pt, -1833.131pt) .. controls (6547.575pt, -1833.131pt) and (6543.6pt, -1834.226pt) .. (6540.45pt, -1836.42pt)
 -- (6540.45pt, -1836.42pt)
 -- (6540.45pt, -1836.42pt)
 -- (6540.45pt, -1836.42pt) .. controls (6537.3pt, -1838.576pt) and (6535.725pt, -1841.329pt) .. (6535.725pt, -1844.666pt)
 -- (6535.725pt, -1844.666pt)
 -- (6535.725pt, -1844.666pt)
 -- (6535.725pt, -1844.666pt) .. controls (6535.725pt, -1847.636pt) and (6536.812pt, -1849.98pt) .. (6538.988pt, -1851.701pt)
 -- (6538.988pt, -1851.701pt)
 -- (6538.988pt, -1851.701pt)
 -- (6538.988pt, -1851.701pt) .. controls (6541.125pt, -1853.422pt) and (6544.5pt, -1854.855pt) .. (6549.113pt, -1856.002pt)
 -- (6549.113pt, -1856.002pt)
 -- (6560.625pt, -1858.837pt)
 -- (6560.625pt, -1858.837pt) .. controls (6567.6pt, -1860.525pt) and (6572.775pt, -1863.105pt) .. (6576.15pt, -1866.578pt)
 -- (6576.15pt, -1866.578pt)
 -- (6576.15pt, -1866.578pt)
 -- (6576.15pt, -1866.578pt) .. controls (6579.562pt, -1870.02pt) and (6581.287pt, -1874.456pt) .. (6581.287pt, -1879.886pt)
 -- (6581.287pt, -1879.886pt)
 -- (6581.287pt, -1879.886pt)
 -- (6581.287pt, -1879.886pt) .. controls (6581.287pt, -1884.341pt) and (6580.012pt, -1888.32pt) .. (6577.425pt, -1891.83pt)
 -- (6577.425pt, -1891.83pt)
 -- (6577.425pt, -1891.83pt)
 -- (6577.425pt, -1891.83pt) .. controls (6574.912pt, -1895.34pt) and (6571.35pt, -1898.104pt) .. (6566.812pt, -1900.129pt)
 -- (6566.812pt, -1900.129pt)
 -- (6566.812pt, -1900.129pt)
 -- (6566.812pt, -1900.129pt) .. controls (6562.238pt, -1902.154pt) and (6556.95pt, -1903.166pt) .. (6550.912pt, -1903.166pt)
 -- (6550.912pt, -1903.166pt)
 -- (6550.912pt, -1903.166pt)
 -- (6550.912pt, -1903.166pt) .. controls (6543pt, -1903.166pt) and (6536.438pt, -1901.445pt) .. (6531.225pt, -1898.002pt)
 -- (6531.225pt, -1898.002pt)
 -- (6531.225pt, -1898.002pt)
 -- (6531.225pt, -1898.002pt) .. controls (6526.05pt, -1894.564pt) and (6522.75pt, -1889.535pt) .. (6521.363pt, -1882.924pt)
 -- (6521.363pt, -1882.924pt)
 -- (6532.688pt, -1880.089pt)
 -- (6532.688pt, -1880.089pt) .. controls (6533.775pt, -1884.274pt) and (6535.838pt, -1887.409pt) .. (6538.838pt, -1889.501pt)
 -- (6538.838pt, -1889.501pt)
 -- (6538.838pt, -1889.501pt)
 -- (6538.838pt, -1889.501pt) .. controls (6541.875pt, -1891.594pt) and (6545.812pt, -1892.64pt) .. (6550.725pt, -1892.64pt)
 -- (6550.725pt, -1892.64pt)
 -- (6550.725pt, -1892.64pt)
 -- (6550.725pt, -1892.64pt) .. controls (6556.275pt, -1892.64pt) and (6560.7pt, -1891.459pt) .. (6563.963pt, -1889.096pt)
 -- (6563.963pt, -1889.096pt)
 -- (6563.963pt, -1889.096pt)
 -- (6563.963pt, -1889.096pt) .. controls (6567.262pt, -1886.704pt) and (6568.95pt, -1883.835pt) .. (6568.95pt, -1880.494pt)
 -- (6568.95pt, -1880.494pt)
 -- (6568.95pt, -1880.494pt)
 -- (6568.95pt, -1880.494pt) .. controls (6568.95pt, -1877.797pt) and (6567.975pt, -1875.536pt) .. (6566.1pt, -1873.714pt)
 -- (6566.1pt, -1873.714pt)
 -- (6566.1pt, -1873.714pt)
 -- (6566.1pt, -1873.714pt) .. controls (6564.225pt, -1871.858pt) and (6561.3pt, -1870.474pt) .. (6557.4pt, -1869.562pt)
 -- (6557.4pt, -1869.562pt)
 -- (6544.425pt, -1866.529pt)
 -- (6544.425pt, -1866.529pt) .. controls (6537.338pt, -1864.841pt) and (6532.088pt, -1862.228pt) .. (6528.75pt, -1858.684pt)
 -- (6528.75pt, -1858.684pt)
 -- (6528.75pt, -1858.684pt)
 -- (6528.75pt, -1858.684pt) .. controls (6525.45pt, -1855.11pt) and (6523.8pt, -1850.64pt) .. (6523.8pt, -1845.274pt)
 -- (6523.8pt, -1845.274pt)
 -- (6523.8pt, -1845.274pt)
 -- (6523.8pt, -1845.274pt) .. controls (6523.8pt, -1840.89pt) and (6525.037pt, -1837.009pt) .. (6527.475pt, -1833.638pt)
 -- (6527.475pt, -1833.638pt)
 -- (6527.475pt, -1833.638pt)
 -- (6527.475pt, -1833.638pt) .. controls (6529.988pt, -1830.263pt) and (6533.363pt, -1827.615pt) .. (6537.675pt, -1825.691pt)
 -- (6537.675pt, -1825.691pt)
 -- (6537.675pt, -1825.691pt)
 -- (6537.675pt, -1825.691pt) .. controls (6541.988pt, -1823.767pt) and (6546.863pt, -1822.807pt) .. (6552.338pt, -1822.807pt)
 -- (6552.338pt, -1822.807pt)
 -- (6552.338pt, -1822.807pt)
 -- (6552.338pt, -1822.807pt) .. controls (6560.025pt, -1822.807pt) and (6566.062pt, -1824.495pt) .. (6570.45pt, -1827.866pt)
 -- (6570.45pt, -1827.866pt)
 -- (6570.45pt, -1827.866pt)
 -- (6570.45pt, -1827.866pt) .. controls (6574.875pt, -1831.241pt) and (6578.025pt, -1835.693pt) .. (6579.863pt, -1841.228pt) -- cycle
(6505.425pt, -1841.228pt) -- (6505.425pt, -1841.228pt)
 -- (6505.425pt, -1841.228pt)
 -- (6494.7pt, -1844.261pt)
 -- (6494.7pt, -1844.261pt)
 -- (6494.7pt, -1844.261pt)
 -- (6494.7pt, -1844.261pt) .. controls (6494.025pt, -1842.476pt) and (6493.012pt, -1840.736pt) .. (6491.7pt, -1839.049pt)
 -- (6491.7pt, -1839.049pt)
 -- (6491.7pt, -1839.049pt)
 -- (6491.7pt, -1839.049pt) .. controls (6490.425pt, -1837.331pt) and (6488.662pt, -1835.914pt) .. (6486.45pt, -1834.8pt)
 -- (6486.45pt, -1834.8pt)
 -- (6486.45pt, -1834.8pt)
 -- (6486.45pt, -1834.8pt) .. controls (6484.2pt, -1833.686pt) and (6481.35pt, -1833.131pt) .. (6477.9pt, -1833.131pt)
 -- (6477.9pt, -1833.131pt)
 -- (6477.9pt, -1833.131pt)
 -- (6477.9pt, -1833.131pt) .. controls (6473.137pt, -1833.131pt) and (6469.162pt, -1834.226pt) .. (6465.975pt, -1836.42pt)
 -- (6465.975pt, -1836.42pt)
 -- (6465.975pt, -1836.42pt)
 -- (6465.975pt, -1836.42pt) .. controls (6462.863pt, -1838.576pt) and (6461.287pt, -1841.329pt) .. (6461.287pt, -1844.666pt)
 -- (6461.287pt, -1844.666pt)
 -- (6461.287pt, -1844.666pt)
 -- (6461.287pt, -1844.666pt) .. controls (6461.287pt, -1847.636pt) and (6462.375pt, -1849.98pt) .. (6464.512pt, -1851.701pt)
 -- (6464.512pt, -1851.701pt)
 -- (6464.512pt, -1851.701pt)
 -- (6464.512pt, -1851.701pt) .. controls (6466.688pt, -1853.422pt) and (6470.062pt, -1854.855pt) .. (6474.637pt, -1856.002pt)
 -- (6474.637pt, -1856.002pt)
 -- (6486.188pt, -1858.837pt)
 -- (6486.188pt, -1858.837pt) .. controls (6493.125pt, -1860.525pt) and (6498.3pt, -1863.105pt) .. (6501.713pt, -1866.578pt)
 -- (6501.713pt, -1866.578pt)
 -- (6501.713pt, -1866.578pt)
 -- (6501.713pt, -1866.578pt) .. controls (6505.125pt, -1870.02pt) and (6506.812pt, -1874.456pt) .. (6506.812pt, -1879.886pt)
 -- (6506.812pt, -1879.886pt)
 -- (6506.812pt, -1879.886pt)
 -- (6506.812pt, -1879.886pt) .. controls (6506.812pt, -1884.341pt) and (6505.537pt, -1888.32pt) .. (6502.988pt, -1891.83pt)
 -- (6502.988pt, -1891.83pt)
 -- (6502.988pt, -1891.83pt)
 -- (6502.988pt, -1891.83pt) .. controls (6500.438pt, -1895.34pt) and (6496.912pt, -1898.104pt) .. (6492.338pt, -1900.129pt)
 -- (6492.338pt, -1900.129pt)
 -- (6492.338pt, -1900.129pt)
 -- (6492.338pt, -1900.129pt) .. controls (6487.8pt, -1902.154pt) and (6482.512pt, -1903.166pt) .. (6476.475pt, -1903.166pt)
 -- (6476.475pt, -1903.166pt)
 -- (6476.475pt, -1903.166pt)
 -- (6476.475pt, -1903.166pt) .. controls (6468.525pt, -1903.166pt) and (6461.963pt, -1901.445pt) .. (6456.787pt, -1898.002pt)
 -- (6456.787pt, -1898.002pt)
 -- (6456.787pt, -1898.002pt)
 -- (6456.787pt, -1898.002pt) .. controls (6451.575pt, -1894.564pt) and (6448.312pt, -1889.535pt) .. (6446.925pt, -1882.924pt)
 -- (6446.925pt, -1882.924pt)
 -- (6458.25pt, -1880.089pt)
 -- (6458.25pt, -1880.089pt) .. controls (6459.338pt, -1884.274pt) and (6461.363pt, -1887.409pt) .. (6464.363pt, -1889.501pt)
 -- (6464.363pt, -1889.501pt)
 -- (6464.363pt, -1889.501pt)
 -- (6464.363pt, -1889.501pt) .. controls (6467.4pt, -1891.594pt) and (6471.375pt, -1892.64pt) .. (6476.25pt, -1892.64pt)
 -- (6476.25pt, -1892.64pt)
 -- (6476.25pt, -1892.64pt)
 -- (6476.25pt, -1892.64pt) .. controls (6481.838pt, -1892.64pt) and (6486.262pt, -1891.459pt) .. (6489.525pt, -1889.096pt)
 -- (6489.525pt, -1889.096pt)
 -- (6489.525pt, -1889.096pt)
 -- (6489.525pt, -1889.096pt) .. controls (6492.825pt, -1886.704pt) and (6494.475pt, -1883.835pt) .. (6494.475pt, -1880.494pt)
 -- (6494.475pt, -1880.494pt)
 -- (6494.475pt, -1880.494pt)
 -- (6494.475pt, -1880.494pt) .. controls (6494.475pt, -1877.797pt) and (6493.537pt, -1875.536pt) .. (6491.662pt, -1873.714pt)
 -- (6491.662pt, -1873.714pt)
 -- (6491.662pt, -1873.714pt)
 -- (6491.662pt, -1873.714pt) .. controls (6489.75pt, -1871.858pt) and (6486.863pt, -1870.474pt) .. (6482.925pt, -1869.562pt)
 -- (6482.925pt, -1869.562pt)
 -- (6469.988pt, -1866.529pt)
 -- (6469.988pt, -1866.529pt) .. controls (6462.863pt, -1864.841pt) and (6457.65pt, -1862.228pt) .. (6454.312pt, -1858.684pt)
 -- (6454.312pt, -1858.684pt)
 -- (6454.312pt, -1858.684pt)
 -- (6454.312pt, -1858.684pt) .. controls (6451.012pt, -1855.11pt) and (6449.325pt, -1850.64pt) .. (6449.325pt, -1845.274pt)
 -- (6449.325pt, -1845.274pt)
 -- (6449.325pt, -1845.274pt)
 -- (6449.325pt, -1845.274pt) .. controls (6449.325pt, -1840.89pt) and (6450.562pt, -1837.009pt) .. (6453.037pt, -1833.638pt)
 -- (6453.037pt, -1833.638pt)
 -- (6453.037pt, -1833.638pt)
 -- (6453.037pt, -1833.638pt) .. controls (6455.55pt, -1830.263pt) and (6458.925pt, -1827.615pt) .. (6463.2pt, -1825.691pt)
 -- (6463.2pt, -1825.691pt)
 -- (6463.2pt, -1825.691pt)
 -- (6463.2pt, -1825.691pt) .. controls (6467.512pt, -1823.767pt) and (6472.425pt, -1822.807pt) .. (6477.9pt, -1822.807pt)
 -- (6477.9pt, -1822.807pt)
 -- (6477.9pt, -1822.807pt)
 -- (6477.9pt, -1822.807pt) .. controls (6485.588pt, -1822.807pt) and (6491.625pt, -1824.495pt) .. (6496.012pt, -1827.866pt)
 -- (6496.012pt, -1827.866pt)
 -- (6496.012pt, -1827.866pt)
 -- (6496.012pt, -1827.866pt) .. controls (6500.4pt, -1831.241pt) and (6503.55pt, -1835.693pt) .. (6505.425pt, -1841.228pt) -- cycle
(6394.762pt, -1892.64pt) .. controls (6399.488pt, -1892.64pt) and (6403.463pt, -1891.714pt) .. (6406.688pt, -1889.858pt)
 -- (6406.688pt, -1889.858pt)
 -- (6406.688pt, -1889.858pt)
 -- (6406.688pt, -1889.858pt) .. controls (6409.95pt, -1888.001pt) and (6412.425pt, -1885.605pt) .. (6414.075pt, -1882.672pt)
 -- (6414.075pt, -1882.672pt)
 -- (6414.075pt, -1882.672pt)
 -- (6414.075pt, -1882.672pt) .. controls (6415.762pt, -1879.736pt) and (6416.625pt, -1876.65pt) .. (6416.625pt, -1873.41pt)
 -- (6416.625pt, -1873.41pt)
 -- (6416.625pt, -1873.41pt)
 -- (6416.625pt, -1873.41pt)
 -- (6416.625pt, -1862.479pt)
 -- (6416.625pt, -1862.479pt)
 -- (6416.625pt, -1862.479pt)
 -- (6416.625pt, -1862.479pt) .. controls (6416.1pt, -1863.086pt) and (6415.012pt, -1863.645pt) .. (6413.287pt, -1864.151pt)
 -- (6413.287pt, -1864.151pt)
 -- (6413.287pt, -1864.151pt)
 -- (6413.287pt, -1864.151pt) .. controls (6411.6pt, -1864.624pt) and (6409.613pt, -1865.044pt) .. (6407.4pt, -1865.415pt)
 -- (6407.4pt, -1865.415pt)
 -- (6407.4pt, -1865.415pt)
 -- (6407.4pt, -1865.415pt) .. controls (6405.225pt, -1865.752pt) and (6403.088pt, -1866.056pt) .. (6400.988pt, -1866.326pt)
 -- (6400.988pt, -1866.326pt)
 -- (6400.988pt, -1866.326pt)
 -- (6400.988pt, -1866.326pt) .. controls (6398.925pt, -1866.562pt) and (6397.238pt, -1866.765pt) .. (6395.963pt, -1866.934pt)
 -- (6395.963pt, -1866.934pt)
 -- (6395.963pt, -1866.934pt)
 -- (6395.963pt, -1866.934pt) .. controls (6392.85pt, -1867.339pt) and (6389.963pt, -1867.995pt) .. (6387.262pt, -1868.906pt)
 -- (6387.262pt, -1868.906pt)
 -- (6387.262pt, -1868.906pt)
 -- (6387.262pt, -1868.906pt) .. controls (6384.6pt, -1869.784pt) and (6382.425pt, -1871.115pt) .. (6380.775pt, -1872.904pt)
 -- (6380.775pt, -1872.904pt)
 -- (6380.775pt, -1872.904pt)
 -- (6380.775pt, -1872.904pt) .. controls (6379.162pt, -1874.659pt) and (6378.375pt, -1877.055pt) .. (6378.375pt, -1880.089pt)
 -- (6378.375pt, -1880.089pt)
 -- (6378.375pt, -1880.089pt)
 -- (6378.375pt, -1880.089pt) .. controls (6378.375pt, -1884.24pt) and (6379.875pt, -1887.375pt) .. (6382.95pt, -1889.501pt)
 -- (6382.95pt, -1889.501pt)
 -- (6382.95pt, -1889.501pt)
 -- (6382.95pt, -1889.501pt) .. controls (6386.062pt, -1891.594pt) and (6390pt, -1892.64pt) .. (6394.762pt, -1892.64pt) -- cycle
(6392.925pt, -1903.369pt) .. controls (6388.012pt, -1903.369pt) and (6383.55pt, -1902.439pt) .. (6379.537pt, -1900.586pt)
 -- (6379.537pt, -1900.586pt)
 -- (6379.537pt, -1900.586pt)
 -- (6379.537pt, -1900.586pt) .. controls (6375.525pt, -1898.696pt) and (6372.338pt, -1895.981pt) .. (6369.975pt, -1892.438pt)
 -- (6369.975pt, -1892.438pt)
 -- (6369.975pt, -1892.438pt)
 -- (6369.975pt, -1892.438pt) .. controls (6367.613pt, -1888.86pt) and (6366.412pt, -1884.544pt) .. (6366.412pt, -1879.481pt)
 -- (6366.412pt, -1879.481pt)
 -- (6366.412pt, -1879.481pt)
 -- (6366.412pt, -1879.481pt) .. controls (6366.412pt, -1875.03pt) and (6367.275pt, -1871.419pt) .. (6369.037pt, -1868.655pt)
 -- (6369.037pt, -1868.655pt)
 -- (6369.037pt, -1868.655pt)
 -- (6369.037pt, -1868.655pt) .. controls (6370.8pt, -1865.854pt) and (6373.162pt, -1863.66pt) .. (6376.088pt, -1862.074pt)
 -- (6376.088pt, -1862.074pt)
 -- (6376.088pt, -1862.074pt)
 -- (6376.088pt, -1862.074pt) .. controls (6379.012pt, -1860.491pt) and (6382.238pt, -1859.31pt) .. (6385.8pt, -1858.534pt)
 -- (6385.8pt, -1858.534pt)
 -- (6385.8pt, -1858.534pt)
 -- (6385.8pt, -1858.534pt) .. controls (6389.363pt, -1857.724pt) and (6392.963pt, -1857.083pt) .. (6396.562pt, -1856.61pt)
 -- (6396.562pt, -1856.61pt)
 -- (6396.562pt, -1856.61pt)
 -- (6396.562pt, -1856.61pt) .. controls (6401.287pt, -1856.002pt) and (6405.113pt, -1855.549pt) .. (6408.075pt, -1855.245pt)
 -- (6408.075pt, -1855.245pt)
 -- (6408.075pt, -1855.245pt)
 -- (6408.075pt, -1855.245pt) .. controls (6411.037pt, -1854.907pt) and (6413.175pt, -1854.349pt) .. (6414.525pt, -1853.573pt)
 -- (6414.525pt, -1853.573pt)
 -- (6414.525pt, -1853.573pt)
 -- (6414.525pt, -1853.573pt) .. controls (6415.912pt, -1852.796pt) and (6416.625pt, -1851.45pt) .. (6416.625pt, -1849.526pt)
 -- (6416.625pt, -1849.526pt)
 -- (6416.625pt, -1849.526pt)
 -- (6416.625pt, -1849.526pt)
 -- (6416.625pt, -1849.121pt)
 -- (6416.625pt, -1849.121pt)
 -- (6416.625pt, -1849.121pt)
 -- (6416.625pt, -1849.121pt) .. controls (6416.625pt, -1844.126pt) and (6415.238pt, -1840.249pt) .. (6412.5pt, -1837.481pt)
 -- (6412.5pt, -1837.481pt)
 -- (6412.5pt, -1837.481pt)
 -- (6412.5pt, -1837.481pt) .. controls (6409.8pt, -1834.714pt) and (6405.713pt, -1833.334pt) .. (6400.2pt, -1833.334pt)
 -- (6400.2pt, -1833.334pt)
 -- (6400.2pt, -1833.334pt)
 -- (6400.2pt, -1833.334pt) .. controls (6394.5pt, -1833.334pt) and (6390.037pt, -1834.579pt) .. (6386.812pt, -1837.076pt)
 -- (6386.812pt, -1837.076pt)
 -- (6386.812pt, -1837.076pt)
 -- (6386.812pt, -1837.076pt) .. controls (6383.588pt, -1839.574pt) and (6381.3pt, -1842.24pt) .. (6379.988pt, -1845.071pt)
 -- (6379.988pt, -1845.071pt)
 -- (6368.625pt, -1841.025pt)
 -- (6368.625pt, -1841.025pt) .. controls (6370.65pt, -1836.3pt) and (6373.35pt, -1832.625pt) .. (6376.725pt, -1829.992pt)
 -- (6376.725pt, -1829.992pt)
 -- (6376.725pt, -1829.992pt)
 -- (6376.725pt, -1829.992pt) .. controls (6380.137pt, -1827.326pt) and (6383.85pt, -1825.47pt) .. (6387.863pt, -1824.427pt)
 -- (6387.863pt, -1824.427pt)
 -- (6387.863pt, -1824.427pt)
 -- (6387.863pt, -1824.427pt) .. controls (6391.912pt, -1823.347pt) and (6395.887pt, -1822.807pt) .. (6399.825pt, -1822.807pt)
 -- (6399.825pt, -1822.807pt)
 -- (6399.825pt, -1822.807pt)
 -- (6399.825pt, -1822.807pt) .. controls (6402.3pt, -1822.807pt) and (6405.188pt, -1823.111pt) .. (6408.412pt, -1823.719pt)
 -- (6408.412pt, -1823.719pt)
 -- (6408.412pt, -1823.719pt)
 -- (6408.412pt, -1823.719pt) .. controls (6411.675pt, -1824.292pt) and (6414.825pt, -1825.489pt) .. (6417.863pt, -1827.311pt)
 -- (6417.863pt, -1827.311pt)
 -- (6417.863pt, -1827.311pt)
 -- (6417.863pt, -1827.311pt) .. controls (6420.938pt, -1829.134pt) and (6423.488pt, -1831.883pt) .. (6425.512pt, -1835.557pt)
 -- (6425.512pt, -1835.557pt)
 -- (6425.512pt, -1835.557pt)
 -- (6425.512pt, -1835.557pt) .. controls (6427.537pt, -1839.236pt) and (6428.55pt, -1844.16pt) .. (6428.55pt, -1850.336pt)
 -- (6428.55pt, -1850.336pt)
 -- (6428.55pt, -1850.336pt)
 -- (6428.55pt, -1850.336pt)
 -- (6428.55pt, -1901.546pt)
 -- (6428.55pt, -1901.546pt)
 -- (6428.55pt, -1901.546pt)
 -- (6428.55pt, -1901.546pt)
 -- (6416.625pt, -1901.546pt)
 -- (6416.625pt, -1901.546pt)
 -- (6416.625pt, -1901.546pt)
 -- (6416.625pt, -1901.546pt)
 -- (6416.625pt, -1891.02pt)
 -- (6416.625pt, -1891.02pt)
 -- (6416.625pt, -1891.02pt)
 -- (6416.625pt, -1891.02pt)
 -- (6416.025pt, -1891.02pt)
 -- (6416.025pt, -1891.02pt)
 -- (6416.025pt, -1891.02pt)
 -- (6416.025pt, -1891.02pt) .. controls (6415.2pt, -1892.708pt) and (6413.85pt, -1894.511pt) .. (6411.975pt, -1896.435pt)
 -- (6411.975pt, -1896.435pt)
 -- (6411.975pt, -1896.435pt)
 -- (6411.975pt, -1896.435pt) .. controls (6410.062pt, -1898.359pt) and (6407.55pt, -1899.994pt) .. (6404.4pt, -1901.344pt)
 -- (6404.4pt, -1901.344pt)
 -- (6404.4pt, -1901.344pt)
 -- (6404.4pt, -1901.344pt) .. controls (6401.287pt, -1902.694pt) and (6397.463pt, -1903.369pt) .. (6392.925pt, -1903.369pt) -- cycle
(6348.188pt, -1797.911pt) -- (6348.188pt, -1797.911pt)
 -- (6348.188pt, -1797.911pt)
 -- (6348.188pt, -1797.911pt)
 -- (6348.188pt, -1797.911pt)
 -- (6348.188pt, -1901.546pt)
 -- (6348.188pt, -1901.546pt)
 -- (6348.188pt, -1901.546pt)
 -- (6348.188pt, -1901.546pt)
 -- (6336.225pt, -1901.546pt)
 -- (6336.225pt, -1901.546pt)
 -- (6336.225pt, -1901.546pt)
 -- (6336.225pt, -1901.546pt)
 -- (6336.225pt, -1797.911pt)
 -- (6336.225pt, -1797.911pt)
 -- (6336.225pt, -1797.911pt)
 -- (6336.225pt, -1797.911pt)
 -- (6348.188pt, -1797.911pt) -- cycle
(6280.387pt, -1889.603pt) .. controls (6285.15pt, -1889.603pt) and (6289.2pt, -1888.508pt) .. (6292.537pt, -1886.314pt)
 -- (6292.537pt, -1886.314pt)
 -- (6292.537pt, -1886.314pt)
 -- (6292.537pt, -1886.314pt) .. controls (6295.838pt, -1884.12pt) and (6298.35pt, -1880.966pt) .. (6300.075pt, -1876.853pt)
 -- (6300.075pt, -1876.853pt)
 -- (6300.075pt, -1876.853pt)
 -- (6300.075pt, -1876.853pt) .. controls (6301.8pt, -1872.735pt) and (6302.625pt, -1867.811pt) .. (6302.625pt, -1862.074pt)
 -- (6302.625pt, -1862.074pt)
 -- (6302.625pt, -1862.074pt)
 -- (6302.625pt, -1862.074pt) .. controls (6302.625pt, -1856.475pt) and (6301.8pt, -1851.532pt) .. (6300.113pt, -1847.25pt)
 -- (6300.113pt, -1847.25pt)
 -- (6300.113pt, -1847.25pt)
 -- (6300.113pt, -1847.25pt) .. controls (6298.425pt, -1842.964pt) and (6295.912pt, -1839.608pt) .. (6292.613pt, -1837.177pt)
 -- (6292.613pt, -1837.177pt)
 -- (6292.613pt, -1837.177pt)
 -- (6292.613pt, -1837.177pt) .. controls (6289.312pt, -1834.748pt) and (6285.225pt, -1833.536pt) .. (6280.387pt, -1833.536pt)
 -- (6280.387pt, -1833.536pt)
 -- (6280.387pt, -1833.536pt)
 -- (6280.387pt, -1833.536pt) .. controls (6275.325pt, -1833.536pt) and (6271.088pt, -1834.815pt) .. (6267.713pt, -1837.38pt)
 -- (6267.713pt, -1837.38pt)
 -- (6267.713pt, -1837.38pt)
 -- (6267.713pt, -1837.38pt) .. controls (6264.375pt, -1839.945pt) and (6261.863pt, -1843.384pt) .. (6260.175pt, -1847.704pt)
 -- (6260.175pt, -1847.704pt)
 -- (6260.175pt, -1847.704pt)
 -- (6260.175pt, -1847.704pt) .. controls (6258.525pt, -1852.02pt) and (6257.7pt, -1856.812pt) .. (6257.7pt, -1862.074pt)
 -- (6257.7pt, -1862.074pt)
 -- (6257.7pt, -1862.074pt)
 -- (6257.7pt, -1862.074pt) .. controls (6257.7pt, -1867.474pt) and (6258.562pt, -1872.248pt) .. (6260.25pt, -1876.395pt)
 -- (6260.25pt, -1876.395pt)
 -- (6260.25pt, -1876.395pt)
 -- (6260.25pt, -1876.395pt) .. controls (6261.975pt, -1880.513pt) and (6264.488pt, -1883.749pt) .. (6267.825pt, -1886.111pt)
 -- (6267.825pt, -1886.111pt)
 -- (6267.825pt, -1886.111pt)
 -- (6267.825pt, -1886.111pt) .. controls (6271.2pt, -1888.44pt) and (6275.4pt, -1889.603pt) .. (6280.387pt, -1889.603pt) -- cycle
(6280.8pt, -1932.311pt) .. controls (6275.025pt, -1932.311pt) and (6270.037pt, -1931.573pt) .. (6265.912pt, -1930.087pt)
 -- (6265.912pt, -1930.087pt)
 -- (6265.912pt, -1930.087pt)
 -- (6265.912pt, -1930.087pt) .. controls (6261.75pt, -1928.636pt) and (6258.3pt, -1926.712pt) .. (6255.525pt, -1924.316pt)
 -- (6255.525pt, -1924.316pt)
 -- (6255.525pt, -1924.316pt)
 -- (6255.525pt, -1924.316pt) .. controls (6252.787pt, -1921.958pt) and (6250.613pt, -1919.426pt) .. (6249pt, -1916.726pt)
 -- (6249pt, -1916.726pt)
 -- (6258.525pt, -1910.047pt)
 -- (6258.525pt, -1910.047pt) .. controls (6259.613pt, -1911.465pt) and (6260.963pt, -1913.085pt) .. (6262.613pt, -1914.904pt)
 -- (6262.613pt, -1914.904pt)
 -- (6262.613pt, -1914.904pt)
 -- (6262.613pt, -1914.904pt) .. controls (6264.262pt, -1916.76pt) and (6266.512pt, -1918.365pt) .. (6269.4pt, -1919.711pt)
 -- (6269.4pt, -1919.711pt)
 -- (6269.4pt, -1919.711pt)
 -- (6269.4pt, -1919.711pt) .. controls (6272.287pt, -1921.095pt) and (6276.075pt, -1921.789pt) .. (6280.8pt, -1921.789pt)
 -- (6280.8pt, -1921.789pt)
 -- (6280.8pt, -1921.789pt)
 -- (6280.8pt, -1921.789pt) .. controls (6287.062pt, -1921.789pt) and (6292.238pt, -1920.27pt) .. (6296.325pt, -1917.233pt)
 -- (6296.325pt, -1917.233pt)
 -- (6296.325pt, -1917.233pt)
 -- (6296.325pt, -1917.233pt) .. controls (6300.412pt, -1914.195pt) and (6302.438pt, -1909.44pt) .. (6302.438pt, -1902.964pt)
 -- (6302.438pt, -1902.964pt)
 -- (6302.438pt, -1902.964pt)
 -- (6302.438pt, -1902.964pt)
 -- (6302.438pt, -1887.176pt)
 -- (6302.438pt, -1887.176pt)
 -- (6302.438pt, -1887.176pt)
 -- (6302.438pt, -1887.176pt)
 -- (6301.425pt, -1887.176pt)
 -- (6301.425pt, -1887.176pt)
 -- (6301.425pt, -1887.176pt)
 -- (6301.425pt, -1887.176pt) .. controls (6300.562pt, -1888.59pt) and (6299.287pt, -1890.345pt) .. (6297.675pt, -1892.438pt)
 -- (6297.675pt, -1892.438pt)
 -- (6297.675pt, -1892.438pt)
 -- (6297.675pt, -1892.438pt) .. controls (6296.1pt, -1894.496pt) and (6293.812pt, -1896.334pt) .. (6290.812pt, -1897.954pt)
 -- (6290.812pt, -1897.954pt)
 -- (6290.812pt, -1897.954pt)
 -- (6290.812pt, -1897.954pt) .. controls (6287.85pt, -1899.54pt) and (6283.8pt, -1900.331pt) .. (6278.775pt, -1900.331pt)
 -- (6278.775pt, -1900.331pt)
 -- (6278.775pt, -1900.331pt)
 -- (6278.775pt, -1900.331pt) .. controls (6272.475pt, -1900.331pt) and (6266.85pt, -1898.846pt) .. (6261.863pt, -1895.88pt)
 -- (6261.863pt, -1895.88pt)
 -- (6261.863pt, -1895.88pt)
 -- (6261.863pt, -1895.88pt) .. controls (6256.912pt, -1892.91pt) and (6252.975pt, -1888.59pt) .. (6250.05pt, -1882.924pt)
 -- (6250.05pt, -1882.924pt)
 -- (6250.05pt, -1882.924pt)
 -- (6250.05pt, -1882.924pt) .. controls (6247.2pt, -1877.258pt) and (6245.775pt, -1870.373pt) .. (6245.775pt, -1862.276pt)
 -- (6245.775pt, -1862.276pt)
 -- (6245.775pt, -1862.276pt)
 -- (6245.775pt, -1862.276pt) .. controls (6245.775pt, -1854.315pt) and (6247.162pt, -1847.381pt) .. (6249.975pt, -1841.479pt)
 -- (6249.975pt, -1841.479pt)
 -- (6249.975pt, -1841.479pt)
 -- (6249.975pt, -1841.479pt) .. controls (6252.75pt, -1835.542pt) and (6256.65pt, -1830.953pt) .. (6261.637pt, -1827.716pt)
 -- (6261.637pt, -1827.716pt)
 -- (6261.637pt, -1827.716pt)
 -- (6261.637pt, -1827.716pt) .. controls (6266.662pt, -1824.443pt) and (6272.4pt, -1822.807pt) .. (6278.963pt, -1822.807pt)
 -- (6278.963pt, -1822.807pt)
 -- (6278.963pt, -1822.807pt)
 -- (6278.963pt, -1822.807pt) .. controls (6284.025pt, -1822.807pt) and (6288.037pt, -1823.651pt) .. (6291pt, -1825.335pt)
 -- (6291pt, -1825.335pt)
 -- (6291pt, -1825.335pt)
 -- (6291pt, -1825.335pt) .. controls (6294pt, -1826.989pt) and (6296.287pt, -1828.879pt) .. (6297.9pt, -1831.005pt)
 -- (6297.9pt, -1831.005pt)
 -- (6297.9pt, -1831.005pt)
 -- (6297.9pt, -1831.005pt) .. controls (6299.512pt, -1833.097pt) and (6300.75pt, -1834.815pt) .. (6301.613pt, -1836.165pt)
 -- (6301.613pt, -1836.165pt)
 -- (6301.613pt, -1836.165pt)
 -- (6301.613pt, -1836.165pt)
 -- (6302.85pt, -1836.165pt)
 -- (6302.85pt, -1836.165pt)
 -- (6302.85pt, -1836.165pt)
 -- (6302.85pt, -1836.165pt)
 -- (6302.85pt, -1823.82pt)
 -- (6302.85pt, -1823.82pt)
 -- (6302.85pt, -1823.82pt)
 -- (6302.85pt, -1823.82pt)
 -- (6314.4pt, -1823.82pt)
 -- (6314.4pt, -1823.82pt)
 -- (6314.4pt, -1823.82pt)
 -- (6314.4pt, -1823.82pt)
 -- (6314.4pt, -1903.774pt)
 -- (6314.4pt, -1903.774pt)
 -- (6314.4pt, -1903.774pt)
 -- (6314.4pt, -1903.774pt) .. controls (6314.4pt, -1910.453pt) and (6312.863pt, -1915.883pt) .. (6309.825pt, -1920.068pt)
 -- (6309.825pt, -1920.068pt)
 -- (6309.825pt, -1920.068pt)
 -- (6309.825pt, -1920.068pt) .. controls (6306.825pt, -1924.282pt) and (6302.775pt, -1927.373pt) .. (6297.675pt, -1929.326pt)
 -- (6297.675pt, -1929.326pt)
 -- (6297.675pt, -1929.326pt)
 -- (6297.675pt, -1929.326pt) .. controls (6292.613pt, -1931.318pt) and (6286.988pt, -1932.311pt) .. (6280.8pt, -1932.311pt) -- cycle
(6158.963pt, -1903.166pt) .. controls (6151.5pt, -1903.166pt) and (6145.012pt, -1901.513pt) .. (6139.613pt, -1898.205pt)
 -- (6139.613pt, -1898.205pt)
 -- (6139.613pt, -1898.205pt)
 -- (6139.613pt, -1898.205pt) .. controls (6134.213pt, -1894.867pt) and (6130.05pt, -1890.21pt) .. (6127.088pt, -1884.24pt)
 -- (6127.088pt, -1884.24pt)
 -- (6127.088pt, -1884.24pt)
 -- (6127.088pt, -1884.24pt) .. controls (6124.2pt, -1878.236pt) and (6122.737pt, -1871.25pt) .. (6122.737pt, -1863.289pt)
 -- (6122.737pt, -1863.289pt)
 -- (6122.737pt, -1863.289pt)
 -- (6122.737pt, -1863.289pt) .. controls (6122.737pt, -1855.328pt) and (6124.2pt, -1848.311pt) .. (6127.088pt, -1842.24pt)
 -- (6127.088pt, -1842.24pt)
 -- (6127.088pt, -1842.24pt)
 -- (6127.088pt, -1842.24pt) .. controls (6130.05pt, -1836.131pt) and (6134.1pt, -1831.376pt) .. (6139.35pt, -1827.968pt)
 -- (6139.35pt, -1827.968pt)
 -- (6139.35pt, -1827.968pt)
 -- (6139.35pt, -1827.968pt) .. controls (6144.6pt, -1824.529pt) and (6150.75pt, -1822.807pt) .. (6157.762pt, -1822.807pt)
 -- (6157.762pt, -1822.807pt)
 -- (6157.762pt, -1822.807pt)
 -- (6157.762pt, -1822.807pt) .. controls (6161.812pt, -1822.807pt) and (6165.825pt, -1823.483pt) .. (6169.762pt, -1824.833pt)
 -- (6169.762pt, -1824.833pt)
 -- (6169.762pt, -1824.833pt)
 -- (6169.762pt, -1824.833pt) .. controls (6173.7pt, -1826.179pt) and (6177.3pt, -1828.373pt) .. (6180.525pt, -1831.41pt)
 -- (6180.525pt, -1831.41pt)
 -- (6180.525pt, -1831.41pt)
 -- (6180.525pt, -1831.41pt) .. controls (6183.787pt, -1834.41pt) and (6186.338pt, -1838.392pt) .. (6188.287pt, -1843.35pt)
 -- (6188.287pt, -1843.35pt)
 -- (6188.287pt, -1843.35pt)
 -- (6188.287pt, -1843.35pt) .. controls (6190.2pt, -1848.311pt) and (6191.175pt, -1854.416pt) .. (6191.175pt, -1861.669pt)
 -- (6191.175pt, -1861.669pt)
 -- (6191.175pt, -1861.669pt)
 -- (6191.175pt, -1861.669pt)
 -- (6191.175pt, -1866.731pt)
 -- (6191.175pt, -1866.731pt)
 -- (6191.175pt, -1866.731pt)
 -- (6191.175pt, -1866.731pt)
 -- (6131.25pt, -1866.731pt)
 -- (6131.25pt, -1866.731pt)
 -- (6131.25pt, -1866.731pt)
 -- (6131.25pt, -1866.731pt)
 -- (6131.25pt, -1856.407pt)
 -- (6131.25pt, -1856.407pt)
 -- (6131.25pt, -1856.407pt)
 -- (6131.25pt, -1856.407pt)
 -- (6179.025pt, -1856.407pt)
 -- (6179.025pt, -1856.407pt)
 -- (6179.025pt, -1856.407pt)
 -- (6179.025pt, -1856.407pt) .. controls (6179.025pt, -1852.02pt) and (6178.125pt, -1848.109pt) .. (6176.4pt, -1844.666pt)
 -- (6176.4pt, -1844.666pt)
 -- (6176.4pt, -1844.666pt)
 -- (6176.4pt, -1844.666pt) .. controls (6174.675pt, -1841.228pt) and (6172.2pt, -1838.509pt) .. (6169.012pt, -1836.521pt)
 -- (6169.012pt, -1836.521pt)
 -- (6169.012pt, -1836.521pt)
 -- (6169.012pt, -1836.521pt) .. controls (6165.825pt, -1834.53pt) and (6162.075pt, -1833.536pt) .. (6157.762pt, -1833.536pt)
 -- (6157.762pt, -1833.536pt)
 -- (6157.762pt, -1833.536pt)
 -- (6157.762pt, -1833.536pt) .. controls (6153pt, -1833.536pt) and (6148.875pt, -1834.714pt) .. (6145.425pt, -1837.076pt)
 -- (6145.425pt, -1837.076pt)
 -- (6145.425pt, -1837.076pt)
 -- (6145.425pt, -1837.076pt) .. controls (6141.975pt, -1839.405pt) and (6139.312pt, -1842.443pt) .. (6137.475pt, -1846.185pt)
 -- (6137.475pt, -1846.185pt)
 -- (6137.475pt, -1846.185pt)
 -- (6137.475pt, -1846.185pt) .. controls (6135.6pt, -1849.931pt) and (6134.7pt, -1853.944pt) .. (6134.7pt, -1858.23pt)
 -- (6134.7pt, -1858.23pt)
 -- (6134.7pt, -1858.23pt)
 -- (6134.7pt, -1858.23pt)
 -- (6134.7pt, -1865.111pt)
 -- (6134.7pt, -1865.111pt)
 -- (6134.7pt, -1865.111pt)
 -- (6134.7pt, -1865.111pt) .. controls (6134.7pt, -1870.98pt) and (6135.713pt, -1875.956pt) .. (6137.738pt, -1880.04pt)
 -- (6137.738pt, -1880.04pt)
 -- (6137.738pt, -1880.04pt)
 -- (6137.738pt, -1880.04pt) .. controls (6139.8pt, -1884.086pt) and (6142.65pt, -1887.176pt) .. (6146.287pt, -1889.299pt)
 -- (6146.287pt, -1889.299pt)
 -- (6146.287pt, -1889.299pt)
 -- (6146.287pt, -1889.299pt) .. controls (6149.925pt, -1891.391pt) and (6154.162pt, -1892.438pt) .. (6158.963pt, -1892.438pt)
 -- (6158.963pt, -1892.438pt)
 -- (6158.963pt, -1892.438pt)
 -- (6158.963pt, -1892.438pt) .. controls (6162.113pt, -1892.438pt) and (6164.963pt, -1891.999pt) .. (6167.475pt, -1891.121pt)
 -- (6167.475pt, -1891.121pt)
 -- (6167.475pt, -1891.121pt)
 -- (6167.475pt, -1891.121pt) .. controls (6170.025pt, -1890.21pt) and (6172.238pt, -1888.86pt) .. (6174.113pt, -1887.075pt)
 -- (6174.113pt, -1887.075pt)
 -- (6174.113pt, -1887.075pt)
 -- (6174.113pt, -1887.075pt) .. controls (6175.95pt, -1885.252pt) and (6177.412pt, -1882.991pt) .. (6178.425pt, -1880.291pt)
 -- (6178.425pt, -1880.291pt)
 -- (6189.938pt, -1883.531pt)
 -- (6189.938pt, -1883.531pt) .. controls (6188.738pt, -1887.443pt) and (6186.675pt, -1890.885pt) .. (6183.825pt, -1893.855pt)
 -- (6183.825pt, -1893.855pt)
 -- (6183.825pt, -1893.855pt)
 -- (6183.825pt, -1893.855pt) .. controls (6180.975pt, -1896.788pt) and (6177.412pt, -1899.083pt) .. (6173.213pt, -1900.736pt)
 -- (6173.213pt, -1900.736pt)
 -- (6173.213pt, -1900.736pt)
 -- (6173.213pt, -1900.736pt) .. controls (6168.975pt, -1902.356pt) and (6164.25pt, -1903.166pt) .. (6158.963pt, -1903.166pt) -- cycle
(6101.475pt, -1901.546pt) -- (6101.475pt, -1901.546pt)
 -- (6101.475pt, -1901.546pt)
 -- (6071.1pt, -1863.086pt)
 -- (6071.1pt, -1863.086pt)
 -- (6079.612pt, -1854.788pt)
 -- (6079.612pt, -1854.788pt)
 -- (6116.662pt, -1901.546pt)
 -- (6116.662pt, -1901.546pt)
 -- (6116.662pt, -1901.546pt)
 -- (6116.662pt, -1901.546pt)
 -- (6101.475pt, -1901.546pt) -- cycle
(6052.088pt, -1901.546pt) -- (6052.088pt, -1901.546pt)
 -- (6052.088pt, -1901.546pt)
 -- (6052.088pt, -1901.546pt)
 -- (6052.088pt, -1901.546pt)
 -- (6052.088pt, -1797.911pt)
 -- (6052.088pt, -1797.911pt)
 -- (6052.088pt, -1797.911pt)
 -- (6052.088pt, -1797.911pt)
 -- (6064.013pt, -1797.911pt)
 -- (6064.013pt, -1797.911pt)
 -- (6064.013pt, -1797.911pt)
 -- (6064.013pt, -1797.911pt)
 -- (6064.013pt, -1901.546pt)
 -- (6064.013pt, -1901.546pt)
 -- (6064.013pt, -1901.546pt)
 -- (6064.013pt, -1901.546pt)
 -- (6052.088pt, -1901.546pt) -- cycle
(6063.225pt, -1873.208pt) -- (6063.225pt, -1873.208pt)
 -- (6063.225pt, -1873.208pt)
 -- (6063pt, -1858.432pt)
 -- (6063pt, -1858.432pt)
 -- (6063pt, -1858.432pt)
 -- (6063pt, -1858.432pt)
 -- (6065.438pt, -1858.432pt)
 -- (6065.438pt, -1858.432pt)
 -- (6099.45pt, -1823.82pt)
 -- (6099.45pt, -1823.82pt)
 -- (6099.45pt, -1823.82pt)
 -- (6099.45pt, -1823.82pt)
 -- (6114.225pt, -1823.82pt)
 -- (6114.225pt, -1823.82pt)
 -- (6078pt, -1860.458pt)
 -- (6078pt, -1860.458pt)
 -- (6078pt, -1860.458pt)
 -- (6078pt, -1860.458pt)
 -- (6076.987pt, -1860.458pt)
 -- (6076.987pt, -1860.458pt)
 -- (6063.225pt, -1873.208pt) -- cycle
(5996.475pt, -1892.64pt) .. controls (6001.2pt, -1892.64pt) and (6005.175pt, -1891.714pt) .. (6008.438pt, -1889.858pt)
 -- (6008.438pt, -1889.858pt)
 -- (6008.438pt, -1889.858pt)
 -- (6008.438pt, -1889.858pt) .. controls (6011.7pt, -1888.001pt) and (6014.138pt, -1885.605pt) .. (6015.825pt, -1882.672pt)
 -- (6015.825pt, -1882.672pt)
 -- (6015.825pt, -1882.672pt)
 -- (6015.825pt, -1882.672pt) .. controls (6017.513pt, -1879.736pt) and (6018.338pt, -1876.65pt) .. (6018.338pt, -1873.41pt)
 -- (6018.338pt, -1873.41pt)
 -- (6018.338pt, -1873.41pt)
 -- (6018.338pt, -1873.41pt)
 -- (6018.338pt, -1862.479pt)
 -- (6018.338pt, -1862.479pt)
 -- (6018.338pt, -1862.479pt)
 -- (6018.338pt, -1862.479pt) .. controls (6017.85pt, -1863.086pt) and (6016.725pt, -1863.645pt) .. (6015pt, -1864.151pt)
 -- (6015pt, -1864.151pt)
 -- (6015pt, -1864.151pt)
 -- (6015pt, -1864.151pt) .. controls (6013.312pt, -1864.624pt) and (6011.362pt, -1865.044pt) .. (6009.112pt, -1865.415pt)
 -- (6009.112pt, -1865.415pt)
 -- (6009.112pt, -1865.415pt)
 -- (6009.112pt, -1865.415pt) .. controls (6006.938pt, -1865.752pt) and (6004.8pt, -1866.056pt) .. (6002.7pt, -1866.326pt)
 -- (6002.7pt, -1866.326pt)
 -- (6002.7pt, -1866.326pt)
 -- (6002.7pt, -1866.326pt) .. controls (6000.638pt, -1866.562pt) and (5998.987pt, -1866.765pt) .. (5997.675pt, -1866.934pt)
 -- (5997.675pt, -1866.934pt)
 -- (5997.675pt, -1866.934pt)
 -- (5997.675pt, -1866.934pt) .. controls (5994.6pt, -1867.339pt) and (5991.675pt, -1867.995pt) .. (5988.975pt, -1868.906pt)
 -- (5988.975pt, -1868.906pt)
 -- (5988.975pt, -1868.906pt)
 -- (5988.975pt, -1868.906pt) .. controls (5986.312pt, -1869.784pt) and (5984.175pt, -1871.115pt) .. (5982.525pt, -1872.904pt)
 -- (5982.525pt, -1872.904pt)
 -- (5982.525pt, -1872.904pt)
 -- (5982.525pt, -1872.904pt) .. controls (5980.875pt, -1874.659pt) and (5980.088pt, -1877.055pt) .. (5980.088pt, -1880.089pt)
 -- (5980.088pt, -1880.089pt)
 -- (5980.088pt, -1880.089pt)
 -- (5980.088pt, -1880.089pt) .. controls (5980.088pt, -1884.24pt) and (5981.625pt, -1887.375pt) .. (5984.7pt, -1889.501pt)
 -- (5984.7pt, -1889.501pt)
 -- (5984.7pt, -1889.501pt)
 -- (5984.7pt, -1889.501pt) .. controls (5987.775pt, -1891.594pt) and (5991.713pt, -1892.64pt) .. (5996.475pt, -1892.64pt) -- cycle
(5994.638pt, -1903.369pt) .. controls (5989.725pt, -1903.369pt) and (5985.263pt, -1902.439pt) .. (5981.25pt, -1900.586pt)
 -- (5981.25pt, -1900.586pt)
 -- (5981.25pt, -1900.586pt)
 -- (5981.25pt, -1900.586pt) .. controls (5977.237pt, -1898.696pt) and (5974.05pt, -1895.981pt) .. (5971.688pt, -1892.438pt)
 -- (5971.688pt, -1892.438pt)
 -- (5971.688pt, -1892.438pt)
 -- (5971.688pt, -1892.438pt) .. controls (5969.325pt, -1888.86pt) and (5968.125pt, -1884.544pt) .. (5968.125pt, -1879.481pt)
 -- (5968.125pt, -1879.481pt)
 -- (5968.125pt, -1879.481pt)
 -- (5968.125pt, -1879.481pt) .. controls (5968.125pt, -1875.03pt) and (5969.025pt, -1871.419pt) .. (5970.787pt, -1868.655pt)
 -- (5970.787pt, -1868.655pt)
 -- (5970.787pt, -1868.655pt)
 -- (5970.787pt, -1868.655pt) .. controls (5972.513pt, -1865.854pt) and (5974.875pt, -1863.66pt) .. (5977.8pt, -1862.074pt)
 -- (5977.8pt, -1862.074pt)
 -- (5977.8pt, -1862.074pt)
 -- (5977.8pt, -1862.074pt) .. controls (5980.725pt, -1860.491pt) and (5983.987pt, -1859.31pt) .. (5987.513pt, -1858.534pt)
 -- (5987.513pt, -1858.534pt)
 -- (5987.513pt, -1858.534pt)
 -- (5987.513pt, -1858.534pt) .. controls (5991.112pt, -1857.724pt) and (5994.675pt, -1857.083pt) .. (5998.312pt, -1856.61pt)
 -- (5998.312pt, -1856.61pt)
 -- (5998.312pt, -1856.61pt)
 -- (5998.312pt, -1856.61pt) .. controls (6003.037pt, -1856.002pt) and (6006.862pt, -1855.549pt) .. (6009.787pt, -1855.245pt)
 -- (6009.787pt, -1855.245pt)
 -- (6009.787pt, -1855.245pt)
 -- (6009.787pt, -1855.245pt) .. controls (6012.75pt, -1854.907pt) and (6014.925pt, -1854.349pt) .. (6016.275pt, -1853.573pt)
 -- (6016.275pt, -1853.573pt)
 -- (6016.275pt, -1853.573pt)
 -- (6016.275pt, -1853.573pt) .. controls (6017.662pt, -1852.796pt) and (6018.338pt, -1851.45pt) .. (6018.338pt, -1849.526pt)
 -- (6018.338pt, -1849.526pt)
 -- (6018.338pt, -1849.526pt)
 -- (6018.338pt, -1849.526pt)
 -- (6018.338pt, -1849.121pt)
 -- (6018.338pt, -1849.121pt)
 -- (6018.338pt, -1849.121pt)
 -- (6018.338pt, -1849.121pt) .. controls (6018.338pt, -1844.126pt) and (6016.987pt, -1840.249pt) .. (6014.25pt, -1837.481pt)
 -- (6014.25pt, -1837.481pt)
 -- (6014.25pt, -1837.481pt)
 -- (6014.25pt, -1837.481pt) .. controls (6011.55pt, -1834.714pt) and (6007.425pt, -1833.334pt) .. (6001.95pt, -1833.334pt)
 -- (6001.95pt, -1833.334pt)
 -- (6001.95pt, -1833.334pt)
 -- (6001.95pt, -1833.334pt) .. controls (5996.25pt, -1833.334pt) and (5991.787pt, -1834.579pt) .. (5988.525pt, -1837.076pt)
 -- (5988.525pt, -1837.076pt)
 -- (5988.525pt, -1837.076pt)
 -- (5988.525pt, -1837.076pt) .. controls (5985.3pt, -1839.574pt) and (5983.013pt, -1842.24pt) .. (5981.7pt, -1845.071pt)
 -- (5981.7pt, -1845.071pt)
 -- (5970.375pt, -1841.025pt)
 -- (5970.375pt, -1841.025pt) .. controls (5972.4pt, -1836.3pt) and (5975.1pt, -1832.625pt) .. (5978.475pt, -1829.992pt)
 -- (5978.475pt, -1829.992pt)
 -- (5978.475pt, -1829.992pt)
 -- (5978.475pt, -1829.992pt) .. controls (5981.888pt, -1827.326pt) and (5985.562pt, -1825.47pt) .. (5989.612pt, -1824.427pt)
 -- (5989.612pt, -1824.427pt)
 -- (5989.612pt, -1824.427pt)
 -- (5989.612pt, -1824.427pt) .. controls (5993.625pt, -1823.347pt) and (5997.638pt, -1822.807pt) .. (6001.537pt, -1822.807pt)
 -- (6001.537pt, -1822.807pt)
 -- (6001.537pt, -1822.807pt)
 -- (6001.537pt, -1822.807pt) .. controls (6004.05pt, -1822.807pt) and (6006.9pt, -1823.111pt) .. (6010.125pt, -1823.719pt)
 -- (6010.125pt, -1823.719pt)
 -- (6010.125pt, -1823.719pt)
 -- (6010.125pt, -1823.719pt) .. controls (6013.425pt, -1824.292pt) and (6016.575pt, -1825.489pt) .. (6019.612pt, -1827.311pt)
 -- (6019.612pt, -1827.311pt)
 -- (6019.612pt, -1827.311pt)
 -- (6019.612pt, -1827.311pt) .. controls (6022.688pt, -1829.134pt) and (6025.237pt, -1831.883pt) .. (6027.263pt, -1835.557pt)
 -- (6027.263pt, -1835.557pt)
 -- (6027.263pt, -1835.557pt)
 -- (6027.263pt, -1835.557pt) .. controls (6029.25pt, -1839.236pt) and (6030.263pt, -1844.16pt) .. (6030.263pt, -1850.336pt)
 -- (6030.263pt, -1850.336pt)
 -- (6030.263pt, -1850.336pt)
 -- (6030.263pt, -1850.336pt)
 -- (6030.263pt, -1901.546pt)
 -- (6030.263pt, -1901.546pt)
 -- (6030.263pt, -1901.546pt)
 -- (6030.263pt, -1901.546pt)
 -- (6018.338pt, -1901.546pt)
 -- (6018.338pt, -1901.546pt)
 -- (6018.338pt, -1901.546pt)
 -- (6018.338pt, -1901.546pt)
 -- (6018.338pt, -1891.02pt)
 -- (6018.338pt, -1891.02pt)
 -- (6018.338pt, -1891.02pt)
 -- (6018.338pt, -1891.02pt)
 -- (6017.737pt, -1891.02pt)
 -- (6017.737pt, -1891.02pt)
 -- (6017.737pt, -1891.02pt)
 -- (6017.737pt, -1891.02pt) .. controls (6016.912pt, -1892.708pt) and (6015.562pt, -1894.511pt) .. (6013.688pt, -1896.435pt)
 -- (6013.688pt, -1896.435pt)
 -- (6013.688pt, -1896.435pt)
 -- (6013.688pt, -1896.435pt) .. controls (6011.775pt, -1898.359pt) and (6009.263pt, -1899.994pt) .. (6006.15pt, -1901.344pt)
 -- (6006.15pt, -1901.344pt)
 -- (6006.15pt, -1901.344pt)
 -- (6006.15pt, -1901.344pt) .. controls (6003pt, -1902.694pt) and (5999.175pt, -1903.369pt) .. (5994.638pt, -1903.369pt) -- cycle
(5886.9pt, -1809.041pt) -- (5886.9pt, -1809.041pt)
 -- (5886.9pt, -1809.041pt)
 -- (5886.9pt, -1809.041pt)
 -- (5886.9pt, -1809.041pt)
 -- (5886.9pt, -1797.911pt)
 -- (5886.9pt, -1797.911pt)
 -- (5886.9pt, -1797.911pt)
 -- (5886.9pt, -1797.911pt)
 -- (5964.6pt, -1797.911pt)
 -- (5964.6pt, -1797.911pt)
 -- (5964.6pt, -1797.911pt)
 -- (5964.6pt, -1797.911pt)
 -- (5964.6pt, -1809.041pt)
 -- (5964.6pt, -1809.041pt)
 -- (5964.6pt, -1809.041pt)
 -- (5964.6pt, -1809.041pt)
 -- (5932.013pt, -1809.041pt)
 -- (5932.013pt, -1809.041pt)
 -- (5932.013pt, -1809.041pt)
 -- (5932.013pt, -1809.041pt)
 -- (5932.013pt, -1901.546pt)
 -- (5932.013pt, -1901.546pt)
 -- (5932.013pt, -1901.546pt)
 -- (5932.013pt, -1901.546pt)
 -- (5919.487pt, -1901.546pt)
 -- (5919.487pt, -1901.546pt)
 -- (5919.487pt, -1901.546pt)
 -- (5919.487pt, -1901.546pt)
 -- (5919.487pt, -1809.041pt)
 -- (5919.487pt, -1809.041pt)
 -- (5919.487pt, -1809.041pt)
 -- (5919.487pt, -1809.041pt)
 -- (5886.9pt, -1809.041pt) -- cycle
(5773.125pt, -1882.519pt) .. controls (5769.037pt, -1882.519pt) and (5765.325pt, -1881.525pt) .. (5761.95pt, -1879.534pt)
 -- (5761.95pt, -1879.534pt)
 -- (5761.95pt, -1879.534pt)
 -- (5761.95pt, -1879.534pt) .. controls (5758.575pt, -1877.509pt) and (5755.875pt, -1874.809pt) .. (5753.85pt, -1871.438pt)
 -- (5753.85pt, -1871.438pt)
 -- (5753.85pt, -1871.438pt)
 -- (5753.85pt, -1871.438pt) .. controls (5751.862pt, -1868.062pt) and (5750.85pt, -1864.335pt) .. (5750.85pt, -1860.255pt)
 -- (5750.85pt, -1860.255pt)
 -- (5750.85pt, -1860.255pt)
 -- (5750.85pt, -1860.255pt) .. controls (5750.85pt, -1856.138pt) and (5751.862pt, -1852.41pt) .. (5753.85pt, -1849.069pt)
 -- (5753.85pt, -1849.069pt)
 -- (5753.85pt, -1849.069pt)
 -- (5753.85pt, -1849.069pt) .. controls (5755.875pt, -1845.698pt) and (5758.575pt, -1843.013pt) .. (5761.95pt, -1841.025pt)
 -- (5761.95pt, -1841.025pt)
 -- (5761.95pt, -1841.025pt)
 -- (5761.95pt, -1841.025pt) .. controls (5765.325pt, -1839pt) and (5769.037pt, -1837.987pt) .. (5773.125pt, -1837.987pt)
 -- (5773.125pt, -1837.987pt)
 -- (5773.125pt, -1837.987pt)
 -- (5773.125pt, -1837.987pt) .. controls (5777.25pt, -1837.987pt) and (5780.963pt, -1839pt) .. (5784.3pt, -1841.025pt)
 -- (5784.3pt, -1841.025pt)
 -- (5784.3pt, -1841.025pt)
 -- (5784.3pt, -1841.025pt) .. controls (5787.675pt, -1843.013pt) and (5790.375pt, -1845.698pt) .. (5792.362pt, -1849.069pt)
 -- (5792.362pt, -1849.069pt)
 -- (5792.362pt, -1849.069pt)
 -- (5792.362pt, -1849.069pt) .. controls (5794.388pt, -1852.41pt) and (5795.4pt, -1856.138pt) .. (5795.4pt, -1860.255pt)
 -- (5795.4pt, -1860.255pt)
 -- (5795.4pt, -1860.255pt)
 -- (5795.4pt, -1860.255pt) .. controls (5795.4pt, -1864.335pt) and (5794.388pt, -1868.062pt) .. (5792.362pt, -1871.438pt)
 -- (5792.362pt, -1871.438pt)
 -- (5792.362pt, -1871.438pt)
 -- (5792.362pt, -1871.438pt) .. controls (5790.375pt, -1874.809pt) and (5787.675pt, -1877.509pt) .. (5784.3pt, -1879.534pt)
 -- (5784.3pt, -1879.534pt)
 -- (5784.3pt, -1879.534pt)
 -- (5784.3pt, -1879.534pt) .. controls (5780.963pt, -1881.525pt) and (5777.25pt, -1882.519pt) .. (5773.125pt, -1882.519pt) -- cycle
(6722.363pt, -1729.856pt) .. controls (6719.85pt, -1729.856pt) and (6717.713pt, -1728.96pt) .. (6715.912pt, -1727.175pt)
 -- (6715.912pt, -1727.175pt)
 -- (6715.912pt, -1727.175pt)
 -- (6715.912pt, -1727.175pt) .. controls (6714.15pt, -1725.386pt) and (6713.25pt, -1723.245pt) .. (6713.25pt, -1720.748pt)
 -- (6713.25pt, -1720.748pt)
 -- (6713.25pt, -1720.748pt)
 -- (6713.25pt, -1720.748pt) .. controls (6713.25pt, -1718.25pt) and (6714.15pt, -1716.109pt) .. (6715.912pt, -1714.32pt)
 -- (6715.912pt, -1714.32pt)
 -- (6715.912pt, -1714.32pt)
 -- (6715.912pt, -1714.32pt) .. controls (6717.713pt, -1712.531pt) and (6719.85pt, -1711.639pt) .. (6722.363pt, -1711.639pt)
 -- (6722.363pt, -1711.639pt)
 -- (6722.363pt, -1711.639pt)
 -- (6722.363pt, -1711.639pt) .. controls (6724.838pt, -1711.639pt) and (6726.975pt, -1712.531pt) .. (6728.775pt, -1714.32pt)
 -- (6728.775pt, -1714.32pt)
 -- (6728.775pt, -1714.32pt)
 -- (6728.775pt, -1714.32pt) .. controls (6730.575pt, -1716.109pt) and (6731.475pt, -1718.25pt) .. (6731.475pt, -1720.748pt)
 -- (6731.475pt, -1720.748pt)
 -- (6731.475pt, -1720.748pt)
 -- (6731.475pt, -1720.748pt) .. controls (6731.475pt, -1722.401pt) and (6731.025pt, -1723.916pt) .. (6730.2pt, -1725.3pt)
 -- (6730.2pt, -1725.3pt)
 -- (6730.2pt, -1725.3pt)
 -- (6730.2pt, -1725.3pt) .. controls (6729.375pt, -1726.684pt) and (6728.287pt, -1727.797pt) .. (6726.9pt, -1728.641pt)
 -- (6726.9pt, -1728.641pt)
 -- (6726.9pt, -1728.641pt)
 -- (6726.9pt, -1728.641pt) .. controls (6725.55pt, -1729.451pt) and (6724.05pt, -1729.856pt) .. (6722.363pt, -1729.856pt) -- cycle
(6715.875pt, -1699.897pt) -- (6715.875pt, -1699.897pt)
 -- (6715.875pt, -1699.897pt)
 -- (6715.875pt, -1699.897pt)
 -- (6715.875pt, -1699.897pt)
 -- (6715.875pt, -1699.29pt)
 -- (6715.875pt, -1699.29pt)
 -- (6715.875pt, -1699.29pt)
 -- (6715.875pt, -1699.29pt) .. controls (6715.95pt, -1692.847pt) and (6716.625pt, -1687.721pt) .. (6717.9pt, -1683.907pt)
 -- (6717.9pt, -1683.907pt)
 -- (6717.9pt, -1683.907pt)
 -- (6717.9pt, -1683.907pt) .. controls (6719.175pt, -1680.094pt) and (6721.012pt, -1677.008pt) .. (6723.375pt, -1674.649pt)
 -- (6723.375pt, -1674.649pt)
 -- (6723.375pt, -1674.649pt)
 -- (6723.375pt, -1674.649pt) .. controls (6725.738pt, -1672.286pt) and (6728.55pt, -1670.111pt) .. (6731.85pt, -1668.12pt)
 -- (6731.85pt, -1668.12pt)
 -- (6731.85pt, -1668.12pt)
 -- (6731.85pt, -1668.12pt) .. controls (6733.838pt, -1666.905pt) and (6735.637pt, -1665.472pt) .. (6737.213pt, -1663.819pt)
 -- (6737.213pt, -1663.819pt)
 -- (6737.213pt, -1663.819pt)
 -- (6737.213pt, -1663.819pt) .. controls (6738.825pt, -1662.131pt) and (6740.062pt, -1660.193pt) .. (6740.963pt, -1657.999pt)
 -- (6740.963pt, -1657.999pt)
 -- (6740.963pt, -1657.999pt)
 -- (6740.963pt, -1657.999pt) .. controls (6741.9pt, -1655.805pt) and (6742.387pt, -1653.375pt) .. (6742.387pt, -1650.712pt)
 -- (6742.387pt, -1650.712pt)
 -- (6742.387pt, -1650.712pt)
 -- (6742.387pt, -1650.712pt) .. controls (6742.387pt, -1647.405pt) and (6741.6pt, -1644.536pt) .. (6740.062pt, -1642.11pt)
 -- (6740.062pt, -1642.11pt)
 -- (6740.062pt, -1642.11pt)
 -- (6740.062pt, -1642.11pt) .. controls (6738.525pt, -1639.68pt) and (6736.425pt, -1637.809pt) .. (6733.838pt, -1636.492pt)
 -- (6733.838pt, -1636.492pt)
 -- (6733.838pt, -1636.492pt)
 -- (6733.838pt, -1636.492pt) .. controls (6731.25pt, -1635.176pt) and (6728.363pt, -1634.52pt) .. (6725.175pt, -1634.52pt)
 -- (6725.175pt, -1634.52pt)
 -- (6725.175pt, -1634.52pt)
 -- (6725.175pt, -1634.52pt) .. controls (6722.4pt, -1634.52pt) and (6719.738pt, -1635.09pt) .. (6717.188pt, -1636.237pt)
 -- (6717.188pt, -1636.237pt)
 -- (6717.188pt, -1636.237pt)
 -- (6717.188pt, -1636.237pt) .. controls (6714.637pt, -1637.385pt) and (6712.5pt, -1639.189pt) .. (6710.775pt, -1641.653pt)
 -- (6710.775pt, -1641.653pt)
 -- (6710.775pt, -1641.653pt)
 -- (6710.775pt, -1641.653pt) .. controls (6709.05pt, -1644.116pt) and (6708.037pt, -1647.337pt) .. (6707.775pt, -1651.32pt)
 -- (6707.775pt, -1651.32pt)
 -- (6707.775pt, -1651.32pt)
 -- (6707.775pt, -1651.32pt)
 -- (6695.025pt, -1651.32pt)
 -- (6695.025pt, -1651.32pt)
 -- (6695.025pt, -1651.32pt)
 -- (6695.025pt, -1651.32pt) .. controls (6695.287pt, -1645.583pt) and (6696.787pt, -1640.674pt) .. (6699.488pt, -1636.594pt)
 -- (6699.488pt, -1636.594pt)
 -- (6699.488pt, -1636.594pt)
 -- (6699.488pt, -1636.594pt) .. controls (6702.225pt, -1632.51pt) and (6705.787pt, -1629.39pt) .. (6710.25pt, -1627.23pt)
 -- (6710.25pt, -1627.23pt)
 -- (6710.25pt, -1627.23pt)
 -- (6710.25pt, -1627.23pt) .. controls (6714.75pt, -1625.074pt) and (6719.7pt, -1623.994pt) .. (6725.175pt, -1623.994pt)
 -- (6725.175pt, -1623.994pt)
 -- (6725.175pt, -1623.994pt)
 -- (6725.175pt, -1623.994pt) .. controls (6731.137pt, -1623.994pt) and (6736.275pt, -1625.175pt) .. (6740.662pt, -1627.534pt)
 -- (6740.662pt, -1627.534pt)
 -- (6740.662pt, -1627.534pt)
 -- (6740.662pt, -1627.534pt) .. controls (6745.088pt, -1629.896pt) and (6748.5pt, -1633.136pt) .. (6750.9pt, -1637.25pt)
 -- (6750.9pt, -1637.25pt)
 -- (6750.9pt, -1637.25pt)
 -- (6750.9pt, -1637.25pt) .. controls (6753.3pt, -1641.367pt) and (6754.537pt, -1646.055pt) .. (6754.537pt, -1651.32pt)
 -- (6754.537pt, -1651.32pt)
 -- (6754.537pt, -1651.32pt)
 -- (6754.537pt, -1651.32pt) .. controls (6754.537pt, -1655.029pt) and (6753.975pt, -1658.385pt) .. (6752.812pt, -1661.389pt)
 -- (6752.812pt, -1661.389pt)
 -- (6752.812pt, -1661.389pt)
 -- (6752.812pt, -1661.389pt) .. controls (6751.688pt, -1664.392pt) and (6750.075pt, -1667.074pt) .. (6747.938pt, -1669.436pt)
 -- (6747.938pt, -1669.436pt)
 -- (6747.938pt, -1669.436pt)
 -- (6747.938pt, -1669.436pt) .. controls (6745.875pt, -1671.795pt) and (6743.325pt, -1673.888pt) .. (6740.363pt, -1675.71pt)
 -- (6740.363pt, -1675.71pt)
 -- (6740.363pt, -1675.71pt)
 -- (6740.363pt, -1675.71pt) .. controls (6737.4pt, -1677.566pt) and (6735pt, -1679.52pt) .. (6733.238pt, -1681.579pt)
 -- (6733.238pt, -1681.579pt)
 -- (6733.238pt, -1681.579pt)
 -- (6733.238pt, -1681.579pt) .. controls (6731.438pt, -1683.604pt) and (6730.125pt, -1686.015pt) .. (6729.338pt, -1688.816pt)
 -- (6729.338pt, -1688.816pt)
 -- (6729.338pt, -1688.816pt)
 -- (6729.338pt, -1688.816pt) .. controls (6728.512pt, -1691.617pt) and (6728.1pt, -1695.109pt) .. (6728.025pt, -1699.29pt)
 -- (6728.025pt, -1699.29pt)
 -- (6728.025pt, -1699.29pt)
 -- (6728.025pt, -1699.29pt)
 -- (6728.025pt, -1699.897pt)
 -- (6728.025pt, -1699.897pt)
 -- (6728.025pt, -1699.897pt)
 -- (6728.025pt, -1699.897pt)
 -- (6715.875pt, -1699.897pt) -- cycle
(6653.775pt, -1632.698pt) -- (6653.775pt, -1632.698pt)
 -- (6653.775pt, -1632.698pt)
 -- (6653.775pt, -1632.698pt)
 -- (6653.775pt, -1632.698pt)
 -- (6665.738pt, -1632.698pt)
 -- (6665.738pt, -1632.698pt)
 -- (6665.738pt, -1632.698pt)
 -- (6665.738pt, -1632.698pt)
 -- (6665.738pt, -1706.779pt)
 -- (6665.738pt, -1706.779pt)
 -- (6665.738pt, -1706.779pt)
 -- (6665.738pt, -1706.779pt) .. controls (6665.738pt, -1710.154pt) and (6666.225pt, -1712.685pt) .. (6667.2pt, -1714.373pt)
 -- (6667.2pt, -1714.373pt)
 -- (6667.2pt, -1714.373pt)
 -- (6667.2pt, -1714.373pt) .. controls (6668.213pt, -1716.022pt) and (6669.488pt, -1717.136pt) .. (6671.025pt, -1717.71pt)
 -- (6671.025pt, -1717.71pt)
 -- (6671.025pt, -1717.71pt)
 -- (6671.025pt, -1717.71pt) .. controls (6672.637pt, -1718.25pt) and (6674.287pt, -1718.52pt) .. (6676.05pt, -1718.52pt)
 -- (6676.05pt, -1718.52pt)
 -- (6676.05pt, -1718.52pt)
 -- (6676.05pt, -1718.52pt) .. controls (6677.363pt, -1718.52pt) and (6678.45pt, -1718.453pt) .. (6679.275pt, -1718.318pt)
 -- (6679.275pt, -1718.318pt)
 -- (6679.275pt, -1718.318pt)
 -- (6679.275pt, -1718.318pt) .. controls (6680.137pt, -1718.149pt) and (6680.812pt, -1718.014pt) .. (6681.3pt, -1717.913pt)
 -- (6681.3pt, -1717.913pt)
 -- (6683.738pt, -1728.641pt)
 -- (6683.738pt, -1728.641pt) .. controls (6682.912pt, -1728.945pt) and (6681.787pt, -1729.249pt) .. (6680.363pt, -1729.552pt)
 -- (6680.363pt, -1729.552pt)
 -- (6680.363pt, -1729.552pt)
 -- (6680.363pt, -1729.552pt) .. controls (6678.9pt, -1729.89pt) and (6677.062pt, -1730.059pt) .. (6674.85pt, -1730.059pt)
 -- (6674.85pt, -1730.059pt)
 -- (6674.85pt, -1730.059pt)
 -- (6674.85pt, -1730.059pt) .. controls (6671.475pt, -1730.059pt) and (6668.137pt, -1729.331pt) .. (6664.912pt, -1727.884pt)
 -- (6664.912pt, -1727.884pt)
 -- (6664.912pt, -1727.884pt)
 -- (6664.912pt, -1727.884pt) .. controls (6661.725pt, -1726.432pt) and (6659.062pt, -1724.22pt) .. (6656.925pt, -1721.254pt)
 -- (6656.925pt, -1721.254pt)
 -- (6656.925pt, -1721.254pt)
 -- (6656.925pt, -1721.254pt) .. controls (6654.825pt, -1718.284pt) and (6653.775pt, -1714.541pt) .. (6653.775pt, -1710.019pt)
 -- (6653.775pt, -1710.019pt)
 -- (6653.775pt, -1710.019pt)
 -- (6653.775pt, -1710.019pt)
 -- (6653.775pt, -1632.698pt) -- cycle
(6682.312pt, -1651.32pt) -- (6682.312pt, -1651.32pt)
 -- (6682.312pt, -1651.32pt)
 -- (6682.312pt, -1651.32pt)
 -- (6682.312pt, -1651.32pt)
 -- (6682.312pt, -1661.438pt)
 -- (6682.312pt, -1661.438pt)
 -- (6682.312pt, -1661.438pt)
 -- (6682.312pt, -1661.438pt)
 -- (6642.037pt, -1661.438pt)
 -- (6642.037pt, -1661.438pt)
 -- (6642.037pt, -1661.438pt)
 -- (6642.037pt, -1661.438pt)
 -- (6642.037pt, -1651.32pt)
 -- (6642.037pt, -1651.32pt)
 -- (6642.037pt, -1651.32pt)
 -- (6642.037pt, -1651.32pt)
 -- (6682.312pt, -1651.32pt) -- cycle
(6598.162pt, -1730.666pt) .. controls (6590.662pt, -1730.666pt) and (6584.213pt, -1729.013pt) .. (6578.775pt, -1725.705pt)
 -- (6578.775pt, -1725.705pt)
 -- (6578.775pt, -1725.705pt)
 -- (6578.775pt, -1725.705pt) .. controls (6573.375pt, -1722.367pt) and (6569.213pt, -1717.71pt) .. (6566.287pt, -1711.74pt)
 -- (6566.287pt, -1711.74pt)
 -- (6566.287pt, -1711.74pt)
 -- (6566.287pt, -1711.74pt) .. controls (6563.4pt, -1705.736pt) and (6561.938pt, -1698.75pt) .. (6561.938pt, -1690.789pt)
 -- (6561.938pt, -1690.789pt)
 -- (6561.938pt, -1690.789pt)
 -- (6561.938pt, -1690.789pt) .. controls (6561.938pt, -1682.828pt) and (6563.4pt, -1675.811pt) .. (6566.287pt, -1669.74pt)
 -- (6566.287pt, -1669.74pt)
 -- (6566.287pt, -1669.74pt)
 -- (6566.287pt, -1669.74pt) .. controls (6569.213pt, -1663.631pt) and (6573.3pt, -1658.876pt) .. (6578.55pt, -1655.468pt)
 -- (6578.55pt, -1655.468pt)
 -- (6578.55pt, -1655.468pt)
 -- (6578.55pt, -1655.468pt) .. controls (6583.8pt, -1652.029pt) and (6589.95pt, -1650.307pt) .. (6596.963pt, -1650.307pt)
 -- (6596.963pt, -1650.307pt)
 -- (6596.963pt, -1650.307pt)
 -- (6596.963pt, -1650.307pt) .. controls (6601.012pt, -1650.307pt) and (6604.988pt, -1650.983pt) .. (6608.963pt, -1652.333pt)
 -- (6608.963pt, -1652.333pt)
 -- (6608.963pt, -1652.333pt)
 -- (6608.963pt, -1652.333pt) .. controls (6612.9pt, -1653.679pt) and (6616.5pt, -1655.873pt) .. (6619.725pt, -1658.91pt)
 -- (6619.725pt, -1658.91pt)
 -- (6619.725pt, -1658.91pt)
 -- (6619.725pt, -1658.91pt) .. controls (6622.95pt, -1661.91pt) and (6625.537pt, -1665.892pt) .. (6627.45pt, -1670.85pt)
 -- (6627.45pt, -1670.85pt)
 -- (6627.45pt, -1670.85pt)
 -- (6627.45pt, -1670.85pt) .. controls (6629.4pt, -1675.811pt) and (6630.338pt, -1681.916pt) .. (6630.338pt, -1689.169pt)
 -- (6630.338pt, -1689.169pt)
 -- (6630.338pt, -1689.169pt)
 -- (6630.338pt, -1689.169pt)
 -- (6630.338pt, -1694.231pt)
 -- (6630.338pt, -1694.231pt)
 -- (6630.338pt, -1694.231pt)
 -- (6630.338pt, -1694.231pt)
 -- (6570.45pt, -1694.231pt)
 -- (6570.45pt, -1694.231pt)
 -- (6570.45pt, -1694.231pt)
 -- (6570.45pt, -1694.231pt)
 -- (6570.45pt, -1683.907pt)
 -- (6570.45pt, -1683.907pt)
 -- (6570.45pt, -1683.907pt)
 -- (6570.45pt, -1683.907pt)
 -- (6618.225pt, -1683.907pt)
 -- (6618.225pt, -1683.907pt)
 -- (6618.225pt, -1683.907pt)
 -- (6618.225pt, -1683.907pt) .. controls (6618.225pt, -1679.52pt) and (6617.325pt, -1675.609pt) .. (6615.562pt, -1672.166pt)
 -- (6615.562pt, -1672.166pt)
 -- (6615.562pt, -1672.166pt)
 -- (6615.562pt, -1672.166pt) .. controls (6613.838pt, -1668.728pt) and (6611.4pt, -1666.009pt) .. (6608.175pt, -1664.021pt)
 -- (6608.175pt, -1664.021pt)
 -- (6608.175pt, -1664.021pt)
 -- (6608.175pt, -1664.021pt) .. controls (6605.025pt, -1662.03pt) and (6601.275pt, -1661.036pt) .. (6596.963pt, -1661.036pt)
 -- (6596.963pt, -1661.036pt)
 -- (6596.963pt, -1661.036pt)
 -- (6596.963pt, -1661.036pt) .. controls (6592.2pt, -1661.036pt) and (6588.075pt, -1662.214pt) .. (6584.588pt, -1664.576pt)
 -- (6584.588pt, -1664.576pt)
 -- (6584.588pt, -1664.576pt)
 -- (6584.588pt, -1664.576pt) .. controls (6581.175pt, -1666.905pt) and (6578.512pt, -1669.943pt) .. (6576.675pt, -1673.685pt)
 -- (6576.675pt, -1673.685pt)
 -- (6576.675pt, -1673.685pt)
 -- (6576.675pt, -1673.685pt) .. controls (6574.8pt, -1677.431pt) and (6573.863pt, -1681.444pt) .. (6573.863pt, -1685.73pt)
 -- (6573.863pt, -1685.73pt)
 -- (6573.863pt, -1685.73pt)
 -- (6573.863pt, -1685.73pt)
 -- (6573.863pt, -1692.611pt)
 -- (6573.863pt, -1692.611pt)
 -- (6573.863pt, -1692.611pt)
 -- (6573.863pt, -1692.611pt) .. controls (6573.863pt, -1698.48pt) and (6574.875pt, -1703.456pt) .. (6576.9pt, -1707.54pt)
 -- (6576.9pt, -1707.54pt)
 -- (6576.9pt, -1707.54pt)
 -- (6576.9pt, -1707.54pt) .. controls (6578.963pt, -1711.586pt) and (6581.812pt, -1714.676pt) .. (6585.45pt, -1716.799pt)
 -- (6585.45pt, -1716.799pt)
 -- (6585.45pt, -1716.799pt)
 -- (6585.45pt, -1716.799pt) .. controls (6589.125pt, -1718.891pt) and (6593.325pt, -1719.938pt) .. (6598.162pt, -1719.938pt)
 -- (6598.162pt, -1719.938pt)
 -- (6598.162pt, -1719.938pt)
 -- (6598.162pt, -1719.938pt) .. controls (6601.312pt, -1719.938pt) and (6604.125pt, -1719.499pt) .. (6606.675pt, -1718.621pt)
 -- (6606.675pt, -1718.621pt)
 -- (6606.675pt, -1718.621pt)
 -- (6606.675pt, -1718.621pt) .. controls (6609.225pt, -1717.71pt) and (6611.438pt, -1716.36pt) .. (6613.312pt, -1714.575pt)
 -- (6613.312pt, -1714.575pt)
 -- (6613.312pt, -1714.575pt)
 -- (6613.312pt, -1714.575pt) .. controls (6615.15pt, -1712.752pt) and (6616.575pt, -1710.491pt) .. (6617.588pt, -1707.791pt)
 -- (6617.588pt, -1707.791pt)
 -- (6629.137pt, -1711.031pt)
 -- (6629.137pt, -1711.031pt) .. controls (6627.938pt, -1714.943pt) and (6625.875pt, -1718.385pt) .. (6623.025pt, -1721.355pt)
 -- (6623.025pt, -1721.355pt)
 -- (6623.025pt, -1721.355pt)
 -- (6623.025pt, -1721.355pt) .. controls (6620.137pt, -1724.288pt) and (6616.613pt, -1726.583pt) .. (6612.375pt, -1728.236pt)
 -- (6612.375pt, -1728.236pt)
 -- (6612.375pt, -1728.236pt)
 -- (6612.375pt, -1728.236pt) .. controls (6608.175pt, -1729.856pt) and (6603.412pt, -1730.666pt) .. (6598.162pt, -1730.666pt) -- cycle
(6546.188pt, -1668.728pt) -- (6546.188pt, -1668.728pt)
 -- (6546.188pt, -1668.728pt)
 -- (6535.463pt, -1671.761pt)
 -- (6535.463pt, -1671.761pt)
 -- (6535.463pt, -1671.761pt)
 -- (6535.463pt, -1671.761pt) .. controls (6534.787pt, -1669.976pt) and (6533.775pt, -1668.236pt) .. (6532.463pt, -1666.549pt)
 -- (6532.463pt, -1666.549pt)
 -- (6532.463pt, -1666.549pt)
 -- (6532.463pt, -1666.549pt) .. controls (6531.188pt, -1664.831pt) and (6529.425pt, -1663.414pt) .. (6527.213pt, -1662.3pt)
 -- (6527.213pt, -1662.3pt)
 -- (6527.213pt, -1662.3pt)
 -- (6527.213pt, -1662.3pt) .. controls (6525pt, -1661.186pt) and (6522.15pt, -1660.631pt) .. (6518.662pt, -1660.631pt)
 -- (6518.662pt, -1660.631pt)
 -- (6518.662pt, -1660.631pt)
 -- (6518.662pt, -1660.631pt) .. controls (6513.9pt, -1660.631pt) and (6509.925pt, -1661.726pt) .. (6506.775pt, -1663.92pt)
 -- (6506.775pt, -1663.92pt)
 -- (6506.775pt, -1663.92pt)
 -- (6506.775pt, -1663.92pt) .. controls (6503.625pt, -1666.076pt) and (6502.05pt, -1668.829pt) .. (6502.05pt, -1672.166pt)
 -- (6502.05pt, -1672.166pt)
 -- (6502.05pt, -1672.166pt)
 -- (6502.05pt, -1672.166pt) .. controls (6502.05pt, -1675.136pt) and (6503.137pt, -1677.48pt) .. (6505.312pt, -1679.201pt)
 -- (6505.312pt, -1679.201pt)
 -- (6505.312pt, -1679.201pt)
 -- (6505.312pt, -1679.201pt) .. controls (6507.45pt, -1680.922pt) and (6510.825pt, -1682.355pt) .. (6515.4pt, -1683.502pt)
 -- (6515.4pt, -1683.502pt)
 -- (6526.95pt, -1686.337pt)
 -- (6526.95pt, -1686.337pt) .. controls (6533.887pt, -1688.025pt) and (6539.1pt, -1690.605pt) .. (6542.475pt, -1694.078pt)
 -- (6542.475pt, -1694.078pt)
 -- (6542.475pt, -1694.078pt)
 -- (6542.475pt, -1694.078pt) .. controls (6545.887pt, -1697.52pt) and (6547.613pt, -1701.956pt) .. (6547.613pt, -1707.386pt)
 -- (6547.613pt, -1707.386pt)
 -- (6547.613pt, -1707.386pt)
 -- (6547.613pt, -1707.386pt) .. controls (6547.613pt, -1711.841pt) and (6546.338pt, -1715.82pt) .. (6543.75pt, -1719.33pt)
 -- (6543.75pt, -1719.33pt)
 -- (6543.75pt, -1719.33pt)
 -- (6543.75pt, -1719.33pt) .. controls (6541.238pt, -1722.84pt) and (6537.675pt, -1725.604pt) .. (6533.137pt, -1727.629pt)
 -- (6533.137pt, -1727.629pt)
 -- (6533.137pt, -1727.629pt)
 -- (6533.137pt, -1727.629pt) .. controls (6528.562pt, -1729.654pt) and (6523.275pt, -1730.666pt) .. (6517.238pt, -1730.666pt)
 -- (6517.238pt, -1730.666pt)
 -- (6517.238pt, -1730.666pt)
 -- (6517.238pt, -1730.666pt) .. controls (6509.325pt, -1730.666pt) and (6502.762pt, -1728.945pt) .. (6497.55pt, -1725.502pt)
 -- (6497.55pt, -1725.502pt)
 -- (6497.55pt, -1725.502pt)
 -- (6497.55pt, -1725.502pt) .. controls (6492.375pt, -1722.064pt) and (6489.075pt, -1717.035pt) .. (6487.688pt, -1710.424pt)
 -- (6487.688pt, -1710.424pt)
 -- (6499.012pt, -1707.589pt)
 -- (6499.012pt, -1707.589pt) .. controls (6500.1pt, -1711.774pt) and (6502.125pt, -1714.909pt) .. (6505.162pt, -1717.001pt)
 -- (6505.162pt, -1717.001pt)
 -- (6505.162pt, -1717.001pt)
 -- (6505.162pt, -1717.001pt) .. controls (6508.2pt, -1719.094pt) and (6512.137pt, -1720.14pt) .. (6517.05pt, -1720.14pt)
 -- (6517.05pt, -1720.14pt)
 -- (6517.05pt, -1720.14pt)
 -- (6517.05pt, -1720.14pt) .. controls (6522.6pt, -1720.14pt) and (6527.025pt, -1718.959pt) .. (6530.287pt, -1716.596pt)
 -- (6530.287pt, -1716.596pt)
 -- (6530.287pt, -1716.596pt)
 -- (6530.287pt, -1716.596pt) .. controls (6533.588pt, -1714.204pt) and (6535.238pt, -1711.335pt) .. (6535.238pt, -1707.994pt)
 -- (6535.238pt, -1707.994pt)
 -- (6535.238pt, -1707.994pt)
 -- (6535.238pt, -1707.994pt) .. controls (6535.238pt, -1705.297pt) and (6534.3pt, -1703.036pt) .. (6532.425pt, -1701.214pt)
 -- (6532.425pt, -1701.214pt)
 -- (6532.425pt, -1701.214pt)
 -- (6532.425pt, -1701.214pt) .. controls (6530.55pt, -1699.358pt) and (6527.625pt, -1697.974pt) .. (6523.725pt, -1697.062pt)
 -- (6523.725pt, -1697.062pt)
 -- (6510.75pt, -1694.029pt)
 -- (6510.75pt, -1694.029pt) .. controls (6503.662pt, -1692.341pt) and (6498.412pt, -1689.728pt) .. (6495.075pt, -1686.184pt)
 -- (6495.075pt, -1686.184pt)
 -- (6495.075pt, -1686.184pt)
 -- (6495.075pt, -1686.184pt) .. controls (6491.775pt, -1682.61pt) and (6490.125pt, -1678.14pt) .. (6490.125pt, -1672.774pt)
 -- (6490.125pt, -1672.774pt)
 -- (6490.125pt, -1672.774pt)
 -- (6490.125pt, -1672.774pt) .. controls (6490.125pt, -1668.39pt) and (6491.363pt, -1664.509pt) .. (6493.8pt, -1661.138pt)
 -- (6493.8pt, -1661.138pt)
 -- (6493.8pt, -1661.138pt)
 -- (6493.8pt, -1661.138pt) .. controls (6496.312pt, -1657.763pt) and (6499.688pt, -1655.115pt) .. (6504pt, -1653.191pt)
 -- (6504pt, -1653.191pt)
 -- (6504pt, -1653.191pt)
 -- (6504pt, -1653.191pt) .. controls (6508.312pt, -1651.267pt) and (6513.188pt, -1650.307pt) .. (6518.662pt, -1650.307pt)
 -- (6518.662pt, -1650.307pt)
 -- (6518.662pt, -1650.307pt)
 -- (6518.662pt, -1650.307pt) .. controls (6526.35pt, -1650.307pt) and (6532.387pt, -1651.995pt) .. (6536.775pt, -1655.366pt)
 -- (6536.775pt, -1655.366pt)
 -- (6536.775pt, -1655.366pt)
 -- (6536.775pt, -1655.366pt) .. controls (6541.2pt, -1658.741pt) and (6544.312pt, -1663.193pt) .. (6546.188pt, -1668.728pt) -- cycle
(6437.662pt, -1719.938pt) .. controls (6443.025pt, -1719.938pt) and (6447.412pt, -1718.573pt) .. (6450.825pt, -1715.839pt)
 -- (6450.825pt, -1715.839pt)
 -- (6450.825pt, -1715.839pt)
 -- (6450.825pt, -1715.839pt) .. controls (6454.275pt, -1713.105pt) and (6456.825pt, -1709.513pt) .. (6458.475pt, -1705.061pt)
 -- (6458.475pt, -1705.061pt)
 -- (6458.475pt, -1705.061pt)
 -- (6458.475pt, -1705.061pt) .. controls (6460.125pt, -1700.606pt) and (6460.95pt, -1695.784pt) .. (6460.95pt, -1690.586pt)
 -- (6460.95pt, -1690.586pt)
 -- (6460.95pt, -1690.586pt)
 -- (6460.95pt, -1690.586pt) .. controls (6460.95pt, -1685.392pt) and (6460.125pt, -1680.551pt) .. (6458.475pt, -1676.062pt)
 -- (6458.475pt, -1676.062pt)
 -- (6458.475pt, -1676.062pt)
 -- (6458.475pt, -1676.062pt) .. controls (6456.825pt, -1671.578pt) and (6454.275pt, -1667.951pt) .. (6450.825pt, -1665.184pt)
 -- (6450.825pt, -1665.184pt)
 -- (6450.825pt, -1665.184pt)
 -- (6450.825pt, -1665.184pt) .. controls (6447.412pt, -1662.416pt) and (6443.025pt, -1661.036pt) .. (6437.662pt, -1661.036pt)
 -- (6437.662pt, -1661.036pt)
 -- (6437.662pt, -1661.036pt)
 -- (6437.662pt, -1661.036pt) .. controls (6432.338pt, -1661.036pt) and (6427.95pt, -1662.416pt) .. (6424.537pt, -1665.184pt)
 -- (6424.537pt, -1665.184pt)
 -- (6424.537pt, -1665.184pt)
 -- (6424.537pt, -1665.184pt) .. controls (6421.088pt, -1667.951pt) and (6418.537pt, -1671.578pt) .. (6416.887pt, -1676.062pt)
 -- (6416.887pt, -1676.062pt)
 -- (6416.887pt, -1676.062pt)
 -- (6416.887pt, -1676.062pt) .. controls (6415.238pt, -1680.551pt) and (6414.412pt, -1685.392pt) .. (6414.412pt, -1690.586pt)
 -- (6414.412pt, -1690.586pt)
 -- (6414.412pt, -1690.586pt)
 -- (6414.412pt, -1690.586pt) .. controls (6414.412pt, -1695.784pt) and (6415.238pt, -1700.606pt) .. (6416.887pt, -1705.061pt)
 -- (6416.887pt, -1705.061pt)
 -- (6416.887pt, -1705.061pt)
 -- (6416.887pt, -1705.061pt) .. controls (6418.537pt, -1709.513pt) and (6421.088pt, -1713.105pt) .. (6424.537pt, -1715.839pt)
 -- (6424.537pt, -1715.839pt)
 -- (6424.537pt, -1715.839pt)
 -- (6424.537pt, -1715.839pt) .. controls (6427.95pt, -1718.573pt) and (6432.338pt, -1719.938pt) .. (6437.662pt, -1719.938pt) -- cycle
(6437.662pt, -1730.666pt) .. controls (6430.65pt, -1730.666pt) and (6424.5pt, -1728.994pt) .. (6419.213pt, -1725.656pt)
 -- (6419.213pt, -1725.656pt)
 -- (6419.213pt, -1725.656pt)
 -- (6419.213pt, -1725.656pt) .. controls (6413.963pt, -1722.315pt) and (6409.838pt, -1717.642pt) .. (6406.875pt, -1711.639pt)
 -- (6406.875pt, -1711.639pt)
 -- (6406.875pt, -1711.639pt)
 -- (6406.875pt, -1711.639pt) .. controls (6403.912pt, -1705.635pt) and (6402.45pt, -1698.615pt) .. (6402.45pt, -1690.586pt)
 -- (6402.45pt, -1690.586pt)
 -- (6402.45pt, -1690.586pt)
 -- (6402.45pt, -1690.586pt) .. controls (6402.45pt, -1682.49pt) and (6403.912pt, -1675.421pt) .. (6406.875pt, -1669.384pt)
 -- (6406.875pt, -1669.384pt)
 -- (6406.875pt, -1669.384pt)
 -- (6406.875pt, -1669.384pt) .. controls (6409.838pt, -1663.346pt) and (6413.963pt, -1658.655pt) .. (6419.213pt, -1655.318pt)
 -- (6419.213pt, -1655.318pt)
 -- (6419.213pt, -1655.318pt)
 -- (6419.213pt, -1655.318pt) .. controls (6424.5pt, -1651.976pt) and (6430.65pt, -1650.307pt) .. (6437.662pt, -1650.307pt)
 -- (6437.662pt, -1650.307pt)
 -- (6437.662pt, -1650.307pt)
 -- (6437.662pt, -1650.307pt) .. controls (6444.713pt, -1650.307pt) and (6450.825pt, -1651.976pt) .. (6456.113pt, -1655.318pt)
 -- (6456.113pt, -1655.318pt)
 -- (6456.113pt, -1655.318pt)
 -- (6456.113pt, -1655.318pt) .. controls (6461.4pt, -1658.655pt) and (6465.525pt, -1663.346pt) .. (6468.45pt, -1669.384pt)
 -- (6468.45pt, -1669.384pt)
 -- (6468.45pt, -1669.384pt)
 -- (6468.45pt, -1669.384pt) .. controls (6471.412pt, -1675.421pt) and (6472.912pt, -1682.49pt) .. (6472.912pt, -1690.586pt)
 -- (6472.912pt, -1690.586pt)
 -- (6472.912pt, -1690.586pt)
 -- (6472.912pt, -1690.586pt) .. controls (6472.912pt, -1698.615pt) and (6471.412pt, -1705.635pt) .. (6468.45pt, -1711.639pt)
 -- (6468.45pt, -1711.639pt)
 -- (6468.45pt, -1711.639pt)
 -- (6468.45pt, -1711.639pt) .. controls (6465.525pt, -1717.642pt) and (6461.4pt, -1722.315pt) .. (6456.113pt, -1725.656pt)
 -- (6456.113pt, -1725.656pt)
 -- (6456.113pt, -1725.656pt)
 -- (6456.113pt, -1725.656pt) .. controls (6450.825pt, -1728.994pt) and (6444.713pt, -1730.666pt) .. (6437.662pt, -1730.666pt) -- cycle
(6384.225pt, -1625.411pt) -- (6384.225pt, -1625.411pt)
 -- (6384.225pt, -1625.411pt)
 -- (6384.225pt, -1625.411pt)
 -- (6384.225pt, -1625.411pt)
 -- (6384.225pt, -1729.046pt)
 -- (6384.225pt, -1729.046pt)
 -- (6384.225pt, -1729.046pt)
 -- (6384.225pt, -1729.046pt)
 -- (6372.3pt, -1729.046pt)
 -- (6372.3pt, -1729.046pt)
 -- (6372.3pt, -1729.046pt)
 -- (6372.3pt, -1729.046pt)
 -- (6372.3pt, -1625.411pt)
 -- (6372.3pt, -1625.411pt)
 -- (6372.3pt, -1625.411pt)
 -- (6372.3pt, -1625.411pt)
 -- (6384.225pt, -1625.411pt) -- cycle
(6324.262pt, -1730.666pt) .. controls (6316.988pt, -1730.666pt) and (6310.688pt, -1728.945pt) .. (6305.438pt, -1725.502pt)
 -- (6305.438pt, -1725.502pt)
 -- (6305.438pt, -1725.502pt)
 -- (6305.438pt, -1725.502pt) .. controls (6300.188pt, -1722.064pt) and (6296.137pt, -1717.324pt) .. (6293.287pt, -1711.282pt)
 -- (6293.287pt, -1711.282pt)
 -- (6293.287pt, -1711.282pt)
 -- (6293.287pt, -1711.282pt) .. controls (6290.475pt, -1705.245pt) and (6289.05pt, -1698.345pt) .. (6289.05pt, -1690.586pt)
 -- (6289.05pt, -1690.586pt)
 -- (6289.05pt, -1690.586pt)
 -- (6289.05pt, -1690.586pt) .. controls (6289.05pt, -1682.693pt) and (6290.475pt, -1675.725pt) .. (6293.4pt, -1669.688pt)
 -- (6293.4pt, -1669.688pt)
 -- (6293.4pt, -1669.688pt)
 -- (6293.4pt, -1669.688pt) .. controls (6296.325pt, -1663.616pt) and (6300.412pt, -1658.876pt) .. (6305.625pt, -1655.468pt)
 -- (6305.625pt, -1655.468pt)
 -- (6305.625pt, -1655.468pt)
 -- (6305.625pt, -1655.468pt) .. controls (6310.912pt, -1652.029pt) and (6317.025pt, -1650.307pt) .. (6324.075pt, -1650.307pt)
 -- (6324.075pt, -1650.307pt)
 -- (6324.075pt, -1650.307pt)
 -- (6324.075pt, -1650.307pt) .. controls (6329.512pt, -1650.307pt) and (6334.463pt, -1651.32pt) .. (6338.85pt, -1653.341pt)
 -- (6338.85pt, -1653.341pt)
 -- (6338.85pt, -1653.341pt)
 -- (6338.85pt, -1653.341pt) .. controls (6343.238pt, -1655.366pt) and (6346.8pt, -1658.201pt) .. (6349.613pt, -1661.843pt)
 -- (6349.613pt, -1661.843pt)
 -- (6349.613pt, -1661.843pt)
 -- (6349.613pt, -1661.843pt) .. controls (6352.425pt, -1665.487pt) and (6354.15pt, -1669.74pt) .. (6354.825pt, -1674.596pt)
 -- (6354.825pt, -1674.596pt)
 -- (6354.825pt, -1674.596pt)
 -- (6354.825pt, -1674.596pt)
 -- (6342.9pt, -1674.596pt)
 -- (6342.9pt, -1674.596pt)
 -- (6342.9pt, -1674.596pt)
 -- (6342.9pt, -1674.596pt) .. controls (6341.963pt, -1671.052pt) and (6339.938pt, -1667.917pt) .. (6336.825pt, -1665.184pt)
 -- (6336.825pt, -1665.184pt)
 -- (6336.825pt, -1665.184pt)
 -- (6336.825pt, -1665.184pt) .. controls (6333.713pt, -1662.416pt) and (6329.512pt, -1661.036pt) .. (6324.262pt, -1661.036pt)
 -- (6324.262pt, -1661.036pt)
 -- (6324.262pt, -1661.036pt)
 -- (6324.262pt, -1661.036pt) .. controls (6319.613pt, -1661.036pt) and (6315.525pt, -1662.248pt) .. (6312pt, -1664.677pt)
 -- (6312pt, -1664.677pt)
 -- (6312pt, -1664.677pt)
 -- (6312pt, -1664.677pt) .. controls (6308.55pt, -1667.074pt) and (6305.812pt, -1670.464pt) .. (6303.863pt, -1674.847pt)
 -- (6303.863pt, -1674.847pt)
 -- (6303.863pt, -1674.847pt)
 -- (6303.863pt, -1674.847pt) .. controls (6301.95pt, -1679.201pt) and (6300.975pt, -1684.312pt) .. (6300.975pt, -1690.181pt)
 -- (6300.975pt, -1690.181pt)
 -- (6300.975pt, -1690.181pt)
 -- (6300.975pt, -1690.181pt) .. controls (6300.975pt, -1696.189pt) and (6301.912pt, -1701.416pt) .. (6303.825pt, -1705.871pt)
 -- (6303.825pt, -1705.871pt)
 -- (6303.825pt, -1705.871pt)
 -- (6303.825pt, -1705.871pt) .. controls (6305.738pt, -1710.323pt) and (6308.438pt, -1713.78pt) .. (6311.925pt, -1716.244pt)
 -- (6311.925pt, -1716.244pt)
 -- (6311.925pt, -1716.244pt)
 -- (6311.925pt, -1716.244pt) .. controls (6315.412pt, -1718.708pt) and (6319.537pt, -1719.938pt) .. (6324.262pt, -1719.938pt)
 -- (6324.262pt, -1719.938pt)
 -- (6324.262pt, -1719.938pt)
 -- (6324.262pt, -1719.938pt) .. controls (6327.375pt, -1719.938pt) and (6330.188pt, -1719.397pt) .. (6332.7pt, -1718.318pt)
 -- (6332.7pt, -1718.318pt)
 -- (6332.7pt, -1718.318pt)
 -- (6332.7pt, -1718.318pt) .. controls (6335.25pt, -1717.237pt) and (6337.387pt, -1715.685pt) .. (6339.15pt, -1713.664pt)
 -- (6339.15pt, -1713.664pt)
 -- (6339.15pt, -1713.664pt)
 -- (6339.15pt, -1713.664pt) .. controls (6340.912pt, -1711.639pt) and (6342.15pt, -1709.209pt) .. (6342.9pt, -1706.374pt)
 -- (6342.9pt, -1706.374pt)
 -- (6342.9pt, -1706.374pt)
 -- (6342.9pt, -1706.374pt)
 -- (6354.825pt, -1706.374pt)
 -- (6354.825pt, -1706.374pt)
 -- (6354.825pt, -1706.374pt)
 -- (6354.825pt, -1706.374pt) .. controls (6354.15pt, -1710.964pt) and (6352.5pt, -1715.096pt) .. (6349.8pt, -1718.775pt)
 -- (6349.8pt, -1718.775pt)
 -- (6349.8pt, -1718.775pt)
 -- (6349.8pt, -1718.775pt) .. controls (6347.175pt, -1722.416pt) and (6343.688pt, -1725.319pt) .. (6339.338pt, -1727.479pt)
 -- (6339.338pt, -1727.479pt)
 -- (6339.338pt, -1727.479pt)
 -- (6339.338pt, -1727.479pt) .. controls (6335.025pt, -1729.601pt) and (6330pt, -1730.666pt) .. (6324.262pt, -1730.666pt) -- cycle
(6181.2pt, -1682.288pt) -- (6181.2pt, -1682.288pt)
 -- (6181.2pt, -1682.288pt)
 -- (6181.2pt, -1682.288pt)
 -- (6181.2pt, -1682.288pt)
 -- (6181.2pt, -1729.046pt)
 -- (6181.2pt, -1729.046pt)
 -- (6181.2pt, -1729.046pt)
 -- (6181.2pt, -1729.046pt)
 -- (6169.238pt, -1729.046pt)
 -- (6169.238pt, -1729.046pt)
 -- (6169.238pt, -1729.046pt)
 -- (6169.238pt, -1729.046pt)
 -- (6169.238pt, -1651.32pt)
 -- (6169.238pt, -1651.32pt)
 -- (6169.238pt, -1651.32pt)
 -- (6169.238pt, -1651.32pt)
 -- (6180.787pt, -1651.32pt)
 -- (6180.787pt, -1651.32pt)
 -- (6180.787pt, -1651.32pt)
 -- (6180.787pt, -1651.32pt)
 -- (6180.787pt, -1663.462pt)
 -- (6180.787pt, -1663.462pt)
 -- (6180.787pt, -1663.462pt)
 -- (6180.787pt, -1663.462pt)
 -- (6181.8pt, -1663.462pt)
 -- (6181.8pt, -1663.462pt)
 -- (6181.8pt, -1663.462pt)
 -- (6181.8pt, -1663.462pt) .. controls (6183.637pt, -1659.517pt) and (6186.375pt, -1656.345pt) .. (6190.088pt, -1653.949pt)
 -- (6190.088pt, -1653.949pt)
 -- (6190.088pt, -1653.949pt)
 -- (6190.088pt, -1653.949pt) .. controls (6193.8pt, -1651.522pt) and (6198.6pt, -1650.307pt) .. (6204.488pt, -1650.307pt)
 -- (6204.488pt, -1650.307pt)
 -- (6204.488pt, -1650.307pt)
 -- (6204.488pt, -1650.307pt) .. controls (6209.738pt, -1650.307pt) and (6214.35pt, -1651.388pt) .. (6218.287pt, -1653.544pt)
 -- (6218.287pt, -1653.544pt)
 -- (6218.287pt, -1653.544pt)
 -- (6218.287pt, -1653.544pt) .. controls (6222.225pt, -1655.67pt) and (6225.3pt, -1658.91pt) .. (6227.512pt, -1663.26pt)
 -- (6227.512pt, -1663.26pt)
 -- (6227.512pt, -1663.26pt)
 -- (6227.512pt, -1663.26pt) .. controls (6229.688pt, -1667.58pt) and (6230.775pt, -1673.044pt) .. (6230.775pt, -1679.655pt)
 -- (6230.775pt, -1679.655pt)
 -- (6230.775pt, -1679.655pt)
 -- (6230.775pt, -1679.655pt)
 -- (6230.775pt, -1729.046pt)
 -- (6230.775pt, -1729.046pt)
 -- (6230.775pt, -1729.046pt)
 -- (6230.775pt, -1729.046pt)
 -- (6218.85pt, -1729.046pt)
 -- (6218.85pt, -1729.046pt)
 -- (6218.85pt, -1729.046pt)
 -- (6218.85pt, -1729.046pt)
 -- (6218.85pt, -1680.465pt)
 -- (6218.85pt, -1680.465pt)
 -- (6218.85pt, -1680.465pt)
 -- (6218.85pt, -1680.465pt) .. controls (6218.85pt, -1674.36pt) and (6217.275pt, -1669.605pt) .. (6214.088pt, -1666.196pt)
 -- (6214.088pt, -1666.196pt)
 -- (6214.088pt, -1666.196pt)
 -- (6214.088pt, -1666.196pt) .. controls (6210.9pt, -1662.754pt) and (6206.55pt, -1661.036pt) .. (6201.037pt, -1661.036pt)
 -- (6201.037pt, -1661.036pt)
 -- (6201.037pt, -1661.036pt)
 -- (6201.037pt, -1661.036pt) .. controls (6197.213pt, -1661.036pt) and (6193.8pt, -1661.861pt) .. (6190.8pt, -1663.515pt)
 -- (6190.8pt, -1663.515pt)
 -- (6190.8pt, -1663.515pt)
 -- (6190.8pt, -1663.515pt) .. controls (6187.838pt, -1665.169pt) and (6185.512pt, -1667.58pt) .. (6183.787pt, -1670.749pt)
 -- (6183.787pt, -1670.749pt)
 -- (6183.787pt, -1670.749pt)
 -- (6183.787pt, -1670.749pt) .. controls (6182.062pt, -1673.921pt) and (6181.2pt, -1677.769pt) .. (6181.2pt, -1682.288pt) -- cycle
(6118.912pt, -1730.666pt) .. controls (6111.412pt, -1730.666pt) and (6104.963pt, -1729.013pt) .. (6099.525pt, -1725.705pt)
 -- (6099.525pt, -1725.705pt)
 -- (6099.525pt, -1725.705pt)
 -- (6099.525pt, -1725.705pt) .. controls (6094.125pt, -1722.367pt) and (6089.963pt, -1717.71pt) .. (6087.037pt, -1711.74pt)
 -- (6087.037pt, -1711.74pt)
 -- (6087.037pt, -1711.74pt)
 -- (6087.037pt, -1711.74pt) .. controls (6084.112pt, -1705.736pt) and (6082.65pt, -1698.75pt) .. (6082.65pt, -1690.789pt)
 -- (6082.65pt, -1690.789pt)
 -- (6082.65pt, -1690.789pt)
 -- (6082.65pt, -1690.789pt) .. controls (6082.65pt, -1682.828pt) and (6084.112pt, -1675.811pt) .. (6087.037pt, -1669.74pt)
 -- (6087.037pt, -1669.74pt)
 -- (6087.037pt, -1669.74pt)
 -- (6087.037pt, -1669.74pt) .. controls (6089.963pt, -1663.631pt) and (6094.05pt, -1658.876pt) .. (6099.263pt, -1655.468pt)
 -- (6099.263pt, -1655.468pt)
 -- (6099.263pt, -1655.468pt)
 -- (6099.263pt, -1655.468pt) .. controls (6104.513pt, -1652.029pt) and (6110.662pt, -1650.307pt) .. (6117.675pt, -1650.307pt)
 -- (6117.675pt, -1650.307pt)
 -- (6117.675pt, -1650.307pt)
 -- (6117.675pt, -1650.307pt) .. controls (6121.725pt, -1650.307pt) and (6125.737pt, -1650.983pt) .. (6129.675pt, -1652.333pt)
 -- (6129.675pt, -1652.333pt)
 -- (6129.675pt, -1652.333pt)
 -- (6129.675pt, -1652.333pt) .. controls (6133.613pt, -1653.679pt) and (6137.213pt, -1655.873pt) .. (6140.475pt, -1658.91pt)
 -- (6140.475pt, -1658.91pt)
 -- (6140.475pt, -1658.91pt)
 -- (6140.475pt, -1658.91pt) .. controls (6143.7pt, -1661.91pt) and (6146.287pt, -1665.892pt) .. (6148.2pt, -1670.85pt)
 -- (6148.2pt, -1670.85pt)
 -- (6148.2pt, -1670.85pt)
 -- (6148.2pt, -1670.85pt) .. controls (6150.113pt, -1675.811pt) and (6151.088pt, -1681.916pt) .. (6151.088pt, -1689.169pt)
 -- (6151.088pt, -1689.169pt)
 -- (6151.088pt, -1689.169pt)
 -- (6151.088pt, -1689.169pt)
 -- (6151.088pt, -1694.231pt)
 -- (6151.088pt, -1694.231pt)
 -- (6151.088pt, -1694.231pt)
 -- (6151.088pt, -1694.231pt)
 -- (6091.162pt, -1694.231pt)
 -- (6091.162pt, -1694.231pt)
 -- (6091.162pt, -1694.231pt)
 -- (6091.162pt, -1694.231pt)
 -- (6091.162pt, -1683.907pt)
 -- (6091.162pt, -1683.907pt)
 -- (6091.162pt, -1683.907pt)
 -- (6091.162pt, -1683.907pt)
 -- (6138.938pt, -1683.907pt)
 -- (6138.938pt, -1683.907pt)
 -- (6138.938pt, -1683.907pt)
 -- (6138.938pt, -1683.907pt) .. controls (6138.938pt, -1679.52pt) and (6138.075pt, -1675.609pt) .. (6136.312pt, -1672.166pt)
 -- (6136.312pt, -1672.166pt)
 -- (6136.312pt, -1672.166pt)
 -- (6136.312pt, -1672.166pt) .. controls (6134.588pt, -1668.728pt) and (6132.113pt, -1666.009pt) .. (6128.925pt, -1664.021pt)
 -- (6128.925pt, -1664.021pt)
 -- (6128.925pt, -1664.021pt)
 -- (6128.925pt, -1664.021pt) .. controls (6125.737pt, -1662.03pt) and (6121.987pt, -1661.036pt) .. (6117.675pt, -1661.036pt)
 -- (6117.675pt, -1661.036pt)
 -- (6117.675pt, -1661.036pt)
 -- (6117.675pt, -1661.036pt) .. controls (6112.912pt, -1661.036pt) and (6108.825pt, -1662.214pt) .. (6105.338pt, -1664.576pt)
 -- (6105.338pt, -1664.576pt)
 -- (6105.338pt, -1664.576pt)
 -- (6105.338pt, -1664.576pt) .. controls (6101.888pt, -1666.905pt) and (6099.263pt, -1669.943pt) .. (6097.388pt, -1673.685pt)
 -- (6097.388pt, -1673.685pt)
 -- (6097.388pt, -1673.685pt)
 -- (6097.388pt, -1673.685pt) .. controls (6095.55pt, -1677.431pt) and (6094.612pt, -1681.444pt) .. (6094.612pt, -1685.73pt)
 -- (6094.612pt, -1685.73pt)
 -- (6094.612pt, -1685.73pt)
 -- (6094.612pt, -1685.73pt)
 -- (6094.612pt, -1692.611pt)
 -- (6094.612pt, -1692.611pt)
 -- (6094.612pt, -1692.611pt)
 -- (6094.612pt, -1692.611pt) .. controls (6094.612pt, -1698.48pt) and (6095.625pt, -1703.456pt) .. (6097.65pt, -1707.54pt)
 -- (6097.65pt, -1707.54pt)
 -- (6097.65pt, -1707.54pt)
 -- (6097.65pt, -1707.54pt) .. controls (6099.713pt, -1711.586pt) and (6102.562pt, -1714.676pt) .. (6106.2pt, -1716.799pt)
 -- (6106.2pt, -1716.799pt)
 -- (6106.2pt, -1716.799pt)
 -- (6106.2pt, -1716.799pt) .. controls (6109.838pt, -1718.891pt) and (6114.075pt, -1719.938pt) .. (6118.912pt, -1719.938pt)
 -- (6118.912pt, -1719.938pt)
 -- (6118.912pt, -1719.938pt)
 -- (6118.912pt, -1719.938pt) .. controls (6122.025pt, -1719.938pt) and (6124.875pt, -1719.499pt) .. (6127.388pt, -1718.621pt)
 -- (6127.388pt, -1718.621pt)
 -- (6127.388pt, -1718.621pt)
 -- (6127.388pt, -1718.621pt) .. controls (6129.975pt, -1717.71pt) and (6132.188pt, -1716.36pt) .. (6134.025pt, -1714.575pt)
 -- (6134.025pt, -1714.575pt)
 -- (6134.025pt, -1714.575pt)
 -- (6134.025pt, -1714.575pt) .. controls (6135.9pt, -1712.752pt) and (6137.325pt, -1710.491pt) .. (6138.338pt, -1707.791pt)
 -- (6138.338pt, -1707.791pt)
 -- (6149.887pt, -1711.031pt)
 -- (6149.887pt, -1711.031pt) .. controls (6148.65pt, -1714.943pt) and (6146.625pt, -1718.385pt) .. (6143.738pt, -1721.355pt)
 -- (6143.738pt, -1721.355pt)
 -- (6143.738pt, -1721.355pt)
 -- (6143.738pt, -1721.355pt) .. controls (6140.887pt, -1724.288pt) and (6137.325pt, -1726.583pt) .. (6133.125pt, -1728.236pt)
 -- (6133.125pt, -1728.236pt)
 -- (6133.125pt, -1728.236pt)
 -- (6133.125pt, -1728.236pt) .. controls (6128.888pt, -1729.856pt) and (6124.162pt, -1730.666pt) .. (6118.912pt, -1730.666pt) -- cycle
(6011.213pt, -1690.181pt) .. controls (6011.213pt, -1696.054pt) and (6012.075pt, -1701.233pt) .. (6013.8pt, -1705.718pt)
 -- (6013.8pt, -1705.718pt)
 -- (6013.8pt, -1705.718pt)
 -- (6013.8pt, -1705.718pt) .. controls (6015.525pt, -1710.172pt) and (6018.037pt, -1713.664pt) .. (6021.338pt, -1716.191pt)
 -- (6021.338pt, -1716.191pt)
 -- (6021.338pt, -1716.191pt)
 -- (6021.338pt, -1716.191pt) .. controls (6024.638pt, -1718.689pt) and (6028.688pt, -1719.938pt) .. (6033.487pt, -1719.938pt)
 -- (6033.487pt, -1719.938pt)
 -- (6033.487pt, -1719.938pt)
 -- (6033.487pt, -1719.938pt) .. controls (6038.475pt, -1719.938pt) and (6042.638pt, -1718.621pt) .. (6045.975pt, -1715.989pt)
 -- (6045.975pt, -1715.989pt)
 -- (6045.975pt, -1715.989pt)
 -- (6045.975pt, -1715.989pt) .. controls (6049.35pt, -1713.326pt) and (6051.9pt, -1709.749pt) .. (6053.588pt, -1705.264pt)
 -- (6053.588pt, -1705.264pt)
 -- (6053.588pt, -1705.264pt)
 -- (6053.588pt, -1705.264pt) .. controls (6055.275pt, -1700.741pt) and (6056.138pt, -1695.716pt) .. (6056.138pt, -1690.181pt)
 -- (6056.138pt, -1690.181pt)
 -- (6056.138pt, -1690.181pt)
 -- (6056.138pt, -1690.181pt) .. controls (6056.138pt, -1684.718pt) and (6055.312pt, -1679.79pt) .. (6053.625pt, -1675.406pt)
 -- (6053.625pt, -1675.406pt)
 -- (6053.625pt, -1675.406pt)
 -- (6053.625pt, -1675.406pt) .. controls (6051.975pt, -1670.985pt) and (6049.463pt, -1667.494pt) .. (6046.088pt, -1664.932pt)
 -- (6046.088pt, -1664.932pt)
 -- (6046.088pt, -1664.932pt)
 -- (6046.088pt, -1664.932pt) .. controls (6042.75pt, -1662.334pt) and (6038.55pt, -1661.036pt) .. (6033.487pt, -1661.036pt)
 -- (6033.487pt, -1661.036pt)
 -- (6033.487pt, -1661.036pt)
 -- (6033.487pt, -1661.036pt) .. controls (6028.612pt, -1661.036pt) and (6024.525pt, -1662.266pt) .. (6021.225pt, -1664.73pt)
 -- (6021.225pt, -1664.73pt)
 -- (6021.225pt, -1664.73pt)
 -- (6021.225pt, -1664.73pt) .. controls (6017.925pt, -1667.156pt) and (6015.45pt, -1670.565pt) .. (6013.763pt, -1674.949pt)
 -- (6013.763pt, -1674.949pt)
 -- (6013.763pt, -1674.949pt)
 -- (6013.763pt, -1674.949pt) .. controls (6012.075pt, -1679.302pt) and (6011.213pt, -1684.38pt) .. (6011.213pt, -1690.181pt) -- cycle
(5999.475pt, -1758.195pt) -- (5999.475pt, -1758.195pt)
 -- (5999.475pt, -1758.195pt)
 -- (5999.475pt, -1758.195pt)
 -- (5999.475pt, -1758.195pt)
 -- (5999.475pt, -1651.32pt)
 -- (5999.475pt, -1651.32pt)
 -- (5999.475pt, -1651.32pt)
 -- (5999.475pt, -1651.32pt)
 -- (6011.025pt, -1651.32pt)
 -- (6011.025pt, -1651.32pt)
 -- (6011.025pt, -1651.32pt)
 -- (6011.025pt, -1651.32pt)
 -- (6011.025pt, -1663.665pt)
 -- (6011.025pt, -1663.665pt)
 -- (6011.025pt, -1663.665pt)
 -- (6011.025pt, -1663.665pt)
 -- (6012.412pt, -1663.665pt)
 -- (6012.412pt, -1663.665pt)
 -- (6012.412pt, -1663.665pt)
 -- (6012.412pt, -1663.665pt) .. controls (6013.312pt, -1662.315pt) and (6014.513pt, -1660.597pt) .. (6016.088pt, -1658.505pt)
 -- (6016.088pt, -1658.505pt)
 -- (6016.088pt, -1658.505pt)
 -- (6016.088pt, -1658.505pt) .. controls (6017.662pt, -1656.379pt) and (6019.912pt, -1654.489pt) .. (6022.838pt, -1652.835pt)
 -- (6022.838pt, -1652.835pt)
 -- (6022.838pt, -1652.835pt)
 -- (6022.838pt, -1652.835pt) .. controls (6025.838pt, -1651.151pt) and (6029.85pt, -1650.307pt) .. (6034.912pt, -1650.307pt)
 -- (6034.912pt, -1650.307pt)
 -- (6034.912pt, -1650.307pt)
 -- (6034.912pt, -1650.307pt) .. controls (6041.438pt, -1650.307pt) and (6047.213pt, -1651.943pt) .. (6052.2pt, -1655.216pt)
 -- (6052.2pt, -1655.216pt)
 -- (6052.2pt, -1655.216pt)
 -- (6052.2pt, -1655.216pt) .. controls (6057.188pt, -1658.486pt) and (6061.088pt, -1663.125pt) .. (6063.9pt, -1669.133pt)
 -- (6063.9pt, -1669.133pt)
 -- (6063.9pt, -1669.133pt)
 -- (6063.9pt, -1669.133pt) .. controls (6066.713pt, -1675.136pt) and (6068.1pt, -1682.22pt) .. (6068.1pt, -1690.384pt)
 -- (6068.1pt, -1690.384pt)
 -- (6068.1pt, -1690.384pt)
 -- (6068.1pt, -1690.384pt) .. controls (6068.1pt, -1698.615pt) and (6066.713pt, -1705.751pt) .. (6063.9pt, -1711.789pt)
 -- (6063.9pt, -1711.789pt)
 -- (6063.9pt, -1711.789pt)
 -- (6063.9pt, -1711.789pt) .. controls (6061.088pt, -1717.796pt) and (6057.225pt, -1722.45pt) .. (6052.237pt, -1725.758pt)
 -- (6052.237pt, -1725.758pt)
 -- (6052.237pt, -1725.758pt)
 -- (6052.237pt, -1725.758pt) .. controls (6047.287pt, -1729.028pt) and (6041.588pt, -1730.666pt) .. (6035.1pt, -1730.666pt)
 -- (6035.1pt, -1730.666pt)
 -- (6035.1pt, -1730.666pt)
 -- (6035.1pt, -1730.666pt) .. controls (6030.112pt, -1730.666pt) and (6026.1pt, -1729.837pt) .. (6023.1pt, -1728.188pt)
 -- (6023.1pt, -1728.188pt)
 -- (6023.1pt, -1728.188pt)
 -- (6023.1pt, -1728.188pt) .. controls (6020.1pt, -1726.5pt) and (6017.812pt, -1724.591pt) .. (6016.162pt, -1722.469pt)
 -- (6016.162pt, -1722.469pt)
 -- (6016.162pt, -1722.469pt)
 -- (6016.162pt, -1722.469pt) .. controls (6014.55pt, -1720.309pt) and (6013.312pt, -1718.52pt) .. (6012.412pt, -1717.103pt)
 -- (6012.412pt, -1717.103pt)
 -- (6012.412pt, -1717.103pt)
 -- (6012.412pt, -1717.103pt)
 -- (6011.4pt, -1717.103pt)
 -- (6011.4pt, -1717.103pt)
 -- (6011.4pt, -1717.103pt)
 -- (6011.4pt, -1717.103pt)
 -- (6011.4pt, -1758.195pt)
 -- (6011.4pt, -1758.195pt)
 -- (6011.4pt, -1758.195pt)
 -- (6011.4pt, -1758.195pt)
 -- (5999.475pt, -1758.195pt) -- cycle
(5967.862pt, -1677.229pt) .. controls (5967.862pt, -1668.255pt) and (5966.362pt, -1660.68pt) .. (5963.362pt, -1654.508pt)
 -- (5963.362pt, -1654.508pt)
 -- (5963.362pt, -1654.508pt)
 -- (5963.362pt, -1654.508pt) .. controls (5960.362pt, -1648.331pt) and (5956.35pt, -1643.659pt) .. (5951.25pt, -1640.49pt)
 -- (5951.25pt, -1640.49pt)
 -- (5951.25pt, -1640.49pt)
 -- (5951.25pt, -1640.49pt) .. controls (5946.188pt, -1637.318pt) and (5940.525pt, -1635.731pt) .. (5934.263pt, -1635.731pt)
 -- (5934.263pt, -1635.731pt)
 -- (5934.263pt, -1635.731pt)
 -- (5934.263pt, -1635.731pt) .. controls (5927.963pt, -1635.731pt) and (5922.3pt, -1637.318pt) .. (5917.2pt, -1640.49pt)
 -- (5917.2pt, -1640.49pt)
 -- (5917.2pt, -1640.49pt)
 -- (5917.2pt, -1640.49pt) .. controls (5912.138pt, -1643.659pt) and (5908.088pt, -1648.331pt) .. (5905.088pt, -1654.508pt)
 -- (5905.088pt, -1654.508pt)
 -- (5905.088pt, -1654.508pt)
 -- (5905.088pt, -1654.508pt) .. controls (5902.125pt, -1660.68pt) and (5900.662pt, -1668.255pt) .. (5900.662pt, -1677.229pt)
 -- (5900.662pt, -1677.229pt)
 -- (5900.662pt, -1677.229pt)
 -- (5900.662pt, -1677.229pt) .. controls (5900.662pt, -1686.203pt) and (5902.125pt, -1693.774pt) .. (5905.088pt, -1699.95pt)
 -- (5905.088pt, -1699.95pt)
 -- (5905.088pt, -1699.95pt)
 -- (5905.088pt, -1699.95pt) .. controls (5908.088pt, -1706.123pt) and (5912.138pt, -1710.795pt) .. (5917.2pt, -1713.968pt)
 -- (5917.2pt, -1713.968pt)
 -- (5917.2pt, -1713.968pt)
 -- (5917.2pt, -1713.968pt) .. controls (5922.3pt, -1717.136pt) and (5927.963pt, -1718.722pt) .. (5934.263pt, -1718.722pt)
 -- (5934.263pt, -1718.722pt)
 -- (5934.263pt, -1718.722pt)
 -- (5934.263pt, -1718.722pt) .. controls (5940.525pt, -1718.722pt) and (5946.188pt, -1717.136pt) .. (5951.25pt, -1713.968pt)
 -- (5951.25pt, -1713.968pt)
 -- (5951.25pt, -1713.968pt)
 -- (5951.25pt, -1713.968pt) .. controls (5956.35pt, -1710.795pt) and (5960.362pt, -1706.123pt) .. (5963.362pt, -1699.95pt)
 -- (5963.362pt, -1699.95pt)
 -- (5963.362pt, -1699.95pt)
 -- (5963.362pt, -1699.95pt) .. controls (5966.362pt, -1693.774pt) and (5967.862pt, -1686.203pt) .. (5967.862pt, -1677.229pt) -- cycle
(5979.975pt, -1677.229pt) .. controls (5979.975pt, -1688.156pt) and (5978.025pt, -1697.603pt) .. (5974.088pt, -1705.568pt)
 -- (5974.088pt, -1705.568pt)
 -- (5974.088pt, -1705.568pt)
 -- (5974.088pt, -1705.568pt) .. controls (5970.112pt, -1713.529pt) and (5964.713pt, -1719.667pt) .. (5957.812pt, -1723.984pt)
 -- (5957.812pt, -1723.984pt)
 -- (5957.812pt, -1723.984pt)
 -- (5957.812pt, -1723.984pt) .. controls (5950.95pt, -1728.304pt) and (5943.075pt, -1730.464pt) .. (5934.263pt, -1730.464pt)
 -- (5934.263pt, -1730.464pt)
 -- (5934.263pt, -1730.464pt)
 -- (5934.263pt, -1730.464pt) .. controls (5925.412pt, -1730.464pt) and (5917.537pt, -1728.304pt) .. (5910.675pt, -1723.984pt)
 -- (5910.675pt, -1723.984pt)
 -- (5910.675pt, -1723.984pt)
 -- (5910.675pt, -1723.984pt) .. controls (5903.775pt, -1719.667pt) and (5898.375pt, -1713.529pt) .. (5894.438pt, -1705.568pt)
 -- (5894.438pt, -1705.568pt)
 -- (5894.438pt, -1705.568pt)
 -- (5894.438pt, -1705.568pt) .. controls (5890.463pt, -1697.603pt) and (5888.513pt, -1688.156pt) .. (5888.513pt, -1677.229pt)
 -- (5888.513pt, -1677.229pt)
 -- (5888.513pt, -1677.229pt)
 -- (5888.513pt, -1677.229pt) .. controls (5888.513pt, -1666.297pt) and (5890.463pt, -1656.851pt) .. (5894.438pt, -1648.89pt)
 -- (5894.438pt, -1648.89pt)
 -- (5894.438pt, -1648.89pt)
 -- (5894.438pt, -1648.89pt) .. controls (5898.375pt, -1640.929pt) and (5903.775pt, -1634.786pt) .. (5910.675pt, -1630.47pt)
 -- (5910.675pt, -1630.47pt)
 -- (5910.675pt, -1630.47pt)
 -- (5910.675pt, -1630.47pt) .. controls (5917.537pt, -1626.15pt) and (5925.412pt, -1623.994pt) .. (5934.263pt, -1623.994pt)
 -- (5934.263pt, -1623.994pt)
 -- (5934.263pt, -1623.994pt)
 -- (5934.263pt, -1623.994pt) .. controls (5943.075pt, -1623.994pt) and (5950.95pt, -1626.15pt) .. (5957.812pt, -1630.47pt)
 -- (5957.812pt, -1630.47pt)
 -- (5957.812pt, -1630.47pt)
 -- (5957.812pt, -1630.47pt) .. controls (5964.713pt, -1634.786pt) and (5970.112pt, -1640.929pt) .. (5974.088pt, -1648.89pt)
 -- (5974.088pt, -1648.89pt)
 -- (5974.088pt, -1648.89pt)
 -- (5974.088pt, -1648.89pt) .. controls (5978.025pt, -1656.851pt) and (5979.975pt, -1666.297pt) .. (5979.975pt, -1677.229pt) -- cycle
(5773.125pt, -1710.019pt) .. controls (5769.037pt, -1710.019pt) and (5765.325pt, -1709.025pt) .. (5761.95pt, -1707.034pt)
 -- (5761.95pt, -1707.034pt)
 -- (5761.95pt, -1707.034pt)
 -- (5761.95pt, -1707.034pt) .. controls (5758.575pt, -1705.009pt) and (5755.875pt, -1702.309pt) .. (5753.85pt, -1698.938pt)
 -- (5753.85pt, -1698.938pt)
 -- (5753.85pt, -1698.938pt)
 -- (5753.85pt, -1698.938pt) .. controls (5751.862pt, -1695.562pt) and (5750.85pt, -1691.835pt) .. (5750.85pt, -1687.755pt)
 -- (5750.85pt, -1687.755pt)
 -- (5750.85pt, -1687.755pt)
 -- (5750.85pt, -1687.755pt) .. controls (5750.85pt, -1683.638pt) and (5751.862pt, -1679.91pt) .. (5753.85pt, -1676.569pt)
 -- (5753.85pt, -1676.569pt)
 -- (5753.85pt, -1676.569pt)
 -- (5753.85pt, -1676.569pt) .. controls (5755.875pt, -1673.198pt) and (5758.575pt, -1670.513pt) .. (5761.95pt, -1668.525pt)
 -- (5761.95pt, -1668.525pt)
 -- (5761.95pt, -1668.525pt)
 -- (5761.95pt, -1668.525pt) .. controls (5765.325pt, -1666.5pt) and (5769.037pt, -1665.487pt) .. (5773.125pt, -1665.487pt)
 -- (5773.125pt, -1665.487pt)
 -- (5773.125pt, -1665.487pt)
 -- (5773.125pt, -1665.487pt) .. controls (5777.25pt, -1665.487pt) and (5780.963pt, -1666.5pt) .. (5784.3pt, -1668.525pt)
 -- (5784.3pt, -1668.525pt)
 -- (5784.3pt, -1668.525pt)
 -- (5784.3pt, -1668.525pt) .. controls (5787.675pt, -1670.513pt) and (5790.375pt, -1673.198pt) .. (5792.362pt, -1676.569pt)
 -- (5792.362pt, -1676.569pt)
 -- (5792.362pt, -1676.569pt)
 -- (5792.362pt, -1676.569pt) .. controls (5794.388pt, -1679.91pt) and (5795.4pt, -1683.638pt) .. (5795.4pt, -1687.755pt)
 -- (5795.4pt, -1687.755pt)
 -- (5795.4pt, -1687.755pt)
 -- (5795.4pt, -1687.755pt) .. controls (5795.4pt, -1691.835pt) and (5794.388pt, -1695.562pt) .. (5792.362pt, -1698.938pt)
 -- (5792.362pt, -1698.938pt)
 -- (5792.362pt, -1698.938pt)
 -- (5792.362pt, -1698.938pt) .. controls (5790.375pt, -1702.309pt) and (5787.675pt, -1705.009pt) .. (5784.3pt, -1707.034pt)
 -- (5784.3pt, -1707.034pt)
 -- (5784.3pt, -1707.034pt)
 -- (5784.3pt, -1707.034pt) .. controls (5780.963pt, -1709.025pt) and (5777.25pt, -1710.019pt) .. (5773.125pt, -1710.019pt) -- cycle
;
\filldraw[color_38805][nonzero rule]
(7034.363pt, -1668.728pt) -- (7034.363pt, -1668.728pt)
 -- (7034.363pt, -1668.728pt)
 -- (7023.637pt, -1671.761pt)
 -- (7023.637pt, -1671.761pt)
 -- (7023.637pt, -1671.761pt)
 -- (7023.637pt, -1671.761pt) .. controls (7022.963pt, -1669.976pt) and (7021.95pt, -1668.236pt) .. (7020.637pt, -1666.549pt)
 -- (7020.637pt, -1666.549pt)
 -- (7020.637pt, -1666.549pt)
 -- (7020.637pt, -1666.549pt) .. controls (7019.363pt, -1664.831pt) and (7017.6pt, -1663.414pt) .. (7015.387pt, -1662.3pt)
 -- (7015.387pt, -1662.3pt)
 -- (7015.387pt, -1662.3pt)
 -- (7015.387pt, -1662.3pt) .. controls (7013.137pt, -1661.186pt) and (7010.287pt, -1660.631pt) .. (7006.838pt, -1660.631pt)
 -- (7006.838pt, -1660.631pt)
 -- (7006.838pt, -1660.631pt)
 -- (7006.838pt, -1660.631pt) .. controls (7002.075pt, -1660.631pt) and (6998.1pt, -1661.726pt) .. (6994.95pt, -1663.92pt)
 -- (6994.95pt, -1663.92pt)
 -- (6994.95pt, -1663.92pt)
 -- (6994.95pt, -1663.92pt) .. controls (6991.8pt, -1666.076pt) and (6990.225pt, -1668.829pt) .. (6990.225pt, -1672.166pt)
 -- (6990.225pt, -1672.166pt)
 -- (6990.225pt, -1672.166pt)
 -- (6990.225pt, -1672.166pt) .. controls (6990.225pt, -1675.136pt) and (6991.312pt, -1677.48pt) .. (6993.488pt, -1679.201pt)
 -- (6993.488pt, -1679.201pt)
 -- (6993.488pt, -1679.201pt)
 -- (6993.488pt, -1679.201pt) .. controls (6995.625pt, -1680.922pt) and (6999pt, -1682.355pt) .. (7003.575pt, -1683.502pt)
 -- (7003.575pt, -1683.502pt)
 -- (7015.125pt, -1686.337pt)
 -- (7015.125pt, -1686.337pt) .. controls (7022.062pt, -1688.025pt) and (7027.275pt, -1690.605pt) .. (7030.65pt, -1694.078pt)
 -- (7030.65pt, -1694.078pt)
 -- (7030.65pt, -1694.078pt)
 -- (7030.65pt, -1694.078pt) .. controls (7034.062pt, -1697.52pt) and (7035.787pt, -1701.956pt) .. (7035.787pt, -1707.386pt)
 -- (7035.787pt, -1707.386pt)
 -- (7035.787pt, -1707.386pt)
 -- (7035.787pt, -1707.386pt) .. controls (7035.787pt, -1711.841pt) and (7034.475pt, -1715.82pt) .. (7031.925pt, -1719.33pt)
 -- (7031.925pt, -1719.33pt)
 -- (7031.925pt, -1719.33pt)
 -- (7031.925pt, -1719.33pt) .. controls (7029.412pt, -1722.84pt) and (7025.85pt, -1725.604pt) .. (7021.312pt, -1727.629pt)
 -- (7021.312pt, -1727.629pt)
 -- (7021.312pt, -1727.629pt)
 -- (7021.312pt, -1727.629pt) .. controls (7016.738pt, -1729.654pt) and (7011.45pt, -1730.666pt) .. (7005.412pt, -1730.666pt)
 -- (7005.412pt, -1730.666pt)
 -- (7005.412pt, -1730.666pt)
 -- (7005.412pt, -1730.666pt) .. controls (6997.5pt, -1730.666pt) and (6990.938pt, -1728.945pt) .. (6985.725pt, -1725.502pt)
 -- (6985.725pt, -1725.502pt)
 -- (6985.725pt, -1725.502pt)
 -- (6985.725pt, -1725.502pt) .. controls (6980.55pt, -1722.064pt) and (6977.25pt, -1717.035pt) .. (6975.863pt, -1710.424pt)
 -- (6975.863pt, -1710.424pt)
 -- (6987.188pt, -1707.589pt)
 -- (6987.188pt, -1707.589pt) .. controls (6988.275pt, -1711.774pt) and (6990.3pt, -1714.909pt) .. (6993.338pt, -1717.001pt)
 -- (6993.338pt, -1717.001pt)
 -- (6993.338pt, -1717.001pt)
 -- (6993.338pt, -1717.001pt) .. controls (6996.338pt, -1719.094pt) and (7000.312pt, -1720.14pt) .. (7005.225pt, -1720.14pt)
 -- (7005.225pt, -1720.14pt)
 -- (7005.225pt, -1720.14pt)
 -- (7005.225pt, -1720.14pt) .. controls (7010.775pt, -1720.14pt) and (7015.2pt, -1718.959pt) .. (7018.463pt, -1716.596pt)
 -- (7018.463pt, -1716.596pt)
 -- (7018.463pt, -1716.596pt)
 -- (7018.463pt, -1716.596pt) .. controls (7021.762pt, -1714.204pt) and (7023.412pt, -1711.335pt) .. (7023.412pt, -1707.994pt)
 -- (7023.412pt, -1707.994pt)
 -- (7023.412pt, -1707.994pt)
 -- (7023.412pt, -1707.994pt) .. controls (7023.412pt, -1705.297pt) and (7022.475pt, -1703.036pt) .. (7020.6pt, -1701.214pt)
 -- (7020.6pt, -1701.214pt)
 -- (7020.6pt, -1701.214pt)
 -- (7020.6pt, -1701.214pt) .. controls (7018.688pt, -1699.358pt) and (7015.8pt, -1697.974pt) .. (7011.9pt, -1697.062pt)
 -- (7011.9pt, -1697.062pt)
 -- (6998.925pt, -1694.029pt)
 -- (6998.925pt, -1694.029pt) .. controls (6991.8pt, -1692.341pt) and (6986.588pt, -1689.728pt) .. (6983.25pt, -1686.184pt)
 -- (6983.25pt, -1686.184pt)
 -- (6983.25pt, -1686.184pt)
 -- (6983.25pt, -1686.184pt) .. controls (6979.95pt, -1682.61pt) and (6978.3pt, -1678.14pt) .. (6978.3pt, -1672.774pt)
 -- (6978.3pt, -1672.774pt)
 -- (6978.3pt, -1672.774pt)
 -- (6978.3pt, -1672.774pt) .. controls (6978.3pt, -1668.39pt) and (6979.537pt, -1664.509pt) .. (6981.975pt, -1661.138pt)
 -- (6981.975pt, -1661.138pt)
 -- (6981.975pt, -1661.138pt)
 -- (6981.975pt, -1661.138pt) .. controls (6984.488pt, -1657.763pt) and (6987.863pt, -1655.115pt) .. (6992.137pt, -1653.191pt)
 -- (6992.137pt, -1653.191pt)
 -- (6992.137pt, -1653.191pt)
 -- (6992.137pt, -1653.191pt) .. controls (6996.488pt, -1651.267pt) and (7001.363pt, -1650.307pt) .. (7006.838pt, -1650.307pt)
 -- (7006.838pt, -1650.307pt)
 -- (7006.838pt, -1650.307pt)
 -- (7006.838pt, -1650.307pt) .. controls (7014.525pt, -1650.307pt) and (7020.562pt, -1651.995pt) .. (7024.95pt, -1655.366pt)
 -- (7024.95pt, -1655.366pt)
 -- (7024.95pt, -1655.366pt)
 -- (7024.95pt, -1655.366pt) .. controls (7029.375pt, -1658.741pt) and (7032.488pt, -1663.193pt) .. (7034.363pt, -1668.728pt) -- cycle
(6928.95pt, -1730.666pt) .. controls (6921.45pt, -1730.666pt) and (6915pt, -1729.013pt) .. (6909.562pt, -1725.705pt)
 -- (6909.562pt, -1725.705pt)
 -- (6909.562pt, -1725.705pt)
 -- (6909.562pt, -1725.705pt) .. controls (6904.162pt, -1722.367pt) and (6900pt, -1717.71pt) .. (6897.075pt, -1711.74pt)
 -- (6897.075pt, -1711.74pt)
 -- (6897.075pt, -1711.74pt)
 -- (6897.075pt, -1711.74pt) .. controls (6894.188pt, -1705.736pt) and (6892.725pt, -1698.75pt) .. (6892.725pt, -1690.789pt)
 -- (6892.725pt, -1690.789pt)
 -- (6892.725pt, -1690.789pt)
 -- (6892.725pt, -1690.789pt) .. controls (6892.725pt, -1682.828pt) and (6894.188pt, -1675.811pt) .. (6897.075pt, -1669.74pt)
 -- (6897.075pt, -1669.74pt)
 -- (6897.075pt, -1669.74pt)
 -- (6897.075pt, -1669.74pt) .. controls (6900pt, -1663.631pt) and (6904.088pt, -1658.876pt) .. (6909.3pt, -1655.468pt)
 -- (6909.3pt, -1655.468pt)
 -- (6909.3pt, -1655.468pt)
 -- (6909.3pt, -1655.468pt) .. controls (6914.588pt, -1652.029pt) and (6920.738pt, -1650.307pt) .. (6927.75pt, -1650.307pt)
 -- (6927.75pt, -1650.307pt)
 -- (6927.75pt, -1650.307pt)
 -- (6927.75pt, -1650.307pt) .. controls (6931.8pt, -1650.307pt) and (6935.775pt, -1650.983pt) .. (6939.713pt, -1652.333pt)
 -- (6939.713pt, -1652.333pt)
 -- (6939.713pt, -1652.333pt)
 -- (6939.713pt, -1652.333pt) .. controls (6943.688pt, -1653.679pt) and (6947.287pt, -1655.873pt) .. (6950.512pt, -1658.91pt)
 -- (6950.512pt, -1658.91pt)
 -- (6950.512pt, -1658.91pt)
 -- (6950.512pt, -1658.91pt) .. controls (6953.738pt, -1661.91pt) and (6956.325pt, -1665.892pt) .. (6958.238pt, -1670.85pt)
 -- (6958.238pt, -1670.85pt)
 -- (6958.238pt, -1670.85pt)
 -- (6958.238pt, -1670.85pt) .. controls (6960.188pt, -1675.811pt) and (6961.125pt, -1681.916pt) .. (6961.125pt, -1689.169pt)
 -- (6961.125pt, -1689.169pt)
 -- (6961.125pt, -1689.169pt)
 -- (6961.125pt, -1689.169pt)
 -- (6961.125pt, -1694.231pt)
 -- (6961.125pt, -1694.231pt)
 -- (6961.125pt, -1694.231pt)
 -- (6961.125pt, -1694.231pt)
 -- (6901.238pt, -1694.231pt)
 -- (6901.238pt, -1694.231pt)
 -- (6901.238pt, -1694.231pt)
 -- (6901.238pt, -1694.231pt)
 -- (6901.238pt, -1683.907pt)
 -- (6901.238pt, -1683.907pt)
 -- (6901.238pt, -1683.907pt)
 -- (6901.238pt, -1683.907pt)
 -- (6948.975pt, -1683.907pt)
 -- (6948.975pt, -1683.907pt)
 -- (6948.975pt, -1683.907pt)
 -- (6948.975pt, -1683.907pt) .. controls (6948.975pt, -1679.52pt) and (6948.113pt, -1675.609pt) .. (6946.35pt, -1672.166pt)
 -- (6946.35pt, -1672.166pt)
 -- (6946.35pt, -1672.166pt)
 -- (6946.35pt, -1672.166pt) .. controls (6944.625pt, -1668.728pt) and (6942.188pt, -1666.009pt) .. (6938.963pt, -1664.021pt)
 -- (6938.963pt, -1664.021pt)
 -- (6938.963pt, -1664.021pt)
 -- (6938.963pt, -1664.021pt) .. controls (6935.812pt, -1662.03pt) and (6932.062pt, -1661.036pt) .. (6927.75pt, -1661.036pt)
 -- (6927.75pt, -1661.036pt)
 -- (6927.75pt, -1661.036pt)
 -- (6927.75pt, -1661.036pt) .. controls (6922.988pt, -1661.036pt) and (6918.863pt, -1662.214pt) .. (6915.375pt, -1664.576pt)
 -- (6915.375pt, -1664.576pt)
 -- (6915.375pt, -1664.576pt)
 -- (6915.375pt, -1664.576pt) .. controls (6911.963pt, -1666.905pt) and (6909.3pt, -1669.943pt) .. (6907.463pt, -1673.685pt)
 -- (6907.463pt, -1673.685pt)
 -- (6907.463pt, -1673.685pt)
 -- (6907.463pt, -1673.685pt) .. controls (6905.588pt, -1677.431pt) and (6904.65pt, -1681.444pt) .. (6904.65pt, -1685.73pt)
 -- (6904.65pt, -1685.73pt)
 -- (6904.65pt, -1685.73pt)
 -- (6904.65pt, -1685.73pt)
 -- (6904.65pt, -1692.611pt)
 -- (6904.65pt, -1692.611pt)
 -- (6904.65pt, -1692.611pt)
 -- (6904.65pt, -1692.611pt) .. controls (6904.65pt, -1698.48pt) and (6905.662pt, -1703.456pt) .. (6907.688pt, -1707.54pt)
 -- (6907.688pt, -1707.54pt)
 -- (6907.688pt, -1707.54pt)
 -- (6907.688pt, -1707.54pt) .. controls (6909.75pt, -1711.586pt) and (6912.6pt, -1714.676pt) .. (6916.238pt, -1716.799pt)
 -- (6916.238pt, -1716.799pt)
 -- (6916.238pt, -1716.799pt)
 -- (6916.238pt, -1716.799pt) .. controls (6919.875pt, -1718.891pt) and (6924.113pt, -1719.938pt) .. (6928.95pt, -1719.938pt)
 -- (6928.95pt, -1719.938pt)
 -- (6928.95pt, -1719.938pt)
 -- (6928.95pt, -1719.938pt) .. controls (6932.1pt, -1719.938pt) and (6934.912pt, -1719.499pt) .. (6937.463pt, -1718.621pt)
 -- (6937.463pt, -1718.621pt)
 -- (6937.463pt, -1718.621pt)
 -- (6937.463pt, -1718.621pt) .. controls (6940.012pt, -1717.71pt) and (6942.225pt, -1716.36pt) .. (6944.1pt, -1714.575pt)
 -- (6944.1pt, -1714.575pt)
 -- (6944.1pt, -1714.575pt)
 -- (6944.1pt, -1714.575pt) .. controls (6945.938pt, -1712.752pt) and (6947.363pt, -1710.491pt) .. (6948.375pt, -1707.791pt)
 -- (6948.375pt, -1707.791pt)
 -- (6959.925pt, -1711.031pt)
 -- (6959.925pt, -1711.031pt) .. controls (6958.725pt, -1714.943pt) and (6956.662pt, -1718.385pt) .. (6953.812pt, -1721.355pt)
 -- (6953.812pt, -1721.355pt)
 -- (6953.812pt, -1721.355pt)
 -- (6953.812pt, -1721.355pt) .. controls (6950.925pt, -1724.288pt) and (6947.4pt, -1726.583pt) .. (6943.162pt, -1728.236pt)
 -- (6943.162pt, -1728.236pt)
 -- (6943.162pt, -1728.236pt)
 -- (6943.162pt, -1728.236pt) .. controls (6938.963pt, -1729.856pt) and (6934.2pt, -1730.666pt) .. (6928.95pt, -1730.666pt) -- cycle
(6805.312pt, -1625.411pt) -- (6805.312pt, -1625.411pt)
 -- (6805.312pt, -1625.411pt)
 -- (6805.312pt, -1625.411pt)
 -- (6805.312pt, -1625.411pt)
 -- (6819.675pt, -1625.411pt)
 -- (6819.675pt, -1625.411pt)
 -- (6848.4pt, -1673.786pt)
 -- (6848.4pt, -1673.786pt)
 -- (6848.4pt, -1673.786pt)
 -- (6848.4pt, -1673.786pt)
 -- (6849.637pt, -1673.786pt)
 -- (6849.637pt, -1673.786pt)
 -- (6878.363pt, -1625.411pt)
 -- (6878.363pt, -1625.411pt)
 -- (6878.363pt, -1625.411pt)
 -- (6878.363pt, -1625.411pt)
 -- (6892.762pt, -1625.411pt)
 -- (6892.762pt, -1625.411pt)
 -- (6855.3pt, -1686.337pt)
 -- (6855.3pt, -1686.337pt)
 -- (6855.3pt, -1686.337pt)
 -- (6855.3pt, -1686.337pt)
 -- (6855.3pt, -1729.046pt)
 -- (6855.3pt, -1729.046pt)
 -- (6855.3pt, -1729.046pt)
 -- (6855.3pt, -1729.046pt)
 -- (6842.738pt, -1729.046pt)
 -- (6842.738pt, -1729.046pt)
 -- (6842.738pt, -1729.046pt)
 -- (6842.738pt, -1729.046pt)
 -- (6842.738pt, -1686.337pt)
 -- (6842.738pt, -1686.337pt)
 -- (6805.312pt, -1625.411pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(7034.363pt, -1668.728pt) -- (7034.363pt, -1668.728pt)
 -- (7034.363pt, -1668.728pt)
 -- (7023.637pt, -1671.761pt)
 -- (7023.637pt, -1671.761pt)
 -- (7023.637pt, -1671.761pt)
 -- (7023.637pt, -1671.761pt) .. controls (7022.963pt, -1669.976pt) and (7021.95pt, -1668.236pt) .. (7020.637pt, -1666.549pt)
 -- (7020.637pt, -1666.549pt)
 -- (7020.637pt, -1666.549pt)
 -- (7020.637pt, -1666.549pt) .. controls (7019.363pt, -1664.831pt) and (7017.6pt, -1663.414pt) .. (7015.387pt, -1662.3pt)
 -- (7015.387pt, -1662.3pt)
 -- (7015.387pt, -1662.3pt)
 -- (7015.387pt, -1662.3pt) .. controls (7013.137pt, -1661.186pt) and (7010.287pt, -1660.631pt) .. (7006.838pt, -1660.631pt)
 -- (7006.838pt, -1660.631pt)
 -- (7006.838pt, -1660.631pt)
 -- (7006.838pt, -1660.631pt) .. controls (7002.075pt, -1660.631pt) and (6998.1pt, -1661.726pt) .. (6994.95pt, -1663.92pt)
 -- (6994.95pt, -1663.92pt)
 -- (6994.95pt, -1663.92pt)
 -- (6994.95pt, -1663.92pt) .. controls (6991.8pt, -1666.076pt) and (6990.225pt, -1668.829pt) .. (6990.225pt, -1672.166pt)
 -- (6990.225pt, -1672.166pt)
 -- (6990.225pt, -1672.166pt)
 -- (6990.225pt, -1672.166pt) .. controls (6990.225pt, -1675.136pt) and (6991.312pt, -1677.48pt) .. (6993.488pt, -1679.201pt)
 -- (6993.488pt, -1679.201pt)
 -- (6993.488pt, -1679.201pt)
 -- (6993.488pt, -1679.201pt) .. controls (6995.625pt, -1680.922pt) and (6999pt, -1682.355pt) .. (7003.575pt, -1683.502pt)
 -- (7003.575pt, -1683.502pt)
 -- (7015.125pt, -1686.337pt)
 -- (7015.125pt, -1686.337pt) .. controls (7022.062pt, -1688.025pt) and (7027.275pt, -1690.605pt) .. (7030.65pt, -1694.078pt)
 -- (7030.65pt, -1694.078pt)
 -- (7030.65pt, -1694.078pt)
 -- (7030.65pt, -1694.078pt) .. controls (7034.062pt, -1697.52pt) and (7035.787pt, -1701.956pt) .. (7035.787pt, -1707.386pt)
 -- (7035.787pt, -1707.386pt)
 -- (7035.787pt, -1707.386pt)
 -- (7035.787pt, -1707.386pt) .. controls (7035.787pt, -1711.841pt) and (7034.475pt, -1715.82pt) .. (7031.925pt, -1719.33pt)
 -- (7031.925pt, -1719.33pt)
 -- (7031.925pt, -1719.33pt)
 -- (7031.925pt, -1719.33pt) .. controls (7029.412pt, -1722.84pt) and (7025.85pt, -1725.604pt) .. (7021.312pt, -1727.629pt)
 -- (7021.312pt, -1727.629pt)
 -- (7021.312pt, -1727.629pt)
 -- (7021.312pt, -1727.629pt) .. controls (7016.738pt, -1729.654pt) and (7011.45pt, -1730.666pt) .. (7005.412pt, -1730.666pt)
 -- (7005.412pt, -1730.666pt)
 -- (7005.412pt, -1730.666pt)
 -- (7005.412pt, -1730.666pt) .. controls (6997.5pt, -1730.666pt) and (6990.938pt, -1728.945pt) .. (6985.725pt, -1725.502pt)
 -- (6985.725pt, -1725.502pt)
 -- (6985.725pt, -1725.502pt)
 -- (6985.725pt, -1725.502pt) .. controls (6980.55pt, -1722.064pt) and (6977.25pt, -1717.035pt) .. (6975.863pt, -1710.424pt)
 -- (6975.863pt, -1710.424pt)
 -- (6987.188pt, -1707.589pt)
 -- (6987.188pt, -1707.589pt) .. controls (6988.275pt, -1711.774pt) and (6990.3pt, -1714.909pt) .. (6993.338pt, -1717.001pt)
 -- (6993.338pt, -1717.001pt)
 -- (6993.338pt, -1717.001pt)
 -- (6993.338pt, -1717.001pt) .. controls (6996.338pt, -1719.094pt) and (7000.312pt, -1720.14pt) .. (7005.225pt, -1720.14pt)
 -- (7005.225pt, -1720.14pt)
 -- (7005.225pt, -1720.14pt)
 -- (7005.225pt, -1720.14pt) .. controls (7010.775pt, -1720.14pt) and (7015.2pt, -1718.959pt) .. (7018.463pt, -1716.596pt)
 -- (7018.463pt, -1716.596pt)
 -- (7018.463pt, -1716.596pt)
 -- (7018.463pt, -1716.596pt) .. controls (7021.762pt, -1714.204pt) and (7023.412pt, -1711.335pt) .. (7023.412pt, -1707.994pt)
 -- (7023.412pt, -1707.994pt)
 -- (7023.412pt, -1707.994pt)
 -- (7023.412pt, -1707.994pt) .. controls (7023.412pt, -1705.297pt) and (7022.475pt, -1703.036pt) .. (7020.6pt, -1701.214pt)
 -- (7020.6pt, -1701.214pt)
 -- (7020.6pt, -1701.214pt)
 -- (7020.6pt, -1701.214pt) .. controls (7018.688pt, -1699.358pt) and (7015.8pt, -1697.974pt) .. (7011.9pt, -1697.062pt)
 -- (7011.9pt, -1697.062pt)
 -- (6998.925pt, -1694.029pt)
 -- (6998.925pt, -1694.029pt) .. controls (6991.8pt, -1692.341pt) and (6986.588pt, -1689.728pt) .. (6983.25pt, -1686.184pt)
 -- (6983.25pt, -1686.184pt)
 -- (6983.25pt, -1686.184pt)
 -- (6983.25pt, -1686.184pt) .. controls (6979.95pt, -1682.61pt) and (6978.3pt, -1678.14pt) .. (6978.3pt, -1672.774pt)
 -- (6978.3pt, -1672.774pt)
 -- (6978.3pt, -1672.774pt)
 -- (6978.3pt, -1672.774pt) .. controls (6978.3pt, -1668.39pt) and (6979.537pt, -1664.509pt) .. (6981.975pt, -1661.138pt)
 -- (6981.975pt, -1661.138pt)
 -- (6981.975pt, -1661.138pt)
 -- (6981.975pt, -1661.138pt) .. controls (6984.488pt, -1657.763pt) and (6987.863pt, -1655.115pt) .. (6992.137pt, -1653.191pt)
 -- (6992.137pt, -1653.191pt)
 -- (6992.137pt, -1653.191pt)
 -- (6992.137pt, -1653.191pt) .. controls (6996.488pt, -1651.267pt) and (7001.363pt, -1650.307pt) .. (7006.838pt, -1650.307pt)
 -- (7006.838pt, -1650.307pt)
 -- (7006.838pt, -1650.307pt)
 -- (7006.838pt, -1650.307pt) .. controls (7014.525pt, -1650.307pt) and (7020.562pt, -1651.995pt) .. (7024.95pt, -1655.366pt)
 -- (7024.95pt, -1655.366pt)
 -- (7024.95pt, -1655.366pt)
 -- (7024.95pt, -1655.366pt) .. controls (7029.375pt, -1658.741pt) and (7032.488pt, -1663.193pt) .. (7034.363pt, -1668.728pt) -- cycle
(6928.95pt, -1730.666pt) .. controls (6921.45pt, -1730.666pt) and (6915pt, -1729.013pt) .. (6909.562pt, -1725.705pt)
 -- (6909.562pt, -1725.705pt)
 -- (6909.562pt, -1725.705pt)
 -- (6909.562pt, -1725.705pt) .. controls (6904.162pt, -1722.367pt) and (6900pt, -1717.71pt) .. (6897.075pt, -1711.74pt)
 -- (6897.075pt, -1711.74pt)
 -- (6897.075pt, -1711.74pt)
 -- (6897.075pt, -1711.74pt) .. controls (6894.188pt, -1705.736pt) and (6892.725pt, -1698.75pt) .. (6892.725pt, -1690.789pt)
 -- (6892.725pt, -1690.789pt)
 -- (6892.725pt, -1690.789pt)
 -- (6892.725pt, -1690.789pt) .. controls (6892.725pt, -1682.828pt) and (6894.188pt, -1675.811pt) .. (6897.075pt, -1669.74pt)
 -- (6897.075pt, -1669.74pt)
 -- (6897.075pt, -1669.74pt)
 -- (6897.075pt, -1669.74pt) .. controls (6900pt, -1663.631pt) and (6904.088pt, -1658.876pt) .. (6909.3pt, -1655.468pt)
 -- (6909.3pt, -1655.468pt)
 -- (6909.3pt, -1655.468pt)
 -- (6909.3pt, -1655.468pt) .. controls (6914.588pt, -1652.029pt) and (6920.738pt, -1650.307pt) .. (6927.75pt, -1650.307pt)
 -- (6927.75pt, -1650.307pt)
 -- (6927.75pt, -1650.307pt)
 -- (6927.75pt, -1650.307pt) .. controls (6931.8pt, -1650.307pt) and (6935.775pt, -1650.983pt) .. (6939.713pt, -1652.333pt)
 -- (6939.713pt, -1652.333pt)
 -- (6939.713pt, -1652.333pt)
 -- (6939.713pt, -1652.333pt) .. controls (6943.688pt, -1653.679pt) and (6947.287pt, -1655.873pt) .. (6950.512pt, -1658.91pt)
 -- (6950.512pt, -1658.91pt)
 -- (6950.512pt, -1658.91pt)
 -- (6950.512pt, -1658.91pt) .. controls (6953.738pt, -1661.91pt) and (6956.325pt, -1665.892pt) .. (6958.238pt, -1670.85pt)
 -- (6958.238pt, -1670.85pt)
 -- (6958.238pt, -1670.85pt)
 -- (6958.238pt, -1670.85pt) .. controls (6960.188pt, -1675.811pt) and (6961.125pt, -1681.916pt) .. (6961.125pt, -1689.169pt)
 -- (6961.125pt, -1689.169pt)
 -- (6961.125pt, -1689.169pt)
 -- (6961.125pt, -1689.169pt)
 -- (6961.125pt, -1694.231pt)
 -- (6961.125pt, -1694.231pt)
 -- (6961.125pt, -1694.231pt)
 -- (6961.125pt, -1694.231pt)
 -- (6901.238pt, -1694.231pt)
 -- (6901.238pt, -1694.231pt)
 -- (6901.238pt, -1694.231pt)
 -- (6901.238pt, -1694.231pt)
 -- (6901.238pt, -1683.907pt)
 -- (6901.238pt, -1683.907pt)
 -- (6901.238pt, -1683.907pt)
 -- (6901.238pt, -1683.907pt)
 -- (6948.975pt, -1683.907pt)
 -- (6948.975pt, -1683.907pt)
 -- (6948.975pt, -1683.907pt)
 -- (6948.975pt, -1683.907pt) .. controls (6948.975pt, -1679.52pt) and (6948.113pt, -1675.609pt) .. (6946.35pt, -1672.166pt)
 -- (6946.35pt, -1672.166pt)
 -- (6946.35pt, -1672.166pt)
 -- (6946.35pt, -1672.166pt) .. controls (6944.625pt, -1668.728pt) and (6942.188pt, -1666.009pt) .. (6938.963pt, -1664.021pt)
 -- (6938.963pt, -1664.021pt)
 -- (6938.963pt, -1664.021pt)
 -- (6938.963pt, -1664.021pt) .. controls (6935.812pt, -1662.03pt) and (6932.062pt, -1661.036pt) .. (6927.75pt, -1661.036pt)
 -- (6927.75pt, -1661.036pt)
 -- (6927.75pt, -1661.036pt)
 -- (6927.75pt, -1661.036pt) .. controls (6922.988pt, -1661.036pt) and (6918.863pt, -1662.214pt) .. (6915.375pt, -1664.576pt)
 -- (6915.375pt, -1664.576pt)
 -- (6915.375pt, -1664.576pt)
 -- (6915.375pt, -1664.576pt) .. controls (6911.963pt, -1666.905pt) and (6909.3pt, -1669.943pt) .. (6907.463pt, -1673.685pt)
 -- (6907.463pt, -1673.685pt)
 -- (6907.463pt, -1673.685pt)
 -- (6907.463pt, -1673.685pt) .. controls (6905.588pt, -1677.431pt) and (6904.65pt, -1681.444pt) .. (6904.65pt, -1685.73pt)
 -- (6904.65pt, -1685.73pt)
 -- (6904.65pt, -1685.73pt)
 -- (6904.65pt, -1685.73pt)
 -- (6904.65pt, -1692.611pt)
 -- (6904.65pt, -1692.611pt)
 -- (6904.65pt, -1692.611pt)
 -- (6904.65pt, -1692.611pt) .. controls (6904.65pt, -1698.48pt) and (6905.662pt, -1703.456pt) .. (6907.688pt, -1707.54pt)
 -- (6907.688pt, -1707.54pt)
 -- (6907.688pt, -1707.54pt)
 -- (6907.688pt, -1707.54pt) .. controls (6909.75pt, -1711.586pt) and (6912.6pt, -1714.676pt) .. (6916.238pt, -1716.799pt)
 -- (6916.238pt, -1716.799pt)
 -- (6916.238pt, -1716.799pt)
 -- (6916.238pt, -1716.799pt) .. controls (6919.875pt, -1718.891pt) and (6924.113pt, -1719.938pt) .. (6928.95pt, -1719.938pt)
 -- (6928.95pt, -1719.938pt)
 -- (6928.95pt, -1719.938pt)
 -- (6928.95pt, -1719.938pt) .. controls (6932.1pt, -1719.938pt) and (6934.912pt, -1719.499pt) .. (6937.463pt, -1718.621pt)
 -- (6937.463pt, -1718.621pt)
 -- (6937.463pt, -1718.621pt)
 -- (6937.463pt, -1718.621pt) .. controls (6940.012pt, -1717.71pt) and (6942.225pt, -1716.36pt) .. (6944.1pt, -1714.575pt)
 -- (6944.1pt, -1714.575pt)
 -- (6944.1pt, -1714.575pt)
 -- (6944.1pt, -1714.575pt) .. controls (6945.938pt, -1712.752pt) and (6947.363pt, -1710.491pt) .. (6948.375pt, -1707.791pt)
 -- (6948.375pt, -1707.791pt)
 -- (6959.925pt, -1711.031pt)
 -- (6959.925pt, -1711.031pt) .. controls (6958.725pt, -1714.943pt) and (6956.662pt, -1718.385pt) .. (6953.812pt, -1721.355pt)
 -- (6953.812pt, -1721.355pt)
 -- (6953.812pt, -1721.355pt)
 -- (6953.812pt, -1721.355pt) .. controls (6950.925pt, -1724.288pt) and (6947.4pt, -1726.583pt) .. (6943.162pt, -1728.236pt)
 -- (6943.162pt, -1728.236pt)
 -- (6943.162pt, -1728.236pt)
 -- (6943.162pt, -1728.236pt) .. controls (6938.963pt, -1729.856pt) and (6934.2pt, -1730.666pt) .. (6928.95pt, -1730.666pt) -- cycle
(6805.312pt, -1625.411pt) -- (6805.312pt, -1625.411pt)
 -- (6805.312pt, -1625.411pt)
 -- (6805.312pt, -1625.411pt)
 -- (6805.312pt, -1625.411pt)
 -- (6819.675pt, -1625.411pt)
 -- (6819.675pt, -1625.411pt)
 -- (6848.4pt, -1673.786pt)
 -- (6848.4pt, -1673.786pt)
 -- (6848.4pt, -1673.786pt)
 -- (6848.4pt, -1673.786pt)
 -- (6849.637pt, -1673.786pt)
 -- (6849.637pt, -1673.786pt)
 -- (6878.363pt, -1625.411pt)
 -- (6878.363pt, -1625.411pt)
 -- (6878.363pt, -1625.411pt)
 -- (6878.363pt, -1625.411pt)
 -- (6892.762pt, -1625.411pt)
 -- (6892.762pt, -1625.411pt)
 -- (6855.3pt, -1686.337pt)
 -- (6855.3pt, -1686.337pt)
 -- (6855.3pt, -1686.337pt)
 -- (6855.3pt, -1686.337pt)
 -- (6855.3pt, -1729.046pt)
 -- (6855.3pt, -1729.046pt)
 -- (6855.3pt, -1729.046pt)
 -- (6855.3pt, -1729.046pt)
 -- (6842.738pt, -1729.046pt)
 -- (6842.738pt, -1729.046pt)
 -- (6842.738pt, -1729.046pt)
 -- (6842.738pt, -1729.046pt)
 -- (6842.738pt, -1686.337pt)
 -- (6842.738pt, -1686.337pt)
 -- (6805.312pt, -1625.411pt) -- cycle
;
\filldraw[color_38805][nonzero rule]
(7246.688pt, -2419.856pt) .. controls (7244.213pt, -2419.856pt) and (7242.075pt, -2418.96pt) .. (7240.275pt, -2417.175pt)
 -- (7240.275pt, -2417.175pt)
 -- (7240.275pt, -2417.175pt)
 -- (7240.275pt, -2417.175pt) .. controls (7238.475pt, -2415.386pt) and (7237.613pt, -2413.245pt) .. (7237.613pt, -2410.748pt)
 -- (7237.613pt, -2410.748pt)
 -- (7237.613pt, -2410.748pt)
 -- (7237.613pt, -2410.748pt) .. controls (7237.613pt, -2408.25pt) and (7238.475pt, -2406.109pt) .. (7240.275pt, -2404.32pt)
 -- (7240.275pt, -2404.32pt)
 -- (7240.275pt, -2404.32pt)
 -- (7240.275pt, -2404.32pt) .. controls (7242.075pt, -2402.531pt) and (7244.213pt, -2401.639pt) .. (7246.688pt, -2401.639pt)
 -- (7246.688pt, -2401.639pt)
 -- (7246.688pt, -2401.639pt)
 -- (7246.688pt, -2401.639pt) .. controls (7249.2pt, -2401.639pt) and (7251.338pt, -2402.531pt) .. (7253.137pt, -2404.32pt)
 -- (7253.137pt, -2404.32pt)
 -- (7253.137pt, -2404.32pt)
 -- (7253.137pt, -2404.32pt) .. controls (7254.938pt, -2406.109pt) and (7255.8pt, -2408.25pt) .. (7255.8pt, -2410.748pt)
 -- (7255.8pt, -2410.748pt)
 -- (7255.8pt, -2410.748pt)
 -- (7255.8pt, -2410.748pt) .. controls (7255.8pt, -2412.401pt) and (7255.387pt, -2413.916pt) .. (7254.562pt, -2415.3pt)
 -- (7254.562pt, -2415.3pt)
 -- (7254.562pt, -2415.3pt)
 -- (7254.562pt, -2415.3pt) .. controls (7253.738pt, -2416.684pt) and (7252.65pt, -2417.797pt) .. (7251.262pt, -2418.641pt)
 -- (7251.262pt, -2418.641pt)
 -- (7251.262pt, -2418.641pt)
 -- (7251.262pt, -2418.641pt) .. controls (7249.912pt, -2419.451pt) and (7248.375pt, -2419.856pt) .. (7246.688pt, -2419.856pt) -- cycle
(7218.6pt, -2358.728pt) -- (7218.6pt, -2358.728pt)
 -- (7218.6pt, -2358.728pt)
 -- (7207.875pt, -2361.761pt)
 -- (7207.875pt, -2361.761pt)
 -- (7207.875pt, -2361.761pt)
 -- (7207.875pt, -2361.761pt) .. controls (7207.2pt, -2359.976pt) and (7206.225pt, -2358.236pt) .. (7204.875pt, -2356.549pt)
 -- (7204.875pt, -2356.549pt)
 -- (7204.875pt, -2356.549pt)
 -- (7204.875pt, -2356.549pt) .. controls (7203.6pt, -2354.831pt) and (7201.875pt, -2353.414pt) .. (7199.625pt, -2352.3pt)
 -- (7199.625pt, -2352.3pt)
 -- (7199.625pt, -2352.3pt)
 -- (7199.625pt, -2352.3pt) .. controls (7197.412pt, -2351.186pt) and (7194.562pt, -2350.631pt) .. (7191.075pt, -2350.631pt)
 -- (7191.075pt, -2350.631pt)
 -- (7191.075pt, -2350.631pt)
 -- (7191.075pt, -2350.631pt) .. controls (7186.312pt, -2350.631pt) and (7182.375pt, -2351.726pt) .. (7179.188pt, -2353.92pt)
 -- (7179.188pt, -2353.92pt)
 -- (7179.188pt, -2353.92pt)
 -- (7179.188pt, -2353.92pt) .. controls (7176.037pt, -2356.076pt) and (7174.463pt, -2358.829pt) .. (7174.463pt, -2362.166pt)
 -- (7174.463pt, -2362.166pt)
 -- (7174.463pt, -2362.166pt)
 -- (7174.463pt, -2362.166pt) .. controls (7174.463pt, -2365.136pt) and (7175.55pt, -2367.48pt) .. (7177.725pt, -2369.201pt)
 -- (7177.725pt, -2369.201pt)
 -- (7177.725pt, -2369.201pt)
 -- (7177.725pt, -2369.201pt) .. controls (7179.863pt, -2370.922pt) and (7183.238pt, -2372.355pt) .. (7187.85pt, -2373.502pt)
 -- (7187.85pt, -2373.502pt)
 -- (7199.363pt, -2376.337pt)
 -- (7199.363pt, -2376.337pt) .. controls (7206.338pt, -2378.025pt) and (7211.512pt, -2380.605pt) .. (7214.925pt, -2384.078pt)
 -- (7214.925pt, -2384.078pt)
 -- (7214.925pt, -2384.078pt)
 -- (7214.925pt, -2384.078pt) .. controls (7218.338pt, -2387.52pt) and (7220.025pt, -2391.956pt) .. (7220.025pt, -2397.386pt)
 -- (7220.025pt, -2397.386pt)
 -- (7220.025pt, -2397.386pt)
 -- (7220.025pt, -2397.386pt) .. controls (7220.025pt, -2401.841pt) and (7218.75pt, -2405.82pt) .. (7216.162pt, -2409.33pt)
 -- (7216.162pt, -2409.33pt)
 -- (7216.162pt, -2409.33pt)
 -- (7216.162pt, -2409.33pt) .. controls (7213.65pt, -2412.84pt) and (7210.088pt, -2415.604pt) .. (7205.55pt, -2417.629pt)
 -- (7205.55pt, -2417.629pt)
 -- (7205.55pt, -2417.629pt)
 -- (7205.55pt, -2417.629pt) .. controls (7201.012pt, -2419.654pt) and (7195.688pt, -2420.666pt) .. (7189.65pt, -2420.666pt)
 -- (7189.65pt, -2420.666pt)
 -- (7189.65pt, -2420.666pt)
 -- (7189.65pt, -2420.666pt) .. controls (7181.738pt, -2420.666pt) and (7175.175pt, -2418.945pt) .. (7169.963pt, -2415.502pt)
 -- (7169.963pt, -2415.502pt)
 -- (7169.963pt, -2415.502pt)
 -- (7169.963pt, -2415.502pt) .. controls (7164.787pt, -2412.064pt) and (7161.488pt, -2407.035pt) .. (7160.1pt, -2400.424pt)
 -- (7160.1pt, -2400.424pt)
 -- (7171.463pt, -2397.589pt)
 -- (7171.463pt, -2397.589pt) .. controls (7172.512pt, -2401.774pt) and (7174.575pt, -2404.909pt) .. (7177.575pt, -2407.001pt)
 -- (7177.575pt, -2407.001pt)
 -- (7177.575pt, -2407.001pt)
 -- (7177.575pt, -2407.001pt) .. controls (7180.613pt, -2409.094pt) and (7184.55pt, -2410.14pt) .. (7189.463pt, -2410.14pt)
 -- (7189.463pt, -2410.14pt)
 -- (7189.463pt, -2410.14pt)
 -- (7189.463pt, -2410.14pt) .. controls (7195.012pt, -2410.14pt) and (7199.438pt, -2408.959pt) .. (7202.7pt, -2406.596pt)
 -- (7202.7pt, -2406.596pt)
 -- (7202.7pt, -2406.596pt)
 -- (7202.7pt, -2406.596pt) .. controls (7206.037pt, -2404.204pt) and (7207.688pt, -2401.335pt) .. (7207.688pt, -2397.994pt)
 -- (7207.688pt, -2397.994pt)
 -- (7207.688pt, -2397.994pt)
 -- (7207.688pt, -2397.994pt) .. controls (7207.688pt, -2395.297pt) and (7206.75pt, -2393.036pt) .. (7204.838pt, -2391.214pt)
 -- (7204.838pt, -2391.214pt)
 -- (7204.838pt, -2391.214pt)
 -- (7204.838pt, -2391.214pt) .. controls (7202.963pt, -2389.357pt) and (7200.037pt, -2387.974pt) .. (7196.137pt, -2387.062pt)
 -- (7196.137pt, -2387.062pt)
 -- (7183.2pt, -2384.029pt)
 -- (7183.2pt, -2384.029pt) .. controls (7176.075pt, -2382.341pt) and (7170.825pt, -2379.728pt) .. (7167.488pt, -2376.184pt)
 -- (7167.488pt, -2376.184pt)
 -- (7167.488pt, -2376.184pt)
 -- (7167.488pt, -2376.184pt) .. controls (7164.188pt, -2372.61pt) and (7162.537pt, -2368.14pt) .. (7162.537pt, -2362.774pt)
 -- (7162.537pt, -2362.774pt)
 -- (7162.537pt, -2362.774pt)
 -- (7162.537pt, -2362.774pt) .. controls (7162.537pt, -2358.39pt) and (7163.775pt, -2354.509pt) .. (7166.25pt, -2351.138pt)
 -- (7166.25pt, -2351.138pt)
 -- (7166.25pt, -2351.138pt)
 -- (7166.25pt, -2351.138pt) .. controls (7168.725pt, -2347.763pt) and (7172.137pt, -2345.115pt) .. (7176.412pt, -2343.191pt)
 -- (7176.412pt, -2343.191pt)
 -- (7176.412pt, -2343.191pt)
 -- (7176.412pt, -2343.191pt) .. controls (7180.725pt, -2341.268pt) and (7185.6pt, -2340.307pt) .. (7191.075pt, -2340.307pt)
 -- (7191.075pt, -2340.307pt)
 -- (7191.075pt, -2340.307pt)
 -- (7191.075pt, -2340.307pt) .. controls (7198.762pt, -2340.307pt) and (7204.8pt, -2341.995pt) .. (7209.188pt, -2345.366pt)
 -- (7209.188pt, -2345.366pt)
 -- (7209.188pt, -2345.366pt)
 -- (7209.188pt, -2345.366pt) .. controls (7213.613pt, -2348.741pt) and (7216.762pt, -2353.193pt) .. (7218.6pt, -2358.728pt) -- cycle
(7113.188pt, -2420.666pt) .. controls (7105.725pt, -2420.666pt) and (7099.238pt, -2419.013pt) .. (7093.8pt, -2415.705pt)
 -- (7093.8pt, -2415.705pt)
 -- (7093.8pt, -2415.705pt)
 -- (7093.8pt, -2415.705pt) .. controls (7088.438pt, -2412.367pt) and (7084.238pt, -2407.71pt) .. (7081.312pt, -2401.74pt)
 -- (7081.312pt, -2401.74pt)
 -- (7081.312pt, -2401.74pt)
 -- (7081.312pt, -2401.74pt) .. controls (7078.425pt, -2395.736pt) and (7076.963pt, -2388.75pt) .. (7076.963pt, -2380.789pt)
 -- (7076.963pt, -2380.789pt)
 -- (7076.963pt, -2380.789pt)
 -- (7076.963pt, -2380.789pt) .. controls (7076.963pt, -2372.828pt) and (7078.425pt, -2365.811pt) .. (7081.312pt, -2359.74pt)
 -- (7081.312pt, -2359.74pt)
 -- (7081.312pt, -2359.74pt)
 -- (7081.312pt, -2359.74pt) .. controls (7084.238pt, -2353.631pt) and (7088.325pt, -2348.876pt) .. (7093.575pt, -2345.468pt)
 -- (7093.575pt, -2345.468pt)
 -- (7093.575pt, -2345.468pt)
 -- (7093.575pt, -2345.468pt) .. controls (7098.825pt, -2342.029pt) and (7104.975pt, -2340.307pt) .. (7111.988pt, -2340.307pt)
 -- (7111.988pt, -2340.307pt)
 -- (7111.988pt, -2340.307pt)
 -- (7111.988pt, -2340.307pt) .. controls (7116.037pt, -2340.307pt) and (7120.012pt, -2340.982pt) .. (7123.988pt, -2342.333pt)
 -- (7123.988pt, -2342.333pt)
 -- (7123.988pt, -2342.333pt)
 -- (7123.988pt, -2342.333pt) .. controls (7127.925pt, -2343.679pt) and (7131.525pt, -2345.873pt) .. (7134.75pt, -2348.91pt)
 -- (7134.75pt, -2348.91pt)
 -- (7134.75pt, -2348.91pt)
 -- (7134.75pt, -2348.91pt) .. controls (7138.012pt, -2351.91pt) and (7140.562pt, -2355.893pt) .. (7142.512pt, -2360.85pt)
 -- (7142.512pt, -2360.85pt)
 -- (7142.512pt, -2360.85pt)
 -- (7142.512pt, -2360.85pt) .. controls (7144.425pt, -2365.811pt) and (7145.4pt, -2371.916pt) .. (7145.4pt, -2379.169pt)
 -- (7145.4pt, -2379.169pt)
 -- (7145.4pt, -2379.169pt)
 -- (7145.4pt, -2379.169pt)
 -- (7145.4pt, -2384.231pt)
 -- (7145.4pt, -2384.231pt)
 -- (7145.4pt, -2384.231pt)
 -- (7145.4pt, -2384.231pt)
 -- (7085.475pt, -2384.231pt)
 -- (7085.475pt, -2384.231pt)
 -- (7085.475pt, -2384.231pt)
 -- (7085.475pt, -2384.231pt)
 -- (7085.475pt, -2373.907pt)
 -- (7085.475pt, -2373.907pt)
 -- (7085.475pt, -2373.907pt)
 -- (7085.475pt, -2373.907pt)
 -- (7133.25pt, -2373.907pt)
 -- (7133.25pt, -2373.907pt)
 -- (7133.25pt, -2373.907pt)
 -- (7133.25pt, -2373.907pt) .. controls (7133.25pt, -2369.52pt) and (7132.35pt, -2365.609pt) .. (7130.625pt, -2362.166pt)
 -- (7130.625pt, -2362.166pt)
 -- (7130.625pt, -2362.166pt)
 -- (7130.625pt, -2362.166pt) .. controls (7128.9pt, -2358.728pt) and (7126.425pt, -2356.009pt) .. (7123.238pt, -2354.021pt)
 -- (7123.238pt, -2354.021pt)
 -- (7123.238pt, -2354.021pt)
 -- (7123.238pt, -2354.021pt) .. controls (7120.05pt, -2352.03pt) and (7116.3pt, -2351.036pt) .. (7111.988pt, -2351.036pt)
 -- (7111.988pt, -2351.036pt)
 -- (7111.988pt, -2351.036pt)
 -- (7111.988pt, -2351.036pt) .. controls (7107.225pt, -2351.036pt) and (7103.1pt, -2352.214pt) .. (7099.65pt, -2354.576pt)
 -- (7099.65pt, -2354.576pt)
 -- (7099.65pt, -2354.576pt)
 -- (7099.65pt, -2354.576pt) .. controls (7096.2pt, -2356.905pt) and (7093.537pt, -2359.943pt) .. (7091.7pt, -2363.685pt)
 -- (7091.7pt, -2363.685pt)
 -- (7091.7pt, -2363.685pt)
 -- (7091.7pt, -2363.685pt) .. controls (7089.825pt, -2367.431pt) and (7088.925pt, -2371.444pt) .. (7088.925pt, -2375.73pt)
 -- (7088.925pt, -2375.73pt)
 -- (7088.925pt, -2375.73pt)
 -- (7088.925pt, -2375.73pt)
 -- (7088.925pt, -2382.611pt)
 -- (7088.925pt, -2382.611pt)
 -- (7088.925pt, -2382.611pt)
 -- (7088.925pt, -2382.611pt) .. controls (7088.925pt, -2388.48pt) and (7089.938pt, -2393.456pt) .. (7091.963pt, -2397.54pt)
 -- (7091.963pt, -2397.54pt)
 -- (7091.963pt, -2397.54pt)
 -- (7091.963pt, -2397.54pt) .. controls (7093.988pt, -2401.586pt) and (7096.838pt, -2404.676pt) .. (7100.512pt, -2406.799pt)
 -- (7100.512pt, -2406.799pt)
 -- (7100.512pt, -2406.799pt)
 -- (7100.512pt, -2406.799pt) .. controls (7104.15pt, -2408.891pt) and (7108.387pt, -2409.938pt) .. (7113.188pt, -2409.938pt)
 -- (7113.188pt, -2409.938pt)
 -- (7113.188pt, -2409.938pt)
 -- (7113.188pt, -2409.938pt) .. controls (7116.338pt, -2409.938pt) and (7119.188pt, -2409.499pt) .. (7121.7pt, -2408.621pt)
 -- (7121.7pt, -2408.621pt)
 -- (7121.7pt, -2408.621pt)
 -- (7121.7pt, -2408.621pt) .. controls (7124.25pt, -2407.71pt) and (7126.463pt, -2406.36pt) .. (7128.338pt, -2404.575pt)
 -- (7128.338pt, -2404.575pt)
 -- (7128.338pt, -2404.575pt)
 -- (7128.338pt, -2404.575pt) .. controls (7130.175pt, -2402.752pt) and (7131.637pt, -2400.491pt) .. (7132.613pt, -2397.791pt)
 -- (7132.613pt, -2397.791pt)
 -- (7144.162pt, -2401.031pt)
 -- (7144.162pt, -2401.031pt) .. controls (7142.963pt, -2404.943pt) and (7140.9pt, -2408.385pt) .. (7138.05pt, -2411.355pt)
 -- (7138.05pt, -2411.355pt)
 -- (7138.05pt, -2411.355pt)
 -- (7138.05pt, -2411.355pt) .. controls (7135.162pt, -2414.288pt) and (7131.637pt, -2416.583pt) .. (7127.438pt, -2418.236pt)
 -- (7127.438pt, -2418.236pt)
 -- (7127.438pt, -2418.236pt)
 -- (7127.438pt, -2418.236pt) .. controls (7123.2pt, -2419.856pt) and (7118.475pt, -2420.666pt) .. (7113.188pt, -2420.666pt) -- cycle
(6989.55pt, -2315.411pt) -- (6989.55pt, -2315.411pt)
 -- (6989.55pt, -2315.411pt)
 -- (6989.55pt, -2315.411pt)
 -- (6989.55pt, -2315.411pt)
 -- (7003.912pt, -2315.411pt)
 -- (7003.912pt, -2315.411pt)
 -- (7032.675pt, -2363.786pt)
 -- (7032.675pt, -2363.786pt)
 -- (7032.675pt, -2363.786pt)
 -- (7032.675pt, -2363.786pt)
 -- (7033.875pt, -2363.786pt)
 -- (7033.875pt, -2363.786pt)
 -- (7062.637pt, -2315.411pt)
 -- (7062.637pt, -2315.411pt)
 -- (7062.637pt, -2315.411pt)
 -- (7062.637pt, -2315.411pt)
 -- (7077pt, -2315.411pt)
 -- (7077pt, -2315.411pt)
 -- (7039.537pt, -2376.337pt)
 -- (7039.537pt, -2376.337pt)
 -- (7039.537pt, -2376.337pt)
 -- (7039.537pt, -2376.337pt)
 -- (7039.537pt, -2419.046pt)
 -- (7039.537pt, -2419.046pt)
 -- (7039.537pt, -2419.046pt)
 -- (7039.537pt, -2419.046pt)
 -- (7027.012pt, -2419.046pt)
 -- (7027.012pt, -2419.046pt)
 -- (7027.012pt, -2419.046pt)
 -- (7027.012pt, -2419.046pt)
 -- (7027.012pt, -2376.337pt)
 -- (7027.012pt, -2376.337pt)
 -- (6989.55pt, -2315.411pt) -- cycle
(6955.875pt, -2247.356pt) .. controls (6953.363pt, -2247.356pt) and (6951.225pt, -2246.46pt) .. (6949.425pt, -2244.675pt)
 -- (6949.425pt, -2244.675pt)
 -- (6949.425pt, -2244.675pt)
 -- (6949.425pt, -2244.675pt) .. controls (6947.662pt, -2242.886pt) and (6946.762pt, -2240.745pt) .. (6946.762pt, -2238.248pt)
 -- (6946.762pt, -2238.248pt)
 -- (6946.762pt, -2238.248pt)
 -- (6946.762pt, -2238.248pt) .. controls (6946.762pt, -2235.75pt) and (6947.662pt, -2233.609pt) .. (6949.425pt, -2231.82pt)
 -- (6949.425pt, -2231.82pt)
 -- (6949.425pt, -2231.82pt)
 -- (6949.425pt, -2231.82pt) .. controls (6951.225pt, -2230.031pt) and (6953.363pt, -2229.139pt) .. (6955.875pt, -2229.139pt)
 -- (6955.875pt, -2229.139pt)
 -- (6955.875pt, -2229.139pt)
 -- (6955.875pt, -2229.139pt) .. controls (6958.35pt, -2229.139pt) and (6960.488pt, -2230.031pt) .. (6962.287pt, -2231.82pt)
 -- (6962.287pt, -2231.82pt)
 -- (6962.287pt, -2231.82pt)
 -- (6962.287pt, -2231.82pt) .. controls (6964.088pt, -2233.609pt) and (6964.95pt, -2235.75pt) .. (6964.95pt, -2238.248pt)
 -- (6964.95pt, -2238.248pt)
 -- (6964.95pt, -2238.248pt)
 -- (6964.95pt, -2238.248pt) .. controls (6964.95pt, -2239.901pt) and (6964.537pt, -2241.416pt) .. (6963.713pt, -2242.8pt)
 -- (6963.713pt, -2242.8pt)
 -- (6963.713pt, -2242.8pt)
 -- (6963.713pt, -2242.8pt) .. controls (6962.887pt, -2244.184pt) and (6961.8pt, -2245.297pt) .. (6960.412pt, -2246.141pt)
 -- (6960.412pt, -2246.141pt)
 -- (6960.412pt, -2246.141pt)
 -- (6960.412pt, -2246.141pt) .. controls (6959.062pt, -2246.951pt) and (6957.562pt, -2247.356pt) .. (6955.875pt, -2247.356pt) -- cycle
(6927.75pt, -2186.228pt) -- (6927.75pt, -2186.228pt)
 -- (6927.75pt, -2186.228pt)
 -- (6917.025pt, -2189.261pt)
 -- (6917.025pt, -2189.261pt)
 -- (6917.025pt, -2189.261pt)
 -- (6917.025pt, -2189.261pt) .. controls (6916.35pt, -2187.476pt) and (6915.375pt, -2185.736pt) .. (6914.062pt, -2184.049pt)
 -- (6914.062pt, -2184.049pt)
 -- (6914.062pt, -2184.049pt)
 -- (6914.062pt, -2184.049pt) .. controls (6912.75pt, -2182.331pt) and (6911.025pt, -2180.914pt) .. (6908.775pt, -2179.8pt)
 -- (6908.775pt, -2179.8pt)
 -- (6908.775pt, -2179.8pt)
 -- (6908.775pt, -2179.8pt) .. controls (6906.562pt, -2178.686pt) and (6903.713pt, -2178.131pt) .. (6900.225pt, -2178.131pt)
 -- (6900.225pt, -2178.131pt)
 -- (6900.225pt, -2178.131pt)
 -- (6900.225pt, -2178.131pt) .. controls (6895.463pt, -2178.131pt) and (6891.525pt, -2179.226pt) .. (6888.338pt, -2181.42pt)
 -- (6888.338pt, -2181.42pt)
 -- (6888.338pt, -2181.42pt)
 -- (6888.338pt, -2181.42pt) .. controls (6885.188pt, -2183.576pt) and (6883.65pt, -2186.329pt) .. (6883.65pt, -2189.666pt)
 -- (6883.65pt, -2189.666pt)
 -- (6883.65pt, -2189.666pt)
 -- (6883.65pt, -2189.666pt) .. controls (6883.65pt, -2192.636pt) and (6884.7pt, -2194.98pt) .. (6886.875pt, -2196.701pt)
 -- (6886.875pt, -2196.701pt)
 -- (6886.875pt, -2196.701pt)
 -- (6886.875pt, -2196.701pt) .. controls (6889.05pt, -2198.422pt) and (6892.425pt, -2199.855pt) .. (6897pt, -2201.002pt)
 -- (6897pt, -2201.002pt)
 -- (6908.55pt, -2203.837pt)
 -- (6908.55pt, -2203.837pt) .. controls (6915.488pt, -2205.525pt) and (6920.662pt, -2208.105pt) .. (6924.075pt, -2211.578pt)
 -- (6924.075pt, -2211.578pt)
 -- (6924.075pt, -2211.578pt)
 -- (6924.075pt, -2211.578pt) .. controls (6927.488pt, -2215.02pt) and (6929.175pt, -2219.456pt) .. (6929.175pt, -2224.886pt)
 -- (6929.175pt, -2224.886pt)
 -- (6929.175pt, -2224.886pt)
 -- (6929.175pt, -2224.886pt) .. controls (6929.175pt, -2229.341pt) and (6927.9pt, -2233.32pt) .. (6925.35pt, -2236.83pt)
 -- (6925.35pt, -2236.83pt)
 -- (6925.35pt, -2236.83pt)
 -- (6925.35pt, -2236.83pt) .. controls (6922.8pt, -2240.34pt) and (6919.275pt, -2243.104pt) .. (6914.7pt, -2245.129pt)
 -- (6914.7pt, -2245.129pt)
 -- (6914.7pt, -2245.129pt)
 -- (6914.7pt, -2245.129pt) .. controls (6910.162pt, -2247.154pt) and (6904.838pt, -2248.166pt) .. (6898.8pt, -2248.166pt)
 -- (6898.8pt, -2248.166pt)
 -- (6898.8pt, -2248.166pt)
 -- (6898.8pt, -2248.166pt) .. controls (6890.887pt, -2248.166pt) and (6884.325pt, -2246.445pt) .. (6879.15pt, -2243.002pt)
 -- (6879.15pt, -2243.002pt)
 -- (6879.15pt, -2243.002pt)
 -- (6879.15pt, -2243.002pt) .. controls (6873.938pt, -2239.564pt) and (6870.637pt, -2234.535pt) .. (6869.25pt, -2227.924pt)
 -- (6869.25pt, -2227.924pt)
 -- (6880.613pt, -2225.089pt)
 -- (6880.613pt, -2225.089pt) .. controls (6881.662pt, -2229.274pt) and (6883.725pt, -2232.409pt) .. (6886.725pt, -2234.501pt)
 -- (6886.725pt, -2234.501pt)
 -- (6886.725pt, -2234.501pt)
 -- (6886.725pt, -2234.501pt) .. controls (6889.762pt, -2236.594pt) and (6893.738pt, -2237.64pt) .. (6898.613pt, -2237.64pt)
 -- (6898.613pt, -2237.64pt)
 -- (6898.613pt, -2237.64pt)
 -- (6898.613pt, -2237.64pt) .. controls (6904.162pt, -2237.64pt) and (6908.588pt, -2236.459pt) .. (6911.887pt, -2234.096pt)
 -- (6911.887pt, -2234.096pt)
 -- (6911.887pt, -2234.096pt)
 -- (6911.887pt, -2234.096pt) .. controls (6915.188pt, -2231.704pt) and (6916.838pt, -2228.835pt) .. (6916.838pt, -2225.494pt)
 -- (6916.838pt, -2225.494pt)
 -- (6916.838pt, -2225.494pt)
 -- (6916.838pt, -2225.494pt) .. controls (6916.838pt, -2222.797pt) and (6915.9pt, -2220.536pt) .. (6913.988pt, -2218.714pt)
 -- (6913.988pt, -2218.714pt)
 -- (6913.988pt, -2218.714pt)
 -- (6913.988pt, -2218.714pt) .. controls (6912.113pt, -2216.857pt) and (6909.225pt, -2215.474pt) .. (6905.287pt, -2214.562pt)
 -- (6905.287pt, -2214.562pt)
 -- (6892.35pt, -2211.529pt)
 -- (6892.35pt, -2211.529pt) .. controls (6885.225pt, -2209.841pt) and (6879.975pt, -2207.228pt) .. (6876.637pt, -2203.684pt)
 -- (6876.637pt, -2203.684pt)
 -- (6876.637pt, -2203.684pt)
 -- (6876.637pt, -2203.684pt) .. controls (6873.338pt, -2200.11pt) and (6871.688pt, -2195.64pt) .. (6871.688pt, -2190.274pt)
 -- (6871.688pt, -2190.274pt)
 -- (6871.688pt, -2190.274pt)
 -- (6871.688pt, -2190.274pt) .. controls (6871.688pt, -2185.89pt) and (6872.925pt, -2182.009pt) .. (6875.4pt, -2178.638pt)
 -- (6875.4pt, -2178.638pt)
 -- (6875.4pt, -2178.638pt)
 -- (6875.4pt, -2178.638pt) .. controls (6877.875pt, -2175.263pt) and (6881.287pt, -2172.615pt) .. (6885.562pt, -2170.691pt)
 -- (6885.562pt, -2170.691pt)
 -- (6885.562pt, -2170.691pt)
 -- (6885.562pt, -2170.691pt) .. controls (6889.875pt, -2168.768pt) and (6894.75pt, -2167.807pt) .. (6900.225pt, -2167.807pt)
 -- (6900.225pt, -2167.807pt)
 -- (6900.225pt, -2167.807pt)
 -- (6900.225pt, -2167.807pt) .. controls (6907.912pt, -2167.807pt) and (6913.95pt, -2169.495pt) .. (6918.338pt, -2172.866pt)
 -- (6918.338pt, -2172.866pt)
 -- (6918.338pt, -2172.866pt)
 -- (6918.338pt, -2172.866pt) .. controls (6922.762pt, -2176.241pt) and (6925.912pt, -2180.693pt) .. (6927.75pt, -2186.228pt) -- cycle
(6822.338pt, -2248.166pt) .. controls (6814.875pt, -2248.166pt) and (6808.387pt, -2246.513pt) .. (6802.988pt, -2243.205pt)
 -- (6802.988pt, -2243.205pt)
 -- (6802.988pt, -2243.205pt)
 -- (6802.988pt, -2243.205pt) .. controls (6797.588pt, -2239.867pt) and (6793.425pt, -2235.21pt) .. (6790.463pt, -2229.24pt)
 -- (6790.463pt, -2229.24pt)
 -- (6790.463pt, -2229.24pt)
 -- (6790.463pt, -2229.24pt) .. controls (6787.575pt, -2223.236pt) and (6786.113pt, -2216.25pt) .. (6786.113pt, -2208.289pt)
 -- (6786.113pt, -2208.289pt)
 -- (6786.113pt, -2208.289pt)
 -- (6786.113pt, -2208.289pt) .. controls (6786.113pt, -2200.328pt) and (6787.575pt, -2193.311pt) .. (6790.463pt, -2187.24pt)
 -- (6790.463pt, -2187.24pt)
 -- (6790.463pt, -2187.24pt)
 -- (6790.463pt, -2187.24pt) .. controls (6793.425pt, -2181.131pt) and (6797.475pt, -2176.376pt) .. (6802.725pt, -2172.968pt)
 -- (6802.725pt, -2172.968pt)
 -- (6802.725pt, -2172.968pt)
 -- (6802.725pt, -2172.968pt) .. controls (6807.975pt, -2169.529pt) and (6814.125pt, -2167.807pt) .. (6821.137pt, -2167.807pt)
 -- (6821.137pt, -2167.807pt)
 -- (6821.137pt, -2167.807pt)
 -- (6821.137pt, -2167.807pt) .. controls (6825.188pt, -2167.807pt) and (6829.2pt, -2168.482pt) .. (6833.137pt, -2169.833pt)
 -- (6833.137pt, -2169.833pt)
 -- (6833.137pt, -2169.833pt)
 -- (6833.137pt, -2169.833pt) .. controls (6837.075pt, -2171.179pt) and (6840.675pt, -2173.373pt) .. (6843.9pt, -2176.41pt)
 -- (6843.9pt, -2176.41pt)
 -- (6843.9pt, -2176.41pt)
 -- (6843.9pt, -2176.41pt) .. controls (6847.162pt, -2179.41pt) and (6849.713pt, -2183.393pt) .. (6851.662pt, -2188.35pt)
 -- (6851.662pt, -2188.35pt)
 -- (6851.662pt, -2188.35pt)
 -- (6851.662pt, -2188.35pt) .. controls (6853.575pt, -2193.311pt) and (6854.55pt, -2199.416pt) .. (6854.55pt, -2206.669pt)
 -- (6854.55pt, -2206.669pt)
 -- (6854.55pt, -2206.669pt)
 -- (6854.55pt, -2206.669pt)
 -- (6854.55pt, -2211.731pt)
 -- (6854.55pt, -2211.731pt)
 -- (6854.55pt, -2211.731pt)
 -- (6854.55pt, -2211.731pt)
 -- (6794.625pt, -2211.731pt)
 -- (6794.625pt, -2211.731pt)
 -- (6794.625pt, -2211.731pt)
 -- (6794.625pt, -2211.731pt)
 -- (6794.625pt, -2201.407pt)
 -- (6794.625pt, -2201.407pt)
 -- (6794.625pt, -2201.407pt)
 -- (6794.625pt, -2201.407pt)
 -- (6842.4pt, -2201.407pt)
 -- (6842.4pt, -2201.407pt)
 -- (6842.4pt, -2201.407pt)
 -- (6842.4pt, -2201.407pt) .. controls (6842.4pt, -2197.02pt) and (6841.5pt, -2193.109pt) .. (6839.775pt, -2189.666pt)
 -- (6839.775pt, -2189.666pt)
 -- (6839.775pt, -2189.666pt)
 -- (6839.775pt, -2189.666pt) .. controls (6838.05pt, -2186.228pt) and (6835.575pt, -2183.509pt) .. (6832.387pt, -2181.521pt)
 -- (6832.387pt, -2181.521pt)
 -- (6832.387pt, -2181.521pt)
 -- (6832.387pt, -2181.521pt) .. controls (6829.2pt, -2179.53pt) and (6825.45pt, -2178.536pt) .. (6821.137pt, -2178.536pt)
 -- (6821.137pt, -2178.536pt)
 -- (6821.137pt, -2178.536pt)
 -- (6821.137pt, -2178.536pt) .. controls (6816.375pt, -2178.536pt) and (6812.25pt, -2179.714pt) .. (6808.8pt, -2182.076pt)
 -- (6808.8pt, -2182.076pt)
 -- (6808.8pt, -2182.076pt)
 -- (6808.8pt, -2182.076pt) .. controls (6805.35pt, -2184.405pt) and (6802.688pt, -2187.443pt) .. (6800.85pt, -2191.185pt)
 -- (6800.85pt, -2191.185pt)
 -- (6800.85pt, -2191.185pt)
 -- (6800.85pt, -2191.185pt) .. controls (6798.975pt, -2194.931pt) and (6798.075pt, -2198.944pt) .. (6798.075pt, -2203.23pt)
 -- (6798.075pt, -2203.23pt)
 -- (6798.075pt, -2203.23pt)
 -- (6798.075pt, -2203.23pt)
 -- (6798.075pt, -2210.111pt)
 -- (6798.075pt, -2210.111pt)
 -- (6798.075pt, -2210.111pt)
 -- (6798.075pt, -2210.111pt) .. controls (6798.075pt, -2215.98pt) and (6799.088pt, -2220.956pt) .. (6801.113pt, -2225.04pt)
 -- (6801.113pt, -2225.04pt)
 -- (6801.113pt, -2225.04pt)
 -- (6801.113pt, -2225.04pt) .. controls (6803.175pt, -2229.086pt) and (6806.025pt, -2232.176pt) .. (6809.662pt, -2234.299pt)
 -- (6809.662pt, -2234.299pt)
 -- (6809.662pt, -2234.299pt)
 -- (6809.662pt, -2234.299pt) .. controls (6813.3pt, -2236.391pt) and (6817.537pt, -2237.438pt) .. (6822.338pt, -2237.438pt)
 -- (6822.338pt, -2237.438pt)
 -- (6822.338pt, -2237.438pt)
 -- (6822.338pt, -2237.438pt) .. controls (6825.488pt, -2237.438pt) and (6828.338pt, -2236.999pt) .. (6830.85pt, -2236.121pt)
 -- (6830.85pt, -2236.121pt)
 -- (6830.85pt, -2236.121pt)
 -- (6830.85pt, -2236.121pt) .. controls (6833.438pt, -2235.21pt) and (6835.613pt, -2233.86pt) .. (6837.488pt, -2232.075pt)
 -- (6837.488pt, -2232.075pt)
 -- (6837.488pt, -2232.075pt)
 -- (6837.488pt, -2232.075pt) .. controls (6839.325pt, -2230.252pt) and (6840.787pt, -2227.991pt) .. (6841.8pt, -2225.291pt)
 -- (6841.8pt, -2225.291pt)
 -- (6853.312pt, -2228.531pt)
 -- (6853.312pt, -2228.531pt) .. controls (6852.113pt, -2232.443pt) and (6850.05pt, -2235.885pt) .. (6847.2pt, -2238.855pt)
 -- (6847.2pt, -2238.855pt)
 -- (6847.2pt, -2238.855pt)
 -- (6847.2pt, -2238.855pt) .. controls (6844.35pt, -2241.788pt) and (6840.787pt, -2244.083pt) .. (6836.588pt, -2245.736pt)
 -- (6836.588pt, -2245.736pt)
 -- (6836.588pt, -2245.736pt)
 -- (6836.588pt, -2245.736pt) .. controls (6832.35pt, -2247.356pt) and (6827.625pt, -2248.166pt) .. (6822.338pt, -2248.166pt) -- cycle
(6698.7pt, -2142.911pt) -- (6698.7pt, -2142.911pt)
 -- (6698.7pt, -2142.911pt)
 -- (6698.7pt, -2142.911pt)
 -- (6698.7pt, -2142.911pt)
 -- (6713.062pt, -2142.911pt)
 -- (6713.062pt, -2142.911pt)
 -- (6741.825pt, -2191.286pt)
 -- (6741.825pt, -2191.286pt)
 -- (6741.825pt, -2191.286pt)
 -- (6741.825pt, -2191.286pt)
 -- (6743.025pt, -2191.286pt)
 -- (6743.025pt, -2191.286pt)
 -- (6771.787pt, -2142.911pt)
 -- (6771.787pt, -2142.911pt)
 -- (6771.787pt, -2142.911pt)
 -- (6771.787pt, -2142.911pt)
 -- (6786.15pt, -2142.911pt)
 -- (6786.15pt, -2142.911pt)
 -- (6748.688pt, -2203.837pt)
 -- (6748.688pt, -2203.837pt)
 -- (6748.688pt, -2203.837pt)
 -- (6748.688pt, -2203.837pt)
 -- (6748.688pt, -2246.546pt)
 -- (6748.688pt, -2246.546pt)
 -- (6748.688pt, -2246.546pt)
 -- (6748.688pt, -2246.546pt)
 -- (6736.162pt, -2246.546pt)
 -- (6736.162pt, -2246.546pt)
 -- (6736.162pt, -2246.546pt)
 -- (6736.162pt, -2246.546pt)
 -- (6736.162pt, -2203.837pt)
 -- (6736.162pt, -2203.837pt)
 -- (6698.7pt, -2142.911pt) -- cycle
(7080.675pt, -2074.856pt) .. controls (7078.2pt, -2074.856pt) and (7076.062pt, -2073.96pt) .. (7074.262pt, -2072.175pt)
 -- (7074.262pt, -2072.175pt)
 -- (7074.262pt, -2072.175pt)
 -- (7074.262pt, -2072.175pt) .. controls (7072.463pt, -2070.386pt) and (7071.562pt, -2068.245pt) .. (7071.562pt, -2065.748pt)
 -- (7071.562pt, -2065.748pt)
 -- (7071.562pt, -2065.748pt)
 -- (7071.562pt, -2065.748pt) .. controls (7071.562pt, -2063.25pt) and (7072.463pt, -2061.109pt) .. (7074.262pt, -2059.32pt)
 -- (7074.262pt, -2059.32pt)
 -- (7074.262pt, -2059.32pt)
 -- (7074.262pt, -2059.32pt) .. controls (7076.062pt, -2057.531pt) and (7078.2pt, -2056.639pt) .. (7080.675pt, -2056.639pt)
 -- (7080.675pt, -2056.639pt)
 -- (7080.675pt, -2056.639pt)
 -- (7080.675pt, -2056.639pt) .. controls (7083.188pt, -2056.639pt) and (7085.325pt, -2057.531pt) .. (7087.125pt, -2059.32pt)
 -- (7087.125pt, -2059.32pt)
 -- (7087.125pt, -2059.32pt)
 -- (7087.125pt, -2059.32pt) .. controls (7088.887pt, -2061.109pt) and (7089.787pt, -2063.25pt) .. (7089.787pt, -2065.748pt)
 -- (7089.787pt, -2065.748pt)
 -- (7089.787pt, -2065.748pt)
 -- (7089.787pt, -2065.748pt) .. controls (7089.787pt, -2067.401pt) and (7089.375pt, -2068.916pt) .. (7088.512pt, -2070.3pt)
 -- (7088.512pt, -2070.3pt)
 -- (7088.512pt, -2070.3pt)
 -- (7088.512pt, -2070.3pt) .. controls (7087.725pt, -2071.684pt) and (7086.637pt, -2072.797pt) .. (7085.25pt, -2073.641pt)
 -- (7085.25pt, -2073.641pt)
 -- (7085.25pt, -2073.641pt)
 -- (7085.25pt, -2073.641pt) .. controls (7083.9pt, -2074.451pt) and (7082.363pt, -2074.856pt) .. (7080.675pt, -2074.856pt) -- cycle
(7052.588pt, -2013.728pt) -- (7052.588pt, -2013.728pt)
 -- (7052.588pt, -2013.728pt)
 -- (7041.863pt, -2016.761pt)
 -- (7041.863pt, -2016.761pt)
 -- (7041.863pt, -2016.761pt)
 -- (7041.863pt, -2016.761pt) .. controls (7041.188pt, -2014.976pt) and (7040.175pt, -2013.236pt) .. (7038.863pt, -2011.549pt)
 -- (7038.863pt, -2011.549pt)
 -- (7038.863pt, -2011.549pt)
 -- (7038.863pt, -2011.549pt) .. controls (7037.588pt, -2009.831pt) and (7035.825pt, -2008.414pt) .. (7033.613pt, -2007.3pt)
 -- (7033.613pt, -2007.3pt)
 -- (7033.613pt, -2007.3pt)
 -- (7033.613pt, -2007.3pt) .. controls (7031.4pt, -2006.186pt) and (7028.55pt, -2005.631pt) .. (7025.062pt, -2005.631pt)
 -- (7025.062pt, -2005.631pt)
 -- (7025.062pt, -2005.631pt)
 -- (7025.062pt, -2005.631pt) .. controls (7020.3pt, -2005.631pt) and (7016.325pt, -2006.726pt) .. (7013.175pt, -2008.92pt)
 -- (7013.175pt, -2008.92pt)
 -- (7013.175pt, -2008.92pt)
 -- (7013.175pt, -2008.92pt) .. controls (7010.025pt, -2011.076pt) and (7008.45pt, -2013.829pt) .. (7008.45pt, -2017.166pt)
 -- (7008.45pt, -2017.166pt)
 -- (7008.45pt, -2017.166pt)
 -- (7008.45pt, -2017.166pt) .. controls (7008.45pt, -2020.136pt) and (7009.537pt, -2022.48pt) .. (7011.713pt, -2024.201pt)
 -- (7011.713pt, -2024.201pt)
 -- (7011.713pt, -2024.201pt)
 -- (7011.713pt, -2024.201pt) .. controls (7013.85pt, -2025.922pt) and (7017.225pt, -2027.355pt) .. (7021.838pt, -2028.502pt)
 -- (7021.838pt, -2028.502pt)
 -- (7033.35pt, -2031.337pt)
 -- (7033.35pt, -2031.337pt) .. controls (7040.325pt, -2033.025pt) and (7045.5pt, -2035.605pt) .. (7048.912pt, -2039.078pt)
 -- (7048.912pt, -2039.078pt)
 -- (7048.912pt, -2039.078pt)
 -- (7048.912pt, -2039.078pt) .. controls (7052.287pt, -2042.52pt) and (7054.012pt, -2046.956pt) .. (7054.012pt, -2052.386pt)
 -- (7054.012pt, -2052.386pt)
 -- (7054.012pt, -2052.386pt)
 -- (7054.012pt, -2052.386pt) .. controls (7054.012pt, -2056.841pt) and (7052.738pt, -2060.82pt) .. (7050.15pt, -2064.33pt)
 -- (7050.15pt, -2064.33pt)
 -- (7050.15pt, -2064.33pt)
 -- (7050.15pt, -2064.33pt) .. controls (7047.637pt, -2067.84pt) and (7044.075pt, -2070.604pt) .. (7039.537pt, -2072.629pt)
 -- (7039.537pt, -2072.629pt)
 -- (7039.537pt, -2072.629pt)
 -- (7039.537pt, -2072.629pt) .. controls (7034.963pt, -2074.654pt) and (7029.675pt, -2075.666pt) .. (7023.637pt, -2075.666pt)
 -- (7023.637pt, -2075.666pt)
 -- (7023.637pt, -2075.666pt)
 -- (7023.637pt, -2075.666pt) .. controls (7015.725pt, -2075.666pt) and (7009.162pt, -2073.945pt) .. (7003.95pt, -2070.502pt)
 -- (7003.95pt, -2070.502pt)
 -- (7003.95pt, -2070.502pt)
 -- (7003.95pt, -2070.502pt) .. controls (6998.775pt, -2067.064pt) and (6995.475pt, -2062.035pt) .. (6994.088pt, -2055.424pt)
 -- (6994.088pt, -2055.424pt)
 -- (7005.412pt, -2052.589pt)
 -- (7005.412pt, -2052.589pt) .. controls (7006.5pt, -2056.774pt) and (7008.562pt, -2059.909pt) .. (7011.562pt, -2062.001pt)
 -- (7011.562pt, -2062.001pt)
 -- (7011.562pt, -2062.001pt)
 -- (7011.562pt, -2062.001pt) .. controls (7014.6pt, -2064.094pt) and (7018.537pt, -2065.14pt) .. (7023.45pt, -2065.14pt)
 -- (7023.45pt, -2065.14pt)
 -- (7023.45pt, -2065.14pt)
 -- (7023.45pt, -2065.14pt) .. controls (7029pt, -2065.14pt) and (7033.425pt, -2063.959pt) .. (7036.688pt, -2061.596pt)
 -- (7036.688pt, -2061.596pt)
 -- (7036.688pt, -2061.596pt)
 -- (7036.688pt, -2061.596pt) .. controls (7039.988pt, -2059.204pt) and (7041.675pt, -2056.335pt) .. (7041.675pt, -2052.994pt)
 -- (7041.675pt, -2052.994pt)
 -- (7041.675pt, -2052.994pt)
 -- (7041.675pt, -2052.994pt) .. controls (7041.675pt, -2050.297pt) and (7040.7pt, -2048.036pt) .. (7038.825pt, -2046.214pt)
 -- (7038.825pt, -2046.214pt)
 -- (7038.825pt, -2046.214pt)
 -- (7038.825pt, -2046.214pt) .. controls (7036.95pt, -2044.357pt) and (7034.025pt, -2042.974pt) .. (7030.125pt, -2042.062pt)
 -- (7030.125pt, -2042.062pt)
 -- (7017.15pt, -2039.029pt)
 -- (7017.15pt, -2039.029pt) .. controls (7010.062pt, -2037.341pt) and (7004.812pt, -2034.728pt) .. (7001.475pt, -2031.184pt)
 -- (7001.475pt, -2031.184pt)
 -- (7001.475pt, -2031.184pt)
 -- (7001.475pt, -2031.184pt) .. controls (6998.175pt, -2027.61pt) and (6996.525pt, -2023.14pt) .. (6996.525pt, -2017.774pt)
 -- (6996.525pt, -2017.774pt)
 -- (6996.525pt, -2017.774pt)
 -- (6996.525pt, -2017.774pt) .. controls (6996.525pt, -2013.39pt) and (6997.762pt, -2009.509pt) .. (7000.2pt, -2006.138pt)
 -- (7000.2pt, -2006.138pt)
 -- (7000.2pt, -2006.138pt)
 -- (7000.2pt, -2006.138pt) .. controls (7002.713pt, -2002.763pt) and (7006.088pt, -2000.115pt) .. (7010.4pt, -1998.191pt)
 -- (7010.4pt, -1998.191pt)
 -- (7010.4pt, -1998.191pt)
 -- (7010.4pt, -1998.191pt) .. controls (7014.713pt, -1996.267pt) and (7019.588pt, -1995.307pt) .. (7025.062pt, -1995.307pt)
 -- (7025.062pt, -1995.307pt)
 -- (7025.062pt, -1995.307pt)
 -- (7025.062pt, -1995.307pt) .. controls (7032.75pt, -1995.307pt) and (7038.787pt, -1996.995pt) .. (7043.175pt, -2000.366pt)
 -- (7043.175pt, -2000.366pt)
 -- (7043.175pt, -2000.366pt)
 -- (7043.175pt, -2000.366pt) .. controls (7047.6pt, -2003.741pt) and (7050.75pt, -2008.193pt) .. (7052.588pt, -2013.728pt) -- cycle
(6947.175pt, -2075.666pt) .. controls (6939.675pt, -2075.666pt) and (6933.225pt, -2074.013pt) .. (6927.787pt, -2070.705pt)
 -- (6927.787pt, -2070.705pt)
 -- (6927.787pt, -2070.705pt)
 -- (6927.787pt, -2070.705pt) .. controls (6922.387pt, -2067.367pt) and (6918.225pt, -2062.71pt) .. (6915.3pt, -2056.74pt)
 -- (6915.3pt, -2056.74pt)
 -- (6915.3pt, -2056.74pt)
 -- (6915.3pt, -2056.74pt) .. controls (6912.412pt, -2050.736pt) and (6910.95pt, -2043.75pt) .. (6910.95pt, -2035.789pt)
 -- (6910.95pt, -2035.789pt)
 -- (6910.95pt, -2035.789pt)
 -- (6910.95pt, -2035.789pt) .. controls (6910.95pt, -2027.828pt) and (6912.412pt, -2020.811pt) .. (6915.3pt, -2014.74pt)
 -- (6915.3pt, -2014.74pt)
 -- (6915.3pt, -2014.74pt)
 -- (6915.3pt, -2014.74pt) .. controls (6918.225pt, -2008.631pt) and (6922.312pt, -2003.876pt) .. (6927.562pt, -2000.468pt)
 -- (6927.562pt, -2000.468pt)
 -- (6927.562pt, -2000.468pt)
 -- (6927.562pt, -2000.468pt) .. controls (6932.812pt, -1997.029pt) and (6938.963pt, -1995.307pt) .. (6945.975pt, -1995.307pt)
 -- (6945.975pt, -1995.307pt)
 -- (6945.975pt, -1995.307pt)
 -- (6945.975pt, -1995.307pt) .. controls (6950.025pt, -1995.307pt) and (6954pt, -1995.983pt) .. (6957.975pt, -1997.333pt)
 -- (6957.975pt, -1997.333pt)
 -- (6957.975pt, -1997.333pt)
 -- (6957.975pt, -1997.333pt) .. controls (6961.912pt, -1998.679pt) and (6965.512pt, -2000.873pt) .. (6968.738pt, -2003.91pt)
 -- (6968.738pt, -2003.91pt)
 -- (6968.738pt, -2003.91pt)
 -- (6968.738pt, -2003.91pt) .. controls (6971.963pt, -2006.91pt) and (6974.55pt, -2010.892pt) .. (6976.463pt, -2015.85pt)
 -- (6976.463pt, -2015.85pt)
 -- (6976.463pt, -2015.85pt)
 -- (6976.463pt, -2015.85pt) .. controls (6978.412pt, -2020.811pt) and (6979.35pt, -2026.916pt) .. (6979.35pt, -2034.169pt)
 -- (6979.35pt, -2034.169pt)
 -- (6979.35pt, -2034.169pt)
 -- (6979.35pt, -2034.169pt)
 -- (6979.35pt, -2039.231pt)
 -- (6979.35pt, -2039.231pt)
 -- (6979.35pt, -2039.231pt)
 -- (6979.35pt, -2039.231pt)
 -- (6919.463pt, -2039.231pt)
 -- (6919.463pt, -2039.231pt)
 -- (6919.463pt, -2039.231pt)
 -- (6919.463pt, -2039.231pt)
 -- (6919.463pt, -2028.907pt)
 -- (6919.463pt, -2028.907pt)
 -- (6919.463pt, -2028.907pt)
 -- (6919.463pt, -2028.907pt)
 -- (6967.238pt, -2028.907pt)
 -- (6967.238pt, -2028.907pt)
 -- (6967.238pt, -2028.907pt)
 -- (6967.238pt, -2028.907pt) .. controls (6967.238pt, -2024.52pt) and (6966.338pt, -2020.609pt) .. (6964.575pt, -2017.166pt)
 -- (6964.575pt, -2017.166pt)
 -- (6964.575pt, -2017.166pt)
 -- (6964.575pt, -2017.166pt) .. controls (6962.85pt, -2013.728pt) and (6960.412pt, -2011.009pt) .. (6957.188pt, -2009.021pt)
 -- (6957.188pt, -2009.021pt)
 -- (6957.188pt, -2009.021pt)
 -- (6957.188pt, -2009.021pt) .. controls (6954.037pt, -2007.03pt) and (6950.287pt, -2006.036pt) .. (6945.975pt, -2006.036pt)
 -- (6945.975pt, -2006.036pt)
 -- (6945.975pt, -2006.036pt)
 -- (6945.975pt, -2006.036pt) .. controls (6941.213pt, -2006.036pt) and (6937.088pt, -2007.214pt) .. (6933.637pt, -2009.576pt)
 -- (6933.637pt, -2009.576pt)
 -- (6933.637pt, -2009.576pt)
 -- (6933.637pt, -2009.576pt) .. controls (6930.188pt, -2011.905pt) and (6927.525pt, -2014.943pt) .. (6925.688pt, -2018.685pt)
 -- (6925.688pt, -2018.685pt)
 -- (6925.688pt, -2018.685pt)
 -- (6925.688pt, -2018.685pt) .. controls (6923.812pt, -2022.431pt) and (6922.875pt, -2026.444pt) .. (6922.875pt, -2030.73pt)
 -- (6922.875pt, -2030.73pt)
 -- (6922.875pt, -2030.73pt)
 -- (6922.875pt, -2030.73pt)
 -- (6922.875pt, -2037.611pt)
 -- (6922.875pt, -2037.611pt)
 -- (6922.875pt, -2037.611pt)
 -- (6922.875pt, -2037.611pt) .. controls (6922.875pt, -2043.48pt) and (6923.887pt, -2048.456pt) .. (6925.912pt, -2052.54pt)
 -- (6925.912pt, -2052.54pt)
 -- (6925.912pt, -2052.54pt)
 -- (6925.912pt, -2052.54pt) .. controls (6927.975pt, -2056.586pt) and (6930.825pt, -2059.676pt) .. (6934.463pt, -2061.799pt)
 -- (6934.463pt, -2061.799pt)
 -- (6934.463pt, -2061.799pt)
 -- (6934.463pt, -2061.799pt) .. controls (6938.137pt, -2063.891pt) and (6942.375pt, -2064.938pt) .. (6947.175pt, -2064.938pt)
 -- (6947.175pt, -2064.938pt)
 -- (6947.175pt, -2064.938pt)
 -- (6947.175pt, -2064.938pt) .. controls (6950.325pt, -2064.938pt) and (6953.137pt, -2064.499pt) .. (6955.688pt, -2063.621pt)
 -- (6955.688pt, -2063.621pt)
 -- (6955.688pt, -2063.621pt)
 -- (6955.688pt, -2063.621pt) .. controls (6958.238pt, -2062.71pt) and (6960.45pt, -2061.36pt) .. (6962.325pt, -2059.575pt)
 -- (6962.325pt, -2059.575pt)
 -- (6962.325pt, -2059.575pt)
 -- (6962.325pt, -2059.575pt) .. controls (6964.162pt, -2057.752pt) and (6965.588pt, -2055.491pt) .. (6966.6pt, -2052.791pt)
 -- (6966.6pt, -2052.791pt)
 -- (6978.15pt, -2056.031pt)
 -- (6978.15pt, -2056.031pt) .. controls (6976.95pt, -2059.943pt) and (6974.887pt, -2063.385pt) .. (6972.037pt, -2066.355pt)
 -- (6972.037pt, -2066.355pt)
 -- (6972.037pt, -2066.355pt)
 -- (6972.037pt, -2066.355pt) .. controls (6969.15pt, -2069.288pt) and (6965.625pt, -2071.583pt) .. (6961.387pt, -2073.236pt)
 -- (6961.387pt, -2073.236pt)
 -- (6961.387pt, -2073.236pt)
 -- (6961.387pt, -2073.236pt) .. controls (6957.188pt, -2074.856pt) and (6952.463pt, -2075.666pt) .. (6947.175pt, -2075.666pt) -- cycle
(6823.537pt, -1970.411pt) -- (6823.537pt, -1970.411pt)
 -- (6823.537pt, -1970.411pt)
 -- (6823.537pt, -1970.411pt)
 -- (6823.537pt, -1970.411pt)
 -- (6837.9pt, -1970.411pt)
 -- (6837.9pt, -1970.411pt)
 -- (6866.662pt, -2018.786pt)
 -- (6866.662pt, -2018.786pt)
 -- (6866.662pt, -2018.786pt)
 -- (6866.662pt, -2018.786pt)
 -- (6867.863pt, -2018.786pt)
 -- (6867.863pt, -2018.786pt)
 -- (6896.588pt, -1970.411pt)
 -- (6896.588pt, -1970.411pt)
 -- (6896.588pt, -1970.411pt)
 -- (6896.588pt, -1970.411pt)
 -- (6910.988pt, -1970.411pt)
 -- (6910.988pt, -1970.411pt)
 -- (6873.525pt, -2031.337pt)
 -- (6873.525pt, -2031.337pt)
 -- (6873.525pt, -2031.337pt)
 -- (6873.525pt, -2031.337pt)
 -- (6873.525pt, -2074.046pt)
 -- (6873.525pt, -2074.046pt)
 -- (6873.525pt, -2074.046pt)
 -- (6873.525pt, -2074.046pt)
 -- (6860.963pt, -2074.046pt)
 -- (6860.963pt, -2074.046pt)
 -- (6860.963pt, -2074.046pt)
 -- (6860.963pt, -2074.046pt)
 -- (6860.963pt, -2031.337pt)
 -- (6860.963pt, -2031.337pt)
 -- (6823.537pt, -1970.411pt) -- cycle
(6961.425pt, -1902.356pt) .. controls (6958.912pt, -1902.356pt) and (6956.775pt, -1901.46pt) .. (6955.012pt, -1899.675pt)
 -- (6955.012pt, -1899.675pt)
 -- (6955.012pt, -1899.675pt)
 -- (6955.012pt, -1899.675pt) .. controls (6953.213pt, -1897.886pt) and (6952.312pt, -1895.745pt) .. (6952.312pt, -1893.248pt)
 -- (6952.312pt, -1893.248pt)
 -- (6952.312pt, -1893.248pt)
 -- (6952.312pt, -1893.248pt) .. controls (6952.312pt, -1890.75pt) and (6953.213pt, -1888.609pt) .. (6955.012pt, -1886.82pt)
 -- (6955.012pt, -1886.82pt)
 -- (6955.012pt, -1886.82pt)
 -- (6955.012pt, -1886.82pt) .. controls (6956.775pt, -1885.031pt) and (6958.912pt, -1884.139pt) .. (6961.425pt, -1884.139pt)
 -- (6961.425pt, -1884.139pt)
 -- (6961.425pt, -1884.139pt)
 -- (6961.425pt, -1884.139pt) .. controls (6963.938pt, -1884.139pt) and (6966.075pt, -1885.031pt) .. (6967.838pt, -1886.82pt)
 -- (6967.838pt, -1886.82pt)
 -- (6967.838pt, -1886.82pt)
 -- (6967.838pt, -1886.82pt) .. controls (6969.637pt, -1888.609pt) and (6970.537pt, -1890.75pt) .. (6970.537pt, -1893.248pt)
 -- (6970.537pt, -1893.248pt)
 -- (6970.537pt, -1893.248pt)
 -- (6970.537pt, -1893.248pt) .. controls (6970.537pt, -1894.901pt) and (6970.125pt, -1896.416pt) .. (6969.262pt, -1897.8pt)
 -- (6969.262pt, -1897.8pt)
 -- (6969.262pt, -1897.8pt)
 -- (6969.262pt, -1897.8pt) .. controls (6968.475pt, -1899.184pt) and (6967.35pt, -1900.297pt) .. (6965.963pt, -1901.141pt)
 -- (6965.963pt, -1901.141pt)
 -- (6965.963pt, -1901.141pt)
 -- (6965.963pt, -1901.141pt) .. controls (6964.613pt, -1901.951pt) and (6963.113pt, -1902.356pt) .. (6961.425pt, -1902.356pt) -- cycle
(6933.338pt, -1841.228pt) -- (6933.338pt, -1841.228pt)
 -- (6933.338pt, -1841.228pt)
 -- (6922.613pt, -1844.261pt)
 -- (6922.613pt, -1844.261pt)
 -- (6922.613pt, -1844.261pt)
 -- (6922.613pt, -1844.261pt) .. controls (6921.938pt, -1842.476pt) and (6920.925pt, -1840.736pt) .. (6919.613pt, -1839.049pt)
 -- (6919.613pt, -1839.049pt)
 -- (6919.613pt, -1839.049pt)
 -- (6919.613pt, -1839.049pt) .. controls (6918.338pt, -1837.331pt) and (6916.575pt, -1835.914pt) .. (6914.363pt, -1834.8pt)
 -- (6914.363pt, -1834.8pt)
 -- (6914.363pt, -1834.8pt)
 -- (6914.363pt, -1834.8pt) .. controls (6912.113pt, -1833.686pt) and (6909.262pt, -1833.131pt) .. (6905.812pt, -1833.131pt)
 -- (6905.812pt, -1833.131pt)
 -- (6905.812pt, -1833.131pt)
 -- (6905.812pt, -1833.131pt) .. controls (6901.05pt, -1833.131pt) and (6897.075pt, -1834.226pt) .. (6893.925pt, -1836.42pt)
 -- (6893.925pt, -1836.42pt)
 -- (6893.925pt, -1836.42pt)
 -- (6893.925pt, -1836.42pt) .. controls (6890.775pt, -1838.576pt) and (6889.2pt, -1841.329pt) .. (6889.2pt, -1844.666pt)
 -- (6889.2pt, -1844.666pt)
 -- (6889.2pt, -1844.666pt)
 -- (6889.2pt, -1844.666pt) .. controls (6889.2pt, -1847.636pt) and (6890.287pt, -1849.98pt) .. (6892.425pt, -1851.701pt)
 -- (6892.425pt, -1851.701pt)
 -- (6892.425pt, -1851.701pt)
 -- (6892.425pt, -1851.701pt) .. controls (6894.6pt, -1853.422pt) and (6897.975pt, -1854.855pt) .. (6902.55pt, -1856.002pt)
 -- (6902.55pt, -1856.002pt)
 -- (6914.1pt, -1858.837pt)
 -- (6914.1pt, -1858.837pt) .. controls (6921.037pt, -1860.525pt) and (6926.213pt, -1863.105pt) .. (6929.625pt, -1866.578pt)
 -- (6929.625pt, -1866.578pt)
 -- (6929.625pt, -1866.578pt)
 -- (6929.625pt, -1866.578pt) .. controls (6933.037pt, -1870.02pt) and (6934.762pt, -1874.456pt) .. (6934.762pt, -1879.886pt)
 -- (6934.762pt, -1879.886pt)
 -- (6934.762pt, -1879.886pt)
 -- (6934.762pt, -1879.886pt) .. controls (6934.762pt, -1884.341pt) and (6933.45pt, -1888.32pt) .. (6930.9pt, -1891.83pt)
 -- (6930.9pt, -1891.83pt)
 -- (6930.9pt, -1891.83pt)
 -- (6930.9pt, -1891.83pt) .. controls (6928.387pt, -1895.34pt) and (6924.825pt, -1898.104pt) .. (6920.287pt, -1900.129pt)
 -- (6920.287pt, -1900.129pt)
 -- (6920.287pt, -1900.129pt)
 -- (6920.287pt, -1900.129pt) .. controls (6915.713pt, -1902.154pt) and (6910.425pt, -1903.166pt) .. (6904.387pt, -1903.166pt)
 -- (6904.387pt, -1903.166pt)
 -- (6904.387pt, -1903.166pt)
 -- (6904.387pt, -1903.166pt) .. controls (6896.438pt, -1903.166pt) and (6889.875pt, -1901.445pt) .. (6884.7pt, -1898.002pt)
 -- (6884.7pt, -1898.002pt)
 -- (6884.7pt, -1898.002pt)
 -- (6884.7pt, -1898.002pt) .. controls (6879.488pt, -1894.564pt) and (6876.225pt, -1889.535pt) .. (6874.838pt, -1882.924pt)
 -- (6874.838pt, -1882.924pt)
 -- (6886.162pt, -1880.089pt)
 -- (6886.162pt, -1880.089pt) .. controls (6887.25pt, -1884.274pt) and (6889.275pt, -1887.409pt) .. (6892.275pt, -1889.501pt)
 -- (6892.275pt, -1889.501pt)
 -- (6892.275pt, -1889.501pt)
 -- (6892.275pt, -1889.501pt) .. controls (6895.312pt, -1891.594pt) and (6899.287pt, -1892.64pt) .. (6904.162pt, -1892.64pt)
 -- (6904.162pt, -1892.64pt)
 -- (6904.162pt, -1892.64pt)
 -- (6904.162pt, -1892.64pt) .. controls (6909.75pt, -1892.64pt) and (6914.175pt, -1891.459pt) .. (6917.438pt, -1889.096pt)
 -- (6917.438pt, -1889.096pt)
 -- (6917.438pt, -1889.096pt)
 -- (6917.438pt, -1889.096pt) .. controls (6920.738pt, -1886.704pt) and (6922.387pt, -1883.835pt) .. (6922.387pt, -1880.494pt)
 -- (6922.387pt, -1880.494pt)
 -- (6922.387pt, -1880.494pt)
 -- (6922.387pt, -1880.494pt) .. controls (6922.387pt, -1877.797pt) and (6921.45pt, -1875.536pt) .. (6919.575pt, -1873.714pt)
 -- (6919.575pt, -1873.714pt)
 -- (6919.575pt, -1873.714pt)
 -- (6919.575pt, -1873.714pt) .. controls (6917.662pt, -1871.858pt) and (6914.775pt, -1870.474pt) .. (6910.875pt, -1869.562pt)
 -- (6910.875pt, -1869.562pt)
 -- (6897.9pt, -1866.529pt)
 -- (6897.9pt, -1866.529pt) .. controls (6890.775pt, -1864.841pt) and (6885.562pt, -1862.228pt) .. (6882.225pt, -1858.684pt)
 -- (6882.225pt, -1858.684pt)
 -- (6882.225pt, -1858.684pt)
 -- (6882.225pt, -1858.684pt) .. controls (6878.925pt, -1855.11pt) and (6877.275pt, -1850.64pt) .. (6877.275pt, -1845.274pt)
 -- (6877.275pt, -1845.274pt)
 -- (6877.275pt, -1845.274pt)
 -- (6877.275pt, -1845.274pt) .. controls (6877.275pt, -1840.89pt) and (6878.475pt, -1837.009pt) .. (6880.95pt, -1833.638pt)
 -- (6880.95pt, -1833.638pt)
 -- (6880.95pt, -1833.638pt)
 -- (6880.95pt, -1833.638pt) .. controls (6883.463pt, -1830.263pt) and (6886.838pt, -1827.615pt) .. (6891.113pt, -1825.691pt)
 -- (6891.113pt, -1825.691pt)
 -- (6891.113pt, -1825.691pt)
 -- (6891.113pt, -1825.691pt) .. controls (6895.425pt, -1823.767pt) and (6900.338pt, -1822.807pt) .. (6905.812pt, -1822.807pt)
 -- (6905.812pt, -1822.807pt)
 -- (6905.812pt, -1822.807pt)
 -- (6905.812pt, -1822.807pt) .. controls (6913.5pt, -1822.807pt) and (6919.537pt, -1824.495pt) .. (6923.925pt, -1827.866pt)
 -- (6923.925pt, -1827.866pt)
 -- (6923.925pt, -1827.866pt)
 -- (6923.925pt, -1827.866pt) .. controls (6928.35pt, -1831.241pt) and (6931.463pt, -1835.693pt) .. (6933.338pt, -1841.228pt) -- cycle
(6827.925pt, -1903.166pt) .. controls (6820.425pt, -1903.166pt) and (6813.975pt, -1901.513pt) .. (6808.537pt, -1898.205pt)
 -- (6808.537pt, -1898.205pt)
 -- (6808.537pt, -1898.205pt)
 -- (6808.537pt, -1898.205pt) .. controls (6803.137pt, -1894.867pt) and (6798.975pt, -1890.21pt) .. (6796.05pt, -1884.24pt)
 -- (6796.05pt, -1884.24pt)
 -- (6796.05pt, -1884.24pt)
 -- (6796.05pt, -1884.24pt) .. controls (6793.125pt, -1878.236pt) and (6791.7pt, -1871.25pt) .. (6791.7pt, -1863.289pt)
 -- (6791.7pt, -1863.289pt)
 -- (6791.7pt, -1863.289pt)
 -- (6791.7pt, -1863.289pt) .. controls (6791.7pt, -1855.328pt) and (6793.125pt, -1848.311pt) .. (6796.05pt, -1842.24pt)
 -- (6796.05pt, -1842.24pt)
 -- (6796.05pt, -1842.24pt)
 -- (6796.05pt, -1842.24pt) .. controls (6798.975pt, -1836.131pt) and (6803.062pt, -1831.376pt) .. (6808.275pt, -1827.968pt)
 -- (6808.275pt, -1827.968pt)
 -- (6808.275pt, -1827.968pt)
 -- (6808.275pt, -1827.968pt) .. controls (6813.562pt, -1824.529pt) and (6819.675pt, -1822.807pt) .. (6826.725pt, -1822.807pt)
 -- (6826.725pt, -1822.807pt)
 -- (6826.725pt, -1822.807pt)
 -- (6826.725pt, -1822.807pt) .. controls (6830.738pt, -1822.807pt) and (6834.75pt, -1823.483pt) .. (6838.688pt, -1824.833pt)
 -- (6838.688pt, -1824.833pt)
 -- (6838.688pt, -1824.833pt)
 -- (6838.688pt, -1824.833pt) .. controls (6842.662pt, -1826.179pt) and (6846.225pt, -1828.373pt) .. (6849.488pt, -1831.41pt)
 -- (6849.488pt, -1831.41pt)
 -- (6849.488pt, -1831.41pt)
 -- (6849.488pt, -1831.41pt) .. controls (6852.713pt, -1834.41pt) and (6855.3pt, -1838.392pt) .. (6857.213pt, -1843.35pt)
 -- (6857.213pt, -1843.35pt)
 -- (6857.213pt, -1843.35pt)
 -- (6857.213pt, -1843.35pt) .. controls (6859.125pt, -1848.311pt) and (6860.1pt, -1854.416pt) .. (6860.1pt, -1861.669pt)
 -- (6860.1pt, -1861.669pt)
 -- (6860.1pt, -1861.669pt)
 -- (6860.1pt, -1861.669pt)
 -- (6860.1pt, -1866.731pt)
 -- (6860.1pt, -1866.731pt)
 -- (6860.1pt, -1866.731pt)
 -- (6860.1pt, -1866.731pt)
 -- (6800.175pt, -1866.731pt)
 -- (6800.175pt, -1866.731pt)
 -- (6800.175pt, -1866.731pt)
 -- (6800.175pt, -1866.731pt)
 -- (6800.175pt, -1856.407pt)
 -- (6800.175pt, -1856.407pt)
 -- (6800.175pt, -1856.407pt)
 -- (6800.175pt, -1856.407pt)
 -- (6847.95pt, -1856.407pt)
 -- (6847.95pt, -1856.407pt)
 -- (6847.95pt, -1856.407pt)
 -- (6847.95pt, -1856.407pt) .. controls (6847.95pt, -1852.02pt) and (6847.088pt, -1848.109pt) .. (6845.325pt, -1844.666pt)
 -- (6845.325pt, -1844.666pt)
 -- (6845.325pt, -1844.666pt)
 -- (6845.325pt, -1844.666pt) .. controls (6843.6pt, -1841.228pt) and (6841.162pt, -1838.509pt) .. (6837.938pt, -1836.521pt)
 -- (6837.938pt, -1836.521pt)
 -- (6837.938pt, -1836.521pt)
 -- (6837.938pt, -1836.521pt) .. controls (6834.787pt, -1834.53pt) and (6831.037pt, -1833.536pt) .. (6826.725pt, -1833.536pt)
 -- (6826.725pt, -1833.536pt)
 -- (6826.725pt, -1833.536pt)
 -- (6826.725pt, -1833.536pt) .. controls (6821.963pt, -1833.536pt) and (6817.838pt, -1834.714pt) .. (6814.35pt, -1837.076pt)
 -- (6814.35pt, -1837.076pt)
 -- (6814.35pt, -1837.076pt)
 -- (6814.35pt, -1837.076pt) .. controls (6810.9pt, -1839.405pt) and (6808.275pt, -1842.443pt) .. (6806.4pt, -1846.185pt)
 -- (6806.4pt, -1846.185pt)
 -- (6806.4pt, -1846.185pt)
 -- (6806.4pt, -1846.185pt) .. controls (6804.562pt, -1849.931pt) and (6803.625pt, -1853.944pt) .. (6803.625pt, -1858.23pt)
 -- (6803.625pt, -1858.23pt)
 -- (6803.625pt, -1858.23pt)
 -- (6803.625pt, -1858.23pt)
 -- (6803.625pt, -1865.111pt)
 -- (6803.625pt, -1865.111pt)
 -- (6803.625pt, -1865.111pt)
 -- (6803.625pt, -1865.111pt) .. controls (6803.625pt, -1870.98pt) and (6804.637pt, -1875.956pt) .. (6806.662pt, -1880.04pt)
 -- (6806.662pt, -1880.04pt)
 -- (6806.662pt, -1880.04pt)
 -- (6806.662pt, -1880.04pt) .. controls (6808.725pt, -1884.086pt) and (6811.575pt, -1887.176pt) .. (6815.213pt, -1889.299pt)
 -- (6815.213pt, -1889.299pt)
 -- (6815.213pt, -1889.299pt)
 -- (6815.213pt, -1889.299pt) .. controls (6818.85pt, -1891.391pt) and (6823.088pt, -1892.438pt) .. (6827.925pt, -1892.438pt)
 -- (6827.925pt, -1892.438pt)
 -- (6827.925pt, -1892.438pt)
 -- (6827.925pt, -1892.438pt) .. controls (6831.075pt, -1892.438pt) and (6833.887pt, -1891.999pt) .. (6836.438pt, -1891.121pt)
 -- (6836.438pt, -1891.121pt)
 -- (6836.438pt, -1891.121pt)
 -- (6836.438pt, -1891.121pt) .. controls (6838.988pt, -1890.21pt) and (6841.2pt, -1888.86pt) .. (6843.037pt, -1887.075pt)
 -- (6843.037pt, -1887.075pt)
 -- (6843.037pt, -1887.075pt)
 -- (6843.037pt, -1887.075pt) .. controls (6844.912pt, -1885.252pt) and (6846.338pt, -1882.991pt) .. (6847.35pt, -1880.291pt)
 -- (6847.35pt, -1880.291pt)
 -- (6858.9pt, -1883.531pt)
 -- (6858.9pt, -1883.531pt) .. controls (6857.662pt, -1887.443pt) and (6855.637pt, -1890.885pt) .. (6852.75pt, -1893.855pt)
 -- (6852.75pt, -1893.855pt)
 -- (6852.75pt, -1893.855pt)
 -- (6852.75pt, -1893.855pt) .. controls (6849.9pt, -1896.788pt) and (6846.375pt, -1899.083pt) .. (6842.137pt, -1900.736pt)
 -- (6842.137pt, -1900.736pt)
 -- (6842.137pt, -1900.736pt)
 -- (6842.137pt, -1900.736pt) .. controls (6837.938pt, -1902.356pt) and (6833.175pt, -1903.166pt) .. (6827.925pt, -1903.166pt) -- cycle
(6704.287pt, -1797.911pt) -- (6704.287pt, -1797.911pt)
 -- (6704.287pt, -1797.911pt)
 -- (6704.287pt, -1797.911pt)
 -- (6704.287pt, -1797.911pt)
 -- (6718.65pt, -1797.911pt)
 -- (6718.65pt, -1797.911pt)
 -- (6747.375pt, -1846.286pt)
 -- (6747.375pt, -1846.286pt)
 -- (6747.375pt, -1846.286pt)
 -- (6747.375pt, -1846.286pt)
 -- (6748.613pt, -1846.286pt)
 -- (6748.613pt, -1846.286pt)
 -- (6777.338pt, -1797.911pt)
 -- (6777.338pt, -1797.911pt)
 -- (6777.338pt, -1797.911pt)
 -- (6777.338pt, -1797.911pt)
 -- (6791.7pt, -1797.911pt)
 -- (6791.7pt, -1797.911pt)
 -- (6754.275pt, -1858.837pt)
 -- (6754.275pt, -1858.837pt)
 -- (6754.275pt, -1858.837pt)
 -- (6754.275pt, -1858.837pt)
 -- (6754.275pt, -1901.546pt)
 -- (6754.275pt, -1901.546pt)
 -- (6754.275pt, -1901.546pt)
 -- (6754.275pt, -1901.546pt)
 -- (6741.713pt, -1901.546pt)
 -- (6741.713pt, -1901.546pt)
 -- (6741.713pt, -1901.546pt)
 -- (6741.713pt, -1901.546pt)
 -- (6741.713pt, -1858.837pt)
 -- (6741.713pt, -1858.837pt)
 -- (6704.287pt, -1797.911pt) -- cycle
(7062.45pt, -1729.856pt) .. controls (7059.975pt, -1729.856pt) and (7057.8pt, -1728.96pt) .. (7056.037pt, -1727.175pt)
 -- (7056.037pt, -1727.175pt)
 -- (7056.037pt, -1727.175pt)
 -- (7056.037pt, -1727.175pt) .. controls (7054.238pt, -1725.386pt) and (7053.338pt, -1723.245pt) .. (7053.338pt, -1720.748pt)
 -- (7053.338pt, -1720.748pt)
 -- (7053.338pt, -1720.748pt)
 -- (7053.338pt, -1720.748pt) .. controls (7053.338pt, -1718.25pt) and (7054.238pt, -1716.109pt) .. (7056.037pt, -1714.32pt)
 -- (7056.037pt, -1714.32pt)
 -- (7056.037pt, -1714.32pt)
 -- (7056.037pt, -1714.32pt) .. controls (7057.8pt, -1712.531pt) and (7059.975pt, -1711.639pt) .. (7062.45pt, -1711.639pt)
 -- (7062.45pt, -1711.639pt)
 -- (7062.45pt, -1711.639pt)
 -- (7062.45pt, -1711.639pt) .. controls (7064.963pt, -1711.639pt) and (7067.1pt, -1712.531pt) .. (7068.9pt, -1714.32pt)
 -- (7068.9pt, -1714.32pt)
 -- (7068.9pt, -1714.32pt)
 -- (7068.9pt, -1714.32pt) .. controls (7070.662pt, -1716.109pt) and (7071.562pt, -1718.25pt) .. (7071.562pt, -1720.748pt)
 -- (7071.562pt, -1720.748pt)
 -- (7071.562pt, -1720.748pt)
 -- (7071.562pt, -1720.748pt) .. controls (7071.562pt, -1722.401pt) and (7071.15pt, -1723.916pt) .. (7070.287pt, -1725.3pt)
 -- (7070.287pt, -1725.3pt)
 -- (7070.287pt, -1725.3pt)
 -- (7070.287pt, -1725.3pt) .. controls (7069.5pt, -1726.684pt) and (7068.412pt, -1727.797pt) .. (7067.025pt, -1728.641pt)
 -- (7067.025pt, -1728.641pt)
 -- (7067.025pt, -1728.641pt)
 -- (7067.025pt, -1728.641pt) .. controls (7065.675pt, -1729.451pt) and (7064.137pt, -1729.856pt) .. (7062.45pt, -1729.856pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(7246.688pt, -2419.856pt) .. controls (7244.213pt, -2419.856pt) and (7242.075pt, -2418.96pt) .. (7240.275pt, -2417.175pt)
 -- (7240.275pt, -2417.175pt)
 -- (7240.275pt, -2417.175pt)
 -- (7240.275pt, -2417.175pt) .. controls (7238.475pt, -2415.386pt) and (7237.613pt, -2413.245pt) .. (7237.613pt, -2410.748pt)
 -- (7237.613pt, -2410.748pt)
 -- (7237.613pt, -2410.748pt)
 -- (7237.613pt, -2410.748pt) .. controls (7237.613pt, -2408.25pt) and (7238.475pt, -2406.109pt) .. (7240.275pt, -2404.32pt)
 -- (7240.275pt, -2404.32pt)
 -- (7240.275pt, -2404.32pt)
 -- (7240.275pt, -2404.32pt) .. controls (7242.075pt, -2402.531pt) and (7244.213pt, -2401.639pt) .. (7246.688pt, -2401.639pt)
 -- (7246.688pt, -2401.639pt)
 -- (7246.688pt, -2401.639pt)
 -- (7246.688pt, -2401.639pt) .. controls (7249.2pt, -2401.639pt) and (7251.338pt, -2402.531pt) .. (7253.137pt, -2404.32pt)
 -- (7253.137pt, -2404.32pt)
 -- (7253.137pt, -2404.32pt)
 -- (7253.137pt, -2404.32pt) .. controls (7254.938pt, -2406.109pt) and (7255.8pt, -2408.25pt) .. (7255.8pt, -2410.748pt)
 -- (7255.8pt, -2410.748pt)
 -- (7255.8pt, -2410.748pt)
 -- (7255.8pt, -2410.748pt) .. controls (7255.8pt, -2412.401pt) and (7255.387pt, -2413.916pt) .. (7254.562pt, -2415.3pt)
 -- (7254.562pt, -2415.3pt)
 -- (7254.562pt, -2415.3pt)
 -- (7254.562pt, -2415.3pt) .. controls (7253.738pt, -2416.684pt) and (7252.65pt, -2417.797pt) .. (7251.262pt, -2418.641pt)
 -- (7251.262pt, -2418.641pt)
 -- (7251.262pt, -2418.641pt)
 -- (7251.262pt, -2418.641pt) .. controls (7249.912pt, -2419.451pt) and (7248.375pt, -2419.856pt) .. (7246.688pt, -2419.856pt) -- cycle
(7218.6pt, -2358.728pt) -- (7218.6pt, -2358.728pt)
 -- (7218.6pt, -2358.728pt)
 -- (7207.875pt, -2361.761pt)
 -- (7207.875pt, -2361.761pt)
 -- (7207.875pt, -2361.761pt)
 -- (7207.875pt, -2361.761pt) .. controls (7207.2pt, -2359.976pt) and (7206.225pt, -2358.236pt) .. (7204.875pt, -2356.549pt)
 -- (7204.875pt, -2356.549pt)
 -- (7204.875pt, -2356.549pt)
 -- (7204.875pt, -2356.549pt) .. controls (7203.6pt, -2354.831pt) and (7201.875pt, -2353.414pt) .. (7199.625pt, -2352.3pt)
 -- (7199.625pt, -2352.3pt)
 -- (7199.625pt, -2352.3pt)
 -- (7199.625pt, -2352.3pt) .. controls (7197.412pt, -2351.186pt) and (7194.562pt, -2350.631pt) .. (7191.075pt, -2350.631pt)
 -- (7191.075pt, -2350.631pt)
 -- (7191.075pt, -2350.631pt)
 -- (7191.075pt, -2350.631pt) .. controls (7186.312pt, -2350.631pt) and (7182.375pt, -2351.726pt) .. (7179.188pt, -2353.92pt)
 -- (7179.188pt, -2353.92pt)
 -- (7179.188pt, -2353.92pt)
 -- (7179.188pt, -2353.92pt) .. controls (7176.037pt, -2356.076pt) and (7174.463pt, -2358.829pt) .. (7174.463pt, -2362.166pt)
 -- (7174.463pt, -2362.166pt)
 -- (7174.463pt, -2362.166pt)
 -- (7174.463pt, -2362.166pt) .. controls (7174.463pt, -2365.136pt) and (7175.55pt, -2367.48pt) .. (7177.725pt, -2369.201pt)
 -- (7177.725pt, -2369.201pt)
 -- (7177.725pt, -2369.201pt)
 -- (7177.725pt, -2369.201pt) .. controls (7179.863pt, -2370.922pt) and (7183.238pt, -2372.355pt) .. (7187.85pt, -2373.502pt)
 -- (7187.85pt, -2373.502pt)
 -- (7199.363pt, -2376.337pt)
 -- (7199.363pt, -2376.337pt) .. controls (7206.338pt, -2378.025pt) and (7211.512pt, -2380.605pt) .. (7214.925pt, -2384.078pt)
 -- (7214.925pt, -2384.078pt)
 -- (7214.925pt, -2384.078pt)
 -- (7214.925pt, -2384.078pt) .. controls (7218.338pt, -2387.52pt) and (7220.025pt, -2391.956pt) .. (7220.025pt, -2397.386pt)
 -- (7220.025pt, -2397.386pt)
 -- (7220.025pt, -2397.386pt)
 -- (7220.025pt, -2397.386pt) .. controls (7220.025pt, -2401.841pt) and (7218.75pt, -2405.82pt) .. (7216.162pt, -2409.33pt)
 -- (7216.162pt, -2409.33pt)
 -- (7216.162pt, -2409.33pt)
 -- (7216.162pt, -2409.33pt) .. controls (7213.65pt, -2412.84pt) and (7210.088pt, -2415.604pt) .. (7205.55pt, -2417.629pt)
 -- (7205.55pt, -2417.629pt)
 -- (7205.55pt, -2417.629pt)
 -- (7205.55pt, -2417.629pt) .. controls (7201.012pt, -2419.654pt) and (7195.688pt, -2420.666pt) .. (7189.65pt, -2420.666pt)
 -- (7189.65pt, -2420.666pt)
 -- (7189.65pt, -2420.666pt)
 -- (7189.65pt, -2420.666pt) .. controls (7181.738pt, -2420.666pt) and (7175.175pt, -2418.945pt) .. (7169.963pt, -2415.502pt)
 -- (7169.963pt, -2415.502pt)
 -- (7169.963pt, -2415.502pt)
 -- (7169.963pt, -2415.502pt) .. controls (7164.787pt, -2412.064pt) and (7161.488pt, -2407.035pt) .. (7160.1pt, -2400.424pt)
 -- (7160.1pt, -2400.424pt)
 -- (7171.463pt, -2397.589pt)
 -- (7171.463pt, -2397.589pt) .. controls (7172.512pt, -2401.774pt) and (7174.575pt, -2404.909pt) .. (7177.575pt, -2407.001pt)
 -- (7177.575pt, -2407.001pt)
 -- (7177.575pt, -2407.001pt)
 -- (7177.575pt, -2407.001pt) .. controls (7180.613pt, -2409.094pt) and (7184.55pt, -2410.14pt) .. (7189.463pt, -2410.14pt)
 -- (7189.463pt, -2410.14pt)
 -- (7189.463pt, -2410.14pt)
 -- (7189.463pt, -2410.14pt) .. controls (7195.012pt, -2410.14pt) and (7199.438pt, -2408.959pt) .. (7202.7pt, -2406.596pt)
 -- (7202.7pt, -2406.596pt)
 -- (7202.7pt, -2406.596pt)
 -- (7202.7pt, -2406.596pt) .. controls (7206.037pt, -2404.204pt) and (7207.688pt, -2401.335pt) .. (7207.688pt, -2397.994pt)
 -- (7207.688pt, -2397.994pt)
 -- (7207.688pt, -2397.994pt)
 -- (7207.688pt, -2397.994pt) .. controls (7207.688pt, -2395.297pt) and (7206.75pt, -2393.036pt) .. (7204.838pt, -2391.214pt)
 -- (7204.838pt, -2391.214pt)
 -- (7204.838pt, -2391.214pt)
 -- (7204.838pt, -2391.214pt) .. controls (7202.963pt, -2389.357pt) and (7200.037pt, -2387.974pt) .. (7196.137pt, -2387.062pt)
 -- (7196.137pt, -2387.062pt)
 -- (7183.2pt, -2384.029pt)
 -- (7183.2pt, -2384.029pt) .. controls (7176.075pt, -2382.341pt) and (7170.825pt, -2379.728pt) .. (7167.488pt, -2376.184pt)
 -- (7167.488pt, -2376.184pt)
 -- (7167.488pt, -2376.184pt)
 -- (7167.488pt, -2376.184pt) .. controls (7164.188pt, -2372.61pt) and (7162.537pt, -2368.14pt) .. (7162.537pt, -2362.774pt)
 -- (7162.537pt, -2362.774pt)
 -- (7162.537pt, -2362.774pt)
 -- (7162.537pt, -2362.774pt) .. controls (7162.537pt, -2358.39pt) and (7163.775pt, -2354.509pt) .. (7166.25pt, -2351.138pt)
 -- (7166.25pt, -2351.138pt)
 -- (7166.25pt, -2351.138pt)
 -- (7166.25pt, -2351.138pt) .. controls (7168.725pt, -2347.763pt) and (7172.137pt, -2345.115pt) .. (7176.412pt, -2343.191pt)
 -- (7176.412pt, -2343.191pt)
 -- (7176.412pt, -2343.191pt)
 -- (7176.412pt, -2343.191pt) .. controls (7180.725pt, -2341.268pt) and (7185.6pt, -2340.307pt) .. (7191.075pt, -2340.307pt)
 -- (7191.075pt, -2340.307pt)
 -- (7191.075pt, -2340.307pt)
 -- (7191.075pt, -2340.307pt) .. controls (7198.762pt, -2340.307pt) and (7204.8pt, -2341.995pt) .. (7209.188pt, -2345.366pt)
 -- (7209.188pt, -2345.366pt)
 -- (7209.188pt, -2345.366pt)
 -- (7209.188pt, -2345.366pt) .. controls (7213.613pt, -2348.741pt) and (7216.762pt, -2353.193pt) .. (7218.6pt, -2358.728pt) -- cycle
(7113.188pt, -2420.666pt) .. controls (7105.725pt, -2420.666pt) and (7099.238pt, -2419.013pt) .. (7093.8pt, -2415.705pt)
 -- (7093.8pt, -2415.705pt)
 -- (7093.8pt, -2415.705pt)
 -- (7093.8pt, -2415.705pt) .. controls (7088.438pt, -2412.367pt) and (7084.238pt, -2407.71pt) .. (7081.312pt, -2401.74pt)
 -- (7081.312pt, -2401.74pt)
 -- (7081.312pt, -2401.74pt)
 -- (7081.312pt, -2401.74pt) .. controls (7078.425pt, -2395.736pt) and (7076.963pt, -2388.75pt) .. (7076.963pt, -2380.789pt)
 -- (7076.963pt, -2380.789pt)
 -- (7076.963pt, -2380.789pt)
 -- (7076.963pt, -2380.789pt) .. controls (7076.963pt, -2372.828pt) and (7078.425pt, -2365.811pt) .. (7081.312pt, -2359.74pt)
 -- (7081.312pt, -2359.74pt)
 -- (7081.312pt, -2359.74pt)
 -- (7081.312pt, -2359.74pt) .. controls (7084.238pt, -2353.631pt) and (7088.325pt, -2348.876pt) .. (7093.575pt, -2345.468pt)
 -- (7093.575pt, -2345.468pt)
 -- (7093.575pt, -2345.468pt)
 -- (7093.575pt, -2345.468pt) .. controls (7098.825pt, -2342.029pt) and (7104.975pt, -2340.307pt) .. (7111.988pt, -2340.307pt)
 -- (7111.988pt, -2340.307pt)
 -- (7111.988pt, -2340.307pt)
 -- (7111.988pt, -2340.307pt) .. controls (7116.037pt, -2340.307pt) and (7120.012pt, -2340.982pt) .. (7123.988pt, -2342.333pt)
 -- (7123.988pt, -2342.333pt)
 -- (7123.988pt, -2342.333pt)
 -- (7123.988pt, -2342.333pt) .. controls (7127.925pt, -2343.679pt) and (7131.525pt, -2345.873pt) .. (7134.75pt, -2348.91pt)
 -- (7134.75pt, -2348.91pt)
 -- (7134.75pt, -2348.91pt)
 -- (7134.75pt, -2348.91pt) .. controls (7138.012pt, -2351.91pt) and (7140.562pt, -2355.893pt) .. (7142.512pt, -2360.85pt)
 -- (7142.512pt, -2360.85pt)
 -- (7142.512pt, -2360.85pt)
 -- (7142.512pt, -2360.85pt) .. controls (7144.425pt, -2365.811pt) and (7145.4pt, -2371.916pt) .. (7145.4pt, -2379.169pt)
 -- (7145.4pt, -2379.169pt)
 -- (7145.4pt, -2379.169pt)
 -- (7145.4pt, -2379.169pt)
 -- (7145.4pt, -2384.231pt)
 -- (7145.4pt, -2384.231pt)
 -- (7145.4pt, -2384.231pt)
 -- (7145.4pt, -2384.231pt)
 -- (7085.475pt, -2384.231pt)
 -- (7085.475pt, -2384.231pt)
 -- (7085.475pt, -2384.231pt)
 -- (7085.475pt, -2384.231pt)
 -- (7085.475pt, -2373.907pt)
 -- (7085.475pt, -2373.907pt)
 -- (7085.475pt, -2373.907pt)
 -- (7085.475pt, -2373.907pt)
 -- (7133.25pt, -2373.907pt)
 -- (7133.25pt, -2373.907pt)
 -- (7133.25pt, -2373.907pt)
 -- (7133.25pt, -2373.907pt) .. controls (7133.25pt, -2369.52pt) and (7132.35pt, -2365.609pt) .. (7130.625pt, -2362.166pt)
 -- (7130.625pt, -2362.166pt)
 -- (7130.625pt, -2362.166pt)
 -- (7130.625pt, -2362.166pt) .. controls (7128.9pt, -2358.728pt) and (7126.425pt, -2356.009pt) .. (7123.238pt, -2354.021pt)
 -- (7123.238pt, -2354.021pt)
 -- (7123.238pt, -2354.021pt)
 -- (7123.238pt, -2354.021pt) .. controls (7120.05pt, -2352.03pt) and (7116.3pt, -2351.036pt) .. (7111.988pt, -2351.036pt)
 -- (7111.988pt, -2351.036pt)
 -- (7111.988pt, -2351.036pt)
 -- (7111.988pt, -2351.036pt) .. controls (7107.225pt, -2351.036pt) and (7103.1pt, -2352.214pt) .. (7099.65pt, -2354.576pt)
 -- (7099.65pt, -2354.576pt)
 -- (7099.65pt, -2354.576pt)
 -- (7099.65pt, -2354.576pt) .. controls (7096.2pt, -2356.905pt) and (7093.537pt, -2359.943pt) .. (7091.7pt, -2363.685pt)
 -- (7091.7pt, -2363.685pt)
 -- (7091.7pt, -2363.685pt)
 -- (7091.7pt, -2363.685pt) .. controls (7089.825pt, -2367.431pt) and (7088.925pt, -2371.444pt) .. (7088.925pt, -2375.73pt)
 -- (7088.925pt, -2375.73pt)
 -- (7088.925pt, -2375.73pt)
 -- (7088.925pt, -2375.73pt)
 -- (7088.925pt, -2382.611pt)
 -- (7088.925pt, -2382.611pt)
 -- (7088.925pt, -2382.611pt)
 -- (7088.925pt, -2382.611pt) .. controls (7088.925pt, -2388.48pt) and (7089.938pt, -2393.456pt) .. (7091.963pt, -2397.54pt)
 -- (7091.963pt, -2397.54pt)
 -- (7091.963pt, -2397.54pt)
 -- (7091.963pt, -2397.54pt) .. controls (7093.988pt, -2401.586pt) and (7096.838pt, -2404.676pt) .. (7100.512pt, -2406.799pt)
 -- (7100.512pt, -2406.799pt)
 -- (7100.512pt, -2406.799pt)
 -- (7100.512pt, -2406.799pt) .. controls (7104.15pt, -2408.891pt) and (7108.387pt, -2409.938pt) .. (7113.188pt, -2409.938pt)
 -- (7113.188pt, -2409.938pt)
 -- (7113.188pt, -2409.938pt)
 -- (7113.188pt, -2409.938pt) .. controls (7116.338pt, -2409.938pt) and (7119.188pt, -2409.499pt) .. (7121.7pt, -2408.621pt)
 -- (7121.7pt, -2408.621pt)
 -- (7121.7pt, -2408.621pt)
 -- (7121.7pt, -2408.621pt) .. controls (7124.25pt, -2407.71pt) and (7126.463pt, -2406.36pt) .. (7128.338pt, -2404.575pt)
 -- (7128.338pt, -2404.575pt)
 -- (7128.338pt, -2404.575pt)
 -- (7128.338pt, -2404.575pt) .. controls (7130.175pt, -2402.752pt) and (7131.637pt, -2400.491pt) .. (7132.613pt, -2397.791pt)
 -- (7132.613pt, -2397.791pt)
 -- (7144.162pt, -2401.031pt)
 -- (7144.162pt, -2401.031pt) .. controls (7142.963pt, -2404.943pt) and (7140.9pt, -2408.385pt) .. (7138.05pt, -2411.355pt)
 -- (7138.05pt, -2411.355pt)
 -- (7138.05pt, -2411.355pt)
 -- (7138.05pt, -2411.355pt) .. controls (7135.162pt, -2414.288pt) and (7131.637pt, -2416.583pt) .. (7127.438pt, -2418.236pt)
 -- (7127.438pt, -2418.236pt)
 -- (7127.438pt, -2418.236pt)
 -- (7127.438pt, -2418.236pt) .. controls (7123.2pt, -2419.856pt) and (7118.475pt, -2420.666pt) .. (7113.188pt, -2420.666pt) -- cycle
(6989.55pt, -2315.411pt) -- (6989.55pt, -2315.411pt)
 -- (6989.55pt, -2315.411pt)
 -- (6989.55pt, -2315.411pt)
 -- (6989.55pt, -2315.411pt)
 -- (7003.912pt, -2315.411pt)
 -- (7003.912pt, -2315.411pt)
 -- (7032.675pt, -2363.786pt)
 -- (7032.675pt, -2363.786pt)
 -- (7032.675pt, -2363.786pt)
 -- (7032.675pt, -2363.786pt)
 -- (7033.875pt, -2363.786pt)
 -- (7033.875pt, -2363.786pt)
 -- (7062.637pt, -2315.411pt)
 -- (7062.637pt, -2315.411pt)
 -- (7062.637pt, -2315.411pt)
 -- (7062.637pt, -2315.411pt)
 -- (7077pt, -2315.411pt)
 -- (7077pt, -2315.411pt)
 -- (7039.537pt, -2376.337pt)
 -- (7039.537pt, -2376.337pt)
 -- (7039.537pt, -2376.337pt)
 -- (7039.537pt, -2376.337pt)
 -- (7039.537pt, -2419.046pt)
 -- (7039.537pt, -2419.046pt)
 -- (7039.537pt, -2419.046pt)
 -- (7039.537pt, -2419.046pt)
 -- (7027.012pt, -2419.046pt)
 -- (7027.012pt, -2419.046pt)
 -- (7027.012pt, -2419.046pt)
 -- (7027.012pt, -2419.046pt)
 -- (7027.012pt, -2376.337pt)
 -- (7027.012pt, -2376.337pt)
 -- (6989.55pt, -2315.411pt) -- cycle
(6955.875pt, -2247.356pt) .. controls (6953.363pt, -2247.356pt) and (6951.225pt, -2246.46pt) .. (6949.425pt, -2244.675pt)
 -- (6949.425pt, -2244.675pt)
 -- (6949.425pt, -2244.675pt)
 -- (6949.425pt, -2244.675pt) .. controls (6947.662pt, -2242.886pt) and (6946.762pt, -2240.745pt) .. (6946.762pt, -2238.248pt)
 -- (6946.762pt, -2238.248pt)
 -- (6946.762pt, -2238.248pt)
 -- (6946.762pt, -2238.248pt) .. controls (6946.762pt, -2235.75pt) and (6947.662pt, -2233.609pt) .. (6949.425pt, -2231.82pt)
 -- (6949.425pt, -2231.82pt)
 -- (6949.425pt, -2231.82pt)
 -- (6949.425pt, -2231.82pt) .. controls (6951.225pt, -2230.031pt) and (6953.363pt, -2229.139pt) .. (6955.875pt, -2229.139pt)
 -- (6955.875pt, -2229.139pt)
 -- (6955.875pt, -2229.139pt)
 -- (6955.875pt, -2229.139pt) .. controls (6958.35pt, -2229.139pt) and (6960.488pt, -2230.031pt) .. (6962.287pt, -2231.82pt)
 -- (6962.287pt, -2231.82pt)
 -- (6962.287pt, -2231.82pt)
 -- (6962.287pt, -2231.82pt) .. controls (6964.088pt, -2233.609pt) and (6964.95pt, -2235.75pt) .. (6964.95pt, -2238.248pt)
 -- (6964.95pt, -2238.248pt)
 -- (6964.95pt, -2238.248pt)
 -- (6964.95pt, -2238.248pt) .. controls (6964.95pt, -2239.901pt) and (6964.537pt, -2241.416pt) .. (6963.713pt, -2242.8pt)
 -- (6963.713pt, -2242.8pt)
 -- (6963.713pt, -2242.8pt)
 -- (6963.713pt, -2242.8pt) .. controls (6962.887pt, -2244.184pt) and (6961.8pt, -2245.297pt) .. (6960.412pt, -2246.141pt)
 -- (6960.412pt, -2246.141pt)
 -- (6960.412pt, -2246.141pt)
 -- (6960.412pt, -2246.141pt) .. controls (6959.062pt, -2246.951pt) and (6957.562pt, -2247.356pt) .. (6955.875pt, -2247.356pt) -- cycle
(6927.75pt, -2186.228pt) -- (6927.75pt, -2186.228pt)
 -- (6927.75pt, -2186.228pt)
 -- (6917.025pt, -2189.261pt)
 -- (6917.025pt, -2189.261pt)
 -- (6917.025pt, -2189.261pt)
 -- (6917.025pt, -2189.261pt) .. controls (6916.35pt, -2187.476pt) and (6915.375pt, -2185.736pt) .. (6914.062pt, -2184.049pt)
 -- (6914.062pt, -2184.049pt)
 -- (6914.062pt, -2184.049pt)
 -- (6914.062pt, -2184.049pt) .. controls (6912.75pt, -2182.331pt) and (6911.025pt, -2180.914pt) .. (6908.775pt, -2179.8pt)
 -- (6908.775pt, -2179.8pt)
 -- (6908.775pt, -2179.8pt)
 -- (6908.775pt, -2179.8pt) .. controls (6906.562pt, -2178.686pt) and (6903.713pt, -2178.131pt) .. (6900.225pt, -2178.131pt)
 -- (6900.225pt, -2178.131pt)
 -- (6900.225pt, -2178.131pt)
 -- (6900.225pt, -2178.131pt) .. controls (6895.463pt, -2178.131pt) and (6891.525pt, -2179.226pt) .. (6888.338pt, -2181.42pt)
 -- (6888.338pt, -2181.42pt)
 -- (6888.338pt, -2181.42pt)
 -- (6888.338pt, -2181.42pt) .. controls (6885.188pt, -2183.576pt) and (6883.65pt, -2186.329pt) .. (6883.65pt, -2189.666pt)
 -- (6883.65pt, -2189.666pt)
 -- (6883.65pt, -2189.666pt)
 -- (6883.65pt, -2189.666pt) .. controls (6883.65pt, -2192.636pt) and (6884.7pt, -2194.98pt) .. (6886.875pt, -2196.701pt)
 -- (6886.875pt, -2196.701pt)
 -- (6886.875pt, -2196.701pt)
 -- (6886.875pt, -2196.701pt) .. controls (6889.05pt, -2198.422pt) and (6892.425pt, -2199.855pt) .. (6897pt, -2201.002pt)
 -- (6897pt, -2201.002pt)
 -- (6908.55pt, -2203.837pt)
 -- (6908.55pt, -2203.837pt) .. controls (6915.488pt, -2205.525pt) and (6920.662pt, -2208.105pt) .. (6924.075pt, -2211.578pt)
 -- (6924.075pt, -2211.578pt)
 -- (6924.075pt, -2211.578pt)
 -- (6924.075pt, -2211.578pt) .. controls (6927.488pt, -2215.02pt) and (6929.175pt, -2219.456pt) .. (6929.175pt, -2224.886pt)
 -- (6929.175pt, -2224.886pt)
 -- (6929.175pt, -2224.886pt)
 -- (6929.175pt, -2224.886pt) .. controls (6929.175pt, -2229.341pt) and (6927.9pt, -2233.32pt) .. (6925.35pt, -2236.83pt)
 -- (6925.35pt, -2236.83pt)
 -- (6925.35pt, -2236.83pt)
 -- (6925.35pt, -2236.83pt) .. controls (6922.8pt, -2240.34pt) and (6919.275pt, -2243.104pt) .. (6914.7pt, -2245.129pt)
 -- (6914.7pt, -2245.129pt)
 -- (6914.7pt, -2245.129pt)
 -- (6914.7pt, -2245.129pt) .. controls (6910.162pt, -2247.154pt) and (6904.838pt, -2248.166pt) .. (6898.8pt, -2248.166pt)
 -- (6898.8pt, -2248.166pt)
 -- (6898.8pt, -2248.166pt)
 -- (6898.8pt, -2248.166pt) .. controls (6890.887pt, -2248.166pt) and (6884.325pt, -2246.445pt) .. (6879.15pt, -2243.002pt)
 -- (6879.15pt, -2243.002pt)
 -- (6879.15pt, -2243.002pt)
 -- (6879.15pt, -2243.002pt) .. controls (6873.938pt, -2239.564pt) and (6870.637pt, -2234.535pt) .. (6869.25pt, -2227.924pt)
 -- (6869.25pt, -2227.924pt)
 -- (6880.613pt, -2225.089pt)
 -- (6880.613pt, -2225.089pt) .. controls (6881.662pt, -2229.274pt) and (6883.725pt, -2232.409pt) .. (6886.725pt, -2234.501pt)
 -- (6886.725pt, -2234.501pt)
 -- (6886.725pt, -2234.501pt)
 -- (6886.725pt, -2234.501pt) .. controls (6889.762pt, -2236.594pt) and (6893.738pt, -2237.64pt) .. (6898.613pt, -2237.64pt)
 -- (6898.613pt, -2237.64pt)
 -- (6898.613pt, -2237.64pt)
 -- (6898.613pt, -2237.64pt) .. controls (6904.162pt, -2237.64pt) and (6908.588pt, -2236.459pt) .. (6911.887pt, -2234.096pt)
 -- (6911.887pt, -2234.096pt)
 -- (6911.887pt, -2234.096pt)
 -- (6911.887pt, -2234.096pt) .. controls (6915.188pt, -2231.704pt) and (6916.838pt, -2228.835pt) .. (6916.838pt, -2225.494pt)
 -- (6916.838pt, -2225.494pt)
 -- (6916.838pt, -2225.494pt)
 -- (6916.838pt, -2225.494pt) .. controls (6916.838pt, -2222.797pt) and (6915.9pt, -2220.536pt) .. (6913.988pt, -2218.714pt)
 -- (6913.988pt, -2218.714pt)
 -- (6913.988pt, -2218.714pt)
 -- (6913.988pt, -2218.714pt) .. controls (6912.113pt, -2216.857pt) and (6909.225pt, -2215.474pt) .. (6905.287pt, -2214.562pt)
 -- (6905.287pt, -2214.562pt)
 -- (6892.35pt, -2211.529pt)
 -- (6892.35pt, -2211.529pt) .. controls (6885.225pt, -2209.841pt) and (6879.975pt, -2207.228pt) .. (6876.637pt, -2203.684pt)
 -- (6876.637pt, -2203.684pt)
 -- (6876.637pt, -2203.684pt)
 -- (6876.637pt, -2203.684pt) .. controls (6873.338pt, -2200.11pt) and (6871.688pt, -2195.64pt) .. (6871.688pt, -2190.274pt)
 -- (6871.688pt, -2190.274pt)
 -- (6871.688pt, -2190.274pt)
 -- (6871.688pt, -2190.274pt) .. controls (6871.688pt, -2185.89pt) and (6872.925pt, -2182.009pt) .. (6875.4pt, -2178.638pt)
 -- (6875.4pt, -2178.638pt)
 -- (6875.4pt, -2178.638pt)
 -- (6875.4pt, -2178.638pt) .. controls (6877.875pt, -2175.263pt) and (6881.287pt, -2172.615pt) .. (6885.562pt, -2170.691pt)
 -- (6885.562pt, -2170.691pt)
 -- (6885.562pt, -2170.691pt)
 -- (6885.562pt, -2170.691pt) .. controls (6889.875pt, -2168.768pt) and (6894.75pt, -2167.807pt) .. (6900.225pt, -2167.807pt)
 -- (6900.225pt, -2167.807pt)
 -- (6900.225pt, -2167.807pt)
 -- (6900.225pt, -2167.807pt) .. controls (6907.912pt, -2167.807pt) and (6913.95pt, -2169.495pt) .. (6918.338pt, -2172.866pt)
 -- (6918.338pt, -2172.866pt)
 -- (6918.338pt, -2172.866pt)
 -- (6918.338pt, -2172.866pt) .. controls (6922.762pt, -2176.241pt) and (6925.912pt, -2180.693pt) .. (6927.75pt, -2186.228pt) -- cycle
(6822.338pt, -2248.166pt) .. controls (6814.875pt, -2248.166pt) and (6808.387pt, -2246.513pt) .. (6802.988pt, -2243.205pt)
 -- (6802.988pt, -2243.205pt)
 -- (6802.988pt, -2243.205pt)
 -- (6802.988pt, -2243.205pt) .. controls (6797.588pt, -2239.867pt) and (6793.425pt, -2235.21pt) .. (6790.463pt, -2229.24pt)
 -- (6790.463pt, -2229.24pt)
 -- (6790.463pt, -2229.24pt)
 -- (6790.463pt, -2229.24pt) .. controls (6787.575pt, -2223.236pt) and (6786.113pt, -2216.25pt) .. (6786.113pt, -2208.289pt)
 -- (6786.113pt, -2208.289pt)
 -- (6786.113pt, -2208.289pt)
 -- (6786.113pt, -2208.289pt) .. controls (6786.113pt, -2200.328pt) and (6787.575pt, -2193.311pt) .. (6790.463pt, -2187.24pt)
 -- (6790.463pt, -2187.24pt)
 -- (6790.463pt, -2187.24pt)
 -- (6790.463pt, -2187.24pt) .. controls (6793.425pt, -2181.131pt) and (6797.475pt, -2176.376pt) .. (6802.725pt, -2172.968pt)
 -- (6802.725pt, -2172.968pt)
 -- (6802.725pt, -2172.968pt)
 -- (6802.725pt, -2172.968pt) .. controls (6807.975pt, -2169.529pt) and (6814.125pt, -2167.807pt) .. (6821.137pt, -2167.807pt)
 -- (6821.137pt, -2167.807pt)
 -- (6821.137pt, -2167.807pt)
 -- (6821.137pt, -2167.807pt) .. controls (6825.188pt, -2167.807pt) and (6829.2pt, -2168.482pt) .. (6833.137pt, -2169.833pt)
 -- (6833.137pt, -2169.833pt)
 -- (6833.137pt, -2169.833pt)
 -- (6833.137pt, -2169.833pt) .. controls (6837.075pt, -2171.179pt) and (6840.675pt, -2173.373pt) .. (6843.9pt, -2176.41pt)
 -- (6843.9pt, -2176.41pt)
 -- (6843.9pt, -2176.41pt)
 -- (6843.9pt, -2176.41pt) .. controls (6847.162pt, -2179.41pt) and (6849.713pt, -2183.393pt) .. (6851.662pt, -2188.35pt)
 -- (6851.662pt, -2188.35pt)
 -- (6851.662pt, -2188.35pt)
 -- (6851.662pt, -2188.35pt) .. controls (6853.575pt, -2193.311pt) and (6854.55pt, -2199.416pt) .. (6854.55pt, -2206.669pt)
 -- (6854.55pt, -2206.669pt)
 -- (6854.55pt, -2206.669pt)
 -- (6854.55pt, -2206.669pt)
 -- (6854.55pt, -2211.731pt)
 -- (6854.55pt, -2211.731pt)
 -- (6854.55pt, -2211.731pt)
 -- (6854.55pt, -2211.731pt)
 -- (6794.625pt, -2211.731pt)
 -- (6794.625pt, -2211.731pt)
 -- (6794.625pt, -2211.731pt)
 -- (6794.625pt, -2211.731pt)
 -- (6794.625pt, -2201.407pt)
 -- (6794.625pt, -2201.407pt)
 -- (6794.625pt, -2201.407pt)
 -- (6794.625pt, -2201.407pt)
 -- (6842.4pt, -2201.407pt)
 -- (6842.4pt, -2201.407pt)
 -- (6842.4pt, -2201.407pt)
 -- (6842.4pt, -2201.407pt) .. controls (6842.4pt, -2197.02pt) and (6841.5pt, -2193.109pt) .. (6839.775pt, -2189.666pt)
 -- (6839.775pt, -2189.666pt)
 -- (6839.775pt, -2189.666pt)
 -- (6839.775pt, -2189.666pt) .. controls (6838.05pt, -2186.228pt) and (6835.575pt, -2183.509pt) .. (6832.387pt, -2181.521pt)
 -- (6832.387pt, -2181.521pt)
 -- (6832.387pt, -2181.521pt)
 -- (6832.387pt, -2181.521pt) .. controls (6829.2pt, -2179.53pt) and (6825.45pt, -2178.536pt) .. (6821.137pt, -2178.536pt)
 -- (6821.137pt, -2178.536pt)
 -- (6821.137pt, -2178.536pt)
 -- (6821.137pt, -2178.536pt) .. controls (6816.375pt, -2178.536pt) and (6812.25pt, -2179.714pt) .. (6808.8pt, -2182.076pt)
 -- (6808.8pt, -2182.076pt)
 -- (6808.8pt, -2182.076pt)
 -- (6808.8pt, -2182.076pt) .. controls (6805.35pt, -2184.405pt) and (6802.688pt, -2187.443pt) .. (6800.85pt, -2191.185pt)
 -- (6800.85pt, -2191.185pt)
 -- (6800.85pt, -2191.185pt)
 -- (6800.85pt, -2191.185pt) .. controls (6798.975pt, -2194.931pt) and (6798.075pt, -2198.944pt) .. (6798.075pt, -2203.23pt)
 -- (6798.075pt, -2203.23pt)
 -- (6798.075pt, -2203.23pt)
 -- (6798.075pt, -2203.23pt)
 -- (6798.075pt, -2210.111pt)
 -- (6798.075pt, -2210.111pt)
 -- (6798.075pt, -2210.111pt)
 -- (6798.075pt, -2210.111pt) .. controls (6798.075pt, -2215.98pt) and (6799.088pt, -2220.956pt) .. (6801.113pt, -2225.04pt)
 -- (6801.113pt, -2225.04pt)
 -- (6801.113pt, -2225.04pt)
 -- (6801.113pt, -2225.04pt) .. controls (6803.175pt, -2229.086pt) and (6806.025pt, -2232.176pt) .. (6809.662pt, -2234.299pt)
 -- (6809.662pt, -2234.299pt)
 -- (6809.662pt, -2234.299pt)
 -- (6809.662pt, -2234.299pt) .. controls (6813.3pt, -2236.391pt) and (6817.537pt, -2237.438pt) .. (6822.338pt, -2237.438pt)
 -- (6822.338pt, -2237.438pt)
 -- (6822.338pt, -2237.438pt)
 -- (6822.338pt, -2237.438pt) .. controls (6825.488pt, -2237.438pt) and (6828.338pt, -2236.999pt) .. (6830.85pt, -2236.121pt)
 -- (6830.85pt, -2236.121pt)
 -- (6830.85pt, -2236.121pt)
 -- (6830.85pt, -2236.121pt) .. controls (6833.438pt, -2235.21pt) and (6835.613pt, -2233.86pt) .. (6837.488pt, -2232.075pt)
 -- (6837.488pt, -2232.075pt)
 -- (6837.488pt, -2232.075pt)
 -- (6837.488pt, -2232.075pt) .. controls (6839.325pt, -2230.252pt) and (6840.787pt, -2227.991pt) .. (6841.8pt, -2225.291pt)
 -- (6841.8pt, -2225.291pt)
 -- (6853.312pt, -2228.531pt)
 -- (6853.312pt, -2228.531pt) .. controls (6852.113pt, -2232.443pt) and (6850.05pt, -2235.885pt) .. (6847.2pt, -2238.855pt)
 -- (6847.2pt, -2238.855pt)
 -- (6847.2pt, -2238.855pt)
 -- (6847.2pt, -2238.855pt) .. controls (6844.35pt, -2241.788pt) and (6840.787pt, -2244.083pt) .. (6836.588pt, -2245.736pt)
 -- (6836.588pt, -2245.736pt)
 -- (6836.588pt, -2245.736pt)
 -- (6836.588pt, -2245.736pt) .. controls (6832.35pt, -2247.356pt) and (6827.625pt, -2248.166pt) .. (6822.338pt, -2248.166pt) -- cycle
(6698.7pt, -2142.911pt) -- (6698.7pt, -2142.911pt)
 -- (6698.7pt, -2142.911pt)
 -- (6698.7pt, -2142.911pt)
 -- (6698.7pt, -2142.911pt)
 -- (6713.062pt, -2142.911pt)
 -- (6713.062pt, -2142.911pt)
 -- (6741.825pt, -2191.286pt)
 -- (6741.825pt, -2191.286pt)
 -- (6741.825pt, -2191.286pt)
 -- (6741.825pt, -2191.286pt)
 -- (6743.025pt, -2191.286pt)
 -- (6743.025pt, -2191.286pt)
 -- (6771.787pt, -2142.911pt)
 -- (6771.787pt, -2142.911pt)
 -- (6771.787pt, -2142.911pt)
 -- (6771.787pt, -2142.911pt)
 -- (6786.15pt, -2142.911pt)
 -- (6786.15pt, -2142.911pt)
 -- (6748.688pt, -2203.837pt)
 -- (6748.688pt, -2203.837pt)
 -- (6748.688pt, -2203.837pt)
 -- (6748.688pt, -2203.837pt)
 -- (6748.688pt, -2246.546pt)
 -- (6748.688pt, -2246.546pt)
 -- (6748.688pt, -2246.546pt)
 -- (6748.688pt, -2246.546pt)
 -- (6736.162pt, -2246.546pt)
 -- (6736.162pt, -2246.546pt)
 -- (6736.162pt, -2246.546pt)
 -- (6736.162pt, -2246.546pt)
 -- (6736.162pt, -2203.837pt)
 -- (6736.162pt, -2203.837pt)
 -- (6698.7pt, -2142.911pt) -- cycle
(7080.675pt, -2074.856pt) .. controls (7078.2pt, -2074.856pt) and (7076.062pt, -2073.96pt) .. (7074.262pt, -2072.175pt)
 -- (7074.262pt, -2072.175pt)
 -- (7074.262pt, -2072.175pt)
 -- (7074.262pt, -2072.175pt) .. controls (7072.463pt, -2070.386pt) and (7071.562pt, -2068.245pt) .. (7071.562pt, -2065.748pt)
 -- (7071.562pt, -2065.748pt)
 -- (7071.562pt, -2065.748pt)
 -- (7071.562pt, -2065.748pt) .. controls (7071.562pt, -2063.25pt) and (7072.463pt, -2061.109pt) .. (7074.262pt, -2059.32pt)
 -- (7074.262pt, -2059.32pt)
 -- (7074.262pt, -2059.32pt)
 -- (7074.262pt, -2059.32pt) .. controls (7076.062pt, -2057.531pt) and (7078.2pt, -2056.639pt) .. (7080.675pt, -2056.639pt)
 -- (7080.675pt, -2056.639pt)
 -- (7080.675pt, -2056.639pt)
 -- (7080.675pt, -2056.639pt) .. controls (7083.188pt, -2056.639pt) and (7085.325pt, -2057.531pt) .. (7087.125pt, -2059.32pt)
 -- (7087.125pt, -2059.32pt)
 -- (7087.125pt, -2059.32pt)
 -- (7087.125pt, -2059.32pt) .. controls (7088.887pt, -2061.109pt) and (7089.787pt, -2063.25pt) .. (7089.787pt, -2065.748pt)
 -- (7089.787pt, -2065.748pt)
 -- (7089.787pt, -2065.748pt)
 -- (7089.787pt, -2065.748pt) .. controls (7089.787pt, -2067.401pt) and (7089.375pt, -2068.916pt) .. (7088.512pt, -2070.3pt)
 -- (7088.512pt, -2070.3pt)
 -- (7088.512pt, -2070.3pt)
 -- (7088.512pt, -2070.3pt) .. controls (7087.725pt, -2071.684pt) and (7086.637pt, -2072.797pt) .. (7085.25pt, -2073.641pt)
 -- (7085.25pt, -2073.641pt)
 -- (7085.25pt, -2073.641pt)
 -- (7085.25pt, -2073.641pt) .. controls (7083.9pt, -2074.451pt) and (7082.363pt, -2074.856pt) .. (7080.675pt, -2074.856pt) -- cycle
(7052.588pt, -2013.728pt) -- (7052.588pt, -2013.728pt)
 -- (7052.588pt, -2013.728pt)
 -- (7041.863pt, -2016.761pt)
 -- (7041.863pt, -2016.761pt)
 -- (7041.863pt, -2016.761pt)
 -- (7041.863pt, -2016.761pt) .. controls (7041.188pt, -2014.976pt) and (7040.175pt, -2013.236pt) .. (7038.863pt, -2011.549pt)
 -- (7038.863pt, -2011.549pt)
 -- (7038.863pt, -2011.549pt)
 -- (7038.863pt, -2011.549pt) .. controls (7037.588pt, -2009.831pt) and (7035.825pt, -2008.414pt) .. (7033.613pt, -2007.3pt)
 -- (7033.613pt, -2007.3pt)
 -- (7033.613pt, -2007.3pt)
 -- (7033.613pt, -2007.3pt) .. controls (7031.4pt, -2006.186pt) and (7028.55pt, -2005.631pt) .. (7025.062pt, -2005.631pt)
 -- (7025.062pt, -2005.631pt)
 -- (7025.062pt, -2005.631pt)
 -- (7025.062pt, -2005.631pt) .. controls (7020.3pt, -2005.631pt) and (7016.325pt, -2006.726pt) .. (7013.175pt, -2008.92pt)
 -- (7013.175pt, -2008.92pt)
 -- (7013.175pt, -2008.92pt)
 -- (7013.175pt, -2008.92pt) .. controls (7010.025pt, -2011.076pt) and (7008.45pt, -2013.829pt) .. (7008.45pt, -2017.166pt)
 -- (7008.45pt, -2017.166pt)
 -- (7008.45pt, -2017.166pt)
 -- (7008.45pt, -2017.166pt) .. controls (7008.45pt, -2020.136pt) and (7009.537pt, -2022.48pt) .. (7011.713pt, -2024.201pt)
 -- (7011.713pt, -2024.201pt)
 -- (7011.713pt, -2024.201pt)
 -- (7011.713pt, -2024.201pt) .. controls (7013.85pt, -2025.922pt) and (7017.225pt, -2027.355pt) .. (7021.838pt, -2028.502pt)
 -- (7021.838pt, -2028.502pt)
 -- (7033.35pt, -2031.337pt)
 -- (7033.35pt, -2031.337pt) .. controls (7040.325pt, -2033.025pt) and (7045.5pt, -2035.605pt) .. (7048.912pt, -2039.078pt)
 -- (7048.912pt, -2039.078pt)
 -- (7048.912pt, -2039.078pt)
 -- (7048.912pt, -2039.078pt) .. controls (7052.287pt, -2042.52pt) and (7054.012pt, -2046.956pt) .. (7054.012pt, -2052.386pt)
 -- (7054.012pt, -2052.386pt)
 -- (7054.012pt, -2052.386pt)
 -- (7054.012pt, -2052.386pt) .. controls (7054.012pt, -2056.841pt) and (7052.738pt, -2060.82pt) .. (7050.15pt, -2064.33pt)
 -- (7050.15pt, -2064.33pt)
 -- (7050.15pt, -2064.33pt)
 -- (7050.15pt, -2064.33pt) .. controls (7047.637pt, -2067.84pt) and (7044.075pt, -2070.604pt) .. (7039.537pt, -2072.629pt)
 -- (7039.537pt, -2072.629pt)
 -- (7039.537pt, -2072.629pt)
 -- (7039.537pt, -2072.629pt) .. controls (7034.963pt, -2074.654pt) and (7029.675pt, -2075.666pt) .. (7023.637pt, -2075.666pt)
 -- (7023.637pt, -2075.666pt)
 -- (7023.637pt, -2075.666pt)
 -- (7023.637pt, -2075.666pt) .. controls (7015.725pt, -2075.666pt) and (7009.162pt, -2073.945pt) .. (7003.95pt, -2070.502pt)
 -- (7003.95pt, -2070.502pt)
 -- (7003.95pt, -2070.502pt)
 -- (7003.95pt, -2070.502pt) .. controls (6998.775pt, -2067.064pt) and (6995.475pt, -2062.035pt) .. (6994.088pt, -2055.424pt)
 -- (6994.088pt, -2055.424pt)
 -- (7005.412pt, -2052.589pt)
 -- (7005.412pt, -2052.589pt) .. controls (7006.5pt, -2056.774pt) and (7008.562pt, -2059.909pt) .. (7011.562pt, -2062.001pt)
 -- (7011.562pt, -2062.001pt)
 -- (7011.562pt, -2062.001pt)
 -- (7011.562pt, -2062.001pt) .. controls (7014.6pt, -2064.094pt) and (7018.537pt, -2065.14pt) .. (7023.45pt, -2065.14pt)
 -- (7023.45pt, -2065.14pt)
 -- (7023.45pt, -2065.14pt)
 -- (7023.45pt, -2065.14pt) .. controls (7029pt, -2065.14pt) and (7033.425pt, -2063.959pt) .. (7036.688pt, -2061.596pt)
 -- (7036.688pt, -2061.596pt)
 -- (7036.688pt, -2061.596pt)
 -- (7036.688pt, -2061.596pt) .. controls (7039.988pt, -2059.204pt) and (7041.675pt, -2056.335pt) .. (7041.675pt, -2052.994pt)
 -- (7041.675pt, -2052.994pt)
 -- (7041.675pt, -2052.994pt)
 -- (7041.675pt, -2052.994pt) .. controls (7041.675pt, -2050.297pt) and (7040.7pt, -2048.036pt) .. (7038.825pt, -2046.214pt)
 -- (7038.825pt, -2046.214pt)
 -- (7038.825pt, -2046.214pt)
 -- (7038.825pt, -2046.214pt) .. controls (7036.95pt, -2044.357pt) and (7034.025pt, -2042.974pt) .. (7030.125pt, -2042.062pt)
 -- (7030.125pt, -2042.062pt)
 -- (7017.15pt, -2039.029pt)
 -- (7017.15pt, -2039.029pt) .. controls (7010.062pt, -2037.341pt) and (7004.812pt, -2034.728pt) .. (7001.475pt, -2031.184pt)
 -- (7001.475pt, -2031.184pt)
 -- (7001.475pt, -2031.184pt)
 -- (7001.475pt, -2031.184pt) .. controls (6998.175pt, -2027.61pt) and (6996.525pt, -2023.14pt) .. (6996.525pt, -2017.774pt)
 -- (6996.525pt, -2017.774pt)
 -- (6996.525pt, -2017.774pt)
 -- (6996.525pt, -2017.774pt) .. controls (6996.525pt, -2013.39pt) and (6997.762pt, -2009.509pt) .. (7000.2pt, -2006.138pt)
 -- (7000.2pt, -2006.138pt)
 -- (7000.2pt, -2006.138pt)
 -- (7000.2pt, -2006.138pt) .. controls (7002.713pt, -2002.763pt) and (7006.088pt, -2000.115pt) .. (7010.4pt, -1998.191pt)
 -- (7010.4pt, -1998.191pt)
 -- (7010.4pt, -1998.191pt)
 -- (7010.4pt, -1998.191pt) .. controls (7014.713pt, -1996.267pt) and (7019.588pt, -1995.307pt) .. (7025.062pt, -1995.307pt)
 -- (7025.062pt, -1995.307pt)
 -- (7025.062pt, -1995.307pt)
 -- (7025.062pt, -1995.307pt) .. controls (7032.75pt, -1995.307pt) and (7038.787pt, -1996.995pt) .. (7043.175pt, -2000.366pt)
 -- (7043.175pt, -2000.366pt)
 -- (7043.175pt, -2000.366pt)
 -- (7043.175pt, -2000.366pt) .. controls (7047.6pt, -2003.741pt) and (7050.75pt, -2008.193pt) .. (7052.588pt, -2013.728pt) -- cycle
(6947.175pt, -2075.666pt) .. controls (6939.675pt, -2075.666pt) and (6933.225pt, -2074.013pt) .. (6927.787pt, -2070.705pt)
 -- (6927.787pt, -2070.705pt)
 -- (6927.787pt, -2070.705pt)
 -- (6927.787pt, -2070.705pt) .. controls (6922.387pt, -2067.367pt) and (6918.225pt, -2062.71pt) .. (6915.3pt, -2056.74pt)
 -- (6915.3pt, -2056.74pt)
 -- (6915.3pt, -2056.74pt)
 -- (6915.3pt, -2056.74pt) .. controls (6912.412pt, -2050.736pt) and (6910.95pt, -2043.75pt) .. (6910.95pt, -2035.789pt)
 -- (6910.95pt, -2035.789pt)
 -- (6910.95pt, -2035.789pt)
 -- (6910.95pt, -2035.789pt) .. controls (6910.95pt, -2027.828pt) and (6912.412pt, -2020.811pt) .. (6915.3pt, -2014.74pt)
 -- (6915.3pt, -2014.74pt)
 -- (6915.3pt, -2014.74pt)
 -- (6915.3pt, -2014.74pt) .. controls (6918.225pt, -2008.631pt) and (6922.312pt, -2003.876pt) .. (6927.562pt, -2000.468pt)
 -- (6927.562pt, -2000.468pt)
 -- (6927.562pt, -2000.468pt)
 -- (6927.562pt, -2000.468pt) .. controls (6932.812pt, -1997.029pt) and (6938.963pt, -1995.307pt) .. (6945.975pt, -1995.307pt)
 -- (6945.975pt, -1995.307pt)
 -- (6945.975pt, -1995.307pt)
 -- (6945.975pt, -1995.307pt) .. controls (6950.025pt, -1995.307pt) and (6954pt, -1995.983pt) .. (6957.975pt, -1997.333pt)
 -- (6957.975pt, -1997.333pt)
 -- (6957.975pt, -1997.333pt)
 -- (6957.975pt, -1997.333pt) .. controls (6961.912pt, -1998.679pt) and (6965.512pt, -2000.873pt) .. (6968.738pt, -2003.91pt)
 -- (6968.738pt, -2003.91pt)
 -- (6968.738pt, -2003.91pt)
 -- (6968.738pt, -2003.91pt) .. controls (6971.963pt, -2006.91pt) and (6974.55pt, -2010.892pt) .. (6976.463pt, -2015.85pt)
 -- (6976.463pt, -2015.85pt)
 -- (6976.463pt, -2015.85pt)
 -- (6976.463pt, -2015.85pt) .. controls (6978.412pt, -2020.811pt) and (6979.35pt, -2026.916pt) .. (6979.35pt, -2034.169pt)
 -- (6979.35pt, -2034.169pt)
 -- (6979.35pt, -2034.169pt)
 -- (6979.35pt, -2034.169pt)
 -- (6979.35pt, -2039.231pt)
 -- (6979.35pt, -2039.231pt)
 -- (6979.35pt, -2039.231pt)
 -- (6979.35pt, -2039.231pt)
 -- (6919.463pt, -2039.231pt)
 -- (6919.463pt, -2039.231pt)
 -- (6919.463pt, -2039.231pt)
 -- (6919.463pt, -2039.231pt)
 -- (6919.463pt, -2028.907pt)
 -- (6919.463pt, -2028.907pt)
 -- (6919.463pt, -2028.907pt)
 -- (6919.463pt, -2028.907pt)
 -- (6967.238pt, -2028.907pt)
 -- (6967.238pt, -2028.907pt)
 -- (6967.238pt, -2028.907pt)
 -- (6967.238pt, -2028.907pt) .. controls (6967.238pt, -2024.52pt) and (6966.338pt, -2020.609pt) .. (6964.575pt, -2017.166pt)
 -- (6964.575pt, -2017.166pt)
 -- (6964.575pt, -2017.166pt)
 -- (6964.575pt, -2017.166pt) .. controls (6962.85pt, -2013.728pt) and (6960.412pt, -2011.009pt) .. (6957.188pt, -2009.021pt)
 -- (6957.188pt, -2009.021pt)
 -- (6957.188pt, -2009.021pt)
 -- (6957.188pt, -2009.021pt) .. controls (6954.037pt, -2007.03pt) and (6950.287pt, -2006.036pt) .. (6945.975pt, -2006.036pt)
 -- (6945.975pt, -2006.036pt)
 -- (6945.975pt, -2006.036pt)
 -- (6945.975pt, -2006.036pt) .. controls (6941.213pt, -2006.036pt) and (6937.088pt, -2007.214pt) .. (6933.637pt, -2009.576pt)
 -- (6933.637pt, -2009.576pt)
 -- (6933.637pt, -2009.576pt)
 -- (6933.637pt, -2009.576pt) .. controls (6930.188pt, -2011.905pt) and (6927.525pt, -2014.943pt) .. (6925.688pt, -2018.685pt)
 -- (6925.688pt, -2018.685pt)
 -- (6925.688pt, -2018.685pt)
 -- (6925.688pt, -2018.685pt) .. controls (6923.812pt, -2022.431pt) and (6922.875pt, -2026.444pt) .. (6922.875pt, -2030.73pt)
 -- (6922.875pt, -2030.73pt)
 -- (6922.875pt, -2030.73pt)
 -- (6922.875pt, -2030.73pt)
 -- (6922.875pt, -2037.611pt)
 -- (6922.875pt, -2037.611pt)
 -- (6922.875pt, -2037.611pt)
 -- (6922.875pt, -2037.611pt) .. controls (6922.875pt, -2043.48pt) and (6923.887pt, -2048.456pt) .. (6925.912pt, -2052.54pt)
 -- (6925.912pt, -2052.54pt)
 -- (6925.912pt, -2052.54pt)
 -- (6925.912pt, -2052.54pt) .. controls (6927.975pt, -2056.586pt) and (6930.825pt, -2059.676pt) .. (6934.463pt, -2061.799pt)
 -- (6934.463pt, -2061.799pt)
 -- (6934.463pt, -2061.799pt)
 -- (6934.463pt, -2061.799pt) .. controls (6938.137pt, -2063.891pt) and (6942.375pt, -2064.938pt) .. (6947.175pt, -2064.938pt)
 -- (6947.175pt, -2064.938pt)
 -- (6947.175pt, -2064.938pt)
 -- (6947.175pt, -2064.938pt) .. controls (6950.325pt, -2064.938pt) and (6953.137pt, -2064.499pt) .. (6955.688pt, -2063.621pt)
 -- (6955.688pt, -2063.621pt)
 -- (6955.688pt, -2063.621pt)
 -- (6955.688pt, -2063.621pt) .. controls (6958.238pt, -2062.71pt) and (6960.45pt, -2061.36pt) .. (6962.325pt, -2059.575pt)
 -- (6962.325pt, -2059.575pt)
 -- (6962.325pt, -2059.575pt)
 -- (6962.325pt, -2059.575pt) .. controls (6964.162pt, -2057.752pt) and (6965.588pt, -2055.491pt) .. (6966.6pt, -2052.791pt)
 -- (6966.6pt, -2052.791pt)
 -- (6978.15pt, -2056.031pt)
 -- (6978.15pt, -2056.031pt) .. controls (6976.95pt, -2059.943pt) and (6974.887pt, -2063.385pt) .. (6972.037pt, -2066.355pt)
 -- (6972.037pt, -2066.355pt)
 -- (6972.037pt, -2066.355pt)
 -- (6972.037pt, -2066.355pt) .. controls (6969.15pt, -2069.288pt) and (6965.625pt, -2071.583pt) .. (6961.387pt, -2073.236pt)
 -- (6961.387pt, -2073.236pt)
 -- (6961.387pt, -2073.236pt)
 -- (6961.387pt, -2073.236pt) .. controls (6957.188pt, -2074.856pt) and (6952.463pt, -2075.666pt) .. (6947.175pt, -2075.666pt) -- cycle
(6823.537pt, -1970.411pt) -- (6823.537pt, -1970.411pt)
 -- (6823.537pt, -1970.411pt)
 -- (6823.537pt, -1970.411pt)
 -- (6823.537pt, -1970.411pt)
 -- (6837.9pt, -1970.411pt)
 -- (6837.9pt, -1970.411pt)
 -- (6866.662pt, -2018.786pt)
 -- (6866.662pt, -2018.786pt)
 -- (6866.662pt, -2018.786pt)
 -- (6866.662pt, -2018.786pt)
 -- (6867.863pt, -2018.786pt)
 -- (6867.863pt, -2018.786pt)
 -- (6896.588pt, -1970.411pt)
 -- (6896.588pt, -1970.411pt)
 -- (6896.588pt, -1970.411pt)
 -- (6896.588pt, -1970.411pt)
 -- (6910.988pt, -1970.411pt)
 -- (6910.988pt, -1970.411pt)
 -- (6873.525pt, -2031.337pt)
 -- (6873.525pt, -2031.337pt)
 -- (6873.525pt, -2031.337pt)
 -- (6873.525pt, -2031.337pt)
 -- (6873.525pt, -2074.046pt)
 -- (6873.525pt, -2074.046pt)
 -- (6873.525pt, -2074.046pt)
 -- (6873.525pt, -2074.046pt)
 -- (6860.963pt, -2074.046pt)
 -- (6860.963pt, -2074.046pt)
 -- (6860.963pt, -2074.046pt)
 -- (6860.963pt, -2074.046pt)
 -- (6860.963pt, -2031.337pt)
 -- (6860.963pt, -2031.337pt)
 -- (6823.537pt, -1970.411pt) -- cycle
(6961.425pt, -1902.356pt) .. controls (6958.912pt, -1902.356pt) and (6956.775pt, -1901.46pt) .. (6955.012pt, -1899.675pt)
 -- (6955.012pt, -1899.675pt)
 -- (6955.012pt, -1899.675pt)
 -- (6955.012pt, -1899.675pt) .. controls (6953.213pt, -1897.886pt) and (6952.312pt, -1895.745pt) .. (6952.312pt, -1893.248pt)
 -- (6952.312pt, -1893.248pt)
 -- (6952.312pt, -1893.248pt)
 -- (6952.312pt, -1893.248pt) .. controls (6952.312pt, -1890.75pt) and (6953.213pt, -1888.609pt) .. (6955.012pt, -1886.82pt)
 -- (6955.012pt, -1886.82pt)
 -- (6955.012pt, -1886.82pt)
 -- (6955.012pt, -1886.82pt) .. controls (6956.775pt, -1885.031pt) and (6958.912pt, -1884.139pt) .. (6961.425pt, -1884.139pt)
 -- (6961.425pt, -1884.139pt)
 -- (6961.425pt, -1884.139pt)
 -- (6961.425pt, -1884.139pt) .. controls (6963.938pt, -1884.139pt) and (6966.075pt, -1885.031pt) .. (6967.838pt, -1886.82pt)
 -- (6967.838pt, -1886.82pt)
 -- (6967.838pt, -1886.82pt)
 -- (6967.838pt, -1886.82pt) .. controls (6969.637pt, -1888.609pt) and (6970.537pt, -1890.75pt) .. (6970.537pt, -1893.248pt)
 -- (6970.537pt, -1893.248pt)
 -- (6970.537pt, -1893.248pt)
 -- (6970.537pt, -1893.248pt) .. controls (6970.537pt, -1894.901pt) and (6970.125pt, -1896.416pt) .. (6969.262pt, -1897.8pt)
 -- (6969.262pt, -1897.8pt)
 -- (6969.262pt, -1897.8pt)
 -- (6969.262pt, -1897.8pt) .. controls (6968.475pt, -1899.184pt) and (6967.35pt, -1900.297pt) .. (6965.963pt, -1901.141pt)
 -- (6965.963pt, -1901.141pt)
 -- (6965.963pt, -1901.141pt)
 -- (6965.963pt, -1901.141pt) .. controls (6964.613pt, -1901.951pt) and (6963.113pt, -1902.356pt) .. (6961.425pt, -1902.356pt) -- cycle
(6933.338pt, -1841.228pt) -- (6933.338pt, -1841.228pt)
 -- (6933.338pt, -1841.228pt)
 -- (6922.613pt, -1844.261pt)
 -- (6922.613pt, -1844.261pt)
 -- (6922.613pt, -1844.261pt)
 -- (6922.613pt, -1844.261pt) .. controls (6921.938pt, -1842.476pt) and (6920.925pt, -1840.736pt) .. (6919.613pt, -1839.049pt)
 -- (6919.613pt, -1839.049pt)
 -- (6919.613pt, -1839.049pt)
 -- (6919.613pt, -1839.049pt) .. controls (6918.338pt, -1837.331pt) and (6916.575pt, -1835.914pt) .. (6914.363pt, -1834.8pt)
 -- (6914.363pt, -1834.8pt)
 -- (6914.363pt, -1834.8pt)
 -- (6914.363pt, -1834.8pt) .. controls (6912.113pt, -1833.686pt) and (6909.262pt, -1833.131pt) .. (6905.812pt, -1833.131pt)
 -- (6905.812pt, -1833.131pt)
 -- (6905.812pt, -1833.131pt)
 -- (6905.812pt, -1833.131pt) .. controls (6901.05pt, -1833.131pt) and (6897.075pt, -1834.226pt) .. (6893.925pt, -1836.42pt)
 -- (6893.925pt, -1836.42pt)
 -- (6893.925pt, -1836.42pt)
 -- (6893.925pt, -1836.42pt) .. controls (6890.775pt, -1838.576pt) and (6889.2pt, -1841.329pt) .. (6889.2pt, -1844.666pt)
 -- (6889.2pt, -1844.666pt)
 -- (6889.2pt, -1844.666pt)
 -- (6889.2pt, -1844.666pt) .. controls (6889.2pt, -1847.636pt) and (6890.287pt, -1849.98pt) .. (6892.425pt, -1851.701pt)
 -- (6892.425pt, -1851.701pt)
 -- (6892.425pt, -1851.701pt)
 -- (6892.425pt, -1851.701pt) .. controls (6894.6pt, -1853.422pt) and (6897.975pt, -1854.855pt) .. (6902.55pt, -1856.002pt)
 -- (6902.55pt, -1856.002pt)
 -- (6914.1pt, -1858.837pt)
 -- (6914.1pt, -1858.837pt) .. controls (6921.037pt, -1860.525pt) and (6926.213pt, -1863.105pt) .. (6929.625pt, -1866.578pt)
 -- (6929.625pt, -1866.578pt)
 -- (6929.625pt, -1866.578pt)
 -- (6929.625pt, -1866.578pt) .. controls (6933.037pt, -1870.02pt) and (6934.762pt, -1874.456pt) .. (6934.762pt, -1879.886pt)
 -- (6934.762pt, -1879.886pt)
 -- (6934.762pt, -1879.886pt)
 -- (6934.762pt, -1879.886pt) .. controls (6934.762pt, -1884.341pt) and (6933.45pt, -1888.32pt) .. (6930.9pt, -1891.83pt)
 -- (6930.9pt, -1891.83pt)
 -- (6930.9pt, -1891.83pt)
 -- (6930.9pt, -1891.83pt) .. controls (6928.387pt, -1895.34pt) and (6924.825pt, -1898.104pt) .. (6920.287pt, -1900.129pt)
 -- (6920.287pt, -1900.129pt)
 -- (6920.287pt, -1900.129pt)
 -- (6920.287pt, -1900.129pt) .. controls (6915.713pt, -1902.154pt) and (6910.425pt, -1903.166pt) .. (6904.387pt, -1903.166pt)
 -- (6904.387pt, -1903.166pt)
 -- (6904.387pt, -1903.166pt)
 -- (6904.387pt, -1903.166pt) .. controls (6896.438pt, -1903.166pt) and (6889.875pt, -1901.445pt) .. (6884.7pt, -1898.002pt)
 -- (6884.7pt, -1898.002pt)
 -- (6884.7pt, -1898.002pt)
 -- (6884.7pt, -1898.002pt) .. controls (6879.488pt, -1894.564pt) and (6876.225pt, -1889.535pt) .. (6874.838pt, -1882.924pt)
 -- (6874.838pt, -1882.924pt)
 -- (6886.162pt, -1880.089pt)
 -- (6886.162pt, -1880.089pt) .. controls (6887.25pt, -1884.274pt) and (6889.275pt, -1887.409pt) .. (6892.275pt, -1889.501pt)
 -- (6892.275pt, -1889.501pt)
 -- (6892.275pt, -1889.501pt)
 -- (6892.275pt, -1889.501pt) .. controls (6895.312pt, -1891.594pt) and (6899.287pt, -1892.64pt) .. (6904.162pt, -1892.64pt)
 -- (6904.162pt, -1892.64pt)
 -- (6904.162pt, -1892.64pt)
 -- (6904.162pt, -1892.64pt) .. controls (6909.75pt, -1892.64pt) and (6914.175pt, -1891.459pt) .. (6917.438pt, -1889.096pt)
 -- (6917.438pt, -1889.096pt)
 -- (6917.438pt, -1889.096pt)
 -- (6917.438pt, -1889.096pt) .. controls (6920.738pt, -1886.704pt) and (6922.387pt, -1883.835pt) .. (6922.387pt, -1880.494pt)
 -- (6922.387pt, -1880.494pt)
 -- (6922.387pt, -1880.494pt)
 -- (6922.387pt, -1880.494pt) .. controls (6922.387pt, -1877.797pt) and (6921.45pt, -1875.536pt) .. (6919.575pt, -1873.714pt)
 -- (6919.575pt, -1873.714pt)
 -- (6919.575pt, -1873.714pt)
 -- (6919.575pt, -1873.714pt) .. controls (6917.662pt, -1871.858pt) and (6914.775pt, -1870.474pt) .. (6910.875pt, -1869.562pt)
 -- (6910.875pt, -1869.562pt)
 -- (6897.9pt, -1866.529pt)
 -- (6897.9pt, -1866.529pt) .. controls (6890.775pt, -1864.841pt) and (6885.562pt, -1862.228pt) .. (6882.225pt, -1858.684pt)
 -- (6882.225pt, -1858.684pt)
 -- (6882.225pt, -1858.684pt)
 -- (6882.225pt, -1858.684pt) .. controls (6878.925pt, -1855.11pt) and (6877.275pt, -1850.64pt) .. (6877.275pt, -1845.274pt)
 -- (6877.275pt, -1845.274pt)
 -- (6877.275pt, -1845.274pt)
 -- (6877.275pt, -1845.274pt) .. controls (6877.275pt, -1840.89pt) and (6878.475pt, -1837.009pt) .. (6880.95pt, -1833.638pt)
 -- (6880.95pt, -1833.638pt)
 -- (6880.95pt, -1833.638pt)
 -- (6880.95pt, -1833.638pt) .. controls (6883.463pt, -1830.263pt) and (6886.838pt, -1827.615pt) .. (6891.113pt, -1825.691pt)
 -- (6891.113pt, -1825.691pt)
 -- (6891.113pt, -1825.691pt)
 -- (6891.113pt, -1825.691pt) .. controls (6895.425pt, -1823.767pt) and (6900.338pt, -1822.807pt) .. (6905.812pt, -1822.807pt)
 -- (6905.812pt, -1822.807pt)
 -- (6905.812pt, -1822.807pt)
 -- (6905.812pt, -1822.807pt) .. controls (6913.5pt, -1822.807pt) and (6919.537pt, -1824.495pt) .. (6923.925pt, -1827.866pt)
 -- (6923.925pt, -1827.866pt)
 -- (6923.925pt, -1827.866pt)
 -- (6923.925pt, -1827.866pt) .. controls (6928.35pt, -1831.241pt) and (6931.463pt, -1835.693pt) .. (6933.338pt, -1841.228pt) -- cycle
(6827.925pt, -1903.166pt) .. controls (6820.425pt, -1903.166pt) and (6813.975pt, -1901.513pt) .. (6808.537pt, -1898.205pt)
 -- (6808.537pt, -1898.205pt)
 -- (6808.537pt, -1898.205pt)
 -- (6808.537pt, -1898.205pt) .. controls (6803.137pt, -1894.867pt) and (6798.975pt, -1890.21pt) .. (6796.05pt, -1884.24pt)
 -- (6796.05pt, -1884.24pt)
 -- (6796.05pt, -1884.24pt)
 -- (6796.05pt, -1884.24pt) .. controls (6793.125pt, -1878.236pt) and (6791.7pt, -1871.25pt) .. (6791.7pt, -1863.289pt)
 -- (6791.7pt, -1863.289pt)
 -- (6791.7pt, -1863.289pt)
 -- (6791.7pt, -1863.289pt) .. controls (6791.7pt, -1855.328pt) and (6793.125pt, -1848.311pt) .. (6796.05pt, -1842.24pt)
 -- (6796.05pt, -1842.24pt)
 -- (6796.05pt, -1842.24pt)
 -- (6796.05pt, -1842.24pt) .. controls (6798.975pt, -1836.131pt) and (6803.062pt, -1831.376pt) .. (6808.275pt, -1827.968pt)
 -- (6808.275pt, -1827.968pt)
 -- (6808.275pt, -1827.968pt)
 -- (6808.275pt, -1827.968pt) .. controls (6813.562pt, -1824.529pt) and (6819.675pt, -1822.807pt) .. (6826.725pt, -1822.807pt)
 -- (6826.725pt, -1822.807pt)
 -- (6826.725pt, -1822.807pt)
 -- (6826.725pt, -1822.807pt) .. controls (6830.738pt, -1822.807pt) and (6834.75pt, -1823.483pt) .. (6838.688pt, -1824.833pt)
 -- (6838.688pt, -1824.833pt)
 -- (6838.688pt, -1824.833pt)
 -- (6838.688pt, -1824.833pt) .. controls (6842.662pt, -1826.179pt) and (6846.225pt, -1828.373pt) .. (6849.488pt, -1831.41pt)
 -- (6849.488pt, -1831.41pt)
 -- (6849.488pt, -1831.41pt)
 -- (6849.488pt, -1831.41pt) .. controls (6852.713pt, -1834.41pt) and (6855.3pt, -1838.392pt) .. (6857.213pt, -1843.35pt)
 -- (6857.213pt, -1843.35pt)
 -- (6857.213pt, -1843.35pt)
 -- (6857.213pt, -1843.35pt) .. controls (6859.125pt, -1848.311pt) and (6860.1pt, -1854.416pt) .. (6860.1pt, -1861.669pt)
 -- (6860.1pt, -1861.669pt)
 -- (6860.1pt, -1861.669pt)
 -- (6860.1pt, -1861.669pt)
 -- (6860.1pt, -1866.731pt)
 -- (6860.1pt, -1866.731pt)
 -- (6860.1pt, -1866.731pt)
 -- (6860.1pt, -1866.731pt)
 -- (6800.175pt, -1866.731pt)
 -- (6800.175pt, -1866.731pt)
 -- (6800.175pt, -1866.731pt)
 -- (6800.175pt, -1866.731pt)
 -- (6800.175pt, -1856.407pt)
 -- (6800.175pt, -1856.407pt)
 -- (6800.175pt, -1856.407pt)
 -- (6800.175pt, -1856.407pt)
 -- (6847.95pt, -1856.407pt)
 -- (6847.95pt, -1856.407pt)
 -- (6847.95pt, -1856.407pt)
 -- (6847.95pt, -1856.407pt) .. controls (6847.95pt, -1852.02pt) and (6847.088pt, -1848.109pt) .. (6845.325pt, -1844.666pt)
 -- (6845.325pt, -1844.666pt)
 -- (6845.325pt, -1844.666pt)
 -- (6845.325pt, -1844.666pt) .. controls (6843.6pt, -1841.228pt) and (6841.162pt, -1838.509pt) .. (6837.938pt, -1836.521pt)
 -- (6837.938pt, -1836.521pt)
 -- (6837.938pt, -1836.521pt)
 -- (6837.938pt, -1836.521pt) .. controls (6834.787pt, -1834.53pt) and (6831.037pt, -1833.536pt) .. (6826.725pt, -1833.536pt)
 -- (6826.725pt, -1833.536pt)
 -- (6826.725pt, -1833.536pt)
 -- (6826.725pt, -1833.536pt) .. controls (6821.963pt, -1833.536pt) and (6817.838pt, -1834.714pt) .. (6814.35pt, -1837.076pt)
 -- (6814.35pt, -1837.076pt)
 -- (6814.35pt, -1837.076pt)
 -- (6814.35pt, -1837.076pt) .. controls (6810.9pt, -1839.405pt) and (6808.275pt, -1842.443pt) .. (6806.4pt, -1846.185pt)
 -- (6806.4pt, -1846.185pt)
 -- (6806.4pt, -1846.185pt)
 -- (6806.4pt, -1846.185pt) .. controls (6804.562pt, -1849.931pt) and (6803.625pt, -1853.944pt) .. (6803.625pt, -1858.23pt)
 -- (6803.625pt, -1858.23pt)
 -- (6803.625pt, -1858.23pt)
 -- (6803.625pt, -1858.23pt)
 -- (6803.625pt, -1865.111pt)
 -- (6803.625pt, -1865.111pt)
 -- (6803.625pt, -1865.111pt)
 -- (6803.625pt, -1865.111pt) .. controls (6803.625pt, -1870.98pt) and (6804.637pt, -1875.956pt) .. (6806.662pt, -1880.04pt)
 -- (6806.662pt, -1880.04pt)
 -- (6806.662pt, -1880.04pt)
 -- (6806.662pt, -1880.04pt) .. controls (6808.725pt, -1884.086pt) and (6811.575pt, -1887.176pt) .. (6815.213pt, -1889.299pt)
 -- (6815.213pt, -1889.299pt)
 -- (6815.213pt, -1889.299pt)
 -- (6815.213pt, -1889.299pt) .. controls (6818.85pt, -1891.391pt) and (6823.088pt, -1892.438pt) .. (6827.925pt, -1892.438pt)
 -- (6827.925pt, -1892.438pt)
 -- (6827.925pt, -1892.438pt)
 -- (6827.925pt, -1892.438pt) .. controls (6831.075pt, -1892.438pt) and (6833.887pt, -1891.999pt) .. (6836.438pt, -1891.121pt)
 -- (6836.438pt, -1891.121pt)
 -- (6836.438pt, -1891.121pt)
 -- (6836.438pt, -1891.121pt) .. controls (6838.988pt, -1890.21pt) and (6841.2pt, -1888.86pt) .. (6843.037pt, -1887.075pt)
 -- (6843.037pt, -1887.075pt)
 -- (6843.037pt, -1887.075pt)
 -- (6843.037pt, -1887.075pt) .. controls (6844.912pt, -1885.252pt) and (6846.338pt, -1882.991pt) .. (6847.35pt, -1880.291pt)
 -- (6847.35pt, -1880.291pt)
 -- (6858.9pt, -1883.531pt)
 -- (6858.9pt, -1883.531pt) .. controls (6857.662pt, -1887.443pt) and (6855.637pt, -1890.885pt) .. (6852.75pt, -1893.855pt)
 -- (6852.75pt, -1893.855pt)
 -- (6852.75pt, -1893.855pt)
 -- (6852.75pt, -1893.855pt) .. controls (6849.9pt, -1896.788pt) and (6846.375pt, -1899.083pt) .. (6842.137pt, -1900.736pt)
 -- (6842.137pt, -1900.736pt)
 -- (6842.137pt, -1900.736pt)
 -- (6842.137pt, -1900.736pt) .. controls (6837.938pt, -1902.356pt) and (6833.175pt, -1903.166pt) .. (6827.925pt, -1903.166pt) -- cycle
(6704.287pt, -1797.911pt) -- (6704.287pt, -1797.911pt)
 -- (6704.287pt, -1797.911pt)
 -- (6704.287pt, -1797.911pt)
 -- (6704.287pt, -1797.911pt)
 -- (6718.65pt, -1797.911pt)
 -- (6718.65pt, -1797.911pt)
 -- (6747.375pt, -1846.286pt)
 -- (6747.375pt, -1846.286pt)
 -- (6747.375pt, -1846.286pt)
 -- (6747.375pt, -1846.286pt)
 -- (6748.613pt, -1846.286pt)
 -- (6748.613pt, -1846.286pt)
 -- (6777.338pt, -1797.911pt)
 -- (6777.338pt, -1797.911pt)
 -- (6777.338pt, -1797.911pt)
 -- (6777.338pt, -1797.911pt)
 -- (6791.7pt, -1797.911pt)
 -- (6791.7pt, -1797.911pt)
 -- (6754.275pt, -1858.837pt)
 -- (6754.275pt, -1858.837pt)
 -- (6754.275pt, -1858.837pt)
 -- (6754.275pt, -1858.837pt)
 -- (6754.275pt, -1901.546pt)
 -- (6754.275pt, -1901.546pt)
 -- (6754.275pt, -1901.546pt)
 -- (6754.275pt, -1901.546pt)
 -- (6741.713pt, -1901.546pt)
 -- (6741.713pt, -1901.546pt)
 -- (6741.713pt, -1901.546pt)
 -- (6741.713pt, -1901.546pt)
 -- (6741.713pt, -1858.837pt)
 -- (6741.713pt, -1858.837pt)
 -- (6704.287pt, -1797.911pt) -- cycle
(7062.45pt, -1729.856pt) .. controls (7059.975pt, -1729.856pt) and (7057.8pt, -1728.96pt) .. (7056.037pt, -1727.175pt)
 -- (7056.037pt, -1727.175pt)
 -- (7056.037pt, -1727.175pt)
 -- (7056.037pt, -1727.175pt) .. controls (7054.238pt, -1725.386pt) and (7053.338pt, -1723.245pt) .. (7053.338pt, -1720.748pt)
 -- (7053.338pt, -1720.748pt)
 -- (7053.338pt, -1720.748pt)
 -- (7053.338pt, -1720.748pt) .. controls (7053.338pt, -1718.25pt) and (7054.238pt, -1716.109pt) .. (7056.037pt, -1714.32pt)
 -- (7056.037pt, -1714.32pt)
 -- (7056.037pt, -1714.32pt)
 -- (7056.037pt, -1714.32pt) .. controls (7057.8pt, -1712.531pt) and (7059.975pt, -1711.639pt) .. (7062.45pt, -1711.639pt)
 -- (7062.45pt, -1711.639pt)
 -- (7062.45pt, -1711.639pt)
 -- (7062.45pt, -1711.639pt) .. controls (7064.963pt, -1711.639pt) and (7067.1pt, -1712.531pt) .. (7068.9pt, -1714.32pt)
 -- (7068.9pt, -1714.32pt)
 -- (7068.9pt, -1714.32pt)
 -- (7068.9pt, -1714.32pt) .. controls (7070.662pt, -1716.109pt) and (7071.562pt, -1718.25pt) .. (7071.562pt, -1720.748pt)
 -- (7071.562pt, -1720.748pt)
 -- (7071.562pt, -1720.748pt)
 -- (7071.562pt, -1720.748pt) .. controls (7071.562pt, -1722.401pt) and (7071.15pt, -1723.916pt) .. (7070.287pt, -1725.3pt)
 -- (7070.287pt, -1725.3pt)
 -- (7070.287pt, -1725.3pt)
 -- (7070.287pt, -1725.3pt) .. controls (7069.5pt, -1726.684pt) and (7068.412pt, -1727.797pt) .. (7067.025pt, -1728.641pt)
 -- (7067.025pt, -1728.641pt)
 -- (7067.025pt, -1728.641pt)
 -- (7067.025pt, -1728.641pt) .. controls (7065.675pt, -1729.451pt) and (7064.137pt, -1729.856pt) .. (7062.45pt, -1729.856pt) -- cycle
;
\filldraw[color_200240][nonzero rule]
(7165.162pt, -2764.856pt) .. controls (7162.65pt, -2764.856pt) and (7160.512pt, -2763.96pt) .. (7158.713pt, -2762.175pt)
 -- (7158.713pt, -2762.175pt)
 -- (7158.713pt, -2762.175pt)
 -- (7158.713pt, -2762.175pt) .. controls (7156.95pt, -2760.386pt) and (7156.05pt, -2758.245pt) .. (7156.05pt, -2755.748pt)
 -- (7156.05pt, -2755.748pt)
 -- (7156.05pt, -2755.748pt)
 -- (7156.05pt, -2755.748pt) .. controls (7156.05pt, -2753.25pt) and (7156.95pt, -2751.109pt) .. (7158.713pt, -2749.32pt)
 -- (7158.713pt, -2749.32pt)
 -- (7158.713pt, -2749.32pt)
 -- (7158.713pt, -2749.32pt) .. controls (7160.512pt, -2747.531pt) and (7162.65pt, -2746.639pt) .. (7165.162pt, -2746.639pt)
 -- (7165.162pt, -2746.639pt)
 -- (7165.162pt, -2746.639pt)
 -- (7165.162pt, -2746.639pt) .. controls (7167.637pt, -2746.639pt) and (7169.812pt, -2747.531pt) .. (7171.575pt, -2749.32pt)
 -- (7171.575pt, -2749.32pt)
 -- (7171.575pt, -2749.32pt)
 -- (7171.575pt, -2749.32pt) .. controls (7173.375pt, -2751.109pt) and (7174.275pt, -2753.25pt) .. (7174.275pt, -2755.748pt)
 -- (7174.275pt, -2755.748pt)
 -- (7174.275pt, -2755.748pt)
 -- (7174.275pt, -2755.748pt) .. controls (7174.275pt, -2757.401pt) and (7173.825pt, -2758.916pt) .. (7173pt, -2760.3pt)
 -- (7173pt, -2760.3pt)
 -- (7173pt, -2760.3pt)
 -- (7173pt, -2760.3pt) .. controls (7172.175pt, -2761.684pt) and (7171.088pt, -2762.797pt) .. (7169.7pt, -2763.641pt)
 -- (7169.7pt, -2763.641pt)
 -- (7169.7pt, -2763.641pt)
 -- (7169.7pt, -2763.641pt) .. controls (7168.35pt, -2764.451pt) and (7166.85pt, -2764.856pt) .. (7165.162pt, -2764.856pt) -- cycle
(7102.988pt, -2754.938pt) .. controls (7108.35pt, -2754.938pt) and (7112.7pt, -2753.573pt) .. (7116.15pt, -2750.839pt)
 -- (7116.15pt, -2750.839pt)
 -- (7116.15pt, -2750.839pt)
 -- (7116.15pt, -2750.839pt) .. controls (7119.6pt, -2748.105pt) and (7122.15pt, -2744.513pt) .. (7123.8pt, -2740.061pt)
 -- (7123.8pt, -2740.061pt)
 -- (7123.8pt, -2740.061pt)
 -- (7123.8pt, -2740.061pt) .. controls (7125.45pt, -2735.606pt) and (7126.275pt, -2730.784pt) .. (7126.275pt, -2725.586pt)
 -- (7126.275pt, -2725.586pt)
 -- (7126.275pt, -2725.586pt)
 -- (7126.275pt, -2725.586pt) .. controls (7126.275pt, -2720.393pt) and (7125.45pt, -2715.551pt) .. (7123.8pt, -2711.062pt)
 -- (7123.8pt, -2711.062pt)
 -- (7123.8pt, -2711.062pt)
 -- (7123.8pt, -2711.062pt) .. controls (7122.15pt, -2706.578pt) and (7119.6pt, -2702.951pt) .. (7116.15pt, -2700.184pt)
 -- (7116.15pt, -2700.184pt)
 -- (7116.15pt, -2700.184pt)
 -- (7116.15pt, -2700.184pt) .. controls (7112.7pt, -2697.416pt) and (7108.35pt, -2696.036pt) .. (7102.988pt, -2696.036pt)
 -- (7102.988pt, -2696.036pt)
 -- (7102.988pt, -2696.036pt)
 -- (7102.988pt, -2696.036pt) .. controls (7097.662pt, -2696.036pt) and (7093.275pt, -2697.416pt) .. (7089.863pt, -2700.184pt)
 -- (7089.863pt, -2700.184pt)
 -- (7089.863pt, -2700.184pt)
 -- (7089.863pt, -2700.184pt) .. controls (7086.412pt, -2702.951pt) and (7083.863pt, -2706.578pt) .. (7082.213pt, -2711.062pt)
 -- (7082.213pt, -2711.062pt)
 -- (7082.213pt, -2711.062pt)
 -- (7082.213pt, -2711.062pt) .. controls (7080.562pt, -2715.551pt) and (7079.738pt, -2720.393pt) .. (7079.738pt, -2725.586pt)
 -- (7079.738pt, -2725.586pt)
 -- (7079.738pt, -2725.586pt)
 -- (7079.738pt, -2725.586pt) .. controls (7079.738pt, -2730.784pt) and (7080.562pt, -2735.606pt) .. (7082.213pt, -2740.061pt)
 -- (7082.213pt, -2740.061pt)
 -- (7082.213pt, -2740.061pt)
 -- (7082.213pt, -2740.061pt) .. controls (7083.863pt, -2744.513pt) and (7086.412pt, -2748.105pt) .. (7089.863pt, -2750.839pt)
 -- (7089.863pt, -2750.839pt)
 -- (7089.863pt, -2750.839pt)
 -- (7089.863pt, -2750.839pt) .. controls (7093.275pt, -2753.573pt) and (7097.662pt, -2754.938pt) .. (7102.988pt, -2754.938pt) -- cycle
(7102.988pt, -2765.666pt) .. controls (7095.975pt, -2765.666pt) and (7089.825pt, -2763.994pt) .. (7084.537pt, -2760.656pt)
 -- (7084.537pt, -2760.656pt)
 -- (7084.537pt, -2760.656pt)
 -- (7084.537pt, -2760.656pt) .. controls (7079.287pt, -2757.315pt) and (7075.162pt, -2752.643pt) .. (7072.2pt, -2746.639pt)
 -- (7072.2pt, -2746.639pt)
 -- (7072.2pt, -2746.639pt)
 -- (7072.2pt, -2746.639pt) .. controls (7069.238pt, -2740.635pt) and (7067.775pt, -2733.615pt) .. (7067.775pt, -2725.586pt)
 -- (7067.775pt, -2725.586pt)
 -- (7067.775pt, -2725.586pt)
 -- (7067.775pt, -2725.586pt) .. controls (7067.775pt, -2717.49pt) and (7069.238pt, -2710.421pt) .. (7072.2pt, -2704.384pt)
 -- (7072.2pt, -2704.384pt)
 -- (7072.2pt, -2704.384pt)
 -- (7072.2pt, -2704.384pt) .. controls (7075.162pt, -2698.346pt) and (7079.287pt, -2693.655pt) .. (7084.537pt, -2690.318pt)
 -- (7084.537pt, -2690.318pt)
 -- (7084.537pt, -2690.318pt)
 -- (7084.537pt, -2690.318pt) .. controls (7089.825pt, -2686.976pt) and (7095.975pt, -2685.307pt) .. (7102.988pt, -2685.307pt)
 -- (7102.988pt, -2685.307pt)
 -- (7102.988pt, -2685.307pt)
 -- (7102.988pt, -2685.307pt) .. controls (7110.037pt, -2685.307pt) and (7116.15pt, -2686.976pt) .. (7121.438pt, -2690.318pt)
 -- (7121.438pt, -2690.318pt)
 -- (7121.438pt, -2690.318pt)
 -- (7121.438pt, -2690.318pt) .. controls (7126.725pt, -2693.655pt) and (7130.85pt, -2698.346pt) .. (7133.775pt, -2704.384pt)
 -- (7133.775pt, -2704.384pt)
 -- (7133.775pt, -2704.384pt)
 -- (7133.775pt, -2704.384pt) .. controls (7136.738pt, -2710.421pt) and (7138.238pt, -2717.49pt) .. (7138.238pt, -2725.586pt)
 -- (7138.238pt, -2725.586pt)
 -- (7138.238pt, -2725.586pt)
 -- (7138.238pt, -2725.586pt) .. controls (7138.238pt, -2733.615pt) and (7136.738pt, -2740.635pt) .. (7133.775pt, -2746.639pt)
 -- (7133.775pt, -2746.639pt)
 -- (7133.775pt, -2746.639pt)
 -- (7133.775pt, -2746.639pt) .. controls (7130.85pt, -2752.643pt) and (7126.725pt, -2757.315pt) .. (7121.438pt, -2760.656pt)
 -- (7121.438pt, -2760.656pt)
 -- (7121.438pt, -2760.656pt)
 -- (7121.438pt, -2760.656pt) .. controls (7116.15pt, -2763.994pt) and (7110.037pt, -2765.666pt) .. (7102.988pt, -2765.666pt) -- cycle
(7047.938pt, -2660.411pt) -- (7047.938pt, -2660.411pt)
 -- (7047.938pt, -2660.411pt)
 -- (7047.938pt, -2660.411pt)
 -- (7047.938pt, -2660.411pt)
 -- (7047.938pt, -2764.046pt)
 -- (7047.938pt, -2764.046pt)
 -- (7047.938pt, -2764.046pt)
 -- (7047.938pt, -2764.046pt)
 -- (7035.787pt, -2764.046pt)
 -- (7035.787pt, -2764.046pt)
 -- (6979.312pt, -2682.675pt)
 -- (6979.312pt, -2682.675pt)
 -- (6979.312pt, -2682.675pt)
 -- (6979.312pt, -2682.675pt)
 -- (6978.3pt, -2682.675pt)
 -- (6978.3pt, -2682.675pt)
 -- (6978.3pt, -2682.675pt)
 -- (6978.3pt, -2682.675pt)
 -- (6978.3pt, -2764.046pt)
 -- (6978.3pt, -2764.046pt)
 -- (6978.3pt, -2764.046pt)
 -- (6978.3pt, -2764.046pt)
 -- (6965.738pt, -2764.046pt)
 -- (6965.738pt, -2764.046pt)
 -- (6965.738pt, -2764.046pt)
 -- (6965.738pt, -2764.046pt)
 -- (6965.738pt, -2660.411pt)
 -- (6965.738pt, -2660.411pt)
 -- (6965.738pt, -2660.411pt)
 -- (6965.738pt, -2660.411pt)
 -- (6977.887pt, -2660.411pt)
 -- (6977.887pt, -2660.411pt)
 -- (7034.588pt, -2741.981pt)
 -- (7034.588pt, -2741.981pt)
 -- (7034.588pt, -2741.981pt)
 -- (7034.588pt, -2741.981pt)
 -- (7035.6pt, -2741.981pt)
 -- (7035.6pt, -2741.981pt)
 -- (7035.6pt, -2741.981pt)
 -- (7035.6pt, -2741.981pt)
 -- (7035.6pt, -2660.411pt)
 -- (7035.6pt, -2660.411pt)
 -- (7035.6pt, -2660.411pt)
 -- (7035.6pt, -2660.411pt)
 -- (7047.938pt, -2660.411pt) -- cycle
(6758.4pt, -2592.356pt) .. controls (6755.887pt, -2592.356pt) and (6753.75pt, -2591.46pt) .. (6751.95pt, -2589.675pt)
 -- (6751.95pt, -2589.675pt)
 -- (6751.95pt, -2589.675pt)
 -- (6751.95pt, -2589.675pt) .. controls (6750.188pt, -2587.886pt) and (6749.287pt, -2585.745pt) .. (6749.287pt, -2583.248pt)
 -- (6749.287pt, -2583.248pt)
 -- (6749.287pt, -2583.248pt)
 -- (6749.287pt, -2583.248pt) .. controls (6749.287pt, -2580.75pt) and (6750.188pt, -2578.609pt) .. (6751.95pt, -2576.82pt)
 -- (6751.95pt, -2576.82pt)
 -- (6751.95pt, -2576.82pt)
 -- (6751.95pt, -2576.82pt) .. controls (6753.75pt, -2575.031pt) and (6755.887pt, -2574.139pt) .. (6758.4pt, -2574.139pt)
 -- (6758.4pt, -2574.139pt)
 -- (6758.4pt, -2574.139pt)
 -- (6758.4pt, -2574.139pt) .. controls (6760.875pt, -2574.139pt) and (6763.012pt, -2575.031pt) .. (6764.812pt, -2576.82pt)
 -- (6764.812pt, -2576.82pt)
 -- (6764.812pt, -2576.82pt)
 -- (6764.812pt, -2576.82pt) .. controls (6766.613pt, -2578.609pt) and (6767.512pt, -2580.75pt) .. (6767.512pt, -2583.248pt)
 -- (6767.512pt, -2583.248pt)
 -- (6767.512pt, -2583.248pt)
 -- (6767.512pt, -2583.248pt) .. controls (6767.512pt, -2584.901pt) and (6767.062pt, -2586.416pt) .. (6766.238pt, -2587.8pt)
 -- (6766.238pt, -2587.8pt)
 -- (6766.238pt, -2587.8pt)
 -- (6766.238pt, -2587.8pt) .. controls (6765.412pt, -2589.184pt) and (6764.325pt, -2590.297pt) .. (6762.938pt, -2591.141pt)
 -- (6762.938pt, -2591.141pt)
 -- (6762.938pt, -2591.141pt)
 -- (6762.938pt, -2591.141pt) .. controls (6761.588pt, -2591.951pt) and (6760.088pt, -2592.356pt) .. (6758.4pt, -2592.356pt) -- cycle
(6696.225pt, -2582.438pt) .. controls (6701.55pt, -2582.438pt) and (6705.938pt, -2581.073pt) .. (6709.387pt, -2578.339pt)
 -- (6709.387pt, -2578.339pt)
 -- (6709.387pt, -2578.339pt)
 -- (6709.387pt, -2578.339pt) .. controls (6712.838pt, -2575.605pt) and (6715.387pt, -2572.013pt) .. (6717.037pt, -2567.561pt)
 -- (6717.037pt, -2567.561pt)
 -- (6717.037pt, -2567.561pt)
 -- (6717.037pt, -2567.561pt) .. controls (6718.688pt, -2563.106pt) and (6719.512pt, -2558.284pt) .. (6719.512pt, -2553.086pt)
 -- (6719.512pt, -2553.086pt)
 -- (6719.512pt, -2553.086pt)
 -- (6719.512pt, -2553.086pt) .. controls (6719.512pt, -2547.893pt) and (6718.688pt, -2543.051pt) .. (6717.037pt, -2538.562pt)
 -- (6717.037pt, -2538.562pt)
 -- (6717.037pt, -2538.562pt)
 -- (6717.037pt, -2538.562pt) .. controls (6715.387pt, -2534.078pt) and (6712.838pt, -2530.451pt) .. (6709.387pt, -2527.684pt)
 -- (6709.387pt, -2527.684pt)
 -- (6709.387pt, -2527.684pt)
 -- (6709.387pt, -2527.684pt) .. controls (6705.938pt, -2524.916pt) and (6701.55pt, -2523.536pt) .. (6696.225pt, -2523.536pt)
 -- (6696.225pt, -2523.536pt)
 -- (6696.225pt, -2523.536pt)
 -- (6696.225pt, -2523.536pt) .. controls (6690.9pt, -2523.536pt) and (6686.512pt, -2524.916pt) .. (6683.062pt, -2527.684pt)
 -- (6683.062pt, -2527.684pt)
 -- (6683.062pt, -2527.684pt)
 -- (6683.062pt, -2527.684pt) .. controls (6679.65pt, -2530.451pt) and (6677.1pt, -2534.078pt) .. (6675.45pt, -2538.562pt)
 -- (6675.45pt, -2538.562pt)
 -- (6675.45pt, -2538.562pt)
 -- (6675.45pt, -2538.562pt) .. controls (6673.8pt, -2543.051pt) and (6672.975pt, -2547.893pt) .. (6672.975pt, -2553.086pt)
 -- (6672.975pt, -2553.086pt)
 -- (6672.975pt, -2553.086pt)
 -- (6672.975pt, -2553.086pt) .. controls (6672.975pt, -2558.284pt) and (6673.8pt, -2563.106pt) .. (6675.45pt, -2567.561pt)
 -- (6675.45pt, -2567.561pt)
 -- (6675.45pt, -2567.561pt)
 -- (6675.45pt, -2567.561pt) .. controls (6677.1pt, -2572.013pt) and (6679.65pt, -2575.605pt) .. (6683.062pt, -2578.339pt)
 -- (6683.062pt, -2578.339pt)
 -- (6683.062pt, -2578.339pt)
 -- (6683.062pt, -2578.339pt) .. controls (6686.512pt, -2581.073pt) and (6690.9pt, -2582.438pt) .. (6696.225pt, -2582.438pt) -- cycle
(6696.225pt, -2593.166pt) .. controls (6689.213pt, -2593.166pt) and (6683.062pt, -2591.494pt) .. (6677.775pt, -2588.156pt)
 -- (6677.775pt, -2588.156pt)
 -- (6677.775pt, -2588.156pt)
 -- (6677.775pt, -2588.156pt) .. controls (6672.488pt, -2584.815pt) and (6668.4pt, -2580.143pt) .. (6665.438pt, -2574.139pt)
 -- (6665.438pt, -2574.139pt)
 -- (6665.438pt, -2574.139pt)
 -- (6665.438pt, -2574.139pt) .. controls (6662.475pt, -2568.135pt) and (6661.012pt, -2561.115pt) .. (6661.012pt, -2553.086pt)
 -- (6661.012pt, -2553.086pt)
 -- (6661.012pt, -2553.086pt)
 -- (6661.012pt, -2553.086pt) .. controls (6661.012pt, -2544.99pt) and (6662.475pt, -2537.921pt) .. (6665.438pt, -2531.884pt)
 -- (6665.438pt, -2531.884pt)
 -- (6665.438pt, -2531.884pt)
 -- (6665.438pt, -2531.884pt) .. controls (6668.4pt, -2525.846pt) and (6672.488pt, -2521.155pt) .. (6677.775pt, -2517.818pt)
 -- (6677.775pt, -2517.818pt)
 -- (6677.775pt, -2517.818pt)
 -- (6677.775pt, -2517.818pt) .. controls (6683.062pt, -2514.476pt) and (6689.213pt, -2512.807pt) .. (6696.225pt, -2512.807pt)
 -- (6696.225pt, -2512.807pt)
 -- (6696.225pt, -2512.807pt)
 -- (6696.225pt, -2512.807pt) .. controls (6703.238pt, -2512.807pt) and (6709.387pt, -2514.476pt) .. (6714.675pt, -2517.818pt)
 -- (6714.675pt, -2517.818pt)
 -- (6714.675pt, -2517.818pt)
 -- (6714.675pt, -2517.818pt) .. controls (6719.963pt, -2521.155pt) and (6724.088pt, -2525.846pt) .. (6727.012pt, -2531.884pt)
 -- (6727.012pt, -2531.884pt)
 -- (6727.012pt, -2531.884pt)
 -- (6727.012pt, -2531.884pt) .. controls (6729.975pt, -2537.921pt) and (6731.475pt, -2544.99pt) .. (6731.475pt, -2553.086pt)
 -- (6731.475pt, -2553.086pt)
 -- (6731.475pt, -2553.086pt)
 -- (6731.475pt, -2553.086pt) .. controls (6731.475pt, -2561.115pt) and (6729.975pt, -2568.135pt) .. (6727.012pt, -2574.139pt)
 -- (6727.012pt, -2574.139pt)
 -- (6727.012pt, -2574.139pt)
 -- (6727.012pt, -2574.139pt) .. controls (6724.088pt, -2580.143pt) and (6719.963pt, -2584.815pt) .. (6714.675pt, -2588.156pt)
 -- (6714.675pt, -2588.156pt)
 -- (6714.675pt, -2588.156pt)
 -- (6714.675pt, -2588.156pt) .. controls (6709.387pt, -2591.494pt) and (6703.238pt, -2593.166pt) .. (6696.225pt, -2593.166pt) -- cycle
(6641.175pt, -2487.911pt) -- (6641.175pt, -2487.911pt)
 -- (6641.175pt, -2487.911pt)
 -- (6641.175pt, -2487.911pt)
 -- (6641.175pt, -2487.911pt)
 -- (6641.175pt, -2591.546pt)
 -- (6641.175pt, -2591.546pt)
 -- (6641.175pt, -2591.546pt)
 -- (6641.175pt, -2591.546pt)
 -- (6629.025pt, -2591.546pt)
 -- (6629.025pt, -2591.546pt)
 -- (6572.55pt, -2510.175pt)
 -- (6572.55pt, -2510.175pt)
 -- (6572.55pt, -2510.175pt)
 -- (6572.55pt, -2510.175pt)
 -- (6571.537pt, -2510.175pt)
 -- (6571.537pt, -2510.175pt)
 -- (6571.537pt, -2510.175pt)
 -- (6571.537pt, -2510.175pt)
 -- (6571.537pt, -2591.546pt)
 -- (6571.537pt, -2591.546pt)
 -- (6571.537pt, -2591.546pt)
 -- (6571.537pt, -2591.546pt)
 -- (6558.975pt, -2591.546pt)
 -- (6558.975pt, -2591.546pt)
 -- (6558.975pt, -2591.546pt)
 -- (6558.975pt, -2591.546pt)
 -- (6558.975pt, -2487.911pt)
 -- (6558.975pt, -2487.911pt)
 -- (6558.975pt, -2487.911pt)
 -- (6558.975pt, -2487.911pt)
 -- (6571.125pt, -2487.911pt)
 -- (6571.125pt, -2487.911pt)
 -- (6627.825pt, -2569.481pt)
 -- (6627.825pt, -2569.481pt)
 -- (6627.825pt, -2569.481pt)
 -- (6627.825pt, -2569.481pt)
 -- (6628.838pt, -2569.481pt)
 -- (6628.838pt, -2569.481pt)
 -- (6628.838pt, -2569.481pt)
 -- (6628.838pt, -2569.481pt)
 -- (6628.838pt, -2487.911pt)
 -- (6628.838pt, -2487.911pt)
 -- (6628.838pt, -2487.911pt)
 -- (6628.838pt, -2487.911pt)
 -- (6641.175pt, -2487.911pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(7165.162pt, -2764.856pt) .. controls (7162.65pt, -2764.856pt) and (7160.512pt, -2763.96pt) .. (7158.713pt, -2762.175pt)
 -- (7158.713pt, -2762.175pt)
 -- (7158.713pt, -2762.175pt)
 -- (7158.713pt, -2762.175pt) .. controls (7156.95pt, -2760.386pt) and (7156.05pt, -2758.245pt) .. (7156.05pt, -2755.748pt)
 -- (7156.05pt, -2755.748pt)
 -- (7156.05pt, -2755.748pt)
 -- (7156.05pt, -2755.748pt) .. controls (7156.05pt, -2753.25pt) and (7156.95pt, -2751.109pt) .. (7158.713pt, -2749.32pt)
 -- (7158.713pt, -2749.32pt)
 -- (7158.713pt, -2749.32pt)
 -- (7158.713pt, -2749.32pt) .. controls (7160.512pt, -2747.531pt) and (7162.65pt, -2746.639pt) .. (7165.162pt, -2746.639pt)
 -- (7165.162pt, -2746.639pt)
 -- (7165.162pt, -2746.639pt)
 -- (7165.162pt, -2746.639pt) .. controls (7167.637pt, -2746.639pt) and (7169.812pt, -2747.531pt) .. (7171.575pt, -2749.32pt)
 -- (7171.575pt, -2749.32pt)
 -- (7171.575pt, -2749.32pt)
 -- (7171.575pt, -2749.32pt) .. controls (7173.375pt, -2751.109pt) and (7174.275pt, -2753.25pt) .. (7174.275pt, -2755.748pt)
 -- (7174.275pt, -2755.748pt)
 -- (7174.275pt, -2755.748pt)
 -- (7174.275pt, -2755.748pt) .. controls (7174.275pt, -2757.401pt) and (7173.825pt, -2758.916pt) .. (7173pt, -2760.3pt)
 -- (7173pt, -2760.3pt)
 -- (7173pt, -2760.3pt)
 -- (7173pt, -2760.3pt) .. controls (7172.175pt, -2761.684pt) and (7171.088pt, -2762.797pt) .. (7169.7pt, -2763.641pt)
 -- (7169.7pt, -2763.641pt)
 -- (7169.7pt, -2763.641pt)
 -- (7169.7pt, -2763.641pt) .. controls (7168.35pt, -2764.451pt) and (7166.85pt, -2764.856pt) .. (7165.162pt, -2764.856pt) -- cycle
(7102.988pt, -2754.938pt) .. controls (7108.35pt, -2754.938pt) and (7112.7pt, -2753.573pt) .. (7116.15pt, -2750.839pt)
 -- (7116.15pt, -2750.839pt)
 -- (7116.15pt, -2750.839pt)
 -- (7116.15pt, -2750.839pt) .. controls (7119.6pt, -2748.105pt) and (7122.15pt, -2744.513pt) .. (7123.8pt, -2740.061pt)
 -- (7123.8pt, -2740.061pt)
 -- (7123.8pt, -2740.061pt)
 -- (7123.8pt, -2740.061pt) .. controls (7125.45pt, -2735.606pt) and (7126.275pt, -2730.784pt) .. (7126.275pt, -2725.586pt)
 -- (7126.275pt, -2725.586pt)
 -- (7126.275pt, -2725.586pt)
 -- (7126.275pt, -2725.586pt) .. controls (7126.275pt, -2720.393pt) and (7125.45pt, -2715.551pt) .. (7123.8pt, -2711.062pt)
 -- (7123.8pt, -2711.062pt)
 -- (7123.8pt, -2711.062pt)
 -- (7123.8pt, -2711.062pt) .. controls (7122.15pt, -2706.578pt) and (7119.6pt, -2702.951pt) .. (7116.15pt, -2700.184pt)
 -- (7116.15pt, -2700.184pt)
 -- (7116.15pt, -2700.184pt)
 -- (7116.15pt, -2700.184pt) .. controls (7112.7pt, -2697.416pt) and (7108.35pt, -2696.036pt) .. (7102.988pt, -2696.036pt)
 -- (7102.988pt, -2696.036pt)
 -- (7102.988pt, -2696.036pt)
 -- (7102.988pt, -2696.036pt) .. controls (7097.662pt, -2696.036pt) and (7093.275pt, -2697.416pt) .. (7089.863pt, -2700.184pt)
 -- (7089.863pt, -2700.184pt)
 -- (7089.863pt, -2700.184pt)
 -- (7089.863pt, -2700.184pt) .. controls (7086.412pt, -2702.951pt) and (7083.863pt, -2706.578pt) .. (7082.213pt, -2711.062pt)
 -- (7082.213pt, -2711.062pt)
 -- (7082.213pt, -2711.062pt)
 -- (7082.213pt, -2711.062pt) .. controls (7080.562pt, -2715.551pt) and (7079.738pt, -2720.393pt) .. (7079.738pt, -2725.586pt)
 -- (7079.738pt, -2725.586pt)
 -- (7079.738pt, -2725.586pt)
 -- (7079.738pt, -2725.586pt) .. controls (7079.738pt, -2730.784pt) and (7080.562pt, -2735.606pt) .. (7082.213pt, -2740.061pt)
 -- (7082.213pt, -2740.061pt)
 -- (7082.213pt, -2740.061pt)
 -- (7082.213pt, -2740.061pt) .. controls (7083.863pt, -2744.513pt) and (7086.412pt, -2748.105pt) .. (7089.863pt, -2750.839pt)
 -- (7089.863pt, -2750.839pt)
 -- (7089.863pt, -2750.839pt)
 -- (7089.863pt, -2750.839pt) .. controls (7093.275pt, -2753.573pt) and (7097.662pt, -2754.938pt) .. (7102.988pt, -2754.938pt) -- cycle
(7102.988pt, -2765.666pt) .. controls (7095.975pt, -2765.666pt) and (7089.825pt, -2763.994pt) .. (7084.537pt, -2760.656pt)
 -- (7084.537pt, -2760.656pt)
 -- (7084.537pt, -2760.656pt)
 -- (7084.537pt, -2760.656pt) .. controls (7079.287pt, -2757.315pt) and (7075.162pt, -2752.643pt) .. (7072.2pt, -2746.639pt)
 -- (7072.2pt, -2746.639pt)
 -- (7072.2pt, -2746.639pt)
 -- (7072.2pt, -2746.639pt) .. controls (7069.238pt, -2740.635pt) and (7067.775pt, -2733.615pt) .. (7067.775pt, -2725.586pt)
 -- (7067.775pt, -2725.586pt)
 -- (7067.775pt, -2725.586pt)
 -- (7067.775pt, -2725.586pt) .. controls (7067.775pt, -2717.49pt) and (7069.238pt, -2710.421pt) .. (7072.2pt, -2704.384pt)
 -- (7072.2pt, -2704.384pt)
 -- (7072.2pt, -2704.384pt)
 -- (7072.2pt, -2704.384pt) .. controls (7075.162pt, -2698.346pt) and (7079.287pt, -2693.655pt) .. (7084.537pt, -2690.318pt)
 -- (7084.537pt, -2690.318pt)
 -- (7084.537pt, -2690.318pt)
 -- (7084.537pt, -2690.318pt) .. controls (7089.825pt, -2686.976pt) and (7095.975pt, -2685.307pt) .. (7102.988pt, -2685.307pt)
 -- (7102.988pt, -2685.307pt)
 -- (7102.988pt, -2685.307pt)
 -- (7102.988pt, -2685.307pt) .. controls (7110.037pt, -2685.307pt) and (7116.15pt, -2686.976pt) .. (7121.438pt, -2690.318pt)
 -- (7121.438pt, -2690.318pt)
 -- (7121.438pt, -2690.318pt)
 -- (7121.438pt, -2690.318pt) .. controls (7126.725pt, -2693.655pt) and (7130.85pt, -2698.346pt) .. (7133.775pt, -2704.384pt)
 -- (7133.775pt, -2704.384pt)
 -- (7133.775pt, -2704.384pt)
 -- (7133.775pt, -2704.384pt) .. controls (7136.738pt, -2710.421pt) and (7138.238pt, -2717.49pt) .. (7138.238pt, -2725.586pt)
 -- (7138.238pt, -2725.586pt)
 -- (7138.238pt, -2725.586pt)
 -- (7138.238pt, -2725.586pt) .. controls (7138.238pt, -2733.615pt) and (7136.738pt, -2740.635pt) .. (7133.775pt, -2746.639pt)
 -- (7133.775pt, -2746.639pt)
 -- (7133.775pt, -2746.639pt)
 -- (7133.775pt, -2746.639pt) .. controls (7130.85pt, -2752.643pt) and (7126.725pt, -2757.315pt) .. (7121.438pt, -2760.656pt)
 -- (7121.438pt, -2760.656pt)
 -- (7121.438pt, -2760.656pt)
 -- (7121.438pt, -2760.656pt) .. controls (7116.15pt, -2763.994pt) and (7110.037pt, -2765.666pt) .. (7102.988pt, -2765.666pt) -- cycle
(7047.938pt, -2660.411pt) -- (7047.938pt, -2660.411pt)
 -- (7047.938pt, -2660.411pt)
 -- (7047.938pt, -2660.411pt)
 -- (7047.938pt, -2660.411pt)
 -- (7047.938pt, -2764.046pt)
 -- (7047.938pt, -2764.046pt)
 -- (7047.938pt, -2764.046pt)
 -- (7047.938pt, -2764.046pt)
 -- (7035.787pt, -2764.046pt)
 -- (7035.787pt, -2764.046pt)
 -- (6979.312pt, -2682.675pt)
 -- (6979.312pt, -2682.675pt)
 -- (6979.312pt, -2682.675pt)
 -- (6979.312pt, -2682.675pt)
 -- (6978.3pt, -2682.675pt)
 -- (6978.3pt, -2682.675pt)
 -- (6978.3pt, -2682.675pt)
 -- (6978.3pt, -2682.675pt)
 -- (6978.3pt, -2764.046pt)
 -- (6978.3pt, -2764.046pt)
 -- (6978.3pt, -2764.046pt)
 -- (6978.3pt, -2764.046pt)
 -- (6965.738pt, -2764.046pt)
 -- (6965.738pt, -2764.046pt)
 -- (6965.738pt, -2764.046pt)
 -- (6965.738pt, -2764.046pt)
 -- (6965.738pt, -2660.411pt)
 -- (6965.738pt, -2660.411pt)
 -- (6965.738pt, -2660.411pt)
 -- (6965.738pt, -2660.411pt)
 -- (6977.887pt, -2660.411pt)
 -- (6977.887pt, -2660.411pt)
 -- (7034.588pt, -2741.981pt)
 -- (7034.588pt, -2741.981pt)
 -- (7034.588pt, -2741.981pt)
 -- (7034.588pt, -2741.981pt)
 -- (7035.6pt, -2741.981pt)
 -- (7035.6pt, -2741.981pt)
 -- (7035.6pt, -2741.981pt)
 -- (7035.6pt, -2741.981pt)
 -- (7035.6pt, -2660.411pt)
 -- (7035.6pt, -2660.411pt)
 -- (7035.6pt, -2660.411pt)
 -- (7035.6pt, -2660.411pt)
 -- (7047.938pt, -2660.411pt) -- cycle
(6758.4pt, -2592.356pt) .. controls (6755.887pt, -2592.356pt) and (6753.75pt, -2591.46pt) .. (6751.95pt, -2589.675pt)
 -- (6751.95pt, -2589.675pt)
 -- (6751.95pt, -2589.675pt)
 -- (6751.95pt, -2589.675pt) .. controls (6750.188pt, -2587.886pt) and (6749.287pt, -2585.745pt) .. (6749.287pt, -2583.248pt)
 -- (6749.287pt, -2583.248pt)
 -- (6749.287pt, -2583.248pt)
 -- (6749.287pt, -2583.248pt) .. controls (6749.287pt, -2580.75pt) and (6750.188pt, -2578.609pt) .. (6751.95pt, -2576.82pt)
 -- (6751.95pt, -2576.82pt)
 -- (6751.95pt, -2576.82pt)
 -- (6751.95pt, -2576.82pt) .. controls (6753.75pt, -2575.031pt) and (6755.887pt, -2574.139pt) .. (6758.4pt, -2574.139pt)
 -- (6758.4pt, -2574.139pt)
 -- (6758.4pt, -2574.139pt)
 -- (6758.4pt, -2574.139pt) .. controls (6760.875pt, -2574.139pt) and (6763.012pt, -2575.031pt) .. (6764.812pt, -2576.82pt)
 -- (6764.812pt, -2576.82pt)
 -- (6764.812pt, -2576.82pt)
 -- (6764.812pt, -2576.82pt) .. controls (6766.613pt, -2578.609pt) and (6767.512pt, -2580.75pt) .. (6767.512pt, -2583.248pt)
 -- (6767.512pt, -2583.248pt)
 -- (6767.512pt, -2583.248pt)
 -- (6767.512pt, -2583.248pt) .. controls (6767.512pt, -2584.901pt) and (6767.062pt, -2586.416pt) .. (6766.238pt, -2587.8pt)
 -- (6766.238pt, -2587.8pt)
 -- (6766.238pt, -2587.8pt)
 -- (6766.238pt, -2587.8pt) .. controls (6765.412pt, -2589.184pt) and (6764.325pt, -2590.297pt) .. (6762.938pt, -2591.141pt)
 -- (6762.938pt, -2591.141pt)
 -- (6762.938pt, -2591.141pt)
 -- (6762.938pt, -2591.141pt) .. controls (6761.588pt, -2591.951pt) and (6760.088pt, -2592.356pt) .. (6758.4pt, -2592.356pt) -- cycle
(6696.225pt, -2582.438pt) .. controls (6701.55pt, -2582.438pt) and (6705.938pt, -2581.073pt) .. (6709.387pt, -2578.339pt)
 -- (6709.387pt, -2578.339pt)
 -- (6709.387pt, -2578.339pt)
 -- (6709.387pt, -2578.339pt) .. controls (6712.838pt, -2575.605pt) and (6715.387pt, -2572.013pt) .. (6717.037pt, -2567.561pt)
 -- (6717.037pt, -2567.561pt)
 -- (6717.037pt, -2567.561pt)
 -- (6717.037pt, -2567.561pt) .. controls (6718.688pt, -2563.106pt) and (6719.512pt, -2558.284pt) .. (6719.512pt, -2553.086pt)
 -- (6719.512pt, -2553.086pt)
 -- (6719.512pt, -2553.086pt)
 -- (6719.512pt, -2553.086pt) .. controls (6719.512pt, -2547.893pt) and (6718.688pt, -2543.051pt) .. (6717.037pt, -2538.562pt)
 -- (6717.037pt, -2538.562pt)
 -- (6717.037pt, -2538.562pt)
 -- (6717.037pt, -2538.562pt) .. controls (6715.387pt, -2534.078pt) and (6712.838pt, -2530.451pt) .. (6709.387pt, -2527.684pt)
 -- (6709.387pt, -2527.684pt)
 -- (6709.387pt, -2527.684pt)
 -- (6709.387pt, -2527.684pt) .. controls (6705.938pt, -2524.916pt) and (6701.55pt, -2523.536pt) .. (6696.225pt, -2523.536pt)
 -- (6696.225pt, -2523.536pt)
 -- (6696.225pt, -2523.536pt)
 -- (6696.225pt, -2523.536pt) .. controls (6690.9pt, -2523.536pt) and (6686.512pt, -2524.916pt) .. (6683.062pt, -2527.684pt)
 -- (6683.062pt, -2527.684pt)
 -- (6683.062pt, -2527.684pt)
 -- (6683.062pt, -2527.684pt) .. controls (6679.65pt, -2530.451pt) and (6677.1pt, -2534.078pt) .. (6675.45pt, -2538.562pt)
 -- (6675.45pt, -2538.562pt)
 -- (6675.45pt, -2538.562pt)
 -- (6675.45pt, -2538.562pt) .. controls (6673.8pt, -2543.051pt) and (6672.975pt, -2547.893pt) .. (6672.975pt, -2553.086pt)
 -- (6672.975pt, -2553.086pt)
 -- (6672.975pt, -2553.086pt)
 -- (6672.975pt, -2553.086pt) .. controls (6672.975pt, -2558.284pt) and (6673.8pt, -2563.106pt) .. (6675.45pt, -2567.561pt)
 -- (6675.45pt, -2567.561pt)
 -- (6675.45pt, -2567.561pt)
 -- (6675.45pt, -2567.561pt) .. controls (6677.1pt, -2572.013pt) and (6679.65pt, -2575.605pt) .. (6683.062pt, -2578.339pt)
 -- (6683.062pt, -2578.339pt)
 -- (6683.062pt, -2578.339pt)
 -- (6683.062pt, -2578.339pt) .. controls (6686.512pt, -2581.073pt) and (6690.9pt, -2582.438pt) .. (6696.225pt, -2582.438pt) -- cycle
(6696.225pt, -2593.166pt) .. controls (6689.213pt, -2593.166pt) and (6683.062pt, -2591.494pt) .. (6677.775pt, -2588.156pt)
 -- (6677.775pt, -2588.156pt)
 -- (6677.775pt, -2588.156pt)
 -- (6677.775pt, -2588.156pt) .. controls (6672.488pt, -2584.815pt) and (6668.4pt, -2580.143pt) .. (6665.438pt, -2574.139pt)
 -- (6665.438pt, -2574.139pt)
 -- (6665.438pt, -2574.139pt)
 -- (6665.438pt, -2574.139pt) .. controls (6662.475pt, -2568.135pt) and (6661.012pt, -2561.115pt) .. (6661.012pt, -2553.086pt)
 -- (6661.012pt, -2553.086pt)
 -- (6661.012pt, -2553.086pt)
 -- (6661.012pt, -2553.086pt) .. controls (6661.012pt, -2544.99pt) and (6662.475pt, -2537.921pt) .. (6665.438pt, -2531.884pt)
 -- (6665.438pt, -2531.884pt)
 -- (6665.438pt, -2531.884pt)
 -- (6665.438pt, -2531.884pt) .. controls (6668.4pt, -2525.846pt) and (6672.488pt, -2521.155pt) .. (6677.775pt, -2517.818pt)
 -- (6677.775pt, -2517.818pt)
 -- (6677.775pt, -2517.818pt)
 -- (6677.775pt, -2517.818pt) .. controls (6683.062pt, -2514.476pt) and (6689.213pt, -2512.807pt) .. (6696.225pt, -2512.807pt)
 -- (6696.225pt, -2512.807pt)
 -- (6696.225pt, -2512.807pt)
 -- (6696.225pt, -2512.807pt) .. controls (6703.238pt, -2512.807pt) and (6709.387pt, -2514.476pt) .. (6714.675pt, -2517.818pt)
 -- (6714.675pt, -2517.818pt)
 -- (6714.675pt, -2517.818pt)
 -- (6714.675pt, -2517.818pt) .. controls (6719.963pt, -2521.155pt) and (6724.088pt, -2525.846pt) .. (6727.012pt, -2531.884pt)
 -- (6727.012pt, -2531.884pt)
 -- (6727.012pt, -2531.884pt)
 -- (6727.012pt, -2531.884pt) .. controls (6729.975pt, -2537.921pt) and (6731.475pt, -2544.99pt) .. (6731.475pt, -2553.086pt)
 -- (6731.475pt, -2553.086pt)
 -- (6731.475pt, -2553.086pt)
 -- (6731.475pt, -2553.086pt) .. controls (6731.475pt, -2561.115pt) and (6729.975pt, -2568.135pt) .. (6727.012pt, -2574.139pt)
 -- (6727.012pt, -2574.139pt)
 -- (6727.012pt, -2574.139pt)
 -- (6727.012pt, -2574.139pt) .. controls (6724.088pt, -2580.143pt) and (6719.963pt, -2584.815pt) .. (6714.675pt, -2588.156pt)
 -- (6714.675pt, -2588.156pt)
 -- (6714.675pt, -2588.156pt)
 -- (6714.675pt, -2588.156pt) .. controls (6709.387pt, -2591.494pt) and (6703.238pt, -2593.166pt) .. (6696.225pt, -2593.166pt) -- cycle
(6641.175pt, -2487.911pt) -- (6641.175pt, -2487.911pt)
 -- (6641.175pt, -2487.911pt)
 -- (6641.175pt, -2487.911pt)
 -- (6641.175pt, -2487.911pt)
 -- (6641.175pt, -2591.546pt)
 -- (6641.175pt, -2591.546pt)
 -- (6641.175pt, -2591.546pt)
 -- (6641.175pt, -2591.546pt)
 -- (6629.025pt, -2591.546pt)
 -- (6629.025pt, -2591.546pt)
 -- (6572.55pt, -2510.175pt)
 -- (6572.55pt, -2510.175pt)
 -- (6572.55pt, -2510.175pt)
 -- (6572.55pt, -2510.175pt)
 -- (6571.537pt, -2510.175pt)
 -- (6571.537pt, -2510.175pt)
 -- (6571.537pt, -2510.175pt)
 -- (6571.537pt, -2510.175pt)
 -- (6571.537pt, -2591.546pt)
 -- (6571.537pt, -2591.546pt)
 -- (6571.537pt, -2591.546pt)
 -- (6571.537pt, -2591.546pt)
 -- (6558.975pt, -2591.546pt)
 -- (6558.975pt, -2591.546pt)
 -- (6558.975pt, -2591.546pt)
 -- (6558.975pt, -2591.546pt)
 -- (6558.975pt, -2487.911pt)
 -- (6558.975pt, -2487.911pt)
 -- (6558.975pt, -2487.911pt)
 -- (6558.975pt, -2487.911pt)
 -- (6571.125pt, -2487.911pt)
 -- (6571.125pt, -2487.911pt)
 -- (6627.825pt, -2569.481pt)
 -- (6627.825pt, -2569.481pt)
 -- (6627.825pt, -2569.481pt)
 -- (6627.825pt, -2569.481pt)
 -- (6628.838pt, -2569.481pt)
 -- (6628.838pt, -2569.481pt)
 -- (6628.838pt, -2569.481pt)
 -- (6628.838pt, -2569.481pt)
 -- (6628.838pt, -2487.911pt)
 -- (6628.838pt, -2487.911pt)
 -- (6628.838pt, -2487.911pt)
 -- (6628.838pt, -2487.911pt)
 -- (6641.175pt, -2487.911pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(4964.362pt, -2602.669pt) -- (4964.362pt, -2602.669pt)
 -- (4964.362pt, -2602.669pt)
 -- (4953.075pt, -2605.864pt)
 -- (4953.075pt, -2605.864pt)
 -- (4953.075pt, -2605.864pt)
 -- (4953.075pt, -2605.864pt) .. controls (4952.362pt, -2603.985pt) and (4951.312pt, -2602.155pt) .. (4949.925pt, -2600.377pt)
 -- (4949.925pt, -2600.377pt)
 -- (4949.925pt, -2600.377pt)
 -- (4949.925pt, -2600.377pt) .. controls (4948.575pt, -2598.566pt) and (4946.737pt, -2597.078pt) .. (4944.375pt, -2595.904pt)
 -- (4944.375pt, -2595.904pt)
 -- (4944.375pt, -2595.904pt)
 -- (4944.375pt, -2595.904pt) .. controls (4942.05pt, -2594.734pt) and (4939.05pt, -2594.145pt) .. (4935.375pt, -2594.145pt)
 -- (4935.375pt, -2594.145pt)
 -- (4935.375pt, -2594.145pt)
 -- (4935.375pt, -2594.145pt) .. controls (4930.35pt, -2594.145pt) and (4926.188pt, -2595.3pt) .. (4922.85pt, -2597.61pt)
 -- (4922.85pt, -2597.61pt)
 -- (4922.85pt, -2597.61pt)
 -- (4922.85pt, -2597.61pt) .. controls (4919.55pt, -2599.883pt) and (4917.9pt, -2602.778pt) .. (4917.9pt, -2606.291pt)
 -- (4917.9pt, -2606.291pt)
 -- (4917.9pt, -2606.291pt)
 -- (4917.9pt, -2606.291pt) .. controls (4917.9pt, -2609.415pt) and (4919.025pt, -2611.886pt) .. (4921.312pt, -2613.694pt)
 -- (4921.312pt, -2613.694pt)
 -- (4921.312pt, -2613.694pt)
 -- (4921.312pt, -2613.694pt) .. controls (4923.6pt, -2615.505pt) and (4927.125pt, -2617.016pt) .. (4931.963pt, -2618.224pt)
 -- (4931.963pt, -2618.224pt)
 -- (4944.112pt, -2621.205pt)
 -- (4944.112pt, -2621.205pt) .. controls (4951.425pt, -2622.982pt) and (4956.862pt, -2625.698pt) .. (4960.463pt, -2629.357pt)
 -- (4960.463pt, -2629.357pt)
 -- (4960.463pt, -2629.357pt)
 -- (4960.463pt, -2629.357pt) .. controls (4964.062pt, -2632.98pt) and (4965.862pt, -2637.649pt) .. (4965.862pt, -2643.364pt)
 -- (4965.862pt, -2643.364pt)
 -- (4965.862pt, -2643.364pt)
 -- (4965.862pt, -2643.364pt) .. controls (4965.862pt, -2648.051pt) and (4964.513pt, -2652.244pt) .. (4961.812pt, -2655.938pt)
 -- (4961.812pt, -2655.938pt)
 -- (4961.812pt, -2655.938pt)
 -- (4961.812pt, -2655.938pt) .. controls (4959.15pt, -2659.631pt) and (4955.4pt, -2662.541pt) .. (4950.6pt, -2664.671pt)
 -- (4950.6pt, -2664.671pt)
 -- (4950.6pt, -2664.671pt)
 -- (4950.6pt, -2664.671pt) .. controls (4945.8pt, -2666.801pt) and (4940.25pt, -2667.866pt) .. (4933.875pt, -2667.866pt)
 -- (4933.875pt, -2667.866pt)
 -- (4933.875pt, -2667.866pt)
 -- (4933.875pt, -2667.866pt) .. controls (4925.55pt, -2667.866pt) and (4918.65pt, -2666.059pt) .. (4913.175pt, -2662.436pt)
 -- (4913.175pt, -2662.436pt)
 -- (4913.175pt, -2662.436pt)
 -- (4913.175pt, -2662.436pt) .. controls (4907.7pt, -2658.814pt) and (4904.25pt, -2653.522pt) .. (4902.787pt, -2646.562pt)
 -- (4902.787pt, -2646.562pt)
 -- (4914.713pt, -2643.578pt)
 -- (4914.713pt, -2643.578pt) .. controls (4915.838pt, -2647.98pt) and (4917.975pt, -2651.284pt) .. (4921.162pt, -2653.485pt)
 -- (4921.162pt, -2653.485pt)
 -- (4921.162pt, -2653.485pt)
 -- (4921.162pt, -2653.485pt) .. controls (4924.35pt, -2655.686pt) and (4928.513pt, -2656.789pt) .. (4933.688pt, -2656.789pt)
 -- (4933.688pt, -2656.789pt)
 -- (4933.688pt, -2656.789pt)
 -- (4933.688pt, -2656.789pt) .. controls (4939.537pt, -2656.789pt) and (4944.188pt, -2655.547pt) .. (4947.638pt, -2653.061pt)
 -- (4947.638pt, -2653.061pt)
 -- (4947.638pt, -2653.061pt)
 -- (4947.638pt, -2653.061pt) .. controls (4951.125pt, -2650.538pt) and (4952.85pt, -2647.519pt) .. (4952.85pt, -2644.005pt)
 -- (4952.85pt, -2644.005pt)
 -- (4952.85pt, -2644.005pt)
 -- (4952.85pt, -2644.005pt) .. controls (4952.85pt, -2641.163pt) and (4951.838pt, -2638.785pt) .. (4949.85pt, -2636.865pt)
 -- (4949.85pt, -2636.865pt)
 -- (4949.85pt, -2636.865pt)
 -- (4949.85pt, -2636.865pt) .. controls (4947.862pt, -2634.915pt) and (4944.825pt, -2633.456pt) .. (4940.7pt, -2632.5pt)
 -- (4940.7pt, -2632.5pt)
 -- (4927.05pt, -2629.301pt)
 -- (4927.05pt, -2629.301pt) .. controls (4919.588pt, -2627.528pt) and (4914.075pt, -2624.775pt) .. (4910.55pt, -2621.047pt)
 -- (4910.55pt, -2621.047pt)
 -- (4910.55pt, -2621.047pt)
 -- (4910.55pt, -2621.047pt) .. controls (4907.062pt, -2617.282pt) and (4905.338pt, -2612.576pt) .. (4905.338pt, -2606.929pt)
 -- (4905.338pt, -2606.929pt)
 -- (4905.338pt, -2606.929pt)
 -- (4905.338pt, -2606.929pt) .. controls (4905.338pt, -2602.312pt) and (4906.612pt, -2598.229pt) .. (4909.237pt, -2594.677pt)
 -- (4909.237pt, -2594.677pt)
 -- (4909.237pt, -2594.677pt)
 -- (4909.237pt, -2594.677pt) .. controls (4911.862pt, -2591.126pt) and (4915.425pt, -2588.34pt) .. (4919.925pt, -2586.315pt)
 -- (4919.925pt, -2586.315pt)
 -- (4919.925pt, -2586.315pt)
 -- (4919.925pt, -2586.315pt) .. controls (4924.463pt, -2584.294pt) and (4929.638pt, -2583.281pt) .. (4935.375pt, -2583.281pt)
 -- (4935.375pt, -2583.281pt)
 -- (4935.375pt, -2583.281pt)
 -- (4935.375pt, -2583.281pt) .. controls (4943.475pt, -2583.281pt) and (4949.812pt, -2585.055pt) .. (4954.463pt, -2588.606pt)
 -- (4954.463pt, -2588.606pt)
 -- (4954.463pt, -2588.606pt)
 -- (4954.463pt, -2588.606pt) .. controls (4959.112pt, -2592.157pt) and (4962.412pt, -2596.845pt) .. (4964.362pt, -2602.669pt) -- cycle
(4885.987pt, -2602.669pt) -- (4885.987pt, -2602.669pt)
 -- (4885.987pt, -2602.669pt)
 -- (4874.7pt, -2605.864pt)
 -- (4874.7pt, -2605.864pt)
 -- (4874.7pt, -2605.864pt)
 -- (4874.7pt, -2605.864pt) .. controls (4873.987pt, -2603.985pt) and (4872.938pt, -2602.155pt) .. (4871.55pt, -2600.377pt)
 -- (4871.55pt, -2600.377pt)
 -- (4871.55pt, -2600.377pt)
 -- (4871.55pt, -2600.377pt) .. controls (4870.2pt, -2598.566pt) and (4868.362pt, -2597.078pt) .. (4866pt, -2595.904pt)
 -- (4866pt, -2595.904pt)
 -- (4866pt, -2595.904pt)
 -- (4866pt, -2595.904pt) .. controls (4863.675pt, -2594.734pt) and (4860.675pt, -2594.145pt) .. (4857pt, -2594.145pt)
 -- (4857pt, -2594.145pt)
 -- (4857pt, -2594.145pt)
 -- (4857pt, -2594.145pt) .. controls (4852.013pt, -2594.145pt) and (4847.812pt, -2595.3pt) .. (4844.475pt, -2597.61pt)
 -- (4844.475pt, -2597.61pt)
 -- (4844.475pt, -2597.61pt)
 -- (4844.475pt, -2597.61pt) .. controls (4841.175pt, -2599.883pt) and (4839.525pt, -2602.778pt) .. (4839.525pt, -2606.291pt)
 -- (4839.525pt, -2606.291pt)
 -- (4839.525pt, -2606.291pt)
 -- (4839.525pt, -2606.291pt) .. controls (4839.525pt, -2609.415pt) and (4840.688pt, -2611.886pt) .. (4842.938pt, -2613.694pt)
 -- (4842.938pt, -2613.694pt)
 -- (4842.938pt, -2613.694pt)
 -- (4842.938pt, -2613.694pt) .. controls (4845.225pt, -2615.505pt) and (4848.75pt, -2617.016pt) .. (4853.588pt, -2618.224pt)
 -- (4853.588pt, -2618.224pt)
 -- (4865.737pt, -2621.205pt)
 -- (4865.737pt, -2621.205pt) .. controls (4873.05pt, -2622.982pt) and (4878.525pt, -2625.698pt) .. (4882.088pt, -2629.357pt)
 -- (4882.088pt, -2629.357pt)
 -- (4882.088pt, -2629.357pt)
 -- (4882.088pt, -2629.357pt) .. controls (4885.688pt, -2632.98pt) and (4887.487pt, -2637.649pt) .. (4887.487pt, -2643.364pt)
 -- (4887.487pt, -2643.364pt)
 -- (4887.487pt, -2643.364pt)
 -- (4887.487pt, -2643.364pt) .. controls (4887.487pt, -2648.051pt) and (4886.138pt, -2652.244pt) .. (4883.438pt, -2655.938pt)
 -- (4883.438pt, -2655.938pt)
 -- (4883.438pt, -2655.938pt)
 -- (4883.438pt, -2655.938pt) .. controls (4880.775pt, -2659.631pt) and (4877.025pt, -2662.541pt) .. (4872.225pt, -2664.671pt)
 -- (4872.225pt, -2664.671pt)
 -- (4872.225pt, -2664.671pt)
 -- (4872.225pt, -2664.671pt) .. controls (4867.463pt, -2666.801pt) and (4861.875pt, -2667.866pt) .. (4855.5pt, -2667.866pt)
 -- (4855.5pt, -2667.866pt)
 -- (4855.5pt, -2667.866pt)
 -- (4855.5pt, -2667.866pt) .. controls (4847.175pt, -2667.866pt) and (4840.275pt, -2666.059pt) .. (4834.8pt, -2662.436pt)
 -- (4834.8pt, -2662.436pt)
 -- (4834.8pt, -2662.436pt)
 -- (4834.8pt, -2662.436pt) .. controls (4829.325pt, -2658.814pt) and (4825.875pt, -2653.522pt) .. (4824.412pt, -2646.562pt)
 -- (4824.412pt, -2646.562pt)
 -- (4836.338pt, -2643.578pt)
 -- (4836.338pt, -2643.578pt) .. controls (4837.463pt, -2647.98pt) and (4839.638pt, -2651.284pt) .. (4842.787pt, -2653.485pt)
 -- (4842.787pt, -2653.485pt)
 -- (4842.787pt, -2653.485pt)
 -- (4842.787pt, -2653.485pt) .. controls (4845.975pt, -2655.686pt) and (4850.138pt, -2656.789pt) .. (4855.312pt, -2656.789pt)
 -- (4855.312pt, -2656.789pt)
 -- (4855.312pt, -2656.789pt)
 -- (4855.312pt, -2656.789pt) .. controls (4861.162pt, -2656.789pt) and (4865.812pt, -2655.547pt) .. (4869.263pt, -2653.061pt)
 -- (4869.263pt, -2653.061pt)
 -- (4869.263pt, -2653.061pt)
 -- (4869.263pt, -2653.061pt) .. controls (4872.75pt, -2650.538pt) and (4874.475pt, -2647.519pt) .. (4874.475pt, -2644.005pt)
 -- (4874.475pt, -2644.005pt)
 -- (4874.475pt, -2644.005pt)
 -- (4874.475pt, -2644.005pt) .. controls (4874.475pt, -2641.163pt) and (4873.5pt, -2638.785pt) .. (4871.513pt, -2636.865pt)
 -- (4871.513pt, -2636.865pt)
 -- (4871.513pt, -2636.865pt)
 -- (4871.513pt, -2636.865pt) .. controls (4869.525pt, -2634.915pt) and (4866.45pt, -2633.456pt) .. (4862.325pt, -2632.5pt)
 -- (4862.325pt, -2632.5pt)
 -- (4848.713pt, -2629.301pt)
 -- (4848.713pt, -2629.301pt) .. controls (4841.213pt, -2627.528pt) and (4835.7pt, -2624.775pt) .. (4832.175pt, -2621.047pt)
 -- (4832.175pt, -2621.047pt)
 -- (4832.175pt, -2621.047pt)
 -- (4832.175pt, -2621.047pt) .. controls (4828.688pt, -2617.282pt) and (4826.963pt, -2612.576pt) .. (4826.963pt, -2606.929pt)
 -- (4826.963pt, -2606.929pt)
 -- (4826.963pt, -2606.929pt)
 -- (4826.963pt, -2606.929pt) .. controls (4826.963pt, -2602.312pt) and (4828.275pt, -2598.229pt) .. (4830.862pt, -2594.677pt)
 -- (4830.862pt, -2594.677pt)
 -- (4830.862pt, -2594.677pt)
 -- (4830.862pt, -2594.677pt) .. controls (4833.487pt, -2591.126pt) and (4837.05pt, -2588.34pt) .. (4841.55pt, -2586.315pt)
 -- (4841.55pt, -2586.315pt)
 -- (4841.55pt, -2586.315pt)
 -- (4841.55pt, -2586.315pt) .. controls (4846.088pt, -2584.294pt) and (4851.263pt, -2583.281pt) .. (4857pt, -2583.281pt)
 -- (4857pt, -2583.281pt)
 -- (4857pt, -2583.281pt)
 -- (4857pt, -2583.281pt) .. controls (4865.1pt, -2583.281pt) and (4871.475pt, -2585.055pt) .. (4876.088pt, -2588.606pt)
 -- (4876.088pt, -2588.606pt)
 -- (4876.088pt, -2588.606pt)
 -- (4876.088pt, -2588.606pt) .. controls (4880.737pt, -2592.157pt) and (4884.037pt, -2596.845pt) .. (4885.987pt, -2602.669pt) -- cycle
(4769.513pt, -2656.789pt) .. controls (4774.463pt, -2656.789pt) and (4778.662pt, -2655.814pt) .. (4782.075pt, -2653.86pt)
 -- (4782.075pt, -2653.86pt)
 -- (4782.075pt, -2653.86pt)
 -- (4782.075pt, -2653.86pt) .. controls (4785.525pt, -2651.906pt) and (4788.112pt, -2649.386pt) .. (4789.838pt, -2646.296pt)
 -- (4789.838pt, -2646.296pt)
 -- (4789.838pt, -2646.296pt)
 -- (4789.838pt, -2646.296pt) .. controls (4791.638pt, -2643.206pt) and (4792.5pt, -2639.955pt) .. (4792.5pt, -2636.546pt)
 -- (4792.5pt, -2636.546pt)
 -- (4792.5pt, -2636.546pt)
 -- (4792.5pt, -2636.546pt)
 -- (4792.5pt, -2625.041pt)
 -- (4792.5pt, -2625.041pt)
 -- (4792.5pt, -2625.041pt)
 -- (4792.5pt, -2625.041pt) .. controls (4791.975pt, -2625.679pt) and (4790.812pt, -2626.268pt) .. (4789.013pt, -2626.8pt)
 -- (4789.013pt, -2626.8pt)
 -- (4789.013pt, -2626.8pt)
 -- (4789.013pt, -2626.8pt) .. controls (4787.213pt, -2627.295pt) and (4785.15pt, -2627.741pt) .. (4782.825pt, -2628.131pt)
 -- (4782.825pt, -2628.131pt)
 -- (4782.825pt, -2628.131pt)
 -- (4782.825pt, -2628.131pt) .. controls (4780.5pt, -2628.487pt) and (4778.25pt, -2628.806pt) .. (4776.037pt, -2629.091pt)
 -- (4776.037pt, -2629.091pt)
 -- (4776.037pt, -2629.091pt)
 -- (4776.037pt, -2629.091pt) .. controls (4773.9pt, -2629.339pt) and (4772.138pt, -2629.552pt) .. (4770.787pt, -2629.729pt)
 -- (4770.787pt, -2629.729pt)
 -- (4770.787pt, -2629.729pt)
 -- (4770.787pt, -2629.729pt) .. controls (4767.525pt, -2630.156pt) and (4764.45pt, -2630.846pt) .. (4761.6pt, -2631.806pt)
 -- (4761.6pt, -2631.806pt)
 -- (4761.6pt, -2631.806pt)
 -- (4761.6pt, -2631.806pt) .. controls (4758.825pt, -2632.729pt) and (4756.537pt, -2634.131pt) .. (4754.812pt, -2636.014pt)
 -- (4754.812pt, -2636.014pt)
 -- (4754.812pt, -2636.014pt)
 -- (4754.812pt, -2636.014pt) .. controls (4753.088pt, -2637.862pt) and (4752.225pt, -2640.383pt) .. (4752.225pt, -2643.578pt)
 -- (4752.225pt, -2643.578pt)
 -- (4752.225pt, -2643.578pt)
 -- (4752.225pt, -2643.578pt) .. controls (4752.225pt, -2647.946pt) and (4753.875pt, -2651.25pt) .. (4757.1pt, -2653.485pt)
 -- (4757.1pt, -2653.485pt)
 -- (4757.1pt, -2653.485pt)
 -- (4757.1pt, -2653.485pt) .. controls (4760.362pt, -2655.686pt) and (4764.487pt, -2656.789pt) .. (4769.513pt, -2656.789pt) -- cycle
(4767.6pt, -2668.08pt) .. controls (4762.388pt, -2668.08pt) and (4757.7pt, -2667.105pt) .. (4753.463pt, -2665.151pt)
 -- (4753.463pt, -2665.151pt)
 -- (4753.463pt, -2665.151pt)
 -- (4753.463pt, -2665.151pt) .. controls (4749.225pt, -2663.164pt) and (4745.888pt, -2660.302pt) .. (4743.412pt, -2656.575pt)
 -- (4743.412pt, -2656.575pt)
 -- (4743.412pt, -2656.575pt)
 -- (4743.412pt, -2656.575pt) .. controls (4740.9pt, -2652.81pt) and (4739.662pt, -2648.265pt) .. (4739.662pt, -2642.94pt)
 -- (4739.662pt, -2642.94pt)
 -- (4739.662pt, -2642.94pt)
 -- (4739.662pt, -2642.94pt) .. controls (4739.662pt, -2638.252pt) and (4740.6pt, -2634.454pt) .. (4742.438pt, -2631.54pt)
 -- (4742.438pt, -2631.54pt)
 -- (4742.438pt, -2631.54pt)
 -- (4742.438pt, -2631.54pt) .. controls (4744.275pt, -2628.593pt) and (4746.75pt, -2626.282pt) .. (4749.862pt, -2624.614pt)
 -- (4749.862pt, -2624.614pt)
 -- (4749.862pt, -2624.614pt)
 -- (4749.862pt, -2624.614pt) .. controls (4752.938pt, -2622.945pt) and (4756.35pt, -2621.704pt) .. (4760.062pt, -2620.886pt)
 -- (4760.062pt, -2620.886pt)
 -- (4760.062pt, -2620.886pt)
 -- (4760.062pt, -2620.886pt) .. controls (4763.85pt, -2620.035pt) and (4767.638pt, -2619.36pt) .. (4771.425pt, -2618.861pt)
 -- (4771.425pt, -2618.861pt)
 -- (4771.425pt, -2618.861pt)
 -- (4771.425pt, -2618.861pt) .. controls (4776.375pt, -2618.224pt) and (4780.425pt, -2617.744pt) .. (4783.5pt, -2617.425pt)
 -- (4783.5pt, -2617.425pt)
 -- (4783.5pt, -2617.425pt)
 -- (4783.5pt, -2617.425pt) .. controls (4786.65pt, -2617.069pt) and (4788.9pt, -2616.484pt) .. (4790.325pt, -2615.666pt)
 -- (4790.325pt, -2615.666pt)
 -- (4790.325pt, -2615.666pt)
 -- (4790.325pt, -2615.666pt) .. controls (4791.787pt, -2614.849pt) and (4792.5pt, -2613.427pt) .. (4792.5pt, -2611.406pt)
 -- (4792.5pt, -2611.406pt)
 -- (4792.5pt, -2611.406pt)
 -- (4792.5pt, -2611.406pt)
 -- (4792.5pt, -2610.979pt)
 -- (4792.5pt, -2610.979pt)
 -- (4792.5pt, -2610.979pt)
 -- (4792.5pt, -2610.979pt) .. controls (4792.5pt, -2605.725pt) and (4791.075pt, -2601.641pt) .. (4788.188pt, -2598.728pt)
 -- (4788.188pt, -2598.728pt)
 -- (4788.188pt, -2598.728pt)
 -- (4788.188pt, -2598.728pt) .. controls (4785.375pt, -2595.814pt) and (4781.025pt, -2594.359pt) .. (4775.25pt, -2594.359pt)
 -- (4775.25pt, -2594.359pt)
 -- (4775.25pt, -2594.359pt)
 -- (4775.25pt, -2594.359pt) .. controls (4769.25pt, -2594.359pt) and (4764.562pt, -2595.675pt) .. (4761.15pt, -2598.3pt)
 -- (4761.15pt, -2598.3pt)
 -- (4761.15pt, -2598.3pt)
 -- (4761.15pt, -2598.3pt) .. controls (4757.737pt, -2600.929pt) and (4755.338pt, -2603.734pt) .. (4753.95pt, -2606.719pt)
 -- (4753.95pt, -2606.719pt)
 -- (4742.025pt, -2602.455pt)
 -- (4742.025pt, -2602.455pt) .. controls (4744.162pt, -2597.486pt) and (4746.975pt, -2593.612pt) .. (4750.537pt, -2590.845pt)
 -- (4750.537pt, -2590.845pt)
 -- (4750.537pt, -2590.845pt)
 -- (4750.537pt, -2590.845pt) .. controls (4754.138pt, -2588.04pt) and (4758.037pt, -2586.086pt) .. (4762.275pt, -2584.984pt)
 -- (4762.275pt, -2584.984pt)
 -- (4762.275pt, -2584.984pt)
 -- (4762.275pt, -2584.984pt) .. controls (4766.513pt, -2583.847pt) and (4770.713pt, -2583.281pt) .. (4774.838pt, -2583.281pt)
 -- (4774.838pt, -2583.281pt)
 -- (4774.838pt, -2583.281pt)
 -- (4774.838pt, -2583.281pt) .. controls (4777.463pt, -2583.281pt) and (4780.463pt, -2583.6pt) .. (4783.875pt, -2584.237pt)
 -- (4783.875pt, -2584.237pt)
 -- (4783.875pt, -2584.237pt)
 -- (4783.875pt, -2584.237pt) .. controls (4787.325pt, -2584.841pt) and (4790.662pt, -2586.105pt) .. (4793.85pt, -2588.021pt)
 -- (4793.85pt, -2588.021pt)
 -- (4793.85pt, -2588.021pt)
 -- (4793.85pt, -2588.021pt) .. controls (4797.075pt, -2589.938pt) and (4799.775pt, -2592.833pt) .. (4801.875pt, -2596.703pt)
 -- (4801.875pt, -2596.703pt)
 -- (4801.875pt, -2596.703pt)
 -- (4801.875pt, -2596.703pt) .. controls (4804.013pt, -2600.573pt) and (4805.1pt, -2605.759pt) .. (4805.1pt, -2612.258pt)
 -- (4805.1pt, -2612.258pt)
 -- (4805.1pt, -2612.258pt)
 -- (4805.1pt, -2612.258pt)
 -- (4805.1pt, -2666.164pt)
 -- (4805.1pt, -2666.164pt)
 -- (4805.1pt, -2666.164pt)
 -- (4805.1pt, -2666.164pt)
 -- (4792.5pt, -2666.164pt)
 -- (4792.5pt, -2666.164pt)
 -- (4792.5pt, -2666.164pt)
 -- (4792.5pt, -2666.164pt)
 -- (4792.5pt, -2655.083pt)
 -- (4792.5pt, -2655.083pt)
 -- (4792.5pt, -2655.083pt)
 -- (4792.5pt, -2655.083pt)
 -- (4791.862pt, -2655.083pt)
 -- (4791.862pt, -2655.083pt)
 -- (4791.862pt, -2655.083pt)
 -- (4791.862pt, -2655.083pt) .. controls (4791.037pt, -2656.86pt) and (4789.612pt, -2658.761pt) .. (4787.625pt, -2660.782pt)
 -- (4787.625pt, -2660.782pt)
 -- (4787.625pt, -2660.782pt)
 -- (4787.625pt, -2660.782pt) .. controls (4785.638pt, -2662.807pt) and (4782.975pt, -2664.529pt) .. (4779.675pt, -2665.95pt)
 -- (4779.675pt, -2665.95pt)
 -- (4779.675pt, -2665.95pt)
 -- (4779.675pt, -2665.95pt) .. controls (4776.375pt, -2667.371pt) and (4772.325pt, -2668.08pt) .. (4767.6pt, -2668.08pt) -- cycle
(4720.5pt, -2557.073pt) -- (4720.5pt, -2557.073pt)
 -- (4720.5pt, -2557.073pt)
 -- (4720.5pt, -2557.073pt)
 -- (4720.5pt, -2557.073pt)
 -- (4720.5pt, -2666.164pt)
 -- (4720.5pt, -2666.164pt)
 -- (4720.5pt, -2666.164pt)
 -- (4720.5pt, -2666.164pt)
 -- (4707.9pt, -2666.164pt)
 -- (4707.9pt, -2666.164pt)
 -- (4707.9pt, -2666.164pt)
 -- (4707.9pt, -2666.164pt)
 -- (4707.9pt, -2557.073pt)
 -- (4707.9pt, -2557.073pt)
 -- (4707.9pt, -2557.073pt)
 -- (4707.9pt, -2557.073pt)
 -- (4720.5pt, -2557.073pt) -- cycle
(4649.1pt, -2653.594pt) .. controls (4654.162pt, -2653.594pt) and (4658.4pt, -2652.439pt) .. (4661.888pt, -2650.129pt)
 -- (4661.888pt, -2650.129pt)
 -- (4661.888pt, -2650.129pt)
 -- (4661.888pt, -2650.129pt) .. controls (4665.375pt, -2647.823pt) and (4668pt, -2644.5pt) .. (4669.838pt, -2640.169pt)
 -- (4669.838pt, -2640.169pt)
 -- (4669.838pt, -2640.169pt)
 -- (4669.838pt, -2640.169pt) .. controls (4671.638pt, -2635.837pt) and (4672.537pt, -2630.651pt) .. (4672.537pt, -2624.614pt)
 -- (4672.537pt, -2624.614pt)
 -- (4672.537pt, -2624.614pt)
 -- (4672.537pt, -2624.614pt) .. controls (4672.537pt, -2618.719pt) and (4671.638pt, -2613.518pt) .. (4669.875pt, -2609.006pt)
 -- (4669.875pt, -2609.006pt)
 -- (4669.875pt, -2609.006pt)
 -- (4669.875pt, -2609.006pt) .. controls (4668.112pt, -2604.499pt) and (4665.487pt, -2600.966pt) .. (4662pt, -2598.409pt)
 -- (4662pt, -2598.409pt)
 -- (4662pt, -2598.409pt)
 -- (4662pt, -2598.409pt) .. controls (4658.513pt, -2595.851pt) and (4654.237pt, -2594.573pt) .. (4649.1pt, -2594.573pt)
 -- (4649.1pt, -2594.573pt)
 -- (4649.1pt, -2594.573pt)
 -- (4649.1pt, -2594.573pt) .. controls (4643.775pt, -2594.573pt) and (4639.35pt, -2595.922pt) .. (4635.787pt, -2598.623pt)
 -- (4635.787pt, -2598.623pt)
 -- (4635.787pt, -2598.623pt)
 -- (4635.787pt, -2598.623pt) .. controls (4632.263pt, -2601.319pt) and (4629.638pt, -2604.941pt) .. (4627.838pt, -2609.486pt)
 -- (4627.838pt, -2609.486pt)
 -- (4627.838pt, -2609.486pt)
 -- (4627.838pt, -2609.486pt) .. controls (4626.112pt, -2614.031pt) and (4625.25pt, -2619.075pt) .. (4625.25pt, -2624.614pt)
 -- (4625.25pt, -2624.614pt)
 -- (4625.25pt, -2624.614pt)
 -- (4625.25pt, -2624.614pt) .. controls (4625.25pt, -2630.299pt) and (4626.112pt, -2635.324pt) .. (4627.912pt, -2639.689pt)
 -- (4627.912pt, -2639.689pt)
 -- (4627.912pt, -2639.689pt)
 -- (4627.912pt, -2639.689pt) .. controls (4629.713pt, -2644.024pt) and (4632.375pt, -2647.432pt) .. (4635.9pt, -2649.919pt)
 -- (4635.9pt, -2649.919pt)
 -- (4635.9pt, -2649.919pt)
 -- (4635.9pt, -2649.919pt) .. controls (4639.463pt, -2652.367pt) and (4643.85pt, -2653.594pt) .. (4649.1pt, -2653.594pt) -- cycle
(4649.55pt, -2698.549pt) .. controls (4643.475pt, -2698.549pt) and (4638.225pt, -2697.769pt) .. (4633.875pt, -2696.205pt)
 -- (4633.875pt, -2696.205pt)
 -- (4633.875pt, -2696.205pt)
 -- (4633.875pt, -2696.205pt) .. controls (4629.487pt, -2694.679pt) and (4625.85pt, -2692.654pt) .. (4622.963pt, -2690.134pt)
 -- (4622.963pt, -2690.134pt)
 -- (4622.963pt, -2690.134pt)
 -- (4622.963pt, -2690.134pt) .. controls (4620.075pt, -2687.647pt) and (4617.787pt, -2684.985pt) .. (4616.062pt, -2682.143pt)
 -- (4616.062pt, -2682.143pt)
 -- (4626.075pt, -2675.111pt)
 -- (4626.075pt, -2675.111pt) .. controls (4627.237pt, -2676.604pt) and (4628.662pt, -2678.31pt) .. (4630.425pt, -2680.226pt)
 -- (4630.425pt, -2680.226pt)
 -- (4630.425pt, -2680.226pt)
 -- (4630.425pt, -2680.226pt) .. controls (4632.15pt, -2682.18pt) and (4634.513pt, -2683.867pt) .. (4637.55pt, -2685.285pt)
 -- (4637.55pt, -2685.285pt)
 -- (4637.55pt, -2685.285pt)
 -- (4637.55pt, -2685.285pt) .. controls (4640.588pt, -2686.744pt) and (4644.6pt, -2687.471pt) .. (4649.55pt, -2687.471pt)
 -- (4649.55pt, -2687.471pt)
 -- (4649.55pt, -2687.471pt)
 -- (4649.55pt, -2687.471pt) .. controls (4656.15pt, -2687.471pt) and (4661.588pt, -2685.874pt) .. (4665.9pt, -2682.675pt)
 -- (4665.9pt, -2682.675pt)
 -- (4665.9pt, -2682.675pt)
 -- (4665.9pt, -2682.675pt) .. controls (4670.175pt, -2679.48pt) and (4672.312pt, -2674.474pt) .. (4672.312pt, -2667.656pt)
 -- (4672.312pt, -2667.656pt)
 -- (4672.312pt, -2667.656pt)
 -- (4672.312pt, -2667.656pt)
 -- (4672.312pt, -2651.036pt)
 -- (4672.312pt, -2651.036pt)
 -- (4672.312pt, -2651.036pt)
 -- (4672.312pt, -2651.036pt)
 -- (4671.263pt, -2651.036pt)
 -- (4671.263pt, -2651.036pt)
 -- (4671.263pt, -2651.036pt)
 -- (4671.263pt, -2651.036pt) .. controls (4670.325pt, -2652.529pt) and (4669.013pt, -2654.374pt) .. (4667.325pt, -2656.575pt)
 -- (4667.325pt, -2656.575pt)
 -- (4667.325pt, -2656.575pt)
 -- (4667.325pt, -2656.575pt) .. controls (4665.638pt, -2658.742pt) and (4663.237pt, -2660.677pt) .. (4660.088pt, -2662.38pt)
 -- (4660.088pt, -2662.38pt)
 -- (4660.088pt, -2662.38pt)
 -- (4660.088pt, -2662.38pt) .. controls (4656.938pt, -2664.052pt) and (4652.737pt, -2664.885pt) .. (4647.412pt, -2664.885pt)
 -- (4647.412pt, -2664.885pt)
 -- (4647.412pt, -2664.885pt)
 -- (4647.412pt, -2664.885pt) .. controls (4640.812pt, -2664.885pt) and (4634.85pt, -2663.321pt) .. (4629.6pt, -2660.198pt)
 -- (4629.6pt, -2660.198pt)
 -- (4629.6pt, -2660.198pt)
 -- (4629.6pt, -2660.198pt) .. controls (4624.388pt, -2657.074pt) and (4620.263pt, -2652.529pt) .. (4617.188pt, -2646.562pt)
 -- (4617.188pt, -2646.562pt)
 -- (4617.188pt, -2646.562pt)
 -- (4617.188pt, -2646.562pt) .. controls (4614.188pt, -2640.596pt) and (4612.688pt, -2633.351pt) .. (4612.688pt, -2624.828pt)
 -- (4612.688pt, -2624.828pt)
 -- (4612.688pt, -2624.828pt)
 -- (4612.688pt, -2624.828pt) .. controls (4612.688pt, -2616.446pt) and (4614.15pt, -2609.149pt) .. (4617.075pt, -2602.935pt)
 -- (4617.075pt, -2602.935pt)
 -- (4617.075pt, -2602.935pt)
 -- (4617.075pt, -2602.935pt) .. controls (4620.037pt, -2596.684pt) and (4624.125pt, -2591.857pt) .. (4629.412pt, -2588.449pt)
 -- (4629.412pt, -2588.449pt)
 -- (4629.412pt, -2588.449pt)
 -- (4629.412pt, -2588.449pt) .. controls (4634.662pt, -2585.002pt) and (4640.737pt, -2583.281pt) .. (4647.6pt, -2583.281pt)
 -- (4647.6pt, -2583.281pt)
 -- (4647.6pt, -2583.281pt)
 -- (4647.6pt, -2583.281pt) .. controls (4652.925pt, -2583.281pt) and (4657.162pt, -2584.166pt) .. (4660.275pt, -2585.944pt)
 -- (4660.275pt, -2585.944pt)
 -- (4660.275pt, -2585.944pt)
 -- (4660.275pt, -2585.944pt) .. controls (4663.463pt, -2587.684pt) and (4665.862pt, -2589.671pt) .. (4667.55pt, -2591.91pt)
 -- (4667.55pt, -2591.91pt)
 -- (4667.55pt, -2591.91pt)
 -- (4667.55pt, -2591.91pt) .. controls (4669.237pt, -2594.111pt) and (4670.55pt, -2595.922pt) .. (4671.487pt, -2597.344pt)
 -- (4671.487pt, -2597.344pt)
 -- (4671.487pt, -2597.344pt)
 -- (4671.487pt, -2597.344pt)
 -- (4672.763pt, -2597.344pt)
 -- (4672.763pt, -2597.344pt)
 -- (4672.763pt, -2597.344pt)
 -- (4672.763pt, -2597.344pt)
 -- (4672.763pt, -2584.346pt)
 -- (4672.763pt, -2584.346pt)
 -- (4672.763pt, -2584.346pt)
 -- (4672.763pt, -2584.346pt)
 -- (4684.912pt, -2584.346pt)
 -- (4684.912pt, -2584.346pt)
 -- (4684.912pt, -2584.346pt)
 -- (4684.912pt, -2584.346pt)
 -- (4684.912pt, -2668.508pt)
 -- (4684.912pt, -2668.508pt)
 -- (4684.912pt, -2668.508pt)
 -- (4684.912pt, -2668.508pt) .. controls (4684.912pt, -2675.539pt) and (4683.3pt, -2681.258pt) .. (4680.112pt, -2685.66pt)
 -- (4680.112pt, -2685.66pt)
 -- (4680.112pt, -2685.66pt)
 -- (4680.112pt, -2685.66pt) .. controls (4676.963pt, -2690.1pt) and (4672.688pt, -2693.347pt) .. (4667.325pt, -2695.406pt)
 -- (4667.325pt, -2695.406pt)
 -- (4667.325pt, -2695.406pt)
 -- (4667.325pt, -2695.406pt) .. controls (4662pt, -2697.502pt) and (4656.075pt, -2698.549pt) .. (4649.55pt, -2698.549pt) -- cycle
(5195.7pt, -2475.075pt) .. controls (5201.287pt, -2475.075pt) and (5205.938pt, -2473.639pt) .. (5209.537pt, -2470.763pt)
 -- (5209.537pt, -2470.763pt)
 -- (5209.537pt, -2470.763pt)
 -- (5209.537pt, -2470.763pt) .. controls (5213.175pt, -2467.886pt) and (5215.838pt, -2464.103pt) .. (5217.6pt, -2459.415pt)
 -- (5217.6pt, -2459.415pt)
 -- (5217.6pt, -2459.415pt)
 -- (5217.6pt, -2459.415pt) .. controls (5219.325pt, -2454.728pt) and (5220.188pt, -2449.65pt) .. (5220.188pt, -2444.179pt)
 -- (5220.188pt, -2444.179pt)
 -- (5220.188pt, -2444.179pt)
 -- (5220.188pt, -2444.179pt) .. controls (5220.188pt, -2438.711pt) and (5219.325pt, -2433.615pt) .. (5217.6pt, -2428.894pt)
 -- (5217.6pt, -2428.894pt)
 -- (5217.6pt, -2428.894pt)
 -- (5217.6pt, -2428.894pt) .. controls (5215.838pt, -2424.169pt) and (5213.175pt, -2420.351pt) .. (5209.537pt, -2417.441pt)
 -- (5209.537pt, -2417.441pt)
 -- (5209.537pt, -2417.441pt)
 -- (5209.537pt, -2417.441pt) .. controls (5205.938pt, -2414.528pt) and (5201.287pt, -2413.073pt) .. (5195.7pt, -2413.073pt)
 -- (5195.7pt, -2413.073pt)
 -- (5195.7pt, -2413.073pt)
 -- (5195.7pt, -2413.073pt) .. controls (5190.075pt, -2413.073pt) and (5185.463pt, -2414.528pt) .. (5181.825pt, -2417.441pt)
 -- (5181.825pt, -2417.441pt)
 -- (5181.825pt, -2417.441pt)
 -- (5181.825pt, -2417.441pt) .. controls (5178.225pt, -2420.351pt) and (5175.525pt, -2424.169pt) .. (5173.8pt, -2428.894pt)
 -- (5173.8pt, -2428.894pt)
 -- (5173.8pt, -2428.894pt)
 -- (5173.8pt, -2428.894pt) .. controls (5172.075pt, -2433.615pt) and (5171.175pt, -2438.711pt) .. (5171.175pt, -2444.179pt)
 -- (5171.175pt, -2444.179pt)
 -- (5171.175pt, -2444.179pt)
 -- (5171.175pt, -2444.179pt) .. controls (5171.175pt, -2449.65pt) and (5172.075pt, -2454.728pt) .. (5173.8pt, -2459.415pt)
 -- (5173.8pt, -2459.415pt)
 -- (5173.8pt, -2459.415pt)
 -- (5173.8pt, -2459.415pt) .. controls (5175.525pt, -2464.103pt) and (5178.225pt, -2467.886pt) .. (5181.825pt, -2470.763pt)
 -- (5181.825pt, -2470.763pt)
 -- (5181.825pt, -2470.763pt)
 -- (5181.825pt, -2470.763pt) .. controls (5185.463pt, -2473.639pt) and (5190.075pt, -2475.075pt) .. (5195.7pt, -2475.075pt) -- cycle
(5195.7pt, -2486.366pt) .. controls (5188.312pt, -2486.366pt) and (5181.825pt, -2484.611pt) .. (5176.237pt, -2481.094pt)
 -- (5176.237pt, -2481.094pt)
 -- (5176.237pt, -2481.094pt)
 -- (5176.237pt, -2481.094pt) .. controls (5170.725pt, -2477.58pt) and (5166.375pt, -2472.66pt) .. (5163.263pt, -2466.341pt)
 -- (5163.263pt, -2466.341pt)
 -- (5163.263pt, -2466.341pt)
 -- (5163.263pt, -2466.341pt) .. controls (5160.15pt, -2460.019pt) and (5158.612pt, -2452.631pt) .. (5158.612pt, -2444.179pt)
 -- (5158.612pt, -2444.179pt)
 -- (5158.612pt, -2444.179pt)
 -- (5158.612pt, -2444.179pt) .. controls (5158.612pt, -2435.659pt) and (5160.15pt, -2428.219pt) .. (5163.263pt, -2421.862pt)
 -- (5163.263pt, -2421.862pt)
 -- (5163.263pt, -2421.862pt)
 -- (5163.263pt, -2421.862pt) .. controls (5166.375pt, -2415.506pt) and (5170.725pt, -2410.568pt) .. (5176.237pt, -2407.054pt)
 -- (5176.237pt, -2407.054pt)
 -- (5176.237pt, -2407.054pt)
 -- (5176.237pt, -2407.054pt) .. controls (5181.825pt, -2403.536pt) and (5188.312pt, -2401.781pt) .. (5195.7pt, -2401.781pt)
 -- (5195.7pt, -2401.781pt)
 -- (5195.7pt, -2401.781pt)
 -- (5195.7pt, -2401.781pt) .. controls (5203.088pt, -2401.781pt) and (5209.537pt, -2403.536pt) .. (5215.088pt, -2407.054pt)
 -- (5215.088pt, -2407.054pt)
 -- (5215.088pt, -2407.054pt)
 -- (5215.088pt, -2407.054pt) .. controls (5220.638pt, -2410.568pt) and (5224.987pt, -2415.506pt) .. (5228.062pt, -2421.862pt)
 -- (5228.062pt, -2421.862pt)
 -- (5228.062pt, -2421.862pt)
 -- (5228.062pt, -2421.862pt) .. controls (5231.213pt, -2428.219pt) and (5232.75pt, -2435.659pt) .. (5232.75pt, -2444.179pt)
 -- (5232.75pt, -2444.179pt)
 -- (5232.75pt, -2444.179pt)
 -- (5232.75pt, -2444.179pt) .. controls (5232.75pt, -2452.631pt) and (5231.213pt, -2460.019pt) .. (5228.062pt, -2466.341pt)
 -- (5228.062pt, -2466.341pt)
 -- (5228.062pt, -2466.341pt)
 -- (5228.062pt, -2466.341pt) .. controls (5224.987pt, -2472.66pt) and (5220.638pt, -2477.58pt) .. (5215.088pt, -2481.094pt)
 -- (5215.088pt, -2481.094pt)
 -- (5215.088pt, -2481.094pt)
 -- (5215.088pt, -2481.094pt) .. controls (5209.537pt, -2484.611pt) and (5203.088pt, -2486.366pt) .. (5195.7pt, -2486.366pt) -- cycle
(5114.362pt, -2383.241pt) -- (5114.362pt, -2383.241pt)
 -- (5114.362pt, -2383.241pt)
 -- (5114.362pt, -2383.241pt)
 -- (5114.362pt, -2383.241pt)
 -- (5126.963pt, -2383.241pt)
 -- (5126.963pt, -2383.241pt)
 -- (5126.963pt, -2383.241pt)
 -- (5126.963pt, -2383.241pt)
 -- (5126.963pt, -2461.226pt)
 -- (5126.963pt, -2461.226pt)
 -- (5126.963pt, -2461.226pt)
 -- (5126.963pt, -2461.226pt) .. controls (5126.963pt, -2464.778pt) and (5127.45pt, -2467.44pt) .. (5128.5pt, -2469.218pt)
 -- (5128.5pt, -2469.218pt)
 -- (5128.5pt, -2469.218pt)
 -- (5128.5pt, -2469.218pt) .. controls (5129.55pt, -2470.958pt) and (5130.9pt, -2472.127pt) .. (5132.55pt, -2472.731pt)
 -- (5132.55pt, -2472.731pt)
 -- (5132.55pt, -2472.731pt)
 -- (5132.55pt, -2472.731pt) .. controls (5134.2pt, -2473.301pt) and (5135.963pt, -2473.583pt) .. (5137.8pt, -2473.583pt)
 -- (5137.8pt, -2473.583pt)
 -- (5137.8pt, -2473.583pt)
 -- (5137.8pt, -2473.583pt) .. controls (5139.188pt, -2473.583pt) and (5140.35pt, -2473.511pt) .. (5141.213pt, -2473.373pt)
 -- (5141.213pt, -2473.373pt)
 -- (5141.213pt, -2473.373pt)
 -- (5141.213pt, -2473.373pt) .. controls (5142.112pt, -2473.193pt) and (5142.825pt, -2473.05pt) .. (5143.35pt, -2472.945pt)
 -- (5143.35pt, -2472.945pt)
 -- (5145.9pt, -2484.236pt)
 -- (5145.9pt, -2484.236pt) .. controls (5145.075pt, -2484.559pt) and (5143.875pt, -2484.877pt) .. (5142.338pt, -2485.196pt)
 -- (5142.338pt, -2485.196pt)
 -- (5142.338pt, -2485.196pt)
 -- (5142.338pt, -2485.196pt) .. controls (5140.8pt, -2485.552pt) and (5138.888pt, -2485.729pt) .. (5136.525pt, -2485.729pt)
 -- (5136.525pt, -2485.729pt)
 -- (5136.525pt, -2485.729pt)
 -- (5136.525pt, -2485.729pt) .. controls (5133pt, -2485.729pt) and (5129.513pt, -2484.964pt) .. (5126.1pt, -2483.438pt)
 -- (5126.1pt, -2483.438pt)
 -- (5126.1pt, -2483.438pt)
 -- (5126.1pt, -2483.438pt) .. controls (5122.725pt, -2481.911pt) and (5119.912pt, -2479.586pt) .. (5117.7pt, -2476.459pt)
 -- (5117.7pt, -2476.459pt)
 -- (5117.7pt, -2476.459pt)
 -- (5117.7pt, -2476.459pt) .. controls (5115.487pt, -2473.335pt) and (5114.362pt, -2469.394pt) .. (5114.362pt, -2464.635pt)
 -- (5114.362pt, -2464.635pt)
 -- (5114.362pt, -2464.635pt)
 -- (5114.362pt, -2464.635pt)
 -- (5114.362pt, -2383.241pt) -- cycle
(5144.438pt, -2402.846pt) -- (5144.438pt, -2402.846pt)
 -- (5144.438pt, -2402.846pt)
 -- (5144.438pt, -2402.846pt)
 -- (5144.438pt, -2402.846pt)
 -- (5144.438pt, -2413.5pt)
 -- (5144.438pt, -2413.5pt)
 -- (5144.438pt, -2413.5pt)
 -- (5144.438pt, -2413.5pt)
 -- (5102.025pt, -2413.5pt)
 -- (5102.025pt, -2413.5pt)
 -- (5102.025pt, -2413.5pt)
 -- (5102.025pt, -2413.5pt)
 -- (5102.025pt, -2402.846pt)
 -- (5102.025pt, -2402.846pt)
 -- (5102.025pt, -2402.846pt)
 -- (5102.025pt, -2402.846pt)
 -- (5144.438pt, -2402.846pt) -- cycle
(5033.662pt, -2435.445pt) -- (5033.662pt, -2435.445pt)
 -- (5033.662pt, -2435.445pt)
 -- (5033.662pt, -2435.445pt)
 -- (5033.662pt, -2435.445pt)
 -- (5033.662pt, -2484.664pt)
 -- (5033.662pt, -2484.664pt)
 -- (5033.662pt, -2484.664pt)
 -- (5033.662pt, -2484.664pt)
 -- (5021.1pt, -2484.664pt)
 -- (5021.1pt, -2484.664pt)
 -- (5021.1pt, -2484.664pt)
 -- (5021.1pt, -2484.664pt)
 -- (5021.1pt, -2402.846pt)
 -- (5021.1pt, -2402.846pt)
 -- (5021.1pt, -2402.846pt)
 -- (5021.1pt, -2402.846pt)
 -- (5033.25pt, -2402.846pt)
 -- (5033.25pt, -2402.846pt)
 -- (5033.25pt, -2402.846pt)
 -- (5033.25pt, -2402.846pt)
 -- (5033.25pt, -2415.63pt)
 -- (5033.25pt, -2415.63pt)
 -- (5033.25pt, -2415.63pt)
 -- (5033.25pt, -2415.63pt)
 -- (5034.3pt, -2415.63pt)
 -- (5034.3pt, -2415.63pt)
 -- (5034.3pt, -2415.63pt)
 -- (5034.3pt, -2415.63pt) .. controls (5036.213pt, -2411.475pt) and (5039.138pt, -2408.138pt) .. (5043.037pt, -2405.614pt)
 -- (5043.037pt, -2405.614pt)
 -- (5043.037pt, -2405.614pt)
 -- (5043.037pt, -2405.614pt) .. controls (5046.938pt, -2403.06pt) and (5052pt, -2401.781pt) .. (5058.188pt, -2401.781pt)
 -- (5058.188pt, -2401.781pt)
 -- (5058.188pt, -2401.781pt)
 -- (5058.188pt, -2401.781pt) .. controls (5063.7pt, -2401.781pt) and (5068.575pt, -2402.917pt) .. (5072.7pt, -2405.19pt)
 -- (5072.7pt, -2405.19pt)
 -- (5072.7pt, -2405.19pt)
 -- (5072.7pt, -2405.19pt) .. controls (5076.862pt, -2407.425pt) and (5080.088pt, -2410.834pt) .. (5082.412pt, -2415.416pt)
 -- (5082.412pt, -2415.416pt)
 -- (5082.412pt, -2415.416pt)
 -- (5082.412pt, -2415.416pt) .. controls (5084.7pt, -2419.961pt) and (5085.862pt, -2425.714pt) .. (5085.862pt, -2432.674pt)
 -- (5085.862pt, -2432.674pt)
 -- (5085.862pt, -2432.674pt)
 -- (5085.862pt, -2432.674pt)
 -- (5085.862pt, -2484.664pt)
 -- (5085.862pt, -2484.664pt)
 -- (5085.862pt, -2484.664pt)
 -- (5085.862pt, -2484.664pt)
 -- (5073.3pt, -2484.664pt)
 -- (5073.3pt, -2484.664pt)
 -- (5073.3pt, -2484.664pt)
 -- (5073.3pt, -2484.664pt)
 -- (5073.3pt, -2433.529pt)
 -- (5073.3pt, -2433.529pt)
 -- (5073.3pt, -2433.529pt)
 -- (5073.3pt, -2433.529pt) .. controls (5073.3pt, -2427.101pt) and (5071.612pt, -2422.091pt) .. (5068.275pt, -2418.506pt)
 -- (5068.275pt, -2418.506pt)
 -- (5068.275pt, -2418.506pt)
 -- (5068.275pt, -2418.506pt) .. controls (5064.938pt, -2414.884pt) and (5060.362pt, -2413.073pt) .. (5054.55pt, -2413.073pt)
 -- (5054.55pt, -2413.073pt)
 -- (5054.55pt, -2413.073pt)
 -- (5054.55pt, -2413.073pt) .. controls (5050.537pt, -2413.073pt) and (5046.938pt, -2413.943pt) .. (5043.787pt, -2415.682pt)
 -- (5043.787pt, -2415.682pt)
 -- (5043.787pt, -2415.682pt)
 -- (5043.787pt, -2415.682pt) .. controls (5040.675pt, -2417.422pt) and (5038.2pt, -2419.961pt) .. (5036.4pt, -2423.299pt)
 -- (5036.4pt, -2423.299pt)
 -- (5036.4pt, -2423.299pt)
 -- (5036.4pt, -2423.299pt) .. controls (5034.562pt, -2426.636pt) and (5033.662pt, -2430.686pt) .. (5033.662pt, -2435.445pt) -- cycle
(4991.888pt, -2389.208pt) .. controls (4989.45pt, -2389.208pt) and (4987.312pt, -2388.375pt) .. (4985.55pt, -2386.706pt)
 -- (4985.55pt, -2386.706pt)
 -- (4985.55pt, -2386.706pt)
 -- (4985.55pt, -2386.706pt) .. controls (4983.825pt, -2385.038pt) and (4982.925pt, -2383.031pt) .. (4982.925pt, -2380.688pt)
 -- (4982.925pt, -2380.688pt)
 -- (4982.925pt, -2380.688pt)
 -- (4982.925pt, -2380.688pt) .. controls (4982.925pt, -2378.344pt) and (4983.825pt, -2376.337pt) .. (4985.55pt, -2374.669pt)
 -- (4985.55pt, -2374.669pt)
 -- (4985.55pt, -2374.669pt)
 -- (4985.55pt, -2374.669pt) .. controls (4987.312pt, -2372.996pt) and (4989.45pt, -2372.164pt) .. (4991.888pt, -2372.164pt)
 -- (4991.888pt, -2372.164pt)
 -- (4991.888pt, -2372.164pt)
 -- (4991.888pt, -2372.164pt) .. controls (4994.325pt, -2372.164pt) and (4996.425pt, -2372.996pt) .. (4998.188pt, -2374.669pt)
 -- (4998.188pt, -2374.669pt)
 -- (4998.188pt, -2374.669pt)
 -- (4998.188pt, -2374.669pt) .. controls (4999.95pt, -2376.337pt) and (5000.85pt, -2378.344pt) .. (5000.85pt, -2380.688pt)
 -- (5000.85pt, -2380.688pt)
 -- (5000.85pt, -2380.688pt)
 -- (5000.85pt, -2380.688pt) .. controls (5000.85pt, -2383.031pt) and (4999.95pt, -2385.038pt) .. (4998.188pt, -2386.706pt)
 -- (4998.188pt, -2386.706pt)
 -- (4998.188pt, -2386.706pt)
 -- (4998.188pt, -2386.706pt) .. controls (4996.425pt, -2388.375pt) and (4994.325pt, -2389.208pt) .. (4991.888pt, -2389.208pt) -- cycle
(4985.513pt, -2484.664pt) -- (4985.513pt, -2484.664pt)
 -- (4985.513pt, -2484.664pt)
 -- (4985.513pt, -2484.664pt)
 -- (4985.513pt, -2484.664pt)
 -- (4985.513pt, -2402.846pt)
 -- (4985.513pt, -2402.846pt)
 -- (4985.513pt, -2402.846pt)
 -- (4985.513pt, -2402.846pt)
 -- (4998.075pt, -2402.846pt)
 -- (4998.075pt, -2402.846pt)
 -- (4998.075pt, -2402.846pt)
 -- (4998.075pt, -2402.846pt)
 -- (4998.075pt, -2484.664pt)
 -- (4998.075pt, -2484.664pt)
 -- (4998.075pt, -2484.664pt)
 -- (4998.075pt, -2484.664pt)
 -- (4985.513pt, -2484.664pt) -- cycle
(4887.487pt, -2484.664pt) -- (4887.487pt, -2484.664pt)
 -- (4887.487pt, -2484.664pt)
 -- (4887.487pt, -2484.664pt)
 -- (4887.487pt, -2484.664pt)
 -- (4887.487pt, -2402.846pt)
 -- (4887.487pt, -2402.846pt)
 -- (4887.487pt, -2402.846pt)
 -- (4887.487pt, -2402.846pt)
 -- (4899.638pt, -2402.846pt)
 -- (4899.638pt, -2402.846pt)
 -- (4899.638pt, -2402.846pt)
 -- (4899.638pt, -2402.846pt)
 -- (4899.638pt, -2415.203pt)
 -- (4899.638pt, -2415.203pt)
 -- (4899.638pt, -2415.203pt)
 -- (4899.638pt, -2415.203pt)
 -- (4900.5pt, -2415.203pt)
 -- (4900.5pt, -2415.203pt)
 -- (4900.5pt, -2415.203pt)
 -- (4900.5pt, -2415.203pt) .. controls (4902pt, -2411.156pt) and (4904.7pt, -2407.871pt) .. (4908.6pt, -2405.347pt)
 -- (4908.6pt, -2405.347pt)
 -- (4908.6pt, -2405.347pt)
 -- (4908.6pt, -2405.347pt) .. controls (4912.5pt, -2402.828pt) and (4916.888pt, -2401.568pt) .. (4921.8pt, -2401.568pt)
 -- (4921.8pt, -2401.568pt)
 -- (4921.8pt, -2401.568pt)
 -- (4921.8pt, -2401.568pt) .. controls (4922.737pt, -2401.568pt) and (4923.9pt, -2401.586pt) .. (4925.25pt, -2401.62pt)
 -- (4925.25pt, -2401.62pt)
 -- (4925.25pt, -2401.62pt)
 -- (4925.25pt, -2401.62pt) .. controls (4926.638pt, -2401.657pt) and (4927.688pt, -2401.71pt) .. (4928.4pt, -2401.781pt)
 -- (4928.4pt, -2401.781pt)
 -- (4928.4pt, -2401.781pt)
 -- (4928.4pt, -2401.781pt)
 -- (4928.4pt, -2414.565pt)
 -- (4928.4pt, -2414.565pt)
 -- (4928.4pt, -2414.565pt)
 -- (4928.4pt, -2414.565pt) .. controls (4927.987pt, -2414.456pt) and (4927.013pt, -2414.299pt) .. (4925.475pt, -2414.085pt)
 -- (4925.475pt, -2414.085pt)
 -- (4925.475pt, -2414.085pt)
 -- (4925.475pt, -2414.085pt) .. controls (4923.975pt, -2413.837pt) and (4922.4pt, -2413.71pt) .. (4920.75pt, -2413.71pt)
 -- (4920.75pt, -2413.71pt)
 -- (4920.75pt, -2413.71pt)
 -- (4920.75pt, -2413.71pt) .. controls (4916.775pt, -2413.71pt) and (4913.213pt, -2414.546pt) .. (4910.1pt, -2416.215pt)
 -- (4910.1pt, -2416.215pt)
 -- (4910.1pt, -2416.215pt)
 -- (4910.1pt, -2416.215pt) .. controls (4906.987pt, -2417.85pt) and (4904.55pt, -2420.123pt) .. (4902.75pt, -2423.032pt)
 -- (4902.75pt, -2423.032pt)
 -- (4902.75pt, -2423.032pt)
 -- (4902.75pt, -2423.032pt) .. controls (4900.95pt, -2425.909pt) and (4900.088pt, -2429.194pt) .. (4900.088pt, -2432.888pt)
 -- (4900.088pt, -2432.888pt)
 -- (4900.088pt, -2432.888pt)
 -- (4900.088pt, -2432.888pt)
 -- (4900.088pt, -2484.664pt)
 -- (4900.088pt, -2484.664pt)
 -- (4900.088pt, -2484.664pt)
 -- (4900.088pt, -2484.664pt)
 -- (4887.487pt, -2484.664pt) -- cycle
(4851.9pt, -2451.21pt) -- (4851.9pt, -2451.21pt)
 -- (4851.9pt, -2451.21pt)
 -- (4851.9pt, -2451.21pt)
 -- (4851.9pt, -2451.21pt)
 -- (4851.9pt, -2402.846pt)
 -- (4851.9pt, -2402.846pt)
 -- (4851.9pt, -2402.846pt)
 -- (4851.9pt, -2402.846pt)
 -- (4864.463pt, -2402.846pt)
 -- (4864.463pt, -2402.846pt)
 -- (4864.463pt, -2402.846pt)
 -- (4864.463pt, -2402.846pt)
 -- (4864.463pt, -2484.664pt)
 -- (4864.463pt, -2484.664pt)
 -- (4864.463pt, -2484.664pt)
 -- (4864.463pt, -2484.664pt)
 -- (4851.9pt, -2484.664pt)
 -- (4851.9pt, -2484.664pt)
 -- (4851.9pt, -2484.664pt)
 -- (4851.9pt, -2484.664pt)
 -- (4851.9pt, -2470.815pt)
 -- (4851.9pt, -2470.815pt)
 -- (4851.9pt, -2470.815pt)
 -- (4851.9pt, -2470.815pt)
 -- (4851.037pt, -2470.815pt)
 -- (4851.037pt, -2470.815pt)
 -- (4851.037pt, -2470.815pt)
 -- (4851.037pt, -2470.815pt) .. controls (4849.125pt, -2474.97pt) and (4846.162pt, -2478.502pt) .. (4842.112pt, -2481.413pt)
 -- (4842.112pt, -2481.413pt)
 -- (4842.112pt, -2481.413pt)
 -- (4842.112pt, -2481.413pt) .. controls (4838.062pt, -2484.292pt) and (4832.925pt, -2485.729pt) .. (4826.775pt, -2485.729pt)
 -- (4826.775pt, -2485.729pt)
 -- (4826.775pt, -2485.729pt)
 -- (4826.775pt, -2485.729pt) .. controls (4821.638pt, -2485.729pt) and (4817.1pt, -2484.611pt) .. (4813.125pt, -2482.373pt)
 -- (4813.125pt, -2482.373pt)
 -- (4813.125pt, -2482.373pt)
 -- (4813.125pt, -2482.373pt) .. controls (4809.15pt, -2480.1pt) and (4806.037pt, -2476.691pt) .. (4803.75pt, -2472.146pt)
 -- (4803.75pt, -2472.146pt)
 -- (4803.75pt, -2472.146pt)
 -- (4803.75pt, -2472.146pt) .. controls (4801.463pt, -2467.564pt) and (4800.338pt, -2461.792pt) .. (4800.338pt, -2454.833pt)
 -- (4800.338pt, -2454.833pt)
 -- (4800.338pt, -2454.833pt)
 -- (4800.338pt, -2454.833pt)
 -- (4800.338pt, -2402.846pt)
 -- (4800.338pt, -2402.846pt)
 -- (4800.338pt, -2402.846pt)
 -- (4800.338pt, -2402.846pt)
 -- (4812.9pt, -2402.846pt)
 -- (4812.9pt, -2402.846pt)
 -- (4812.9pt, -2402.846pt)
 -- (4812.9pt, -2402.846pt)
 -- (4812.9pt, -2453.981pt)
 -- (4812.9pt, -2453.981pt)
 -- (4812.9pt, -2453.981pt)
 -- (4812.9pt, -2453.981pt) .. controls (4812.9pt, -2459.948pt) and (4814.588pt, -2464.706pt) .. (4817.925pt, -2468.258pt)
 -- (4817.925pt, -2468.258pt)
 -- (4817.925pt, -2468.258pt)
 -- (4817.925pt, -2468.258pt) .. controls (4821.3pt, -2471.809pt) and (4825.575pt, -2473.583pt) .. (4830.825pt, -2473.583pt)
 -- (4830.825pt, -2473.583pt)
 -- (4830.825pt, -2473.583pt)
 -- (4830.825pt, -2473.583pt) .. controls (4833.938pt, -2473.583pt) and (4837.125pt, -2472.784pt) .. (4840.35pt, -2471.186pt)
 -- (4840.35pt, -2471.186pt)
 -- (4840.35pt, -2471.186pt)
 -- (4840.35pt, -2471.186pt) .. controls (4843.612pt, -2469.589pt) and (4846.35pt, -2467.14pt) .. (4848.562pt, -2463.836pt)
 -- (4848.562pt, -2463.836pt)
 -- (4848.562pt, -2463.836pt)
 -- (4848.562pt, -2463.836pt) .. controls (4850.775pt, -2460.532pt) and (4851.9pt, -2456.325pt) .. (4851.9pt, -2451.21pt) -- cycle
(4744.088pt, -2475.075pt) .. controls (4749.675pt, -2475.075pt) and (4754.325pt, -2473.639pt) .. (4757.925pt, -2470.763pt)
 -- (4757.925pt, -2470.763pt)
 -- (4757.925pt, -2470.763pt)
 -- (4757.925pt, -2470.763pt) .. controls (4761.562pt, -2467.886pt) and (4764.225pt, -2464.103pt) .. (4765.987pt, -2459.415pt)
 -- (4765.987pt, -2459.415pt)
 -- (4765.987pt, -2459.415pt)
 -- (4765.987pt, -2459.415pt) .. controls (4767.713pt, -2454.728pt) and (4768.575pt, -2449.65pt) .. (4768.575pt, -2444.179pt)
 -- (4768.575pt, -2444.179pt)
 -- (4768.575pt, -2444.179pt)
 -- (4768.575pt, -2444.179pt) .. controls (4768.575pt, -2438.711pt) and (4767.713pt, -2433.615pt) .. (4765.987pt, -2428.894pt)
 -- (4765.987pt, -2428.894pt)
 -- (4765.987pt, -2428.894pt)
 -- (4765.987pt, -2428.894pt) .. controls (4764.225pt, -2424.169pt) and (4761.562pt, -2420.351pt) .. (4757.925pt, -2417.441pt)
 -- (4757.925pt, -2417.441pt)
 -- (4757.925pt, -2417.441pt)
 -- (4757.925pt, -2417.441pt) .. controls (4754.325pt, -2414.528pt) and (4749.675pt, -2413.073pt) .. (4744.088pt, -2413.073pt)
 -- (4744.088pt, -2413.073pt)
 -- (4744.088pt, -2413.073pt)
 -- (4744.088pt, -2413.073pt) .. controls (4738.463pt, -2413.073pt) and (4733.85pt, -2414.528pt) .. (4730.213pt, -2417.441pt)
 -- (4730.213pt, -2417.441pt)
 -- (4730.213pt, -2417.441pt)
 -- (4730.213pt, -2417.441pt) .. controls (4726.612pt, -2420.351pt) and (4723.912pt, -2424.169pt) .. (4722.188pt, -2428.894pt)
 -- (4722.188pt, -2428.894pt)
 -- (4722.188pt, -2428.894pt)
 -- (4722.188pt, -2428.894pt) .. controls (4720.463pt, -2433.615pt) and (4719.562pt, -2438.711pt) .. (4719.562pt, -2444.179pt)
 -- (4719.562pt, -2444.179pt)
 -- (4719.562pt, -2444.179pt)
 -- (4719.562pt, -2444.179pt) .. controls (4719.562pt, -2449.65pt) and (4720.463pt, -2454.728pt) .. (4722.188pt, -2459.415pt)
 -- (4722.188pt, -2459.415pt)
 -- (4722.188pt, -2459.415pt)
 -- (4722.188pt, -2459.415pt) .. controls (4723.912pt, -2464.103pt) and (4726.612pt, -2467.886pt) .. (4730.213pt, -2470.763pt)
 -- (4730.213pt, -2470.763pt)
 -- (4730.213pt, -2470.763pt)
 -- (4730.213pt, -2470.763pt) .. controls (4733.85pt, -2473.639pt) and (4738.463pt, -2475.075pt) .. (4744.088pt, -2475.075pt) -- cycle
(4744.088pt, -2486.366pt) .. controls (4736.7pt, -2486.366pt) and (4730.213pt, -2484.611pt) .. (4724.625pt, -2481.094pt)
 -- (4724.625pt, -2481.094pt)
 -- (4724.625pt, -2481.094pt)
 -- (4724.625pt, -2481.094pt) .. controls (4719.112pt, -2477.58pt) and (4714.763pt, -2472.66pt) .. (4711.65pt, -2466.341pt)
 -- (4711.65pt, -2466.341pt)
 -- (4711.65pt, -2466.341pt)
 -- (4711.65pt, -2466.341pt) .. controls (4708.537pt, -2460.019pt) and (4707pt, -2452.631pt) .. (4707pt, -2444.179pt)
 -- (4707pt, -2444.179pt)
 -- (4707pt, -2444.179pt)
 -- (4707pt, -2444.179pt) .. controls (4707pt, -2435.659pt) and (4708.537pt, -2428.219pt) .. (4711.65pt, -2421.862pt)
 -- (4711.65pt, -2421.862pt)
 -- (4711.65pt, -2421.862pt)
 -- (4711.65pt, -2421.862pt) .. controls (4714.763pt, -2415.506pt) and (4719.112pt, -2410.568pt) .. (4724.625pt, -2407.054pt)
 -- (4724.625pt, -2407.054pt)
 -- (4724.625pt, -2407.054pt)
 -- (4724.625pt, -2407.054pt) .. controls (4730.213pt, -2403.536pt) and (4736.7pt, -2401.781pt) .. (4744.088pt, -2401.781pt)
 -- (4744.088pt, -2401.781pt)
 -- (4744.088pt, -2401.781pt)
 -- (4744.088pt, -2401.781pt) .. controls (4751.475pt, -2401.781pt) and (4757.925pt, -2403.536pt) .. (4763.475pt, -2407.054pt)
 -- (4763.475pt, -2407.054pt)
 -- (4763.475pt, -2407.054pt)
 -- (4763.475pt, -2407.054pt) .. controls (4769.062pt, -2410.568pt) and (4773.375pt, -2415.506pt) .. (4776.45pt, -2421.862pt)
 -- (4776.45pt, -2421.862pt)
 -- (4776.45pt, -2421.862pt)
 -- (4776.45pt, -2421.862pt) .. controls (4779.6pt, -2428.219pt) and (4781.138pt, -2435.659pt) .. (4781.138pt, -2444.179pt)
 -- (4781.138pt, -2444.179pt)
 -- (4781.138pt, -2444.179pt)
 -- (4781.138pt, -2444.179pt) .. controls (4781.138pt, -2452.631pt) and (4779.6pt, -2460.019pt) .. (4776.45pt, -2466.341pt)
 -- (4776.45pt, -2466.341pt)
 -- (4776.45pt, -2466.341pt)
 -- (4776.45pt, -2466.341pt) .. controls (4773.375pt, -2472.66pt) and (4769.062pt, -2477.58pt) .. (4763.475pt, -2481.094pt)
 -- (4763.475pt, -2481.094pt)
 -- (4763.475pt, -2481.094pt)
 -- (4763.475pt, -2481.094pt) .. controls (4757.925pt, -2484.611pt) and (4751.475pt, -2486.366pt) .. (4744.088pt, -2486.366pt) -- cycle
(4618.2pt, -2484.664pt) -- (4618.2pt, -2484.664pt)
 -- (4618.2pt, -2484.664pt)
 -- (4618.2pt, -2484.664pt)
 -- (4618.2pt, -2484.664pt)
 -- (4618.2pt, -2375.573pt)
 -- (4618.2pt, -2375.573pt)
 -- (4618.2pt, -2375.573pt)
 -- (4618.2pt, -2375.573pt)
 -- (4655.062pt, -2375.573pt)
 -- (4655.062pt, -2375.573pt)
 -- (4655.062pt, -2375.573pt)
 -- (4655.062pt, -2375.573pt) .. controls (4663.612pt, -2375.573pt) and (4670.625pt, -2377.117pt) .. (4676.062pt, -2380.208pt)
 -- (4676.062pt, -2380.208pt)
 -- (4676.062pt, -2380.208pt)
 -- (4676.062pt, -2380.208pt) .. controls (4681.537pt, -2383.26pt) and (4685.588pt, -2387.396pt) .. (4688.213pt, -2392.616pt)
 -- (4688.213pt, -2392.616pt)
 -- (4688.213pt, -2392.616pt)
 -- (4688.213pt, -2392.616pt) .. controls (4690.838pt, -2397.84pt) and (4692.15pt, -2403.664pt) .. (4692.15pt, -2410.091pt)
 -- (4692.15pt, -2410.091pt)
 -- (4692.15pt, -2410.091pt)
 -- (4692.15pt, -2410.091pt) .. controls (4692.15pt, -2416.519pt) and (4690.838pt, -2422.357pt) .. (4688.213pt, -2427.615pt)
 -- (4688.213pt, -2427.615pt)
 -- (4688.213pt, -2427.615pt)
 -- (4688.213pt, -2427.615pt) .. controls (4685.625pt, -2432.869pt) and (4681.612pt, -2437.061pt) .. (4676.175pt, -2440.185pt)
 -- (4676.175pt, -2440.185pt)
 -- (4676.175pt, -2440.185pt)
 -- (4676.175pt, -2440.185pt) .. controls (4670.737pt, -2443.275pt) and (4663.763pt, -2444.82pt) .. (4655.287pt, -2444.82pt)
 -- (4655.287pt, -2444.82pt)
 -- (4655.287pt, -2444.82pt)
 -- (4655.287pt, -2444.82pt)
 -- (4628.85pt, -2444.82pt)
 -- (4628.85pt, -2444.82pt)
 -- (4628.85pt, -2444.82pt)
 -- (4628.85pt, -2444.82pt)
 -- (4628.85pt, -2433.101pt)
 -- (4628.85pt, -2433.101pt)
 -- (4628.85pt, -2433.101pt)
 -- (4628.85pt, -2433.101pt)
 -- (4654.875pt, -2433.101pt)
 -- (4654.875pt, -2433.101pt)
 -- (4654.875pt, -2433.101pt)
 -- (4654.875pt, -2433.101pt) .. controls (4660.725pt, -2433.101pt) and (4665.412pt, -2432.089pt) .. (4668.975pt, -2430.064pt)
 -- (4668.975pt, -2430.064pt)
 -- (4668.975pt, -2430.064pt)
 -- (4668.975pt, -2430.064pt) .. controls (4672.537pt, -2428.042pt) and (4675.088pt, -2425.305pt) .. (4676.7pt, -2421.862pt)
 -- (4676.7pt, -2421.862pt)
 -- (4676.7pt, -2421.862pt)
 -- (4676.7pt, -2421.862pt) .. controls (4678.312pt, -2418.383pt) and (4679.138pt, -2414.456pt) .. (4679.138pt, -2410.091pt)
 -- (4679.138pt, -2410.091pt)
 -- (4679.138pt, -2410.091pt)
 -- (4679.138pt, -2410.091pt) .. controls (4679.138pt, -2405.722pt) and (4678.312pt, -2401.815pt) .. (4676.7pt, -2398.373pt)
 -- (4676.7pt, -2398.373pt)
 -- (4676.7pt, -2398.373pt)
 -- (4676.7pt, -2398.373pt) .. controls (4675.088pt, -2394.926pt) and (4672.5pt, -2392.226pt) .. (4668.938pt, -2390.272pt)
 -- (4668.938pt, -2390.272pt)
 -- (4668.938pt, -2390.272pt)
 -- (4668.938pt, -2390.272pt) .. controls (4665.338pt, -2388.285pt) and (4660.575pt, -2387.291pt) .. (4654.65pt, -2387.291pt)
 -- (4654.65pt, -2387.291pt)
 -- (4654.65pt, -2387.291pt)
 -- (4654.65pt, -2387.291pt)
 -- (4631.438pt, -2387.291pt)
 -- (4631.438pt, -2387.291pt)
 -- (4631.438pt, -2387.291pt)
 -- (4631.438pt, -2387.291pt)
 -- (4631.438pt, -2484.664pt)
 -- (4631.438pt, -2484.664pt)
 -- (4631.438pt, -2484.664pt)
 -- (4631.438pt, -2484.664pt)
 -- (4618.2pt, -2484.664pt) -- cycle
(4534.35pt, -2485.515pt) .. controls (4531.725pt, -2485.515pt) and (4529.475pt, -2484.574pt) .. (4527.6pt, -2482.691pt)
 -- (4527.6pt, -2482.691pt)
 -- (4527.6pt, -2482.691pt)
 -- (4527.6pt, -2482.691pt) .. controls (4525.725pt, -2480.809pt) and (4524.787pt, -2478.555pt) .. (4524.787pt, -2475.926pt)
 -- (4524.787pt, -2475.926pt)
 -- (4524.787pt, -2475.926pt)
 -- (4524.787pt, -2475.926pt) .. controls (4524.787pt, -2473.301pt) and (4525.725pt, -2471.044pt) .. (4527.6pt, -2469.161pt)
 -- (4527.6pt, -2469.161pt)
 -- (4527.6pt, -2469.161pt)
 -- (4527.6pt, -2469.161pt) .. controls (4529.475pt, -2467.282pt) and (4531.725pt, -2466.341pt) .. (4534.35pt, -2466.341pt)
 -- (4534.35pt, -2466.341pt)
 -- (4534.35pt, -2466.341pt)
 -- (4534.35pt, -2466.341pt) .. controls (4536.975pt, -2466.341pt) and (4539.225pt, -2467.282pt) .. (4541.138pt, -2469.161pt)
 -- (4541.138pt, -2469.161pt)
 -- (4541.138pt, -2469.161pt)
 -- (4541.138pt, -2469.161pt) .. controls (4543.013pt, -2471.044pt) and (4543.95pt, -2473.301pt) .. (4543.95pt, -2475.926pt)
 -- (4543.95pt, -2475.926pt)
 -- (4543.95pt, -2475.926pt)
 -- (4543.95pt, -2475.926pt) .. controls (4543.95pt, -2477.666pt) and (4543.5pt, -2479.268pt) .. (4542.6pt, -2480.722pt)
 -- (4542.6pt, -2480.722pt)
 -- (4542.6pt, -2480.722pt)
 -- (4542.6pt, -2480.722pt) .. controls (4541.775pt, -2482.177pt) and (4540.612pt, -2483.351pt) .. (4539.15pt, -2484.236pt)
 -- (4539.15pt, -2484.236pt)
 -- (4539.15pt, -2484.236pt)
 -- (4539.15pt, -2484.236pt) .. controls (4537.725pt, -2485.091pt) and (4536.15pt, -2485.515pt) .. (4534.35pt, -2485.515pt) -- cycle
(4464.713pt, -2486.156pt) .. controls (4458.487pt, -2486.156pt) and (4452.862pt, -2484.911pt) .. (4447.838pt, -2482.425pt)
 -- (4447.838pt, -2482.425pt)
 -- (4447.838pt, -2482.425pt)
 -- (4447.838pt, -2482.425pt) .. controls (4442.85pt, -2479.939pt) and (4438.838pt, -2476.53pt) .. (4435.8pt, -2472.199pt)
 -- (4435.8pt, -2472.199pt)
 -- (4435.8pt, -2472.199pt)
 -- (4435.8pt, -2472.199pt) .. controls (4432.8pt, -2467.867pt) and (4431.15pt, -2462.929pt) .. (4430.85pt, -2457.39pt)
 -- (4430.85pt, -2457.39pt)
 -- (4430.85pt, -2457.39pt)
 -- (4430.85pt, -2457.39pt)
 -- (4443.638pt, -2457.39pt)
 -- (4443.638pt, -2457.39pt)
 -- (4443.638pt, -2457.39pt)
 -- (4443.638pt, -2457.39pt) .. controls (4444.125pt, -2462.329pt) and (4446.375pt, -2466.413pt) .. (4450.35pt, -2469.641pt)
 -- (4450.35pt, -2469.641pt)
 -- (4450.35pt, -2469.641pt)
 -- (4450.35pt, -2469.641pt) .. controls (4454.362pt, -2472.84pt) and (4459.162pt, -2474.438pt) .. (4464.713pt, -2474.438pt)
 -- (4464.713pt, -2474.438pt)
 -- (4464.713pt, -2474.438pt)
 -- (4464.713pt, -2474.438pt) .. controls (4469.213pt, -2474.438pt) and (4473.188pt, -2473.388pt) .. (4476.675pt, -2471.295pt)
 -- (4476.675pt, -2471.295pt)
 -- (4476.675pt, -2471.295pt)
 -- (4476.675pt, -2471.295pt) .. controls (4480.162pt, -2469.199pt) and (4482.938pt, -2466.323pt) .. (4484.925pt, -2462.663pt)
 -- (4484.925pt, -2462.663pt)
 -- (4484.925pt, -2462.663pt)
 -- (4484.925pt, -2462.663pt) .. controls (4486.95pt, -2458.972pt) and (4487.963pt, -2454.799pt) .. (4487.963pt, -2450.145pt)
 -- (4487.963pt, -2450.145pt)
 -- (4487.963pt, -2450.145pt)
 -- (4487.963pt, -2450.145pt) .. controls (4487.963pt, -2445.386pt) and (4486.912pt, -2441.145pt) .. (4484.812pt, -2437.417pt)
 -- (4484.812pt, -2437.417pt)
 -- (4484.812pt, -2437.417pt)
 -- (4484.812pt, -2437.417pt) .. controls (4482.75pt, -2433.653pt) and (4479.9pt, -2430.686pt) .. (4476.3pt, -2428.519pt)
 -- (4476.3pt, -2428.519pt)
 -- (4476.3pt, -2428.519pt)
 -- (4476.3pt, -2428.519pt) .. controls (4472.662pt, -2426.355pt) and (4468.537pt, -2425.252pt) .. (4463.888pt, -2425.219pt)
 -- (4463.888pt, -2425.219pt)
 -- (4463.888pt, -2425.219pt)
 -- (4463.888pt, -2425.219pt) .. controls (4460.55pt, -2425.181pt) and (4457.1pt, -2425.699pt) .. (4453.575pt, -2426.764pt)
 -- (4453.575pt, -2426.764pt)
 -- (4453.575pt, -2426.764pt)
 -- (4453.575pt, -2426.764pt) .. controls (4450.088pt, -2427.791pt) and (4447.2pt, -2429.123pt) .. (4444.912pt, -2430.758pt)
 -- (4444.912pt, -2430.758pt)
 -- (4432.537pt, -2429.265pt)
 -- (4432.537pt, -2429.265pt)
 -- (4439.175pt, -2375.573pt)
 -- (4439.175pt, -2375.573pt)
 -- (4439.175pt, -2375.573pt)
 -- (4439.175pt, -2375.573pt)
 -- (4495.838pt, -2375.573pt)
 -- (4495.838pt, -2375.573pt)
 -- (4495.838pt, -2375.573pt)
 -- (4495.838pt, -2375.573pt)
 -- (4495.838pt, -2387.291pt)
 -- (4495.838pt, -2387.291pt)
 -- (4495.838pt, -2387.291pt)
 -- (4495.838pt, -2387.291pt)
 -- (4450.237pt, -2387.291pt)
 -- (4450.237pt, -2387.291pt)
 -- (4446.412pt, -2419.466pt)
 -- (4446.412pt, -2419.466pt)
 -- (4446.412pt, -2419.466pt)
 -- (4446.412pt, -2419.466pt)
 -- (4447.05pt, -2419.466pt)
 -- (4447.05pt, -2419.466pt)
 -- (4447.05pt, -2419.466pt)
 -- (4447.05pt, -2419.466pt) .. controls (4449.263pt, -2417.689pt) and (4452.075pt, -2416.215pt) .. (4455.45pt, -2415.045pt)
 -- (4455.45pt, -2415.045pt)
 -- (4455.45pt, -2415.045pt)
 -- (4455.45pt, -2415.045pt) .. controls (4458.825pt, -2413.871pt) and (4462.35pt, -2413.286pt) .. (4465.987pt, -2413.286pt)
 -- (4465.987pt, -2413.286pt)
 -- (4465.987pt, -2413.286pt)
 -- (4465.987pt, -2413.286pt) .. controls (4472.662pt, -2413.286pt) and (4478.625pt, -2414.884pt) .. (4483.838pt, -2418.079pt)
 -- (4483.838pt, -2418.079pt)
 -- (4483.838pt, -2418.079pt)
 -- (4483.838pt, -2418.079pt) .. controls (4489.088pt, -2421.24pt) and (4493.213pt, -2425.571pt) .. (4496.213pt, -2431.076pt)
 -- (4496.213pt, -2431.076pt)
 -- (4496.213pt, -2431.076pt)
 -- (4496.213pt, -2431.076pt) .. controls (4499.213pt, -2436.581pt) and (4500.75pt, -2442.866pt) .. (4500.75pt, -2449.935pt)
 -- (4500.75pt, -2449.935pt)
 -- (4500.75pt, -2449.935pt)
 -- (4500.75pt, -2449.935pt) .. controls (4500.75pt, -2456.895pt) and (4499.175pt, -2463.109pt) .. (4496.062pt, -2468.576pt)
 -- (4496.062pt, -2468.576pt)
 -- (4496.062pt, -2468.576pt)
 -- (4496.062pt, -2468.576pt) .. controls (4492.95pt, -2474.01pt) and (4488.713pt, -2478.307pt) .. (4483.275pt, -2481.469pt)
 -- (4483.275pt, -2481.469pt)
 -- (4483.275pt, -2481.469pt)
 -- (4483.275pt, -2481.469pt) .. controls (4477.838pt, -2484.593pt) and (4471.65pt, -2486.156pt) .. (4464.713pt, -2486.156pt) -- cycle
(5335.838pt, -2239.669pt) -- (5335.838pt, -2239.669pt)
 -- (5335.838pt, -2239.669pt)
 -- (5324.55pt, -2242.864pt)
 -- (5324.55pt, -2242.864pt)
 -- (5324.55pt, -2242.864pt)
 -- (5324.55pt, -2242.864pt) .. controls (5323.838pt, -2240.985pt) and (5322.787pt, -2239.155pt) .. (5321.4pt, -2237.377pt)
 -- (5321.4pt, -2237.377pt)
 -- (5321.4pt, -2237.377pt)
 -- (5321.4pt, -2237.377pt) .. controls (5320.05pt, -2235.566pt) and (5318.213pt, -2234.078pt) .. (5315.85pt, -2232.904pt)
 -- (5315.85pt, -2232.904pt)
 -- (5315.85pt, -2232.904pt)
 -- (5315.85pt, -2232.904pt) .. controls (5313.525pt, -2231.734pt) and (5310.525pt, -2231.145pt) .. (5306.85pt, -2231.145pt)
 -- (5306.85pt, -2231.145pt)
 -- (5306.85pt, -2231.145pt)
 -- (5306.85pt, -2231.145pt) .. controls (5301.862pt, -2231.145pt) and (5297.662pt, -2232.3pt) .. (5294.325pt, -2234.61pt)
 -- (5294.325pt, -2234.61pt)
 -- (5294.325pt, -2234.61pt)
 -- (5294.325pt, -2234.61pt) .. controls (5291.025pt, -2236.883pt) and (5289.375pt, -2239.778pt) .. (5289.375pt, -2243.291pt)
 -- (5289.375pt, -2243.291pt)
 -- (5289.375pt, -2243.291pt)
 -- (5289.375pt, -2243.291pt) .. controls (5289.375pt, -2246.415pt) and (5290.537pt, -2248.886pt) .. (5292.787pt, -2250.694pt)
 -- (5292.787pt, -2250.694pt)
 -- (5292.787pt, -2250.694pt)
 -- (5292.787pt, -2250.694pt) .. controls (5295.075pt, -2252.505pt) and (5298.638pt, -2254.016pt) .. (5303.438pt, -2255.224pt)
 -- (5303.438pt, -2255.224pt)
 -- (5315.588pt, -2258.205pt)
 -- (5315.588pt, -2258.205pt) .. controls (5322.9pt, -2259.982pt) and (5328.375pt, -2262.698pt) .. (5331.938pt, -2266.357pt)
 -- (5331.938pt, -2266.357pt)
 -- (5331.938pt, -2266.357pt)
 -- (5331.938pt, -2266.357pt) .. controls (5335.537pt, -2269.98pt) and (5337.338pt, -2274.649pt) .. (5337.338pt, -2280.364pt)
 -- (5337.338pt, -2280.364pt)
 -- (5337.338pt, -2280.364pt)
 -- (5337.338pt, -2280.364pt) .. controls (5337.338pt, -2285.051pt) and (5335.987pt, -2289.244pt) .. (5333.287pt, -2292.938pt)
 -- (5333.287pt, -2292.938pt)
 -- (5333.287pt, -2292.938pt)
 -- (5333.287pt, -2292.938pt) .. controls (5330.625pt, -2296.631pt) and (5326.875pt, -2299.541pt) .. (5322.112pt, -2301.671pt)
 -- (5322.112pt, -2301.671pt)
 -- (5322.112pt, -2301.671pt)
 -- (5322.112pt, -2301.671pt) .. controls (5317.312pt, -2303.801pt) and (5311.725pt, -2304.866pt) .. (5305.35pt, -2304.866pt)
 -- (5305.35pt, -2304.866pt)
 -- (5305.35pt, -2304.866pt)
 -- (5305.35pt, -2304.866pt) .. controls (5297.025pt, -2304.866pt) and (5290.125pt, -2303.059pt) .. (5284.65pt, -2299.436pt)
 -- (5284.65pt, -2299.436pt)
 -- (5284.65pt, -2299.436pt)
 -- (5284.65pt, -2299.436pt) .. controls (5279.175pt, -2295.814pt) and (5275.725pt, -2290.522pt) .. (5274.263pt, -2283.562pt)
 -- (5274.263pt, -2283.562pt)
 -- (5286.188pt, -2280.578pt)
 -- (5286.188pt, -2280.578pt) .. controls (5287.312pt, -2284.98pt) and (5289.487pt, -2288.284pt) .. (5292.638pt, -2290.485pt)
 -- (5292.638pt, -2290.485pt)
 -- (5292.638pt, -2290.485pt)
 -- (5292.638pt, -2290.485pt) .. controls (5295.825pt, -2292.686pt) and (5299.987pt, -2293.789pt) .. (5305.162pt, -2293.789pt)
 -- (5305.162pt, -2293.789pt)
 -- (5305.162pt, -2293.789pt)
 -- (5305.162pt, -2293.789pt) .. controls (5311.013pt, -2293.789pt) and (5315.662pt, -2292.547pt) .. (5319.112pt, -2290.061pt)
 -- (5319.112pt, -2290.061pt)
 -- (5319.112pt, -2290.061pt)
 -- (5319.112pt, -2290.061pt) .. controls (5322.6pt, -2287.538pt) and (5324.325pt, -2284.519pt) .. (5324.325pt, -2281.005pt)
 -- (5324.325pt, -2281.005pt)
 -- (5324.325pt, -2281.005pt)
 -- (5324.325pt, -2281.005pt) .. controls (5324.325pt, -2278.163pt) and (5323.35pt, -2275.785pt) .. (5321.362pt, -2273.865pt)
 -- (5321.362pt, -2273.865pt)
 -- (5321.362pt, -2273.865pt)
 -- (5321.362pt, -2273.865pt) .. controls (5319.375pt, -2271.915pt) and (5316.3pt, -2270.456pt) .. (5312.175pt, -2269.5pt)
 -- (5312.175pt, -2269.5pt)
 -- (5298.562pt, -2266.301pt)
 -- (5298.562pt, -2266.301pt) .. controls (5291.062pt, -2264.528pt) and (5285.55pt, -2261.775pt) .. (5282.025pt, -2258.047pt)
 -- (5282.025pt, -2258.047pt)
 -- (5282.025pt, -2258.047pt)
 -- (5282.025pt, -2258.047pt) .. controls (5278.575pt, -2254.282pt) and (5276.812pt, -2249.576pt) .. (5276.812pt, -2243.929pt)
 -- (5276.812pt, -2243.929pt)
 -- (5276.812pt, -2243.929pt)
 -- (5276.812pt, -2243.929pt) .. controls (5276.812pt, -2239.312pt) and (5278.125pt, -2235.229pt) .. (5280.713pt, -2231.677pt)
 -- (5280.713pt, -2231.677pt)
 -- (5280.713pt, -2231.677pt)
 -- (5280.713pt, -2231.677pt) .. controls (5283.338pt, -2228.126pt) and (5286.9pt, -2225.34pt) .. (5291.4pt, -2223.315pt)
 -- (5291.4pt, -2223.315pt)
 -- (5291.4pt, -2223.315pt)
 -- (5291.4pt, -2223.315pt) .. controls (5295.975pt, -2221.294pt) and (5301.112pt, -2220.281pt) .. (5306.85pt, -2220.281pt)
 -- (5306.85pt, -2220.281pt)
 -- (5306.85pt, -2220.281pt)
 -- (5306.85pt, -2220.281pt) .. controls (5314.95pt, -2220.281pt) and (5321.325pt, -2222.055pt) .. (5325.938pt, -2225.606pt)
 -- (5325.938pt, -2225.606pt)
 -- (5325.938pt, -2225.606pt)
 -- (5325.938pt, -2225.606pt) .. controls (5330.588pt, -2229.157pt) and (5333.888pt, -2233.845pt) .. (5335.838pt, -2239.669pt) -- cycle
(5257.463pt, -2239.669pt) -- (5257.463pt, -2239.669pt)
 -- (5257.463pt, -2239.669pt)
 -- (5246.175pt, -2242.864pt)
 -- (5246.175pt, -2242.864pt)
 -- (5246.175pt, -2242.864pt)
 -- (5246.175pt, -2242.864pt) .. controls (5245.463pt, -2240.985pt) and (5244.412pt, -2239.155pt) .. (5243.025pt, -2237.377pt)
 -- (5243.025pt, -2237.377pt)
 -- (5243.025pt, -2237.377pt)
 -- (5243.025pt, -2237.377pt) .. controls (5241.675pt, -2235.566pt) and (5239.838pt, -2234.078pt) .. (5237.475pt, -2232.904pt)
 -- (5237.475pt, -2232.904pt)
 -- (5237.475pt, -2232.904pt)
 -- (5237.475pt, -2232.904pt) .. controls (5235.15pt, -2231.734pt) and (5232.15pt, -2231.145pt) .. (5228.475pt, -2231.145pt)
 -- (5228.475pt, -2231.145pt)
 -- (5228.475pt, -2231.145pt)
 -- (5228.475pt, -2231.145pt) .. controls (5223.487pt, -2231.145pt) and (5219.325pt, -2232.3pt) .. (5215.987pt, -2234.61pt)
 -- (5215.987pt, -2234.61pt)
 -- (5215.987pt, -2234.61pt)
 -- (5215.987pt, -2234.61pt) .. controls (5212.688pt, -2236.883pt) and (5211.037pt, -2239.778pt) .. (5211.037pt, -2243.291pt)
 -- (5211.037pt, -2243.291pt)
 -- (5211.037pt, -2243.291pt)
 -- (5211.037pt, -2243.291pt) .. controls (5211.037pt, -2246.415pt) and (5212.162pt, -2248.886pt) .. (5214.412pt, -2250.694pt)
 -- (5214.412pt, -2250.694pt)
 -- (5214.412pt, -2250.694pt)
 -- (5214.412pt, -2250.694pt) .. controls (5216.7pt, -2252.505pt) and (5220.263pt, -2254.016pt) .. (5225.1pt, -2255.224pt)
 -- (5225.1pt, -2255.224pt)
 -- (5237.213pt, -2258.205pt)
 -- (5237.213pt, -2258.205pt) .. controls (5244.525pt, -2259.982pt) and (5250pt, -2262.698pt) .. (5253.562pt, -2266.357pt)
 -- (5253.562pt, -2266.357pt)
 -- (5253.562pt, -2266.357pt)
 -- (5253.562pt, -2266.357pt) .. controls (5257.162pt, -2269.98pt) and (5258.963pt, -2274.649pt) .. (5258.963pt, -2280.364pt)
 -- (5258.963pt, -2280.364pt)
 -- (5258.963pt, -2280.364pt)
 -- (5258.963pt, -2280.364pt) .. controls (5258.963pt, -2285.051pt) and (5257.612pt, -2289.244pt) .. (5254.912pt, -2292.938pt)
 -- (5254.912pt, -2292.938pt)
 -- (5254.912pt, -2292.938pt)
 -- (5254.912pt, -2292.938pt) .. controls (5252.25pt, -2296.631pt) and (5248.537pt, -2299.541pt) .. (5243.737pt, -2301.671pt)
 -- (5243.737pt, -2301.671pt)
 -- (5243.737pt, -2301.671pt)
 -- (5243.737pt, -2301.671pt) .. controls (5238.938pt, -2303.801pt) and (5233.35pt, -2304.866pt) .. (5227.013pt, -2304.866pt)
 -- (5227.013pt, -2304.866pt)
 -- (5227.013pt, -2304.866pt)
 -- (5227.013pt, -2304.866pt) .. controls (5218.65pt, -2304.866pt) and (5211.75pt, -2303.059pt) .. (5206.275pt, -2299.436pt)
 -- (5206.275pt, -2299.436pt)
 -- (5206.275pt, -2299.436pt)
 -- (5206.275pt, -2299.436pt) .. controls (5200.8pt, -2295.814pt) and (5197.35pt, -2290.522pt) .. (5195.888pt, -2283.562pt)
 -- (5195.888pt, -2283.562pt)
 -- (5207.812pt, -2280.578pt)
 -- (5207.812pt, -2280.578pt) .. controls (5208.975pt, -2284.98pt) and (5211.112pt, -2288.284pt) .. (5214.263pt, -2290.485pt)
 -- (5214.263pt, -2290.485pt)
 -- (5214.263pt, -2290.485pt)
 -- (5214.263pt, -2290.485pt) .. controls (5217.45pt, -2292.686pt) and (5221.65pt, -2293.789pt) .. (5226.787pt, -2293.789pt)
 -- (5226.787pt, -2293.789pt)
 -- (5226.787pt, -2293.789pt)
 -- (5226.787pt, -2293.789pt) .. controls (5232.638pt, -2293.789pt) and (5237.287pt, -2292.547pt) .. (5240.737pt, -2290.061pt)
 -- (5240.737pt, -2290.061pt)
 -- (5240.737pt, -2290.061pt)
 -- (5240.737pt, -2290.061pt) .. controls (5244.225pt, -2287.538pt) and (5245.95pt, -2284.519pt) .. (5245.95pt, -2281.005pt)
 -- (5245.95pt, -2281.005pt)
 -- (5245.95pt, -2281.005pt)
 -- (5245.95pt, -2281.005pt) .. controls (5245.95pt, -2278.163pt) and (5244.975pt, -2275.785pt) .. (5242.987pt, -2273.865pt)
 -- (5242.987pt, -2273.865pt)
 -- (5242.987pt, -2273.865pt)
 -- (5242.987pt, -2273.865pt) .. controls (5241pt, -2271.915pt) and (5237.925pt, -2270.456pt) .. (5233.8pt, -2269.5pt)
 -- (5233.8pt, -2269.5pt)
 -- (5220.188pt, -2266.301pt)
 -- (5220.188pt, -2266.301pt) .. controls (5212.688pt, -2264.528pt) and (5207.175pt, -2261.775pt) .. (5203.65pt, -2258.047pt)
 -- (5203.65pt, -2258.047pt)
 -- (5203.65pt, -2258.047pt)
 -- (5203.65pt, -2258.047pt) .. controls (5200.2pt, -2254.282pt) and (5198.438pt, -2249.576pt) .. (5198.438pt, -2243.929pt)
 -- (5198.438pt, -2243.929pt)
 -- (5198.438pt, -2243.929pt)
 -- (5198.438pt, -2243.929pt) .. controls (5198.438pt, -2239.312pt) and (5199.75pt, -2235.229pt) .. (5202.338pt, -2231.677pt)
 -- (5202.338pt, -2231.677pt)
 -- (5202.338pt, -2231.677pt)
 -- (5202.338pt, -2231.677pt) .. controls (5204.963pt, -2228.126pt) and (5208.525pt, -2225.34pt) .. (5213.025pt, -2223.315pt)
 -- (5213.025pt, -2223.315pt)
 -- (5213.025pt, -2223.315pt)
 -- (5213.025pt, -2223.315pt) .. controls (5217.6pt, -2221.294pt) and (5222.737pt, -2220.281pt) .. (5228.475pt, -2220.281pt)
 -- (5228.475pt, -2220.281pt)
 -- (5228.475pt, -2220.281pt)
 -- (5228.475pt, -2220.281pt) .. controls (5236.575pt, -2220.281pt) and (5242.95pt, -2222.055pt) .. (5247.562pt, -2225.606pt)
 -- (5247.562pt, -2225.606pt)
 -- (5247.562pt, -2225.606pt)
 -- (5247.562pt, -2225.606pt) .. controls (5252.213pt, -2229.157pt) and (5255.513pt, -2233.845pt) .. (5257.463pt, -2239.669pt) -- cycle
(5140.987pt, -2293.789pt) .. controls (5145.975pt, -2293.789pt) and (5150.138pt, -2292.814pt) .. (5153.55pt, -2290.86pt)
 -- (5153.55pt, -2290.86pt)
 -- (5153.55pt, -2290.86pt)
 -- (5153.55pt, -2290.86pt) .. controls (5157pt, -2288.906pt) and (5159.588pt, -2286.386pt) .. (5161.35pt, -2283.296pt)
 -- (5161.35pt, -2283.296pt)
 -- (5161.35pt, -2283.296pt)
 -- (5161.35pt, -2283.296pt) .. controls (5163.112pt, -2280.206pt) and (5164.013pt, -2276.955pt) .. (5164.013pt, -2273.546pt)
 -- (5164.013pt, -2273.546pt)
 -- (5164.013pt, -2273.546pt)
 -- (5164.013pt, -2273.546pt)
 -- (5164.013pt, -2262.041pt)
 -- (5164.013pt, -2262.041pt)
 -- (5164.013pt, -2262.041pt)
 -- (5164.013pt, -2262.041pt) .. controls (5163.45pt, -2262.679pt) and (5162.287pt, -2263.268pt) .. (5160.487pt, -2263.8pt)
 -- (5160.487pt, -2263.8pt)
 -- (5160.487pt, -2263.8pt)
 -- (5160.487pt, -2263.8pt) .. controls (5158.725pt, -2264.295pt) and (5156.662pt, -2264.741pt) .. (5154.3pt, -2265.131pt)
 -- (5154.3pt, -2265.131pt)
 -- (5154.3pt, -2265.131pt)
 -- (5154.3pt, -2265.131pt) .. controls (5152.013pt, -2265.487pt) and (5149.725pt, -2265.806pt) .. (5147.55pt, -2266.091pt)
 -- (5147.55pt, -2266.091pt)
 -- (5147.55pt, -2266.091pt)
 -- (5147.55pt, -2266.091pt) .. controls (5145.375pt, -2266.339pt) and (5143.612pt, -2266.552pt) .. (5142.263pt, -2266.729pt)
 -- (5142.263pt, -2266.729pt)
 -- (5142.263pt, -2266.729pt)
 -- (5142.263pt, -2266.729pt) .. controls (5139pt, -2267.156pt) and (5135.925pt, -2267.846pt) .. (5133.112pt, -2268.806pt)
 -- (5133.112pt, -2268.806pt)
 -- (5133.112pt, -2268.806pt)
 -- (5133.112pt, -2268.806pt) .. controls (5130.3pt, -2269.729pt) and (5128.013pt, -2271.131pt) .. (5126.287pt, -2273.014pt)
 -- (5126.287pt, -2273.014pt)
 -- (5126.287pt, -2273.014pt)
 -- (5126.287pt, -2273.014pt) .. controls (5124.562pt, -2274.862pt) and (5123.737pt, -2277.383pt) .. (5123.737pt, -2280.578pt)
 -- (5123.737pt, -2280.578pt)
 -- (5123.737pt, -2280.578pt)
 -- (5123.737pt, -2280.578pt) .. controls (5123.737pt, -2284.946pt) and (5125.35pt, -2288.25pt) .. (5128.575pt, -2290.485pt)
 -- (5128.575pt, -2290.485pt)
 -- (5128.575pt, -2290.485pt)
 -- (5128.575pt, -2290.485pt) .. controls (5131.838pt, -2292.686pt) and (5135.963pt, -2293.789pt) .. (5140.987pt, -2293.789pt) -- cycle
(5139.075pt, -2305.08pt) .. controls (5133.9pt, -2305.08pt) and (5129.175pt, -2304.105pt) .. (5124.938pt, -2302.151pt)
 -- (5124.938pt, -2302.151pt)
 -- (5124.938pt, -2302.151pt)
 -- (5124.938pt, -2302.151pt) .. controls (5120.737pt, -2300.164pt) and (5117.362pt, -2297.302pt) .. (5114.888pt, -2293.575pt)
 -- (5114.888pt, -2293.575pt)
 -- (5114.888pt, -2293.575pt)
 -- (5114.888pt, -2293.575pt) .. controls (5112.412pt, -2289.81pt) and (5111.175pt, -2285.265pt) .. (5111.175pt, -2279.94pt)
 -- (5111.175pt, -2279.94pt)
 -- (5111.175pt, -2279.94pt)
 -- (5111.175pt, -2279.94pt) .. controls (5111.175pt, -2275.252pt) and (5112.075pt, -2271.454pt) .. (5113.912pt, -2268.54pt)
 -- (5113.912pt, -2268.54pt)
 -- (5113.912pt, -2268.54pt)
 -- (5113.912pt, -2268.54pt) .. controls (5115.787pt, -2265.593pt) and (5118.225pt, -2263.282pt) .. (5121.338pt, -2261.614pt)
 -- (5121.338pt, -2261.614pt)
 -- (5121.338pt, -2261.614pt)
 -- (5121.338pt, -2261.614pt) .. controls (5124.412pt, -2259.945pt) and (5127.825pt, -2258.704pt) .. (5131.575pt, -2257.886pt)
 -- (5131.575pt, -2257.886pt)
 -- (5131.575pt, -2257.886pt)
 -- (5131.575pt, -2257.886pt) .. controls (5135.325pt, -2257.035pt) and (5139.112pt, -2256.36pt) .. (5142.9pt, -2255.861pt)
 -- (5142.9pt, -2255.861pt)
 -- (5142.9pt, -2255.861pt)
 -- (5142.9pt, -2255.861pt) .. controls (5147.888pt, -2255.224pt) and (5151.9pt, -2254.744pt) .. (5155.013pt, -2254.425pt)
 -- (5155.013pt, -2254.425pt)
 -- (5155.013pt, -2254.425pt)
 -- (5155.013pt, -2254.425pt) .. controls (5158.125pt, -2254.069pt) and (5160.375pt, -2253.484pt) .. (5161.8pt, -2252.666pt)
 -- (5161.8pt, -2252.666pt)
 -- (5161.8pt, -2252.666pt)
 -- (5161.8pt, -2252.666pt) .. controls (5163.263pt, -2251.849pt) and (5164.013pt, -2250.427pt) .. (5164.013pt, -2248.406pt)
 -- (5164.013pt, -2248.406pt)
 -- (5164.013pt, -2248.406pt)
 -- (5164.013pt, -2248.406pt)
 -- (5164.013pt, -2247.979pt)
 -- (5164.013pt, -2247.979pt)
 -- (5164.013pt, -2247.979pt)
 -- (5164.013pt, -2247.979pt) .. controls (5164.013pt, -2242.725pt) and (5162.55pt, -2238.641pt) .. (5159.7pt, -2235.728pt)
 -- (5159.7pt, -2235.728pt)
 -- (5159.7pt, -2235.728pt)
 -- (5159.7pt, -2235.728pt) .. controls (5156.85pt, -2232.814pt) and (5152.537pt, -2231.359pt) .. (5146.725pt, -2231.359pt)
 -- (5146.725pt, -2231.359pt)
 -- (5146.725pt, -2231.359pt)
 -- (5146.725pt, -2231.359pt) .. controls (5140.725pt, -2231.359pt) and (5136.037pt, -2232.675pt) .. (5132.625pt, -2235.3pt)
 -- (5132.625pt, -2235.3pt)
 -- (5132.625pt, -2235.3pt)
 -- (5132.625pt, -2235.3pt) .. controls (5129.213pt, -2237.929pt) and (5126.812pt, -2240.734pt) .. (5125.425pt, -2243.719pt)
 -- (5125.425pt, -2243.719pt)
 -- (5113.5pt, -2239.455pt)
 -- (5113.5pt, -2239.455pt) .. controls (5115.638pt, -2234.486pt) and (5118.487pt, -2230.612pt) .. (5122.013pt, -2227.845pt)
 -- (5122.013pt, -2227.845pt)
 -- (5122.013pt, -2227.845pt)
 -- (5122.013pt, -2227.845pt) .. controls (5125.612pt, -2225.04pt) and (5129.513pt, -2223.086pt) .. (5133.75pt, -2221.984pt)
 -- (5133.75pt, -2221.984pt)
 -- (5133.75pt, -2221.984pt)
 -- (5133.75pt, -2221.984pt) .. controls (5137.987pt, -2220.847pt) and (5142.188pt, -2220.281pt) .. (5146.312pt, -2220.281pt)
 -- (5146.312pt, -2220.281pt)
 -- (5146.312pt, -2220.281pt)
 -- (5146.312pt, -2220.281pt) .. controls (5148.938pt, -2220.281pt) and (5151.975pt, -2220.6pt) .. (5155.35pt, -2221.237pt)
 -- (5155.35pt, -2221.237pt)
 -- (5155.35pt, -2221.237pt)
 -- (5155.35pt, -2221.237pt) .. controls (5158.8pt, -2221.841pt) and (5162.138pt, -2223.105pt) .. (5165.325pt, -2225.021pt)
 -- (5165.325pt, -2225.021pt)
 -- (5165.325pt, -2225.021pt)
 -- (5165.325pt, -2225.021pt) .. controls (5168.55pt, -2226.938pt) and (5171.25pt, -2229.833pt) .. (5173.388pt, -2233.703pt)
 -- (5173.388pt, -2233.703pt)
 -- (5173.388pt, -2233.703pt)
 -- (5173.388pt, -2233.703pt) .. controls (5175.487pt, -2237.573pt) and (5176.575pt, -2242.759pt) .. (5176.575pt, -2249.258pt)
 -- (5176.575pt, -2249.258pt)
 -- (5176.575pt, -2249.258pt)
 -- (5176.575pt, -2249.258pt)
 -- (5176.575pt, -2303.164pt)
 -- (5176.575pt, -2303.164pt)
 -- (5176.575pt, -2303.164pt)
 -- (5176.575pt, -2303.164pt)
 -- (5164.013pt, -2303.164pt)
 -- (5164.013pt, -2303.164pt)
 -- (5164.013pt, -2303.164pt)
 -- (5164.013pt, -2303.164pt)
 -- (5164.013pt, -2292.083pt)
 -- (5164.013pt, -2292.083pt)
 -- (5164.013pt, -2292.083pt)
 -- (5164.013pt, -2292.083pt)
 -- (5163.375pt, -2292.083pt)
 -- (5163.375pt, -2292.083pt)
 -- (5163.375pt, -2292.083pt)
 -- (5163.375pt, -2292.083pt) .. controls (5162.513pt, -2293.86pt) and (5161.088pt, -2295.761pt) .. (5159.1pt, -2297.782pt)
 -- (5159.1pt, -2297.782pt)
 -- (5159.1pt, -2297.782pt)
 -- (5159.1pt, -2297.782pt) .. controls (5157.112pt, -2299.807pt) and (5154.45pt, -2301.529pt) .. (5151.15pt, -2302.95pt)
 -- (5151.15pt, -2302.95pt)
 -- (5151.15pt, -2302.95pt)
 -- (5151.15pt, -2302.95pt) .. controls (5147.85pt, -2304.371pt) and (5143.838pt, -2305.08pt) .. (5139.075pt, -2305.08pt) -- cycle
(5091.975pt, -2194.073pt) -- (5091.975pt, -2194.073pt)
 -- (5091.975pt, -2194.073pt)
 -- (5091.975pt, -2194.073pt)
 -- (5091.975pt, -2194.073pt)
 -- (5091.975pt, -2303.164pt)
 -- (5091.975pt, -2303.164pt)
 -- (5091.975pt, -2303.164pt)
 -- (5091.975pt, -2303.164pt)
 -- (5079.412pt, -2303.164pt)
 -- (5079.412pt, -2303.164pt)
 -- (5079.412pt, -2303.164pt)
 -- (5079.412pt, -2303.164pt)
 -- (5079.412pt, -2194.073pt)
 -- (5079.412pt, -2194.073pt)
 -- (5079.412pt, -2194.073pt)
 -- (5079.412pt, -2194.073pt)
 -- (5091.975pt, -2194.073pt) -- cycle
(5020.575pt, -2290.594pt) .. controls (5025.638pt, -2290.594pt) and (5029.875pt, -2289.439pt) .. (5033.362pt, -2287.129pt)
 -- (5033.362pt, -2287.129pt)
 -- (5033.362pt, -2287.129pt)
 -- (5033.362pt, -2287.129pt) .. controls (5036.85pt, -2284.823pt) and (5039.513pt, -2281.5pt) .. (5041.312pt, -2277.169pt)
 -- (5041.312pt, -2277.169pt)
 -- (5041.312pt, -2277.169pt)
 -- (5041.312pt, -2277.169pt) .. controls (5043.112pt, -2272.837pt) and (5044.013pt, -2267.651pt) .. (5044.013pt, -2261.614pt)
 -- (5044.013pt, -2261.614pt)
 -- (5044.013pt, -2261.614pt)
 -- (5044.013pt, -2261.614pt) .. controls (5044.013pt, -2255.719pt) and (5043.15pt, -2250.518pt) .. (5041.35pt, -2246.006pt)
 -- (5041.35pt, -2246.006pt)
 -- (5041.35pt, -2246.006pt)
 -- (5041.35pt, -2246.006pt) .. controls (5039.588pt, -2241.499pt) and (5036.963pt, -2237.966pt) .. (5033.475pt, -2235.409pt)
 -- (5033.475pt, -2235.409pt)
 -- (5033.475pt, -2235.409pt)
 -- (5033.475pt, -2235.409pt) .. controls (5029.987pt, -2232.851pt) and (5025.713pt, -2231.573pt) .. (5020.575pt, -2231.573pt)
 -- (5020.575pt, -2231.573pt)
 -- (5020.575pt, -2231.573pt)
 -- (5020.575pt, -2231.573pt) .. controls (5015.25pt, -2231.573pt) and (5010.825pt, -2232.922pt) .. (5007.263pt, -2235.623pt)
 -- (5007.263pt, -2235.623pt)
 -- (5007.263pt, -2235.623pt)
 -- (5007.263pt, -2235.623pt) .. controls (5003.775pt, -2238.319pt) and (5001.112pt, -2241.941pt) .. (4999.35pt, -2246.486pt)
 -- (4999.35pt, -2246.486pt)
 -- (4999.35pt, -2246.486pt)
 -- (4999.35pt, -2246.486pt) .. controls (4997.588pt, -2251.031pt) and (4996.725pt, -2256.075pt) .. (4996.725pt, -2261.614pt)
 -- (4996.725pt, -2261.614pt)
 -- (4996.725pt, -2261.614pt)
 -- (4996.725pt, -2261.614pt) .. controls (4996.725pt, -2267.299pt) and (4997.625pt, -2272.324pt) .. (4999.388pt, -2276.689pt)
 -- (4999.388pt, -2276.689pt)
 -- (4999.388pt, -2276.689pt)
 -- (4999.388pt, -2276.689pt) .. controls (5001.188pt, -2281.024pt) and (5003.85pt, -2284.432pt) .. (5007.375pt, -2286.919pt)
 -- (5007.375pt, -2286.919pt)
 -- (5007.375pt, -2286.919pt)
 -- (5007.375pt, -2286.919pt) .. controls (5010.938pt, -2289.367pt) and (5015.325pt, -2290.594pt) .. (5020.575pt, -2290.594pt) -- cycle
(5021.025pt, -2335.549pt) .. controls (5014.95pt, -2335.549pt) and (5009.737pt, -2334.769pt) .. (5005.35pt, -2333.205pt)
 -- (5005.35pt, -2333.205pt)
 -- (5005.35pt, -2333.205pt)
 -- (5005.35pt, -2333.205pt) .. controls (5001pt, -2331.679pt) and (4997.362pt, -2329.654pt) .. (4994.438pt, -2327.134pt)
 -- (4994.438pt, -2327.134pt)
 -- (4994.438pt, -2327.134pt)
 -- (4994.438pt, -2327.134pt) .. controls (4991.55pt, -2324.647pt) and (4989.263pt, -2321.985pt) .. (4987.575pt, -2319.143pt)
 -- (4987.575pt, -2319.143pt)
 -- (4997.588pt, -2312.111pt)
 -- (4997.588pt, -2312.111pt) .. controls (4998.713pt, -2313.604pt) and (5000.138pt, -2315.31pt) .. (5001.9pt, -2317.226pt)
 -- (5001.9pt, -2317.226pt)
 -- (5001.9pt, -2317.226pt)
 -- (5001.9pt, -2317.226pt) .. controls (5003.625pt, -2319.18pt) and (5006.025pt, -2320.867pt) .. (5009.025pt, -2322.285pt)
 -- (5009.025pt, -2322.285pt)
 -- (5009.025pt, -2322.285pt)
 -- (5009.025pt, -2322.285pt) .. controls (5012.1pt, -2323.744pt) and (5016.075pt, -2324.471pt) .. (5021.025pt, -2324.471pt)
 -- (5021.025pt, -2324.471pt)
 -- (5021.025pt, -2324.471pt)
 -- (5021.025pt, -2324.471pt) .. controls (5027.625pt, -2324.471pt) and (5033.062pt, -2322.874pt) .. (5037.375pt, -2319.675pt)
 -- (5037.375pt, -2319.675pt)
 -- (5037.375pt, -2319.675pt)
 -- (5037.375pt, -2319.675pt) .. controls (5041.65pt, -2316.48pt) and (5043.825pt, -2311.474pt) .. (5043.825pt, -2304.656pt)
 -- (5043.825pt, -2304.656pt)
 -- (5043.825pt, -2304.656pt)
 -- (5043.825pt, -2304.656pt)
 -- (5043.825pt, -2288.036pt)
 -- (5043.825pt, -2288.036pt)
 -- (5043.825pt, -2288.036pt)
 -- (5043.825pt, -2288.036pt)
 -- (5042.737pt, -2288.036pt)
 -- (5042.737pt, -2288.036pt)
 -- (5042.737pt, -2288.036pt)
 -- (5042.737pt, -2288.036pt) .. controls (5041.838pt, -2289.529pt) and (5040.525pt, -2291.374pt) .. (5038.8pt, -2293.575pt)
 -- (5038.8pt, -2293.575pt)
 -- (5038.8pt, -2293.575pt)
 -- (5038.8pt, -2293.575pt) .. controls (5037.15pt, -2295.742pt) and (5034.713pt, -2297.677pt) .. (5031.562pt, -2299.38pt)
 -- (5031.562pt, -2299.38pt)
 -- (5031.562pt, -2299.38pt)
 -- (5031.562pt, -2299.38pt) .. controls (5028.45pt, -2301.052pt) and (5024.213pt, -2301.885pt) .. (5018.888pt, -2301.885pt)
 -- (5018.888pt, -2301.885pt)
 -- (5018.888pt, -2301.885pt)
 -- (5018.888pt, -2301.885pt) .. controls (5012.287pt, -2301.885pt) and (5006.362pt, -2300.321pt) .. (5001.075pt, -2297.198pt)
 -- (5001.075pt, -2297.198pt)
 -- (5001.075pt, -2297.198pt)
 -- (5001.075pt, -2297.198pt) .. controls (4995.862pt, -2294.074pt) and (4991.737pt, -2289.529pt) .. (4988.7pt, -2283.562pt)
 -- (4988.7pt, -2283.562pt)
 -- (4988.7pt, -2283.562pt)
 -- (4988.7pt, -2283.562pt) .. controls (4985.662pt, -2277.596pt) and (4984.162pt, -2270.351pt) .. (4984.162pt, -2261.828pt)
 -- (4984.162pt, -2261.828pt)
 -- (4984.162pt, -2261.828pt)
 -- (4984.162pt, -2261.828pt) .. controls (4984.162pt, -2253.446pt) and (4985.625pt, -2246.149pt) .. (4988.588pt, -2239.935pt)
 -- (4988.588pt, -2239.935pt)
 -- (4988.588pt, -2239.935pt)
 -- (4988.588pt, -2239.935pt) .. controls (4991.513pt, -2233.684pt) and (4995.638pt, -2228.857pt) .. (5000.888pt, -2225.449pt)
 -- (5000.888pt, -2225.449pt)
 -- (5000.888pt, -2225.449pt)
 -- (5000.888pt, -2225.449pt) .. controls (5006.138pt, -2222.002pt) and (5012.213pt, -2220.281pt) .. (5019.112pt, -2220.281pt)
 -- (5019.112pt, -2220.281pt)
 -- (5019.112pt, -2220.281pt)
 -- (5019.112pt, -2220.281pt) .. controls (5024.438pt, -2220.281pt) and (5028.638pt, -2221.166pt) .. (5031.787pt, -2222.944pt)
 -- (5031.787pt, -2222.944pt)
 -- (5031.787pt, -2222.944pt)
 -- (5031.787pt, -2222.944pt) .. controls (5034.938pt, -2224.684pt) and (5037.338pt, -2226.671pt) .. (5039.025pt, -2228.91pt)
 -- (5039.025pt, -2228.91pt)
 -- (5039.025pt, -2228.91pt)
 -- (5039.025pt, -2228.91pt) .. controls (5040.713pt, -2231.111pt) and (5042.025pt, -2232.922pt) .. (5042.963pt, -2234.344pt)
 -- (5042.963pt, -2234.344pt)
 -- (5042.963pt, -2234.344pt)
 -- (5042.963pt, -2234.344pt)
 -- (5044.237pt, -2234.344pt)
 -- (5044.237pt, -2234.344pt)
 -- (5044.237pt, -2234.344pt)
 -- (5044.237pt, -2234.344pt)
 -- (5044.237pt, -2221.346pt)
 -- (5044.237pt, -2221.346pt)
 -- (5044.237pt, -2221.346pt)
 -- (5044.237pt, -2221.346pt)
 -- (5056.388pt, -2221.346pt)
 -- (5056.388pt, -2221.346pt)
 -- (5056.388pt, -2221.346pt)
 -- (5056.388pt, -2221.346pt)
 -- (5056.388pt, -2305.508pt)
 -- (5056.388pt, -2305.508pt)
 -- (5056.388pt, -2305.508pt)
 -- (5056.388pt, -2305.508pt) .. controls (5056.388pt, -2312.539pt) and (5054.775pt, -2318.258pt) .. (5051.588pt, -2322.66pt)
 -- (5051.588pt, -2322.66pt)
 -- (5051.588pt, -2322.66pt)
 -- (5051.588pt, -2322.66pt) .. controls (5048.438pt, -2327.1pt) and (5044.162pt, -2330.347pt) .. (5038.8pt, -2332.406pt)
 -- (5038.8pt, -2332.406pt)
 -- (5038.8pt, -2332.406pt)
 -- (5038.8pt, -2332.406pt) .. controls (5033.475pt, -2334.502pt) and (5027.55pt, -2335.549pt) .. (5021.025pt, -2335.549pt) -- cycle
(4885.237pt, -2293.575pt) .. controls (4890.263pt, -2293.575pt) and (4894.537pt, -2292.263pt) .. (4898.025pt, -2289.634pt)
 -- (4898.025pt, -2289.634pt)
 -- (4898.025pt, -2289.634pt)
 -- (4898.025pt, -2289.634pt) .. controls (4901.513pt, -2286.971pt) and (4904.138pt, -2283.296pt) .. (4905.975pt, -2278.609pt)
 -- (4905.975pt, -2278.609pt)
 -- (4905.975pt, -2278.609pt)
 -- (4905.975pt, -2278.609pt) .. controls (4907.775pt, -2273.884pt) and (4908.675pt, -2268.435pt) .. (4908.675pt, -2262.255pt)
 -- (4908.675pt, -2262.255pt)
 -- (4908.675pt, -2262.255pt)
 -- (4908.675pt, -2262.255pt) .. controls (4908.675pt, -2256.146pt) and (4907.775pt, -2250.802pt) .. (4906.013pt, -2246.22pt)
 -- (4906.013pt, -2246.22pt)
 -- (4906.013pt, -2246.22pt)
 -- (4906.013pt, -2246.22pt) .. controls (4904.25pt, -2241.604pt) and (4901.625pt, -2238.019pt) .. (4898.138pt, -2235.461pt)
 -- (4898.138pt, -2235.461pt)
 -- (4898.138pt, -2235.461pt)
 -- (4898.138pt, -2235.461pt) .. controls (4894.65pt, -2232.87pt) and (4890.338pt, -2231.573pt) .. (4885.237pt, -2231.573pt)
 -- (4885.237pt, -2231.573pt)
 -- (4885.237pt, -2231.573pt)
 -- (4885.237pt, -2231.573pt) .. controls (4879.912pt, -2231.573pt) and (4875.487pt, -2232.941pt) .. (4871.925pt, -2235.675pt)
 -- (4871.925pt, -2235.675pt)
 -- (4871.925pt, -2235.675pt)
 -- (4871.925pt, -2235.675pt) .. controls (4868.4pt, -2238.371pt) and (4865.775pt, -2242.05pt) .. (4863.975pt, -2246.7pt)
 -- (4863.975pt, -2246.7pt)
 -- (4863.975pt, -2246.7pt)
 -- (4863.975pt, -2246.7pt) .. controls (4862.25pt, -2251.316pt) and (4861.388pt, -2256.502pt) .. (4861.388pt, -2262.255pt)
 -- (4861.388pt, -2262.255pt)
 -- (4861.388pt, -2262.255pt)
 -- (4861.388pt, -2262.255pt) .. controls (4861.388pt, -2268.079pt) and (4862.25pt, -2273.37pt) .. (4864.05pt, -2278.129pt)
 -- (4864.05pt, -2278.129pt)
 -- (4864.05pt, -2278.129pt)
 -- (4864.05pt, -2278.129pt) .. controls (4865.85pt, -2282.85pt) and (4868.513pt, -2286.615pt) .. (4872.037pt, -2289.42pt)
 -- (4872.037pt, -2289.42pt)
 -- (4872.037pt, -2289.42pt)
 -- (4872.037pt, -2289.42pt) .. controls (4875.562pt, -2292.191pt) and (4879.987pt, -2293.575pt) .. (4885.237pt, -2293.575pt) -- cycle
(4883.55pt, -2304.866pt) .. controls (4876.725pt, -2304.866pt) and (4870.688pt, -2303.145pt) .. (4865.475pt, -2299.703pt)
 -- (4865.475pt, -2299.703pt)
 -- (4865.475pt, -2299.703pt)
 -- (4865.475pt, -2299.703pt) .. controls (4860.263pt, -2296.222pt) and (4856.175pt, -2291.321pt) .. (4853.213pt, -2284.999pt)
 -- (4853.213pt, -2284.999pt)
 -- (4853.213pt, -2284.999pt)
 -- (4853.213pt, -2284.999pt) .. controls (4850.287pt, -2278.643pt) and (4848.787pt, -2271.131pt) .. (4848.787pt, -2262.469pt)
 -- (4848.787pt, -2262.469pt)
 -- (4848.787pt, -2262.469pt)
 -- (4848.787pt, -2262.469pt) .. controls (4848.787pt, -2253.874pt) and (4850.287pt, -2246.415pt) .. (4853.213pt, -2240.096pt)
 -- (4853.213pt, -2240.096pt)
 -- (4853.213pt, -2240.096pt)
 -- (4853.213pt, -2240.096pt) .. controls (4856.175pt, -2233.774pt) and (4860.263pt, -2228.891pt) .. (4865.513pt, -2225.449pt)
 -- (4865.513pt, -2225.449pt)
 -- (4865.513pt, -2225.449pt)
 -- (4865.513pt, -2225.449pt) .. controls (4870.8pt, -2222.002pt) and (4876.875pt, -2220.281pt) .. (4883.737pt, -2220.281pt)
 -- (4883.737pt, -2220.281pt)
 -- (4883.737pt, -2220.281pt)
 -- (4883.737pt, -2220.281pt) .. controls (4889.062pt, -2220.281pt) and (4893.3pt, -2221.166pt) .. (4896.375pt, -2222.944pt)
 -- (4896.375pt, -2222.944pt)
 -- (4896.375pt, -2222.944pt)
 -- (4896.375pt, -2222.944pt) .. controls (4899.487pt, -2224.684pt) and (4901.888pt, -2226.671pt) .. (4903.5pt, -2228.91pt)
 -- (4903.5pt, -2228.91pt)
 -- (4903.5pt, -2228.91pt)
 -- (4903.5pt, -2228.91pt) .. controls (4905.188pt, -2231.111pt) and (4906.463pt, -2232.922pt) .. (4907.4pt, -2234.344pt)
 -- (4907.4pt, -2234.344pt)
 -- (4907.4pt, -2234.344pt)
 -- (4907.4pt, -2234.344pt)
 -- (4908.45pt, -2234.344pt)
 -- (4908.45pt, -2234.344pt)
 -- (4908.45pt, -2234.344pt)
 -- (4908.45pt, -2234.344pt)
 -- (4908.45pt, -2194.073pt)
 -- (4908.45pt, -2194.073pt)
 -- (4908.45pt, -2194.073pt)
 -- (4908.45pt, -2194.073pt)
 -- (4921.05pt, -2194.073pt)
 -- (4921.05pt, -2194.073pt)
 -- (4921.05pt, -2194.073pt)
 -- (4921.05pt, -2194.073pt)
 -- (4921.05pt, -2303.164pt)
 -- (4921.05pt, -2303.164pt)
 -- (4921.05pt, -2303.164pt)
 -- (4921.05pt, -2303.164pt)
 -- (4908.9pt, -2303.164pt)
 -- (4908.9pt, -2303.164pt)
 -- (4908.9pt, -2303.164pt)
 -- (4908.9pt, -2303.164pt)
 -- (4908.9pt, -2290.594pt)
 -- (4908.9pt, -2290.594pt)
 -- (4908.9pt, -2290.594pt)
 -- (4908.9pt, -2290.594pt)
 -- (4907.4pt, -2290.594pt)
 -- (4907.4pt, -2290.594pt)
 -- (4907.4pt, -2290.594pt)
 -- (4907.4pt, -2290.594pt) .. controls (4906.463pt, -2292.083pt) and (4905.15pt, -2293.965pt) .. (4903.463pt, -2296.237pt)
 -- (4903.463pt, -2296.237pt)
 -- (4903.463pt, -2296.237pt)
 -- (4903.463pt, -2296.237pt) .. controls (4901.737pt, -2298.476pt) and (4899.3pt, -2300.482pt) .. (4896.15pt, -2302.256pt)
 -- (4896.15pt, -2302.256pt)
 -- (4896.15pt, -2302.256pt)
 -- (4896.15pt, -2302.256pt) .. controls (4893pt, -2303.996pt) and (4888.8pt, -2304.866pt) .. (4883.55pt, -2304.866pt) -- cycle
(4829.625pt, -2194.073pt) -- (4829.625pt, -2194.073pt)
 -- (4829.625pt, -2194.073pt)
 -- (4829.625pt, -2194.073pt)
 -- (4829.625pt, -2194.073pt)
 -- (4829.625pt, -2303.164pt)
 -- (4829.625pt, -2303.164pt)
 -- (4829.625pt, -2303.164pt)
 -- (4829.625pt, -2303.164pt)
 -- (4817.025pt, -2303.164pt)
 -- (4817.025pt, -2303.164pt)
 -- (4817.025pt, -2303.164pt)
 -- (4817.025pt, -2303.164pt)
 -- (4817.025pt, -2194.073pt)
 -- (4817.025pt, -2194.073pt)
 -- (4817.025pt, -2194.073pt)
 -- (4817.025pt, -2194.073pt)
 -- (4829.625pt, -2194.073pt) -- cycle
(4760.775pt, -2293.575pt) .. controls (4766.4pt, -2293.575pt) and (4771.013pt, -2292.139pt) .. (4774.612pt, -2289.263pt)
 -- (4774.612pt, -2289.263pt)
 -- (4774.612pt, -2289.263pt)
 -- (4774.612pt, -2289.263pt) .. controls (4778.25pt, -2286.386pt) and (4780.95pt, -2282.603pt) .. (4782.675pt, -2277.915pt)
 -- (4782.675pt, -2277.915pt)
 -- (4782.675pt, -2277.915pt)
 -- (4782.675pt, -2277.915pt) .. controls (4784.4pt, -2273.228pt) and (4785.3pt, -2268.15pt) .. (4785.3pt, -2262.679pt)
 -- (4785.3pt, -2262.679pt)
 -- (4785.3pt, -2262.679pt)
 -- (4785.3pt, -2262.679pt) .. controls (4785.3pt, -2257.211pt) and (4784.4pt, -2252.115pt) .. (4782.675pt, -2247.394pt)
 -- (4782.675pt, -2247.394pt)
 -- (4782.675pt, -2247.394pt)
 -- (4782.675pt, -2247.394pt) .. controls (4780.95pt, -2242.669pt) and (4778.25pt, -2238.851pt) .. (4774.612pt, -2235.941pt)
 -- (4774.612pt, -2235.941pt)
 -- (4774.612pt, -2235.941pt)
 -- (4774.612pt, -2235.941pt) .. controls (4771.013pt, -2233.028pt) and (4766.4pt, -2231.573pt) .. (4760.775pt, -2231.573pt)
 -- (4760.775pt, -2231.573pt)
 -- (4760.775pt, -2231.573pt)
 -- (4760.775pt, -2231.573pt) .. controls (4755.15pt, -2231.573pt) and (4750.537pt, -2233.028pt) .. (4746.938pt, -2235.941pt)
 -- (4746.938pt, -2235.941pt)
 -- (4746.938pt, -2235.941pt)
 -- (4746.938pt, -2235.941pt) .. controls (4743.3pt, -2238.851pt) and (4740.638pt, -2242.669pt) .. (4738.875pt, -2247.394pt)
 -- (4738.875pt, -2247.394pt)
 -- (4738.875pt, -2247.394pt)
 -- (4738.875pt, -2247.394pt) .. controls (4737.15pt, -2252.115pt) and (4736.287pt, -2257.211pt) .. (4736.287pt, -2262.679pt)
 -- (4736.287pt, -2262.679pt)
 -- (4736.287pt, -2262.679pt)
 -- (4736.287pt, -2262.679pt) .. controls (4736.287pt, -2268.15pt) and (4737.15pt, -2273.228pt) .. (4738.875pt, -2277.915pt)
 -- (4738.875pt, -2277.915pt)
 -- (4738.875pt, -2277.915pt)
 -- (4738.875pt, -2277.915pt) .. controls (4740.638pt, -2282.603pt) and (4743.3pt, -2286.386pt) .. (4746.938pt, -2289.263pt)
 -- (4746.938pt, -2289.263pt)
 -- (4746.938pt, -2289.263pt)
 -- (4746.938pt, -2289.263pt) .. controls (4750.537pt, -2292.139pt) and (4755.15pt, -2293.575pt) .. (4760.775pt, -2293.575pt) -- cycle
(4760.775pt, -2304.866pt) .. controls (4753.388pt, -2304.866pt) and (4746.9pt, -2303.111pt) .. (4741.35pt, -2299.594pt)
 -- (4741.35pt, -2299.594pt)
 -- (4741.35pt, -2299.594pt)
 -- (4741.35pt, -2299.594pt) .. controls (4735.8pt, -2296.08pt) and (4731.45pt, -2291.16pt) .. (4728.338pt, -2284.841pt)
 -- (4728.338pt, -2284.841pt)
 -- (4728.338pt, -2284.841pt)
 -- (4728.338pt, -2284.841pt) .. controls (4725.263pt, -2278.519pt) and (4723.688pt, -2271.131pt) .. (4723.688pt, -2262.679pt)
 -- (4723.688pt, -2262.679pt)
 -- (4723.688pt, -2262.679pt)
 -- (4723.688pt, -2262.679pt) .. controls (4723.688pt, -2254.159pt) and (4725.263pt, -2246.719pt) .. (4728.338pt, -2240.362pt)
 -- (4728.338pt, -2240.362pt)
 -- (4728.338pt, -2240.362pt)
 -- (4728.338pt, -2240.362pt) .. controls (4731.45pt, -2234.006pt) and (4735.8pt, -2229.068pt) .. (4741.35pt, -2225.554pt)
 -- (4741.35pt, -2225.554pt)
 -- (4741.35pt, -2225.554pt)
 -- (4741.35pt, -2225.554pt) .. controls (4746.9pt, -2222.036pt) and (4753.388pt, -2220.281pt) .. (4760.775pt, -2220.281pt)
 -- (4760.775pt, -2220.281pt)
 -- (4760.775pt, -2220.281pt)
 -- (4760.775pt, -2220.281pt) .. controls (4768.162pt, -2220.281pt) and (4774.612pt, -2222.036pt) .. (4780.162pt, -2225.554pt)
 -- (4780.162pt, -2225.554pt)
 -- (4780.162pt, -2225.554pt)
 -- (4780.162pt, -2225.554pt) .. controls (4785.75pt, -2229.068pt) and (4790.062pt, -2234.006pt) .. (4793.175pt, -2240.362pt)
 -- (4793.175pt, -2240.362pt)
 -- (4793.175pt, -2240.362pt)
 -- (4793.175pt, -2240.362pt) .. controls (4796.287pt, -2246.719pt) and (4797.862pt, -2254.159pt) .. (4797.862pt, -2262.679pt)
 -- (4797.862pt, -2262.679pt)
 -- (4797.862pt, -2262.679pt)
 -- (4797.862pt, -2262.679pt) .. controls (4797.862pt, -2271.131pt) and (4796.287pt, -2278.519pt) .. (4793.175pt, -2284.841pt)
 -- (4793.175pt, -2284.841pt)
 -- (4793.175pt, -2284.841pt)
 -- (4793.175pt, -2284.841pt) .. controls (4790.062pt, -2291.16pt) and (4785.75pt, -2296.08pt) .. (4780.162pt, -2299.594pt)
 -- (4780.162pt, -2299.594pt)
 -- (4780.162pt, -2299.594pt)
 -- (4780.162pt, -2299.594pt) .. controls (4774.612pt, -2303.111pt) and (4768.162pt, -2304.866pt) .. (4760.775pt, -2304.866pt) -- cycle
(4618.2pt, -2303.164pt) -- (4618.2pt, -2303.164pt)
 -- (4618.2pt, -2303.164pt)
 -- (4618.2pt, -2303.164pt)
 -- (4618.2pt, -2303.164pt)
 -- (4618.2pt, -2194.073pt)
 -- (4618.2pt, -2194.073pt)
 -- (4618.2pt, -2194.073pt)
 -- (4618.2pt, -2194.073pt)
 -- (4631.438pt, -2194.073pt)
 -- (4631.438pt, -2194.073pt)
 -- (4631.438pt, -2194.073pt)
 -- (4631.438pt, -2194.073pt)
 -- (4631.438pt, -2242.654pt)
 -- (4631.438pt, -2242.654pt)
 -- (4631.438pt, -2242.654pt)
 -- (4631.438pt, -2242.654pt)
 -- (4689.6pt, -2242.654pt)
 -- (4689.6pt, -2242.654pt)
 -- (4689.6pt, -2242.654pt)
 -- (4689.6pt, -2242.654pt)
 -- (4689.6pt, -2194.073pt)
 -- (4689.6pt, -2194.073pt)
 -- (4689.6pt, -2194.073pt)
 -- (4689.6pt, -2194.073pt)
 -- (4702.8pt, -2194.073pt)
 -- (4702.8pt, -2194.073pt)
 -- (4702.8pt, -2194.073pt)
 -- (4702.8pt, -2194.073pt)
 -- (4702.8pt, -2303.164pt)
 -- (4702.8pt, -2303.164pt)
 -- (4702.8pt, -2303.164pt)
 -- (4702.8pt, -2303.164pt)
 -- (4689.6pt, -2303.164pt)
 -- (4689.6pt, -2303.164pt)
 -- (4689.6pt, -2303.164pt)
 -- (4689.6pt, -2303.164pt)
 -- (4689.6pt, -2254.373pt)
 -- (4689.6pt, -2254.373pt)
 -- (4689.6pt, -2254.373pt)
 -- (4689.6pt, -2254.373pt)
 -- (4631.438pt, -2254.373pt)
 -- (4631.438pt, -2254.373pt)
 -- (4631.438pt, -2254.373pt)
 -- (4631.438pt, -2254.373pt)
 -- (4631.438pt, -2303.164pt)
 -- (4631.438pt, -2303.164pt)
 -- (4631.438pt, -2303.164pt)
 -- (4631.438pt, -2303.164pt)
 -- (4618.2pt, -2303.164pt) -- cycle
(4534.35pt, -2304.015pt) .. controls (4531.725pt, -2304.015pt) and (4529.475pt, -2303.074pt) .. (4527.6pt, -2301.191pt)
 -- (4527.6pt, -2301.191pt)
 -- (4527.6pt, -2301.191pt)
 -- (4527.6pt, -2301.191pt) .. controls (4525.725pt, -2299.309pt) and (4524.787pt, -2297.055pt) .. (4524.787pt, -2294.426pt)
 -- (4524.787pt, -2294.426pt)
 -- (4524.787pt, -2294.426pt)
 -- (4524.787pt, -2294.426pt) .. controls (4524.787pt, -2291.801pt) and (4525.725pt, -2289.544pt) .. (4527.6pt, -2287.661pt)
 -- (4527.6pt, -2287.661pt)
 -- (4527.6pt, -2287.661pt)
 -- (4527.6pt, -2287.661pt) .. controls (4529.475pt, -2285.782pt) and (4531.725pt, -2284.841pt) .. (4534.35pt, -2284.841pt)
 -- (4534.35pt, -2284.841pt)
 -- (4534.35pt, -2284.841pt)
 -- (4534.35pt, -2284.841pt) .. controls (4536.975pt, -2284.841pt) and (4539.225pt, -2285.782pt) .. (4541.138pt, -2287.661pt)
 -- (4541.138pt, -2287.661pt)
 -- (4541.138pt, -2287.661pt)
 -- (4541.138pt, -2287.661pt) .. controls (4543.013pt, -2289.544pt) and (4543.95pt, -2291.801pt) .. (4543.95pt, -2294.426pt)
 -- (4543.95pt, -2294.426pt)
 -- (4543.95pt, -2294.426pt)
 -- (4543.95pt, -2294.426pt) .. controls (4543.95pt, -2296.166pt) and (4543.5pt, -2297.768pt) .. (4542.6pt, -2299.222pt)
 -- (4542.6pt, -2299.222pt)
 -- (4542.6pt, -2299.222pt)
 -- (4542.6pt, -2299.222pt) .. controls (4541.775pt, -2300.677pt) and (4540.612pt, -2301.851pt) .. (4539.15pt, -2302.736pt)
 -- (4539.15pt, -2302.736pt)
 -- (4539.15pt, -2302.736pt)
 -- (4539.15pt, -2302.736pt) .. controls (4537.725pt, -2303.591pt) and (4536.15pt, -2304.015pt) .. (4534.35pt, -2304.015pt) -- cycle
(4476.675pt, -2303.164pt) -- (4476.675pt, -2303.164pt)
 -- (4476.675pt, -2303.164pt)
 -- (4476.675pt, -2303.164pt)
 -- (4476.675pt, -2303.164pt)
 -- (4476.675pt, -2277.487pt)
 -- (4476.675pt, -2277.487pt)
 -- (4476.675pt, -2277.487pt)
 -- (4476.675pt, -2277.487pt)
 -- (4476.675pt, -2272.429pt)
 -- (4476.675pt, -2272.429pt)
 -- (4476.675pt, -2272.429pt)
 -- (4476.675pt, -2272.429pt)
 -- (4476.675pt, -2194.073pt)
 -- (4476.675pt, -2194.073pt)
 -- (4476.675pt, -2194.073pt)
 -- (4476.675pt, -2194.073pt)
 -- (4489.237pt, -2194.073pt)
 -- (4489.237pt, -2194.073pt)
 -- (4489.237pt, -2194.073pt)
 -- (4489.237pt, -2194.073pt)
 -- (4489.237pt, -2303.164pt)
 -- (4489.237pt, -2303.164pt)
 -- (4489.237pt, -2303.164pt)
 -- (4489.237pt, -2303.164pt)
 -- (4476.675pt, -2303.164pt) -- cycle
(4425.3pt, -2280.791pt) -- (4425.3pt, -2280.791pt)
 -- (4425.3pt, -2280.791pt)
 -- (4425.3pt, -2280.791pt)
 -- (4425.3pt, -2280.791pt)
 -- (4425.3pt, -2269.924pt)
 -- (4425.3pt, -2269.924pt)
 -- (4473.263pt, -2194.073pt)
 -- (4473.263pt, -2194.073pt)
 -- (4473.263pt, -2194.073pt)
 -- (4473.263pt, -2194.073pt)
 -- (4481.138pt, -2194.073pt)
 -- (4481.138pt, -2194.073pt)
 -- (4481.138pt, -2194.073pt)
 -- (4481.138pt, -2194.073pt)
 -- (4481.138pt, -2210.906pt)
 -- (4481.138pt, -2210.906pt)
 -- (4481.138pt, -2210.906pt)
 -- (4481.138pt, -2210.906pt)
 -- (4475.812pt, -2210.906pt)
 -- (4475.812pt, -2210.906pt)
 -- (4439.588pt, -2268.221pt)
 -- (4439.588pt, -2268.221pt)
 -- (4439.588pt, -2268.221pt)
 -- (4439.588pt, -2268.221pt)
 -- (4439.588pt, -2269.073pt)
 -- (4439.588pt, -2269.073pt)
 -- (4439.588pt, -2269.073pt)
 -- (4439.588pt, -2269.073pt)
 -- (4504.162pt, -2269.073pt)
 -- (4504.162pt, -2269.073pt)
 -- (4504.162pt, -2269.073pt)
 -- (4504.162pt, -2269.073pt)
 -- (4504.162pt, -2280.791pt)
 -- (4504.162pt, -2280.791pt)
 -- (4504.162pt, -2280.791pt)
 -- (4504.162pt, -2280.791pt)
 -- (4425.3pt, -2280.791pt) -- cycle
(5438.7pt, -2020.241pt) -- (5438.7pt, -2020.241pt)
 -- (5438.7pt, -2020.241pt)
 -- (5438.7pt, -2020.241pt)
 -- (5438.7pt, -2020.241pt)
 -- (5451.263pt, -2020.241pt)
 -- (5451.263pt, -2020.241pt)
 -- (5451.263pt, -2020.241pt)
 -- (5451.263pt, -2020.241pt)
 -- (5451.263pt, -2098.226pt)
 -- (5451.263pt, -2098.226pt)
 -- (5451.263pt, -2098.226pt)
 -- (5451.263pt, -2098.226pt) .. controls (5451.263pt, -2101.778pt) and (5451.787pt, -2104.44pt) .. (5452.8pt, -2106.218pt)
 -- (5452.8pt, -2106.218pt)
 -- (5452.8pt, -2106.218pt)
 -- (5452.8pt, -2106.218pt) .. controls (5453.888pt, -2107.958pt) and (5455.237pt, -2109.127pt) .. (5456.85pt, -2109.731pt)
 -- (5456.85pt, -2109.731pt)
 -- (5456.85pt, -2109.731pt)
 -- (5456.85pt, -2109.731pt) .. controls (5458.537pt, -2110.301pt) and (5460.3pt, -2110.583pt) .. (5462.138pt, -2110.583pt)
 -- (5462.138pt, -2110.583pt)
 -- (5462.138pt, -2110.583pt)
 -- (5462.138pt, -2110.583pt) .. controls (5463.525pt, -2110.583pt) and (5464.65pt, -2110.511pt) .. (5465.55pt, -2110.373pt)
 -- (5465.55pt, -2110.373pt)
 -- (5465.55pt, -2110.373pt)
 -- (5465.55pt, -2110.373pt) .. controls (5466.412pt, -2110.193pt) and (5467.125pt, -2110.05pt) .. (5467.688pt, -2109.945pt)
 -- (5467.688pt, -2109.945pt)
 -- (5470.237pt, -2121.236pt)
 -- (5470.237pt, -2121.236pt) .. controls (5469.375pt, -2121.559pt) and (5468.175pt, -2121.877pt) .. (5466.675pt, -2122.196pt)
 -- (5466.675pt, -2122.196pt)
 -- (5466.675pt, -2122.196pt)
 -- (5466.675pt, -2122.196pt) .. controls (5465.138pt, -2122.552pt) and (5463.188pt, -2122.729pt) .. (5460.862pt, -2122.729pt)
 -- (5460.862pt, -2122.729pt)
 -- (5460.862pt, -2122.729pt)
 -- (5460.862pt, -2122.729pt) .. controls (5457.3pt, -2122.729pt) and (5453.812pt, -2121.964pt) .. (5450.4pt, -2120.438pt)
 -- (5450.4pt, -2120.438pt)
 -- (5450.4pt, -2120.438pt)
 -- (5450.4pt, -2120.438pt) .. controls (5447.025pt, -2118.911pt) and (5444.25pt, -2116.586pt) .. (5442pt, -2113.459pt)
 -- (5442pt, -2113.459pt)
 -- (5442pt, -2113.459pt)
 -- (5442pt, -2113.459pt) .. controls (5439.787pt, -2110.335pt) and (5438.7pt, -2106.394pt) .. (5438.7pt, -2101.635pt)
 -- (5438.7pt, -2101.635pt)
 -- (5438.7pt, -2101.635pt)
 -- (5438.7pt, -2101.635pt)
 -- (5438.7pt, -2020.241pt) -- cycle
(5468.737pt, -2039.846pt) -- (5468.737pt, -2039.846pt)
 -- (5468.737pt, -2039.846pt)
 -- (5468.737pt, -2039.846pt)
 -- (5468.737pt, -2039.846pt)
 -- (5468.737pt, -2050.5pt)
 -- (5468.737pt, -2050.5pt)
 -- (5468.737pt, -2050.5pt)
 -- (5468.737pt, -2050.5pt)
 -- (5426.325pt, -2050.5pt)
 -- (5426.325pt, -2050.5pt)
 -- (5426.325pt, -2050.5pt)
 -- (5426.325pt, -2050.5pt)
 -- (5426.325pt, -2039.846pt)
 -- (5426.325pt, -2039.846pt)
 -- (5426.325pt, -2039.846pt)
 -- (5426.325pt, -2039.846pt)
 -- (5468.737pt, -2039.846pt) -- cycle
(5380.162pt, -2123.366pt) .. controls (5372.287pt, -2123.366pt) and (5365.463pt, -2121.626pt) .. (5359.763pt, -2118.146pt)
 -- (5359.763pt, -2118.146pt)
 -- (5359.763pt, -2118.146pt)
 -- (5359.763pt, -2118.146pt) .. controls (5354.062pt, -2114.633pt) and (5349.675pt, -2109.731pt) .. (5346.6pt, -2103.446pt)
 -- (5346.6pt, -2103.446pt)
 -- (5346.6pt, -2103.446pt)
 -- (5346.6pt, -2103.446pt) .. controls (5343.525pt, -2097.124pt) and (5342.025pt, -2089.774pt) .. (5342.025pt, -2081.393pt)
 -- (5342.025pt, -2081.393pt)
 -- (5342.025pt, -2081.393pt)
 -- (5342.025pt, -2081.393pt) .. controls (5342.025pt, -2073.011pt) and (5343.525pt, -2065.627pt) .. (5346.6pt, -2059.234pt)
 -- (5346.6pt, -2059.234pt)
 -- (5346.6pt, -2059.234pt)
 -- (5346.6pt, -2059.234pt) .. controls (5349.675pt, -2052.806pt) and (5353.987pt, -2047.8pt) .. (5359.5pt, -2044.215pt)
 -- (5359.5pt, -2044.215pt)
 -- (5359.5pt, -2044.215pt)
 -- (5359.5pt, -2044.215pt) .. controls (5365.013pt, -2040.593pt) and (5371.5pt, -2038.781pt) .. (5378.888pt, -2038.781pt)
 -- (5378.888pt, -2038.781pt)
 -- (5378.888pt, -2038.781pt)
 -- (5378.888pt, -2038.781pt) .. controls (5383.125pt, -2038.781pt) and (5387.362pt, -2039.49pt) .. (5391.487pt, -2040.911pt)
 -- (5391.487pt, -2040.911pt)
 -- (5391.487pt, -2040.911pt)
 -- (5391.487pt, -2040.911pt) .. controls (5395.65pt, -2042.333pt) and (5399.438pt, -2044.639pt) .. (5402.85pt, -2047.834pt)
 -- (5402.85pt, -2047.834pt)
 -- (5402.85pt, -2047.834pt)
 -- (5402.85pt, -2047.834pt) .. controls (5406.263pt, -2050.995pt) and (5408.963pt, -2055.188pt) .. (5410.987pt, -2060.407pt)
 -- (5410.987pt, -2060.407pt)
 -- (5410.987pt, -2060.407pt)
 -- (5410.987pt, -2060.407pt) .. controls (5413.013pt, -2065.627pt) and (5414.025pt, -2072.055pt) .. (5414.025pt, -2079.69pt)
 -- (5414.025pt, -2079.69pt)
 -- (5414.025pt, -2079.69pt)
 -- (5414.025pt, -2079.69pt)
 -- (5414.025pt, -2085.015pt)
 -- (5414.025pt, -2085.015pt)
 -- (5414.025pt, -2085.015pt)
 -- (5414.025pt, -2085.015pt)
 -- (5350.95pt, -2085.015pt)
 -- (5350.95pt, -2085.015pt)
 -- (5350.95pt, -2085.015pt)
 -- (5350.95pt, -2085.015pt)
 -- (5350.95pt, -2074.147pt)
 -- (5350.95pt, -2074.147pt)
 -- (5350.95pt, -2074.147pt)
 -- (5350.95pt, -2074.147pt)
 -- (5401.237pt, -2074.147pt)
 -- (5401.237pt, -2074.147pt)
 -- (5401.237pt, -2074.147pt)
 -- (5401.237pt, -2074.147pt) .. controls (5401.237pt, -2069.531pt) and (5400.338pt, -2065.414pt) .. (5398.463pt, -2061.791pt)
 -- (5398.463pt, -2061.791pt)
 -- (5398.463pt, -2061.791pt)
 -- (5398.463pt, -2061.791pt) .. controls (5396.662pt, -2058.169pt) and (5394.075pt, -2055.311pt) .. (5390.7pt, -2053.215pt)
 -- (5390.7pt, -2053.215pt)
 -- (5390.7pt, -2053.215pt)
 -- (5390.7pt, -2053.215pt) .. controls (5387.362pt, -2051.119pt) and (5383.425pt, -2050.073pt) .. (5378.888pt, -2050.073pt)
 -- (5378.888pt, -2050.073pt)
 -- (5378.888pt, -2050.073pt)
 -- (5378.888pt, -2050.073pt) .. controls (5373.862pt, -2050.073pt) and (5369.55pt, -2051.314pt) .. (5365.875pt, -2053.8pt)
 -- (5365.875pt, -2053.8pt)
 -- (5365.875pt, -2053.8pt)
 -- (5365.875pt, -2053.8pt) .. controls (5362.275pt, -2056.252pt) and (5359.463pt, -2059.448pt) .. (5357.513pt, -2063.389pt)
 -- (5357.513pt, -2063.389pt)
 -- (5357.513pt, -2063.389pt)
 -- (5357.513pt, -2063.389pt) .. controls (5355.562pt, -2067.33pt) and (5354.588pt, -2071.556pt) .. (5354.588pt, -2076.068pt)
 -- (5354.588pt, -2076.068pt)
 -- (5354.588pt, -2076.068pt)
 -- (5354.588pt, -2076.068pt)
 -- (5354.588pt, -2083.312pt)
 -- (5354.588pt, -2083.312pt)
 -- (5354.588pt, -2083.312pt)
 -- (5354.588pt, -2083.312pt) .. controls (5354.588pt, -2089.489pt) and (5355.638pt, -2094.728pt) .. (5357.775pt, -2099.025pt)
 -- (5357.775pt, -2099.025pt)
 -- (5357.775pt, -2099.025pt)
 -- (5357.775pt, -2099.025pt) .. controls (5359.95pt, -2103.285pt) and (5362.95pt, -2106.536pt) .. (5366.775pt, -2108.771pt)
 -- (5366.775pt, -2108.771pt)
 -- (5366.775pt, -2108.771pt)
 -- (5366.775pt, -2108.771pt) .. controls (5370.638pt, -2110.976pt) and (5375.062pt, -2112.075pt) .. (5380.162pt, -2112.075pt)
 -- (5380.162pt, -2112.075pt)
 -- (5380.162pt, -2112.075pt)
 -- (5380.162pt, -2112.075pt) .. controls (5383.463pt, -2112.075pt) and (5386.425pt, -2111.614pt) .. (5389.088pt, -2110.691pt)
 -- (5389.088pt, -2110.691pt)
 -- (5389.088pt, -2110.691pt)
 -- (5389.088pt, -2110.691pt) .. controls (5391.787pt, -2109.731pt) and (5394.112pt, -2108.31pt) .. (5396.1pt, -2106.427pt)
 -- (5396.1pt, -2106.427pt)
 -- (5396.1pt, -2106.427pt)
 -- (5396.1pt, -2106.427pt) .. controls (5398.05pt, -2104.511pt) and (5399.55pt, -2102.134pt) .. (5400.6pt, -2099.291pt)
 -- (5400.6pt, -2099.291pt)
 -- (5412.75pt, -2102.7pt)
 -- (5412.75pt, -2102.7pt) .. controls (5411.475pt, -2106.821pt) and (5409.338pt, -2110.444pt) .. (5406.3pt, -2113.568pt)
 -- (5406.3pt, -2113.568pt)
 -- (5406.3pt, -2113.568pt)
 -- (5406.3pt, -2113.568pt) .. controls (5403.3pt, -2116.657pt) and (5399.55pt, -2119.073pt) .. (5395.125pt, -2120.812pt)
 -- (5395.125pt, -2120.812pt)
 -- (5395.125pt, -2120.812pt)
 -- (5395.125pt, -2120.812pt) .. controls (5390.7pt, -2122.515pt) and (5385.713pt, -2123.366pt) .. (5380.162pt, -2123.366pt) -- cycle
(5325.45pt, -2058.169pt) -- (5325.45pt, -2058.169pt)
 -- (5325.45pt, -2058.169pt)
 -- (5314.162pt, -2061.364pt)
 -- (5314.162pt, -2061.364pt)
 -- (5314.162pt, -2061.364pt)
 -- (5314.162pt, -2061.364pt) .. controls (5313.45pt, -2059.485pt) and (5312.4pt, -2057.655pt) .. (5311.013pt, -2055.877pt)
 -- (5311.013pt, -2055.877pt)
 -- (5311.013pt, -2055.877pt)
 -- (5311.013pt, -2055.877pt) .. controls (5309.662pt, -2054.066pt) and (5307.787pt, -2052.578pt) .. (5305.463pt, -2051.404pt)
 -- (5305.463pt, -2051.404pt)
 -- (5305.463pt, -2051.404pt)
 -- (5305.463pt, -2051.404pt) .. controls (5303.1pt, -2050.234pt) and (5300.1pt, -2049.645pt) .. (5296.463pt, -2049.645pt)
 -- (5296.463pt, -2049.645pt)
 -- (5296.463pt, -2049.645pt)
 -- (5296.463pt, -2049.645pt) .. controls (5291.438pt, -2049.645pt) and (5287.275pt, -2050.8pt) .. (5283.938pt, -2053.11pt)
 -- (5283.938pt, -2053.11pt)
 -- (5283.938pt, -2053.11pt)
 -- (5283.938pt, -2053.11pt) .. controls (5280.638pt, -2055.383pt) and (5278.987pt, -2058.278pt) .. (5278.987pt, -2061.791pt)
 -- (5278.987pt, -2061.791pt)
 -- (5278.987pt, -2061.791pt)
 -- (5278.987pt, -2061.791pt) .. controls (5278.987pt, -2064.915pt) and (5280.112pt, -2067.386pt) .. (5282.4pt, -2069.194pt)
 -- (5282.4pt, -2069.194pt)
 -- (5282.4pt, -2069.194pt)
 -- (5282.4pt, -2069.194pt) .. controls (5284.688pt, -2071.005pt) and (5288.213pt, -2072.516pt) .. (5293.05pt, -2073.724pt)
 -- (5293.05pt, -2073.724pt)
 -- (5305.2pt, -2076.705pt)
 -- (5305.2pt, -2076.705pt) .. controls (5312.513pt, -2078.482pt) and (5317.95pt, -2081.198pt) .. (5321.55pt, -2084.857pt)
 -- (5321.55pt, -2084.857pt)
 -- (5321.55pt, -2084.857pt)
 -- (5321.55pt, -2084.857pt) .. controls (5325.15pt, -2088.48pt) and (5326.912pt, -2093.149pt) .. (5326.912pt, -2098.864pt)
 -- (5326.912pt, -2098.864pt)
 -- (5326.912pt, -2098.864pt)
 -- (5326.912pt, -2098.864pt) .. controls (5326.912pt, -2103.551pt) and (5325.562pt, -2107.744pt) .. (5322.862pt, -2111.438pt)
 -- (5322.862pt, -2111.438pt)
 -- (5322.862pt, -2111.438pt)
 -- (5322.862pt, -2111.438pt) .. controls (5320.2pt, -2115.131pt) and (5316.487pt, -2118.041pt) .. (5311.688pt, -2120.171pt)
 -- (5311.688pt, -2120.171pt)
 -- (5311.688pt, -2120.171pt)
 -- (5311.688pt, -2120.171pt) .. controls (5306.888pt, -2122.301pt) and (5301.338pt, -2123.366pt) .. (5294.963pt, -2123.366pt)
 -- (5294.963pt, -2123.366pt)
 -- (5294.963pt, -2123.366pt)
 -- (5294.963pt, -2123.366pt) .. controls (5286.638pt, -2123.366pt) and (5279.7pt, -2121.559pt) .. (5274.263pt, -2117.936pt)
 -- (5274.263pt, -2117.936pt)
 -- (5274.263pt, -2117.936pt)
 -- (5274.263pt, -2117.936pt) .. controls (5268.787pt, -2114.314pt) and (5265.3pt, -2109.022pt) .. (5263.875pt, -2102.062pt)
 -- (5263.875pt, -2102.062pt)
 -- (5275.8pt, -2099.078pt)
 -- (5275.8pt, -2099.078pt) .. controls (5276.925pt, -2103.48pt) and (5279.062pt, -2106.784pt) .. (5282.25pt, -2108.985pt)
 -- (5282.25pt, -2108.985pt)
 -- (5282.25pt, -2108.985pt)
 -- (5282.25pt, -2108.985pt) .. controls (5285.438pt, -2111.186pt) and (5289.6pt, -2112.289pt) .. (5294.737pt, -2112.289pt)
 -- (5294.737pt, -2112.289pt)
 -- (5294.737pt, -2112.289pt)
 -- (5294.737pt, -2112.289pt) .. controls (5300.625pt, -2112.289pt) and (5305.275pt, -2111.047pt) .. (5308.725pt, -2108.561pt)
 -- (5308.725pt, -2108.561pt)
 -- (5308.725pt, -2108.561pt)
 -- (5308.725pt, -2108.561pt) .. controls (5312.175pt, -2106.038pt) and (5313.938pt, -2103.019pt) .. (5313.938pt, -2099.505pt)
 -- (5313.938pt, -2099.505pt)
 -- (5313.938pt, -2099.505pt)
 -- (5313.938pt, -2099.505pt) .. controls (5313.938pt, -2096.663pt) and (5312.925pt, -2094.285pt) .. (5310.938pt, -2092.365pt)
 -- (5310.938pt, -2092.365pt)
 -- (5310.938pt, -2092.365pt)
 -- (5310.938pt, -2092.365pt) .. controls (5308.95pt, -2090.415pt) and (5305.912pt, -2088.956pt) .. (5301.787pt, -2088pt)
 -- (5301.787pt, -2088pt)
 -- (5288.138pt, -2084.801pt)
 -- (5288.138pt, -2084.801pt) .. controls (5280.675pt, -2083.028pt) and (5275.162pt, -2080.275pt) .. (5271.638pt, -2076.547pt)
 -- (5271.638pt, -2076.547pt)
 -- (5271.638pt, -2076.547pt)
 -- (5271.638pt, -2076.547pt) .. controls (5268.15pt, -2072.782pt) and (5266.425pt, -2068.076pt) .. (5266.425pt, -2062.429pt)
 -- (5266.425pt, -2062.429pt)
 -- (5266.425pt, -2062.429pt)
 -- (5266.425pt, -2062.429pt) .. controls (5266.425pt, -2057.812pt) and (5267.7pt, -2053.729pt) .. (5270.287pt, -2050.177pt)
 -- (5270.287pt, -2050.177pt)
 -- (5270.287pt, -2050.177pt)
 -- (5270.287pt, -2050.177pt) .. controls (5272.95pt, -2046.626pt) and (5276.513pt, -2043.84pt) .. (5281.013pt, -2041.815pt)
 -- (5281.013pt, -2041.815pt)
 -- (5281.013pt, -2041.815pt)
 -- (5281.013pt, -2041.815pt) .. controls (5285.55pt, -2039.794pt) and (5290.725pt, -2038.781pt) .. (5296.463pt, -2038.781pt)
 -- (5296.463pt, -2038.781pt)
 -- (5296.463pt, -2038.781pt)
 -- (5296.463pt, -2038.781pt) .. controls (5304.562pt, -2038.781pt) and (5310.9pt, -2040.555pt) .. (5315.513pt, -2044.106pt)
 -- (5315.513pt, -2044.106pt)
 -- (5315.513pt, -2044.106pt)
 -- (5315.513pt, -2044.106pt) .. controls (5320.162pt, -2047.657pt) and (5323.5pt, -2052.345pt) .. (5325.45pt, -2058.169pt) -- cycle
(5211.225pt, -2112.075pt) .. controls (5216.812pt, -2112.075pt) and (5221.463pt, -2110.639pt) .. (5225.062pt, -2107.763pt)
 -- (5225.062pt, -2107.763pt)
 -- (5225.062pt, -2107.763pt)
 -- (5225.062pt, -2107.763pt) .. controls (5228.7pt, -2104.886pt) and (5231.362pt, -2101.103pt) .. (5233.125pt, -2096.415pt)
 -- (5233.125pt, -2096.415pt)
 -- (5233.125pt, -2096.415pt)
 -- (5233.125pt, -2096.415pt) .. controls (5234.85pt, -2091.728pt) and (5235.713pt, -2086.65pt) .. (5235.713pt, -2081.179pt)
 -- (5235.713pt, -2081.179pt)
 -- (5235.713pt, -2081.179pt)
 -- (5235.713pt, -2081.179pt) .. controls (5235.713pt, -2075.711pt) and (5234.85pt, -2070.615pt) .. (5233.125pt, -2065.894pt)
 -- (5233.125pt, -2065.894pt)
 -- (5233.125pt, -2065.894pt)
 -- (5233.125pt, -2065.894pt) .. controls (5231.362pt, -2061.169pt) and (5228.7pt, -2057.351pt) .. (5225.062pt, -2054.441pt)
 -- (5225.062pt, -2054.441pt)
 -- (5225.062pt, -2054.441pt)
 -- (5225.062pt, -2054.441pt) .. controls (5221.463pt, -2051.528pt) and (5216.812pt, -2050.073pt) .. (5211.225pt, -2050.073pt)
 -- (5211.225pt, -2050.073pt)
 -- (5211.225pt, -2050.073pt)
 -- (5211.225pt, -2050.073pt) .. controls (5205.6pt, -2050.073pt) and (5200.987pt, -2051.528pt) .. (5197.388pt, -2054.441pt)
 -- (5197.388pt, -2054.441pt)
 -- (5197.388pt, -2054.441pt)
 -- (5197.388pt, -2054.441pt) .. controls (5193.75pt, -2057.351pt) and (5191.05pt, -2061.169pt) .. (5189.325pt, -2065.894pt)
 -- (5189.325pt, -2065.894pt)
 -- (5189.325pt, -2065.894pt)
 -- (5189.325pt, -2065.894pt) .. controls (5187.6pt, -2070.615pt) and (5186.7pt, -2075.711pt) .. (5186.7pt, -2081.179pt)
 -- (5186.7pt, -2081.179pt)
 -- (5186.7pt, -2081.179pt)
 -- (5186.7pt, -2081.179pt) .. controls (5186.7pt, -2086.65pt) and (5187.6pt, -2091.728pt) .. (5189.325pt, -2096.415pt)
 -- (5189.325pt, -2096.415pt)
 -- (5189.325pt, -2096.415pt)
 -- (5189.325pt, -2096.415pt) .. controls (5191.05pt, -2101.103pt) and (5193.75pt, -2104.886pt) .. (5197.388pt, -2107.763pt)
 -- (5197.388pt, -2107.763pt)
 -- (5197.388pt, -2107.763pt)
 -- (5197.388pt, -2107.763pt) .. controls (5200.987pt, -2110.639pt) and (5205.6pt, -2112.075pt) .. (5211.225pt, -2112.075pt) -- cycle
(5211.225pt, -2123.366pt) .. controls (5203.838pt, -2123.366pt) and (5197.35pt, -2121.611pt) .. (5191.763pt, -2118.094pt)
 -- (5191.763pt, -2118.094pt)
 -- (5191.763pt, -2118.094pt)
 -- (5191.763pt, -2118.094pt) .. controls (5186.25pt, -2114.58pt) and (5181.9pt, -2109.66pt) .. (5178.787pt, -2103.341pt)
 -- (5178.787pt, -2103.341pt)
 -- (5178.787pt, -2103.341pt)
 -- (5178.787pt, -2103.341pt) .. controls (5175.675pt, -2097.019pt) and (5174.138pt, -2089.631pt) .. (5174.138pt, -2081.179pt)
 -- (5174.138pt, -2081.179pt)
 -- (5174.138pt, -2081.179pt)
 -- (5174.138pt, -2081.179pt) .. controls (5174.138pt, -2072.659pt) and (5175.675pt, -2065.219pt) .. (5178.787pt, -2058.862pt)
 -- (5178.787pt, -2058.862pt)
 -- (5178.787pt, -2058.862pt)
 -- (5178.787pt, -2058.862pt) .. controls (5181.9pt, -2052.506pt) and (5186.25pt, -2047.568pt) .. (5191.763pt, -2044.054pt)
 -- (5191.763pt, -2044.054pt)
 -- (5191.763pt, -2044.054pt)
 -- (5191.763pt, -2044.054pt) .. controls (5197.35pt, -2040.536pt) and (5203.838pt, -2038.781pt) .. (5211.225pt, -2038.781pt)
 -- (5211.225pt, -2038.781pt)
 -- (5211.225pt, -2038.781pt)
 -- (5211.225pt, -2038.781pt) .. controls (5218.612pt, -2038.781pt) and (5225.062pt, -2040.536pt) .. (5230.612pt, -2044.054pt)
 -- (5230.612pt, -2044.054pt)
 -- (5230.612pt, -2044.054pt)
 -- (5230.612pt, -2044.054pt) .. controls (5236.2pt, -2047.568pt) and (5240.513pt, -2052.506pt) .. (5243.588pt, -2058.862pt)
 -- (5243.588pt, -2058.862pt)
 -- (5243.588pt, -2058.862pt)
 -- (5243.588pt, -2058.862pt) .. controls (5246.737pt, -2065.219pt) and (5248.275pt, -2072.659pt) .. (5248.275pt, -2081.179pt)
 -- (5248.275pt, -2081.179pt)
 -- (5248.275pt, -2081.179pt)
 -- (5248.275pt, -2081.179pt) .. controls (5248.275pt, -2089.631pt) and (5246.737pt, -2097.019pt) .. (5243.588pt, -2103.341pt)
 -- (5243.588pt, -2103.341pt)
 -- (5243.588pt, -2103.341pt)
 -- (5243.588pt, -2103.341pt) .. controls (5240.513pt, -2109.66pt) and (5236.2pt, -2114.58pt) .. (5230.612pt, -2118.094pt)
 -- (5230.612pt, -2118.094pt)
 -- (5230.612pt, -2118.094pt)
 -- (5230.612pt, -2118.094pt) .. controls (5225.062pt, -2121.611pt) and (5218.612pt, -2123.366pt) .. (5211.225pt, -2123.366pt) -- cycle
(5154.938pt, -2012.573pt) -- (5154.938pt, -2012.573pt)
 -- (5154.938pt, -2012.573pt)
 -- (5154.938pt, -2012.573pt)
 -- (5154.938pt, -2012.573pt)
 -- (5154.938pt, -2121.664pt)
 -- (5154.938pt, -2121.664pt)
 -- (5154.938pt, -2121.664pt)
 -- (5154.938pt, -2121.664pt)
 -- (5142.375pt, -2121.664pt)
 -- (5142.375pt, -2121.664pt)
 -- (5142.375pt, -2121.664pt)
 -- (5142.375pt, -2121.664pt)
 -- (5142.375pt, -2012.573pt)
 -- (5142.375pt, -2012.573pt)
 -- (5142.375pt, -2012.573pt)
 -- (5142.375pt, -2012.573pt)
 -- (5154.938pt, -2012.573pt) -- cycle
(5091.825pt, -2123.366pt) .. controls (5084.175pt, -2123.366pt) and (5077.575pt, -2121.559pt) .. (5072.025pt, -2117.936pt)
 -- (5072.025pt, -2117.936pt)
 -- (5072.025pt, -2117.936pt)
 -- (5072.025pt, -2117.936pt) .. controls (5066.475pt, -2114.314pt) and (5062.2pt, -2109.323pt) .. (5059.237pt, -2102.966pt)
 -- (5059.237pt, -2102.966pt)
 -- (5059.237pt, -2102.966pt)
 -- (5059.237pt, -2102.966pt) .. controls (5056.237pt, -2096.61pt) and (5054.775pt, -2089.35pt) .. (5054.775pt, -2081.179pt)
 -- (5054.775pt, -2081.179pt)
 -- (5054.775pt, -2081.179pt)
 -- (5054.775pt, -2081.179pt) .. controls (5054.775pt, -2072.873pt) and (5056.275pt, -2065.538pt) .. (5059.35pt, -2059.181pt)
 -- (5059.35pt, -2059.181pt)
 -- (5059.35pt, -2059.181pt)
 -- (5059.35pt, -2059.181pt) .. controls (5062.425pt, -2052.788pt) and (5066.737pt, -2047.8pt) .. (5072.25pt, -2044.215pt)
 -- (5072.25pt, -2044.215pt)
 -- (5072.25pt, -2044.215pt)
 -- (5072.25pt, -2044.215pt) .. controls (5077.763pt, -2040.593pt) and (5084.25pt, -2038.781pt) .. (5091.638pt, -2038.781pt)
 -- (5091.638pt, -2038.781pt)
 -- (5091.638pt, -2038.781pt)
 -- (5091.638pt, -2038.781pt) .. controls (5097.375pt, -2038.781pt) and (5102.55pt, -2039.846pt) .. (5107.162pt, -2041.976pt)
 -- (5107.162pt, -2041.976pt)
 -- (5107.162pt, -2041.976pt)
 -- (5107.162pt, -2041.976pt) .. controls (5111.775pt, -2044.106pt) and (5115.562pt, -2047.091pt) .. (5118.525pt, -2050.924pt)
 -- (5118.525pt, -2050.924pt)
 -- (5118.525pt, -2050.924pt)
 -- (5118.525pt, -2050.924pt) .. controls (5121.45pt, -2054.76pt) and (5123.287pt, -2059.234pt) .. (5124pt, -2064.349pt)
 -- (5124pt, -2064.349pt)
 -- (5124pt, -2064.349pt)
 -- (5124pt, -2064.349pt)
 -- (5111.438pt, -2064.349pt)
 -- (5111.438pt, -2064.349pt)
 -- (5111.438pt, -2064.349pt)
 -- (5111.438pt, -2064.349pt) .. controls (5110.463pt, -2060.621pt) and (5108.362pt, -2057.318pt) .. (5105.062pt, -2054.441pt)
 -- (5105.062pt, -2054.441pt)
 -- (5105.062pt, -2054.441pt)
 -- (5105.062pt, -2054.441pt) .. controls (5101.763pt, -2051.528pt) and (5097.375pt, -2050.073pt) .. (5091.825pt, -2050.073pt)
 -- (5091.825pt, -2050.073pt)
 -- (5091.825pt, -2050.073pt)
 -- (5091.825pt, -2050.073pt) .. controls (5086.95pt, -2050.073pt) and (5082.638pt, -2051.351pt) .. (5078.925pt, -2053.909pt)
 -- (5078.925pt, -2053.909pt)
 -- (5078.925pt, -2053.909pt)
 -- (5078.925pt, -2053.909pt) .. controls (5075.287pt, -2056.429pt) and (5072.438pt, -2059.999pt) .. (5070.375pt, -2064.615pt)
 -- (5070.375pt, -2064.615pt)
 -- (5070.375pt, -2064.615pt)
 -- (5070.375pt, -2064.615pt) .. controls (5068.35pt, -2069.194pt) and (5067.338pt, -2074.575pt) .. (5067.338pt, -2080.755pt)
 -- (5067.338pt, -2080.755pt)
 -- (5067.338pt, -2080.755pt)
 -- (5067.338pt, -2080.755pt) .. controls (5067.338pt, -2087.074pt) and (5068.312pt, -2092.579pt) .. (5070.3pt, -2097.266pt)
 -- (5070.3pt, -2097.266pt)
 -- (5070.3pt, -2097.266pt)
 -- (5070.3pt, -2097.266pt) .. controls (5072.325pt, -2101.954pt) and (5075.175pt, -2105.595pt) .. (5078.85pt, -2108.186pt)
 -- (5078.85pt, -2108.186pt)
 -- (5078.85pt, -2108.186pt)
 -- (5078.85pt, -2108.186pt) .. controls (5082.525pt, -2110.778pt) and (5086.875pt, -2112.075pt) .. (5091.825pt, -2112.075pt)
 -- (5091.825pt, -2112.075pt)
 -- (5091.825pt, -2112.075pt)
 -- (5091.825pt, -2112.075pt) .. controls (5095.088pt, -2112.075pt) and (5098.05pt, -2111.509pt) .. (5100.713pt, -2110.373pt)
 -- (5100.713pt, -2110.373pt)
 -- (5100.713pt, -2110.373pt)
 -- (5100.713pt, -2110.373pt) .. controls (5103.375pt, -2109.236pt) and (5105.662pt, -2107.601pt) .. (5107.5pt, -2105.471pt)
 -- (5107.5pt, -2105.471pt)
 -- (5107.5pt, -2105.471pt)
 -- (5107.5pt, -2105.471pt) .. controls (5109.338pt, -2103.341pt) and (5110.65pt, -2100.784pt) .. (5111.438pt, -2097.799pt)
 -- (5111.438pt, -2097.799pt)
 -- (5111.438pt, -2097.799pt)
 -- (5111.438pt, -2097.799pt)
 -- (5124pt, -2097.799pt)
 -- (5124pt, -2097.799pt)
 -- (5124pt, -2097.799pt)
 -- (5124pt, -2097.799pt) .. controls (5123.287pt, -2102.629pt) and (5121.525pt, -2106.979pt) .. (5118.75pt, -2110.849pt)
 -- (5118.75pt, -2110.849pt)
 -- (5118.75pt, -2110.849pt)
 -- (5118.75pt, -2110.849pt) .. controls (5115.975pt, -2114.685pt) and (5112.3pt, -2117.741pt) .. (5107.725pt, -2120.014pt)
 -- (5107.725pt, -2120.014pt)
 -- (5107.725pt, -2120.014pt)
 -- (5107.725pt, -2120.014pt) .. controls (5103.15pt, -2122.249pt) and (5097.862pt, -2123.366pt) .. (5091.825pt, -2123.366pt) -- cycle
(4963.425pt, -2123.366pt) .. controls (4955.513pt, -2123.366pt) and (4948.725pt, -2121.626pt) .. (4942.987pt, -2118.146pt)
 -- (4942.987pt, -2118.146pt)
 -- (4942.987pt, -2118.146pt)
 -- (4942.987pt, -2118.146pt) .. controls (4937.325pt, -2114.633pt) and (4932.938pt, -2109.731pt) .. (4929.862pt, -2103.446pt)
 -- (4929.862pt, -2103.446pt)
 -- (4929.862pt, -2103.446pt)
 -- (4929.862pt, -2103.446pt) .. controls (4926.787pt, -2097.124pt) and (4925.25pt, -2089.774pt) .. (4925.25pt, -2081.393pt)
 -- (4925.25pt, -2081.393pt)
 -- (4925.25pt, -2081.393pt)
 -- (4925.25pt, -2081.393pt) .. controls (4925.25pt, -2073.011pt) and (4926.787pt, -2065.627pt) .. (4929.862pt, -2059.234pt)
 -- (4929.862pt, -2059.234pt)
 -- (4929.862pt, -2059.234pt)
 -- (4929.862pt, -2059.234pt) .. controls (4932.938pt, -2052.806pt) and (4937.25pt, -2047.8pt) .. (4942.725pt, -2044.215pt)
 -- (4942.725pt, -2044.215pt)
 -- (4942.725pt, -2044.215pt)
 -- (4942.725pt, -2044.215pt) .. controls (4948.275pt, -2040.593pt) and (4954.725pt, -2038.781pt) .. (4962.112pt, -2038.781pt)
 -- (4962.112pt, -2038.781pt)
 -- (4962.112pt, -2038.781pt)
 -- (4962.112pt, -2038.781pt) .. controls (4966.388pt, -2038.781pt) and (4970.588pt, -2039.49pt) .. (4974.75pt, -2040.911pt)
 -- (4974.75pt, -2040.911pt)
 -- (4974.75pt, -2040.911pt)
 -- (4974.75pt, -2040.911pt) .. controls (4978.912pt, -2042.333pt) and (4982.7pt, -2044.639pt) .. (4986.112pt, -2047.834pt)
 -- (4986.112pt, -2047.834pt)
 -- (4986.112pt, -2047.834pt)
 -- (4986.112pt, -2047.834pt) .. controls (4989.525pt, -2050.995pt) and (4992.225pt, -2055.188pt) .. (4994.25pt, -2060.407pt)
 -- (4994.25pt, -2060.407pt)
 -- (4994.25pt, -2060.407pt)
 -- (4994.25pt, -2060.407pt) .. controls (4996.275pt, -2065.627pt) and (4997.287pt, -2072.055pt) .. (4997.287pt, -2079.69pt)
 -- (4997.287pt, -2079.69pt)
 -- (4997.287pt, -2079.69pt)
 -- (4997.287pt, -2079.69pt)
 -- (4997.287pt, -2085.015pt)
 -- (4997.287pt, -2085.015pt)
 -- (4997.287pt, -2085.015pt)
 -- (4997.287pt, -2085.015pt)
 -- (4934.213pt, -2085.015pt)
 -- (4934.213pt, -2085.015pt)
 -- (4934.213pt, -2085.015pt)
 -- (4934.213pt, -2085.015pt)
 -- (4934.213pt, -2074.147pt)
 -- (4934.213pt, -2074.147pt)
 -- (4934.213pt, -2074.147pt)
 -- (4934.213pt, -2074.147pt)
 -- (4984.5pt, -2074.147pt)
 -- (4984.5pt, -2074.147pt)
 -- (4984.5pt, -2074.147pt)
 -- (4984.5pt, -2074.147pt) .. controls (4984.5pt, -2069.531pt) and (4983.562pt, -2065.414pt) .. (4981.725pt, -2061.791pt)
 -- (4981.725pt, -2061.791pt)
 -- (4981.725pt, -2061.791pt)
 -- (4981.725pt, -2061.791pt) .. controls (4979.925pt, -2058.169pt) and (4977.338pt, -2055.311pt) .. (4973.963pt, -2053.215pt)
 -- (4973.963pt, -2053.215pt)
 -- (4973.963pt, -2053.215pt)
 -- (4973.963pt, -2053.215pt) .. controls (4970.625pt, -2051.119pt) and (4966.688pt, -2050.073pt) .. (4962.112pt, -2050.073pt)
 -- (4962.112pt, -2050.073pt)
 -- (4962.112pt, -2050.073pt)
 -- (4962.112pt, -2050.073pt) .. controls (4957.125pt, -2050.073pt) and (4952.775pt, -2051.314pt) .. (4949.138pt, -2053.8pt)
 -- (4949.138pt, -2053.8pt)
 -- (4949.138pt, -2053.8pt)
 -- (4949.138pt, -2053.8pt) .. controls (4945.5pt, -2056.252pt) and (4942.725pt, -2059.448pt) .. (4940.775pt, -2063.389pt)
 -- (4940.775pt, -2063.389pt)
 -- (4940.775pt, -2063.389pt)
 -- (4940.775pt, -2063.389pt) .. controls (4938.825pt, -2067.33pt) and (4937.85pt, -2071.556pt) .. (4937.85pt, -2076.068pt)
 -- (4937.85pt, -2076.068pt)
 -- (4937.85pt, -2076.068pt)
 -- (4937.85pt, -2076.068pt)
 -- (4937.85pt, -2083.312pt)
 -- (4937.85pt, -2083.312pt)
 -- (4937.85pt, -2083.312pt)
 -- (4937.85pt, -2083.312pt) .. controls (4937.85pt, -2089.489pt) and (4938.9pt, -2094.728pt) .. (4941.037pt, -2099.025pt)
 -- (4941.037pt, -2099.025pt)
 -- (4941.037pt, -2099.025pt)
 -- (4941.037pt, -2099.025pt) .. controls (4943.213pt, -2103.285pt) and (4946.213pt, -2106.536pt) .. (4950.037pt, -2108.771pt)
 -- (4950.037pt, -2108.771pt)
 -- (4950.037pt, -2108.771pt)
 -- (4950.037pt, -2108.771pt) .. controls (4953.862pt, -2110.976pt) and (4958.325pt, -2112.075pt) .. (4963.425pt, -2112.075pt)
 -- (4963.425pt, -2112.075pt)
 -- (4963.425pt, -2112.075pt)
 -- (4963.425pt, -2112.075pt) .. controls (4966.725pt, -2112.075pt) and (4969.688pt, -2111.614pt) .. (4972.35pt, -2110.691pt)
 -- (4972.35pt, -2110.691pt)
 -- (4972.35pt, -2110.691pt)
 -- (4972.35pt, -2110.691pt) .. controls (4975.05pt, -2109.731pt) and (4977.375pt, -2108.31pt) .. (4979.325pt, -2106.427pt)
 -- (4979.325pt, -2106.427pt)
 -- (4979.325pt, -2106.427pt)
 -- (4979.325pt, -2106.427pt) .. controls (4981.275pt, -2104.511pt) and (4982.812pt, -2102.134pt) .. (4983.862pt, -2099.291pt)
 -- (4983.862pt, -2099.291pt)
 -- (4996.013pt, -2102.7pt)
 -- (4996.013pt, -2102.7pt) .. controls (4994.737pt, -2106.821pt) and (4992.562pt, -2110.444pt) .. (4989.562pt, -2113.568pt)
 -- (4989.562pt, -2113.568pt)
 -- (4989.562pt, -2113.568pt)
 -- (4989.562pt, -2113.568pt) .. controls (4986.525pt, -2116.657pt) and (4982.812pt, -2119.073pt) .. (4978.388pt, -2120.812pt)
 -- (4978.388pt, -2120.812pt)
 -- (4978.388pt, -2120.812pt)
 -- (4978.388pt, -2120.812pt) .. controls (4973.925pt, -2122.515pt) and (4968.938pt, -2123.366pt) .. (4963.425pt, -2123.366pt) -- cycle
(4908.675pt, -2058.169pt) -- (4908.675pt, -2058.169pt)
 -- (4908.675pt, -2058.169pt)
 -- (4897.388pt, -2061.364pt)
 -- (4897.388pt, -2061.364pt)
 -- (4897.388pt, -2061.364pt)
 -- (4897.388pt, -2061.364pt) .. controls (4896.675pt, -2059.485pt) and (4895.625pt, -2057.655pt) .. (4894.237pt, -2055.877pt)
 -- (4894.237pt, -2055.877pt)
 -- (4894.237pt, -2055.877pt)
 -- (4894.237pt, -2055.877pt) .. controls (4892.888pt, -2054.066pt) and (4891.05pt, -2052.578pt) .. (4888.725pt, -2051.404pt)
 -- (4888.725pt, -2051.404pt)
 -- (4888.725pt, -2051.404pt)
 -- (4888.725pt, -2051.404pt) .. controls (4886.362pt, -2050.234pt) and (4883.362pt, -2049.645pt) .. (4879.725pt, -2049.645pt)
 -- (4879.725pt, -2049.645pt)
 -- (4879.725pt, -2049.645pt)
 -- (4879.725pt, -2049.645pt) .. controls (4874.7pt, -2049.645pt) and (4870.537pt, -2050.8pt) .. (4867.2pt, -2053.11pt)
 -- (4867.2pt, -2053.11pt)
 -- (4867.2pt, -2053.11pt)
 -- (4867.2pt, -2053.11pt) .. controls (4863.9pt, -2055.383pt) and (4862.25pt, -2058.278pt) .. (4862.25pt, -2061.791pt)
 -- (4862.25pt, -2061.791pt)
 -- (4862.25pt, -2061.791pt)
 -- (4862.25pt, -2061.791pt) .. controls (4862.25pt, -2064.915pt) and (4863.375pt, -2067.386pt) .. (4865.662pt, -2069.194pt)
 -- (4865.662pt, -2069.194pt)
 -- (4865.662pt, -2069.194pt)
 -- (4865.662pt, -2069.194pt) .. controls (4867.912pt, -2071.005pt) and (4871.475pt, -2072.516pt) .. (4876.312pt, -2073.724pt)
 -- (4876.312pt, -2073.724pt)
 -- (4888.463pt, -2076.705pt)
 -- (4888.463pt, -2076.705pt) .. controls (4895.775pt, -2078.482pt) and (4901.213pt, -2081.198pt) .. (4904.812pt, -2084.857pt)
 -- (4904.812pt, -2084.857pt)
 -- (4904.812pt, -2084.857pt)
 -- (4904.812pt, -2084.857pt) .. controls (4908.375pt, -2088.48pt) and (4910.175pt, -2093.149pt) .. (4910.175pt, -2098.864pt)
 -- (4910.175pt, -2098.864pt)
 -- (4910.175pt, -2098.864pt)
 -- (4910.175pt, -2098.864pt) .. controls (4910.175pt, -2103.551pt) and (4908.825pt, -2107.744pt) .. (4906.125pt, -2111.438pt)
 -- (4906.125pt, -2111.438pt)
 -- (4906.125pt, -2111.438pt)
 -- (4906.125pt, -2111.438pt) .. controls (4903.463pt, -2115.131pt) and (4899.75pt, -2118.041pt) .. (4894.95pt, -2120.171pt)
 -- (4894.95pt, -2120.171pt)
 -- (4894.95pt, -2120.171pt)
 -- (4894.95pt, -2120.171pt) .. controls (4890.15pt, -2122.301pt) and (4884.562pt, -2123.366pt) .. (4878.225pt, -2123.366pt)
 -- (4878.225pt, -2123.366pt)
 -- (4878.225pt, -2123.366pt)
 -- (4878.225pt, -2123.366pt) .. controls (4869.862pt, -2123.366pt) and (4862.963pt, -2121.559pt) .. (4857.487pt, -2117.936pt)
 -- (4857.487pt, -2117.936pt)
 -- (4857.487pt, -2117.936pt)
 -- (4857.487pt, -2117.936pt) .. controls (4852.013pt, -2114.314pt) and (4848.562pt, -2109.022pt) .. (4847.1pt, -2102.062pt)
 -- (4847.1pt, -2102.062pt)
 -- (4859.062pt, -2099.078pt)
 -- (4859.062pt, -2099.078pt) .. controls (4860.188pt, -2103.48pt) and (4862.325pt, -2106.784pt) .. (4865.475pt, -2108.985pt)
 -- (4865.475pt, -2108.985pt)
 -- (4865.475pt, -2108.985pt)
 -- (4865.475pt, -2108.985pt) .. controls (4868.7pt, -2111.186pt) and (4872.862pt, -2112.289pt) .. (4878pt, -2112.289pt)
 -- (4878pt, -2112.289pt)
 -- (4878pt, -2112.289pt)
 -- (4878pt, -2112.289pt) .. controls (4883.85pt, -2112.289pt) and (4888.5pt, -2111.047pt) .. (4891.95pt, -2108.561pt)
 -- (4891.95pt, -2108.561pt)
 -- (4891.95pt, -2108.561pt)
 -- (4891.95pt, -2108.561pt) .. controls (4895.438pt, -2106.038pt) and (4897.2pt, -2103.019pt) .. (4897.2pt, -2099.505pt)
 -- (4897.2pt, -2099.505pt)
 -- (4897.2pt, -2099.505pt)
 -- (4897.2pt, -2099.505pt) .. controls (4897.2pt, -2096.663pt) and (4896.188pt, -2094.285pt) .. (4894.2pt, -2092.365pt)
 -- (4894.2pt, -2092.365pt)
 -- (4894.2pt, -2092.365pt)
 -- (4894.2pt, -2092.365pt) .. controls (4892.213pt, -2090.415pt) and (4889.175pt, -2088.956pt) .. (4885.05pt, -2088pt)
 -- (4885.05pt, -2088pt)
 -- (4871.4pt, -2084.801pt)
 -- (4871.4pt, -2084.801pt) .. controls (4863.9pt, -2083.028pt) and (4858.388pt, -2080.275pt) .. (4854.9pt, -2076.547pt)
 -- (4854.9pt, -2076.547pt)
 -- (4854.9pt, -2076.547pt)
 -- (4854.9pt, -2076.547pt) .. controls (4851.412pt, -2072.782pt) and (4849.688pt, -2068.076pt) .. (4849.688pt, -2062.429pt)
 -- (4849.688pt, -2062.429pt)
 -- (4849.688pt, -2062.429pt)
 -- (4849.688pt, -2062.429pt) .. controls (4849.688pt, -2057.812pt) and (4850.963pt, -2053.729pt) .. (4853.55pt, -2050.177pt)
 -- (4853.55pt, -2050.177pt)
 -- (4853.55pt, -2050.177pt)
 -- (4853.55pt, -2050.177pt) .. controls (4856.175pt, -2046.626pt) and (4859.737pt, -2043.84pt) .. (4864.275pt, -2041.815pt)
 -- (4864.275pt, -2041.815pt)
 -- (4864.275pt, -2041.815pt)
 -- (4864.275pt, -2041.815pt) .. controls (4868.812pt, -2039.794pt) and (4873.95pt, -2038.781pt) .. (4879.725pt, -2038.781pt)
 -- (4879.725pt, -2038.781pt)
 -- (4879.725pt, -2038.781pt)
 -- (4879.725pt, -2038.781pt) .. controls (4887.825pt, -2038.781pt) and (4894.162pt, -2040.555pt) .. (4898.775pt, -2044.106pt)
 -- (4898.775pt, -2044.106pt)
 -- (4898.775pt, -2044.106pt)
 -- (4898.775pt, -2044.106pt) .. controls (4903.425pt, -2047.657pt) and (4906.725pt, -2052.345pt) .. (4908.675pt, -2058.169pt) -- cycle
(4794.487pt, -2112.075pt) .. controls (4800.075pt, -2112.075pt) and (4804.688pt, -2110.639pt) .. (4808.325pt, -2107.763pt)
 -- (4808.325pt, -2107.763pt)
 -- (4808.325pt, -2107.763pt)
 -- (4808.325pt, -2107.763pt) .. controls (4811.925pt, -2104.886pt) and (4814.625pt, -2101.103pt) .. (4816.35pt, -2096.415pt)
 -- (4816.35pt, -2096.415pt)
 -- (4816.35pt, -2096.415pt)
 -- (4816.35pt, -2096.415pt) .. controls (4818.112pt, -2091.728pt) and (4818.975pt, -2086.65pt) .. (4818.975pt, -2081.179pt)
 -- (4818.975pt, -2081.179pt)
 -- (4818.975pt, -2081.179pt)
 -- (4818.975pt, -2081.179pt) .. controls (4818.975pt, -2075.711pt) and (4818.112pt, -2070.615pt) .. (4816.35pt, -2065.894pt)
 -- (4816.35pt, -2065.894pt)
 -- (4816.35pt, -2065.894pt)
 -- (4816.35pt, -2065.894pt) .. controls (4814.625pt, -2061.169pt) and (4811.925pt, -2057.351pt) .. (4808.325pt, -2054.441pt)
 -- (4808.325pt, -2054.441pt)
 -- (4808.325pt, -2054.441pt)
 -- (4808.325pt, -2054.441pt) .. controls (4804.688pt, -2051.528pt) and (4800.075pt, -2050.073pt) .. (4794.487pt, -2050.073pt)
 -- (4794.487pt, -2050.073pt)
 -- (4794.487pt, -2050.073pt)
 -- (4794.487pt, -2050.073pt) .. controls (4788.862pt, -2050.073pt) and (4784.25pt, -2051.528pt) .. (4780.612pt, -2054.441pt)
 -- (4780.612pt, -2054.441pt)
 -- (4780.612pt, -2054.441pt)
 -- (4780.612pt, -2054.441pt) .. controls (4777.013pt, -2057.351pt) and (4774.312pt, -2061.169pt) .. (4772.588pt, -2065.894pt)
 -- (4772.588pt, -2065.894pt)
 -- (4772.588pt, -2065.894pt)
 -- (4772.588pt, -2065.894pt) .. controls (4770.825pt, -2070.615pt) and (4769.963pt, -2075.711pt) .. (4769.963pt, -2081.179pt)
 -- (4769.963pt, -2081.179pt)
 -- (4769.963pt, -2081.179pt)
 -- (4769.963pt, -2081.179pt) .. controls (4769.963pt, -2086.65pt) and (4770.825pt, -2091.728pt) .. (4772.588pt, -2096.415pt)
 -- (4772.588pt, -2096.415pt)
 -- (4772.588pt, -2096.415pt)
 -- (4772.588pt, -2096.415pt) .. controls (4774.312pt, -2101.103pt) and (4777.013pt, -2104.886pt) .. (4780.612pt, -2107.763pt)
 -- (4780.612pt, -2107.763pt)
 -- (4780.612pt, -2107.763pt)
 -- (4780.612pt, -2107.763pt) .. controls (4784.25pt, -2110.639pt) and (4788.862pt, -2112.075pt) .. (4794.487pt, -2112.075pt) -- cycle
(4794.487pt, -2123.366pt) .. controls (4787.1pt, -2123.366pt) and (4780.612pt, -2121.611pt) .. (4775.025pt, -2118.094pt)
 -- (4775.025pt, -2118.094pt)
 -- (4775.025pt, -2118.094pt)
 -- (4775.025pt, -2118.094pt) .. controls (4769.475pt, -2114.58pt) and (4765.162pt, -2109.66pt) .. (4762.05pt, -2103.341pt)
 -- (4762.05pt, -2103.341pt)
 -- (4762.05pt, -2103.341pt)
 -- (4762.05pt, -2103.341pt) .. controls (4758.938pt, -2097.019pt) and (4757.4pt, -2089.631pt) .. (4757.4pt, -2081.179pt)
 -- (4757.4pt, -2081.179pt)
 -- (4757.4pt, -2081.179pt)
 -- (4757.4pt, -2081.179pt) .. controls (4757.4pt, -2072.659pt) and (4758.938pt, -2065.219pt) .. (4762.05pt, -2058.862pt)
 -- (4762.05pt, -2058.862pt)
 -- (4762.05pt, -2058.862pt)
 -- (4762.05pt, -2058.862pt) .. controls (4765.162pt, -2052.506pt) and (4769.475pt, -2047.568pt) .. (4775.025pt, -2044.054pt)
 -- (4775.025pt, -2044.054pt)
 -- (4775.025pt, -2044.054pt)
 -- (4775.025pt, -2044.054pt) .. controls (4780.612pt, -2040.536pt) and (4787.1pt, -2038.781pt) .. (4794.487pt, -2038.781pt)
 -- (4794.487pt, -2038.781pt)
 -- (4794.487pt, -2038.781pt)
 -- (4794.487pt, -2038.781pt) .. controls (4801.875pt, -2038.781pt) and (4808.325pt, -2040.536pt) .. (4813.875pt, -2044.054pt)
 -- (4813.875pt, -2044.054pt)
 -- (4813.875pt, -2044.054pt)
 -- (4813.875pt, -2044.054pt) .. controls (4819.425pt, -2047.568pt) and (4823.775pt, -2052.506pt) .. (4826.85pt, -2058.862pt)
 -- (4826.85pt, -2058.862pt)
 -- (4826.85pt, -2058.862pt)
 -- (4826.85pt, -2058.862pt) .. controls (4830pt, -2065.219pt) and (4831.537pt, -2072.659pt) .. (4831.537pt, -2081.179pt)
 -- (4831.537pt, -2081.179pt)
 -- (4831.537pt, -2081.179pt)
 -- (4831.537pt, -2081.179pt) .. controls (4831.537pt, -2089.631pt) and (4830pt, -2097.019pt) .. (4826.85pt, -2103.341pt)
 -- (4826.85pt, -2103.341pt)
 -- (4826.85pt, -2103.341pt)
 -- (4826.85pt, -2103.341pt) .. controls (4823.775pt, -2109.66pt) and (4819.425pt, -2114.58pt) .. (4813.875pt, -2118.094pt)
 -- (4813.875pt, -2118.094pt)
 -- (4813.875pt, -2118.094pt)
 -- (4813.875pt, -2118.094pt) .. controls (4808.325pt, -2121.611pt) and (4801.875pt, -2123.366pt) .. (4794.487pt, -2123.366pt) -- cycle
(4738.2pt, -2012.573pt) -- (4738.2pt, -2012.573pt)
 -- (4738.2pt, -2012.573pt)
 -- (4738.2pt, -2012.573pt)
 -- (4738.2pt, -2012.573pt)
 -- (4738.2pt, -2121.664pt)
 -- (4738.2pt, -2121.664pt)
 -- (4738.2pt, -2121.664pt)
 -- (4738.2pt, -2121.664pt)
 -- (4725.638pt, -2121.664pt)
 -- (4725.638pt, -2121.664pt)
 -- (4725.638pt, -2121.664pt)
 -- (4725.638pt, -2121.664pt)
 -- (4725.638pt, -2012.573pt)
 -- (4725.638pt, -2012.573pt)
 -- (4725.638pt, -2012.573pt)
 -- (4725.638pt, -2012.573pt)
 -- (4738.2pt, -2012.573pt) -- cycle
(4705.987pt, -2046.664pt) -- (4705.987pt, -2046.664pt)
 -- (4705.987pt, -2046.664pt)
 -- (4705.987pt, -2046.664pt)
 -- (4705.987pt, -2046.664pt)
 -- (4692.787pt, -2046.664pt)
 -- (4692.787pt, -2046.664pt)
 -- (4692.787pt, -2046.664pt)
 -- (4692.787pt, -2046.664pt) .. controls (4692pt, -2042.865pt) and (4690.65pt, -2039.528pt) .. (4688.7pt, -2036.647pt)
 -- (4688.7pt, -2036.647pt)
 -- (4688.7pt, -2036.647pt)
 -- (4688.7pt, -2036.647pt) .. controls (4686.75pt, -2033.771pt) and (4684.425pt, -2031.36pt) .. (4681.65pt, -2029.406pt)
 -- (4681.65pt, -2029.406pt)
 -- (4681.65pt, -2029.406pt)
 -- (4681.65pt, -2029.406pt) .. controls (4678.912pt, -2027.415pt) and (4675.875pt, -2025.926pt) .. (4672.537pt, -2024.929pt)
 -- (4672.537pt, -2024.929pt)
 -- (4672.537pt, -2024.929pt)
 -- (4672.537pt, -2024.929pt) .. controls (4669.2pt, -2023.935pt) and (4665.713pt, -2023.44pt) .. (4662.112pt, -2023.44pt)
 -- (4662.112pt, -2023.44pt)
 -- (4662.112pt, -2023.44pt)
 -- (4662.112pt, -2023.44pt) .. controls (4655.513pt, -2023.44pt) and (4649.513pt, -2025.109pt) .. (4644.15pt, -2028.446pt)
 -- (4644.15pt, -2028.446pt)
 -- (4644.15pt, -2028.446pt)
 -- (4644.15pt, -2028.446pt) .. controls (4638.825pt, -2031.784pt) and (4634.588pt, -2036.704pt) .. (4631.438pt, -2043.203pt)
 -- (4631.438pt, -2043.203pt)
 -- (4631.438pt, -2043.203pt)
 -- (4631.438pt, -2043.203pt) .. controls (4628.287pt, -2049.701pt) and (4626.75pt, -2057.674pt) .. (4626.75pt, -2067.116pt)
 -- (4626.75pt, -2067.116pt)
 -- (4626.75pt, -2067.116pt)
 -- (4626.75pt, -2067.116pt) .. controls (4626.75pt, -2076.562pt) and (4628.287pt, -2084.535pt) .. (4631.438pt, -2091.034pt)
 -- (4631.438pt, -2091.034pt)
 -- (4631.438pt, -2091.034pt)
 -- (4631.438pt, -2091.034pt) .. controls (4634.588pt, -2097.532pt) and (4638.825pt, -2102.453pt) .. (4644.15pt, -2105.79pt)
 -- (4644.15pt, -2105.79pt)
 -- (4644.15pt, -2105.79pt)
 -- (4644.15pt, -2105.79pt) .. controls (4649.513pt, -2109.127pt) and (4655.513pt, -2110.796pt) .. (4662.112pt, -2110.796pt)
 -- (4662.112pt, -2110.796pt)
 -- (4662.112pt, -2110.796pt)
 -- (4662.112pt, -2110.796pt) .. controls (4665.713pt, -2110.796pt) and (4669.2pt, -2110.301pt) .. (4672.537pt, -2109.304pt)
 -- (4672.537pt, -2109.304pt)
 -- (4672.537pt, -2109.304pt)
 -- (4672.537pt, -2109.304pt) .. controls (4675.875pt, -2108.31pt) and (4678.912pt, -2106.836pt) .. (4681.65pt, -2104.886pt)
 -- (4681.65pt, -2104.886pt)
 -- (4681.65pt, -2104.886pt)
 -- (4681.65pt, -2104.886pt) .. controls (4684.425pt, -2102.895pt) and (4686.75pt, -2100.465pt) .. (4688.7pt, -2097.585pt)
 -- (4688.7pt, -2097.585pt)
 -- (4688.7pt, -2097.585pt)
 -- (4688.7pt, -2097.585pt) .. controls (4690.65pt, -2094.675pt) and (4692pt, -2091.337pt) .. (4692.787pt, -2087.573pt)
 -- (4692.787pt, -2087.573pt)
 -- (4692.787pt, -2087.573pt)
 -- (4692.787pt, -2087.573pt)
 -- (4705.987pt, -2087.573pt)
 -- (4705.987pt, -2087.573pt)
 -- (4705.987pt, -2087.573pt)
 -- (4705.987pt, -2087.573pt) .. controls (4705.013pt, -2093.149pt) and (4703.175pt, -2098.136pt) .. (4700.55pt, -2102.542pt)
 -- (4700.55pt, -2102.542pt)
 -- (4700.55pt, -2102.542pt)
 -- (4700.55pt, -2102.542pt) .. controls (4697.925pt, -2106.945pt) and (4694.662pt, -2110.691pt) .. (4690.763pt, -2113.781pt)
 -- (4690.763pt, -2113.781pt)
 -- (4690.763pt, -2113.781pt)
 -- (4690.763pt, -2113.781pt) .. controls (4686.862pt, -2116.834pt) and (4682.475pt, -2119.159pt) .. (4677.6pt, -2120.756pt)
 -- (4677.6pt, -2120.756pt)
 -- (4677.6pt, -2120.756pt)
 -- (4677.6pt, -2120.756pt) .. controls (4672.763pt, -2122.357pt) and (4667.625pt, -2123.156pt) .. (4662.112pt, -2123.156pt)
 -- (4662.112pt, -2123.156pt)
 -- (4662.112pt, -2123.156pt)
 -- (4662.112pt, -2123.156pt) .. controls (4652.812pt, -2123.156pt) and (4644.525pt, -2120.884pt) .. (4637.287pt, -2116.335pt)
 -- (4637.287pt, -2116.335pt)
 -- (4637.287pt, -2116.335pt)
 -- (4637.287pt, -2116.335pt) .. controls (4630.05pt, -2111.79pt) and (4624.35pt, -2105.329pt) .. (4620.188pt, -2096.948pt)
 -- (4620.188pt, -2096.948pt)
 -- (4620.188pt, -2096.948pt)
 -- (4620.188pt, -2096.948pt) .. controls (4616.025pt, -2088.566pt) and (4613.963pt, -2078.625pt) .. (4613.963pt, -2067.116pt)
 -- (4613.963pt, -2067.116pt)
 -- (4613.963pt, -2067.116pt)
 -- (4613.963pt, -2067.116pt) .. controls (4613.963pt, -2055.611pt) and (4616.025pt, -2045.67pt) .. (4620.188pt, -2037.289pt)
 -- (4620.188pt, -2037.289pt)
 -- (4620.188pt, -2037.289pt)
 -- (4620.188pt, -2037.289pt) .. controls (4624.35pt, -2028.907pt) and (4630.05pt, -2022.446pt) .. (4637.287pt, -2017.897pt)
 -- (4637.287pt, -2017.897pt)
 -- (4637.287pt, -2017.897pt)
 -- (4637.287pt, -2017.897pt) .. controls (4644.525pt, -2013.353pt) and (4652.812pt, -2011.08pt) .. (4662.112pt, -2011.08pt)
 -- (4662.112pt, -2011.08pt)
 -- (4662.112pt, -2011.08pt)
 -- (4662.112pt, -2011.08pt) .. controls (4667.625pt, -2011.08pt) and (4672.763pt, -2011.879pt) .. (4677.6pt, -2013.48pt)
 -- (4677.6pt, -2013.48pt)
 -- (4677.6pt, -2013.48pt)
 -- (4677.6pt, -2013.48pt) .. controls (4682.475pt, -2015.078pt) and (4686.862pt, -2017.421pt) .. (4690.763pt, -2020.511pt)
 -- (4690.763pt, -2020.511pt)
 -- (4690.763pt, -2020.511pt)
 -- (4690.763pt, -2020.511pt) .. controls (4694.662pt, -2023.564pt) and (4697.925pt, -2027.291pt) .. (4700.55pt, -2031.694pt)
 -- (4700.55pt, -2031.694pt)
 -- (4700.55pt, -2031.694pt)
 -- (4700.55pt, -2031.694pt) .. controls (4703.175pt, -2036.062pt) and (4705.013pt, -2041.054pt) .. (4705.987pt, -2046.664pt) -- cycle
(4534.35pt, -2122.515pt) .. controls (4531.725pt, -2122.515pt) and (4529.475pt, -2121.574pt) .. (4527.6pt, -2119.691pt)
 -- (4527.6pt, -2119.691pt)
 -- (4527.6pt, -2119.691pt)
 -- (4527.6pt, -2119.691pt) .. controls (4525.725pt, -2117.809pt) and (4524.787pt, -2115.555pt) .. (4524.787pt, -2112.926pt)
 -- (4524.787pt, -2112.926pt)
 -- (4524.787pt, -2112.926pt)
 -- (4524.787pt, -2112.926pt) .. controls (4524.787pt, -2110.301pt) and (4525.725pt, -2108.044pt) .. (4527.6pt, -2106.161pt)
 -- (4527.6pt, -2106.161pt)
 -- (4527.6pt, -2106.161pt)
 -- (4527.6pt, -2106.161pt) .. controls (4529.475pt, -2104.282pt) and (4531.725pt, -2103.341pt) .. (4534.35pt, -2103.341pt)
 -- (4534.35pt, -2103.341pt)
 -- (4534.35pt, -2103.341pt)
 -- (4534.35pt, -2103.341pt) .. controls (4536.975pt, -2103.341pt) and (4539.225pt, -2104.282pt) .. (4541.138pt, -2106.161pt)
 -- (4541.138pt, -2106.161pt)
 -- (4541.138pt, -2106.161pt)
 -- (4541.138pt, -2106.161pt) .. controls (4543.013pt, -2108.044pt) and (4543.95pt, -2110.301pt) .. (4543.95pt, -2112.926pt)
 -- (4543.95pt, -2112.926pt)
 -- (4543.95pt, -2112.926pt)
 -- (4543.95pt, -2112.926pt) .. controls (4543.95pt, -2114.666pt) and (4543.5pt, -2116.268pt) .. (4542.6pt, -2117.722pt)
 -- (4542.6pt, -2117.722pt)
 -- (4542.6pt, -2117.722pt)
 -- (4542.6pt, -2117.722pt) .. controls (4541.775pt, -2119.177pt) and (4540.612pt, -2120.351pt) .. (4539.15pt, -2121.236pt)
 -- (4539.15pt, -2121.236pt)
 -- (4539.15pt, -2121.236pt)
 -- (4539.15pt, -2121.236pt) .. controls (4537.725pt, -2122.091pt) and (4536.15pt, -2122.515pt) .. (4534.35pt, -2122.515pt) -- cycle
(4465.575pt, -2123.156pt) .. controls (4458.562pt, -2123.156pt) and (4452.263pt, -2121.949pt) .. (4446.787pt, -2119.534pt)
 -- (4446.787pt, -2119.534pt)
 -- (4446.787pt, -2119.534pt)
 -- (4446.787pt, -2119.534pt) .. controls (4441.312pt, -2117.119pt) and (4436.963pt, -2113.763pt) .. (4433.737pt, -2109.465pt)
 -- (4433.737pt, -2109.465pt)
 -- (4433.737pt, -2109.465pt)
 -- (4433.737pt, -2109.465pt) .. controls (4430.513pt, -2105.134pt) and (4428.787pt, -2100.109pt) .. (4428.487pt, -2094.39pt)
 -- (4428.487pt, -2094.39pt)
 -- (4428.487pt, -2094.39pt)
 -- (4428.487pt, -2094.39pt)
 -- (4441.912pt, -2094.39pt)
 -- (4441.912pt, -2094.39pt)
 -- (4441.912pt, -2094.39pt)
 -- (4441.912pt, -2094.39pt) .. controls (4442.213pt, -2097.907pt) and (4443.412pt, -2100.941pt) .. (4445.55pt, -2103.499pt)
 -- (4445.55pt, -2103.499pt)
 -- (4445.55pt, -2103.499pt)
 -- (4445.55pt, -2103.499pt) .. controls (4447.688pt, -2106.022pt) and (4450.463pt, -2107.972pt) .. (4453.912pt, -2109.36pt)
 -- (4453.912pt, -2109.36pt)
 -- (4453.912pt, -2109.36pt)
 -- (4453.912pt, -2109.36pt) .. controls (4457.362pt, -2110.744pt) and (4461.188pt, -2111.438pt) .. (4465.35pt, -2111.438pt)
 -- (4465.35pt, -2111.438pt)
 -- (4465.35pt, -2111.438pt)
 -- (4465.35pt, -2111.438pt) .. controls (4470.037pt, -2111.438pt) and (4474.2pt, -2110.62pt) .. (4477.838pt, -2108.985pt)
 -- (4477.838pt, -2108.985pt)
 -- (4477.838pt, -2108.985pt)
 -- (4477.838pt, -2108.985pt) .. controls (4481.438pt, -2107.354pt) and (4484.287pt, -2105.081pt) .. (4486.35pt, -2102.167pt)
 -- (4486.35pt, -2102.167pt)
 -- (4486.35pt, -2102.167pt)
 -- (4486.35pt, -2102.167pt) .. controls (4488.412pt, -2099.258pt) and (4489.425pt, -2095.883pt) .. (4489.425pt, -2092.046pt)
 -- (4489.425pt, -2092.046pt)
 -- (4489.425pt, -2092.046pt)
 -- (4489.425pt, -2092.046pt) .. controls (4489.425pt, -2088.034pt) and (4488.45pt, -2084.501pt) .. (4486.463pt, -2081.449pt)
 -- (4486.463pt, -2081.449pt)
 -- (4486.463pt, -2081.449pt)
 -- (4486.463pt, -2081.449pt) .. controls (4484.475pt, -2078.359pt) and (4481.55pt, -2075.944pt) .. (4477.725pt, -2074.204pt)
 -- (4477.725pt, -2074.204pt)
 -- (4477.725pt, -2074.204pt)
 -- (4477.725pt, -2074.204pt) .. controls (4473.9pt, -2072.464pt) and (4469.213pt, -2071.594pt) .. (4463.662pt, -2071.594pt)
 -- (4463.662pt, -2071.594pt)
 -- (4463.662pt, -2071.594pt)
 -- (4463.662pt, -2071.594pt)
 -- (4454.925pt, -2071.594pt)
 -- (4454.925pt, -2071.594pt)
 -- (4454.925pt, -2071.594pt)
 -- (4454.925pt, -2071.594pt)
 -- (4454.925pt, -2059.875pt)
 -- (4454.925pt, -2059.875pt)
 -- (4454.925pt, -2059.875pt)
 -- (4454.925pt, -2059.875pt)
 -- (4463.662pt, -2059.875pt)
 -- (4463.662pt, -2059.875pt)
 -- (4463.662pt, -2059.875pt)
 -- (4463.662pt, -2059.875pt) .. controls (4467.975pt, -2059.875pt) and (4471.8pt, -2059.091pt) .. (4475.062pt, -2057.531pt)
 -- (4475.062pt, -2057.531pt)
 -- (4475.062pt, -2057.531pt)
 -- (4475.062pt, -2057.531pt) .. controls (4478.362pt, -2055.968pt) and (4480.95pt, -2053.766pt) .. (4482.787pt, -2050.924pt)
 -- (4482.787pt, -2050.924pt)
 -- (4482.787pt, -2050.924pt)
 -- (4482.787pt, -2050.924pt) .. controls (4484.662pt, -2048.085pt) and (4485.6pt, -2044.748pt) .. (4485.6pt, -2040.911pt)
 -- (4485.6pt, -2040.911pt)
 -- (4485.6pt, -2040.911pt)
 -- (4485.6pt, -2040.911pt) .. controls (4485.6pt, -2037.218pt) and (4484.775pt, -2034.004pt) .. (4483.162pt, -2031.27pt)
 -- (4483.162pt, -2031.27pt)
 -- (4483.162pt, -2031.27pt)
 -- (4483.162pt, -2031.27pt) .. controls (4481.513pt, -2028.536pt) and (4479.225pt, -2026.403pt) .. (4476.225pt, -2024.876pt)
 -- (4476.225pt, -2024.876pt)
 -- (4476.225pt, -2024.876pt)
 -- (4476.225pt, -2024.876pt) .. controls (4473.3pt, -2023.35pt) and (4469.812pt, -2022.585pt) .. (4465.8pt, -2022.585pt)
 -- (4465.8pt, -2022.585pt)
 -- (4465.8pt, -2022.585pt)
 -- (4465.8pt, -2022.585pt) .. controls (4462.013pt, -2022.585pt) and (4458.487pt, -2023.279pt) .. (4455.15pt, -2024.663pt)
 -- (4455.15pt, -2024.663pt)
 -- (4455.15pt, -2024.663pt)
 -- (4455.15pt, -2024.663pt) .. controls (4451.85pt, -2026.013pt) and (4449.15pt, -2027.985pt) .. (4447.05pt, -2030.576pt)
 -- (4447.05pt, -2030.576pt)
 -- (4447.05pt, -2030.576pt)
 -- (4447.05pt, -2030.576pt) .. controls (4444.95pt, -2033.134pt) and (4443.825pt, -2036.224pt) .. (4443.638pt, -2039.846pt)
 -- (4443.638pt, -2039.846pt)
 -- (4443.638pt, -2039.846pt)
 -- (4443.638pt, -2039.846pt)
 -- (4430.85pt, -2039.846pt)
 -- (4430.85pt, -2039.846pt)
 -- (4430.85pt, -2039.846pt)
 -- (4430.85pt, -2039.846pt) .. controls (4431.075pt, -2034.127pt) and (4432.8pt, -2029.121pt) .. (4436.025pt, -2024.824pt)
 -- (4436.025pt, -2024.824pt)
 -- (4436.025pt, -2024.824pt)
 -- (4436.025pt, -2024.824pt) .. controls (4439.25pt, -2020.492pt) and (4443.487pt, -2017.117pt) .. (4448.7pt, -2014.703pt)
 -- (4448.7pt, -2014.703pt)
 -- (4448.7pt, -2014.703pt)
 -- (4448.7pt, -2014.703pt) .. controls (4453.95pt, -2012.288pt) and (4459.725pt, -2011.08pt) .. (4465.987pt, -2011.08pt)
 -- (4465.987pt, -2011.08pt)
 -- (4465.987pt, -2011.08pt)
 -- (4465.987pt, -2011.08pt) .. controls (4472.737pt, -2011.08pt) and (4478.55pt, -2012.449pt) .. (4483.388pt, -2015.182pt)
 -- (4483.388pt, -2015.182pt)
 -- (4483.388pt, -2015.182pt)
 -- (4483.388pt, -2015.182pt) .. controls (4488.188pt, -2017.883pt) and (4491.9pt, -2021.449pt) .. (4494.487pt, -2025.889pt)
 -- (4494.487pt, -2025.889pt)
 -- (4494.487pt, -2025.889pt)
 -- (4494.487pt, -2025.889pt) .. controls (4497.112pt, -2030.329pt) and (4498.388pt, -2035.121pt) .. (4498.388pt, -2040.27pt)
 -- (4498.388pt, -2040.27pt)
 -- (4498.388pt, -2040.27pt)
 -- (4498.388pt, -2040.27pt) .. controls (4498.388pt, -2046.416pt) and (4496.775pt, -2051.651pt) .. (4493.55pt, -2055.986pt)
 -- (4493.55pt, -2055.986pt)
 -- (4493.55pt, -2055.986pt)
 -- (4493.55pt, -2055.986pt) .. controls (4490.362pt, -2060.318pt) and (4486.013pt, -2063.318pt) .. (4480.5pt, -2064.986pt)
 -- (4480.5pt, -2064.986pt)
 -- (4480.5pt, -2064.986pt)
 -- (4480.5pt, -2064.986pt)
 -- (4480.5pt, -2065.841pt)
 -- (4480.5pt, -2065.841pt)
 -- (4480.5pt, -2065.841pt)
 -- (4480.5pt, -2065.841pt) .. controls (4487.4pt, -2066.978pt) and (4492.763pt, -2069.906pt) .. (4496.625pt, -2074.627pt)
 -- (4496.625pt, -2074.627pt)
 -- (4496.625pt, -2074.627pt)
 -- (4496.625pt, -2074.627pt) .. controls (4500.487pt, -2079.315pt) and (4502.438pt, -2085.124pt) .. (4502.438pt, -2092.046pt)
 -- (4502.438pt, -2092.046pt)
 -- (4502.438pt, -2092.046pt)
 -- (4502.438pt, -2092.046pt) .. controls (4502.438pt, -2097.979pt) and (4500.825pt, -2103.304pt) .. (4497.6pt, -2108.029pt)
 -- (4497.6pt, -2108.029pt)
 -- (4497.6pt, -2108.029pt)
 -- (4497.6pt, -2108.029pt) .. controls (4494.412pt, -2112.716pt) and (4490.025pt, -2116.406pt) .. (4484.475pt, -2119.106pt)
 -- (4484.475pt, -2119.106pt)
 -- (4484.475pt, -2119.106pt)
 -- (4484.475pt, -2119.106pt) .. controls (4478.963pt, -2121.806pt) and (4472.662pt, -2123.156pt) .. (4465.575pt, -2123.156pt) -- cycle
(5341.688pt, -1876.669pt) -- (5341.688pt, -1876.669pt)
 -- (5341.688pt, -1876.669pt)
 -- (5330.4pt, -1879.864pt)
 -- (5330.4pt, -1879.864pt)
 -- (5330.4pt, -1879.864pt)
 -- (5330.4pt, -1879.864pt) .. controls (5329.688pt, -1877.985pt) and (5328.638pt, -1876.155pt) .. (5327.25pt, -1874.377pt)
 -- (5327.25pt, -1874.377pt)
 -- (5327.25pt, -1874.377pt)
 -- (5327.25pt, -1874.377pt) .. controls (5325.9pt, -1872.566pt) and (5324.062pt, -1871.078pt) .. (5321.737pt, -1869.904pt)
 -- (5321.737pt, -1869.904pt)
 -- (5321.737pt, -1869.904pt)
 -- (5321.737pt, -1869.904pt) .. controls (5319.375pt, -1868.734pt) and (5316.375pt, -1868.145pt) .. (5312.737pt, -1868.145pt)
 -- (5312.737pt, -1868.145pt)
 -- (5312.737pt, -1868.145pt)
 -- (5312.737pt, -1868.145pt) .. controls (5307.713pt, -1868.145pt) and (5303.55pt, -1869.3pt) .. (5300.213pt, -1871.61pt)
 -- (5300.213pt, -1871.61pt)
 -- (5300.213pt, -1871.61pt)
 -- (5300.213pt, -1871.61pt) .. controls (5296.912pt, -1873.883pt) and (5295.263pt, -1876.778pt) .. (5295.263pt, -1880.291pt)
 -- (5295.263pt, -1880.291pt)
 -- (5295.263pt, -1880.291pt)
 -- (5295.263pt, -1880.291pt) .. controls (5295.263pt, -1883.415pt) and (5296.388pt, -1885.886pt) .. (5298.675pt, -1887.694pt)
 -- (5298.675pt, -1887.694pt)
 -- (5298.675pt, -1887.694pt)
 -- (5298.675pt, -1887.694pt) .. controls (5300.925pt, -1889.505pt) and (5304.487pt, -1891.016pt) .. (5309.325pt, -1892.224pt)
 -- (5309.325pt, -1892.224pt)
 -- (5321.438pt, -1895.205pt)
 -- (5321.438pt, -1895.205pt) .. controls (5328.787pt, -1896.983pt) and (5334.225pt, -1899.698pt) .. (5337.825pt, -1903.358pt)
 -- (5337.825pt, -1903.358pt)
 -- (5337.825pt, -1903.358pt)
 -- (5337.825pt, -1903.358pt) .. controls (5341.388pt, -1906.98pt) and (5343.188pt, -1911.649pt) .. (5343.188pt, -1917.364pt)
 -- (5343.188pt, -1917.364pt)
 -- (5343.188pt, -1917.364pt)
 -- (5343.188pt, -1917.364pt) .. controls (5343.188pt, -1922.051pt) and (5341.838pt, -1926.244pt) .. (5339.138pt, -1929.938pt)
 -- (5339.138pt, -1929.938pt)
 -- (5339.138pt, -1929.938pt)
 -- (5339.138pt, -1929.938pt) .. controls (5336.475pt, -1933.631pt) and (5332.763pt, -1936.541pt) .. (5327.963pt, -1938.671pt)
 -- (5327.963pt, -1938.671pt)
 -- (5327.963pt, -1938.671pt)
 -- (5327.963pt, -1938.671pt) .. controls (5323.162pt, -1940.801pt) and (5317.575pt, -1941.866pt) .. (5311.237pt, -1941.866pt)
 -- (5311.237pt, -1941.866pt)
 -- (5311.237pt, -1941.866pt)
 -- (5311.237pt, -1941.866pt) .. controls (5302.875pt, -1941.866pt) and (5295.975pt, -1940.059pt) .. (5290.5pt, -1936.436pt)
 -- (5290.5pt, -1936.436pt)
 -- (5290.5pt, -1936.436pt)
 -- (5290.5pt, -1936.436pt) .. controls (5285.025pt, -1932.814pt) and (5281.575pt, -1927.522pt) .. (5280.112pt, -1920.562pt)
 -- (5280.112pt, -1920.562pt)
 -- (5292.037pt, -1917.578pt)
 -- (5292.037pt, -1917.578pt) .. controls (5293.2pt, -1921.98pt) and (5295.338pt, -1925.284pt) .. (5298.487pt, -1927.485pt)
 -- (5298.487pt, -1927.485pt)
 -- (5298.487pt, -1927.485pt)
 -- (5298.487pt, -1927.485pt) .. controls (5301.675pt, -1929.686pt) and (5305.875pt, -1930.789pt) .. (5311.013pt, -1930.789pt)
 -- (5311.013pt, -1930.789pt)
 -- (5311.013pt, -1930.789pt)
 -- (5311.013pt, -1930.789pt) .. controls (5316.862pt, -1930.789pt) and (5321.513pt, -1929.547pt) .. (5324.963pt, -1927.061pt)
 -- (5324.963pt, -1927.061pt)
 -- (5324.963pt, -1927.061pt)
 -- (5324.963pt, -1927.061pt) .. controls (5328.45pt, -1924.538pt) and (5330.175pt, -1921.519pt) .. (5330.175pt, -1918.005pt)
 -- (5330.175pt, -1918.005pt)
 -- (5330.175pt, -1918.005pt)
 -- (5330.175pt, -1918.005pt) .. controls (5330.175pt, -1915.163pt) and (5329.2pt, -1912.785pt) .. (5327.213pt, -1910.865pt)
 -- (5327.213pt, -1910.865pt)
 -- (5327.213pt, -1910.865pt)
 -- (5327.213pt, -1910.865pt) .. controls (5325.225pt, -1908.915pt) and (5322.15pt, -1907.456pt) .. (5318.062pt, -1906.5pt)
 -- (5318.062pt, -1906.5pt)
 -- (5304.412pt, -1903.301pt)
 -- (5304.412pt, -1903.301pt) .. controls (5296.912pt, -1901.528pt) and (5291.4pt, -1898.775pt) .. (5287.912pt, -1895.047pt)
 -- (5287.912pt, -1895.047pt)
 -- (5287.912pt, -1895.047pt)
 -- (5287.912pt, -1895.047pt) .. controls (5284.425pt, -1891.282pt) and (5282.662pt, -1886.576pt) .. (5282.662pt, -1880.929pt)
 -- (5282.662pt, -1880.929pt)
 -- (5282.662pt, -1880.929pt)
 -- (5282.662pt, -1880.929pt) .. controls (5282.662pt, -1876.312pt) and (5283.975pt, -1872.229pt) .. (5286.562pt, -1868.677pt)
 -- (5286.562pt, -1868.677pt)
 -- (5286.562pt, -1868.677pt)
 -- (5286.562pt, -1868.677pt) .. controls (5289.188pt, -1865.126pt) and (5292.75pt, -1862.34pt) .. (5297.287pt, -1860.315pt)
 -- (5297.287pt, -1860.315pt)
 -- (5297.287pt, -1860.315pt)
 -- (5297.287pt, -1860.315pt) .. controls (5301.825pt, -1858.294pt) and (5306.963pt, -1857.281pt) .. (5312.737pt, -1857.281pt)
 -- (5312.737pt, -1857.281pt)
 -- (5312.737pt, -1857.281pt)
 -- (5312.737pt, -1857.281pt) .. controls (5320.8pt, -1857.281pt) and (5327.175pt, -1859.055pt) .. (5331.787pt, -1862.606pt)
 -- (5331.787pt, -1862.606pt)
 -- (5331.787pt, -1862.606pt)
 -- (5331.787pt, -1862.606pt) .. controls (5336.438pt, -1866.157pt) and (5339.737pt, -1870.845pt) .. (5341.688pt, -1876.669pt) -- cycle
(5263.312pt, -1876.669pt) -- (5263.312pt, -1876.669pt)
 -- (5263.312pt, -1876.669pt)
 -- (5252.025pt, -1879.864pt)
 -- (5252.025pt, -1879.864pt)
 -- (5252.025pt, -1879.864pt)
 -- (5252.025pt, -1879.864pt) .. controls (5251.312pt, -1877.985pt) and (5250.263pt, -1876.155pt) .. (5248.875pt, -1874.377pt)
 -- (5248.875pt, -1874.377pt)
 -- (5248.875pt, -1874.377pt)
 -- (5248.875pt, -1874.377pt) .. controls (5247.525pt, -1872.566pt) and (5245.688pt, -1871.078pt) .. (5243.362pt, -1869.904pt)
 -- (5243.362pt, -1869.904pt)
 -- (5243.362pt, -1869.904pt)
 -- (5243.362pt, -1869.904pt) .. controls (5241pt, -1868.734pt) and (5238pt, -1868.145pt) .. (5234.362pt, -1868.145pt)
 -- (5234.362pt, -1868.145pt)
 -- (5234.362pt, -1868.145pt)
 -- (5234.362pt, -1868.145pt) .. controls (5229.338pt, -1868.145pt) and (5225.175pt, -1869.3pt) .. (5221.838pt, -1871.61pt)
 -- (5221.838pt, -1871.61pt)
 -- (5221.838pt, -1871.61pt)
 -- (5221.838pt, -1871.61pt) .. controls (5218.537pt, -1873.883pt) and (5216.888pt, -1876.778pt) .. (5216.888pt, -1880.291pt)
 -- (5216.888pt, -1880.291pt)
 -- (5216.888pt, -1880.291pt)
 -- (5216.888pt, -1880.291pt) .. controls (5216.888pt, -1883.415pt) and (5218.013pt, -1885.886pt) .. (5220.3pt, -1887.694pt)
 -- (5220.3pt, -1887.694pt)
 -- (5220.3pt, -1887.694pt)
 -- (5220.3pt, -1887.694pt) .. controls (5222.55pt, -1889.505pt) and (5226.112pt, -1891.016pt) .. (5230.95pt, -1892.224pt)
 -- (5230.95pt, -1892.224pt)
 -- (5243.1pt, -1895.205pt)
 -- (5243.1pt, -1895.205pt) .. controls (5250.412pt, -1896.983pt) and (5255.85pt, -1899.698pt) .. (5259.45pt, -1903.358pt)
 -- (5259.45pt, -1903.358pt)
 -- (5259.45pt, -1903.358pt)
 -- (5259.45pt, -1903.358pt) .. controls (5263.013pt, -1906.98pt) and (5264.812pt, -1911.649pt) .. (5264.812pt, -1917.364pt)
 -- (5264.812pt, -1917.364pt)
 -- (5264.812pt, -1917.364pt)
 -- (5264.812pt, -1917.364pt) .. controls (5264.812pt, -1922.051pt) and (5263.463pt, -1926.244pt) .. (5260.763pt, -1929.938pt)
 -- (5260.763pt, -1929.938pt)
 -- (5260.763pt, -1929.938pt)
 -- (5260.763pt, -1929.938pt) .. controls (5258.1pt, -1933.631pt) and (5254.388pt, -1936.541pt) .. (5249.588pt, -1938.671pt)
 -- (5249.588pt, -1938.671pt)
 -- (5249.588pt, -1938.671pt)
 -- (5249.588pt, -1938.671pt) .. controls (5244.787pt, -1940.801pt) and (5239.2pt, -1941.866pt) .. (5232.862pt, -1941.866pt)
 -- (5232.862pt, -1941.866pt)
 -- (5232.862pt, -1941.866pt)
 -- (5232.862pt, -1941.866pt) .. controls (5224.5pt, -1941.866pt) and (5217.6pt, -1940.059pt) .. (5212.125pt, -1936.436pt)
 -- (5212.125pt, -1936.436pt)
 -- (5212.125pt, -1936.436pt)
 -- (5212.125pt, -1936.436pt) .. controls (5206.688pt, -1932.814pt) and (5203.2pt, -1927.522pt) .. (5201.737pt, -1920.562pt)
 -- (5201.737pt, -1920.562pt)
 -- (5213.7pt, -1917.578pt)
 -- (5213.7pt, -1917.578pt) .. controls (5214.825pt, -1921.98pt) and (5216.963pt, -1925.284pt) .. (5220.112pt, -1927.485pt)
 -- (5220.112pt, -1927.485pt)
 -- (5220.112pt, -1927.485pt)
 -- (5220.112pt, -1927.485pt) .. controls (5223.338pt, -1929.686pt) and (5227.5pt, -1930.789pt) .. (5232.638pt, -1930.789pt)
 -- (5232.638pt, -1930.789pt)
 -- (5232.638pt, -1930.789pt)
 -- (5232.638pt, -1930.789pt) .. controls (5238.487pt, -1930.789pt) and (5243.175pt, -1929.547pt) .. (5246.588pt, -1927.061pt)
 -- (5246.588pt, -1927.061pt)
 -- (5246.588pt, -1927.061pt)
 -- (5246.588pt, -1927.061pt) .. controls (5250.075pt, -1924.538pt) and (5251.838pt, -1921.519pt) .. (5251.838pt, -1918.005pt)
 -- (5251.838pt, -1918.005pt)
 -- (5251.838pt, -1918.005pt)
 -- (5251.838pt, -1918.005pt) .. controls (5251.838pt, -1915.163pt) and (5250.825pt, -1912.785pt) .. (5248.838pt, -1910.865pt)
 -- (5248.838pt, -1910.865pt)
 -- (5248.838pt, -1910.865pt)
 -- (5248.838pt, -1910.865pt) .. controls (5246.85pt, -1908.915pt) and (5243.812pt, -1907.456pt) .. (5239.688pt, -1906.5pt)
 -- (5239.688pt, -1906.5pt)
 -- (5226.037pt, -1903.301pt)
 -- (5226.037pt, -1903.301pt) .. controls (5218.537pt, -1901.528pt) and (5213.025pt, -1898.775pt) .. (5209.537pt, -1895.047pt)
 -- (5209.537pt, -1895.047pt)
 -- (5209.537pt, -1895.047pt)
 -- (5209.537pt, -1895.047pt) .. controls (5206.05pt, -1891.282pt) and (5204.325pt, -1886.576pt) .. (5204.325pt, -1880.929pt)
 -- (5204.325pt, -1880.929pt)
 -- (5204.325pt, -1880.929pt)
 -- (5204.325pt, -1880.929pt) .. controls (5204.325pt, -1876.312pt) and (5205.6pt, -1872.229pt) .. (5208.188pt, -1868.677pt)
 -- (5208.188pt, -1868.677pt)
 -- (5208.188pt, -1868.677pt)
 -- (5208.188pt, -1868.677pt) .. controls (5210.812pt, -1865.126pt) and (5214.375pt, -1862.34pt) .. (5218.912pt, -1860.315pt)
 -- (5218.912pt, -1860.315pt)
 -- (5218.912pt, -1860.315pt)
 -- (5218.912pt, -1860.315pt) .. controls (5223.45pt, -1858.294pt) and (5228.588pt, -1857.281pt) .. (5234.362pt, -1857.281pt)
 -- (5234.362pt, -1857.281pt)
 -- (5234.362pt, -1857.281pt)
 -- (5234.362pt, -1857.281pt) .. controls (5242.463pt, -1857.281pt) and (5248.8pt, -1859.055pt) .. (5253.412pt, -1862.606pt)
 -- (5253.412pt, -1862.606pt)
 -- (5253.412pt, -1862.606pt)
 -- (5253.412pt, -1862.606pt) .. controls (5258.062pt, -1866.157pt) and (5261.362pt, -1870.845pt) .. (5263.312pt, -1876.669pt) -- cycle
(5146.838pt, -1930.789pt) .. controls (5151.825pt, -1930.789pt) and (5156.025pt, -1929.814pt) .. (5159.4pt, -1927.86pt)
 -- (5159.4pt, -1927.86pt)
 -- (5159.4pt, -1927.86pt)
 -- (5159.4pt, -1927.86pt) .. controls (5162.85pt, -1925.906pt) and (5165.438pt, -1923.386pt) .. (5167.2pt, -1920.296pt)
 -- (5167.2pt, -1920.296pt)
 -- (5167.2pt, -1920.296pt)
 -- (5167.2pt, -1920.296pt) .. controls (5168.963pt, -1917.206pt) and (5169.862pt, -1913.955pt) .. (5169.862pt, -1910.546pt)
 -- (5169.862pt, -1910.546pt)
 -- (5169.862pt, -1910.546pt)
 -- (5169.862pt, -1910.546pt)
 -- (5169.862pt, -1899.041pt)
 -- (5169.862pt, -1899.041pt)
 -- (5169.862pt, -1899.041pt)
 -- (5169.862pt, -1899.041pt) .. controls (5169.338pt, -1899.679pt) and (5168.138pt, -1900.267pt) .. (5166.338pt, -1900.8pt)
 -- (5166.338pt, -1900.8pt)
 -- (5166.338pt, -1900.8pt)
 -- (5166.338pt, -1900.8pt) .. controls (5164.575pt, -1901.295pt) and (5162.513pt, -1901.741pt) .. (5160.15pt, -1902.131pt)
 -- (5160.15pt, -1902.131pt)
 -- (5160.15pt, -1902.131pt)
 -- (5160.15pt, -1902.131pt) .. controls (5157.862pt, -1902.487pt) and (5155.612pt, -1902.806pt) .. (5153.4pt, -1903.091pt)
 -- (5153.4pt, -1903.091pt)
 -- (5153.4pt, -1903.091pt)
 -- (5153.4pt, -1903.091pt) .. controls (5151.225pt, -1903.339pt) and (5149.463pt, -1903.552pt) .. (5148.112pt, -1903.729pt)
 -- (5148.112pt, -1903.729pt)
 -- (5148.112pt, -1903.729pt)
 -- (5148.112pt, -1903.729pt) .. controls (5144.85pt, -1904.156pt) and (5141.812pt, -1904.846pt) .. (5138.963pt, -1905.806pt)
 -- (5138.963pt, -1905.806pt)
 -- (5138.963pt, -1905.806pt)
 -- (5138.963pt, -1905.806pt) .. controls (5136.15pt, -1906.729pt) and (5133.9pt, -1908.131pt) .. (5132.138pt, -1910.014pt)
 -- (5132.138pt, -1910.014pt)
 -- (5132.138pt, -1910.014pt)
 -- (5132.138pt, -1910.014pt) .. controls (5130.45pt, -1911.862pt) and (5129.588pt, -1914.383pt) .. (5129.588pt, -1917.578pt)
 -- (5129.588pt, -1917.578pt)
 -- (5129.588pt, -1917.578pt)
 -- (5129.588pt, -1917.578pt) .. controls (5129.588pt, -1921.946pt) and (5131.2pt, -1925.25pt) .. (5134.425pt, -1927.485pt)
 -- (5134.425pt, -1927.485pt)
 -- (5134.425pt, -1927.485pt)
 -- (5134.425pt, -1927.485pt) .. controls (5137.688pt, -1929.686pt) and (5141.85pt, -1930.789pt) .. (5146.838pt, -1930.789pt) -- cycle
(5144.925pt, -1942.08pt) .. controls (5139.75pt, -1942.08pt) and (5135.025pt, -1941.105pt) .. (5130.825pt, -1939.151pt)
 -- (5130.825pt, -1939.151pt)
 -- (5130.825pt, -1939.151pt)
 -- (5130.825pt, -1939.151pt) .. controls (5126.588pt, -1937.164pt) and (5123.213pt, -1934.302pt) .. (5120.737pt, -1930.575pt)
 -- (5120.737pt, -1930.575pt)
 -- (5120.737pt, -1930.575pt)
 -- (5120.737pt, -1930.575pt) .. controls (5118.263pt, -1926.81pt) and (5117.025pt, -1922.265pt) .. (5117.025pt, -1916.94pt)
 -- (5117.025pt, -1916.94pt)
 -- (5117.025pt, -1916.94pt)
 -- (5117.025pt, -1916.94pt) .. controls (5117.025pt, -1912.252pt) and (5117.925pt, -1908.454pt) .. (5119.8pt, -1905.54pt)
 -- (5119.8pt, -1905.54pt)
 -- (5119.8pt, -1905.54pt)
 -- (5119.8pt, -1905.54pt) .. controls (5121.638pt, -1902.593pt) and (5124.112pt, -1900.282pt) .. (5127.188pt, -1898.614pt)
 -- (5127.188pt, -1898.614pt)
 -- (5127.188pt, -1898.614pt)
 -- (5127.188pt, -1898.614pt) .. controls (5130.263pt, -1896.945pt) and (5133.675pt, -1895.704pt) .. (5137.425pt, -1894.886pt)
 -- (5137.425pt, -1894.886pt)
 -- (5137.425pt, -1894.886pt)
 -- (5137.425pt, -1894.886pt) .. controls (5141.175pt, -1894.035pt) and (5144.963pt, -1893.36pt) .. (5148.75pt, -1892.861pt)
 -- (5148.75pt, -1892.861pt)
 -- (5148.75pt, -1892.861pt)
 -- (5148.75pt, -1892.861pt) .. controls (5153.737pt, -1892.224pt) and (5157.75pt, -1891.744pt) .. (5160.862pt, -1891.425pt)
 -- (5160.862pt, -1891.425pt)
 -- (5160.862pt, -1891.425pt)
 -- (5160.862pt, -1891.425pt) .. controls (5163.975pt, -1891.069pt) and (5166.263pt, -1890.484pt) .. (5167.688pt, -1889.666pt)
 -- (5167.688pt, -1889.666pt)
 -- (5167.688pt, -1889.666pt)
 -- (5167.688pt, -1889.666pt) .. controls (5169.112pt, -1888.849pt) and (5169.862pt, -1887.427pt) .. (5169.862pt, -1885.406pt)
 -- (5169.862pt, -1885.406pt)
 -- (5169.862pt, -1885.406pt)
 -- (5169.862pt, -1885.406pt)
 -- (5169.862pt, -1884.979pt)
 -- (5169.862pt, -1884.979pt)
 -- (5169.862pt, -1884.979pt)
 -- (5169.862pt, -1884.979pt) .. controls (5169.862pt, -1879.725pt) and (5168.438pt, -1875.641pt) .. (5165.55pt, -1872.728pt)
 -- (5165.55pt, -1872.728pt)
 -- (5165.55pt, -1872.728pt)
 -- (5165.55pt, -1872.728pt) .. controls (5162.7pt, -1869.814pt) and (5158.388pt, -1868.359pt) .. (5152.612pt, -1868.359pt)
 -- (5152.612pt, -1868.359pt)
 -- (5152.612pt, -1868.359pt)
 -- (5152.612pt, -1868.359pt) .. controls (5146.612pt, -1868.359pt) and (5141.888pt, -1869.675pt) .. (5138.475pt, -1872.3pt)
 -- (5138.475pt, -1872.3pt)
 -- (5138.475pt, -1872.3pt)
 -- (5138.475pt, -1872.3pt) .. controls (5135.062pt, -1874.929pt) and (5132.662pt, -1877.734pt) .. (5131.275pt, -1880.719pt)
 -- (5131.275pt, -1880.719pt)
 -- (5119.35pt, -1876.455pt)
 -- (5119.35pt, -1876.455pt) .. controls (5121.487pt, -1871.486pt) and (5124.338pt, -1867.612pt) .. (5127.9pt, -1864.845pt)
 -- (5127.9pt, -1864.845pt)
 -- (5127.9pt, -1864.845pt)
 -- (5127.9pt, -1864.845pt) .. controls (5131.463pt, -1862.04pt) and (5135.362pt, -1860.086pt) .. (5139.6pt, -1858.984pt)
 -- (5139.6pt, -1858.984pt)
 -- (5139.6pt, -1858.984pt)
 -- (5139.6pt, -1858.984pt) .. controls (5143.875pt, -1857.847pt) and (5148.037pt, -1857.281pt) .. (5152.162pt, -1857.281pt)
 -- (5152.162pt, -1857.281pt)
 -- (5152.162pt, -1857.281pt)
 -- (5152.162pt, -1857.281pt) .. controls (5154.787pt, -1857.281pt) and (5157.825pt, -1857.6pt) .. (5161.237pt, -1858.237pt)
 -- (5161.237pt, -1858.237pt)
 -- (5161.237pt, -1858.237pt)
 -- (5161.237pt, -1858.237pt) .. controls (5164.688pt, -1858.841pt) and (5167.987pt, -1860.105pt) .. (5171.175pt, -1862.021pt)
 -- (5171.175pt, -1862.021pt)
 -- (5171.175pt, -1862.021pt)
 -- (5171.175pt, -1862.021pt) .. controls (5174.438pt, -1863.938pt) and (5177.1pt, -1866.833pt) .. (5179.237pt, -1870.703pt)
 -- (5179.237pt, -1870.703pt)
 -- (5179.237pt, -1870.703pt)
 -- (5179.237pt, -1870.703pt) .. controls (5181.375pt, -1874.573pt) and (5182.425pt, -1879.759pt) .. (5182.425pt, -1886.258pt)
 -- (5182.425pt, -1886.258pt)
 -- (5182.425pt, -1886.258pt)
 -- (5182.425pt, -1886.258pt)
 -- (5182.425pt, -1940.164pt)
 -- (5182.425pt, -1940.164pt)
 -- (5182.425pt, -1940.164pt)
 -- (5182.425pt, -1940.164pt)
 -- (5169.862pt, -1940.164pt)
 -- (5169.862pt, -1940.164pt)
 -- (5169.862pt, -1940.164pt)
 -- (5169.862pt, -1940.164pt)
 -- (5169.862pt, -1929.083pt)
 -- (5169.862pt, -1929.083pt)
 -- (5169.862pt, -1929.083pt)
 -- (5169.862pt, -1929.083pt)
 -- (5169.225pt, -1929.083pt)
 -- (5169.225pt, -1929.083pt)
 -- (5169.225pt, -1929.083pt)
 -- (5169.225pt, -1929.083pt) .. controls (5168.362pt, -1930.86pt) and (5166.938pt, -1932.761pt) .. (5164.95pt, -1934.782pt)
 -- (5164.95pt, -1934.782pt)
 -- (5164.95pt, -1934.782pt)
 -- (5164.95pt, -1934.782pt) .. controls (5162.963pt, -1936.807pt) and (5160.338pt, -1938.529pt) .. (5157.037pt, -1939.95pt)
 -- (5157.037pt, -1939.95pt)
 -- (5157.037pt, -1939.95pt)
 -- (5157.037pt, -1939.95pt) .. controls (5153.7pt, -1941.371pt) and (5149.688pt, -1942.08pt) .. (5144.925pt, -1942.08pt) -- cycle
(5097.825pt, -1831.073pt) -- (5097.825pt, -1831.073pt)
 -- (5097.825pt, -1831.073pt)
 -- (5097.825pt, -1831.073pt)
 -- (5097.825pt, -1831.073pt)
 -- (5097.825pt, -1940.164pt)
 -- (5097.825pt, -1940.164pt)
 -- (5097.825pt, -1940.164pt)
 -- (5097.825pt, -1940.164pt)
 -- (5085.263pt, -1940.164pt)
 -- (5085.263pt, -1940.164pt)
 -- (5085.263pt, -1940.164pt)
 -- (5085.263pt, -1940.164pt)
 -- (5085.263pt, -1831.073pt)
 -- (5085.263pt, -1831.073pt)
 -- (5085.263pt, -1831.073pt)
 -- (5085.263pt, -1831.073pt)
 -- (5097.825pt, -1831.073pt) -- cycle
(5026.463pt, -1927.594pt) .. controls (5031.487pt, -1927.594pt) and (5035.763pt, -1926.439pt) .. (5039.25pt, -1924.129pt)
 -- (5039.25pt, -1924.129pt)
 -- (5039.25pt, -1924.129pt)
 -- (5039.25pt, -1924.129pt) .. controls (5042.7pt, -1921.823pt) and (5045.362pt, -1918.5pt) .. (5047.162pt, -1914.169pt)
 -- (5047.162pt, -1914.169pt)
 -- (5047.162pt, -1914.169pt)
 -- (5047.162pt, -1914.169pt) .. controls (5048.963pt, -1909.837pt) and (5049.9pt, -1904.651pt) .. (5049.9pt, -1898.614pt)
 -- (5049.9pt, -1898.614pt)
 -- (5049.9pt, -1898.614pt)
 -- (5049.9pt, -1898.614pt) .. controls (5049.9pt, -1892.719pt) and (5049pt, -1887.517pt) .. (5047.237pt, -1883.006pt)
 -- (5047.237pt, -1883.006pt)
 -- (5047.237pt, -1883.006pt)
 -- (5047.237pt, -1883.006pt) .. controls (5045.438pt, -1878.499pt) and (5042.812pt, -1874.966pt) .. (5039.325pt, -1872.409pt)
 -- (5039.325pt, -1872.409pt)
 -- (5039.325pt, -1872.409pt)
 -- (5039.325pt, -1872.409pt) .. controls (5035.875pt, -1869.851pt) and (5031.562pt, -1868.573pt) .. (5026.463pt, -1868.573pt)
 -- (5026.463pt, -1868.573pt)
 -- (5026.463pt, -1868.573pt)
 -- (5026.463pt, -1868.573pt) .. controls (5021.138pt, -1868.573pt) and (5016.675pt, -1869.922pt) .. (5013.15pt, -1872.623pt)
 -- (5013.15pt, -1872.623pt)
 -- (5013.15pt, -1872.623pt)
 -- (5013.15pt, -1872.623pt) .. controls (5009.625pt, -1875.319pt) and (5006.963pt, -1878.941pt) .. (5005.2pt, -1883.486pt)
 -- (5005.2pt, -1883.486pt)
 -- (5005.2pt, -1883.486pt)
 -- (5005.2pt, -1883.486pt) .. controls (5003.438pt, -1888.031pt) and (5002.575pt, -1893.075pt) .. (5002.575pt, -1898.614pt)
 -- (5002.575pt, -1898.614pt)
 -- (5002.575pt, -1898.614pt)
 -- (5002.575pt, -1898.614pt) .. controls (5002.575pt, -1904.299pt) and (5003.475pt, -1909.324pt) .. (5005.237pt, -1913.689pt)
 -- (5005.237pt, -1913.689pt)
 -- (5005.237pt, -1913.689pt)
 -- (5005.237pt, -1913.689pt) .. controls (5007.075pt, -1918.024pt) and (5009.737pt, -1921.432pt) .. (5013.225pt, -1923.919pt)
 -- (5013.225pt, -1923.919pt)
 -- (5013.225pt, -1923.919pt)
 -- (5013.225pt, -1923.919pt) .. controls (5016.787pt, -1926.367pt) and (5021.175pt, -1927.594pt) .. (5026.463pt, -1927.594pt) -- cycle
(5026.875pt, -1972.549pt) .. controls (5020.8pt, -1972.549pt) and (5015.588pt, -1971.769pt) .. (5011.2pt, -1970.205pt)
 -- (5011.2pt, -1970.205pt)
 -- (5011.2pt, -1970.205pt)
 -- (5011.2pt, -1970.205pt) .. controls (5006.85pt, -1968.679pt) and (5003.213pt, -1966.654pt) .. (5000.287pt, -1964.134pt)
 -- (5000.287pt, -1964.134pt)
 -- (5000.287pt, -1964.134pt)
 -- (5000.287pt, -1964.134pt) .. controls (4997.4pt, -1961.647pt) and (4995.112pt, -1958.985pt) .. (4993.425pt, -1956.142pt)
 -- (4993.425pt, -1956.142pt)
 -- (5003.438pt, -1949.111pt)
 -- (5003.438pt, -1949.111pt) .. controls (5004.562pt, -1950.604pt) and (5006.025pt, -1952.31pt) .. (5007.75pt, -1954.226pt)
 -- (5007.75pt, -1954.226pt)
 -- (5007.75pt, -1954.226pt)
 -- (5007.75pt, -1954.226pt) .. controls (5009.475pt, -1956.18pt) and (5011.875pt, -1957.867pt) .. (5014.875pt, -1959.285pt)
 -- (5014.875pt, -1959.285pt)
 -- (5014.875pt, -1959.285pt)
 -- (5014.875pt, -1959.285pt) .. controls (5017.95pt, -1960.744pt) and (5021.925pt, -1961.471pt) .. (5026.875pt, -1961.471pt)
 -- (5026.875pt, -1961.471pt)
 -- (5026.875pt, -1961.471pt)
 -- (5026.875pt, -1961.471pt) .. controls (5033.475pt, -1961.471pt) and (5038.912pt, -1959.874pt) .. (5043.225pt, -1956.675pt)
 -- (5043.225pt, -1956.675pt)
 -- (5043.225pt, -1956.675pt)
 -- (5043.225pt, -1956.675pt) .. controls (5047.537pt, -1953.48pt) and (5049.675pt, -1948.474pt) .. (5049.675pt, -1941.656pt)
 -- (5049.675pt, -1941.656pt)
 -- (5049.675pt, -1941.656pt)
 -- (5049.675pt, -1941.656pt)
 -- (5049.675pt, -1925.036pt)
 -- (5049.675pt, -1925.036pt)
 -- (5049.675pt, -1925.036pt)
 -- (5049.675pt, -1925.036pt)
 -- (5048.625pt, -1925.036pt)
 -- (5048.625pt, -1925.036pt)
 -- (5048.625pt, -1925.036pt)
 -- (5048.625pt, -1925.036pt) .. controls (5047.688pt, -1926.529pt) and (5046.375pt, -1928.374pt) .. (5044.65pt, -1930.575pt)
 -- (5044.65pt, -1930.575pt)
 -- (5044.65pt, -1930.575pt)
 -- (5044.65pt, -1930.575pt) .. controls (5043pt, -1932.742pt) and (5040.6pt, -1934.677pt) .. (5037.412pt, -1936.38pt)
 -- (5037.412pt, -1936.38pt)
 -- (5037.412pt, -1936.38pt)
 -- (5037.412pt, -1936.38pt) .. controls (5034.3pt, -1938.052pt) and (5030.062pt, -1938.885pt) .. (5024.737pt, -1938.885pt)
 -- (5024.737pt, -1938.885pt)
 -- (5024.737pt, -1938.885pt)
 -- (5024.737pt, -1938.885pt) .. controls (5018.138pt, -1938.885pt) and (5012.213pt, -1937.321pt) .. (5006.963pt, -1934.198pt)
 -- (5006.963pt, -1934.198pt)
 -- (5006.963pt, -1934.198pt)
 -- (5006.963pt, -1934.198pt) .. controls (5001.75pt, -1931.074pt) and (4997.588pt, -1926.529pt) .. (4994.55pt, -1920.562pt)
 -- (4994.55pt, -1920.562pt)
 -- (4994.55pt, -1920.562pt)
 -- (4994.55pt, -1920.562pt) .. controls (4991.513pt, -1914.596pt) and (4990.013pt, -1907.351pt) .. (4990.013pt, -1898.828pt)
 -- (4990.013pt, -1898.828pt)
 -- (4990.013pt, -1898.828pt)
 -- (4990.013pt, -1898.828pt) .. controls (4990.013pt, -1890.446pt) and (4991.475pt, -1883.149pt) .. (4994.438pt, -1876.935pt)
 -- (4994.438pt, -1876.935pt)
 -- (4994.438pt, -1876.935pt)
 -- (4994.438pt, -1876.935pt) .. controls (4997.4pt, -1870.684pt) and (5001.487pt, -1865.858pt) .. (5006.737pt, -1862.449pt)
 -- (5006.737pt, -1862.449pt)
 -- (5006.737pt, -1862.449pt)
 -- (5006.737pt, -1862.449pt) .. controls (5011.987pt, -1859.002pt) and (5018.062pt, -1857.281pt) .. (5024.963pt, -1857.281pt)
 -- (5024.963pt, -1857.281pt)
 -- (5024.963pt, -1857.281pt)
 -- (5024.963pt, -1857.281pt) .. controls (5030.287pt, -1857.281pt) and (5034.525pt, -1858.166pt) .. (5037.638pt, -1859.944pt)
 -- (5037.638pt, -1859.944pt)
 -- (5037.638pt, -1859.944pt)
 -- (5037.638pt, -1859.944pt) .. controls (5040.787pt, -1861.684pt) and (5043.225pt, -1863.671pt) .. (5044.875pt, -1865.91pt)
 -- (5044.875pt, -1865.91pt)
 -- (5044.875pt, -1865.91pt)
 -- (5044.875pt, -1865.91pt) .. controls (5046.6pt, -1868.111pt) and (5047.912pt, -1869.922pt) .. (5048.812pt, -1871.344pt)
 -- (5048.812pt, -1871.344pt)
 -- (5048.812pt, -1871.344pt)
 -- (5048.812pt, -1871.344pt)
 -- (5050.088pt, -1871.344pt)
 -- (5050.088pt, -1871.344pt)
 -- (5050.088pt, -1871.344pt)
 -- (5050.088pt, -1871.344pt)
 -- (5050.088pt, -1858.346pt)
 -- (5050.088pt, -1858.346pt)
 -- (5050.088pt, -1858.346pt)
 -- (5050.088pt, -1858.346pt)
 -- (5062.237pt, -1858.346pt)
 -- (5062.237pt, -1858.346pt)
 -- (5062.237pt, -1858.346pt)
 -- (5062.237pt, -1858.346pt)
 -- (5062.237pt, -1942.508pt)
 -- (5062.237pt, -1942.508pt)
 -- (5062.237pt, -1942.508pt)
 -- (5062.237pt, -1942.508pt) .. controls (5062.237pt, -1949.539pt) and (5060.662pt, -1955.258pt) .. (5057.438pt, -1959.66pt)
 -- (5057.438pt, -1959.66pt)
 -- (5057.438pt, -1959.66pt)
 -- (5057.438pt, -1959.66pt) .. controls (5054.287pt, -1964.1pt) and (5050.013pt, -1967.347pt) .. (5044.65pt, -1969.406pt)
 -- (5044.65pt, -1969.406pt)
 -- (5044.65pt, -1969.406pt)
 -- (5044.65pt, -1969.406pt) .. controls (5039.325pt, -1971.502pt) and (5033.4pt, -1972.549pt) .. (5026.875pt, -1972.549pt) -- cycle
(4898.662pt, -1941.866pt) .. controls (4890.787pt, -1941.866pt) and (4883.963pt, -1940.126pt) .. (4878.263pt, -1936.646pt)
 -- (4878.263pt, -1936.646pt)
 -- (4878.263pt, -1936.646pt)
 -- (4878.263pt, -1936.646pt) .. controls (4872.562pt, -1933.133pt) and (4868.175pt, -1928.231pt) .. (4865.1pt, -1921.946pt)
 -- (4865.1pt, -1921.946pt)
 -- (4865.1pt, -1921.946pt)
 -- (4865.1pt, -1921.946pt) .. controls (4862.062pt, -1915.624pt) and (4860.525pt, -1908.274pt) .. (4860.525pt, -1899.892pt)
 -- (4860.525pt, -1899.892pt)
 -- (4860.525pt, -1899.892pt)
 -- (4860.525pt, -1899.892pt) .. controls (4860.525pt, -1891.511pt) and (4862.062pt, -1884.127pt) .. (4865.1pt, -1877.734pt)
 -- (4865.1pt, -1877.734pt)
 -- (4865.1pt, -1877.734pt)
 -- (4865.1pt, -1877.734pt) .. controls (4868.175pt, -1871.306pt) and (4872.487pt, -1866.3pt) .. (4878pt, -1862.715pt)
 -- (4878pt, -1862.715pt)
 -- (4878pt, -1862.715pt)
 -- (4878pt, -1862.715pt) .. controls (4883.55pt, -1859.093pt) and (4890pt, -1857.281pt) .. (4897.388pt, -1857.281pt)
 -- (4897.388pt, -1857.281pt)
 -- (4897.388pt, -1857.281pt)
 -- (4897.388pt, -1857.281pt) .. controls (4901.662pt, -1857.281pt) and (4905.862pt, -1857.99pt) .. (4910.025pt, -1859.411pt)
 -- (4910.025pt, -1859.411pt)
 -- (4910.025pt, -1859.411pt)
 -- (4910.025pt, -1859.411pt) .. controls (4914.15pt, -1860.833pt) and (4917.938pt, -1863.139pt) .. (4921.35pt, -1866.334pt)
 -- (4921.35pt, -1866.334pt)
 -- (4921.35pt, -1866.334pt)
 -- (4921.35pt, -1866.334pt) .. controls (4924.763pt, -1869.495pt) and (4927.463pt, -1873.688pt) .. (4929.487pt, -1878.907pt)
 -- (4929.487pt, -1878.907pt)
 -- (4929.487pt, -1878.907pt)
 -- (4929.487pt, -1878.907pt) .. controls (4931.513pt, -1884.127pt) and (4932.525pt, -1890.555pt) .. (4932.525pt, -1898.19pt)
 -- (4932.525pt, -1898.19pt)
 -- (4932.525pt, -1898.19pt)
 -- (4932.525pt, -1898.19pt)
 -- (4932.525pt, -1903.515pt)
 -- (4932.525pt, -1903.515pt)
 -- (4932.525pt, -1903.515pt)
 -- (4932.525pt, -1903.515pt)
 -- (4869.487pt, -1903.515pt)
 -- (4869.487pt, -1903.515pt)
 -- (4869.487pt, -1903.515pt)
 -- (4869.487pt, -1903.515pt)
 -- (4869.487pt, -1892.647pt)
 -- (4869.487pt, -1892.647pt)
 -- (4869.487pt, -1892.647pt)
 -- (4869.487pt, -1892.647pt)
 -- (4919.737pt, -1892.647pt)
 -- (4919.737pt, -1892.647pt)
 -- (4919.737pt, -1892.647pt)
 -- (4919.737pt, -1892.647pt) .. controls (4919.737pt, -1888.031pt) and (4918.838pt, -1883.914pt) .. (4917pt, -1880.291pt)
 -- (4917pt, -1880.291pt)
 -- (4917pt, -1880.291pt)
 -- (4917pt, -1880.291pt) .. controls (4915.162pt, -1876.669pt) and (4912.575pt, -1873.811pt) .. (4909.2pt, -1871.715pt)
 -- (4909.2pt, -1871.715pt)
 -- (4909.2pt, -1871.715pt)
 -- (4909.2pt, -1871.715pt) .. controls (4905.862pt, -1869.619pt) and (4901.925pt, -1868.573pt) .. (4897.388pt, -1868.573pt)
 -- (4897.388pt, -1868.573pt)
 -- (4897.388pt, -1868.573pt)
 -- (4897.388pt, -1868.573pt) .. controls (4892.362pt, -1868.573pt) and (4888.05pt, -1869.814pt) .. (4884.375pt, -1872.3pt)
 -- (4884.375pt, -1872.3pt)
 -- (4884.375pt, -1872.3pt)
 -- (4884.375pt, -1872.3pt) .. controls (4880.775pt, -1874.752pt) and (4877.963pt, -1877.948pt) .. (4876.013pt, -1881.889pt)
 -- (4876.013pt, -1881.889pt)
 -- (4876.013pt, -1881.889pt)
 -- (4876.013pt, -1881.889pt) .. controls (4874.062pt, -1885.83pt) and (4873.088pt, -1890.056pt) .. (4873.088pt, -1894.568pt)
 -- (4873.088pt, -1894.568pt)
 -- (4873.088pt, -1894.568pt)
 -- (4873.088pt, -1894.568pt)
 -- (4873.088pt, -1901.812pt)
 -- (4873.088pt, -1901.812pt)
 -- (4873.088pt, -1901.812pt)
 -- (4873.088pt, -1901.812pt) .. controls (4873.088pt, -1907.989pt) and (4874.175pt, -1913.228pt) .. (4876.275pt, -1917.525pt)
 -- (4876.275pt, -1917.525pt)
 -- (4876.275pt, -1917.525pt)
 -- (4876.275pt, -1917.525pt) .. controls (4878.45pt, -1921.785pt) and (4881.45pt, -1925.036pt) .. (4885.275pt, -1927.271pt)
 -- (4885.275pt, -1927.271pt)
 -- (4885.275pt, -1927.271pt)
 -- (4885.275pt, -1927.271pt) .. controls (4889.138pt, -1929.476pt) and (4893.6pt, -1930.575pt) .. (4898.662pt, -1930.575pt)
 -- (4898.662pt, -1930.575pt)
 -- (4898.662pt, -1930.575pt)
 -- (4898.662pt, -1930.575pt) .. controls (4901.963pt, -1930.575pt) and (4904.963pt, -1930.114pt) .. (4907.625pt, -1929.191pt)
 -- (4907.625pt, -1929.191pt)
 -- (4907.625pt, -1929.191pt)
 -- (4907.625pt, -1929.191pt) .. controls (4910.325pt, -1928.231pt) and (4912.65pt, -1926.81pt) .. (4914.6pt, -1924.927pt)
 -- (4914.6pt, -1924.927pt)
 -- (4914.6pt, -1924.927pt)
 -- (4914.6pt, -1924.927pt) .. controls (4916.55pt, -1923.011pt) and (4918.05pt, -1920.634pt) .. (4919.1pt, -1917.791pt)
 -- (4919.1pt, -1917.791pt)
 -- (4931.25pt, -1921.2pt)
 -- (4931.25pt, -1921.2pt) .. controls (4929.975pt, -1925.321pt) and (4927.838pt, -1928.944pt) .. (4924.8pt, -1932.068pt)
 -- (4924.8pt, -1932.068pt)
 -- (4924.8pt, -1932.068pt)
 -- (4924.8pt, -1932.068pt) .. controls (4921.8pt, -1935.157pt) and (4918.05pt, -1937.573pt) .. (4913.625pt, -1939.312pt)
 -- (4913.625pt, -1939.312pt)
 -- (4913.625pt, -1939.312pt)
 -- (4913.625pt, -1939.312pt) .. controls (4909.2pt, -1941.015pt) and (4904.213pt, -1941.866pt) .. (4898.662pt, -1941.866pt) -- cycle
(4838.138pt, -1940.164pt) -- (4838.138pt, -1940.164pt)
 -- (4838.138pt, -1940.164pt)
 -- (4806.15pt, -1899.679pt)
 -- (4806.15pt, -1899.679pt)
 -- (4815.112pt, -1890.945pt)
 -- (4815.112pt, -1890.945pt)
 -- (4854.112pt, -1940.164pt)
 -- (4854.112pt, -1940.164pt)
 -- (4854.112pt, -1940.164pt)
 -- (4854.112pt, -1940.164pt)
 -- (4838.138pt, -1940.164pt) -- cycle
(4786.125pt, -1940.164pt) -- (4786.125pt, -1940.164pt)
 -- (4786.125pt, -1940.164pt)
 -- (4786.125pt, -1940.164pt)
 -- (4786.125pt, -1940.164pt)
 -- (4786.125pt, -1831.073pt)
 -- (4786.125pt, -1831.073pt)
 -- (4786.125pt, -1831.073pt)
 -- (4786.125pt, -1831.073pt)
 -- (4798.688pt, -1831.073pt)
 -- (4798.688pt, -1831.073pt)
 -- (4798.688pt, -1831.073pt)
 -- (4798.688pt, -1831.073pt)
 -- (4798.688pt, -1940.164pt)
 -- (4798.688pt, -1940.164pt)
 -- (4798.688pt, -1940.164pt)
 -- (4798.688pt, -1940.164pt)
 -- (4786.125pt, -1940.164pt) -- cycle
(4797.862pt, -1910.333pt) -- (4797.862pt, -1910.333pt)
 -- (4797.862pt, -1910.333pt)
 -- (4797.638pt, -1894.781pt)
 -- (4797.638pt, -1894.781pt)
 -- (4797.638pt, -1894.781pt)
 -- (4797.638pt, -1894.781pt)
 -- (4800.188pt, -1894.781pt)
 -- (4800.188pt, -1894.781pt)
 -- (4836pt, -1858.346pt)
 -- (4836pt, -1858.346pt)
 -- (4836pt, -1858.346pt)
 -- (4836pt, -1858.346pt)
 -- (4851.562pt, -1858.346pt)
 -- (4851.562pt, -1858.346pt)
 -- (4813.425pt, -1896.911pt)
 -- (4813.425pt, -1896.911pt)
 -- (4813.425pt, -1896.911pt)
 -- (4813.425pt, -1896.911pt)
 -- (4812.338pt, -1896.911pt)
 -- (4812.338pt, -1896.911pt)
 -- (4797.862pt, -1910.333pt) -- cycle
(4727.625pt, -1930.789pt) .. controls (4732.575pt, -1930.789pt) and (4736.775pt, -1929.814pt) .. (4740.188pt, -1927.86pt)
 -- (4740.188pt, -1927.86pt)
 -- (4740.188pt, -1927.86pt)
 -- (4740.188pt, -1927.86pt) .. controls (4743.638pt, -1925.906pt) and (4746.225pt, -1923.386pt) .. (4747.95pt, -1920.296pt)
 -- (4747.95pt, -1920.296pt)
 -- (4747.95pt, -1920.296pt)
 -- (4747.95pt, -1920.296pt) .. controls (4749.713pt, -1917.206pt) and (4750.612pt, -1913.955pt) .. (4750.612pt, -1910.546pt)
 -- (4750.612pt, -1910.546pt)
 -- (4750.612pt, -1910.546pt)
 -- (4750.612pt, -1910.546pt)
 -- (4750.612pt, -1899.041pt)
 -- (4750.612pt, -1899.041pt)
 -- (4750.612pt, -1899.041pt)
 -- (4750.612pt, -1899.041pt) .. controls (4750.088pt, -1899.679pt) and (4748.925pt, -1900.267pt) .. (4747.088pt, -1900.8pt)
 -- (4747.088pt, -1900.8pt)
 -- (4747.088pt, -1900.8pt)
 -- (4747.088pt, -1900.8pt) .. controls (4745.325pt, -1901.295pt) and (4743.263pt, -1901.741pt) .. (4740.938pt, -1902.131pt)
 -- (4740.938pt, -1902.131pt)
 -- (4740.938pt, -1902.131pt)
 -- (4740.938pt, -1902.131pt) .. controls (4738.612pt, -1902.487pt) and (4736.362pt, -1902.806pt) .. (4734.15pt, -1903.091pt)
 -- (4734.15pt, -1903.091pt)
 -- (4734.15pt, -1903.091pt)
 -- (4734.15pt, -1903.091pt) .. controls (4731.975pt, -1903.339pt) and (4730.25pt, -1903.552pt) .. (4728.9pt, -1903.729pt)
 -- (4728.9pt, -1903.729pt)
 -- (4728.9pt, -1903.729pt)
 -- (4728.9pt, -1903.729pt) .. controls (4725.638pt, -1904.156pt) and (4722.562pt, -1904.846pt) .. (4719.713pt, -1905.806pt)
 -- (4719.713pt, -1905.806pt)
 -- (4719.713pt, -1905.806pt)
 -- (4719.713pt, -1905.806pt) .. controls (4716.9pt, -1906.729pt) and (4714.65pt, -1908.131pt) .. (4712.888pt, -1910.014pt)
 -- (4712.888pt, -1910.014pt)
 -- (4712.888pt, -1910.014pt)
 -- (4712.888pt, -1910.014pt) .. controls (4711.2pt, -1911.862pt) and (4710.338pt, -1914.383pt) .. (4710.338pt, -1917.578pt)
 -- (4710.338pt, -1917.578pt)
 -- (4710.338pt, -1917.578pt)
 -- (4710.338pt, -1917.578pt) .. controls (4710.338pt, -1921.946pt) and (4711.95pt, -1925.25pt) .. (4715.213pt, -1927.485pt)
 -- (4715.213pt, -1927.485pt)
 -- (4715.213pt, -1927.485pt)
 -- (4715.213pt, -1927.485pt) .. controls (4718.475pt, -1929.686pt) and (4722.6pt, -1930.789pt) .. (4727.625pt, -1930.789pt) -- cycle
(4725.675pt, -1942.08pt) .. controls (4720.5pt, -1942.08pt) and (4715.812pt, -1941.105pt) .. (4711.575pt, -1939.151pt)
 -- (4711.575pt, -1939.151pt)
 -- (4711.575pt, -1939.151pt)
 -- (4711.575pt, -1939.151pt) .. controls (4707.338pt, -1937.164pt) and (4704pt, -1934.302pt) .. (4701.525pt, -1930.575pt)
 -- (4701.525pt, -1930.575pt)
 -- (4701.525pt, -1930.575pt)
 -- (4701.525pt, -1930.575pt) .. controls (4699.013pt, -1926.81pt) and (4697.775pt, -1922.265pt) .. (4697.775pt, -1916.94pt)
 -- (4697.775pt, -1916.94pt)
 -- (4697.775pt, -1916.94pt)
 -- (4697.775pt, -1916.94pt) .. controls (4697.775pt, -1912.252pt) and (4698.713pt, -1908.454pt) .. (4700.55pt, -1905.54pt)
 -- (4700.55pt, -1905.54pt)
 -- (4700.55pt, -1905.54pt)
 -- (4700.55pt, -1905.54pt) .. controls (4702.388pt, -1902.593pt) and (4704.862pt, -1900.282pt) .. (4707.938pt, -1898.614pt)
 -- (4707.938pt, -1898.614pt)
 -- (4707.938pt, -1898.614pt)
 -- (4707.938pt, -1898.614pt) .. controls (4711.05pt, -1896.945pt) and (4714.463pt, -1895.704pt) .. (4718.175pt, -1894.886pt)
 -- (4718.175pt, -1894.886pt)
 -- (4718.175pt, -1894.886pt)
 -- (4718.175pt, -1894.886pt) .. controls (4721.925pt, -1894.035pt) and (4725.713pt, -1893.36pt) .. (4729.537pt, -1892.861pt)
 -- (4729.537pt, -1892.861pt)
 -- (4729.537pt, -1892.861pt)
 -- (4729.537pt, -1892.861pt) .. controls (4734.487pt, -1892.224pt) and (4738.537pt, -1891.744pt) .. (4741.612pt, -1891.425pt)
 -- (4741.612pt, -1891.425pt)
 -- (4741.612pt, -1891.425pt)
 -- (4741.612pt, -1891.425pt) .. controls (4744.725pt, -1891.069pt) and (4747.013pt, -1890.484pt) .. (4748.438pt, -1889.666pt)
 -- (4748.438pt, -1889.666pt)
 -- (4748.438pt, -1889.666pt)
 -- (4748.438pt, -1889.666pt) .. controls (4749.9pt, -1888.849pt) and (4750.612pt, -1887.427pt) .. (4750.612pt, -1885.406pt)
 -- (4750.612pt, -1885.406pt)
 -- (4750.612pt, -1885.406pt)
 -- (4750.612pt, -1885.406pt)
 -- (4750.612pt, -1884.979pt)
 -- (4750.612pt, -1884.979pt)
 -- (4750.612pt, -1884.979pt)
 -- (4750.612pt, -1884.979pt) .. controls (4750.612pt, -1879.725pt) and (4749.188pt, -1875.641pt) .. (4746.3pt, -1872.728pt)
 -- (4746.3pt, -1872.728pt)
 -- (4746.3pt, -1872.728pt)
 -- (4746.3pt, -1872.728pt) .. controls (4743.45pt, -1869.814pt) and (4739.138pt, -1868.359pt) .. (4733.362pt, -1868.359pt)
 -- (4733.362pt, -1868.359pt)
 -- (4733.362pt, -1868.359pt)
 -- (4733.362pt, -1868.359pt) .. controls (4727.362pt, -1868.359pt) and (4722.638pt, -1869.675pt) .. (4719.263pt, -1872.3pt)
 -- (4719.263pt, -1872.3pt)
 -- (4719.263pt, -1872.3pt)
 -- (4719.263pt, -1872.3pt) .. controls (4715.85pt, -1874.929pt) and (4713.45pt, -1877.734pt) .. (4712.062pt, -1880.719pt)
 -- (4712.062pt, -1880.719pt)
 -- (4700.138pt, -1876.455pt)
 -- (4700.138pt, -1876.455pt) .. controls (4702.237pt, -1871.486pt) and (4705.088pt, -1867.612pt) .. (4708.65pt, -1864.845pt)
 -- (4708.65pt, -1864.845pt)
 -- (4708.65pt, -1864.845pt)
 -- (4708.65pt, -1864.845pt) .. controls (4712.213pt, -1862.04pt) and (4716.15pt, -1860.086pt) .. (4720.35pt, -1858.984pt)
 -- (4720.35pt, -1858.984pt)
 -- (4720.35pt, -1858.984pt)
 -- (4720.35pt, -1858.984pt) .. controls (4724.625pt, -1857.847pt) and (4728.825pt, -1857.281pt) .. (4732.95pt, -1857.281pt)
 -- (4732.95pt, -1857.281pt)
 -- (4732.95pt, -1857.281pt)
 -- (4732.95pt, -1857.281pt) .. controls (4735.575pt, -1857.281pt) and (4738.575pt, -1857.6pt) .. (4741.987pt, -1858.237pt)
 -- (4741.987pt, -1858.237pt)
 -- (4741.987pt, -1858.237pt)
 -- (4741.987pt, -1858.237pt) .. controls (4745.438pt, -1858.841pt) and (4748.737pt, -1860.105pt) .. (4751.963pt, -1862.021pt)
 -- (4751.963pt, -1862.021pt)
 -- (4751.963pt, -1862.021pt)
 -- (4751.963pt, -1862.021pt) .. controls (4755.188pt, -1863.938pt) and (4757.85pt, -1866.833pt) .. (4759.987pt, -1870.703pt)
 -- (4759.987pt, -1870.703pt)
 -- (4759.987pt, -1870.703pt)
 -- (4759.987pt, -1870.703pt) .. controls (4762.125pt, -1874.573pt) and (4763.175pt, -1879.759pt) .. (4763.175pt, -1886.258pt)
 -- (4763.175pt, -1886.258pt)
 -- (4763.175pt, -1886.258pt)
 -- (4763.175pt, -1886.258pt)
 -- (4763.175pt, -1940.164pt)
 -- (4763.175pt, -1940.164pt)
 -- (4763.175pt, -1940.164pt)
 -- (4763.175pt, -1940.164pt)
 -- (4750.612pt, -1940.164pt)
 -- (4750.612pt, -1940.164pt)
 -- (4750.612pt, -1940.164pt)
 -- (4750.612pt, -1940.164pt)
 -- (4750.612pt, -1929.083pt)
 -- (4750.612pt, -1929.083pt)
 -- (4750.612pt, -1929.083pt)
 -- (4750.612pt, -1929.083pt)
 -- (4749.975pt, -1929.083pt)
 -- (4749.975pt, -1929.083pt)
 -- (4749.975pt, -1929.083pt)
 -- (4749.975pt, -1929.083pt) .. controls (4749.112pt, -1930.86pt) and (4747.725pt, -1932.761pt) .. (4745.7pt, -1934.782pt)
 -- (4745.7pt, -1934.782pt)
 -- (4745.7pt, -1934.782pt)
 -- (4745.7pt, -1934.782pt) .. controls (4743.713pt, -1936.807pt) and (4741.088pt, -1938.529pt) .. (4737.787pt, -1939.95pt)
 -- (4737.787pt, -1939.95pt)
 -- (4737.787pt, -1939.95pt)
 -- (4737.787pt, -1939.95pt) .. controls (4734.487pt, -1941.371pt) and (4730.438pt, -1942.08pt) .. (4725.675pt, -1942.08pt) -- cycle
(4612.237pt, -1842.791pt) -- (4612.237pt, -1842.791pt)
 -- (4612.237pt, -1842.791pt)
 -- (4612.237pt, -1842.791pt)
 -- (4612.237pt, -1842.791pt)
 -- (4612.237pt, -1831.073pt)
 -- (4612.237pt, -1831.073pt)
 -- (4612.237pt, -1831.073pt)
 -- (4612.237pt, -1831.073pt)
 -- (4694.062pt, -1831.073pt)
 -- (4694.062pt, -1831.073pt)
 -- (4694.062pt, -1831.073pt)
 -- (4694.062pt, -1831.073pt)
 -- (4694.062pt, -1842.791pt)
 -- (4694.062pt, -1842.791pt)
 -- (4694.062pt, -1842.791pt)
 -- (4694.062pt, -1842.791pt)
 -- (4659.75pt, -1842.791pt)
 -- (4659.75pt, -1842.791pt)
 -- (4659.75pt, -1842.791pt)
 -- (4659.75pt, -1842.791pt)
 -- (4659.75pt, -1940.164pt)
 -- (4659.75pt, -1940.164pt)
 -- (4659.75pt, -1940.164pt)
 -- (4659.75pt, -1940.164pt)
 -- (4646.55pt, -1940.164pt)
 -- (4646.55pt, -1940.164pt)
 -- (4646.55pt, -1940.164pt)
 -- (4646.55pt, -1940.164pt)
 -- (4646.55pt, -1842.791pt)
 -- (4646.55pt, -1842.791pt)
 -- (4646.55pt, -1842.791pt)
 -- (4646.55pt, -1842.791pt)
 -- (4612.237pt, -1842.791pt) -- cycle
(4534.35pt, -1941.015pt) .. controls (4531.725pt, -1941.015pt) and (4529.475pt, -1940.074pt) .. (4527.6pt, -1938.191pt)
 -- (4527.6pt, -1938.191pt)
 -- (4527.6pt, -1938.191pt)
 -- (4527.6pt, -1938.191pt) .. controls (4525.725pt, -1936.309pt) and (4524.787pt, -1934.055pt) .. (4524.787pt, -1931.426pt)
 -- (4524.787pt, -1931.426pt)
 -- (4524.787pt, -1931.426pt)
 -- (4524.787pt, -1931.426pt) .. controls (4524.787pt, -1928.801pt) and (4525.725pt, -1926.544pt) .. (4527.6pt, -1924.661pt)
 -- (4527.6pt, -1924.661pt)
 -- (4527.6pt, -1924.661pt)
 -- (4527.6pt, -1924.661pt) .. controls (4529.475pt, -1922.782pt) and (4531.725pt, -1921.841pt) .. (4534.35pt, -1921.841pt)
 -- (4534.35pt, -1921.841pt)
 -- (4534.35pt, -1921.841pt)
 -- (4534.35pt, -1921.841pt) .. controls (4536.975pt, -1921.841pt) and (4539.225pt, -1922.782pt) .. (4541.138pt, -1924.661pt)
 -- (4541.138pt, -1924.661pt)
 -- (4541.138pt, -1924.661pt)
 -- (4541.138pt, -1924.661pt) .. controls (4543.013pt, -1926.544pt) and (4543.95pt, -1928.801pt) .. (4543.95pt, -1931.426pt)
 -- (4543.95pt, -1931.426pt)
 -- (4543.95pt, -1931.426pt)
 -- (4543.95pt, -1931.426pt) .. controls (4543.95pt, -1933.166pt) and (4543.5pt, -1934.767pt) .. (4542.6pt, -1936.222pt)
 -- (4542.6pt, -1936.222pt)
 -- (4542.6pt, -1936.222pt)
 -- (4542.6pt, -1936.222pt) .. controls (4541.775pt, -1937.677pt) and (4540.612pt, -1938.851pt) .. (4539.15pt, -1939.736pt)
 -- (4539.15pt, -1939.736pt)
 -- (4539.15pt, -1939.736pt)
 -- (4539.15pt, -1939.736pt) .. controls (4537.725pt, -1940.591pt) and (4536.15pt, -1941.015pt) .. (4534.35pt, -1941.015pt) -- cycle
(4431.075pt, -1940.164pt) -- (4431.075pt, -1940.164pt)
 -- (4431.075pt, -1940.164pt)
 -- (4431.075pt, -1940.164pt)
 -- (4431.075pt, -1940.164pt)
 -- (4431.075pt, -1930.575pt)
 -- (4431.075pt, -1930.575pt)
 -- (4467.075pt, -1891.159pt)
 -- (4467.075pt, -1891.159pt)
 -- (4467.075pt, -1891.159pt)
 -- (4467.075pt, -1891.159pt) .. controls (4471.312pt, -1886.542pt) and (4474.763pt, -1882.53pt) .. (4477.5pt, -1879.121pt)
 -- (4477.5pt, -1879.121pt)
 -- (4477.5pt, -1879.121pt)
 -- (4477.5pt, -1879.121pt) .. controls (4480.237pt, -1875.675pt) and (4482.263pt, -1872.443pt) .. (4483.575pt, -1869.424pt)
 -- (4483.575pt, -1869.424pt)
 -- (4483.575pt, -1869.424pt)
 -- (4483.575pt, -1869.424pt) .. controls (4484.925pt, -1866.371pt) and (4485.6pt, -1863.176pt) .. (4485.6pt, -1859.835pt)
 -- (4485.6pt, -1859.835pt)
 -- (4485.6pt, -1859.835pt)
 -- (4485.6pt, -1859.835pt) .. controls (4485.6pt, -1856.002pt) and (4484.7pt, -1852.68pt) .. (4482.825pt, -1849.875pt)
 -- (4482.825pt, -1849.875pt)
 -- (4482.825pt, -1849.875pt)
 -- (4482.825pt, -1849.875pt) .. controls (4481.025pt, -1847.07pt) and (4478.55pt, -1844.903pt) .. (4475.362pt, -1843.376pt)
 -- (4475.362pt, -1843.376pt)
 -- (4475.362pt, -1843.376pt)
 -- (4475.362pt, -1843.376pt) .. controls (4472.213pt, -1841.85pt) and (4468.65pt, -1841.085pt) .. (4464.713pt, -1841.085pt)
 -- (4464.713pt, -1841.085pt)
 -- (4464.713pt, -1841.085pt)
 -- (4464.713pt, -1841.085pt) .. controls (4460.55pt, -1841.085pt) and (4456.875pt, -1841.959pt) .. (4453.763pt, -1843.699pt)
 -- (4453.763pt, -1843.699pt)
 -- (4453.763pt, -1843.699pt)
 -- (4453.763pt, -1843.699pt) .. controls (4450.65pt, -1845.401pt) and (4448.25pt, -1847.797pt) .. (4446.562pt, -1850.888pt)
 -- (4446.562pt, -1850.888pt)
 -- (4446.562pt, -1850.888pt)
 -- (4446.562pt, -1850.888pt) .. controls (4444.875pt, -1853.978pt) and (4444.05pt, -1857.6pt) .. (4444.05pt, -1861.755pt)
 -- (4444.05pt, -1861.755pt)
 -- (4444.05pt, -1861.755pt)
 -- (4444.05pt, -1861.755pt)
 -- (4431.487pt, -1861.755pt)
 -- (4431.487pt, -1861.755pt)
 -- (4431.487pt, -1861.755pt)
 -- (4431.487pt, -1861.755pt) .. controls (4431.487pt, -1855.361pt) and (4432.95pt, -1849.751pt) .. (4435.912pt, -1844.921pt)
 -- (4435.912pt, -1844.921pt)
 -- (4435.912pt, -1844.921pt)
 -- (4435.912pt, -1844.921pt) .. controls (4438.838pt, -1840.091pt) and (4442.888pt, -1836.33pt) .. (4447.95pt, -1833.63pt)
 -- (4447.95pt, -1833.63pt)
 -- (4447.95pt, -1833.63pt)
 -- (4447.95pt, -1833.63pt) .. controls (4453.05pt, -1830.93pt) and (4458.787pt, -1829.58pt) .. (4465.162pt, -1829.58pt)
 -- (4465.162pt, -1829.58pt)
 -- (4465.162pt, -1829.58pt)
 -- (4465.162pt, -1829.58pt) .. controls (4471.537pt, -1829.58pt) and (4477.2pt, -1830.93pt) .. (4482.15pt, -1833.63pt)
 -- (4482.15pt, -1833.63pt)
 -- (4482.15pt, -1833.63pt)
 -- (4482.15pt, -1833.63pt) .. controls (4487.062pt, -1836.33pt) and (4490.963pt, -1839.968pt) .. (4493.775pt, -1844.55pt)
 -- (4493.775pt, -1844.55pt)
 -- (4493.775pt, -1844.55pt)
 -- (4493.775pt, -1844.55pt) .. controls (4496.55pt, -1849.129pt) and (4497.975pt, -1854.225pt) .. (4497.975pt, -1859.835pt)
 -- (4497.975pt, -1859.835pt)
 -- (4497.975pt, -1859.835pt)
 -- (4497.975pt, -1859.835pt) .. controls (4497.975pt, -1863.851pt) and (4497.225pt, -1867.774pt) .. (4495.763pt, -1871.61pt)
 -- (4495.763pt, -1871.61pt)
 -- (4495.763pt, -1871.61pt)
 -- (4495.763pt, -1871.61pt) .. controls (4494.375pt, -1875.409pt) and (4491.862pt, -1879.654pt) .. (4488.338pt, -1884.341pt)
 -- (4488.338pt, -1884.341pt)
 -- (4488.338pt, -1884.341pt)
 -- (4488.338pt, -1884.341pt) .. controls (4484.812pt, -1888.991pt) and (4479.938pt, -1894.672pt) .. (4473.675pt, -1901.385pt)
 -- (4473.675pt, -1901.385pt)
 -- (4449.188pt, -1927.594pt)
 -- (4449.188pt, -1927.594pt)
 -- (4449.188pt, -1927.594pt)
 -- (4449.188pt, -1927.594pt)
 -- (4449.188pt, -1928.445pt)
 -- (4449.188pt, -1928.445pt)
 -- (4449.188pt, -1928.445pt)
 -- (4449.188pt, -1928.445pt)
 -- (4499.888pt, -1928.445pt)
 -- (4499.888pt, -1928.445pt)
 -- (4499.888pt, -1928.445pt)
 -- (4499.888pt, -1928.445pt)
 -- (4499.888pt, -1940.164pt)
 -- (4499.888pt, -1940.164pt)
 -- (4499.888pt, -1940.164pt)
 -- (4499.888pt, -1940.164pt)
 -- (4431.075pt, -1940.164pt) -- cycle
(5419.5pt, -1657.241pt) -- (5419.5pt, -1657.241pt)
 -- (5419.5pt, -1657.241pt)
 -- (5419.5pt, -1657.241pt)
 -- (5419.5pt, -1657.241pt)
 -- (5432.062pt, -1657.241pt)
 -- (5432.062pt, -1657.241pt)
 -- (5432.062pt, -1657.241pt)
 -- (5432.062pt, -1657.241pt)
 -- (5432.062pt, -1735.226pt)
 -- (5432.062pt, -1735.226pt)
 -- (5432.062pt, -1735.226pt)
 -- (5432.062pt, -1735.226pt) .. controls (5432.062pt, -1738.778pt) and (5432.588pt, -1741.44pt) .. (5433.638pt, -1743.218pt)
 -- (5433.638pt, -1743.218pt)
 -- (5433.638pt, -1743.218pt)
 -- (5433.638pt, -1743.218pt) .. controls (5434.688pt, -1744.958pt) and (5436.037pt, -1746.127pt) .. (5437.688pt, -1746.731pt)
 -- (5437.688pt, -1746.731pt)
 -- (5437.688pt, -1746.731pt)
 -- (5437.688pt, -1746.731pt) .. controls (5439.338pt, -1747.301pt) and (5441.1pt, -1747.583pt) .. (5442.938pt, -1747.583pt)
 -- (5442.938pt, -1747.583pt)
 -- (5442.938pt, -1747.583pt)
 -- (5442.938pt, -1747.583pt) .. controls (5444.325pt, -1747.583pt) and (5445.45pt, -1747.511pt) .. (5446.35pt, -1747.373pt)
 -- (5446.35pt, -1747.373pt)
 -- (5446.35pt, -1747.373pt)
 -- (5446.35pt, -1747.373pt) .. controls (5447.25pt, -1747.193pt) and (5447.963pt, -1747.05pt) .. (5448.487pt, -1746.945pt)
 -- (5448.487pt, -1746.945pt)
 -- (5451.037pt, -1758.236pt)
 -- (5451.037pt, -1758.236pt) .. controls (5450.175pt, -1758.559pt) and (5449.013pt, -1758.877pt) .. (5447.475pt, -1759.196pt)
 -- (5447.475pt, -1759.196pt)
 -- (5447.475pt, -1759.196pt)
 -- (5447.475pt, -1759.196pt) .. controls (5445.938pt, -1759.552pt) and (5444.025pt, -1759.729pt) .. (5441.662pt, -1759.729pt)
 -- (5441.662pt, -1759.729pt)
 -- (5441.662pt, -1759.729pt)
 -- (5441.662pt, -1759.729pt) .. controls (5438.1pt, -1759.729pt) and (5434.65pt, -1758.964pt) .. (5431.237pt, -1757.438pt)
 -- (5431.237pt, -1757.438pt)
 -- (5431.237pt, -1757.438pt)
 -- (5431.237pt, -1757.438pt) .. controls (5427.862pt, -1755.911pt) and (5425.05pt, -1753.586pt) .. (5422.8pt, -1750.459pt)
 -- (5422.8pt, -1750.459pt)
 -- (5422.8pt, -1750.459pt)
 -- (5422.8pt, -1750.459pt) .. controls (5420.625pt, -1747.335pt) and (5419.5pt, -1743.394pt) .. (5419.5pt, -1738.635pt)
 -- (5419.5pt, -1738.635pt)
 -- (5419.5pt, -1738.635pt)
 -- (5419.5pt, -1738.635pt)
 -- (5419.5pt, -1657.241pt) -- cycle
(5449.537pt, -1676.846pt) -- (5449.537pt, -1676.846pt)
 -- (5449.537pt, -1676.846pt)
 -- (5449.537pt, -1676.846pt)
 -- (5449.537pt, -1676.846pt)
 -- (5449.537pt, -1687.5pt)
 -- (5449.537pt, -1687.5pt)
 -- (5449.537pt, -1687.5pt)
 -- (5449.537pt, -1687.5pt)
 -- (5407.162pt, -1687.5pt)
 -- (5407.162pt, -1687.5pt)
 -- (5407.162pt, -1687.5pt)
 -- (5407.162pt, -1687.5pt)
 -- (5407.162pt, -1676.846pt)
 -- (5407.162pt, -1676.846pt)
 -- (5407.162pt, -1676.846pt)
 -- (5407.162pt, -1676.846pt)
 -- (5449.537pt, -1676.846pt) -- cycle
(5360.963pt, -1760.366pt) .. controls (5353.088pt, -1760.366pt) and (5346.3pt, -1758.626pt) .. (5340.562pt, -1755.146pt)
 -- (5340.562pt, -1755.146pt)
 -- (5340.562pt, -1755.146pt)
 -- (5340.562pt, -1755.146pt) .. controls (5334.9pt, -1751.633pt) and (5330.513pt, -1746.731pt) .. (5327.4pt, -1740.446pt)
 -- (5327.4pt, -1740.446pt)
 -- (5327.4pt, -1740.446pt)
 -- (5327.4pt, -1740.446pt) .. controls (5324.362pt, -1734.124pt) and (5322.825pt, -1726.774pt) .. (5322.825pt, -1718.392pt)
 -- (5322.825pt, -1718.392pt)
 -- (5322.825pt, -1718.392pt)
 -- (5322.825pt, -1718.392pt) .. controls (5322.825pt, -1710.011pt) and (5324.362pt, -1702.627pt) .. (5327.4pt, -1696.234pt)
 -- (5327.4pt, -1696.234pt)
 -- (5327.4pt, -1696.234pt)
 -- (5327.4pt, -1696.234pt) .. controls (5330.513pt, -1689.806pt) and (5334.787pt, -1684.8pt) .. (5340.3pt, -1681.215pt)
 -- (5340.3pt, -1681.215pt)
 -- (5340.3pt, -1681.215pt)
 -- (5340.3pt, -1681.215pt) .. controls (5345.85pt, -1677.593pt) and (5352.3pt, -1675.781pt) .. (5359.688pt, -1675.781pt)
 -- (5359.688pt, -1675.781pt)
 -- (5359.688pt, -1675.781pt)
 -- (5359.688pt, -1675.781pt) .. controls (5363.963pt, -1675.781pt) and (5368.162pt, -1676.49pt) .. (5372.325pt, -1677.911pt)
 -- (5372.325pt, -1677.911pt)
 -- (5372.325pt, -1677.911pt)
 -- (5372.325pt, -1677.911pt) .. controls (5376.45pt, -1679.333pt) and (5380.237pt, -1681.639pt) .. (5383.65pt, -1684.834pt)
 -- (5383.65pt, -1684.834pt)
 -- (5383.65pt, -1684.834pt)
 -- (5383.65pt, -1684.834pt) .. controls (5387.062pt, -1687.995pt) and (5389.8pt, -1692.188pt) .. (5391.825pt, -1697.407pt)
 -- (5391.825pt, -1697.407pt)
 -- (5391.825pt, -1697.407pt)
 -- (5391.825pt, -1697.407pt) .. controls (5393.85pt, -1702.627pt) and (5394.825pt, -1709.055pt) .. (5394.825pt, -1716.69pt)
 -- (5394.825pt, -1716.69pt)
 -- (5394.825pt, -1716.69pt)
 -- (5394.825pt, -1716.69pt)
 -- (5394.825pt, -1722.015pt)
 -- (5394.825pt, -1722.015pt)
 -- (5394.825pt, -1722.015pt)
 -- (5394.825pt, -1722.015pt)
 -- (5331.787pt, -1722.015pt)
 -- (5331.787pt, -1722.015pt)
 -- (5331.787pt, -1722.015pt)
 -- (5331.787pt, -1722.015pt)
 -- (5331.787pt, -1711.147pt)
 -- (5331.787pt, -1711.147pt)
 -- (5331.787pt, -1711.147pt)
 -- (5331.787pt, -1711.147pt)
 -- (5382.075pt, -1711.147pt)
 -- (5382.075pt, -1711.147pt)
 -- (5382.075pt, -1711.147pt)
 -- (5382.075pt, -1711.147pt) .. controls (5382.075pt, -1706.531pt) and (5381.138pt, -1702.414pt) .. (5379.3pt, -1698.791pt)
 -- (5379.3pt, -1698.791pt)
 -- (5379.3pt, -1698.791pt)
 -- (5379.3pt, -1698.791pt) .. controls (5377.463pt, -1695.169pt) and (5374.875pt, -1692.311pt) .. (5371.5pt, -1690.215pt)
 -- (5371.5pt, -1690.215pt)
 -- (5371.5pt, -1690.215pt)
 -- (5371.5pt, -1690.215pt) .. controls (5368.162pt, -1688.119pt) and (5364.225pt, -1687.073pt) .. (5359.688pt, -1687.073pt)
 -- (5359.688pt, -1687.073pt)
 -- (5359.688pt, -1687.073pt)
 -- (5359.688pt, -1687.073pt) .. controls (5354.662pt, -1687.073pt) and (5350.35pt, -1688.314pt) .. (5346.675pt, -1690.8pt)
 -- (5346.675pt, -1690.8pt)
 -- (5346.675pt, -1690.8pt)
 -- (5346.675pt, -1690.8pt) .. controls (5343.075pt, -1693.252pt) and (5340.263pt, -1696.448pt) .. (5338.312pt, -1700.389pt)
 -- (5338.312pt, -1700.389pt)
 -- (5338.312pt, -1700.389pt)
 -- (5338.312pt, -1700.389pt) .. controls (5336.362pt, -1704.33pt) and (5335.388pt, -1708.556pt) .. (5335.388pt, -1713.068pt)
 -- (5335.388pt, -1713.068pt)
 -- (5335.388pt, -1713.068pt)
 -- (5335.388pt, -1713.068pt)
 -- (5335.388pt, -1720.312pt)
 -- (5335.388pt, -1720.312pt)
 -- (5335.388pt, -1720.312pt)
 -- (5335.388pt, -1720.312pt) .. controls (5335.388pt, -1726.489pt) and (5336.475pt, -1731.728pt) .. (5338.575pt, -1736.025pt)
 -- (5338.575pt, -1736.025pt)
 -- (5338.575pt, -1736.025pt)
 -- (5338.575pt, -1736.025pt) .. controls (5340.75pt, -1740.285pt) and (5343.75pt, -1743.536pt) .. (5347.612pt, -1745.771pt)
 -- (5347.612pt, -1745.771pt)
 -- (5347.612pt, -1745.771pt)
 -- (5347.612pt, -1745.771pt) .. controls (5351.438pt, -1747.976pt) and (5355.9pt, -1749.075pt) .. (5360.963pt, -1749.075pt)
 -- (5360.963pt, -1749.075pt)
 -- (5360.963pt, -1749.075pt)
 -- (5360.963pt, -1749.075pt) .. controls (5364.263pt, -1749.075pt) and (5367.263pt, -1748.614pt) .. (5369.925pt, -1747.691pt)
 -- (5369.925pt, -1747.691pt)
 -- (5369.925pt, -1747.691pt)
 -- (5369.925pt, -1747.691pt) .. controls (5372.625pt, -1746.731pt) and (5374.95pt, -1745.31pt) .. (5376.9pt, -1743.427pt)
 -- (5376.9pt, -1743.427pt)
 -- (5376.9pt, -1743.427pt)
 -- (5376.9pt, -1743.427pt) .. controls (5378.85pt, -1741.511pt) and (5380.35pt, -1739.134pt) .. (5381.438pt, -1736.291pt)
 -- (5381.438pt, -1736.291pt)
 -- (5393.55pt, -1739.7pt)
 -- (5393.55pt, -1739.7pt) .. controls (5392.275pt, -1743.821pt) and (5390.138pt, -1747.444pt) .. (5387.138pt, -1750.568pt)
 -- (5387.138pt, -1750.568pt)
 -- (5387.138pt, -1750.568pt)
 -- (5387.138pt, -1750.568pt) .. controls (5384.1pt, -1753.657pt) and (5380.388pt, -1756.073pt) .. (5375.925pt, -1757.812pt)
 -- (5375.925pt, -1757.812pt)
 -- (5375.925pt, -1757.812pt)
 -- (5375.925pt, -1757.812pt) .. controls (5371.5pt, -1759.515pt) and (5366.513pt, -1760.366pt) .. (5360.963pt, -1760.366pt) -- cycle
(5306.25pt, -1695.169pt) -- (5306.25pt, -1695.169pt)
 -- (5306.25pt, -1695.169pt)
 -- (5294.963pt, -1698.364pt)
 -- (5294.963pt, -1698.364pt)
 -- (5294.963pt, -1698.364pt)
 -- (5294.963pt, -1698.364pt) .. controls (5294.25pt, -1696.485pt) and (5293.2pt, -1694.655pt) .. (5291.812pt, -1692.877pt)
 -- (5291.812pt, -1692.877pt)
 -- (5291.812pt, -1692.877pt)
 -- (5291.812pt, -1692.877pt) .. controls (5290.463pt, -1691.066pt) and (5288.625pt, -1689.578pt) .. (5286.263pt, -1688.404pt)
 -- (5286.263pt, -1688.404pt)
 -- (5286.263pt, -1688.404pt)
 -- (5286.263pt, -1688.404pt) .. controls (5283.938pt, -1687.234pt) and (5280.938pt, -1686.645pt) .. (5277.263pt, -1686.645pt)
 -- (5277.263pt, -1686.645pt)
 -- (5277.263pt, -1686.645pt)
 -- (5277.263pt, -1686.645pt) .. controls (5272.275pt, -1686.645pt) and (5268.075pt, -1687.8pt) .. (5264.737pt, -1690.11pt)
 -- (5264.737pt, -1690.11pt)
 -- (5264.737pt, -1690.11pt)
 -- (5264.737pt, -1690.11pt) .. controls (5261.438pt, -1692.383pt) and (5259.787pt, -1695.278pt) .. (5259.787pt, -1698.791pt)
 -- (5259.787pt, -1698.791pt)
 -- (5259.787pt, -1698.791pt)
 -- (5259.787pt, -1698.791pt) .. controls (5259.787pt, -1701.915pt) and (5260.95pt, -1704.386pt) .. (5263.2pt, -1706.194pt)
 -- (5263.2pt, -1706.194pt)
 -- (5263.2pt, -1706.194pt)
 -- (5263.2pt, -1706.194pt) .. controls (5265.487pt, -1708.005pt) and (5269.05pt, -1709.516pt) .. (5273.85pt, -1710.724pt)
 -- (5273.85pt, -1710.724pt)
 -- (5286pt, -1713.705pt)
 -- (5286pt, -1713.705pt) .. controls (5293.312pt, -1715.483pt) and (5298.787pt, -1718.198pt) .. (5302.35pt, -1721.858pt)
 -- (5302.35pt, -1721.858pt)
 -- (5302.35pt, -1721.858pt)
 -- (5302.35pt, -1721.858pt) .. controls (5305.95pt, -1725.48pt) and (5307.75pt, -1730.149pt) .. (5307.75pt, -1735.864pt)
 -- (5307.75pt, -1735.864pt)
 -- (5307.75pt, -1735.864pt)
 -- (5307.75pt, -1735.864pt) .. controls (5307.75pt, -1740.551pt) and (5306.4pt, -1744.744pt) .. (5303.7pt, -1748.438pt)
 -- (5303.7pt, -1748.438pt)
 -- (5303.7pt, -1748.438pt)
 -- (5303.7pt, -1748.438pt) .. controls (5301.037pt, -1752.131pt) and (5297.287pt, -1755.041pt) .. (5292.487pt, -1757.171pt)
 -- (5292.487pt, -1757.171pt)
 -- (5292.487pt, -1757.171pt)
 -- (5292.487pt, -1757.171pt) .. controls (5287.725pt, -1759.301pt) and (5282.138pt, -1760.366pt) .. (5275.763pt, -1760.366pt)
 -- (5275.763pt, -1760.366pt)
 -- (5275.763pt, -1760.366pt)
 -- (5275.763pt, -1760.366pt) .. controls (5267.438pt, -1760.366pt) and (5260.537pt, -1758.559pt) .. (5255.062pt, -1754.936pt)
 -- (5255.062pt, -1754.936pt)
 -- (5255.062pt, -1754.936pt)
 -- (5255.062pt, -1754.936pt) .. controls (5249.588pt, -1751.314pt) and (5246.138pt, -1746.022pt) .. (5244.675pt, -1739.062pt)
 -- (5244.675pt, -1739.062pt)
 -- (5256.6pt, -1736.078pt)
 -- (5256.6pt, -1736.078pt) .. controls (5257.725pt, -1740.48pt) and (5259.9pt, -1743.784pt) .. (5263.05pt, -1745.985pt)
 -- (5263.05pt, -1745.985pt)
 -- (5263.05pt, -1745.985pt)
 -- (5263.05pt, -1745.985pt) .. controls (5266.237pt, -1748.186pt) and (5270.4pt, -1749.289pt) .. (5275.575pt, -1749.289pt)
 -- (5275.575pt, -1749.289pt)
 -- (5275.575pt, -1749.289pt)
 -- (5275.575pt, -1749.289pt) .. controls (5281.425pt, -1749.289pt) and (5286.075pt, -1748.047pt) .. (5289.525pt, -1745.561pt)
 -- (5289.525pt, -1745.561pt)
 -- (5289.525pt, -1745.561pt)
 -- (5289.525pt, -1745.561pt) .. controls (5293.013pt, -1743.038pt) and (5294.737pt, -1740.019pt) .. (5294.737pt, -1736.505pt)
 -- (5294.737pt, -1736.505pt)
 -- (5294.737pt, -1736.505pt)
 -- (5294.737pt, -1736.505pt) .. controls (5294.737pt, -1733.663pt) and (5293.763pt, -1731.285pt) .. (5291.775pt, -1729.365pt)
 -- (5291.775pt, -1729.365pt)
 -- (5291.775pt, -1729.365pt)
 -- (5291.775pt, -1729.365pt) .. controls (5289.787pt, -1727.415pt) and (5286.713pt, -1725.956pt) .. (5282.588pt, -1725pt)
 -- (5282.588pt, -1725pt)
 -- (5268.975pt, -1721.801pt)
 -- (5268.975pt, -1721.801pt) .. controls (5261.475pt, -1720.028pt) and (5255.963pt, -1717.275pt) .. (5252.438pt, -1713.547pt)
 -- (5252.438pt, -1713.547pt)
 -- (5252.438pt, -1713.547pt)
 -- (5252.438pt, -1713.547pt) .. controls (5248.95pt, -1709.782pt) and (5247.225pt, -1705.076pt) .. (5247.225pt, -1699.429pt)
 -- (5247.225pt, -1699.429pt)
 -- (5247.225pt, -1699.429pt)
 -- (5247.225pt, -1699.429pt) .. controls (5247.225pt, -1694.812pt) and (5248.537pt, -1690.729pt) .. (5251.125pt, -1687.177pt)
 -- (5251.125pt, -1687.177pt)
 -- (5251.125pt, -1687.177pt)
 -- (5251.125pt, -1687.177pt) .. controls (5253.75pt, -1683.626pt) and (5257.312pt, -1680.84pt) .. (5261.812pt, -1678.815pt)
 -- (5261.812pt, -1678.815pt)
 -- (5261.812pt, -1678.815pt)
 -- (5261.812pt, -1678.815pt) .. controls (5266.35pt, -1676.794pt) and (5271.525pt, -1675.781pt) .. (5277.263pt, -1675.781pt)
 -- (5277.263pt, -1675.781pt)
 -- (5277.263pt, -1675.781pt)
 -- (5277.263pt, -1675.781pt) .. controls (5285.362pt, -1675.781pt) and (5291.737pt, -1677.555pt) .. (5296.35pt, -1681.106pt)
 -- (5296.35pt, -1681.106pt)
 -- (5296.35pt, -1681.106pt)
 -- (5296.35pt, -1681.106pt) .. controls (5301pt, -1684.657pt) and (5304.3pt, -1689.345pt) .. (5306.25pt, -1695.169pt) -- cycle
(5192.025pt, -1749.075pt) .. controls (5197.65pt, -1749.075pt) and (5202.263pt, -1747.639pt) .. (5205.862pt, -1744.763pt)
 -- (5205.862pt, -1744.763pt)
 -- (5205.862pt, -1744.763pt)
 -- (5205.862pt, -1744.763pt) .. controls (5209.5pt, -1741.886pt) and (5212.2pt, -1738.103pt) .. (5213.925pt, -1733.415pt)
 -- (5213.925pt, -1733.415pt)
 -- (5213.925pt, -1733.415pt)
 -- (5213.925pt, -1733.415pt) .. controls (5215.65pt, -1728.728pt) and (5216.55pt, -1723.65pt) .. (5216.55pt, -1718.179pt)
 -- (5216.55pt, -1718.179pt)
 -- (5216.55pt, -1718.179pt)
 -- (5216.55pt, -1718.179pt) .. controls (5216.55pt, -1712.711pt) and (5215.65pt, -1707.615pt) .. (5213.925pt, -1702.894pt)
 -- (5213.925pt, -1702.894pt)
 -- (5213.925pt, -1702.894pt)
 -- (5213.925pt, -1702.894pt) .. controls (5212.2pt, -1698.169pt) and (5209.5pt, -1694.351pt) .. (5205.862pt, -1691.441pt)
 -- (5205.862pt, -1691.441pt)
 -- (5205.862pt, -1691.441pt)
 -- (5205.862pt, -1691.441pt) .. controls (5202.263pt, -1688.528pt) and (5197.65pt, -1687.073pt) .. (5192.025pt, -1687.073pt)
 -- (5192.025pt, -1687.073pt)
 -- (5192.025pt, -1687.073pt)
 -- (5192.025pt, -1687.073pt) .. controls (5186.4pt, -1687.073pt) and (5181.787pt, -1688.528pt) .. (5178.188pt, -1691.441pt)
 -- (5178.188pt, -1691.441pt)
 -- (5178.188pt, -1691.441pt)
 -- (5178.188pt, -1691.441pt) .. controls (5174.55pt, -1694.351pt) and (5171.888pt, -1698.169pt) .. (5170.125pt, -1702.894pt)
 -- (5170.125pt, -1702.894pt)
 -- (5170.125pt, -1702.894pt)
 -- (5170.125pt, -1702.894pt) .. controls (5168.4pt, -1707.615pt) and (5167.537pt, -1712.711pt) .. (5167.537pt, -1718.179pt)
 -- (5167.537pt, -1718.179pt)
 -- (5167.537pt, -1718.179pt)
 -- (5167.537pt, -1718.179pt) .. controls (5167.537pt, -1723.65pt) and (5168.4pt, -1728.728pt) .. (5170.125pt, -1733.415pt)
 -- (5170.125pt, -1733.415pt)
 -- (5170.125pt, -1733.415pt)
 -- (5170.125pt, -1733.415pt) .. controls (5171.888pt, -1738.103pt) and (5174.55pt, -1741.886pt) .. (5178.188pt, -1744.763pt)
 -- (5178.188pt, -1744.763pt)
 -- (5178.188pt, -1744.763pt)
 -- (5178.188pt, -1744.763pt) .. controls (5181.787pt, -1747.639pt) and (5186.4pt, -1749.075pt) .. (5192.025pt, -1749.075pt) -- cycle
(5192.025pt, -1760.366pt) .. controls (5184.638pt, -1760.366pt) and (5178.15pt, -1758.611pt) .. (5172.6pt, -1755.094pt)
 -- (5172.6pt, -1755.094pt)
 -- (5172.6pt, -1755.094pt)
 -- (5172.6pt, -1755.094pt) .. controls (5167.05pt, -1751.58pt) and (5162.7pt, -1746.66pt) .. (5159.588pt, -1740.341pt)
 -- (5159.588pt, -1740.341pt)
 -- (5159.588pt, -1740.341pt)
 -- (5159.588pt, -1740.341pt) .. controls (5156.513pt, -1734.019pt) and (5154.938pt, -1726.631pt) .. (5154.938pt, -1718.179pt)
 -- (5154.938pt, -1718.179pt)
 -- (5154.938pt, -1718.179pt)
 -- (5154.938pt, -1718.179pt) .. controls (5154.938pt, -1709.659pt) and (5156.513pt, -1702.219pt) .. (5159.588pt, -1695.862pt)
 -- (5159.588pt, -1695.862pt)
 -- (5159.588pt, -1695.862pt)
 -- (5159.588pt, -1695.862pt) .. controls (5162.7pt, -1689.506pt) and (5167.05pt, -1684.568pt) .. (5172.6pt, -1681.054pt)
 -- (5172.6pt, -1681.054pt)
 -- (5172.6pt, -1681.054pt)
 -- (5172.6pt, -1681.054pt) .. controls (5178.15pt, -1677.536pt) and (5184.638pt, -1675.781pt) .. (5192.025pt, -1675.781pt)
 -- (5192.025pt, -1675.781pt)
 -- (5192.025pt, -1675.781pt)
 -- (5192.025pt, -1675.781pt) .. controls (5199.412pt, -1675.781pt) and (5205.862pt, -1677.536pt) .. (5211.412pt, -1681.054pt)
 -- (5211.412pt, -1681.054pt)
 -- (5211.412pt, -1681.054pt)
 -- (5211.412pt, -1681.054pt) .. controls (5217pt, -1684.568pt) and (5221.312pt, -1689.506pt) .. (5224.425pt, -1695.862pt)
 -- (5224.425pt, -1695.862pt)
 -- (5224.425pt, -1695.862pt)
 -- (5224.425pt, -1695.862pt) .. controls (5227.537pt, -1702.219pt) and (5229.112pt, -1709.659pt) .. (5229.112pt, -1718.179pt)
 -- (5229.112pt, -1718.179pt)
 -- (5229.112pt, -1718.179pt)
 -- (5229.112pt, -1718.179pt) .. controls (5229.112pt, -1726.631pt) and (5227.537pt, -1734.019pt) .. (5224.425pt, -1740.341pt)
 -- (5224.425pt, -1740.341pt)
 -- (5224.425pt, -1740.341pt)
 -- (5224.425pt, -1740.341pt) .. controls (5221.312pt, -1746.66pt) and (5217pt, -1751.58pt) .. (5211.412pt, -1755.094pt)
 -- (5211.412pt, -1755.094pt)
 -- (5211.412pt, -1755.094pt)
 -- (5211.412pt, -1755.094pt) .. controls (5205.862pt, -1758.611pt) and (5199.412pt, -1760.366pt) .. (5192.025pt, -1760.366pt) -- cycle
(5135.775pt, -1649.573pt) -- (5135.775pt, -1649.573pt)
 -- (5135.775pt, -1649.573pt)
 -- (5135.775pt, -1649.573pt)
 -- (5135.775pt, -1649.573pt)
 -- (5135.775pt, -1758.664pt)
 -- (5135.775pt, -1758.664pt)
 -- (5135.775pt, -1758.664pt)
 -- (5135.775pt, -1758.664pt)
 -- (5123.213pt, -1758.664pt)
 -- (5123.213pt, -1758.664pt)
 -- (5123.213pt, -1758.664pt)
 -- (5123.213pt, -1758.664pt)
 -- (5123.213pt, -1649.573pt)
 -- (5123.213pt, -1649.573pt)
 -- (5123.213pt, -1649.573pt)
 -- (5123.213pt, -1649.573pt)
 -- (5135.775pt, -1649.573pt) -- cycle
(5072.662pt, -1760.366pt) .. controls (5064.975pt, -1760.366pt) and (5058.375pt, -1758.559pt) .. (5052.825pt, -1754.936pt)
 -- (5052.825pt, -1754.936pt)
 -- (5052.825pt, -1754.936pt)
 -- (5052.825pt, -1754.936pt) .. controls (5047.275pt, -1751.314pt) and (5043.037pt, -1746.323pt) .. (5040.037pt, -1739.966pt)
 -- (5040.037pt, -1739.966pt)
 -- (5040.037pt, -1739.966pt)
 -- (5040.037pt, -1739.966pt) .. controls (5037.075pt, -1733.61pt) and (5035.575pt, -1726.35pt) .. (5035.575pt, -1718.179pt)
 -- (5035.575pt, -1718.179pt)
 -- (5035.575pt, -1718.179pt)
 -- (5035.575pt, -1718.179pt) .. controls (5035.575pt, -1709.873pt) and (5037.112pt, -1702.538pt) .. (5040.15pt, -1696.181pt)
 -- (5040.15pt, -1696.181pt)
 -- (5040.15pt, -1696.181pt)
 -- (5040.15pt, -1696.181pt) .. controls (5043.225pt, -1689.788pt) and (5047.537pt, -1684.8pt) .. (5053.05pt, -1681.215pt)
 -- (5053.05pt, -1681.215pt)
 -- (5053.05pt, -1681.215pt)
 -- (5053.05pt, -1681.215pt) .. controls (5058.6pt, -1677.593pt) and (5065.05pt, -1675.781pt) .. (5072.438pt, -1675.781pt)
 -- (5072.438pt, -1675.781pt)
 -- (5072.438pt, -1675.781pt)
 -- (5072.438pt, -1675.781pt) .. controls (5078.175pt, -1675.781pt) and (5083.388pt, -1676.846pt) .. (5088pt, -1678.976pt)
 -- (5088pt, -1678.976pt)
 -- (5088pt, -1678.976pt)
 -- (5088pt, -1678.976pt) .. controls (5092.612pt, -1681.106pt) and (5096.4pt, -1684.091pt) .. (5099.325pt, -1687.924pt)
 -- (5099.325pt, -1687.924pt)
 -- (5099.325pt, -1687.924pt)
 -- (5099.325pt, -1687.924pt) .. controls (5102.287pt, -1691.76pt) and (5104.125pt, -1696.234pt) .. (5104.8pt, -1701.349pt)
 -- (5104.8pt, -1701.349pt)
 -- (5104.8pt, -1701.349pt)
 -- (5104.8pt, -1701.349pt)
 -- (5092.237pt, -1701.349pt)
 -- (5092.237pt, -1701.349pt)
 -- (5092.237pt, -1701.349pt)
 -- (5092.237pt, -1701.349pt) .. controls (5091.3pt, -1697.621pt) and (5089.162pt, -1694.318pt) .. (5085.862pt, -1691.441pt)
 -- (5085.862pt, -1691.441pt)
 -- (5085.862pt, -1691.441pt)
 -- (5085.862pt, -1691.441pt) .. controls (5082.6pt, -1688.528pt) and (5078.175pt, -1687.073pt) .. (5072.662pt, -1687.073pt)
 -- (5072.662pt, -1687.073pt)
 -- (5072.662pt, -1687.073pt)
 -- (5072.662pt, -1687.073pt) .. controls (5067.75pt, -1687.073pt) and (5063.438pt, -1688.351pt) .. (5059.763pt, -1690.909pt)
 -- (5059.763pt, -1690.909pt)
 -- (5059.763pt, -1690.909pt)
 -- (5059.763pt, -1690.909pt) .. controls (5056.088pt, -1693.429pt) and (5053.237pt, -1696.999pt) .. (5051.175pt, -1701.615pt)
 -- (5051.175pt, -1701.615pt)
 -- (5051.175pt, -1701.615pt)
 -- (5051.175pt, -1701.615pt) .. controls (5049.15pt, -1706.194pt) and (5048.138pt, -1711.575pt) .. (5048.138pt, -1717.755pt)
 -- (5048.138pt, -1717.755pt)
 -- (5048.138pt, -1717.755pt)
 -- (5048.138pt, -1717.755pt) .. controls (5048.138pt, -1724.074pt) and (5049.15pt, -1729.579pt) .. (5051.138pt, -1734.266pt)
 -- (5051.138pt, -1734.266pt)
 -- (5051.138pt, -1734.266pt)
 -- (5051.138pt, -1734.266pt) .. controls (5053.162pt, -1738.954pt) and (5055.975pt, -1742.595pt) .. (5059.65pt, -1745.186pt)
 -- (5059.65pt, -1745.186pt)
 -- (5059.65pt, -1745.186pt)
 -- (5059.65pt, -1745.186pt) .. controls (5063.325pt, -1747.778pt) and (5067.675pt, -1749.075pt) .. (5072.662pt, -1749.075pt)
 -- (5072.662pt, -1749.075pt)
 -- (5072.662pt, -1749.075pt)
 -- (5072.662pt, -1749.075pt) .. controls (5075.925pt, -1749.075pt) and (5078.888pt, -1748.509pt) .. (5081.55pt, -1747.373pt)
 -- (5081.55pt, -1747.373pt)
 -- (5081.55pt, -1747.373pt)
 -- (5081.55pt, -1747.373pt) .. controls (5084.213pt, -1746.236pt) and (5086.463pt, -1744.601pt) .. (5088.3pt, -1742.471pt)
 -- (5088.3pt, -1742.471pt)
 -- (5088.3pt, -1742.471pt)
 -- (5088.3pt, -1742.471pt) .. controls (5090.138pt, -1740.341pt) and (5091.45pt, -1737.784pt) .. (5092.237pt, -1734.799pt)
 -- (5092.237pt, -1734.799pt)
 -- (5092.237pt, -1734.799pt)
 -- (5092.237pt, -1734.799pt)
 -- (5104.8pt, -1734.799pt)
 -- (5104.8pt, -1734.799pt)
 -- (5104.8pt, -1734.799pt)
 -- (5104.8pt, -1734.799pt) .. controls (5104.125pt, -1739.629pt) and (5102.362pt, -1743.979pt) .. (5099.55pt, -1747.849pt)
 -- (5099.55pt, -1747.849pt)
 -- (5099.55pt, -1747.849pt)
 -- (5099.55pt, -1747.849pt) .. controls (5096.775pt, -1751.685pt) and (5093.1pt, -1754.741pt) .. (5088.525pt, -1757.014pt)
 -- (5088.525pt, -1757.014pt)
 -- (5088.525pt, -1757.014pt)
 -- (5088.525pt, -1757.014pt) .. controls (5083.987pt, -1759.249pt) and (5078.7pt, -1760.366pt) .. (5072.662pt, -1760.366pt) -- cycle
(4922.062pt, -1709.445pt) -- (4922.062pt, -1709.445pt)
 -- (4922.062pt, -1709.445pt)
 -- (4922.062pt, -1709.445pt)
 -- (4922.062pt, -1709.445pt)
 -- (4922.062pt, -1758.664pt)
 -- (4922.062pt, -1758.664pt)
 -- (4922.062pt, -1758.664pt)
 -- (4922.062pt, -1758.664pt)
 -- (4909.463pt, -1758.664pt)
 -- (4909.463pt, -1758.664pt)
 -- (4909.463pt, -1758.664pt)
 -- (4909.463pt, -1758.664pt)
 -- (4909.463pt, -1676.846pt)
 -- (4909.463pt, -1676.846pt)
 -- (4909.463pt, -1676.846pt)
 -- (4909.463pt, -1676.846pt)
 -- (4921.612pt, -1676.846pt)
 -- (4921.612pt, -1676.846pt)
 -- (4921.612pt, -1676.846pt)
 -- (4921.612pt, -1676.846pt)
 -- (4921.612pt, -1689.63pt)
 -- (4921.612pt, -1689.63pt)
 -- (4921.612pt, -1689.63pt)
 -- (4921.612pt, -1689.63pt)
 -- (4922.7pt, -1689.63pt)
 -- (4922.7pt, -1689.63pt)
 -- (4922.7pt, -1689.63pt)
 -- (4922.7pt, -1689.63pt) .. controls (4924.612pt, -1685.475pt) and (4927.5pt, -1682.138pt) .. (4931.438pt, -1679.614pt)
 -- (4931.438pt, -1679.614pt)
 -- (4931.438pt, -1679.614pt)
 -- (4931.438pt, -1679.614pt) .. controls (4935.338pt, -1677.06pt) and (4940.362pt, -1675.781pt) .. (4946.55pt, -1675.781pt)
 -- (4946.55pt, -1675.781pt)
 -- (4946.55pt, -1675.781pt)
 -- (4946.55pt, -1675.781pt) .. controls (4952.1pt, -1675.781pt) and (4956.938pt, -1676.917pt) .. (4961.1pt, -1679.19pt)
 -- (4961.1pt, -1679.19pt)
 -- (4961.1pt, -1679.19pt)
 -- (4961.1pt, -1679.19pt) .. controls (4965.263pt, -1681.425pt) and (4968.487pt, -1684.834pt) .. (4970.775pt, -1689.416pt)
 -- (4970.775pt, -1689.416pt)
 -- (4970.775pt, -1689.416pt)
 -- (4970.775pt, -1689.416pt) .. controls (4973.1pt, -1693.961pt) and (4974.263pt, -1699.714pt) .. (4974.263pt, -1706.674pt)
 -- (4974.263pt, -1706.674pt)
 -- (4974.263pt, -1706.674pt)
 -- (4974.263pt, -1706.674pt)
 -- (4974.263pt, -1758.664pt)
 -- (4974.263pt, -1758.664pt)
 -- (4974.263pt, -1758.664pt)
 -- (4974.263pt, -1758.664pt)
 -- (4961.662pt, -1758.664pt)
 -- (4961.662pt, -1758.664pt)
 -- (4961.662pt, -1758.664pt)
 -- (4961.662pt, -1758.664pt)
 -- (4961.662pt, -1707.529pt)
 -- (4961.662pt, -1707.529pt)
 -- (4961.662pt, -1707.529pt)
 -- (4961.662pt, -1707.529pt) .. controls (4961.662pt, -1701.101pt) and (4960.013pt, -1696.091pt) .. (4956.675pt, -1692.506pt)
 -- (4956.675pt, -1692.506pt)
 -- (4956.675pt, -1692.506pt)
 -- (4956.675pt, -1692.506pt) .. controls (4953.338pt, -1688.884pt) and (4948.763pt, -1687.073pt) .. (4942.912pt, -1687.073pt)
 -- (4942.912pt, -1687.073pt)
 -- (4942.912pt, -1687.073pt)
 -- (4942.912pt, -1687.073pt) .. controls (4938.9pt, -1687.073pt) and (4935.338pt, -1687.943pt) .. (4932.15pt, -1689.682pt)
 -- (4932.15pt, -1689.682pt)
 -- (4932.15pt, -1689.682pt)
 -- (4932.15pt, -1689.682pt) .. controls (4929.037pt, -1691.422pt) and (4926.562pt, -1693.961pt) .. (4924.763pt, -1697.299pt)
 -- (4924.763pt, -1697.299pt)
 -- (4924.763pt, -1697.299pt)
 -- (4924.763pt, -1697.299pt) .. controls (4922.963pt, -1700.636pt) and (4922.062pt, -1704.686pt) .. (4922.062pt, -1709.445pt) -- cycle
(4856.475pt, -1760.366pt) .. controls (4848.6pt, -1760.366pt) and (4841.775pt, -1758.626pt) .. (4836.075pt, -1755.146pt)
 -- (4836.075pt, -1755.146pt)
 -- (4836.075pt, -1755.146pt)
 -- (4836.075pt, -1755.146pt) .. controls (4830.375pt, -1751.633pt) and (4825.987pt, -1746.731pt) .. (4822.912pt, -1740.446pt)
 -- (4822.912pt, -1740.446pt)
 -- (4822.912pt, -1740.446pt)
 -- (4822.912pt, -1740.446pt) .. controls (4819.875pt, -1734.124pt) and (4818.338pt, -1726.774pt) .. (4818.338pt, -1718.392pt)
 -- (4818.338pt, -1718.392pt)
 -- (4818.338pt, -1718.392pt)
 -- (4818.338pt, -1718.392pt) .. controls (4818.338pt, -1710.011pt) and (4819.875pt, -1702.627pt) .. (4822.912pt, -1696.234pt)
 -- (4822.912pt, -1696.234pt)
 -- (4822.912pt, -1696.234pt)
 -- (4822.912pt, -1696.234pt) .. controls (4825.987pt, -1689.806pt) and (4830.3pt, -1684.8pt) .. (4835.812pt, -1681.215pt)
 -- (4835.812pt, -1681.215pt)
 -- (4835.812pt, -1681.215pt)
 -- (4835.812pt, -1681.215pt) .. controls (4841.362pt, -1677.593pt) and (4847.812pt, -1675.781pt) .. (4855.2pt, -1675.781pt)
 -- (4855.2pt, -1675.781pt)
 -- (4855.2pt, -1675.781pt)
 -- (4855.2pt, -1675.781pt) .. controls (4859.475pt, -1675.781pt) and (4863.675pt, -1676.49pt) .. (4867.838pt, -1677.911pt)
 -- (4867.838pt, -1677.911pt)
 -- (4867.838pt, -1677.911pt)
 -- (4867.838pt, -1677.911pt) .. controls (4871.963pt, -1679.333pt) and (4875.75pt, -1681.639pt) .. (4879.162pt, -1684.834pt)
 -- (4879.162pt, -1684.834pt)
 -- (4879.162pt, -1684.834pt)
 -- (4879.162pt, -1684.834pt) .. controls (4882.575pt, -1687.995pt) and (4885.275pt, -1692.188pt) .. (4887.3pt, -1697.407pt)
 -- (4887.3pt, -1697.407pt)
 -- (4887.3pt, -1697.407pt)
 -- (4887.3pt, -1697.407pt) .. controls (4889.325pt, -1702.627pt) and (4890.338pt, -1709.055pt) .. (4890.338pt, -1716.69pt)
 -- (4890.338pt, -1716.69pt)
 -- (4890.338pt, -1716.69pt)
 -- (4890.338pt, -1716.69pt)
 -- (4890.338pt, -1722.015pt)
 -- (4890.338pt, -1722.015pt)
 -- (4890.338pt, -1722.015pt)
 -- (4890.338pt, -1722.015pt)
 -- (4827.3pt, -1722.015pt)
 -- (4827.3pt, -1722.015pt)
 -- (4827.3pt, -1722.015pt)
 -- (4827.3pt, -1722.015pt)
 -- (4827.3pt, -1711.147pt)
 -- (4827.3pt, -1711.147pt)
 -- (4827.3pt, -1711.147pt)
 -- (4827.3pt, -1711.147pt)
 -- (4877.55pt, -1711.147pt)
 -- (4877.55pt, -1711.147pt)
 -- (4877.55pt, -1711.147pt)
 -- (4877.55pt, -1711.147pt) .. controls (4877.55pt, -1706.531pt) and (4876.65pt, -1702.414pt) .. (4874.812pt, -1698.791pt)
 -- (4874.812pt, -1698.791pt)
 -- (4874.812pt, -1698.791pt)
 -- (4874.812pt, -1698.791pt) .. controls (4872.975pt, -1695.169pt) and (4870.388pt, -1692.311pt) .. (4867.013pt, -1690.215pt)
 -- (4867.013pt, -1690.215pt)
 -- (4867.013pt, -1690.215pt)
 -- (4867.013pt, -1690.215pt) .. controls (4863.675pt, -1688.119pt) and (4859.737pt, -1687.073pt) .. (4855.2pt, -1687.073pt)
 -- (4855.2pt, -1687.073pt)
 -- (4855.2pt, -1687.073pt)
 -- (4855.2pt, -1687.073pt) .. controls (4850.175pt, -1687.073pt) and (4845.862pt, -1688.314pt) .. (4842.188pt, -1690.8pt)
 -- (4842.188pt, -1690.8pt)
 -- (4842.188pt, -1690.8pt)
 -- (4842.188pt, -1690.8pt) .. controls (4838.588pt, -1693.252pt) and (4835.775pt, -1696.448pt) .. (4833.825pt, -1700.389pt)
 -- (4833.825pt, -1700.389pt)
 -- (4833.825pt, -1700.389pt)
 -- (4833.825pt, -1700.389pt) .. controls (4831.875pt, -1704.33pt) and (4830.9pt, -1708.556pt) .. (4830.9pt, -1713.068pt)
 -- (4830.9pt, -1713.068pt)
 -- (4830.9pt, -1713.068pt)
 -- (4830.9pt, -1713.068pt)
 -- (4830.9pt, -1720.312pt)
 -- (4830.9pt, -1720.312pt)
 -- (4830.9pt, -1720.312pt)
 -- (4830.9pt, -1720.312pt) .. controls (4830.9pt, -1726.489pt) and (4831.987pt, -1731.728pt) .. (4834.088pt, -1736.025pt)
 -- (4834.088pt, -1736.025pt)
 -- (4834.088pt, -1736.025pt)
 -- (4834.088pt, -1736.025pt) .. controls (4836.263pt, -1740.285pt) and (4839.263pt, -1743.536pt) .. (4843.088pt, -1745.771pt)
 -- (4843.088pt, -1745.771pt)
 -- (4843.088pt, -1745.771pt)
 -- (4843.088pt, -1745.771pt) .. controls (4846.95pt, -1747.976pt) and (4851.412pt, -1749.075pt) .. (4856.475pt, -1749.075pt)
 -- (4856.475pt, -1749.075pt)
 -- (4856.475pt, -1749.075pt)
 -- (4856.475pt, -1749.075pt) .. controls (4859.775pt, -1749.075pt) and (4862.775pt, -1748.614pt) .. (4865.438pt, -1747.691pt)
 -- (4865.438pt, -1747.691pt)
 -- (4865.438pt, -1747.691pt)
 -- (4865.438pt, -1747.691pt) .. controls (4868.138pt, -1746.731pt) and (4870.463pt, -1745.31pt) .. (4872.412pt, -1743.427pt)
 -- (4872.412pt, -1743.427pt)
 -- (4872.412pt, -1743.427pt)
 -- (4872.412pt, -1743.427pt) .. controls (4874.362pt, -1741.511pt) and (4875.862pt, -1739.134pt) .. (4876.912pt, -1736.291pt)
 -- (4876.912pt, -1736.291pt)
 -- (4889.062pt, -1739.7pt)
 -- (4889.062pt, -1739.7pt) .. controls (4887.787pt, -1743.821pt) and (4885.65pt, -1747.444pt) .. (4882.612pt, -1750.568pt)
 -- (4882.612pt, -1750.568pt)
 -- (4882.612pt, -1750.568pt)
 -- (4882.612pt, -1750.568pt) .. controls (4879.612pt, -1753.657pt) and (4875.862pt, -1756.073pt) .. (4871.438pt, -1757.812pt)
 -- (4871.438pt, -1757.812pt)
 -- (4871.438pt, -1757.812pt)
 -- (4871.438pt, -1757.812pt) .. controls (4867.013pt, -1759.515pt) and (4862.025pt, -1760.366pt) .. (4856.475pt, -1760.366pt) -- cycle
(4743.112pt, -1717.755pt) .. controls (4743.112pt, -1723.935pt) and (4744.013pt, -1729.384pt) .. (4745.85pt, -1734.109pt)
 -- (4745.85pt, -1734.109pt)
 -- (4745.85pt, -1734.109pt)
 -- (4745.85pt, -1734.109pt) .. controls (4747.65pt, -1738.796pt) and (4750.312pt, -1742.471pt) .. (4753.763pt, -1745.134pt)
 -- (4753.763pt, -1745.134pt)
 -- (4753.763pt, -1745.134pt)
 -- (4753.763pt, -1745.134pt) .. controls (4757.25pt, -1747.763pt) and (4761.525pt, -1749.075pt) .. (4766.55pt, -1749.075pt)
 -- (4766.55pt, -1749.075pt)
 -- (4766.55pt, -1749.075pt)
 -- (4766.55pt, -1749.075pt) .. controls (4771.8pt, -1749.075pt) and (4776.188pt, -1747.691pt) .. (4779.713pt, -1744.92pt)
 -- (4779.713pt, -1744.92pt)
 -- (4779.713pt, -1744.92pt)
 -- (4779.713pt, -1744.92pt) .. controls (4783.275pt, -1742.115pt) and (4785.938pt, -1738.35pt) .. (4787.7pt, -1733.629pt)
 -- (4787.7pt, -1733.629pt)
 -- (4787.7pt, -1733.629pt)
 -- (4787.7pt, -1733.629pt) .. controls (4789.5pt, -1728.87pt) and (4790.438pt, -1723.579pt) .. (4790.438pt, -1717.755pt)
 -- (4790.438pt, -1717.755pt)
 -- (4790.438pt, -1717.755pt)
 -- (4790.438pt, -1717.755pt) .. controls (4790.438pt, -1712.002pt) and (4789.537pt, -1706.816pt) .. (4787.775pt, -1702.2pt)
 -- (4787.775pt, -1702.2pt)
 -- (4787.775pt, -1702.2pt)
 -- (4787.775pt, -1702.2pt) .. controls (4786.013pt, -1697.55pt) and (4783.388pt, -1693.871pt) .. (4779.825pt, -1691.175pt)
 -- (4779.825pt, -1691.175pt)
 -- (4779.825pt, -1691.175pt)
 -- (4779.825pt, -1691.175pt) .. controls (4776.3pt, -1688.441pt) and (4771.875pt, -1687.073pt) .. (4766.55pt, -1687.073pt)
 -- (4766.55pt, -1687.073pt)
 -- (4766.55pt, -1687.073pt)
 -- (4766.55pt, -1687.073pt) .. controls (4761.45pt, -1687.073pt) and (4757.138pt, -1688.37pt) .. (4753.65pt, -1690.961pt)
 -- (4753.65pt, -1690.961pt)
 -- (4753.65pt, -1690.961pt)
 -- (4753.65pt, -1690.961pt) .. controls (4750.2pt, -1693.519pt) and (4747.575pt, -1697.104pt) .. (4745.775pt, -1701.72pt)
 -- (4745.775pt, -1701.72pt)
 -- (4745.775pt, -1701.72pt)
 -- (4745.775pt, -1701.72pt) .. controls (4744.013pt, -1706.302pt) and (4743.112pt, -1711.646pt) .. (4743.112pt, -1717.755pt) -- cycle
(4730.775pt, -1789.346pt) -- (4730.775pt, -1789.346pt)
 -- (4730.775pt, -1789.346pt)
 -- (4730.775pt, -1789.346pt)
 -- (4730.775pt, -1789.346pt)
 -- (4730.775pt, -1676.846pt)
 -- (4730.775pt, -1676.846pt)
 -- (4730.775pt, -1676.846pt)
 -- (4730.775pt, -1676.846pt)
 -- (4742.925pt, -1676.846pt)
 -- (4742.925pt, -1676.846pt)
 -- (4742.925pt, -1676.846pt)
 -- (4742.925pt, -1676.846pt)
 -- (4742.925pt, -1689.844pt)
 -- (4742.925pt, -1689.844pt)
 -- (4742.925pt, -1689.844pt)
 -- (4742.925pt, -1689.844pt)
 -- (4744.388pt, -1689.844pt)
 -- (4744.388pt, -1689.844pt)
 -- (4744.388pt, -1689.844pt)
 -- (4744.388pt, -1689.844pt) .. controls (4745.325pt, -1688.422pt) and (4746.6pt, -1686.611pt) .. (4748.25pt, -1684.41pt)
 -- (4748.25pt, -1684.41pt)
 -- (4748.25pt, -1684.41pt)
 -- (4748.25pt, -1684.41pt) .. controls (4749.9pt, -1682.171pt) and (4752.3pt, -1680.184pt) .. (4755.375pt, -1678.444pt)
 -- (4755.375pt, -1678.444pt)
 -- (4755.375pt, -1678.444pt)
 -- (4755.375pt, -1678.444pt) .. controls (4758.487pt, -1676.666pt) and (4762.725pt, -1675.781pt) .. (4768.05pt, -1675.781pt)
 -- (4768.05pt, -1675.781pt)
 -- (4768.05pt, -1675.781pt)
 -- (4768.05pt, -1675.781pt) .. controls (4774.95pt, -1675.781pt) and (4781.025pt, -1677.502pt) .. (4786.275pt, -1680.949pt)
 -- (4786.275pt, -1680.949pt)
 -- (4786.275pt, -1680.949pt)
 -- (4786.275pt, -1680.949pt) .. controls (4791.525pt, -1684.391pt) and (4795.612pt, -1689.274pt) .. (4798.575pt, -1695.596pt)
 -- (4798.575pt, -1695.596pt)
 -- (4798.575pt, -1695.596pt)
 -- (4798.575pt, -1695.596pt) .. controls (4801.537pt, -1701.915pt) and (4803pt, -1709.374pt) .. (4803pt, -1717.969pt)
 -- (4803pt, -1717.969pt)
 -- (4803pt, -1717.969pt)
 -- (4803pt, -1717.969pt) .. controls (4803pt, -1726.631pt) and (4801.537pt, -1734.142pt) .. (4798.575pt, -1740.499pt)
 -- (4798.575pt, -1740.499pt)
 -- (4798.575pt, -1740.499pt)
 -- (4798.575pt, -1740.499pt) .. controls (4795.612pt, -1746.821pt) and (4791.525pt, -1751.722pt) .. (4786.312pt, -1755.203pt)
 -- (4786.312pt, -1755.203pt)
 -- (4786.312pt, -1755.203pt)
 -- (4786.312pt, -1755.203pt) .. controls (4781.1pt, -1758.645pt) and (4775.1pt, -1760.366pt) .. (4768.275pt, -1760.366pt)
 -- (4768.275pt, -1760.366pt)
 -- (4768.275pt, -1760.366pt)
 -- (4768.275pt, -1760.366pt) .. controls (4763.025pt, -1760.366pt) and (4758.787pt, -1759.496pt) .. (4755.638pt, -1757.756pt)
 -- (4755.638pt, -1757.756pt)
 -- (4755.638pt, -1757.756pt)
 -- (4755.638pt, -1757.756pt) .. controls (4752.487pt, -1755.983pt) and (4750.05pt, -1753.976pt) .. (4748.325pt, -1751.737pt)
 -- (4748.325pt, -1751.737pt)
 -- (4748.325pt, -1751.737pt)
 -- (4748.325pt, -1751.737pt) .. controls (4746.638pt, -1749.465pt) and (4745.325pt, -1747.583pt) .. (4744.388pt, -1746.094pt)
 -- (4744.388pt, -1746.094pt)
 -- (4744.388pt, -1746.094pt)
 -- (4744.388pt, -1746.094pt)
 -- (4743.338pt, -1746.094pt)
 -- (4743.338pt, -1746.094pt)
 -- (4743.338pt, -1746.094pt)
 -- (4743.338pt, -1746.094pt)
 -- (4743.338pt, -1789.346pt)
 -- (4743.338pt, -1789.346pt)
 -- (4743.338pt, -1789.346pt)
 -- (4743.338pt, -1789.346pt)
 -- (4730.775pt, -1789.346pt) -- cycle
(4697.475pt, -1704.116pt) .. controls (4697.475pt, -1694.674pt) and (4695.9pt, -1686.701pt) .. (4692.713pt, -1680.203pt)
 -- (4692.713pt, -1680.203pt)
 -- (4692.713pt, -1680.203pt)
 -- (4692.713pt, -1680.203pt) .. controls (4689.6pt, -1673.704pt) and (4685.362pt, -1668.784pt) .. (4680pt, -1665.446pt)
 -- (4680pt, -1665.446pt)
 -- (4680pt, -1665.446pt)
 -- (4680pt, -1665.446pt) .. controls (4674.675pt, -1662.109pt) and (4668.713pt, -1660.44pt) .. (4662.112pt, -1660.44pt)
 -- (4662.112pt, -1660.44pt)
 -- (4662.112pt, -1660.44pt)
 -- (4662.112pt, -1660.44pt) .. controls (4655.513pt, -1660.44pt) and (4649.513pt, -1662.109pt) .. (4644.15pt, -1665.446pt)
 -- (4644.15pt, -1665.446pt)
 -- (4644.15pt, -1665.446pt)
 -- (4644.15pt, -1665.446pt) .. controls (4638.825pt, -1668.784pt) and (4634.588pt, -1673.704pt) .. (4631.438pt, -1680.203pt)
 -- (4631.438pt, -1680.203pt)
 -- (4631.438pt, -1680.203pt)
 -- (4631.438pt, -1680.203pt) .. controls (4628.287pt, -1686.701pt) and (4626.75pt, -1694.674pt) .. (4626.75pt, -1704.116pt)
 -- (4626.75pt, -1704.116pt)
 -- (4626.75pt, -1704.116pt)
 -- (4626.75pt, -1704.116pt) .. controls (4626.75pt, -1713.562pt) and (4628.287pt, -1721.535pt) .. (4631.438pt, -1728.034pt)
 -- (4631.438pt, -1728.034pt)
 -- (4631.438pt, -1728.034pt)
 -- (4631.438pt, -1728.034pt) .. controls (4634.588pt, -1734.532pt) and (4638.825pt, -1739.453pt) .. (4644.15pt, -1742.79pt)
 -- (4644.15pt, -1742.79pt)
 -- (4644.15pt, -1742.79pt)
 -- (4644.15pt, -1742.79pt) .. controls (4649.513pt, -1746.127pt) and (4655.513pt, -1747.796pt) .. (4662.112pt, -1747.796pt)
 -- (4662.112pt, -1747.796pt)
 -- (4662.112pt, -1747.796pt)
 -- (4662.112pt, -1747.796pt) .. controls (4668.713pt, -1747.796pt) and (4674.675pt, -1746.127pt) .. (4680pt, -1742.79pt)
 -- (4680pt, -1742.79pt)
 -- (4680pt, -1742.79pt)
 -- (4680pt, -1742.79pt) .. controls (4685.362pt, -1739.453pt) and (4689.6pt, -1734.532pt) .. (4692.713pt, -1728.034pt)
 -- (4692.713pt, -1728.034pt)
 -- (4692.713pt, -1728.034pt)
 -- (4692.713pt, -1728.034pt) .. controls (4695.9pt, -1721.535pt) and (4697.475pt, -1713.562pt) .. (4697.475pt, -1704.116pt) -- cycle
(4710.263pt, -1704.116pt) .. controls (4710.263pt, -1715.625pt) and (4708.162pt, -1725.566pt) .. (4704.037pt, -1733.948pt)
 -- (4704.037pt, -1733.948pt)
 -- (4704.037pt, -1733.948pt)
 -- (4704.037pt, -1733.948pt) .. controls (4699.875pt, -1742.329pt) and (4694.175pt, -1748.79pt) .. (4686.938pt, -1753.335pt)
 -- (4686.938pt, -1753.335pt)
 -- (4686.938pt, -1753.335pt)
 -- (4686.938pt, -1753.335pt) .. controls (4679.662pt, -1757.884pt) and (4671.412pt, -1760.156pt) .. (4662.112pt, -1760.156pt)
 -- (4662.112pt, -1760.156pt)
 -- (4662.112pt, -1760.156pt)
 -- (4662.112pt, -1760.156pt) .. controls (4652.812pt, -1760.156pt) and (4644.525pt, -1757.884pt) .. (4637.287pt, -1753.335pt)
 -- (4637.287pt, -1753.335pt)
 -- (4637.287pt, -1753.335pt)
 -- (4637.287pt, -1753.335pt) .. controls (4630.05pt, -1748.79pt) and (4624.35pt, -1742.329pt) .. (4620.188pt, -1733.948pt)
 -- (4620.188pt, -1733.948pt)
 -- (4620.188pt, -1733.948pt)
 -- (4620.188pt, -1733.948pt) .. controls (4616.025pt, -1725.566pt) and (4613.963pt, -1715.625pt) .. (4613.963pt, -1704.116pt)
 -- (4613.963pt, -1704.116pt)
 -- (4613.963pt, -1704.116pt)
 -- (4613.963pt, -1704.116pt) .. controls (4613.963pt, -1692.611pt) and (4616.025pt, -1682.67pt) .. (4620.188pt, -1674.289pt)
 -- (4620.188pt, -1674.289pt)
 -- (4620.188pt, -1674.289pt)
 -- (4620.188pt, -1674.289pt) .. controls (4624.35pt, -1665.907pt) and (4630.05pt, -1659.446pt) .. (4637.287pt, -1654.897pt)
 -- (4637.287pt, -1654.897pt)
 -- (4637.287pt, -1654.897pt)
 -- (4637.287pt, -1654.897pt) .. controls (4644.525pt, -1650.353pt) and (4652.812pt, -1648.08pt) .. (4662.112pt, -1648.08pt)
 -- (4662.112pt, -1648.08pt)
 -- (4662.112pt, -1648.08pt)
 -- (4662.112pt, -1648.08pt) .. controls (4671.412pt, -1648.08pt) and (4679.662pt, -1650.353pt) .. (4686.938pt, -1654.897pt)
 -- (4686.938pt, -1654.897pt)
 -- (4686.938pt, -1654.897pt)
 -- (4686.938pt, -1654.897pt) .. controls (4694.175pt, -1659.446pt) and (4699.875pt, -1665.907pt) .. (4704.037pt, -1674.289pt)
 -- (4704.037pt, -1674.289pt)
 -- (4704.037pt, -1674.289pt)
 -- (4704.037pt, -1674.289pt) .. controls (4708.162pt, -1682.67pt) and (4710.263pt, -1692.611pt) .. (4710.263pt, -1704.116pt) -- cycle
(4534.35pt, -1759.515pt) .. controls (4531.725pt, -1759.515pt) and (4529.475pt, -1758.574pt) .. (4527.6pt, -1756.691pt)
 -- (4527.6pt, -1756.691pt)
 -- (4527.6pt, -1756.691pt)
 -- (4527.6pt, -1756.691pt) .. controls (4525.725pt, -1754.809pt) and (4524.787pt, -1752.555pt) .. (4524.787pt, -1749.926pt)
 -- (4524.787pt, -1749.926pt)
 -- (4524.787pt, -1749.926pt)
 -- (4524.787pt, -1749.926pt) .. controls (4524.787pt, -1747.301pt) and (4525.725pt, -1745.044pt) .. (4527.6pt, -1743.161pt)
 -- (4527.6pt, -1743.161pt)
 -- (4527.6pt, -1743.161pt)
 -- (4527.6pt, -1743.161pt) .. controls (4529.475pt, -1741.282pt) and (4531.725pt, -1740.341pt) .. (4534.35pt, -1740.341pt)
 -- (4534.35pt, -1740.341pt)
 -- (4534.35pt, -1740.341pt)
 -- (4534.35pt, -1740.341pt) .. controls (4536.975pt, -1740.341pt) and (4539.225pt, -1741.282pt) .. (4541.138pt, -1743.161pt)
 -- (4541.138pt, -1743.161pt)
 -- (4541.138pt, -1743.161pt)
 -- (4541.138pt, -1743.161pt) .. controls (4543.013pt, -1745.044pt) and (4543.95pt, -1747.301pt) .. (4543.95pt, -1749.926pt)
 -- (4543.95pt, -1749.926pt)
 -- (4543.95pt, -1749.926pt)
 -- (4543.95pt, -1749.926pt) .. controls (4543.95pt, -1751.666pt) and (4543.5pt, -1753.267pt) .. (4542.6pt, -1754.722pt)
 -- (4542.6pt, -1754.722pt)
 -- (4542.6pt, -1754.722pt)
 -- (4542.6pt, -1754.722pt) .. controls (4541.775pt, -1756.177pt) and (4540.612pt, -1757.351pt) .. (4539.15pt, -1758.236pt)
 -- (4539.15pt, -1758.236pt)
 -- (4539.15pt, -1758.236pt)
 -- (4539.15pt, -1758.236pt) .. controls (4537.725pt, -1759.091pt) and (4536.15pt, -1759.515pt) .. (4534.35pt, -1759.515pt) -- cycle
(4479.862pt, -1649.573pt) -- (4479.862pt, -1649.573pt)
 -- (4479.862pt, -1649.573pt)
 -- (4479.862pt, -1649.573pt)
 -- (4479.862pt, -1649.573pt)
 -- (4479.862pt, -1758.664pt)
 -- (4479.862pt, -1758.664pt)
 -- (4479.862pt, -1758.664pt)
 -- (4479.862pt, -1758.664pt)
 -- (4466.662pt, -1758.664pt)
 -- (4466.662pt, -1758.664pt)
 -- (4466.662pt, -1758.664pt)
 -- (4466.662pt, -1758.664pt)
 -- (4466.662pt, -1663.421pt)
 -- (4466.662pt, -1663.421pt)
 -- (4466.662pt, -1663.421pt)
 -- (4466.662pt, -1663.421pt)
 -- (4465.987pt, -1663.421pt)
 -- (4465.987pt, -1663.421pt)
 -- (4439.362pt, -1681.106pt)
 -- (4439.362pt, -1681.106pt)
 -- (4439.362pt, -1681.106pt)
 -- (4439.362pt, -1681.106pt)
 -- (4439.362pt, -1667.685pt)
 -- (4439.362pt, -1667.685pt)
 -- (4466.662pt, -1649.573pt)
 -- (4466.662pt, -1649.573pt)
 -- (4466.662pt, -1649.573pt)
 -- (4466.662pt, -1649.573pt)
 -- (4479.862pt, -1649.573pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(4964.362pt, -2602.669pt) -- (4964.362pt, -2602.669pt)
 -- (4964.362pt, -2602.669pt)
 -- (4953.075pt, -2605.864pt)
 -- (4953.075pt, -2605.864pt)
 -- (4953.075pt, -2605.864pt)
 -- (4953.075pt, -2605.864pt) .. controls (4952.362pt, -2603.985pt) and (4951.312pt, -2602.155pt) .. (4949.925pt, -2600.377pt)
 -- (4949.925pt, -2600.377pt)
 -- (4949.925pt, -2600.377pt)
 -- (4949.925pt, -2600.377pt) .. controls (4948.575pt, -2598.566pt) and (4946.737pt, -2597.078pt) .. (4944.375pt, -2595.904pt)
 -- (4944.375pt, -2595.904pt)
 -- (4944.375pt, -2595.904pt)
 -- (4944.375pt, -2595.904pt) .. controls (4942.05pt, -2594.734pt) and (4939.05pt, -2594.145pt) .. (4935.375pt, -2594.145pt)
 -- (4935.375pt, -2594.145pt)
 -- (4935.375pt, -2594.145pt)
 -- (4935.375pt, -2594.145pt) .. controls (4930.35pt, -2594.145pt) and (4926.188pt, -2595.3pt) .. (4922.85pt, -2597.61pt)
 -- (4922.85pt, -2597.61pt)
 -- (4922.85pt, -2597.61pt)
 -- (4922.85pt, -2597.61pt) .. controls (4919.55pt, -2599.883pt) and (4917.9pt, -2602.778pt) .. (4917.9pt, -2606.291pt)
 -- (4917.9pt, -2606.291pt)
 -- (4917.9pt, -2606.291pt)
 -- (4917.9pt, -2606.291pt) .. controls (4917.9pt, -2609.415pt) and (4919.025pt, -2611.886pt) .. (4921.312pt, -2613.694pt)
 -- (4921.312pt, -2613.694pt)
 -- (4921.312pt, -2613.694pt)
 -- (4921.312pt, -2613.694pt) .. controls (4923.6pt, -2615.505pt) and (4927.125pt, -2617.016pt) .. (4931.963pt, -2618.224pt)
 -- (4931.963pt, -2618.224pt)
 -- (4944.112pt, -2621.205pt)
 -- (4944.112pt, -2621.205pt) .. controls (4951.425pt, -2622.982pt) and (4956.862pt, -2625.698pt) .. (4960.463pt, -2629.357pt)
 -- (4960.463pt, -2629.357pt)
 -- (4960.463pt, -2629.357pt)
 -- (4960.463pt, -2629.357pt) .. controls (4964.062pt, -2632.98pt) and (4965.862pt, -2637.649pt) .. (4965.862pt, -2643.364pt)
 -- (4965.862pt, -2643.364pt)
 -- (4965.862pt, -2643.364pt)
 -- (4965.862pt, -2643.364pt) .. controls (4965.862pt, -2648.051pt) and (4964.513pt, -2652.244pt) .. (4961.812pt, -2655.938pt)
 -- (4961.812pt, -2655.938pt)
 -- (4961.812pt, -2655.938pt)
 -- (4961.812pt, -2655.938pt) .. controls (4959.15pt, -2659.631pt) and (4955.4pt, -2662.541pt) .. (4950.6pt, -2664.671pt)
 -- (4950.6pt, -2664.671pt)
 -- (4950.6pt, -2664.671pt)
 -- (4950.6pt, -2664.671pt) .. controls (4945.8pt, -2666.801pt) and (4940.25pt, -2667.866pt) .. (4933.875pt, -2667.866pt)
 -- (4933.875pt, -2667.866pt)
 -- (4933.875pt, -2667.866pt)
 -- (4933.875pt, -2667.866pt) .. controls (4925.55pt, -2667.866pt) and (4918.65pt, -2666.059pt) .. (4913.175pt, -2662.436pt)
 -- (4913.175pt, -2662.436pt)
 -- (4913.175pt, -2662.436pt)
 -- (4913.175pt, -2662.436pt) .. controls (4907.7pt, -2658.814pt) and (4904.25pt, -2653.522pt) .. (4902.787pt, -2646.562pt)
 -- (4902.787pt, -2646.562pt)
 -- (4914.713pt, -2643.578pt)
 -- (4914.713pt, -2643.578pt) .. controls (4915.838pt, -2647.98pt) and (4917.975pt, -2651.284pt) .. (4921.162pt, -2653.485pt)
 -- (4921.162pt, -2653.485pt)
 -- (4921.162pt, -2653.485pt)
 -- (4921.162pt, -2653.485pt) .. controls (4924.35pt, -2655.686pt) and (4928.513pt, -2656.789pt) .. (4933.688pt, -2656.789pt)
 -- (4933.688pt, -2656.789pt)
 -- (4933.688pt, -2656.789pt)
 -- (4933.688pt, -2656.789pt) .. controls (4939.537pt, -2656.789pt) and (4944.188pt, -2655.547pt) .. (4947.638pt, -2653.061pt)
 -- (4947.638pt, -2653.061pt)
 -- (4947.638pt, -2653.061pt)
 -- (4947.638pt, -2653.061pt) .. controls (4951.125pt, -2650.538pt) and (4952.85pt, -2647.519pt) .. (4952.85pt, -2644.005pt)
 -- (4952.85pt, -2644.005pt)
 -- (4952.85pt, -2644.005pt)
 -- (4952.85pt, -2644.005pt) .. controls (4952.85pt, -2641.163pt) and (4951.838pt, -2638.785pt) .. (4949.85pt, -2636.865pt)
 -- (4949.85pt, -2636.865pt)
 -- (4949.85pt, -2636.865pt)
 -- (4949.85pt, -2636.865pt) .. controls (4947.862pt, -2634.915pt) and (4944.825pt, -2633.456pt) .. (4940.7pt, -2632.5pt)
 -- (4940.7pt, -2632.5pt)
 -- (4927.05pt, -2629.301pt)
 -- (4927.05pt, -2629.301pt) .. controls (4919.588pt, -2627.528pt) and (4914.075pt, -2624.775pt) .. (4910.55pt, -2621.047pt)
 -- (4910.55pt, -2621.047pt)
 -- (4910.55pt, -2621.047pt)
 -- (4910.55pt, -2621.047pt) .. controls (4907.062pt, -2617.282pt) and (4905.338pt, -2612.576pt) .. (4905.338pt, -2606.929pt)
 -- (4905.338pt, -2606.929pt)
 -- (4905.338pt, -2606.929pt)
 -- (4905.338pt, -2606.929pt) .. controls (4905.338pt, -2602.312pt) and (4906.612pt, -2598.229pt) .. (4909.237pt, -2594.677pt)
 -- (4909.237pt, -2594.677pt)
 -- (4909.237pt, -2594.677pt)
 -- (4909.237pt, -2594.677pt) .. controls (4911.862pt, -2591.126pt) and (4915.425pt, -2588.34pt) .. (4919.925pt, -2586.315pt)
 -- (4919.925pt, -2586.315pt)
 -- (4919.925pt, -2586.315pt)
 -- (4919.925pt, -2586.315pt) .. controls (4924.463pt, -2584.294pt) and (4929.638pt, -2583.281pt) .. (4935.375pt, -2583.281pt)
 -- (4935.375pt, -2583.281pt)
 -- (4935.375pt, -2583.281pt)
 -- (4935.375pt, -2583.281pt) .. controls (4943.475pt, -2583.281pt) and (4949.812pt, -2585.055pt) .. (4954.463pt, -2588.606pt)
 -- (4954.463pt, -2588.606pt)
 -- (4954.463pt, -2588.606pt)
 -- (4954.463pt, -2588.606pt) .. controls (4959.112pt, -2592.157pt) and (4962.412pt, -2596.845pt) .. (4964.362pt, -2602.669pt) -- cycle
(4885.987pt, -2602.669pt) -- (4885.987pt, -2602.669pt)
 -- (4885.987pt, -2602.669pt)
 -- (4874.7pt, -2605.864pt)
 -- (4874.7pt, -2605.864pt)
 -- (4874.7pt, -2605.864pt)
 -- (4874.7pt, -2605.864pt) .. controls (4873.987pt, -2603.985pt) and (4872.938pt, -2602.155pt) .. (4871.55pt, -2600.377pt)
 -- (4871.55pt, -2600.377pt)
 -- (4871.55pt, -2600.377pt)
 -- (4871.55pt, -2600.377pt) .. controls (4870.2pt, -2598.566pt) and (4868.362pt, -2597.078pt) .. (4866pt, -2595.904pt)
 -- (4866pt, -2595.904pt)
 -- (4866pt, -2595.904pt)
 -- (4866pt, -2595.904pt) .. controls (4863.675pt, -2594.734pt) and (4860.675pt, -2594.145pt) .. (4857pt, -2594.145pt)
 -- (4857pt, -2594.145pt)
 -- (4857pt, -2594.145pt)
 -- (4857pt, -2594.145pt) .. controls (4852.013pt, -2594.145pt) and (4847.812pt, -2595.3pt) .. (4844.475pt, -2597.61pt)
 -- (4844.475pt, -2597.61pt)
 -- (4844.475pt, -2597.61pt)
 -- (4844.475pt, -2597.61pt) .. controls (4841.175pt, -2599.883pt) and (4839.525pt, -2602.778pt) .. (4839.525pt, -2606.291pt)
 -- (4839.525pt, -2606.291pt)
 -- (4839.525pt, -2606.291pt)
 -- (4839.525pt, -2606.291pt) .. controls (4839.525pt, -2609.415pt) and (4840.688pt, -2611.886pt) .. (4842.938pt, -2613.694pt)
 -- (4842.938pt, -2613.694pt)
 -- (4842.938pt, -2613.694pt)
 -- (4842.938pt, -2613.694pt) .. controls (4845.225pt, -2615.505pt) and (4848.75pt, -2617.016pt) .. (4853.588pt, -2618.224pt)
 -- (4853.588pt, -2618.224pt)
 -- (4865.737pt, -2621.205pt)
 -- (4865.737pt, -2621.205pt) .. controls (4873.05pt, -2622.982pt) and (4878.525pt, -2625.698pt) .. (4882.088pt, -2629.357pt)
 -- (4882.088pt, -2629.357pt)
 -- (4882.088pt, -2629.357pt)
 -- (4882.088pt, -2629.357pt) .. controls (4885.688pt, -2632.98pt) and (4887.487pt, -2637.649pt) .. (4887.487pt, -2643.364pt)
 -- (4887.487pt, -2643.364pt)
 -- (4887.487pt, -2643.364pt)
 -- (4887.487pt, -2643.364pt) .. controls (4887.487pt, -2648.051pt) and (4886.138pt, -2652.244pt) .. (4883.438pt, -2655.938pt)
 -- (4883.438pt, -2655.938pt)
 -- (4883.438pt, -2655.938pt)
 -- (4883.438pt, -2655.938pt) .. controls (4880.775pt, -2659.631pt) and (4877.025pt, -2662.541pt) .. (4872.225pt, -2664.671pt)
 -- (4872.225pt, -2664.671pt)
 -- (4872.225pt, -2664.671pt)
 -- (4872.225pt, -2664.671pt) .. controls (4867.463pt, -2666.801pt) and (4861.875pt, -2667.866pt) .. (4855.5pt, -2667.866pt)
 -- (4855.5pt, -2667.866pt)
 -- (4855.5pt, -2667.866pt)
 -- (4855.5pt, -2667.866pt) .. controls (4847.175pt, -2667.866pt) and (4840.275pt, -2666.059pt) .. (4834.8pt, -2662.436pt)
 -- (4834.8pt, -2662.436pt)
 -- (4834.8pt, -2662.436pt)
 -- (4834.8pt, -2662.436pt) .. controls (4829.325pt, -2658.814pt) and (4825.875pt, -2653.522pt) .. (4824.412pt, -2646.562pt)
 -- (4824.412pt, -2646.562pt)
 -- (4836.338pt, -2643.578pt)
 -- (4836.338pt, -2643.578pt) .. controls (4837.463pt, -2647.98pt) and (4839.638pt, -2651.284pt) .. (4842.787pt, -2653.485pt)
 -- (4842.787pt, -2653.485pt)
 -- (4842.787pt, -2653.485pt)
 -- (4842.787pt, -2653.485pt) .. controls (4845.975pt, -2655.686pt) and (4850.138pt, -2656.789pt) .. (4855.312pt, -2656.789pt)
 -- (4855.312pt, -2656.789pt)
 -- (4855.312pt, -2656.789pt)
 -- (4855.312pt, -2656.789pt) .. controls (4861.162pt, -2656.789pt) and (4865.812pt, -2655.547pt) .. (4869.263pt, -2653.061pt)
 -- (4869.263pt, -2653.061pt)
 -- (4869.263pt, -2653.061pt)
 -- (4869.263pt, -2653.061pt) .. controls (4872.75pt, -2650.538pt) and (4874.475pt, -2647.519pt) .. (4874.475pt, -2644.005pt)
 -- (4874.475pt, -2644.005pt)
 -- (4874.475pt, -2644.005pt)
 -- (4874.475pt, -2644.005pt) .. controls (4874.475pt, -2641.163pt) and (4873.5pt, -2638.785pt) .. (4871.513pt, -2636.865pt)
 -- (4871.513pt, -2636.865pt)
 -- (4871.513pt, -2636.865pt)
 -- (4871.513pt, -2636.865pt) .. controls (4869.525pt, -2634.915pt) and (4866.45pt, -2633.456pt) .. (4862.325pt, -2632.5pt)
 -- (4862.325pt, -2632.5pt)
 -- (4848.713pt, -2629.301pt)
 -- (4848.713pt, -2629.301pt) .. controls (4841.213pt, -2627.528pt) and (4835.7pt, -2624.775pt) .. (4832.175pt, -2621.047pt)
 -- (4832.175pt, -2621.047pt)
 -- (4832.175pt, -2621.047pt)
 -- (4832.175pt, -2621.047pt) .. controls (4828.688pt, -2617.282pt) and (4826.963pt, -2612.576pt) .. (4826.963pt, -2606.929pt)
 -- (4826.963pt, -2606.929pt)
 -- (4826.963pt, -2606.929pt)
 -- (4826.963pt, -2606.929pt) .. controls (4826.963pt, -2602.312pt) and (4828.275pt, -2598.229pt) .. (4830.862pt, -2594.677pt)
 -- (4830.862pt, -2594.677pt)
 -- (4830.862pt, -2594.677pt)
 -- (4830.862pt, -2594.677pt) .. controls (4833.487pt, -2591.126pt) and (4837.05pt, -2588.34pt) .. (4841.55pt, -2586.315pt)
 -- (4841.55pt, -2586.315pt)
 -- (4841.55pt, -2586.315pt)
 -- (4841.55pt, -2586.315pt) .. controls (4846.088pt, -2584.294pt) and (4851.263pt, -2583.281pt) .. (4857pt, -2583.281pt)
 -- (4857pt, -2583.281pt)
 -- (4857pt, -2583.281pt)
 -- (4857pt, -2583.281pt) .. controls (4865.1pt, -2583.281pt) and (4871.475pt, -2585.055pt) .. (4876.088pt, -2588.606pt)
 -- (4876.088pt, -2588.606pt)
 -- (4876.088pt, -2588.606pt)
 -- (4876.088pt, -2588.606pt) .. controls (4880.737pt, -2592.157pt) and (4884.037pt, -2596.845pt) .. (4885.987pt, -2602.669pt) -- cycle
(4769.513pt, -2656.789pt) .. controls (4774.463pt, -2656.789pt) and (4778.662pt, -2655.814pt) .. (4782.075pt, -2653.86pt)
 -- (4782.075pt, -2653.86pt)
 -- (4782.075pt, -2653.86pt)
 -- (4782.075pt, -2653.86pt) .. controls (4785.525pt, -2651.906pt) and (4788.112pt, -2649.386pt) .. (4789.838pt, -2646.296pt)
 -- (4789.838pt, -2646.296pt)
 -- (4789.838pt, -2646.296pt)
 -- (4789.838pt, -2646.296pt) .. controls (4791.638pt, -2643.206pt) and (4792.5pt, -2639.955pt) .. (4792.5pt, -2636.546pt)
 -- (4792.5pt, -2636.546pt)
 -- (4792.5pt, -2636.546pt)
 -- (4792.5pt, -2636.546pt)
 -- (4792.5pt, -2625.041pt)
 -- (4792.5pt, -2625.041pt)
 -- (4792.5pt, -2625.041pt)
 -- (4792.5pt, -2625.041pt) .. controls (4791.975pt, -2625.679pt) and (4790.812pt, -2626.268pt) .. (4789.013pt, -2626.8pt)
 -- (4789.013pt, -2626.8pt)
 -- (4789.013pt, -2626.8pt)
 -- (4789.013pt, -2626.8pt) .. controls (4787.213pt, -2627.295pt) and (4785.15pt, -2627.741pt) .. (4782.825pt, -2628.131pt)
 -- (4782.825pt, -2628.131pt)
 -- (4782.825pt, -2628.131pt)
 -- (4782.825pt, -2628.131pt) .. controls (4780.5pt, -2628.487pt) and (4778.25pt, -2628.806pt) .. (4776.037pt, -2629.091pt)
 -- (4776.037pt, -2629.091pt)
 -- (4776.037pt, -2629.091pt)
 -- (4776.037pt, -2629.091pt) .. controls (4773.9pt, -2629.339pt) and (4772.138pt, -2629.552pt) .. (4770.787pt, -2629.729pt)
 -- (4770.787pt, -2629.729pt)
 -- (4770.787pt, -2629.729pt)
 -- (4770.787pt, -2629.729pt) .. controls (4767.525pt, -2630.156pt) and (4764.45pt, -2630.846pt) .. (4761.6pt, -2631.806pt)
 -- (4761.6pt, -2631.806pt)
 -- (4761.6pt, -2631.806pt)
 -- (4761.6pt, -2631.806pt) .. controls (4758.825pt, -2632.729pt) and (4756.537pt, -2634.131pt) .. (4754.812pt, -2636.014pt)
 -- (4754.812pt, -2636.014pt)
 -- (4754.812pt, -2636.014pt)
 -- (4754.812pt, -2636.014pt) .. controls (4753.088pt, -2637.862pt) and (4752.225pt, -2640.383pt) .. (4752.225pt, -2643.578pt)
 -- (4752.225pt, -2643.578pt)
 -- (4752.225pt, -2643.578pt)
 -- (4752.225pt, -2643.578pt) .. controls (4752.225pt, -2647.946pt) and (4753.875pt, -2651.25pt) .. (4757.1pt, -2653.485pt)
 -- (4757.1pt, -2653.485pt)
 -- (4757.1pt, -2653.485pt)
 -- (4757.1pt, -2653.485pt) .. controls (4760.362pt, -2655.686pt) and (4764.487pt, -2656.789pt) .. (4769.513pt, -2656.789pt) -- cycle
(4767.6pt, -2668.08pt) .. controls (4762.388pt, -2668.08pt) and (4757.7pt, -2667.105pt) .. (4753.463pt, -2665.151pt)
 -- (4753.463pt, -2665.151pt)
 -- (4753.463pt, -2665.151pt)
 -- (4753.463pt, -2665.151pt) .. controls (4749.225pt, -2663.164pt) and (4745.888pt, -2660.302pt) .. (4743.412pt, -2656.575pt)
 -- (4743.412pt, -2656.575pt)
 -- (4743.412pt, -2656.575pt)
 -- (4743.412pt, -2656.575pt) .. controls (4740.9pt, -2652.81pt) and (4739.662pt, -2648.265pt) .. (4739.662pt, -2642.94pt)
 -- (4739.662pt, -2642.94pt)
 -- (4739.662pt, -2642.94pt)
 -- (4739.662pt, -2642.94pt) .. controls (4739.662pt, -2638.252pt) and (4740.6pt, -2634.454pt) .. (4742.438pt, -2631.54pt)
 -- (4742.438pt, -2631.54pt)
 -- (4742.438pt, -2631.54pt)
 -- (4742.438pt, -2631.54pt) .. controls (4744.275pt, -2628.593pt) and (4746.75pt, -2626.282pt) .. (4749.862pt, -2624.614pt)
 -- (4749.862pt, -2624.614pt)
 -- (4749.862pt, -2624.614pt)
 -- (4749.862pt, -2624.614pt) .. controls (4752.938pt, -2622.945pt) and (4756.35pt, -2621.704pt) .. (4760.062pt, -2620.886pt)
 -- (4760.062pt, -2620.886pt)
 -- (4760.062pt, -2620.886pt)
 -- (4760.062pt, -2620.886pt) .. controls (4763.85pt, -2620.035pt) and (4767.638pt, -2619.36pt) .. (4771.425pt, -2618.861pt)
 -- (4771.425pt, -2618.861pt)
 -- (4771.425pt, -2618.861pt)
 -- (4771.425pt, -2618.861pt) .. controls (4776.375pt, -2618.224pt) and (4780.425pt, -2617.744pt) .. (4783.5pt, -2617.425pt)
 -- (4783.5pt, -2617.425pt)
 -- (4783.5pt, -2617.425pt)
 -- (4783.5pt, -2617.425pt) .. controls (4786.65pt, -2617.069pt) and (4788.9pt, -2616.484pt) .. (4790.325pt, -2615.666pt)
 -- (4790.325pt, -2615.666pt)
 -- (4790.325pt, -2615.666pt)
 -- (4790.325pt, -2615.666pt) .. controls (4791.787pt, -2614.849pt) and (4792.5pt, -2613.427pt) .. (4792.5pt, -2611.406pt)
 -- (4792.5pt, -2611.406pt)
 -- (4792.5pt, -2611.406pt)
 -- (4792.5pt, -2611.406pt)
 -- (4792.5pt, -2610.979pt)
 -- (4792.5pt, -2610.979pt)
 -- (4792.5pt, -2610.979pt)
 -- (4792.5pt, -2610.979pt) .. controls (4792.5pt, -2605.725pt) and (4791.075pt, -2601.641pt) .. (4788.188pt, -2598.728pt)
 -- (4788.188pt, -2598.728pt)
 -- (4788.188pt, -2598.728pt)
 -- (4788.188pt, -2598.728pt) .. controls (4785.375pt, -2595.814pt) and (4781.025pt, -2594.359pt) .. (4775.25pt, -2594.359pt)
 -- (4775.25pt, -2594.359pt)
 -- (4775.25pt, -2594.359pt)
 -- (4775.25pt, -2594.359pt) .. controls (4769.25pt, -2594.359pt) and (4764.562pt, -2595.675pt) .. (4761.15pt, -2598.3pt)
 -- (4761.15pt, -2598.3pt)
 -- (4761.15pt, -2598.3pt)
 -- (4761.15pt, -2598.3pt) .. controls (4757.737pt, -2600.929pt) and (4755.338pt, -2603.734pt) .. (4753.95pt, -2606.719pt)
 -- (4753.95pt, -2606.719pt)
 -- (4742.025pt, -2602.455pt)
 -- (4742.025pt, -2602.455pt) .. controls (4744.162pt, -2597.486pt) and (4746.975pt, -2593.612pt) .. (4750.537pt, -2590.845pt)
 -- (4750.537pt, -2590.845pt)
 -- (4750.537pt, -2590.845pt)
 -- (4750.537pt, -2590.845pt) .. controls (4754.138pt, -2588.04pt) and (4758.037pt, -2586.086pt) .. (4762.275pt, -2584.984pt)
 -- (4762.275pt, -2584.984pt)
 -- (4762.275pt, -2584.984pt)
 -- (4762.275pt, -2584.984pt) .. controls (4766.513pt, -2583.847pt) and (4770.713pt, -2583.281pt) .. (4774.838pt, -2583.281pt)
 -- (4774.838pt, -2583.281pt)
 -- (4774.838pt, -2583.281pt)
 -- (4774.838pt, -2583.281pt) .. controls (4777.463pt, -2583.281pt) and (4780.463pt, -2583.6pt) .. (4783.875pt, -2584.237pt)
 -- (4783.875pt, -2584.237pt)
 -- (4783.875pt, -2584.237pt)
 -- (4783.875pt, -2584.237pt) .. controls (4787.325pt, -2584.841pt) and (4790.662pt, -2586.105pt) .. (4793.85pt, -2588.021pt)
 -- (4793.85pt, -2588.021pt)
 -- (4793.85pt, -2588.021pt)
 -- (4793.85pt, -2588.021pt) .. controls (4797.075pt, -2589.938pt) and (4799.775pt, -2592.833pt) .. (4801.875pt, -2596.703pt)
 -- (4801.875pt, -2596.703pt)
 -- (4801.875pt, -2596.703pt)
 -- (4801.875pt, -2596.703pt) .. controls (4804.013pt, -2600.573pt) and (4805.1pt, -2605.759pt) .. (4805.1pt, -2612.258pt)
 -- (4805.1pt, -2612.258pt)
 -- (4805.1pt, -2612.258pt)
 -- (4805.1pt, -2612.258pt)
 -- (4805.1pt, -2666.164pt)
 -- (4805.1pt, -2666.164pt)
 -- (4805.1pt, -2666.164pt)
 -- (4805.1pt, -2666.164pt)
 -- (4792.5pt, -2666.164pt)
 -- (4792.5pt, -2666.164pt)
 -- (4792.5pt, -2666.164pt)
 -- (4792.5pt, -2666.164pt)
 -- (4792.5pt, -2655.083pt)
 -- (4792.5pt, -2655.083pt)
 -- (4792.5pt, -2655.083pt)
 -- (4792.5pt, -2655.083pt)
 -- (4791.862pt, -2655.083pt)
 -- (4791.862pt, -2655.083pt)
 -- (4791.862pt, -2655.083pt)
 -- (4791.862pt, -2655.083pt) .. controls (4791.037pt, -2656.86pt) and (4789.612pt, -2658.761pt) .. (4787.625pt, -2660.782pt)
 -- (4787.625pt, -2660.782pt)
 -- (4787.625pt, -2660.782pt)
 -- (4787.625pt, -2660.782pt) .. controls (4785.638pt, -2662.807pt) and (4782.975pt, -2664.529pt) .. (4779.675pt, -2665.95pt)
 -- (4779.675pt, -2665.95pt)
 -- (4779.675pt, -2665.95pt)
 -- (4779.675pt, -2665.95pt) .. controls (4776.375pt, -2667.371pt) and (4772.325pt, -2668.08pt) .. (4767.6pt, -2668.08pt) -- cycle
(4720.5pt, -2557.073pt) -- (4720.5pt, -2557.073pt)
 -- (4720.5pt, -2557.073pt)
 -- (4720.5pt, -2557.073pt)
 -- (4720.5pt, -2557.073pt)
 -- (4720.5pt, -2666.164pt)
 -- (4720.5pt, -2666.164pt)
 -- (4720.5pt, -2666.164pt)
 -- (4720.5pt, -2666.164pt)
 -- (4707.9pt, -2666.164pt)
 -- (4707.9pt, -2666.164pt)
 -- (4707.9pt, -2666.164pt)
 -- (4707.9pt, -2666.164pt)
 -- (4707.9pt, -2557.073pt)
 -- (4707.9pt, -2557.073pt)
 -- (4707.9pt, -2557.073pt)
 -- (4707.9pt, -2557.073pt)
 -- (4720.5pt, -2557.073pt) -- cycle
(4649.1pt, -2653.594pt) .. controls (4654.162pt, -2653.594pt) and (4658.4pt, -2652.439pt) .. (4661.888pt, -2650.129pt)
 -- (4661.888pt, -2650.129pt)
 -- (4661.888pt, -2650.129pt)
 -- (4661.888pt, -2650.129pt) .. controls (4665.375pt, -2647.823pt) and (4668pt, -2644.5pt) .. (4669.838pt, -2640.169pt)
 -- (4669.838pt, -2640.169pt)
 -- (4669.838pt, -2640.169pt)
 -- (4669.838pt, -2640.169pt) .. controls (4671.638pt, -2635.837pt) and (4672.537pt, -2630.651pt) .. (4672.537pt, -2624.614pt)
 -- (4672.537pt, -2624.614pt)
 -- (4672.537pt, -2624.614pt)
 -- (4672.537pt, -2624.614pt) .. controls (4672.537pt, -2618.719pt) and (4671.638pt, -2613.518pt) .. (4669.875pt, -2609.006pt)
 -- (4669.875pt, -2609.006pt)
 -- (4669.875pt, -2609.006pt)
 -- (4669.875pt, -2609.006pt) .. controls (4668.112pt, -2604.499pt) and (4665.487pt, -2600.966pt) .. (4662pt, -2598.409pt)
 -- (4662pt, -2598.409pt)
 -- (4662pt, -2598.409pt)
 -- (4662pt, -2598.409pt) .. controls (4658.513pt, -2595.851pt) and (4654.237pt, -2594.573pt) .. (4649.1pt, -2594.573pt)
 -- (4649.1pt, -2594.573pt)
 -- (4649.1pt, -2594.573pt)
 -- (4649.1pt, -2594.573pt) .. controls (4643.775pt, -2594.573pt) and (4639.35pt, -2595.922pt) .. (4635.787pt, -2598.623pt)
 -- (4635.787pt, -2598.623pt)
 -- (4635.787pt, -2598.623pt)
 -- (4635.787pt, -2598.623pt) .. controls (4632.263pt, -2601.319pt) and (4629.638pt, -2604.941pt) .. (4627.838pt, -2609.486pt)
 -- (4627.838pt, -2609.486pt)
 -- (4627.838pt, -2609.486pt)
 -- (4627.838pt, -2609.486pt) .. controls (4626.112pt, -2614.031pt) and (4625.25pt, -2619.075pt) .. (4625.25pt, -2624.614pt)
 -- (4625.25pt, -2624.614pt)
 -- (4625.25pt, -2624.614pt)
 -- (4625.25pt, -2624.614pt) .. controls (4625.25pt, -2630.299pt) and (4626.112pt, -2635.324pt) .. (4627.912pt, -2639.689pt)
 -- (4627.912pt, -2639.689pt)
 -- (4627.912pt, -2639.689pt)
 -- (4627.912pt, -2639.689pt) .. controls (4629.713pt, -2644.024pt) and (4632.375pt, -2647.432pt) .. (4635.9pt, -2649.919pt)
 -- (4635.9pt, -2649.919pt)
 -- (4635.9pt, -2649.919pt)
 -- (4635.9pt, -2649.919pt) .. controls (4639.463pt, -2652.367pt) and (4643.85pt, -2653.594pt) .. (4649.1pt, -2653.594pt) -- cycle
(4649.55pt, -2698.549pt) .. controls (4643.475pt, -2698.549pt) and (4638.225pt, -2697.769pt) .. (4633.875pt, -2696.205pt)
 -- (4633.875pt, -2696.205pt)
 -- (4633.875pt, -2696.205pt)
 -- (4633.875pt, -2696.205pt) .. controls (4629.487pt, -2694.679pt) and (4625.85pt, -2692.654pt) .. (4622.963pt, -2690.134pt)
 -- (4622.963pt, -2690.134pt)
 -- (4622.963pt, -2690.134pt)
 -- (4622.963pt, -2690.134pt) .. controls (4620.075pt, -2687.647pt) and (4617.787pt, -2684.985pt) .. (4616.062pt, -2682.143pt)
 -- (4616.062pt, -2682.143pt)
 -- (4626.075pt, -2675.111pt)
 -- (4626.075pt, -2675.111pt) .. controls (4627.237pt, -2676.604pt) and (4628.662pt, -2678.31pt) .. (4630.425pt, -2680.226pt)
 -- (4630.425pt, -2680.226pt)
 -- (4630.425pt, -2680.226pt)
 -- (4630.425pt, -2680.226pt) .. controls (4632.15pt, -2682.18pt) and (4634.513pt, -2683.867pt) .. (4637.55pt, -2685.285pt)
 -- (4637.55pt, -2685.285pt)
 -- (4637.55pt, -2685.285pt)
 -- (4637.55pt, -2685.285pt) .. controls (4640.588pt, -2686.744pt) and (4644.6pt, -2687.471pt) .. (4649.55pt, -2687.471pt)
 -- (4649.55pt, -2687.471pt)
 -- (4649.55pt, -2687.471pt)
 -- (4649.55pt, -2687.471pt) .. controls (4656.15pt, -2687.471pt) and (4661.588pt, -2685.874pt) .. (4665.9pt, -2682.675pt)
 -- (4665.9pt, -2682.675pt)
 -- (4665.9pt, -2682.675pt)
 -- (4665.9pt, -2682.675pt) .. controls (4670.175pt, -2679.48pt) and (4672.312pt, -2674.474pt) .. (4672.312pt, -2667.656pt)
 -- (4672.312pt, -2667.656pt)
 -- (4672.312pt, -2667.656pt)
 -- (4672.312pt, -2667.656pt)
 -- (4672.312pt, -2651.036pt)
 -- (4672.312pt, -2651.036pt)
 -- (4672.312pt, -2651.036pt)
 -- (4672.312pt, -2651.036pt)
 -- (4671.263pt, -2651.036pt)
 -- (4671.263pt, -2651.036pt)
 -- (4671.263pt, -2651.036pt)
 -- (4671.263pt, -2651.036pt) .. controls (4670.325pt, -2652.529pt) and (4669.013pt, -2654.374pt) .. (4667.325pt, -2656.575pt)
 -- (4667.325pt, -2656.575pt)
 -- (4667.325pt, -2656.575pt)
 -- (4667.325pt, -2656.575pt) .. controls (4665.638pt, -2658.742pt) and (4663.237pt, -2660.677pt) .. (4660.088pt, -2662.38pt)
 -- (4660.088pt, -2662.38pt)
 -- (4660.088pt, -2662.38pt)
 -- (4660.088pt, -2662.38pt) .. controls (4656.938pt, -2664.052pt) and (4652.737pt, -2664.885pt) .. (4647.412pt, -2664.885pt)
 -- (4647.412pt, -2664.885pt)
 -- (4647.412pt, -2664.885pt)
 -- (4647.412pt, -2664.885pt) .. controls (4640.812pt, -2664.885pt) and (4634.85pt, -2663.321pt) .. (4629.6pt, -2660.198pt)
 -- (4629.6pt, -2660.198pt)
 -- (4629.6pt, -2660.198pt)
 -- (4629.6pt, -2660.198pt) .. controls (4624.388pt, -2657.074pt) and (4620.263pt, -2652.529pt) .. (4617.188pt, -2646.562pt)
 -- (4617.188pt, -2646.562pt)
 -- (4617.188pt, -2646.562pt)
 -- (4617.188pt, -2646.562pt) .. controls (4614.188pt, -2640.596pt) and (4612.688pt, -2633.351pt) .. (4612.688pt, -2624.828pt)
 -- (4612.688pt, -2624.828pt)
 -- (4612.688pt, -2624.828pt)
 -- (4612.688pt, -2624.828pt) .. controls (4612.688pt, -2616.446pt) and (4614.15pt, -2609.149pt) .. (4617.075pt, -2602.935pt)
 -- (4617.075pt, -2602.935pt)
 -- (4617.075pt, -2602.935pt)
 -- (4617.075pt, -2602.935pt) .. controls (4620.037pt, -2596.684pt) and (4624.125pt, -2591.857pt) .. (4629.412pt, -2588.449pt)
 -- (4629.412pt, -2588.449pt)
 -- (4629.412pt, -2588.449pt)
 -- (4629.412pt, -2588.449pt) .. controls (4634.662pt, -2585.002pt) and (4640.737pt, -2583.281pt) .. (4647.6pt, -2583.281pt)
 -- (4647.6pt, -2583.281pt)
 -- (4647.6pt, -2583.281pt)
 -- (4647.6pt, -2583.281pt) .. controls (4652.925pt, -2583.281pt) and (4657.162pt, -2584.166pt) .. (4660.275pt, -2585.944pt)
 -- (4660.275pt, -2585.944pt)
 -- (4660.275pt, -2585.944pt)
 -- (4660.275pt, -2585.944pt) .. controls (4663.463pt, -2587.684pt) and (4665.862pt, -2589.671pt) .. (4667.55pt, -2591.91pt)
 -- (4667.55pt, -2591.91pt)
 -- (4667.55pt, -2591.91pt)
 -- (4667.55pt, -2591.91pt) .. controls (4669.237pt, -2594.111pt) and (4670.55pt, -2595.922pt) .. (4671.487pt, -2597.344pt)
 -- (4671.487pt, -2597.344pt)
 -- (4671.487pt, -2597.344pt)
 -- (4671.487pt, -2597.344pt)
 -- (4672.763pt, -2597.344pt)
 -- (4672.763pt, -2597.344pt)
 -- (4672.763pt, -2597.344pt)
 -- (4672.763pt, -2597.344pt)
 -- (4672.763pt, -2584.346pt)
 -- (4672.763pt, -2584.346pt)
 -- (4672.763pt, -2584.346pt)
 -- (4672.763pt, -2584.346pt)
 -- (4684.912pt, -2584.346pt)
 -- (4684.912pt, -2584.346pt)
 -- (4684.912pt, -2584.346pt)
 -- (4684.912pt, -2584.346pt)
 -- (4684.912pt, -2668.508pt)
 -- (4684.912pt, -2668.508pt)
 -- (4684.912pt, -2668.508pt)
 -- (4684.912pt, -2668.508pt) .. controls (4684.912pt, -2675.539pt) and (4683.3pt, -2681.258pt) .. (4680.112pt, -2685.66pt)
 -- (4680.112pt, -2685.66pt)
 -- (4680.112pt, -2685.66pt)
 -- (4680.112pt, -2685.66pt) .. controls (4676.963pt, -2690.1pt) and (4672.688pt, -2693.347pt) .. (4667.325pt, -2695.406pt)
 -- (4667.325pt, -2695.406pt)
 -- (4667.325pt, -2695.406pt)
 -- (4667.325pt, -2695.406pt) .. controls (4662pt, -2697.502pt) and (4656.075pt, -2698.549pt) .. (4649.55pt, -2698.549pt) -- cycle
(5195.7pt, -2475.075pt) .. controls (5201.287pt, -2475.075pt) and (5205.938pt, -2473.639pt) .. (5209.537pt, -2470.763pt)
 -- (5209.537pt, -2470.763pt)
 -- (5209.537pt, -2470.763pt)
 -- (5209.537pt, -2470.763pt) .. controls (5213.175pt, -2467.886pt) and (5215.838pt, -2464.103pt) .. (5217.6pt, -2459.415pt)
 -- (5217.6pt, -2459.415pt)
 -- (5217.6pt, -2459.415pt)
 -- (5217.6pt, -2459.415pt) .. controls (5219.325pt, -2454.728pt) and (5220.188pt, -2449.65pt) .. (5220.188pt, -2444.179pt)
 -- (5220.188pt, -2444.179pt)
 -- (5220.188pt, -2444.179pt)
 -- (5220.188pt, -2444.179pt) .. controls (5220.188pt, -2438.711pt) and (5219.325pt, -2433.615pt) .. (5217.6pt, -2428.894pt)
 -- (5217.6pt, -2428.894pt)
 -- (5217.6pt, -2428.894pt)
 -- (5217.6pt, -2428.894pt) .. controls (5215.838pt, -2424.169pt) and (5213.175pt, -2420.351pt) .. (5209.537pt, -2417.441pt)
 -- (5209.537pt, -2417.441pt)
 -- (5209.537pt, -2417.441pt)
 -- (5209.537pt, -2417.441pt) .. controls (5205.938pt, -2414.528pt) and (5201.287pt, -2413.073pt) .. (5195.7pt, -2413.073pt)
 -- (5195.7pt, -2413.073pt)
 -- (5195.7pt, -2413.073pt)
 -- (5195.7pt, -2413.073pt) .. controls (5190.075pt, -2413.073pt) and (5185.463pt, -2414.528pt) .. (5181.825pt, -2417.441pt)
 -- (5181.825pt, -2417.441pt)
 -- (5181.825pt, -2417.441pt)
 -- (5181.825pt, -2417.441pt) .. controls (5178.225pt, -2420.351pt) and (5175.525pt, -2424.169pt) .. (5173.8pt, -2428.894pt)
 -- (5173.8pt, -2428.894pt)
 -- (5173.8pt, -2428.894pt)
 -- (5173.8pt, -2428.894pt) .. controls (5172.075pt, -2433.615pt) and (5171.175pt, -2438.711pt) .. (5171.175pt, -2444.179pt)
 -- (5171.175pt, -2444.179pt)
 -- (5171.175pt, -2444.179pt)
 -- (5171.175pt, -2444.179pt) .. controls (5171.175pt, -2449.65pt) and (5172.075pt, -2454.728pt) .. (5173.8pt, -2459.415pt)
 -- (5173.8pt, -2459.415pt)
 -- (5173.8pt, -2459.415pt)
 -- (5173.8pt, -2459.415pt) .. controls (5175.525pt, -2464.103pt) and (5178.225pt, -2467.886pt) .. (5181.825pt, -2470.763pt)
 -- (5181.825pt, -2470.763pt)
 -- (5181.825pt, -2470.763pt)
 -- (5181.825pt, -2470.763pt) .. controls (5185.463pt, -2473.639pt) and (5190.075pt, -2475.075pt) .. (5195.7pt, -2475.075pt) -- cycle
(5195.7pt, -2486.366pt) .. controls (5188.312pt, -2486.366pt) and (5181.825pt, -2484.611pt) .. (5176.237pt, -2481.094pt)
 -- (5176.237pt, -2481.094pt)
 -- (5176.237pt, -2481.094pt)
 -- (5176.237pt, -2481.094pt) .. controls (5170.725pt, -2477.58pt) and (5166.375pt, -2472.66pt) .. (5163.263pt, -2466.341pt)
 -- (5163.263pt, -2466.341pt)
 -- (5163.263pt, -2466.341pt)
 -- (5163.263pt, -2466.341pt) .. controls (5160.15pt, -2460.019pt) and (5158.612pt, -2452.631pt) .. (5158.612pt, -2444.179pt)
 -- (5158.612pt, -2444.179pt)
 -- (5158.612pt, -2444.179pt)
 -- (5158.612pt, -2444.179pt) .. controls (5158.612pt, -2435.659pt) and (5160.15pt, -2428.219pt) .. (5163.263pt, -2421.862pt)
 -- (5163.263pt, -2421.862pt)
 -- (5163.263pt, -2421.862pt)
 -- (5163.263pt, -2421.862pt) .. controls (5166.375pt, -2415.506pt) and (5170.725pt, -2410.568pt) .. (5176.237pt, -2407.054pt)
 -- (5176.237pt, -2407.054pt)
 -- (5176.237pt, -2407.054pt)
 -- (5176.237pt, -2407.054pt) .. controls (5181.825pt, -2403.536pt) and (5188.312pt, -2401.781pt) .. (5195.7pt, -2401.781pt)
 -- (5195.7pt, -2401.781pt)
 -- (5195.7pt, -2401.781pt)
 -- (5195.7pt, -2401.781pt) .. controls (5203.088pt, -2401.781pt) and (5209.537pt, -2403.536pt) .. (5215.088pt, -2407.054pt)
 -- (5215.088pt, -2407.054pt)
 -- (5215.088pt, -2407.054pt)
 -- (5215.088pt, -2407.054pt) .. controls (5220.638pt, -2410.568pt) and (5224.987pt, -2415.506pt) .. (5228.062pt, -2421.862pt)
 -- (5228.062pt, -2421.862pt)
 -- (5228.062pt, -2421.862pt)
 -- (5228.062pt, -2421.862pt) .. controls (5231.213pt, -2428.219pt) and (5232.75pt, -2435.659pt) .. (5232.75pt, -2444.179pt)
 -- (5232.75pt, -2444.179pt)
 -- (5232.75pt, -2444.179pt)
 -- (5232.75pt, -2444.179pt) .. controls (5232.75pt, -2452.631pt) and (5231.213pt, -2460.019pt) .. (5228.062pt, -2466.341pt)
 -- (5228.062pt, -2466.341pt)
 -- (5228.062pt, -2466.341pt)
 -- (5228.062pt, -2466.341pt) .. controls (5224.987pt, -2472.66pt) and (5220.638pt, -2477.58pt) .. (5215.088pt, -2481.094pt)
 -- (5215.088pt, -2481.094pt)
 -- (5215.088pt, -2481.094pt)
 -- (5215.088pt, -2481.094pt) .. controls (5209.537pt, -2484.611pt) and (5203.088pt, -2486.366pt) .. (5195.7pt, -2486.366pt) -- cycle
(5114.362pt, -2383.241pt) -- (5114.362pt, -2383.241pt)
 -- (5114.362pt, -2383.241pt)
 -- (5114.362pt, -2383.241pt)
 -- (5114.362pt, -2383.241pt)
 -- (5126.963pt, -2383.241pt)
 -- (5126.963pt, -2383.241pt)
 -- (5126.963pt, -2383.241pt)
 -- (5126.963pt, -2383.241pt)
 -- (5126.963pt, -2461.226pt)
 -- (5126.963pt, -2461.226pt)
 -- (5126.963pt, -2461.226pt)
 -- (5126.963pt, -2461.226pt) .. controls (5126.963pt, -2464.778pt) and (5127.45pt, -2467.44pt) .. (5128.5pt, -2469.218pt)
 -- (5128.5pt, -2469.218pt)
 -- (5128.5pt, -2469.218pt)
 -- (5128.5pt, -2469.218pt) .. controls (5129.55pt, -2470.958pt) and (5130.9pt, -2472.127pt) .. (5132.55pt, -2472.731pt)
 -- (5132.55pt, -2472.731pt)
 -- (5132.55pt, -2472.731pt)
 -- (5132.55pt, -2472.731pt) .. controls (5134.2pt, -2473.301pt) and (5135.963pt, -2473.583pt) .. (5137.8pt, -2473.583pt)
 -- (5137.8pt, -2473.583pt)
 -- (5137.8pt, -2473.583pt)
 -- (5137.8pt, -2473.583pt) .. controls (5139.188pt, -2473.583pt) and (5140.35pt, -2473.511pt) .. (5141.213pt, -2473.373pt)
 -- (5141.213pt, -2473.373pt)
 -- (5141.213pt, -2473.373pt)
 -- (5141.213pt, -2473.373pt) .. controls (5142.112pt, -2473.193pt) and (5142.825pt, -2473.05pt) .. (5143.35pt, -2472.945pt)
 -- (5143.35pt, -2472.945pt)
 -- (5145.9pt, -2484.236pt)
 -- (5145.9pt, -2484.236pt) .. controls (5145.075pt, -2484.559pt) and (5143.875pt, -2484.877pt) .. (5142.338pt, -2485.196pt)
 -- (5142.338pt, -2485.196pt)
 -- (5142.338pt, -2485.196pt)
 -- (5142.338pt, -2485.196pt) .. controls (5140.8pt, -2485.552pt) and (5138.888pt, -2485.729pt) .. (5136.525pt, -2485.729pt)
 -- (5136.525pt, -2485.729pt)
 -- (5136.525pt, -2485.729pt)
 -- (5136.525pt, -2485.729pt) .. controls (5133pt, -2485.729pt) and (5129.513pt, -2484.964pt) .. (5126.1pt, -2483.438pt)
 -- (5126.1pt, -2483.438pt)
 -- (5126.1pt, -2483.438pt)
 -- (5126.1pt, -2483.438pt) .. controls (5122.725pt, -2481.911pt) and (5119.912pt, -2479.586pt) .. (5117.7pt, -2476.459pt)
 -- (5117.7pt, -2476.459pt)
 -- (5117.7pt, -2476.459pt)
 -- (5117.7pt, -2476.459pt) .. controls (5115.487pt, -2473.335pt) and (5114.362pt, -2469.394pt) .. (5114.362pt, -2464.635pt)
 -- (5114.362pt, -2464.635pt)
 -- (5114.362pt, -2464.635pt)
 -- (5114.362pt, -2464.635pt)
 -- (5114.362pt, -2383.241pt) -- cycle
(5144.438pt, -2402.846pt) -- (5144.438pt, -2402.846pt)
 -- (5144.438pt, -2402.846pt)
 -- (5144.438pt, -2402.846pt)
 -- (5144.438pt, -2402.846pt)
 -- (5144.438pt, -2413.5pt)
 -- (5144.438pt, -2413.5pt)
 -- (5144.438pt, -2413.5pt)
 -- (5144.438pt, -2413.5pt)
 -- (5102.025pt, -2413.5pt)
 -- (5102.025pt, -2413.5pt)
 -- (5102.025pt, -2413.5pt)
 -- (5102.025pt, -2413.5pt)
 -- (5102.025pt, -2402.846pt)
 -- (5102.025pt, -2402.846pt)
 -- (5102.025pt, -2402.846pt)
 -- (5102.025pt, -2402.846pt)
 -- (5144.438pt, -2402.846pt) -- cycle
(5033.662pt, -2435.445pt) -- (5033.662pt, -2435.445pt)
 -- (5033.662pt, -2435.445pt)
 -- (5033.662pt, -2435.445pt)
 -- (5033.662pt, -2435.445pt)
 -- (5033.662pt, -2484.664pt)
 -- (5033.662pt, -2484.664pt)
 -- (5033.662pt, -2484.664pt)
 -- (5033.662pt, -2484.664pt)
 -- (5021.1pt, -2484.664pt)
 -- (5021.1pt, -2484.664pt)
 -- (5021.1pt, -2484.664pt)
 -- (5021.1pt, -2484.664pt)
 -- (5021.1pt, -2402.846pt)
 -- (5021.1pt, -2402.846pt)
 -- (5021.1pt, -2402.846pt)
 -- (5021.1pt, -2402.846pt)
 -- (5033.25pt, -2402.846pt)
 -- (5033.25pt, -2402.846pt)
 -- (5033.25pt, -2402.846pt)
 -- (5033.25pt, -2402.846pt)
 -- (5033.25pt, -2415.63pt)
 -- (5033.25pt, -2415.63pt)
 -- (5033.25pt, -2415.63pt)
 -- (5033.25pt, -2415.63pt)
 -- (5034.3pt, -2415.63pt)
 -- (5034.3pt, -2415.63pt)
 -- (5034.3pt, -2415.63pt)
 -- (5034.3pt, -2415.63pt) .. controls (5036.213pt, -2411.475pt) and (5039.138pt, -2408.138pt) .. (5043.037pt, -2405.614pt)
 -- (5043.037pt, -2405.614pt)
 -- (5043.037pt, -2405.614pt)
 -- (5043.037pt, -2405.614pt) .. controls (5046.938pt, -2403.06pt) and (5052pt, -2401.781pt) .. (5058.188pt, -2401.781pt)
 -- (5058.188pt, -2401.781pt)
 -- (5058.188pt, -2401.781pt)
 -- (5058.188pt, -2401.781pt) .. controls (5063.7pt, -2401.781pt) and (5068.575pt, -2402.917pt) .. (5072.7pt, -2405.19pt)
 -- (5072.7pt, -2405.19pt)
 -- (5072.7pt, -2405.19pt)
 -- (5072.7pt, -2405.19pt) .. controls (5076.862pt, -2407.425pt) and (5080.088pt, -2410.834pt) .. (5082.412pt, -2415.416pt)
 -- (5082.412pt, -2415.416pt)
 -- (5082.412pt, -2415.416pt)
 -- (5082.412pt, -2415.416pt) .. controls (5084.7pt, -2419.961pt) and (5085.862pt, -2425.714pt) .. (5085.862pt, -2432.674pt)
 -- (5085.862pt, -2432.674pt)
 -- (5085.862pt, -2432.674pt)
 -- (5085.862pt, -2432.674pt)
 -- (5085.862pt, -2484.664pt)
 -- (5085.862pt, -2484.664pt)
 -- (5085.862pt, -2484.664pt)
 -- (5085.862pt, -2484.664pt)
 -- (5073.3pt, -2484.664pt)
 -- (5073.3pt, -2484.664pt)
 -- (5073.3pt, -2484.664pt)
 -- (5073.3pt, -2484.664pt)
 -- (5073.3pt, -2433.529pt)
 -- (5073.3pt, -2433.529pt)
 -- (5073.3pt, -2433.529pt)
 -- (5073.3pt, -2433.529pt) .. controls (5073.3pt, -2427.101pt) and (5071.612pt, -2422.091pt) .. (5068.275pt, -2418.506pt)
 -- (5068.275pt, -2418.506pt)
 -- (5068.275pt, -2418.506pt)
 -- (5068.275pt, -2418.506pt) .. controls (5064.938pt, -2414.884pt) and (5060.362pt, -2413.073pt) .. (5054.55pt, -2413.073pt)
 -- (5054.55pt, -2413.073pt)
 -- (5054.55pt, -2413.073pt)
 -- (5054.55pt, -2413.073pt) .. controls (5050.537pt, -2413.073pt) and (5046.938pt, -2413.943pt) .. (5043.787pt, -2415.682pt)
 -- (5043.787pt, -2415.682pt)
 -- (5043.787pt, -2415.682pt)
 -- (5043.787pt, -2415.682pt) .. controls (5040.675pt, -2417.422pt) and (5038.2pt, -2419.961pt) .. (5036.4pt, -2423.299pt)
 -- (5036.4pt, -2423.299pt)
 -- (5036.4pt, -2423.299pt)
 -- (5036.4pt, -2423.299pt) .. controls (5034.562pt, -2426.636pt) and (5033.662pt, -2430.686pt) .. (5033.662pt, -2435.445pt) -- cycle
(4991.888pt, -2389.208pt) .. controls (4989.45pt, -2389.208pt) and (4987.312pt, -2388.375pt) .. (4985.55pt, -2386.706pt)
 -- (4985.55pt, -2386.706pt)
 -- (4985.55pt, -2386.706pt)
 -- (4985.55pt, -2386.706pt) .. controls (4983.825pt, -2385.038pt) and (4982.925pt, -2383.031pt) .. (4982.925pt, -2380.688pt)
 -- (4982.925pt, -2380.688pt)
 -- (4982.925pt, -2380.688pt)
 -- (4982.925pt, -2380.688pt) .. controls (4982.925pt, -2378.344pt) and (4983.825pt, -2376.337pt) .. (4985.55pt, -2374.669pt)
 -- (4985.55pt, -2374.669pt)
 -- (4985.55pt, -2374.669pt)
 -- (4985.55pt, -2374.669pt) .. controls (4987.312pt, -2372.996pt) and (4989.45pt, -2372.164pt) .. (4991.888pt, -2372.164pt)
 -- (4991.888pt, -2372.164pt)
 -- (4991.888pt, -2372.164pt)
 -- (4991.888pt, -2372.164pt) .. controls (4994.325pt, -2372.164pt) and (4996.425pt, -2372.996pt) .. (4998.188pt, -2374.669pt)
 -- (4998.188pt, -2374.669pt)
 -- (4998.188pt, -2374.669pt)
 -- (4998.188pt, -2374.669pt) .. controls (4999.95pt, -2376.337pt) and (5000.85pt, -2378.344pt) .. (5000.85pt, -2380.688pt)
 -- (5000.85pt, -2380.688pt)
 -- (5000.85pt, -2380.688pt)
 -- (5000.85pt, -2380.688pt) .. controls (5000.85pt, -2383.031pt) and (4999.95pt, -2385.038pt) .. (4998.188pt, -2386.706pt)
 -- (4998.188pt, -2386.706pt)
 -- (4998.188pt, -2386.706pt)
 -- (4998.188pt, -2386.706pt) .. controls (4996.425pt, -2388.375pt) and (4994.325pt, -2389.208pt) .. (4991.888pt, -2389.208pt) -- cycle
(4985.513pt, -2484.664pt) -- (4985.513pt, -2484.664pt)
 -- (4985.513pt, -2484.664pt)
 -- (4985.513pt, -2484.664pt)
 -- (4985.513pt, -2484.664pt)
 -- (4985.513pt, -2402.846pt)
 -- (4985.513pt, -2402.846pt)
 -- (4985.513pt, -2402.846pt)
 -- (4985.513pt, -2402.846pt)
 -- (4998.075pt, -2402.846pt)
 -- (4998.075pt, -2402.846pt)
 -- (4998.075pt, -2402.846pt)
 -- (4998.075pt, -2402.846pt)
 -- (4998.075pt, -2484.664pt)
 -- (4998.075pt, -2484.664pt)
 -- (4998.075pt, -2484.664pt)
 -- (4998.075pt, -2484.664pt)
 -- (4985.513pt, -2484.664pt) -- cycle
(4887.487pt, -2484.664pt) -- (4887.487pt, -2484.664pt)
 -- (4887.487pt, -2484.664pt)
 -- (4887.487pt, -2484.664pt)
 -- (4887.487pt, -2484.664pt)
 -- (4887.487pt, -2402.846pt)
 -- (4887.487pt, -2402.846pt)
 -- (4887.487pt, -2402.846pt)
 -- (4887.487pt, -2402.846pt)
 -- (4899.638pt, -2402.846pt)
 -- (4899.638pt, -2402.846pt)
 -- (4899.638pt, -2402.846pt)
 -- (4899.638pt, -2402.846pt)
 -- (4899.638pt, -2415.203pt)
 -- (4899.638pt, -2415.203pt)
 -- (4899.638pt, -2415.203pt)
 -- (4899.638pt, -2415.203pt)
 -- (4900.5pt, -2415.203pt)
 -- (4900.5pt, -2415.203pt)
 -- (4900.5pt, -2415.203pt)
 -- (4900.5pt, -2415.203pt) .. controls (4902pt, -2411.156pt) and (4904.7pt, -2407.871pt) .. (4908.6pt, -2405.347pt)
 -- (4908.6pt, -2405.347pt)
 -- (4908.6pt, -2405.347pt)
 -- (4908.6pt, -2405.347pt) .. controls (4912.5pt, -2402.828pt) and (4916.888pt, -2401.568pt) .. (4921.8pt, -2401.568pt)
 -- (4921.8pt, -2401.568pt)
 -- (4921.8pt, -2401.568pt)
 -- (4921.8pt, -2401.568pt) .. controls (4922.737pt, -2401.568pt) and (4923.9pt, -2401.586pt) .. (4925.25pt, -2401.62pt)
 -- (4925.25pt, -2401.62pt)
 -- (4925.25pt, -2401.62pt)
 -- (4925.25pt, -2401.62pt) .. controls (4926.638pt, -2401.657pt) and (4927.688pt, -2401.71pt) .. (4928.4pt, -2401.781pt)
 -- (4928.4pt, -2401.781pt)
 -- (4928.4pt, -2401.781pt)
 -- (4928.4pt, -2401.781pt)
 -- (4928.4pt, -2414.565pt)
 -- (4928.4pt, -2414.565pt)
 -- (4928.4pt, -2414.565pt)
 -- (4928.4pt, -2414.565pt) .. controls (4927.987pt, -2414.456pt) and (4927.013pt, -2414.299pt) .. (4925.475pt, -2414.085pt)
 -- (4925.475pt, -2414.085pt)
 -- (4925.475pt, -2414.085pt)
 -- (4925.475pt, -2414.085pt) .. controls (4923.975pt, -2413.837pt) and (4922.4pt, -2413.71pt) .. (4920.75pt, -2413.71pt)
 -- (4920.75pt, -2413.71pt)
 -- (4920.75pt, -2413.71pt)
 -- (4920.75pt, -2413.71pt) .. controls (4916.775pt, -2413.71pt) and (4913.213pt, -2414.546pt) .. (4910.1pt, -2416.215pt)
 -- (4910.1pt, -2416.215pt)
 -- (4910.1pt, -2416.215pt)
 -- (4910.1pt, -2416.215pt) .. controls (4906.987pt, -2417.85pt) and (4904.55pt, -2420.123pt) .. (4902.75pt, -2423.032pt)
 -- (4902.75pt, -2423.032pt)
 -- (4902.75pt, -2423.032pt)
 -- (4902.75pt, -2423.032pt) .. controls (4900.95pt, -2425.909pt) and (4900.088pt, -2429.194pt) .. (4900.088pt, -2432.888pt)
 -- (4900.088pt, -2432.888pt)
 -- (4900.088pt, -2432.888pt)
 -- (4900.088pt, -2432.888pt)
 -- (4900.088pt, -2484.664pt)
 -- (4900.088pt, -2484.664pt)
 -- (4900.088pt, -2484.664pt)
 -- (4900.088pt, -2484.664pt)
 -- (4887.487pt, -2484.664pt) -- cycle
(4851.9pt, -2451.21pt) -- (4851.9pt, -2451.21pt)
 -- (4851.9pt, -2451.21pt)
 -- (4851.9pt, -2451.21pt)
 -- (4851.9pt, -2451.21pt)
 -- (4851.9pt, -2402.846pt)
 -- (4851.9pt, -2402.846pt)
 -- (4851.9pt, -2402.846pt)
 -- (4851.9pt, -2402.846pt)
 -- (4864.463pt, -2402.846pt)
 -- (4864.463pt, -2402.846pt)
 -- (4864.463pt, -2402.846pt)
 -- (4864.463pt, -2402.846pt)
 -- (4864.463pt, -2484.664pt)
 -- (4864.463pt, -2484.664pt)
 -- (4864.463pt, -2484.664pt)
 -- (4864.463pt, -2484.664pt)
 -- (4851.9pt, -2484.664pt)
 -- (4851.9pt, -2484.664pt)
 -- (4851.9pt, -2484.664pt)
 -- (4851.9pt, -2484.664pt)
 -- (4851.9pt, -2470.815pt)
 -- (4851.9pt, -2470.815pt)
 -- (4851.9pt, -2470.815pt)
 -- (4851.9pt, -2470.815pt)
 -- (4851.037pt, -2470.815pt)
 -- (4851.037pt, -2470.815pt)
 -- (4851.037pt, -2470.815pt)
 -- (4851.037pt, -2470.815pt) .. controls (4849.125pt, -2474.97pt) and (4846.162pt, -2478.502pt) .. (4842.112pt, -2481.413pt)
 -- (4842.112pt, -2481.413pt)
 -- (4842.112pt, -2481.413pt)
 -- (4842.112pt, -2481.413pt) .. controls (4838.062pt, -2484.292pt) and (4832.925pt, -2485.729pt) .. (4826.775pt, -2485.729pt)
 -- (4826.775pt, -2485.729pt)
 -- (4826.775pt, -2485.729pt)
 -- (4826.775pt, -2485.729pt) .. controls (4821.638pt, -2485.729pt) and (4817.1pt, -2484.611pt) .. (4813.125pt, -2482.373pt)
 -- (4813.125pt, -2482.373pt)
 -- (4813.125pt, -2482.373pt)
 -- (4813.125pt, -2482.373pt) .. controls (4809.15pt, -2480.1pt) and (4806.037pt, -2476.691pt) .. (4803.75pt, -2472.146pt)
 -- (4803.75pt, -2472.146pt)
 -- (4803.75pt, -2472.146pt)
 -- (4803.75pt, -2472.146pt) .. controls (4801.463pt, -2467.564pt) and (4800.338pt, -2461.792pt) .. (4800.338pt, -2454.833pt)
 -- (4800.338pt, -2454.833pt)
 -- (4800.338pt, -2454.833pt)
 -- (4800.338pt, -2454.833pt)
 -- (4800.338pt, -2402.846pt)
 -- (4800.338pt, -2402.846pt)
 -- (4800.338pt, -2402.846pt)
 -- (4800.338pt, -2402.846pt)
 -- (4812.9pt, -2402.846pt)
 -- (4812.9pt, -2402.846pt)
 -- (4812.9pt, -2402.846pt)
 -- (4812.9pt, -2402.846pt)
 -- (4812.9pt, -2453.981pt)
 -- (4812.9pt, -2453.981pt)
 -- (4812.9pt, -2453.981pt)
 -- (4812.9pt, -2453.981pt) .. controls (4812.9pt, -2459.948pt) and (4814.588pt, -2464.706pt) .. (4817.925pt, -2468.258pt)
 -- (4817.925pt, -2468.258pt)
 -- (4817.925pt, -2468.258pt)
 -- (4817.925pt, -2468.258pt) .. controls (4821.3pt, -2471.809pt) and (4825.575pt, -2473.583pt) .. (4830.825pt, -2473.583pt)
 -- (4830.825pt, -2473.583pt)
 -- (4830.825pt, -2473.583pt)
 -- (4830.825pt, -2473.583pt) .. controls (4833.938pt, -2473.583pt) and (4837.125pt, -2472.784pt) .. (4840.35pt, -2471.186pt)
 -- (4840.35pt, -2471.186pt)
 -- (4840.35pt, -2471.186pt)
 -- (4840.35pt, -2471.186pt) .. controls (4843.612pt, -2469.589pt) and (4846.35pt, -2467.14pt) .. (4848.562pt, -2463.836pt)
 -- (4848.562pt, -2463.836pt)
 -- (4848.562pt, -2463.836pt)
 -- (4848.562pt, -2463.836pt) .. controls (4850.775pt, -2460.532pt) and (4851.9pt, -2456.325pt) .. (4851.9pt, -2451.21pt) -- cycle
(4744.088pt, -2475.075pt) .. controls (4749.675pt, -2475.075pt) and (4754.325pt, -2473.639pt) .. (4757.925pt, -2470.763pt)
 -- (4757.925pt, -2470.763pt)
 -- (4757.925pt, -2470.763pt)
 -- (4757.925pt, -2470.763pt) .. controls (4761.562pt, -2467.886pt) and (4764.225pt, -2464.103pt) .. (4765.987pt, -2459.415pt)
 -- (4765.987pt, -2459.415pt)
 -- (4765.987pt, -2459.415pt)
 -- (4765.987pt, -2459.415pt) .. controls (4767.713pt, -2454.728pt) and (4768.575pt, -2449.65pt) .. (4768.575pt, -2444.179pt)
 -- (4768.575pt, -2444.179pt)
 -- (4768.575pt, -2444.179pt)
 -- (4768.575pt, -2444.179pt) .. controls (4768.575pt, -2438.711pt) and (4767.713pt, -2433.615pt) .. (4765.987pt, -2428.894pt)
 -- (4765.987pt, -2428.894pt)
 -- (4765.987pt, -2428.894pt)
 -- (4765.987pt, -2428.894pt) .. controls (4764.225pt, -2424.169pt) and (4761.562pt, -2420.351pt) .. (4757.925pt, -2417.441pt)
 -- (4757.925pt, -2417.441pt)
 -- (4757.925pt, -2417.441pt)
 -- (4757.925pt, -2417.441pt) .. controls (4754.325pt, -2414.528pt) and (4749.675pt, -2413.073pt) .. (4744.088pt, -2413.073pt)
 -- (4744.088pt, -2413.073pt)
 -- (4744.088pt, -2413.073pt)
 -- (4744.088pt, -2413.073pt) .. controls (4738.463pt, -2413.073pt) and (4733.85pt, -2414.528pt) .. (4730.213pt, -2417.441pt)
 -- (4730.213pt, -2417.441pt)
 -- (4730.213pt, -2417.441pt)
 -- (4730.213pt, -2417.441pt) .. controls (4726.612pt, -2420.351pt) and (4723.912pt, -2424.169pt) .. (4722.188pt, -2428.894pt)
 -- (4722.188pt, -2428.894pt)
 -- (4722.188pt, -2428.894pt)
 -- (4722.188pt, -2428.894pt) .. controls (4720.463pt, -2433.615pt) and (4719.562pt, -2438.711pt) .. (4719.562pt, -2444.179pt)
 -- (4719.562pt, -2444.179pt)
 -- (4719.562pt, -2444.179pt)
 -- (4719.562pt, -2444.179pt) .. controls (4719.562pt, -2449.65pt) and (4720.463pt, -2454.728pt) .. (4722.188pt, -2459.415pt)
 -- (4722.188pt, -2459.415pt)
 -- (4722.188pt, -2459.415pt)
 -- (4722.188pt, -2459.415pt) .. controls (4723.912pt, -2464.103pt) and (4726.612pt, -2467.886pt) .. (4730.213pt, -2470.763pt)
 -- (4730.213pt, -2470.763pt)
 -- (4730.213pt, -2470.763pt)
 -- (4730.213pt, -2470.763pt) .. controls (4733.85pt, -2473.639pt) and (4738.463pt, -2475.075pt) .. (4744.088pt, -2475.075pt) -- cycle
(4744.088pt, -2486.366pt) .. controls (4736.7pt, -2486.366pt) and (4730.213pt, -2484.611pt) .. (4724.625pt, -2481.094pt)
 -- (4724.625pt, -2481.094pt)
 -- (4724.625pt, -2481.094pt)
 -- (4724.625pt, -2481.094pt) .. controls (4719.112pt, -2477.58pt) and (4714.763pt, -2472.66pt) .. (4711.65pt, -2466.341pt)
 -- (4711.65pt, -2466.341pt)
 -- (4711.65pt, -2466.341pt)
 -- (4711.65pt, -2466.341pt) .. controls (4708.537pt, -2460.019pt) and (4707pt, -2452.631pt) .. (4707pt, -2444.179pt)
 -- (4707pt, -2444.179pt)
 -- (4707pt, -2444.179pt)
 -- (4707pt, -2444.179pt) .. controls (4707pt, -2435.659pt) and (4708.537pt, -2428.219pt) .. (4711.65pt, -2421.862pt)
 -- (4711.65pt, -2421.862pt)
 -- (4711.65pt, -2421.862pt)
 -- (4711.65pt, -2421.862pt) .. controls (4714.763pt, -2415.506pt) and (4719.112pt, -2410.568pt) .. (4724.625pt, -2407.054pt)
 -- (4724.625pt, -2407.054pt)
 -- (4724.625pt, -2407.054pt)
 -- (4724.625pt, -2407.054pt) .. controls (4730.213pt, -2403.536pt) and (4736.7pt, -2401.781pt) .. (4744.088pt, -2401.781pt)
 -- (4744.088pt, -2401.781pt)
 -- (4744.088pt, -2401.781pt)
 -- (4744.088pt, -2401.781pt) .. controls (4751.475pt, -2401.781pt) and (4757.925pt, -2403.536pt) .. (4763.475pt, -2407.054pt)
 -- (4763.475pt, -2407.054pt)
 -- (4763.475pt, -2407.054pt)
 -- (4763.475pt, -2407.054pt) .. controls (4769.062pt, -2410.568pt) and (4773.375pt, -2415.506pt) .. (4776.45pt, -2421.862pt)
 -- (4776.45pt, -2421.862pt)
 -- (4776.45pt, -2421.862pt)
 -- (4776.45pt, -2421.862pt) .. controls (4779.6pt, -2428.219pt) and (4781.138pt, -2435.659pt) .. (4781.138pt, -2444.179pt)
 -- (4781.138pt, -2444.179pt)
 -- (4781.138pt, -2444.179pt)
 -- (4781.138pt, -2444.179pt) .. controls (4781.138pt, -2452.631pt) and (4779.6pt, -2460.019pt) .. (4776.45pt, -2466.341pt)
 -- (4776.45pt, -2466.341pt)
 -- (4776.45pt, -2466.341pt)
 -- (4776.45pt, -2466.341pt) .. controls (4773.375pt, -2472.66pt) and (4769.062pt, -2477.58pt) .. (4763.475pt, -2481.094pt)
 -- (4763.475pt, -2481.094pt)
 -- (4763.475pt, -2481.094pt)
 -- (4763.475pt, -2481.094pt) .. controls (4757.925pt, -2484.611pt) and (4751.475pt, -2486.366pt) .. (4744.088pt, -2486.366pt) -- cycle
(4618.2pt, -2484.664pt) -- (4618.2pt, -2484.664pt)
 -- (4618.2pt, -2484.664pt)
 -- (4618.2pt, -2484.664pt)
 -- (4618.2pt, -2484.664pt)
 -- (4618.2pt, -2375.573pt)
 -- (4618.2pt, -2375.573pt)
 -- (4618.2pt, -2375.573pt)
 -- (4618.2pt, -2375.573pt)
 -- (4655.062pt, -2375.573pt)
 -- (4655.062pt, -2375.573pt)
 -- (4655.062pt, -2375.573pt)
 -- (4655.062pt, -2375.573pt) .. controls (4663.612pt, -2375.573pt) and (4670.625pt, -2377.117pt) .. (4676.062pt, -2380.208pt)
 -- (4676.062pt, -2380.208pt)
 -- (4676.062pt, -2380.208pt)
 -- (4676.062pt, -2380.208pt) .. controls (4681.537pt, -2383.26pt) and (4685.588pt, -2387.396pt) .. (4688.213pt, -2392.616pt)
 -- (4688.213pt, -2392.616pt)
 -- (4688.213pt, -2392.616pt)
 -- (4688.213pt, -2392.616pt) .. controls (4690.838pt, -2397.84pt) and (4692.15pt, -2403.664pt) .. (4692.15pt, -2410.091pt)
 -- (4692.15pt, -2410.091pt)
 -- (4692.15pt, -2410.091pt)
 -- (4692.15pt, -2410.091pt) .. controls (4692.15pt, -2416.519pt) and (4690.838pt, -2422.357pt) .. (4688.213pt, -2427.615pt)
 -- (4688.213pt, -2427.615pt)
 -- (4688.213pt, -2427.615pt)
 -- (4688.213pt, -2427.615pt) .. controls (4685.625pt, -2432.869pt) and (4681.612pt, -2437.061pt) .. (4676.175pt, -2440.185pt)
 -- (4676.175pt, -2440.185pt)
 -- (4676.175pt, -2440.185pt)
 -- (4676.175pt, -2440.185pt) .. controls (4670.737pt, -2443.275pt) and (4663.763pt, -2444.82pt) .. (4655.287pt, -2444.82pt)
 -- (4655.287pt, -2444.82pt)
 -- (4655.287pt, -2444.82pt)
 -- (4655.287pt, -2444.82pt)
 -- (4628.85pt, -2444.82pt)
 -- (4628.85pt, -2444.82pt)
 -- (4628.85pt, -2444.82pt)
 -- (4628.85pt, -2444.82pt)
 -- (4628.85pt, -2433.101pt)
 -- (4628.85pt, -2433.101pt)
 -- (4628.85pt, -2433.101pt)
 -- (4628.85pt, -2433.101pt)
 -- (4654.875pt, -2433.101pt)
 -- (4654.875pt, -2433.101pt)
 -- (4654.875pt, -2433.101pt)
 -- (4654.875pt, -2433.101pt) .. controls (4660.725pt, -2433.101pt) and (4665.412pt, -2432.089pt) .. (4668.975pt, -2430.064pt)
 -- (4668.975pt, -2430.064pt)
 -- (4668.975pt, -2430.064pt)
 -- (4668.975pt, -2430.064pt) .. controls (4672.537pt, -2428.042pt) and (4675.088pt, -2425.305pt) .. (4676.7pt, -2421.862pt)
 -- (4676.7pt, -2421.862pt)
 -- (4676.7pt, -2421.862pt)
 -- (4676.7pt, -2421.862pt) .. controls (4678.312pt, -2418.383pt) and (4679.138pt, -2414.456pt) .. (4679.138pt, -2410.091pt)
 -- (4679.138pt, -2410.091pt)
 -- (4679.138pt, -2410.091pt)
 -- (4679.138pt, -2410.091pt) .. controls (4679.138pt, -2405.722pt) and (4678.312pt, -2401.815pt) .. (4676.7pt, -2398.373pt)
 -- (4676.7pt, -2398.373pt)
 -- (4676.7pt, -2398.373pt)
 -- (4676.7pt, -2398.373pt) .. controls (4675.088pt, -2394.926pt) and (4672.5pt, -2392.226pt) .. (4668.938pt, -2390.272pt)
 -- (4668.938pt, -2390.272pt)
 -- (4668.938pt, -2390.272pt)
 -- (4668.938pt, -2390.272pt) .. controls (4665.338pt, -2388.285pt) and (4660.575pt, -2387.291pt) .. (4654.65pt, -2387.291pt)
 -- (4654.65pt, -2387.291pt)
 -- (4654.65pt, -2387.291pt)
 -- (4654.65pt, -2387.291pt)
 -- (4631.438pt, -2387.291pt)
 -- (4631.438pt, -2387.291pt)
 -- (4631.438pt, -2387.291pt)
 -- (4631.438pt, -2387.291pt)
 -- (4631.438pt, -2484.664pt)
 -- (4631.438pt, -2484.664pt)
 -- (4631.438pt, -2484.664pt)
 -- (4631.438pt, -2484.664pt)
 -- (4618.2pt, -2484.664pt) -- cycle
(4534.35pt, -2485.515pt) .. controls (4531.725pt, -2485.515pt) and (4529.475pt, -2484.574pt) .. (4527.6pt, -2482.691pt)
 -- (4527.6pt, -2482.691pt)
 -- (4527.6pt, -2482.691pt)
 -- (4527.6pt, -2482.691pt) .. controls (4525.725pt, -2480.809pt) and (4524.787pt, -2478.555pt) .. (4524.787pt, -2475.926pt)
 -- (4524.787pt, -2475.926pt)
 -- (4524.787pt, -2475.926pt)
 -- (4524.787pt, -2475.926pt) .. controls (4524.787pt, -2473.301pt) and (4525.725pt, -2471.044pt) .. (4527.6pt, -2469.161pt)
 -- (4527.6pt, -2469.161pt)
 -- (4527.6pt, -2469.161pt)
 -- (4527.6pt, -2469.161pt) .. controls (4529.475pt, -2467.282pt) and (4531.725pt, -2466.341pt) .. (4534.35pt, -2466.341pt)
 -- (4534.35pt, -2466.341pt)
 -- (4534.35pt, -2466.341pt)
 -- (4534.35pt, -2466.341pt) .. controls (4536.975pt, -2466.341pt) and (4539.225pt, -2467.282pt) .. (4541.138pt, -2469.161pt)
 -- (4541.138pt, -2469.161pt)
 -- (4541.138pt, -2469.161pt)
 -- (4541.138pt, -2469.161pt) .. controls (4543.013pt, -2471.044pt) and (4543.95pt, -2473.301pt) .. (4543.95pt, -2475.926pt)
 -- (4543.95pt, -2475.926pt)
 -- (4543.95pt, -2475.926pt)
 -- (4543.95pt, -2475.926pt) .. controls (4543.95pt, -2477.666pt) and (4543.5pt, -2479.268pt) .. (4542.6pt, -2480.722pt)
 -- (4542.6pt, -2480.722pt)
 -- (4542.6pt, -2480.722pt)
 -- (4542.6pt, -2480.722pt) .. controls (4541.775pt, -2482.177pt) and (4540.612pt, -2483.351pt) .. (4539.15pt, -2484.236pt)
 -- (4539.15pt, -2484.236pt)
 -- (4539.15pt, -2484.236pt)
 -- (4539.15pt, -2484.236pt) .. controls (4537.725pt, -2485.091pt) and (4536.15pt, -2485.515pt) .. (4534.35pt, -2485.515pt) -- cycle
(4464.713pt, -2486.156pt) .. controls (4458.487pt, -2486.156pt) and (4452.862pt, -2484.911pt) .. (4447.838pt, -2482.425pt)
 -- (4447.838pt, -2482.425pt)
 -- (4447.838pt, -2482.425pt)
 -- (4447.838pt, -2482.425pt) .. controls (4442.85pt, -2479.939pt) and (4438.838pt, -2476.53pt) .. (4435.8pt, -2472.199pt)
 -- (4435.8pt, -2472.199pt)
 -- (4435.8pt, -2472.199pt)
 -- (4435.8pt, -2472.199pt) .. controls (4432.8pt, -2467.867pt) and (4431.15pt, -2462.929pt) .. (4430.85pt, -2457.39pt)
 -- (4430.85pt, -2457.39pt)
 -- (4430.85pt, -2457.39pt)
 -- (4430.85pt, -2457.39pt)
 -- (4443.638pt, -2457.39pt)
 -- (4443.638pt, -2457.39pt)
 -- (4443.638pt, -2457.39pt)
 -- (4443.638pt, -2457.39pt) .. controls (4444.125pt, -2462.329pt) and (4446.375pt, -2466.413pt) .. (4450.35pt, -2469.641pt)
 -- (4450.35pt, -2469.641pt)
 -- (4450.35pt, -2469.641pt)
 -- (4450.35pt, -2469.641pt) .. controls (4454.362pt, -2472.84pt) and (4459.162pt, -2474.438pt) .. (4464.713pt, -2474.438pt)
 -- (4464.713pt, -2474.438pt)
 -- (4464.713pt, -2474.438pt)
 -- (4464.713pt, -2474.438pt) .. controls (4469.213pt, -2474.438pt) and (4473.188pt, -2473.388pt) .. (4476.675pt, -2471.295pt)
 -- (4476.675pt, -2471.295pt)
 -- (4476.675pt, -2471.295pt)
 -- (4476.675pt, -2471.295pt) .. controls (4480.162pt, -2469.199pt) and (4482.938pt, -2466.323pt) .. (4484.925pt, -2462.663pt)
 -- (4484.925pt, -2462.663pt)
 -- (4484.925pt, -2462.663pt)
 -- (4484.925pt, -2462.663pt) .. controls (4486.95pt, -2458.972pt) and (4487.963pt, -2454.799pt) .. (4487.963pt, -2450.145pt)
 -- (4487.963pt, -2450.145pt)
 -- (4487.963pt, -2450.145pt)
 -- (4487.963pt, -2450.145pt) .. controls (4487.963pt, -2445.386pt) and (4486.912pt, -2441.145pt) .. (4484.812pt, -2437.417pt)
 -- (4484.812pt, -2437.417pt)
 -- (4484.812pt, -2437.417pt)
 -- (4484.812pt, -2437.417pt) .. controls (4482.75pt, -2433.653pt) and (4479.9pt, -2430.686pt) .. (4476.3pt, -2428.519pt)
 -- (4476.3pt, -2428.519pt)
 -- (4476.3pt, -2428.519pt)
 -- (4476.3pt, -2428.519pt) .. controls (4472.662pt, -2426.355pt) and (4468.537pt, -2425.252pt) .. (4463.888pt, -2425.219pt)
 -- (4463.888pt, -2425.219pt)
 -- (4463.888pt, -2425.219pt)
 -- (4463.888pt, -2425.219pt) .. controls (4460.55pt, -2425.181pt) and (4457.1pt, -2425.699pt) .. (4453.575pt, -2426.764pt)
 -- (4453.575pt, -2426.764pt)
 -- (4453.575pt, -2426.764pt)
 -- (4453.575pt, -2426.764pt) .. controls (4450.088pt, -2427.791pt) and (4447.2pt, -2429.123pt) .. (4444.912pt, -2430.758pt)
 -- (4444.912pt, -2430.758pt)
 -- (4432.537pt, -2429.265pt)
 -- (4432.537pt, -2429.265pt)
 -- (4439.175pt, -2375.573pt)
 -- (4439.175pt, -2375.573pt)
 -- (4439.175pt, -2375.573pt)
 -- (4439.175pt, -2375.573pt)
 -- (4495.838pt, -2375.573pt)
 -- (4495.838pt, -2375.573pt)
 -- (4495.838pt, -2375.573pt)
 -- (4495.838pt, -2375.573pt)
 -- (4495.838pt, -2387.291pt)
 -- (4495.838pt, -2387.291pt)
 -- (4495.838pt, -2387.291pt)
 -- (4495.838pt, -2387.291pt)
 -- (4450.237pt, -2387.291pt)
 -- (4450.237pt, -2387.291pt)
 -- (4446.412pt, -2419.466pt)
 -- (4446.412pt, -2419.466pt)
 -- (4446.412pt, -2419.466pt)
 -- (4446.412pt, -2419.466pt)
 -- (4447.05pt, -2419.466pt)
 -- (4447.05pt, -2419.466pt)
 -- (4447.05pt, -2419.466pt)
 -- (4447.05pt, -2419.466pt) .. controls (4449.263pt, -2417.689pt) and (4452.075pt, -2416.215pt) .. (4455.45pt, -2415.045pt)
 -- (4455.45pt, -2415.045pt)
 -- (4455.45pt, -2415.045pt)
 -- (4455.45pt, -2415.045pt) .. controls (4458.825pt, -2413.871pt) and (4462.35pt, -2413.286pt) .. (4465.987pt, -2413.286pt)
 -- (4465.987pt, -2413.286pt)
 -- (4465.987pt, -2413.286pt)
 -- (4465.987pt, -2413.286pt) .. controls (4472.662pt, -2413.286pt) and (4478.625pt, -2414.884pt) .. (4483.838pt, -2418.079pt)
 -- (4483.838pt, -2418.079pt)
 -- (4483.838pt, -2418.079pt)
 -- (4483.838pt, -2418.079pt) .. controls (4489.088pt, -2421.24pt) and (4493.213pt, -2425.571pt) .. (4496.213pt, -2431.076pt)
 -- (4496.213pt, -2431.076pt)
 -- (4496.213pt, -2431.076pt)
 -- (4496.213pt, -2431.076pt) .. controls (4499.213pt, -2436.581pt) and (4500.75pt, -2442.866pt) .. (4500.75pt, -2449.935pt)
 -- (4500.75pt, -2449.935pt)
 -- (4500.75pt, -2449.935pt)
 -- (4500.75pt, -2449.935pt) .. controls (4500.75pt, -2456.895pt) and (4499.175pt, -2463.109pt) .. (4496.062pt, -2468.576pt)
 -- (4496.062pt, -2468.576pt)
 -- (4496.062pt, -2468.576pt)
 -- (4496.062pt, -2468.576pt) .. controls (4492.95pt, -2474.01pt) and (4488.713pt, -2478.307pt) .. (4483.275pt, -2481.469pt)
 -- (4483.275pt, -2481.469pt)
 -- (4483.275pt, -2481.469pt)
 -- (4483.275pt, -2481.469pt) .. controls (4477.838pt, -2484.593pt) and (4471.65pt, -2486.156pt) .. (4464.713pt, -2486.156pt) -- cycle
(5335.838pt, -2239.669pt) -- (5335.838pt, -2239.669pt)
 -- (5335.838pt, -2239.669pt)
 -- (5324.55pt, -2242.864pt)
 -- (5324.55pt, -2242.864pt)
 -- (5324.55pt, -2242.864pt)
 -- (5324.55pt, -2242.864pt) .. controls (5323.838pt, -2240.985pt) and (5322.787pt, -2239.155pt) .. (5321.4pt, -2237.377pt)
 -- (5321.4pt, -2237.377pt)
 -- (5321.4pt, -2237.377pt)
 -- (5321.4pt, -2237.377pt) .. controls (5320.05pt, -2235.566pt) and (5318.213pt, -2234.078pt) .. (5315.85pt, -2232.904pt)
 -- (5315.85pt, -2232.904pt)
 -- (5315.85pt, -2232.904pt)
 -- (5315.85pt, -2232.904pt) .. controls (5313.525pt, -2231.734pt) and (5310.525pt, -2231.145pt) .. (5306.85pt, -2231.145pt)
 -- (5306.85pt, -2231.145pt)
 -- (5306.85pt, -2231.145pt)
 -- (5306.85pt, -2231.145pt) .. controls (5301.862pt, -2231.145pt) and (5297.662pt, -2232.3pt) .. (5294.325pt, -2234.61pt)
 -- (5294.325pt, -2234.61pt)
 -- (5294.325pt, -2234.61pt)
 -- (5294.325pt, -2234.61pt) .. controls (5291.025pt, -2236.883pt) and (5289.375pt, -2239.778pt) .. (5289.375pt, -2243.291pt)
 -- (5289.375pt, -2243.291pt)
 -- (5289.375pt, -2243.291pt)
 -- (5289.375pt, -2243.291pt) .. controls (5289.375pt, -2246.415pt) and (5290.537pt, -2248.886pt) .. (5292.787pt, -2250.694pt)
 -- (5292.787pt, -2250.694pt)
 -- (5292.787pt, -2250.694pt)
 -- (5292.787pt, -2250.694pt) .. controls (5295.075pt, -2252.505pt) and (5298.638pt, -2254.016pt) .. (5303.438pt, -2255.224pt)
 -- (5303.438pt, -2255.224pt)
 -- (5315.588pt, -2258.205pt)
 -- (5315.588pt, -2258.205pt) .. controls (5322.9pt, -2259.982pt) and (5328.375pt, -2262.698pt) .. (5331.938pt, -2266.357pt)
 -- (5331.938pt, -2266.357pt)
 -- (5331.938pt, -2266.357pt)
 -- (5331.938pt, -2266.357pt) .. controls (5335.537pt, -2269.98pt) and (5337.338pt, -2274.649pt) .. (5337.338pt, -2280.364pt)
 -- (5337.338pt, -2280.364pt)
 -- (5337.338pt, -2280.364pt)
 -- (5337.338pt, -2280.364pt) .. controls (5337.338pt, -2285.051pt) and (5335.987pt, -2289.244pt) .. (5333.287pt, -2292.938pt)
 -- (5333.287pt, -2292.938pt)
 -- (5333.287pt, -2292.938pt)
 -- (5333.287pt, -2292.938pt) .. controls (5330.625pt, -2296.631pt) and (5326.875pt, -2299.541pt) .. (5322.112pt, -2301.671pt)
 -- (5322.112pt, -2301.671pt)
 -- (5322.112pt, -2301.671pt)
 -- (5322.112pt, -2301.671pt) .. controls (5317.312pt, -2303.801pt) and (5311.725pt, -2304.866pt) .. (5305.35pt, -2304.866pt)
 -- (5305.35pt, -2304.866pt)
 -- (5305.35pt, -2304.866pt)
 -- (5305.35pt, -2304.866pt) .. controls (5297.025pt, -2304.866pt) and (5290.125pt, -2303.059pt) .. (5284.65pt, -2299.436pt)
 -- (5284.65pt, -2299.436pt)
 -- (5284.65pt, -2299.436pt)
 -- (5284.65pt, -2299.436pt) .. controls (5279.175pt, -2295.814pt) and (5275.725pt, -2290.522pt) .. (5274.263pt, -2283.562pt)
 -- (5274.263pt, -2283.562pt)
 -- (5286.188pt, -2280.578pt)
 -- (5286.188pt, -2280.578pt) .. controls (5287.312pt, -2284.98pt) and (5289.487pt, -2288.284pt) .. (5292.638pt, -2290.485pt)
 -- (5292.638pt, -2290.485pt)
 -- (5292.638pt, -2290.485pt)
 -- (5292.638pt, -2290.485pt) .. controls (5295.825pt, -2292.686pt) and (5299.987pt, -2293.789pt) .. (5305.162pt, -2293.789pt)
 -- (5305.162pt, -2293.789pt)
 -- (5305.162pt, -2293.789pt)
 -- (5305.162pt, -2293.789pt) .. controls (5311.013pt, -2293.789pt) and (5315.662pt, -2292.547pt) .. (5319.112pt, -2290.061pt)
 -- (5319.112pt, -2290.061pt)
 -- (5319.112pt, -2290.061pt)
 -- (5319.112pt, -2290.061pt) .. controls (5322.6pt, -2287.538pt) and (5324.325pt, -2284.519pt) .. (5324.325pt, -2281.005pt)
 -- (5324.325pt, -2281.005pt)
 -- (5324.325pt, -2281.005pt)
 -- (5324.325pt, -2281.005pt) .. controls (5324.325pt, -2278.163pt) and (5323.35pt, -2275.785pt) .. (5321.362pt, -2273.865pt)
 -- (5321.362pt, -2273.865pt)
 -- (5321.362pt, -2273.865pt)
 -- (5321.362pt, -2273.865pt) .. controls (5319.375pt, -2271.915pt) and (5316.3pt, -2270.456pt) .. (5312.175pt, -2269.5pt)
 -- (5312.175pt, -2269.5pt)
 -- (5298.562pt, -2266.301pt)
 -- (5298.562pt, -2266.301pt) .. controls (5291.062pt, -2264.528pt) and (5285.55pt, -2261.775pt) .. (5282.025pt, -2258.047pt)
 -- (5282.025pt, -2258.047pt)
 -- (5282.025pt, -2258.047pt)
 -- (5282.025pt, -2258.047pt) .. controls (5278.575pt, -2254.282pt) and (5276.812pt, -2249.576pt) .. (5276.812pt, -2243.929pt)
 -- (5276.812pt, -2243.929pt)
 -- (5276.812pt, -2243.929pt)
 -- (5276.812pt, -2243.929pt) .. controls (5276.812pt, -2239.312pt) and (5278.125pt, -2235.229pt) .. (5280.713pt, -2231.677pt)
 -- (5280.713pt, -2231.677pt)
 -- (5280.713pt, -2231.677pt)
 -- (5280.713pt, -2231.677pt) .. controls (5283.338pt, -2228.126pt) and (5286.9pt, -2225.34pt) .. (5291.4pt, -2223.315pt)
 -- (5291.4pt, -2223.315pt)
 -- (5291.4pt, -2223.315pt)
 -- (5291.4pt, -2223.315pt) .. controls (5295.975pt, -2221.294pt) and (5301.112pt, -2220.281pt) .. (5306.85pt, -2220.281pt)
 -- (5306.85pt, -2220.281pt)
 -- (5306.85pt, -2220.281pt)
 -- (5306.85pt, -2220.281pt) .. controls (5314.95pt, -2220.281pt) and (5321.325pt, -2222.055pt) .. (5325.938pt, -2225.606pt)
 -- (5325.938pt, -2225.606pt)
 -- (5325.938pt, -2225.606pt)
 -- (5325.938pt, -2225.606pt) .. controls (5330.588pt, -2229.157pt) and (5333.888pt, -2233.845pt) .. (5335.838pt, -2239.669pt) -- cycle
(5257.463pt, -2239.669pt) -- (5257.463pt, -2239.669pt)
 -- (5257.463pt, -2239.669pt)
 -- (5246.175pt, -2242.864pt)
 -- (5246.175pt, -2242.864pt)
 -- (5246.175pt, -2242.864pt)
 -- (5246.175pt, -2242.864pt) .. controls (5245.463pt, -2240.985pt) and (5244.412pt, -2239.155pt) .. (5243.025pt, -2237.377pt)
 -- (5243.025pt, -2237.377pt)
 -- (5243.025pt, -2237.377pt)
 -- (5243.025pt, -2237.377pt) .. controls (5241.675pt, -2235.566pt) and (5239.838pt, -2234.078pt) .. (5237.475pt, -2232.904pt)
 -- (5237.475pt, -2232.904pt)
 -- (5237.475pt, -2232.904pt)
 -- (5237.475pt, -2232.904pt) .. controls (5235.15pt, -2231.734pt) and (5232.15pt, -2231.145pt) .. (5228.475pt, -2231.145pt)
 -- (5228.475pt, -2231.145pt)
 -- (5228.475pt, -2231.145pt)
 -- (5228.475pt, -2231.145pt) .. controls (5223.487pt, -2231.145pt) and (5219.325pt, -2232.3pt) .. (5215.987pt, -2234.61pt)
 -- (5215.987pt, -2234.61pt)
 -- (5215.987pt, -2234.61pt)
 -- (5215.987pt, -2234.61pt) .. controls (5212.688pt, -2236.883pt) and (5211.037pt, -2239.778pt) .. (5211.037pt, -2243.291pt)
 -- (5211.037pt, -2243.291pt)
 -- (5211.037pt, -2243.291pt)
 -- (5211.037pt, -2243.291pt) .. controls (5211.037pt, -2246.415pt) and (5212.162pt, -2248.886pt) .. (5214.412pt, -2250.694pt)
 -- (5214.412pt, -2250.694pt)
 -- (5214.412pt, -2250.694pt)
 -- (5214.412pt, -2250.694pt) .. controls (5216.7pt, -2252.505pt) and (5220.263pt, -2254.016pt) .. (5225.1pt, -2255.224pt)
 -- (5225.1pt, -2255.224pt)
 -- (5237.213pt, -2258.205pt)
 -- (5237.213pt, -2258.205pt) .. controls (5244.525pt, -2259.982pt) and (5250pt, -2262.698pt) .. (5253.562pt, -2266.357pt)
 -- (5253.562pt, -2266.357pt)
 -- (5253.562pt, -2266.357pt)
 -- (5253.562pt, -2266.357pt) .. controls (5257.162pt, -2269.98pt) and (5258.963pt, -2274.649pt) .. (5258.963pt, -2280.364pt)
 -- (5258.963pt, -2280.364pt)
 -- (5258.963pt, -2280.364pt)
 -- (5258.963pt, -2280.364pt) .. controls (5258.963pt, -2285.051pt) and (5257.612pt, -2289.244pt) .. (5254.912pt, -2292.938pt)
 -- (5254.912pt, -2292.938pt)
 -- (5254.912pt, -2292.938pt)
 -- (5254.912pt, -2292.938pt) .. controls (5252.25pt, -2296.631pt) and (5248.537pt, -2299.541pt) .. (5243.737pt, -2301.671pt)
 -- (5243.737pt, -2301.671pt)
 -- (5243.737pt, -2301.671pt)
 -- (5243.737pt, -2301.671pt) .. controls (5238.938pt, -2303.801pt) and (5233.35pt, -2304.866pt) .. (5227.013pt, -2304.866pt)
 -- (5227.013pt, -2304.866pt)
 -- (5227.013pt, -2304.866pt)
 -- (5227.013pt, -2304.866pt) .. controls (5218.65pt, -2304.866pt) and (5211.75pt, -2303.059pt) .. (5206.275pt, -2299.436pt)
 -- (5206.275pt, -2299.436pt)
 -- (5206.275pt, -2299.436pt)
 -- (5206.275pt, -2299.436pt) .. controls (5200.8pt, -2295.814pt) and (5197.35pt, -2290.522pt) .. (5195.888pt, -2283.562pt)
 -- (5195.888pt, -2283.562pt)
 -- (5207.812pt, -2280.578pt)
 -- (5207.812pt, -2280.578pt) .. controls (5208.975pt, -2284.98pt) and (5211.112pt, -2288.284pt) .. (5214.263pt, -2290.485pt)
 -- (5214.263pt, -2290.485pt)
 -- (5214.263pt, -2290.485pt)
 -- (5214.263pt, -2290.485pt) .. controls (5217.45pt, -2292.686pt) and (5221.65pt, -2293.789pt) .. (5226.787pt, -2293.789pt)
 -- (5226.787pt, -2293.789pt)
 -- (5226.787pt, -2293.789pt)
 -- (5226.787pt, -2293.789pt) .. controls (5232.638pt, -2293.789pt) and (5237.287pt, -2292.547pt) .. (5240.737pt, -2290.061pt)
 -- (5240.737pt, -2290.061pt)
 -- (5240.737pt, -2290.061pt)
 -- (5240.737pt, -2290.061pt) .. controls (5244.225pt, -2287.538pt) and (5245.95pt, -2284.519pt) .. (5245.95pt, -2281.005pt)
 -- (5245.95pt, -2281.005pt)
 -- (5245.95pt, -2281.005pt)
 -- (5245.95pt, -2281.005pt) .. controls (5245.95pt, -2278.163pt) and (5244.975pt, -2275.785pt) .. (5242.987pt, -2273.865pt)
 -- (5242.987pt, -2273.865pt)
 -- (5242.987pt, -2273.865pt)
 -- (5242.987pt, -2273.865pt) .. controls (5241pt, -2271.915pt) and (5237.925pt, -2270.456pt) .. (5233.8pt, -2269.5pt)
 -- (5233.8pt, -2269.5pt)
 -- (5220.188pt, -2266.301pt)
 -- (5220.188pt, -2266.301pt) .. controls (5212.688pt, -2264.528pt) and (5207.175pt, -2261.775pt) .. (5203.65pt, -2258.047pt)
 -- (5203.65pt, -2258.047pt)
 -- (5203.65pt, -2258.047pt)
 -- (5203.65pt, -2258.047pt) .. controls (5200.2pt, -2254.282pt) and (5198.438pt, -2249.576pt) .. (5198.438pt, -2243.929pt)
 -- (5198.438pt, -2243.929pt)
 -- (5198.438pt, -2243.929pt)
 -- (5198.438pt, -2243.929pt) .. controls (5198.438pt, -2239.312pt) and (5199.75pt, -2235.229pt) .. (5202.338pt, -2231.677pt)
 -- (5202.338pt, -2231.677pt)
 -- (5202.338pt, -2231.677pt)
 -- (5202.338pt, -2231.677pt) .. controls (5204.963pt, -2228.126pt) and (5208.525pt, -2225.34pt) .. (5213.025pt, -2223.315pt)
 -- (5213.025pt, -2223.315pt)
 -- (5213.025pt, -2223.315pt)
 -- (5213.025pt, -2223.315pt) .. controls (5217.6pt, -2221.294pt) and (5222.737pt, -2220.281pt) .. (5228.475pt, -2220.281pt)
 -- (5228.475pt, -2220.281pt)
 -- (5228.475pt, -2220.281pt)
 -- (5228.475pt, -2220.281pt) .. controls (5236.575pt, -2220.281pt) and (5242.95pt, -2222.055pt) .. (5247.562pt, -2225.606pt)
 -- (5247.562pt, -2225.606pt)
 -- (5247.562pt, -2225.606pt)
 -- (5247.562pt, -2225.606pt) .. controls (5252.213pt, -2229.157pt) and (5255.513pt, -2233.845pt) .. (5257.463pt, -2239.669pt) -- cycle
(5140.987pt, -2293.789pt) .. controls (5145.975pt, -2293.789pt) and (5150.138pt, -2292.814pt) .. (5153.55pt, -2290.86pt)
 -- (5153.55pt, -2290.86pt)
 -- (5153.55pt, -2290.86pt)
 -- (5153.55pt, -2290.86pt) .. controls (5157pt, -2288.906pt) and (5159.588pt, -2286.386pt) .. (5161.35pt, -2283.296pt)
 -- (5161.35pt, -2283.296pt)
 -- (5161.35pt, -2283.296pt)
 -- (5161.35pt, -2283.296pt) .. controls (5163.112pt, -2280.206pt) and (5164.013pt, -2276.955pt) .. (5164.013pt, -2273.546pt)
 -- (5164.013pt, -2273.546pt)
 -- (5164.013pt, -2273.546pt)
 -- (5164.013pt, -2273.546pt)
 -- (5164.013pt, -2262.041pt)
 -- (5164.013pt, -2262.041pt)
 -- (5164.013pt, -2262.041pt)
 -- (5164.013pt, -2262.041pt) .. controls (5163.45pt, -2262.679pt) and (5162.287pt, -2263.268pt) .. (5160.487pt, -2263.8pt)
 -- (5160.487pt, -2263.8pt)
 -- (5160.487pt, -2263.8pt)
 -- (5160.487pt, -2263.8pt) .. controls (5158.725pt, -2264.295pt) and (5156.662pt, -2264.741pt) .. (5154.3pt, -2265.131pt)
 -- (5154.3pt, -2265.131pt)
 -- (5154.3pt, -2265.131pt)
 -- (5154.3pt, -2265.131pt) .. controls (5152.013pt, -2265.487pt) and (5149.725pt, -2265.806pt) .. (5147.55pt, -2266.091pt)
 -- (5147.55pt, -2266.091pt)
 -- (5147.55pt, -2266.091pt)
 -- (5147.55pt, -2266.091pt) .. controls (5145.375pt, -2266.339pt) and (5143.612pt, -2266.552pt) .. (5142.263pt, -2266.729pt)
 -- (5142.263pt, -2266.729pt)
 -- (5142.263pt, -2266.729pt)
 -- (5142.263pt, -2266.729pt) .. controls (5139pt, -2267.156pt) and (5135.925pt, -2267.846pt) .. (5133.112pt, -2268.806pt)
 -- (5133.112pt, -2268.806pt)
 -- (5133.112pt, -2268.806pt)
 -- (5133.112pt, -2268.806pt) .. controls (5130.3pt, -2269.729pt) and (5128.013pt, -2271.131pt) .. (5126.287pt, -2273.014pt)
 -- (5126.287pt, -2273.014pt)
 -- (5126.287pt, -2273.014pt)
 -- (5126.287pt, -2273.014pt) .. controls (5124.562pt, -2274.862pt) and (5123.737pt, -2277.383pt) .. (5123.737pt, -2280.578pt)
 -- (5123.737pt, -2280.578pt)
 -- (5123.737pt, -2280.578pt)
 -- (5123.737pt, -2280.578pt) .. controls (5123.737pt, -2284.946pt) and (5125.35pt, -2288.25pt) .. (5128.575pt, -2290.485pt)
 -- (5128.575pt, -2290.485pt)
 -- (5128.575pt, -2290.485pt)
 -- (5128.575pt, -2290.485pt) .. controls (5131.838pt, -2292.686pt) and (5135.963pt, -2293.789pt) .. (5140.987pt, -2293.789pt) -- cycle
(5139.075pt, -2305.08pt) .. controls (5133.9pt, -2305.08pt) and (5129.175pt, -2304.105pt) .. (5124.938pt, -2302.151pt)
 -- (5124.938pt, -2302.151pt)
 -- (5124.938pt, -2302.151pt)
 -- (5124.938pt, -2302.151pt) .. controls (5120.737pt, -2300.164pt) and (5117.362pt, -2297.302pt) .. (5114.888pt, -2293.575pt)
 -- (5114.888pt, -2293.575pt)
 -- (5114.888pt, -2293.575pt)
 -- (5114.888pt, -2293.575pt) .. controls (5112.412pt, -2289.81pt) and (5111.175pt, -2285.265pt) .. (5111.175pt, -2279.94pt)
 -- (5111.175pt, -2279.94pt)
 -- (5111.175pt, -2279.94pt)
 -- (5111.175pt, -2279.94pt) .. controls (5111.175pt, -2275.252pt) and (5112.075pt, -2271.454pt) .. (5113.912pt, -2268.54pt)
 -- (5113.912pt, -2268.54pt)
 -- (5113.912pt, -2268.54pt)
 -- (5113.912pt, -2268.54pt) .. controls (5115.787pt, -2265.593pt) and (5118.225pt, -2263.282pt) .. (5121.338pt, -2261.614pt)
 -- (5121.338pt, -2261.614pt)
 -- (5121.338pt, -2261.614pt)
 -- (5121.338pt, -2261.614pt) .. controls (5124.412pt, -2259.945pt) and (5127.825pt, -2258.704pt) .. (5131.575pt, -2257.886pt)
 -- (5131.575pt, -2257.886pt)
 -- (5131.575pt, -2257.886pt)
 -- (5131.575pt, -2257.886pt) .. controls (5135.325pt, -2257.035pt) and (5139.112pt, -2256.36pt) .. (5142.9pt, -2255.861pt)
 -- (5142.9pt, -2255.861pt)
 -- (5142.9pt, -2255.861pt)
 -- (5142.9pt, -2255.861pt) .. controls (5147.888pt, -2255.224pt) and (5151.9pt, -2254.744pt) .. (5155.013pt, -2254.425pt)
 -- (5155.013pt, -2254.425pt)
 -- (5155.013pt, -2254.425pt)
 -- (5155.013pt, -2254.425pt) .. controls (5158.125pt, -2254.069pt) and (5160.375pt, -2253.484pt) .. (5161.8pt, -2252.666pt)
 -- (5161.8pt, -2252.666pt)
 -- (5161.8pt, -2252.666pt)
 -- (5161.8pt, -2252.666pt) .. controls (5163.263pt, -2251.849pt) and (5164.013pt, -2250.427pt) .. (5164.013pt, -2248.406pt)
 -- (5164.013pt, -2248.406pt)
 -- (5164.013pt, -2248.406pt)
 -- (5164.013pt, -2248.406pt)
 -- (5164.013pt, -2247.979pt)
 -- (5164.013pt, -2247.979pt)
 -- (5164.013pt, -2247.979pt)
 -- (5164.013pt, -2247.979pt) .. controls (5164.013pt, -2242.725pt) and (5162.55pt, -2238.641pt) .. (5159.7pt, -2235.728pt)
 -- (5159.7pt, -2235.728pt)
 -- (5159.7pt, -2235.728pt)
 -- (5159.7pt, -2235.728pt) .. controls (5156.85pt, -2232.814pt) and (5152.537pt, -2231.359pt) .. (5146.725pt, -2231.359pt)
 -- (5146.725pt, -2231.359pt)
 -- (5146.725pt, -2231.359pt)
 -- (5146.725pt, -2231.359pt) .. controls (5140.725pt, -2231.359pt) and (5136.037pt, -2232.675pt) .. (5132.625pt, -2235.3pt)
 -- (5132.625pt, -2235.3pt)
 -- (5132.625pt, -2235.3pt)
 -- (5132.625pt, -2235.3pt) .. controls (5129.213pt, -2237.929pt) and (5126.812pt, -2240.734pt) .. (5125.425pt, -2243.719pt)
 -- (5125.425pt, -2243.719pt)
 -- (5113.5pt, -2239.455pt)
 -- (5113.5pt, -2239.455pt) .. controls (5115.638pt, -2234.486pt) and (5118.487pt, -2230.612pt) .. (5122.013pt, -2227.845pt)
 -- (5122.013pt, -2227.845pt)
 -- (5122.013pt, -2227.845pt)
 -- (5122.013pt, -2227.845pt) .. controls (5125.612pt, -2225.04pt) and (5129.513pt, -2223.086pt) .. (5133.75pt, -2221.984pt)
 -- (5133.75pt, -2221.984pt)
 -- (5133.75pt, -2221.984pt)
 -- (5133.75pt, -2221.984pt) .. controls (5137.987pt, -2220.847pt) and (5142.188pt, -2220.281pt) .. (5146.312pt, -2220.281pt)
 -- (5146.312pt, -2220.281pt)
 -- (5146.312pt, -2220.281pt)
 -- (5146.312pt, -2220.281pt) .. controls (5148.938pt, -2220.281pt) and (5151.975pt, -2220.6pt) .. (5155.35pt, -2221.237pt)
 -- (5155.35pt, -2221.237pt)
 -- (5155.35pt, -2221.237pt)
 -- (5155.35pt, -2221.237pt) .. controls (5158.8pt, -2221.841pt) and (5162.138pt, -2223.105pt) .. (5165.325pt, -2225.021pt)
 -- (5165.325pt, -2225.021pt)
 -- (5165.325pt, -2225.021pt)
 -- (5165.325pt, -2225.021pt) .. controls (5168.55pt, -2226.938pt) and (5171.25pt, -2229.833pt) .. (5173.388pt, -2233.703pt)
 -- (5173.388pt, -2233.703pt)
 -- (5173.388pt, -2233.703pt)
 -- (5173.388pt, -2233.703pt) .. controls (5175.487pt, -2237.573pt) and (5176.575pt, -2242.759pt) .. (5176.575pt, -2249.258pt)
 -- (5176.575pt, -2249.258pt)
 -- (5176.575pt, -2249.258pt)
 -- (5176.575pt, -2249.258pt)
 -- (5176.575pt, -2303.164pt)
 -- (5176.575pt, -2303.164pt)
 -- (5176.575pt, -2303.164pt)
 -- (5176.575pt, -2303.164pt)
 -- (5164.013pt, -2303.164pt)
 -- (5164.013pt, -2303.164pt)
 -- (5164.013pt, -2303.164pt)
 -- (5164.013pt, -2303.164pt)
 -- (5164.013pt, -2292.083pt)
 -- (5164.013pt, -2292.083pt)
 -- (5164.013pt, -2292.083pt)
 -- (5164.013pt, -2292.083pt)
 -- (5163.375pt, -2292.083pt)
 -- (5163.375pt, -2292.083pt)
 -- (5163.375pt, -2292.083pt)
 -- (5163.375pt, -2292.083pt) .. controls (5162.513pt, -2293.86pt) and (5161.088pt, -2295.761pt) .. (5159.1pt, -2297.782pt)
 -- (5159.1pt, -2297.782pt)
 -- (5159.1pt, -2297.782pt)
 -- (5159.1pt, -2297.782pt) .. controls (5157.112pt, -2299.807pt) and (5154.45pt, -2301.529pt) .. (5151.15pt, -2302.95pt)
 -- (5151.15pt, -2302.95pt)
 -- (5151.15pt, -2302.95pt)
 -- (5151.15pt, -2302.95pt) .. controls (5147.85pt, -2304.371pt) and (5143.838pt, -2305.08pt) .. (5139.075pt, -2305.08pt) -- cycle
(5091.975pt, -2194.073pt) -- (5091.975pt, -2194.073pt)
 -- (5091.975pt, -2194.073pt)
 -- (5091.975pt, -2194.073pt)
 -- (5091.975pt, -2194.073pt)
 -- (5091.975pt, -2303.164pt)
 -- (5091.975pt, -2303.164pt)
 -- (5091.975pt, -2303.164pt)
 -- (5091.975pt, -2303.164pt)
 -- (5079.412pt, -2303.164pt)
 -- (5079.412pt, -2303.164pt)
 -- (5079.412pt, -2303.164pt)
 -- (5079.412pt, -2303.164pt)
 -- (5079.412pt, -2194.073pt)
 -- (5079.412pt, -2194.073pt)
 -- (5079.412pt, -2194.073pt)
 -- (5079.412pt, -2194.073pt)
 -- (5091.975pt, -2194.073pt) -- cycle
(5020.575pt, -2290.594pt) .. controls (5025.638pt, -2290.594pt) and (5029.875pt, -2289.439pt) .. (5033.362pt, -2287.129pt)
 -- (5033.362pt, -2287.129pt)
 -- (5033.362pt, -2287.129pt)
 -- (5033.362pt, -2287.129pt) .. controls (5036.85pt, -2284.823pt) and (5039.513pt, -2281.5pt) .. (5041.312pt, -2277.169pt)
 -- (5041.312pt, -2277.169pt)
 -- (5041.312pt, -2277.169pt)
 -- (5041.312pt, -2277.169pt) .. controls (5043.112pt, -2272.837pt) and (5044.013pt, -2267.651pt) .. (5044.013pt, -2261.614pt)
 -- (5044.013pt, -2261.614pt)
 -- (5044.013pt, -2261.614pt)
 -- (5044.013pt, -2261.614pt) .. controls (5044.013pt, -2255.719pt) and (5043.15pt, -2250.518pt) .. (5041.35pt, -2246.006pt)
 -- (5041.35pt, -2246.006pt)
 -- (5041.35pt, -2246.006pt)
 -- (5041.35pt, -2246.006pt) .. controls (5039.588pt, -2241.499pt) and (5036.963pt, -2237.966pt) .. (5033.475pt, -2235.409pt)
 -- (5033.475pt, -2235.409pt)
 -- (5033.475pt, -2235.409pt)
 -- (5033.475pt, -2235.409pt) .. controls (5029.987pt, -2232.851pt) and (5025.713pt, -2231.573pt) .. (5020.575pt, -2231.573pt)
 -- (5020.575pt, -2231.573pt)
 -- (5020.575pt, -2231.573pt)
 -- (5020.575pt, -2231.573pt) .. controls (5015.25pt, -2231.573pt) and (5010.825pt, -2232.922pt) .. (5007.263pt, -2235.623pt)
 -- (5007.263pt, -2235.623pt)
 -- (5007.263pt, -2235.623pt)
 -- (5007.263pt, -2235.623pt) .. controls (5003.775pt, -2238.319pt) and (5001.112pt, -2241.941pt) .. (4999.35pt, -2246.486pt)
 -- (4999.35pt, -2246.486pt)
 -- (4999.35pt, -2246.486pt)
 -- (4999.35pt, -2246.486pt) .. controls (4997.588pt, -2251.031pt) and (4996.725pt, -2256.075pt) .. (4996.725pt, -2261.614pt)
 -- (4996.725pt, -2261.614pt)
 -- (4996.725pt, -2261.614pt)
 -- (4996.725pt, -2261.614pt) .. controls (4996.725pt, -2267.299pt) and (4997.625pt, -2272.324pt) .. (4999.388pt, -2276.689pt)
 -- (4999.388pt, -2276.689pt)
 -- (4999.388pt, -2276.689pt)
 -- (4999.388pt, -2276.689pt) .. controls (5001.188pt, -2281.024pt) and (5003.85pt, -2284.432pt) .. (5007.375pt, -2286.919pt)
 -- (5007.375pt, -2286.919pt)
 -- (5007.375pt, -2286.919pt)
 -- (5007.375pt, -2286.919pt) .. controls (5010.938pt, -2289.367pt) and (5015.325pt, -2290.594pt) .. (5020.575pt, -2290.594pt) -- cycle
(5021.025pt, -2335.549pt) .. controls (5014.95pt, -2335.549pt) and (5009.737pt, -2334.769pt) .. (5005.35pt, -2333.205pt)
 -- (5005.35pt, -2333.205pt)
 -- (5005.35pt, -2333.205pt)
 -- (5005.35pt, -2333.205pt) .. controls (5001pt, -2331.679pt) and (4997.362pt, -2329.654pt) .. (4994.438pt, -2327.134pt)
 -- (4994.438pt, -2327.134pt)
 -- (4994.438pt, -2327.134pt)
 -- (4994.438pt, -2327.134pt) .. controls (4991.55pt, -2324.647pt) and (4989.263pt, -2321.985pt) .. (4987.575pt, -2319.143pt)
 -- (4987.575pt, -2319.143pt)
 -- (4997.588pt, -2312.111pt)
 -- (4997.588pt, -2312.111pt) .. controls (4998.713pt, -2313.604pt) and (5000.138pt, -2315.31pt) .. (5001.9pt, -2317.226pt)
 -- (5001.9pt, -2317.226pt)
 -- (5001.9pt, -2317.226pt)
 -- (5001.9pt, -2317.226pt) .. controls (5003.625pt, -2319.18pt) and (5006.025pt, -2320.867pt) .. (5009.025pt, -2322.285pt)
 -- (5009.025pt, -2322.285pt)
 -- (5009.025pt, -2322.285pt)
 -- (5009.025pt, -2322.285pt) .. controls (5012.1pt, -2323.744pt) and (5016.075pt, -2324.471pt) .. (5021.025pt, -2324.471pt)
 -- (5021.025pt, -2324.471pt)
 -- (5021.025pt, -2324.471pt)
 -- (5021.025pt, -2324.471pt) .. controls (5027.625pt, -2324.471pt) and (5033.062pt, -2322.874pt) .. (5037.375pt, -2319.675pt)
 -- (5037.375pt, -2319.675pt)
 -- (5037.375pt, -2319.675pt)
 -- (5037.375pt, -2319.675pt) .. controls (5041.65pt, -2316.48pt) and (5043.825pt, -2311.474pt) .. (5043.825pt, -2304.656pt)
 -- (5043.825pt, -2304.656pt)
 -- (5043.825pt, -2304.656pt)
 -- (5043.825pt, -2304.656pt)
 -- (5043.825pt, -2288.036pt)
 -- (5043.825pt, -2288.036pt)
 -- (5043.825pt, -2288.036pt)
 -- (5043.825pt, -2288.036pt)
 -- (5042.737pt, -2288.036pt)
 -- (5042.737pt, -2288.036pt)
 -- (5042.737pt, -2288.036pt)
 -- (5042.737pt, -2288.036pt) .. controls (5041.838pt, -2289.529pt) and (5040.525pt, -2291.374pt) .. (5038.8pt, -2293.575pt)
 -- (5038.8pt, -2293.575pt)
 -- (5038.8pt, -2293.575pt)
 -- (5038.8pt, -2293.575pt) .. controls (5037.15pt, -2295.742pt) and (5034.713pt, -2297.677pt) .. (5031.562pt, -2299.38pt)
 -- (5031.562pt, -2299.38pt)
 -- (5031.562pt, -2299.38pt)
 -- (5031.562pt, -2299.38pt) .. controls (5028.45pt, -2301.052pt) and (5024.213pt, -2301.885pt) .. (5018.888pt, -2301.885pt)
 -- (5018.888pt, -2301.885pt)
 -- (5018.888pt, -2301.885pt)
 -- (5018.888pt, -2301.885pt) .. controls (5012.287pt, -2301.885pt) and (5006.362pt, -2300.321pt) .. (5001.075pt, -2297.198pt)
 -- (5001.075pt, -2297.198pt)
 -- (5001.075pt, -2297.198pt)
 -- (5001.075pt, -2297.198pt) .. controls (4995.862pt, -2294.074pt) and (4991.737pt, -2289.529pt) .. (4988.7pt, -2283.562pt)
 -- (4988.7pt, -2283.562pt)
 -- (4988.7pt, -2283.562pt)
 -- (4988.7pt, -2283.562pt) .. controls (4985.662pt, -2277.596pt) and (4984.162pt, -2270.351pt) .. (4984.162pt, -2261.828pt)
 -- (4984.162pt, -2261.828pt)
 -- (4984.162pt, -2261.828pt)
 -- (4984.162pt, -2261.828pt) .. controls (4984.162pt, -2253.446pt) and (4985.625pt, -2246.149pt) .. (4988.588pt, -2239.935pt)
 -- (4988.588pt, -2239.935pt)
 -- (4988.588pt, -2239.935pt)
 -- (4988.588pt, -2239.935pt) .. controls (4991.513pt, -2233.684pt) and (4995.638pt, -2228.857pt) .. (5000.888pt, -2225.449pt)
 -- (5000.888pt, -2225.449pt)
 -- (5000.888pt, -2225.449pt)
 -- (5000.888pt, -2225.449pt) .. controls (5006.138pt, -2222.002pt) and (5012.213pt, -2220.281pt) .. (5019.112pt, -2220.281pt)
 -- (5019.112pt, -2220.281pt)
 -- (5019.112pt, -2220.281pt)
 -- (5019.112pt, -2220.281pt) .. controls (5024.438pt, -2220.281pt) and (5028.638pt, -2221.166pt) .. (5031.787pt, -2222.944pt)
 -- (5031.787pt, -2222.944pt)
 -- (5031.787pt, -2222.944pt)
 -- (5031.787pt, -2222.944pt) .. controls (5034.938pt, -2224.684pt) and (5037.338pt, -2226.671pt) .. (5039.025pt, -2228.91pt)
 -- (5039.025pt, -2228.91pt)
 -- (5039.025pt, -2228.91pt)
 -- (5039.025pt, -2228.91pt) .. controls (5040.713pt, -2231.111pt) and (5042.025pt, -2232.922pt) .. (5042.963pt, -2234.344pt)
 -- (5042.963pt, -2234.344pt)
 -- (5042.963pt, -2234.344pt)
 -- (5042.963pt, -2234.344pt)
 -- (5044.237pt, -2234.344pt)
 -- (5044.237pt, -2234.344pt)
 -- (5044.237pt, -2234.344pt)
 -- (5044.237pt, -2234.344pt)
 -- (5044.237pt, -2221.346pt)
 -- (5044.237pt, -2221.346pt)
 -- (5044.237pt, -2221.346pt)
 -- (5044.237pt, -2221.346pt)
 -- (5056.388pt, -2221.346pt)
 -- (5056.388pt, -2221.346pt)
 -- (5056.388pt, -2221.346pt)
 -- (5056.388pt, -2221.346pt)
 -- (5056.388pt, -2305.508pt)
 -- (5056.388pt, -2305.508pt)
 -- (5056.388pt, -2305.508pt)
 -- (5056.388pt, -2305.508pt) .. controls (5056.388pt, -2312.539pt) and (5054.775pt, -2318.258pt) .. (5051.588pt, -2322.66pt)
 -- (5051.588pt, -2322.66pt)
 -- (5051.588pt, -2322.66pt)
 -- (5051.588pt, -2322.66pt) .. controls (5048.438pt, -2327.1pt) and (5044.162pt, -2330.347pt) .. (5038.8pt, -2332.406pt)
 -- (5038.8pt, -2332.406pt)
 -- (5038.8pt, -2332.406pt)
 -- (5038.8pt, -2332.406pt) .. controls (5033.475pt, -2334.502pt) and (5027.55pt, -2335.549pt) .. (5021.025pt, -2335.549pt) -- cycle
(4885.237pt, -2293.575pt) .. controls (4890.263pt, -2293.575pt) and (4894.537pt, -2292.263pt) .. (4898.025pt, -2289.634pt)
 -- (4898.025pt, -2289.634pt)
 -- (4898.025pt, -2289.634pt)
 -- (4898.025pt, -2289.634pt) .. controls (4901.513pt, -2286.971pt) and (4904.138pt, -2283.296pt) .. (4905.975pt, -2278.609pt)
 -- (4905.975pt, -2278.609pt)
 -- (4905.975pt, -2278.609pt)
 -- (4905.975pt, -2278.609pt) .. controls (4907.775pt, -2273.884pt) and (4908.675pt, -2268.435pt) .. (4908.675pt, -2262.255pt)
 -- (4908.675pt, -2262.255pt)
 -- (4908.675pt, -2262.255pt)
 -- (4908.675pt, -2262.255pt) .. controls (4908.675pt, -2256.146pt) and (4907.775pt, -2250.802pt) .. (4906.013pt, -2246.22pt)
 -- (4906.013pt, -2246.22pt)
 -- (4906.013pt, -2246.22pt)
 -- (4906.013pt, -2246.22pt) .. controls (4904.25pt, -2241.604pt) and (4901.625pt, -2238.019pt) .. (4898.138pt, -2235.461pt)
 -- (4898.138pt, -2235.461pt)
 -- (4898.138pt, -2235.461pt)
 -- (4898.138pt, -2235.461pt) .. controls (4894.65pt, -2232.87pt) and (4890.338pt, -2231.573pt) .. (4885.237pt, -2231.573pt)
 -- (4885.237pt, -2231.573pt)
 -- (4885.237pt, -2231.573pt)
 -- (4885.237pt, -2231.573pt) .. controls (4879.912pt, -2231.573pt) and (4875.487pt, -2232.941pt) .. (4871.925pt, -2235.675pt)
 -- (4871.925pt, -2235.675pt)
 -- (4871.925pt, -2235.675pt)
 -- (4871.925pt, -2235.675pt) .. controls (4868.4pt, -2238.371pt) and (4865.775pt, -2242.05pt) .. (4863.975pt, -2246.7pt)
 -- (4863.975pt, -2246.7pt)
 -- (4863.975pt, -2246.7pt)
 -- (4863.975pt, -2246.7pt) .. controls (4862.25pt, -2251.316pt) and (4861.388pt, -2256.502pt) .. (4861.388pt, -2262.255pt)
 -- (4861.388pt, -2262.255pt)
 -- (4861.388pt, -2262.255pt)
 -- (4861.388pt, -2262.255pt) .. controls (4861.388pt, -2268.079pt) and (4862.25pt, -2273.37pt) .. (4864.05pt, -2278.129pt)
 -- (4864.05pt, -2278.129pt)
 -- (4864.05pt, -2278.129pt)
 -- (4864.05pt, -2278.129pt) .. controls (4865.85pt, -2282.85pt) and (4868.513pt, -2286.615pt) .. (4872.037pt, -2289.42pt)
 -- (4872.037pt, -2289.42pt)
 -- (4872.037pt, -2289.42pt)
 -- (4872.037pt, -2289.42pt) .. controls (4875.562pt, -2292.191pt) and (4879.987pt, -2293.575pt) .. (4885.237pt, -2293.575pt) -- cycle
(4883.55pt, -2304.866pt) .. controls (4876.725pt, -2304.866pt) and (4870.688pt, -2303.145pt) .. (4865.475pt, -2299.703pt)
 -- (4865.475pt, -2299.703pt)
 -- (4865.475pt, -2299.703pt)
 -- (4865.475pt, -2299.703pt) .. controls (4860.263pt, -2296.222pt) and (4856.175pt, -2291.321pt) .. (4853.213pt, -2284.999pt)
 -- (4853.213pt, -2284.999pt)
 -- (4853.213pt, -2284.999pt)
 -- (4853.213pt, -2284.999pt) .. controls (4850.287pt, -2278.643pt) and (4848.787pt, -2271.131pt) .. (4848.787pt, -2262.469pt)
 -- (4848.787pt, -2262.469pt)
 -- (4848.787pt, -2262.469pt)
 -- (4848.787pt, -2262.469pt) .. controls (4848.787pt, -2253.874pt) and (4850.287pt, -2246.415pt) .. (4853.213pt, -2240.096pt)
 -- (4853.213pt, -2240.096pt)
 -- (4853.213pt, -2240.096pt)
 -- (4853.213pt, -2240.096pt) .. controls (4856.175pt, -2233.774pt) and (4860.263pt, -2228.891pt) .. (4865.513pt, -2225.449pt)
 -- (4865.513pt, -2225.449pt)
 -- (4865.513pt, -2225.449pt)
 -- (4865.513pt, -2225.449pt) .. controls (4870.8pt, -2222.002pt) and (4876.875pt, -2220.281pt) .. (4883.737pt, -2220.281pt)
 -- (4883.737pt, -2220.281pt)
 -- (4883.737pt, -2220.281pt)
 -- (4883.737pt, -2220.281pt) .. controls (4889.062pt, -2220.281pt) and (4893.3pt, -2221.166pt) .. (4896.375pt, -2222.944pt)
 -- (4896.375pt, -2222.944pt)
 -- (4896.375pt, -2222.944pt)
 -- (4896.375pt, -2222.944pt) .. controls (4899.487pt, -2224.684pt) and (4901.888pt, -2226.671pt) .. (4903.5pt, -2228.91pt)
 -- (4903.5pt, -2228.91pt)
 -- (4903.5pt, -2228.91pt)
 -- (4903.5pt, -2228.91pt) .. controls (4905.188pt, -2231.111pt) and (4906.463pt, -2232.922pt) .. (4907.4pt, -2234.344pt)
 -- (4907.4pt, -2234.344pt)
 -- (4907.4pt, -2234.344pt)
 -- (4907.4pt, -2234.344pt)
 -- (4908.45pt, -2234.344pt)
 -- (4908.45pt, -2234.344pt)
 -- (4908.45pt, -2234.344pt)
 -- (4908.45pt, -2234.344pt)
 -- (4908.45pt, -2194.073pt)
 -- (4908.45pt, -2194.073pt)
 -- (4908.45pt, -2194.073pt)
 -- (4908.45pt, -2194.073pt)
 -- (4921.05pt, -2194.073pt)
 -- (4921.05pt, -2194.073pt)
 -- (4921.05pt, -2194.073pt)
 -- (4921.05pt, -2194.073pt)
 -- (4921.05pt, -2303.164pt)
 -- (4921.05pt, -2303.164pt)
 -- (4921.05pt, -2303.164pt)
 -- (4921.05pt, -2303.164pt)
 -- (4908.9pt, -2303.164pt)
 -- (4908.9pt, -2303.164pt)
 -- (4908.9pt, -2303.164pt)
 -- (4908.9pt, -2303.164pt)
 -- (4908.9pt, -2290.594pt)
 -- (4908.9pt, -2290.594pt)
 -- (4908.9pt, -2290.594pt)
 -- (4908.9pt, -2290.594pt)
 -- (4907.4pt, -2290.594pt)
 -- (4907.4pt, -2290.594pt)
 -- (4907.4pt, -2290.594pt)
 -- (4907.4pt, -2290.594pt) .. controls (4906.463pt, -2292.083pt) and (4905.15pt, -2293.965pt) .. (4903.463pt, -2296.237pt)
 -- (4903.463pt, -2296.237pt)
 -- (4903.463pt, -2296.237pt)
 -- (4903.463pt, -2296.237pt) .. controls (4901.737pt, -2298.476pt) and (4899.3pt, -2300.482pt) .. (4896.15pt, -2302.256pt)
 -- (4896.15pt, -2302.256pt)
 -- (4896.15pt, -2302.256pt)
 -- (4896.15pt, -2302.256pt) .. controls (4893pt, -2303.996pt) and (4888.8pt, -2304.866pt) .. (4883.55pt, -2304.866pt) -- cycle
(4829.625pt, -2194.073pt) -- (4829.625pt, -2194.073pt)
 -- (4829.625pt, -2194.073pt)
 -- (4829.625pt, -2194.073pt)
 -- (4829.625pt, -2194.073pt)
 -- (4829.625pt, -2303.164pt)
 -- (4829.625pt, -2303.164pt)
 -- (4829.625pt, -2303.164pt)
 -- (4829.625pt, -2303.164pt)
 -- (4817.025pt, -2303.164pt)
 -- (4817.025pt, -2303.164pt)
 -- (4817.025pt, -2303.164pt)
 -- (4817.025pt, -2303.164pt)
 -- (4817.025pt, -2194.073pt)
 -- (4817.025pt, -2194.073pt)
 -- (4817.025pt, -2194.073pt)
 -- (4817.025pt, -2194.073pt)
 -- (4829.625pt, -2194.073pt) -- cycle
(4760.775pt, -2293.575pt) .. controls (4766.4pt, -2293.575pt) and (4771.013pt, -2292.139pt) .. (4774.612pt, -2289.263pt)
 -- (4774.612pt, -2289.263pt)
 -- (4774.612pt, -2289.263pt)
 -- (4774.612pt, -2289.263pt) .. controls (4778.25pt, -2286.386pt) and (4780.95pt, -2282.603pt) .. (4782.675pt, -2277.915pt)
 -- (4782.675pt, -2277.915pt)
 -- (4782.675pt, -2277.915pt)
 -- (4782.675pt, -2277.915pt) .. controls (4784.4pt, -2273.228pt) and (4785.3pt, -2268.15pt) .. (4785.3pt, -2262.679pt)
 -- (4785.3pt, -2262.679pt)
 -- (4785.3pt, -2262.679pt)
 -- (4785.3pt, -2262.679pt) .. controls (4785.3pt, -2257.211pt) and (4784.4pt, -2252.115pt) .. (4782.675pt, -2247.394pt)
 -- (4782.675pt, -2247.394pt)
 -- (4782.675pt, -2247.394pt)
 -- (4782.675pt, -2247.394pt) .. controls (4780.95pt, -2242.669pt) and (4778.25pt, -2238.851pt) .. (4774.612pt, -2235.941pt)
 -- (4774.612pt, -2235.941pt)
 -- (4774.612pt, -2235.941pt)
 -- (4774.612pt, -2235.941pt) .. controls (4771.013pt, -2233.028pt) and (4766.4pt, -2231.573pt) .. (4760.775pt, -2231.573pt)
 -- (4760.775pt, -2231.573pt)
 -- (4760.775pt, -2231.573pt)
 -- (4760.775pt, -2231.573pt) .. controls (4755.15pt, -2231.573pt) and (4750.537pt, -2233.028pt) .. (4746.938pt, -2235.941pt)
 -- (4746.938pt, -2235.941pt)
 -- (4746.938pt, -2235.941pt)
 -- (4746.938pt, -2235.941pt) .. controls (4743.3pt, -2238.851pt) and (4740.638pt, -2242.669pt) .. (4738.875pt, -2247.394pt)
 -- (4738.875pt, -2247.394pt)
 -- (4738.875pt, -2247.394pt)
 -- (4738.875pt, -2247.394pt) .. controls (4737.15pt, -2252.115pt) and (4736.287pt, -2257.211pt) .. (4736.287pt, -2262.679pt)
 -- (4736.287pt, -2262.679pt)
 -- (4736.287pt, -2262.679pt)
 -- (4736.287pt, -2262.679pt) .. controls (4736.287pt, -2268.15pt) and (4737.15pt, -2273.228pt) .. (4738.875pt, -2277.915pt)
 -- (4738.875pt, -2277.915pt)
 -- (4738.875pt, -2277.915pt)
 -- (4738.875pt, -2277.915pt) .. controls (4740.638pt, -2282.603pt) and (4743.3pt, -2286.386pt) .. (4746.938pt, -2289.263pt)
 -- (4746.938pt, -2289.263pt)
 -- (4746.938pt, -2289.263pt)
 -- (4746.938pt, -2289.263pt) .. controls (4750.537pt, -2292.139pt) and (4755.15pt, -2293.575pt) .. (4760.775pt, -2293.575pt) -- cycle
(4760.775pt, -2304.866pt) .. controls (4753.388pt, -2304.866pt) and (4746.9pt, -2303.111pt) .. (4741.35pt, -2299.594pt)
 -- (4741.35pt, -2299.594pt)
 -- (4741.35pt, -2299.594pt)
 -- (4741.35pt, -2299.594pt) .. controls (4735.8pt, -2296.08pt) and (4731.45pt, -2291.16pt) .. (4728.338pt, -2284.841pt)
 -- (4728.338pt, -2284.841pt)
 -- (4728.338pt, -2284.841pt)
 -- (4728.338pt, -2284.841pt) .. controls (4725.263pt, -2278.519pt) and (4723.688pt, -2271.131pt) .. (4723.688pt, -2262.679pt)
 -- (4723.688pt, -2262.679pt)
 -- (4723.688pt, -2262.679pt)
 -- (4723.688pt, -2262.679pt) .. controls (4723.688pt, -2254.159pt) and (4725.263pt, -2246.719pt) .. (4728.338pt, -2240.362pt)
 -- (4728.338pt, -2240.362pt)
 -- (4728.338pt, -2240.362pt)
 -- (4728.338pt, -2240.362pt) .. controls (4731.45pt, -2234.006pt) and (4735.8pt, -2229.068pt) .. (4741.35pt, -2225.554pt)
 -- (4741.35pt, -2225.554pt)
 -- (4741.35pt, -2225.554pt)
 -- (4741.35pt, -2225.554pt) .. controls (4746.9pt, -2222.036pt) and (4753.388pt, -2220.281pt) .. (4760.775pt, -2220.281pt)
 -- (4760.775pt, -2220.281pt)
 -- (4760.775pt, -2220.281pt)
 -- (4760.775pt, -2220.281pt) .. controls (4768.162pt, -2220.281pt) and (4774.612pt, -2222.036pt) .. (4780.162pt, -2225.554pt)
 -- (4780.162pt, -2225.554pt)
 -- (4780.162pt, -2225.554pt)
 -- (4780.162pt, -2225.554pt) .. controls (4785.75pt, -2229.068pt) and (4790.062pt, -2234.006pt) .. (4793.175pt, -2240.362pt)
 -- (4793.175pt, -2240.362pt)
 -- (4793.175pt, -2240.362pt)
 -- (4793.175pt, -2240.362pt) .. controls (4796.287pt, -2246.719pt) and (4797.862pt, -2254.159pt) .. (4797.862pt, -2262.679pt)
 -- (4797.862pt, -2262.679pt)
 -- (4797.862pt, -2262.679pt)
 -- (4797.862pt, -2262.679pt) .. controls (4797.862pt, -2271.131pt) and (4796.287pt, -2278.519pt) .. (4793.175pt, -2284.841pt)
 -- (4793.175pt, -2284.841pt)
 -- (4793.175pt, -2284.841pt)
 -- (4793.175pt, -2284.841pt) .. controls (4790.062pt, -2291.16pt) and (4785.75pt, -2296.08pt) .. (4780.162pt, -2299.594pt)
 -- (4780.162pt, -2299.594pt)
 -- (4780.162pt, -2299.594pt)
 -- (4780.162pt, -2299.594pt) .. controls (4774.612pt, -2303.111pt) and (4768.162pt, -2304.866pt) .. (4760.775pt, -2304.866pt) -- cycle
(4618.2pt, -2303.164pt) -- (4618.2pt, -2303.164pt)
 -- (4618.2pt, -2303.164pt)
 -- (4618.2pt, -2303.164pt)
 -- (4618.2pt, -2303.164pt)
 -- (4618.2pt, -2194.073pt)
 -- (4618.2pt, -2194.073pt)
 -- (4618.2pt, -2194.073pt)
 -- (4618.2pt, -2194.073pt)
 -- (4631.438pt, -2194.073pt)
 -- (4631.438pt, -2194.073pt)
 -- (4631.438pt, -2194.073pt)
 -- (4631.438pt, -2194.073pt)
 -- (4631.438pt, -2242.654pt)
 -- (4631.438pt, -2242.654pt)
 -- (4631.438pt, -2242.654pt)
 -- (4631.438pt, -2242.654pt)
 -- (4689.6pt, -2242.654pt)
 -- (4689.6pt, -2242.654pt)
 -- (4689.6pt, -2242.654pt)
 -- (4689.6pt, -2242.654pt)
 -- (4689.6pt, -2194.073pt)
 -- (4689.6pt, -2194.073pt)
 -- (4689.6pt, -2194.073pt)
 -- (4689.6pt, -2194.073pt)
 -- (4702.8pt, -2194.073pt)
 -- (4702.8pt, -2194.073pt)
 -- (4702.8pt, -2194.073pt)
 -- (4702.8pt, -2194.073pt)
 -- (4702.8pt, -2303.164pt)
 -- (4702.8pt, -2303.164pt)
 -- (4702.8pt, -2303.164pt)
 -- (4702.8pt, -2303.164pt)
 -- (4689.6pt, -2303.164pt)
 -- (4689.6pt, -2303.164pt)
 -- (4689.6pt, -2303.164pt)
 -- (4689.6pt, -2303.164pt)
 -- (4689.6pt, -2254.373pt)
 -- (4689.6pt, -2254.373pt)
 -- (4689.6pt, -2254.373pt)
 -- (4689.6pt, -2254.373pt)
 -- (4631.438pt, -2254.373pt)
 -- (4631.438pt, -2254.373pt)
 -- (4631.438pt, -2254.373pt)
 -- (4631.438pt, -2254.373pt)
 -- (4631.438pt, -2303.164pt)
 -- (4631.438pt, -2303.164pt)
 -- (4631.438pt, -2303.164pt)
 -- (4631.438pt, -2303.164pt)
 -- (4618.2pt, -2303.164pt) -- cycle
(4534.35pt, -2304.015pt) .. controls (4531.725pt, -2304.015pt) and (4529.475pt, -2303.074pt) .. (4527.6pt, -2301.191pt)
 -- (4527.6pt, -2301.191pt)
 -- (4527.6pt, -2301.191pt)
 -- (4527.6pt, -2301.191pt) .. controls (4525.725pt, -2299.309pt) and (4524.787pt, -2297.055pt) .. (4524.787pt, -2294.426pt)
 -- (4524.787pt, -2294.426pt)
 -- (4524.787pt, -2294.426pt)
 -- (4524.787pt, -2294.426pt) .. controls (4524.787pt, -2291.801pt) and (4525.725pt, -2289.544pt) .. (4527.6pt, -2287.661pt)
 -- (4527.6pt, -2287.661pt)
 -- (4527.6pt, -2287.661pt)
 -- (4527.6pt, -2287.661pt) .. controls (4529.475pt, -2285.782pt) and (4531.725pt, -2284.841pt) .. (4534.35pt, -2284.841pt)
 -- (4534.35pt, -2284.841pt)
 -- (4534.35pt, -2284.841pt)
 -- (4534.35pt, -2284.841pt) .. controls (4536.975pt, -2284.841pt) and (4539.225pt, -2285.782pt) .. (4541.138pt, -2287.661pt)
 -- (4541.138pt, -2287.661pt)
 -- (4541.138pt, -2287.661pt)
 -- (4541.138pt, -2287.661pt) .. controls (4543.013pt, -2289.544pt) and (4543.95pt, -2291.801pt) .. (4543.95pt, -2294.426pt)
 -- (4543.95pt, -2294.426pt)
 -- (4543.95pt, -2294.426pt)
 -- (4543.95pt, -2294.426pt) .. controls (4543.95pt, -2296.166pt) and (4543.5pt, -2297.768pt) .. (4542.6pt, -2299.222pt)
 -- (4542.6pt, -2299.222pt)
 -- (4542.6pt, -2299.222pt)
 -- (4542.6pt, -2299.222pt) .. controls (4541.775pt, -2300.677pt) and (4540.612pt, -2301.851pt) .. (4539.15pt, -2302.736pt)
 -- (4539.15pt, -2302.736pt)
 -- (4539.15pt, -2302.736pt)
 -- (4539.15pt, -2302.736pt) .. controls (4537.725pt, -2303.591pt) and (4536.15pt, -2304.015pt) .. (4534.35pt, -2304.015pt) -- cycle
(4476.675pt, -2303.164pt) -- (4476.675pt, -2303.164pt)
 -- (4476.675pt, -2303.164pt)
 -- (4476.675pt, -2303.164pt)
 -- (4476.675pt, -2303.164pt)
 -- (4476.675pt, -2277.487pt)
 -- (4476.675pt, -2277.487pt)
 -- (4476.675pt, -2277.487pt)
 -- (4476.675pt, -2277.487pt)
 -- (4476.675pt, -2272.429pt)
 -- (4476.675pt, -2272.429pt)
 -- (4476.675pt, -2272.429pt)
 -- (4476.675pt, -2272.429pt)
 -- (4476.675pt, -2194.073pt)
 -- (4476.675pt, -2194.073pt)
 -- (4476.675pt, -2194.073pt)
 -- (4476.675pt, -2194.073pt)
 -- (4489.237pt, -2194.073pt)
 -- (4489.237pt, -2194.073pt)
 -- (4489.237pt, -2194.073pt)
 -- (4489.237pt, -2194.073pt)
 -- (4489.237pt, -2303.164pt)
 -- (4489.237pt, -2303.164pt)
 -- (4489.237pt, -2303.164pt)
 -- (4489.237pt, -2303.164pt)
 -- (4476.675pt, -2303.164pt) -- cycle
(4425.3pt, -2280.791pt) -- (4425.3pt, -2280.791pt)
 -- (4425.3pt, -2280.791pt)
 -- (4425.3pt, -2280.791pt)
 -- (4425.3pt, -2280.791pt)
 -- (4425.3pt, -2269.924pt)
 -- (4425.3pt, -2269.924pt)
 -- (4473.263pt, -2194.073pt)
 -- (4473.263pt, -2194.073pt)
 -- (4473.263pt, -2194.073pt)
 -- (4473.263pt, -2194.073pt)
 -- (4481.138pt, -2194.073pt)
 -- (4481.138pt, -2194.073pt)
 -- (4481.138pt, -2194.073pt)
 -- (4481.138pt, -2194.073pt)
 -- (4481.138pt, -2210.906pt)
 -- (4481.138pt, -2210.906pt)
 -- (4481.138pt, -2210.906pt)
 -- (4481.138pt, -2210.906pt)
 -- (4475.812pt, -2210.906pt)
 -- (4475.812pt, -2210.906pt)
 -- (4439.588pt, -2268.221pt)
 -- (4439.588pt, -2268.221pt)
 -- (4439.588pt, -2268.221pt)
 -- (4439.588pt, -2268.221pt)
 -- (4439.588pt, -2269.073pt)
 -- (4439.588pt, -2269.073pt)
 -- (4439.588pt, -2269.073pt)
 -- (4439.588pt, -2269.073pt)
 -- (4504.162pt, -2269.073pt)
 -- (4504.162pt, -2269.073pt)
 -- (4504.162pt, -2269.073pt)
 -- (4504.162pt, -2269.073pt)
 -- (4504.162pt, -2280.791pt)
 -- (4504.162pt, -2280.791pt)
 -- (4504.162pt, -2280.791pt)
 -- (4504.162pt, -2280.791pt)
 -- (4425.3pt, -2280.791pt) -- cycle
(5438.7pt, -2020.241pt) -- (5438.7pt, -2020.241pt)
 -- (5438.7pt, -2020.241pt)
 -- (5438.7pt, -2020.241pt)
 -- (5438.7pt, -2020.241pt)
 -- (5451.263pt, -2020.241pt)
 -- (5451.263pt, -2020.241pt)
 -- (5451.263pt, -2020.241pt)
 -- (5451.263pt, -2020.241pt)
 -- (5451.263pt, -2098.226pt)
 -- (5451.263pt, -2098.226pt)
 -- (5451.263pt, -2098.226pt)
 -- (5451.263pt, -2098.226pt) .. controls (5451.263pt, -2101.778pt) and (5451.787pt, -2104.44pt) .. (5452.8pt, -2106.218pt)
 -- (5452.8pt, -2106.218pt)
 -- (5452.8pt, -2106.218pt)
 -- (5452.8pt, -2106.218pt) .. controls (5453.888pt, -2107.958pt) and (5455.237pt, -2109.127pt) .. (5456.85pt, -2109.731pt)
 -- (5456.85pt, -2109.731pt)
 -- (5456.85pt, -2109.731pt)
 -- (5456.85pt, -2109.731pt) .. controls (5458.537pt, -2110.301pt) and (5460.3pt, -2110.583pt) .. (5462.138pt, -2110.583pt)
 -- (5462.138pt, -2110.583pt)
 -- (5462.138pt, -2110.583pt)
 -- (5462.138pt, -2110.583pt) .. controls (5463.525pt, -2110.583pt) and (5464.65pt, -2110.511pt) .. (5465.55pt, -2110.373pt)
 -- (5465.55pt, -2110.373pt)
 -- (5465.55pt, -2110.373pt)
 -- (5465.55pt, -2110.373pt) .. controls (5466.412pt, -2110.193pt) and (5467.125pt, -2110.05pt) .. (5467.688pt, -2109.945pt)
 -- (5467.688pt, -2109.945pt)
 -- (5470.237pt, -2121.236pt)
 -- (5470.237pt, -2121.236pt) .. controls (5469.375pt, -2121.559pt) and (5468.175pt, -2121.877pt) .. (5466.675pt, -2122.196pt)
 -- (5466.675pt, -2122.196pt)
 -- (5466.675pt, -2122.196pt)
 -- (5466.675pt, -2122.196pt) .. controls (5465.138pt, -2122.552pt) and (5463.188pt, -2122.729pt) .. (5460.862pt, -2122.729pt)
 -- (5460.862pt, -2122.729pt)
 -- (5460.862pt, -2122.729pt)
 -- (5460.862pt, -2122.729pt) .. controls (5457.3pt, -2122.729pt) and (5453.812pt, -2121.964pt) .. (5450.4pt, -2120.438pt)
 -- (5450.4pt, -2120.438pt)
 -- (5450.4pt, -2120.438pt)
 -- (5450.4pt, -2120.438pt) .. controls (5447.025pt, -2118.911pt) and (5444.25pt, -2116.586pt) .. (5442pt, -2113.459pt)
 -- (5442pt, -2113.459pt)
 -- (5442pt, -2113.459pt)
 -- (5442pt, -2113.459pt) .. controls (5439.787pt, -2110.335pt) and (5438.7pt, -2106.394pt) .. (5438.7pt, -2101.635pt)
 -- (5438.7pt, -2101.635pt)
 -- (5438.7pt, -2101.635pt)
 -- (5438.7pt, -2101.635pt)
 -- (5438.7pt, -2020.241pt) -- cycle
(5468.737pt, -2039.846pt) -- (5468.737pt, -2039.846pt)
 -- (5468.737pt, -2039.846pt)
 -- (5468.737pt, -2039.846pt)
 -- (5468.737pt, -2039.846pt)
 -- (5468.737pt, -2050.5pt)
 -- (5468.737pt, -2050.5pt)
 -- (5468.737pt, -2050.5pt)
 -- (5468.737pt, -2050.5pt)
 -- (5426.325pt, -2050.5pt)
 -- (5426.325pt, -2050.5pt)
 -- (5426.325pt, -2050.5pt)
 -- (5426.325pt, -2050.5pt)
 -- (5426.325pt, -2039.846pt)
 -- (5426.325pt, -2039.846pt)
 -- (5426.325pt, -2039.846pt)
 -- (5426.325pt, -2039.846pt)
 -- (5468.737pt, -2039.846pt) -- cycle
(5380.162pt, -2123.366pt) .. controls (5372.287pt, -2123.366pt) and (5365.463pt, -2121.626pt) .. (5359.763pt, -2118.146pt)
 -- (5359.763pt, -2118.146pt)
 -- (5359.763pt, -2118.146pt)
 -- (5359.763pt, -2118.146pt) .. controls (5354.062pt, -2114.633pt) and (5349.675pt, -2109.731pt) .. (5346.6pt, -2103.446pt)
 -- (5346.6pt, -2103.446pt)
 -- (5346.6pt, -2103.446pt)
 -- (5346.6pt, -2103.446pt) .. controls (5343.525pt, -2097.124pt) and (5342.025pt, -2089.774pt) .. (5342.025pt, -2081.393pt)
 -- (5342.025pt, -2081.393pt)
 -- (5342.025pt, -2081.393pt)
 -- (5342.025pt, -2081.393pt) .. controls (5342.025pt, -2073.011pt) and (5343.525pt, -2065.627pt) .. (5346.6pt, -2059.234pt)
 -- (5346.6pt, -2059.234pt)
 -- (5346.6pt, -2059.234pt)
 -- (5346.6pt, -2059.234pt) .. controls (5349.675pt, -2052.806pt) and (5353.987pt, -2047.8pt) .. (5359.5pt, -2044.215pt)
 -- (5359.5pt, -2044.215pt)
 -- (5359.5pt, -2044.215pt)
 -- (5359.5pt, -2044.215pt) .. controls (5365.013pt, -2040.593pt) and (5371.5pt, -2038.781pt) .. (5378.888pt, -2038.781pt)
 -- (5378.888pt, -2038.781pt)
 -- (5378.888pt, -2038.781pt)
 -- (5378.888pt, -2038.781pt) .. controls (5383.125pt, -2038.781pt) and (5387.362pt, -2039.49pt) .. (5391.487pt, -2040.911pt)
 -- (5391.487pt, -2040.911pt)
 -- (5391.487pt, -2040.911pt)
 -- (5391.487pt, -2040.911pt) .. controls (5395.65pt, -2042.333pt) and (5399.438pt, -2044.639pt) .. (5402.85pt, -2047.834pt)
 -- (5402.85pt, -2047.834pt)
 -- (5402.85pt, -2047.834pt)
 -- (5402.85pt, -2047.834pt) .. controls (5406.263pt, -2050.995pt) and (5408.963pt, -2055.188pt) .. (5410.987pt, -2060.407pt)
 -- (5410.987pt, -2060.407pt)
 -- (5410.987pt, -2060.407pt)
 -- (5410.987pt, -2060.407pt) .. controls (5413.013pt, -2065.627pt) and (5414.025pt, -2072.055pt) .. (5414.025pt, -2079.69pt)
 -- (5414.025pt, -2079.69pt)
 -- (5414.025pt, -2079.69pt)
 -- (5414.025pt, -2079.69pt)
 -- (5414.025pt, -2085.015pt)
 -- (5414.025pt, -2085.015pt)
 -- (5414.025pt, -2085.015pt)
 -- (5414.025pt, -2085.015pt)
 -- (5350.95pt, -2085.015pt)
 -- (5350.95pt, -2085.015pt)
 -- (5350.95pt, -2085.015pt)
 -- (5350.95pt, -2085.015pt)
 -- (5350.95pt, -2074.147pt)
 -- (5350.95pt, -2074.147pt)
 -- (5350.95pt, -2074.147pt)
 -- (5350.95pt, -2074.147pt)
 -- (5401.237pt, -2074.147pt)
 -- (5401.237pt, -2074.147pt)
 -- (5401.237pt, -2074.147pt)
 -- (5401.237pt, -2074.147pt) .. controls (5401.237pt, -2069.531pt) and (5400.338pt, -2065.414pt) .. (5398.463pt, -2061.791pt)
 -- (5398.463pt, -2061.791pt)
 -- (5398.463pt, -2061.791pt)
 -- (5398.463pt, -2061.791pt) .. controls (5396.662pt, -2058.169pt) and (5394.075pt, -2055.311pt) .. (5390.7pt, -2053.215pt)
 -- (5390.7pt, -2053.215pt)
 -- (5390.7pt, -2053.215pt)
 -- (5390.7pt, -2053.215pt) .. controls (5387.362pt, -2051.119pt) and (5383.425pt, -2050.073pt) .. (5378.888pt, -2050.073pt)
 -- (5378.888pt, -2050.073pt)
 -- (5378.888pt, -2050.073pt)
 -- (5378.888pt, -2050.073pt) .. controls (5373.862pt, -2050.073pt) and (5369.55pt, -2051.314pt) .. (5365.875pt, -2053.8pt)
 -- (5365.875pt, -2053.8pt)
 -- (5365.875pt, -2053.8pt)
 -- (5365.875pt, -2053.8pt) .. controls (5362.275pt, -2056.252pt) and (5359.463pt, -2059.448pt) .. (5357.513pt, -2063.389pt)
 -- (5357.513pt, -2063.389pt)
 -- (5357.513pt, -2063.389pt)
 -- (5357.513pt, -2063.389pt) .. controls (5355.562pt, -2067.33pt) and (5354.588pt, -2071.556pt) .. (5354.588pt, -2076.068pt)
 -- (5354.588pt, -2076.068pt)
 -- (5354.588pt, -2076.068pt)
 -- (5354.588pt, -2076.068pt)
 -- (5354.588pt, -2083.312pt)
 -- (5354.588pt, -2083.312pt)
 -- (5354.588pt, -2083.312pt)
 -- (5354.588pt, -2083.312pt) .. controls (5354.588pt, -2089.489pt) and (5355.638pt, -2094.728pt) .. (5357.775pt, -2099.025pt)
 -- (5357.775pt, -2099.025pt)
 -- (5357.775pt, -2099.025pt)
 -- (5357.775pt, -2099.025pt) .. controls (5359.95pt, -2103.285pt) and (5362.95pt, -2106.536pt) .. (5366.775pt, -2108.771pt)
 -- (5366.775pt, -2108.771pt)
 -- (5366.775pt, -2108.771pt)
 -- (5366.775pt, -2108.771pt) .. controls (5370.638pt, -2110.976pt) and (5375.062pt, -2112.075pt) .. (5380.162pt, -2112.075pt)
 -- (5380.162pt, -2112.075pt)
 -- (5380.162pt, -2112.075pt)
 -- (5380.162pt, -2112.075pt) .. controls (5383.463pt, -2112.075pt) and (5386.425pt, -2111.614pt) .. (5389.088pt, -2110.691pt)
 -- (5389.088pt, -2110.691pt)
 -- (5389.088pt, -2110.691pt)
 -- (5389.088pt, -2110.691pt) .. controls (5391.787pt, -2109.731pt) and (5394.112pt, -2108.31pt) .. (5396.1pt, -2106.427pt)
 -- (5396.1pt, -2106.427pt)
 -- (5396.1pt, -2106.427pt)
 -- (5396.1pt, -2106.427pt) .. controls (5398.05pt, -2104.511pt) and (5399.55pt, -2102.134pt) .. (5400.6pt, -2099.291pt)
 -- (5400.6pt, -2099.291pt)
 -- (5412.75pt, -2102.7pt)
 -- (5412.75pt, -2102.7pt) .. controls (5411.475pt, -2106.821pt) and (5409.338pt, -2110.444pt) .. (5406.3pt, -2113.568pt)
 -- (5406.3pt, -2113.568pt)
 -- (5406.3pt, -2113.568pt)
 -- (5406.3pt, -2113.568pt) .. controls (5403.3pt, -2116.657pt) and (5399.55pt, -2119.073pt) .. (5395.125pt, -2120.812pt)
 -- (5395.125pt, -2120.812pt)
 -- (5395.125pt, -2120.812pt)
 -- (5395.125pt, -2120.812pt) .. controls (5390.7pt, -2122.515pt) and (5385.713pt, -2123.366pt) .. (5380.162pt, -2123.366pt) -- cycle
(5325.45pt, -2058.169pt) -- (5325.45pt, -2058.169pt)
 -- (5325.45pt, -2058.169pt)
 -- (5314.162pt, -2061.364pt)
 -- (5314.162pt, -2061.364pt)
 -- (5314.162pt, -2061.364pt)
 -- (5314.162pt, -2061.364pt) .. controls (5313.45pt, -2059.485pt) and (5312.4pt, -2057.655pt) .. (5311.013pt, -2055.877pt)
 -- (5311.013pt, -2055.877pt)
 -- (5311.013pt, -2055.877pt)
 -- (5311.013pt, -2055.877pt) .. controls (5309.662pt, -2054.066pt) and (5307.787pt, -2052.578pt) .. (5305.463pt, -2051.404pt)
 -- (5305.463pt, -2051.404pt)
 -- (5305.463pt, -2051.404pt)
 -- (5305.463pt, -2051.404pt) .. controls (5303.1pt, -2050.234pt) and (5300.1pt, -2049.645pt) .. (5296.463pt, -2049.645pt)
 -- (5296.463pt, -2049.645pt)
 -- (5296.463pt, -2049.645pt)
 -- (5296.463pt, -2049.645pt) .. controls (5291.438pt, -2049.645pt) and (5287.275pt, -2050.8pt) .. (5283.938pt, -2053.11pt)
 -- (5283.938pt, -2053.11pt)
 -- (5283.938pt, -2053.11pt)
 -- (5283.938pt, -2053.11pt) .. controls (5280.638pt, -2055.383pt) and (5278.987pt, -2058.278pt) .. (5278.987pt, -2061.791pt)
 -- (5278.987pt, -2061.791pt)
 -- (5278.987pt, -2061.791pt)
 -- (5278.987pt, -2061.791pt) .. controls (5278.987pt, -2064.915pt) and (5280.112pt, -2067.386pt) .. (5282.4pt, -2069.194pt)
 -- (5282.4pt, -2069.194pt)
 -- (5282.4pt, -2069.194pt)
 -- (5282.4pt, -2069.194pt) .. controls (5284.688pt, -2071.005pt) and (5288.213pt, -2072.516pt) .. (5293.05pt, -2073.724pt)
 -- (5293.05pt, -2073.724pt)
 -- (5305.2pt, -2076.705pt)
 -- (5305.2pt, -2076.705pt) .. controls (5312.513pt, -2078.482pt) and (5317.95pt, -2081.198pt) .. (5321.55pt, -2084.857pt)
 -- (5321.55pt, -2084.857pt)
 -- (5321.55pt, -2084.857pt)
 -- (5321.55pt, -2084.857pt) .. controls (5325.15pt, -2088.48pt) and (5326.912pt, -2093.149pt) .. (5326.912pt, -2098.864pt)
 -- (5326.912pt, -2098.864pt)
 -- (5326.912pt, -2098.864pt)
 -- (5326.912pt, -2098.864pt) .. controls (5326.912pt, -2103.551pt) and (5325.562pt, -2107.744pt) .. (5322.862pt, -2111.438pt)
 -- (5322.862pt, -2111.438pt)
 -- (5322.862pt, -2111.438pt)
 -- (5322.862pt, -2111.438pt) .. controls (5320.2pt, -2115.131pt) and (5316.487pt, -2118.041pt) .. (5311.688pt, -2120.171pt)
 -- (5311.688pt, -2120.171pt)
 -- (5311.688pt, -2120.171pt)
 -- (5311.688pt, -2120.171pt) .. controls (5306.888pt, -2122.301pt) and (5301.338pt, -2123.366pt) .. (5294.963pt, -2123.366pt)
 -- (5294.963pt, -2123.366pt)
 -- (5294.963pt, -2123.366pt)
 -- (5294.963pt, -2123.366pt) .. controls (5286.638pt, -2123.366pt) and (5279.7pt, -2121.559pt) .. (5274.263pt, -2117.936pt)
 -- (5274.263pt, -2117.936pt)
 -- (5274.263pt, -2117.936pt)
 -- (5274.263pt, -2117.936pt) .. controls (5268.787pt, -2114.314pt) and (5265.3pt, -2109.022pt) .. (5263.875pt, -2102.062pt)
 -- (5263.875pt, -2102.062pt)
 -- (5275.8pt, -2099.078pt)
 -- (5275.8pt, -2099.078pt) .. controls (5276.925pt, -2103.48pt) and (5279.062pt, -2106.784pt) .. (5282.25pt, -2108.985pt)
 -- (5282.25pt, -2108.985pt)
 -- (5282.25pt, -2108.985pt)
 -- (5282.25pt, -2108.985pt) .. controls (5285.438pt, -2111.186pt) and (5289.6pt, -2112.289pt) .. (5294.737pt, -2112.289pt)
 -- (5294.737pt, -2112.289pt)
 -- (5294.737pt, -2112.289pt)
 -- (5294.737pt, -2112.289pt) .. controls (5300.625pt, -2112.289pt) and (5305.275pt, -2111.047pt) .. (5308.725pt, -2108.561pt)
 -- (5308.725pt, -2108.561pt)
 -- (5308.725pt, -2108.561pt)
 -- (5308.725pt, -2108.561pt) .. controls (5312.175pt, -2106.038pt) and (5313.938pt, -2103.019pt) .. (5313.938pt, -2099.505pt)
 -- (5313.938pt, -2099.505pt)
 -- (5313.938pt, -2099.505pt)
 -- (5313.938pt, -2099.505pt) .. controls (5313.938pt, -2096.663pt) and (5312.925pt, -2094.285pt) .. (5310.938pt, -2092.365pt)
 -- (5310.938pt, -2092.365pt)
 -- (5310.938pt, -2092.365pt)
 -- (5310.938pt, -2092.365pt) .. controls (5308.95pt, -2090.415pt) and (5305.912pt, -2088.956pt) .. (5301.787pt, -2088pt)
 -- (5301.787pt, -2088pt)
 -- (5288.138pt, -2084.801pt)
 -- (5288.138pt, -2084.801pt) .. controls (5280.675pt, -2083.028pt) and (5275.162pt, -2080.275pt) .. (5271.638pt, -2076.547pt)
 -- (5271.638pt, -2076.547pt)
 -- (5271.638pt, -2076.547pt)
 -- (5271.638pt, -2076.547pt) .. controls (5268.15pt, -2072.782pt) and (5266.425pt, -2068.076pt) .. (5266.425pt, -2062.429pt)
 -- (5266.425pt, -2062.429pt)
 -- (5266.425pt, -2062.429pt)
 -- (5266.425pt, -2062.429pt) .. controls (5266.425pt, -2057.812pt) and (5267.7pt, -2053.729pt) .. (5270.287pt, -2050.177pt)
 -- (5270.287pt, -2050.177pt)
 -- (5270.287pt, -2050.177pt)
 -- (5270.287pt, -2050.177pt) .. controls (5272.95pt, -2046.626pt) and (5276.513pt, -2043.84pt) .. (5281.013pt, -2041.815pt)
 -- (5281.013pt, -2041.815pt)
 -- (5281.013pt, -2041.815pt)
 -- (5281.013pt, -2041.815pt) .. controls (5285.55pt, -2039.794pt) and (5290.725pt, -2038.781pt) .. (5296.463pt, -2038.781pt)
 -- (5296.463pt, -2038.781pt)
 -- (5296.463pt, -2038.781pt)
 -- (5296.463pt, -2038.781pt) .. controls (5304.562pt, -2038.781pt) and (5310.9pt, -2040.555pt) .. (5315.513pt, -2044.106pt)
 -- (5315.513pt, -2044.106pt)
 -- (5315.513pt, -2044.106pt)
 -- (5315.513pt, -2044.106pt) .. controls (5320.162pt, -2047.657pt) and (5323.5pt, -2052.345pt) .. (5325.45pt, -2058.169pt) -- cycle
(5211.225pt, -2112.075pt) .. controls (5216.812pt, -2112.075pt) and (5221.463pt, -2110.639pt) .. (5225.062pt, -2107.763pt)
 -- (5225.062pt, -2107.763pt)
 -- (5225.062pt, -2107.763pt)
 -- (5225.062pt, -2107.763pt) .. controls (5228.7pt, -2104.886pt) and (5231.362pt, -2101.103pt) .. (5233.125pt, -2096.415pt)
 -- (5233.125pt, -2096.415pt)
 -- (5233.125pt, -2096.415pt)
 -- (5233.125pt, -2096.415pt) .. controls (5234.85pt, -2091.728pt) and (5235.713pt, -2086.65pt) .. (5235.713pt, -2081.179pt)
 -- (5235.713pt, -2081.179pt)
 -- (5235.713pt, -2081.179pt)
 -- (5235.713pt, -2081.179pt) .. controls (5235.713pt, -2075.711pt) and (5234.85pt, -2070.615pt) .. (5233.125pt, -2065.894pt)
 -- (5233.125pt, -2065.894pt)
 -- (5233.125pt, -2065.894pt)
 -- (5233.125pt, -2065.894pt) .. controls (5231.362pt, -2061.169pt) and (5228.7pt, -2057.351pt) .. (5225.062pt, -2054.441pt)
 -- (5225.062pt, -2054.441pt)
 -- (5225.062pt, -2054.441pt)
 -- (5225.062pt, -2054.441pt) .. controls (5221.463pt, -2051.528pt) and (5216.812pt, -2050.073pt) .. (5211.225pt, -2050.073pt)
 -- (5211.225pt, -2050.073pt)
 -- (5211.225pt, -2050.073pt)
 -- (5211.225pt, -2050.073pt) .. controls (5205.6pt, -2050.073pt) and (5200.987pt, -2051.528pt) .. (5197.388pt, -2054.441pt)
 -- (5197.388pt, -2054.441pt)
 -- (5197.388pt, -2054.441pt)
 -- (5197.388pt, -2054.441pt) .. controls (5193.75pt, -2057.351pt) and (5191.05pt, -2061.169pt) .. (5189.325pt, -2065.894pt)
 -- (5189.325pt, -2065.894pt)
 -- (5189.325pt, -2065.894pt)
 -- (5189.325pt, -2065.894pt) .. controls (5187.6pt, -2070.615pt) and (5186.7pt, -2075.711pt) .. (5186.7pt, -2081.179pt)
 -- (5186.7pt, -2081.179pt)
 -- (5186.7pt, -2081.179pt)
 -- (5186.7pt, -2081.179pt) .. controls (5186.7pt, -2086.65pt) and (5187.6pt, -2091.728pt) .. (5189.325pt, -2096.415pt)
 -- (5189.325pt, -2096.415pt)
 -- (5189.325pt, -2096.415pt)
 -- (5189.325pt, -2096.415pt) .. controls (5191.05pt, -2101.103pt) and (5193.75pt, -2104.886pt) .. (5197.388pt, -2107.763pt)
 -- (5197.388pt, -2107.763pt)
 -- (5197.388pt, -2107.763pt)
 -- (5197.388pt, -2107.763pt) .. controls (5200.987pt, -2110.639pt) and (5205.6pt, -2112.075pt) .. (5211.225pt, -2112.075pt) -- cycle
(5211.225pt, -2123.366pt) .. controls (5203.838pt, -2123.366pt) and (5197.35pt, -2121.611pt) .. (5191.763pt, -2118.094pt)
 -- (5191.763pt, -2118.094pt)
 -- (5191.763pt, -2118.094pt)
 -- (5191.763pt, -2118.094pt) .. controls (5186.25pt, -2114.58pt) and (5181.9pt, -2109.66pt) .. (5178.787pt, -2103.341pt)
 -- (5178.787pt, -2103.341pt)
 -- (5178.787pt, -2103.341pt)
 -- (5178.787pt, -2103.341pt) .. controls (5175.675pt, -2097.019pt) and (5174.138pt, -2089.631pt) .. (5174.138pt, -2081.179pt)
 -- (5174.138pt, -2081.179pt)
 -- (5174.138pt, -2081.179pt)
 -- (5174.138pt, -2081.179pt) .. controls (5174.138pt, -2072.659pt) and (5175.675pt, -2065.219pt) .. (5178.787pt, -2058.862pt)
 -- (5178.787pt, -2058.862pt)
 -- (5178.787pt, -2058.862pt)
 -- (5178.787pt, -2058.862pt) .. controls (5181.9pt, -2052.506pt) and (5186.25pt, -2047.568pt) .. (5191.763pt, -2044.054pt)
 -- (5191.763pt, -2044.054pt)
 -- (5191.763pt, -2044.054pt)
 -- (5191.763pt, -2044.054pt) .. controls (5197.35pt, -2040.536pt) and (5203.838pt, -2038.781pt) .. (5211.225pt, -2038.781pt)
 -- (5211.225pt, -2038.781pt)
 -- (5211.225pt, -2038.781pt)
 -- (5211.225pt, -2038.781pt) .. controls (5218.612pt, -2038.781pt) and (5225.062pt, -2040.536pt) .. (5230.612pt, -2044.054pt)
 -- (5230.612pt, -2044.054pt)
 -- (5230.612pt, -2044.054pt)
 -- (5230.612pt, -2044.054pt) .. controls (5236.2pt, -2047.568pt) and (5240.513pt, -2052.506pt) .. (5243.588pt, -2058.862pt)
 -- (5243.588pt, -2058.862pt)
 -- (5243.588pt, -2058.862pt)
 -- (5243.588pt, -2058.862pt) .. controls (5246.737pt, -2065.219pt) and (5248.275pt, -2072.659pt) .. (5248.275pt, -2081.179pt)
 -- (5248.275pt, -2081.179pt)
 -- (5248.275pt, -2081.179pt)
 -- (5248.275pt, -2081.179pt) .. controls (5248.275pt, -2089.631pt) and (5246.737pt, -2097.019pt) .. (5243.588pt, -2103.341pt)
 -- (5243.588pt, -2103.341pt)
 -- (5243.588pt, -2103.341pt)
 -- (5243.588pt, -2103.341pt) .. controls (5240.513pt, -2109.66pt) and (5236.2pt, -2114.58pt) .. (5230.612pt, -2118.094pt)
 -- (5230.612pt, -2118.094pt)
 -- (5230.612pt, -2118.094pt)
 -- (5230.612pt, -2118.094pt) .. controls (5225.062pt, -2121.611pt) and (5218.612pt, -2123.366pt) .. (5211.225pt, -2123.366pt) -- cycle
(5154.938pt, -2012.573pt) -- (5154.938pt, -2012.573pt)
 -- (5154.938pt, -2012.573pt)
 -- (5154.938pt, -2012.573pt)
 -- (5154.938pt, -2012.573pt)
 -- (5154.938pt, -2121.664pt)
 -- (5154.938pt, -2121.664pt)
 -- (5154.938pt, -2121.664pt)
 -- (5154.938pt, -2121.664pt)
 -- (5142.375pt, -2121.664pt)
 -- (5142.375pt, -2121.664pt)
 -- (5142.375pt, -2121.664pt)
 -- (5142.375pt, -2121.664pt)
 -- (5142.375pt, -2012.573pt)
 -- (5142.375pt, -2012.573pt)
 -- (5142.375pt, -2012.573pt)
 -- (5142.375pt, -2012.573pt)
 -- (5154.938pt, -2012.573pt) -- cycle
(5091.825pt, -2123.366pt) .. controls (5084.175pt, -2123.366pt) and (5077.575pt, -2121.559pt) .. (5072.025pt, -2117.936pt)
 -- (5072.025pt, -2117.936pt)
 -- (5072.025pt, -2117.936pt)
 -- (5072.025pt, -2117.936pt) .. controls (5066.475pt, -2114.314pt) and (5062.2pt, -2109.323pt) .. (5059.237pt, -2102.966pt)
 -- (5059.237pt, -2102.966pt)
 -- (5059.237pt, -2102.966pt)
 -- (5059.237pt, -2102.966pt) .. controls (5056.237pt, -2096.61pt) and (5054.775pt, -2089.35pt) .. (5054.775pt, -2081.179pt)
 -- (5054.775pt, -2081.179pt)
 -- (5054.775pt, -2081.179pt)
 -- (5054.775pt, -2081.179pt) .. controls (5054.775pt, -2072.873pt) and (5056.275pt, -2065.538pt) .. (5059.35pt, -2059.181pt)
 -- (5059.35pt, -2059.181pt)
 -- (5059.35pt, -2059.181pt)
 -- (5059.35pt, -2059.181pt) .. controls (5062.425pt, -2052.788pt) and (5066.737pt, -2047.8pt) .. (5072.25pt, -2044.215pt)
 -- (5072.25pt, -2044.215pt)
 -- (5072.25pt, -2044.215pt)
 -- (5072.25pt, -2044.215pt) .. controls (5077.763pt, -2040.593pt) and (5084.25pt, -2038.781pt) .. (5091.638pt, -2038.781pt)
 -- (5091.638pt, -2038.781pt)
 -- (5091.638pt, -2038.781pt)
 -- (5091.638pt, -2038.781pt) .. controls (5097.375pt, -2038.781pt) and (5102.55pt, -2039.846pt) .. (5107.162pt, -2041.976pt)
 -- (5107.162pt, -2041.976pt)
 -- (5107.162pt, -2041.976pt)
 -- (5107.162pt, -2041.976pt) .. controls (5111.775pt, -2044.106pt) and (5115.562pt, -2047.091pt) .. (5118.525pt, -2050.924pt)
 -- (5118.525pt, -2050.924pt)
 -- (5118.525pt, -2050.924pt)
 -- (5118.525pt, -2050.924pt) .. controls (5121.45pt, -2054.76pt) and (5123.287pt, -2059.234pt) .. (5124pt, -2064.349pt)
 -- (5124pt, -2064.349pt)
 -- (5124pt, -2064.349pt)
 -- (5124pt, -2064.349pt)
 -- (5111.438pt, -2064.349pt)
 -- (5111.438pt, -2064.349pt)
 -- (5111.438pt, -2064.349pt)
 -- (5111.438pt, -2064.349pt) .. controls (5110.463pt, -2060.621pt) and (5108.362pt, -2057.318pt) .. (5105.062pt, -2054.441pt)
 -- (5105.062pt, -2054.441pt)
 -- (5105.062pt, -2054.441pt)
 -- (5105.062pt, -2054.441pt) .. controls (5101.763pt, -2051.528pt) and (5097.375pt, -2050.073pt) .. (5091.825pt, -2050.073pt)
 -- (5091.825pt, -2050.073pt)
 -- (5091.825pt, -2050.073pt)
 -- (5091.825pt, -2050.073pt) .. controls (5086.95pt, -2050.073pt) and (5082.638pt, -2051.351pt) .. (5078.925pt, -2053.909pt)
 -- (5078.925pt, -2053.909pt)
 -- (5078.925pt, -2053.909pt)
 -- (5078.925pt, -2053.909pt) .. controls (5075.287pt, -2056.429pt) and (5072.438pt, -2059.999pt) .. (5070.375pt, -2064.615pt)
 -- (5070.375pt, -2064.615pt)
 -- (5070.375pt, -2064.615pt)
 -- (5070.375pt, -2064.615pt) .. controls (5068.35pt, -2069.194pt) and (5067.338pt, -2074.575pt) .. (5067.338pt, -2080.755pt)
 -- (5067.338pt, -2080.755pt)
 -- (5067.338pt, -2080.755pt)
 -- (5067.338pt, -2080.755pt) .. controls (5067.338pt, -2087.074pt) and (5068.312pt, -2092.579pt) .. (5070.3pt, -2097.266pt)
 -- (5070.3pt, -2097.266pt)
 -- (5070.3pt, -2097.266pt)
 -- (5070.3pt, -2097.266pt) .. controls (5072.325pt, -2101.954pt) and (5075.175pt, -2105.595pt) .. (5078.85pt, -2108.186pt)
 -- (5078.85pt, -2108.186pt)
 -- (5078.85pt, -2108.186pt)
 -- (5078.85pt, -2108.186pt) .. controls (5082.525pt, -2110.778pt) and (5086.875pt, -2112.075pt) .. (5091.825pt, -2112.075pt)
 -- (5091.825pt, -2112.075pt)
 -- (5091.825pt, -2112.075pt)
 -- (5091.825pt, -2112.075pt) .. controls (5095.088pt, -2112.075pt) and (5098.05pt, -2111.509pt) .. (5100.713pt, -2110.373pt)
 -- (5100.713pt, -2110.373pt)
 -- (5100.713pt, -2110.373pt)
 -- (5100.713pt, -2110.373pt) .. controls (5103.375pt, -2109.236pt) and (5105.662pt, -2107.601pt) .. (5107.5pt, -2105.471pt)
 -- (5107.5pt, -2105.471pt)
 -- (5107.5pt, -2105.471pt)
 -- (5107.5pt, -2105.471pt) .. controls (5109.338pt, -2103.341pt) and (5110.65pt, -2100.784pt) .. (5111.438pt, -2097.799pt)
 -- (5111.438pt, -2097.799pt)
 -- (5111.438pt, -2097.799pt)
 -- (5111.438pt, -2097.799pt)
 -- (5124pt, -2097.799pt)
 -- (5124pt, -2097.799pt)
 -- (5124pt, -2097.799pt)
 -- (5124pt, -2097.799pt) .. controls (5123.287pt, -2102.629pt) and (5121.525pt, -2106.979pt) .. (5118.75pt, -2110.849pt)
 -- (5118.75pt, -2110.849pt)
 -- (5118.75pt, -2110.849pt)
 -- (5118.75pt, -2110.849pt) .. controls (5115.975pt, -2114.685pt) and (5112.3pt, -2117.741pt) .. (5107.725pt, -2120.014pt)
 -- (5107.725pt, -2120.014pt)
 -- (5107.725pt, -2120.014pt)
 -- (5107.725pt, -2120.014pt) .. controls (5103.15pt, -2122.249pt) and (5097.862pt, -2123.366pt) .. (5091.825pt, -2123.366pt) -- cycle
(4963.425pt, -2123.366pt) .. controls (4955.513pt, -2123.366pt) and (4948.725pt, -2121.626pt) .. (4942.987pt, -2118.146pt)
 -- (4942.987pt, -2118.146pt)
 -- (4942.987pt, -2118.146pt)
 -- (4942.987pt, -2118.146pt) .. controls (4937.325pt, -2114.633pt) and (4932.938pt, -2109.731pt) .. (4929.862pt, -2103.446pt)
 -- (4929.862pt, -2103.446pt)
 -- (4929.862pt, -2103.446pt)
 -- (4929.862pt, -2103.446pt) .. controls (4926.787pt, -2097.124pt) and (4925.25pt, -2089.774pt) .. (4925.25pt, -2081.393pt)
 -- (4925.25pt, -2081.393pt)
 -- (4925.25pt, -2081.393pt)
 -- (4925.25pt, -2081.393pt) .. controls (4925.25pt, -2073.011pt) and (4926.787pt, -2065.627pt) .. (4929.862pt, -2059.234pt)
 -- (4929.862pt, -2059.234pt)
 -- (4929.862pt, -2059.234pt)
 -- (4929.862pt, -2059.234pt) .. controls (4932.938pt, -2052.806pt) and (4937.25pt, -2047.8pt) .. (4942.725pt, -2044.215pt)
 -- (4942.725pt, -2044.215pt)
 -- (4942.725pt, -2044.215pt)
 -- (4942.725pt, -2044.215pt) .. controls (4948.275pt, -2040.593pt) and (4954.725pt, -2038.781pt) .. (4962.112pt, -2038.781pt)
 -- (4962.112pt, -2038.781pt)
 -- (4962.112pt, -2038.781pt)
 -- (4962.112pt, -2038.781pt) .. controls (4966.388pt, -2038.781pt) and (4970.588pt, -2039.49pt) .. (4974.75pt, -2040.911pt)
 -- (4974.75pt, -2040.911pt)
 -- (4974.75pt, -2040.911pt)
 -- (4974.75pt, -2040.911pt) .. controls (4978.912pt, -2042.333pt) and (4982.7pt, -2044.639pt) .. (4986.112pt, -2047.834pt)
 -- (4986.112pt, -2047.834pt)
 -- (4986.112pt, -2047.834pt)
 -- (4986.112pt, -2047.834pt) .. controls (4989.525pt, -2050.995pt) and (4992.225pt, -2055.188pt) .. (4994.25pt, -2060.407pt)
 -- (4994.25pt, -2060.407pt)
 -- (4994.25pt, -2060.407pt)
 -- (4994.25pt, -2060.407pt) .. controls (4996.275pt, -2065.627pt) and (4997.287pt, -2072.055pt) .. (4997.287pt, -2079.69pt)
 -- (4997.287pt, -2079.69pt)
 -- (4997.287pt, -2079.69pt)
 -- (4997.287pt, -2079.69pt)
 -- (4997.287pt, -2085.015pt)
 -- (4997.287pt, -2085.015pt)
 -- (4997.287pt, -2085.015pt)
 -- (4997.287pt, -2085.015pt)
 -- (4934.213pt, -2085.015pt)
 -- (4934.213pt, -2085.015pt)
 -- (4934.213pt, -2085.015pt)
 -- (4934.213pt, -2085.015pt)
 -- (4934.213pt, -2074.147pt)
 -- (4934.213pt, -2074.147pt)
 -- (4934.213pt, -2074.147pt)
 -- (4934.213pt, -2074.147pt)
 -- (4984.5pt, -2074.147pt)
 -- (4984.5pt, -2074.147pt)
 -- (4984.5pt, -2074.147pt)
 -- (4984.5pt, -2074.147pt) .. controls (4984.5pt, -2069.531pt) and (4983.562pt, -2065.414pt) .. (4981.725pt, -2061.791pt)
 -- (4981.725pt, -2061.791pt)
 -- (4981.725pt, -2061.791pt)
 -- (4981.725pt, -2061.791pt) .. controls (4979.925pt, -2058.169pt) and (4977.338pt, -2055.311pt) .. (4973.963pt, -2053.215pt)
 -- (4973.963pt, -2053.215pt)
 -- (4973.963pt, -2053.215pt)
 -- (4973.963pt, -2053.215pt) .. controls (4970.625pt, -2051.119pt) and (4966.688pt, -2050.073pt) .. (4962.112pt, -2050.073pt)
 -- (4962.112pt, -2050.073pt)
 -- (4962.112pt, -2050.073pt)
 -- (4962.112pt, -2050.073pt) .. controls (4957.125pt, -2050.073pt) and (4952.775pt, -2051.314pt) .. (4949.138pt, -2053.8pt)
 -- (4949.138pt, -2053.8pt)
 -- (4949.138pt, -2053.8pt)
 -- (4949.138pt, -2053.8pt) .. controls (4945.5pt, -2056.252pt) and (4942.725pt, -2059.448pt) .. (4940.775pt, -2063.389pt)
 -- (4940.775pt, -2063.389pt)
 -- (4940.775pt, -2063.389pt)
 -- (4940.775pt, -2063.389pt) .. controls (4938.825pt, -2067.33pt) and (4937.85pt, -2071.556pt) .. (4937.85pt, -2076.068pt)
 -- (4937.85pt, -2076.068pt)
 -- (4937.85pt, -2076.068pt)
 -- (4937.85pt, -2076.068pt)
 -- (4937.85pt, -2083.312pt)
 -- (4937.85pt, -2083.312pt)
 -- (4937.85pt, -2083.312pt)
 -- (4937.85pt, -2083.312pt) .. controls (4937.85pt, -2089.489pt) and (4938.9pt, -2094.728pt) .. (4941.037pt, -2099.025pt)
 -- (4941.037pt, -2099.025pt)
 -- (4941.037pt, -2099.025pt)
 -- (4941.037pt, -2099.025pt) .. controls (4943.213pt, -2103.285pt) and (4946.213pt, -2106.536pt) .. (4950.037pt, -2108.771pt)
 -- (4950.037pt, -2108.771pt)
 -- (4950.037pt, -2108.771pt)
 -- (4950.037pt, -2108.771pt) .. controls (4953.862pt, -2110.976pt) and (4958.325pt, -2112.075pt) .. (4963.425pt, -2112.075pt)
 -- (4963.425pt, -2112.075pt)
 -- (4963.425pt, -2112.075pt)
 -- (4963.425pt, -2112.075pt) .. controls (4966.725pt, -2112.075pt) and (4969.688pt, -2111.614pt) .. (4972.35pt, -2110.691pt)
 -- (4972.35pt, -2110.691pt)
 -- (4972.35pt, -2110.691pt)
 -- (4972.35pt, -2110.691pt) .. controls (4975.05pt, -2109.731pt) and (4977.375pt, -2108.31pt) .. (4979.325pt, -2106.427pt)
 -- (4979.325pt, -2106.427pt)
 -- (4979.325pt, -2106.427pt)
 -- (4979.325pt, -2106.427pt) .. controls (4981.275pt, -2104.511pt) and (4982.812pt, -2102.134pt) .. (4983.862pt, -2099.291pt)
 -- (4983.862pt, -2099.291pt)
 -- (4996.013pt, -2102.7pt)
 -- (4996.013pt, -2102.7pt) .. controls (4994.737pt, -2106.821pt) and (4992.562pt, -2110.444pt) .. (4989.562pt, -2113.568pt)
 -- (4989.562pt, -2113.568pt)
 -- (4989.562pt, -2113.568pt)
 -- (4989.562pt, -2113.568pt) .. controls (4986.525pt, -2116.657pt) and (4982.812pt, -2119.073pt) .. (4978.388pt, -2120.812pt)
 -- (4978.388pt, -2120.812pt)
 -- (4978.388pt, -2120.812pt)
 -- (4978.388pt, -2120.812pt) .. controls (4973.925pt, -2122.515pt) and (4968.938pt, -2123.366pt) .. (4963.425pt, -2123.366pt) -- cycle
(4908.675pt, -2058.169pt) -- (4908.675pt, -2058.169pt)
 -- (4908.675pt, -2058.169pt)
 -- (4897.388pt, -2061.364pt)
 -- (4897.388pt, -2061.364pt)
 -- (4897.388pt, -2061.364pt)
 -- (4897.388pt, -2061.364pt) .. controls (4896.675pt, -2059.485pt) and (4895.625pt, -2057.655pt) .. (4894.237pt, -2055.877pt)
 -- (4894.237pt, -2055.877pt)
 -- (4894.237pt, -2055.877pt)
 -- (4894.237pt, -2055.877pt) .. controls (4892.888pt, -2054.066pt) and (4891.05pt, -2052.578pt) .. (4888.725pt, -2051.404pt)
 -- (4888.725pt, -2051.404pt)
 -- (4888.725pt, -2051.404pt)
 -- (4888.725pt, -2051.404pt) .. controls (4886.362pt, -2050.234pt) and (4883.362pt, -2049.645pt) .. (4879.725pt, -2049.645pt)
 -- (4879.725pt, -2049.645pt)
 -- (4879.725pt, -2049.645pt)
 -- (4879.725pt, -2049.645pt) .. controls (4874.7pt, -2049.645pt) and (4870.537pt, -2050.8pt) .. (4867.2pt, -2053.11pt)
 -- (4867.2pt, -2053.11pt)
 -- (4867.2pt, -2053.11pt)
 -- (4867.2pt, -2053.11pt) .. controls (4863.9pt, -2055.383pt) and (4862.25pt, -2058.278pt) .. (4862.25pt, -2061.791pt)
 -- (4862.25pt, -2061.791pt)
 -- (4862.25pt, -2061.791pt)
 -- (4862.25pt, -2061.791pt) .. controls (4862.25pt, -2064.915pt) and (4863.375pt, -2067.386pt) .. (4865.662pt, -2069.194pt)
 -- (4865.662pt, -2069.194pt)
 -- (4865.662pt, -2069.194pt)
 -- (4865.662pt, -2069.194pt) .. controls (4867.912pt, -2071.005pt) and (4871.475pt, -2072.516pt) .. (4876.312pt, -2073.724pt)
 -- (4876.312pt, -2073.724pt)
 -- (4888.463pt, -2076.705pt)
 -- (4888.463pt, -2076.705pt) .. controls (4895.775pt, -2078.482pt) and (4901.213pt, -2081.198pt) .. (4904.812pt, -2084.857pt)
 -- (4904.812pt, -2084.857pt)
 -- (4904.812pt, -2084.857pt)
 -- (4904.812pt, -2084.857pt) .. controls (4908.375pt, -2088.48pt) and (4910.175pt, -2093.149pt) .. (4910.175pt, -2098.864pt)
 -- (4910.175pt, -2098.864pt)
 -- (4910.175pt, -2098.864pt)
 -- (4910.175pt, -2098.864pt) .. controls (4910.175pt, -2103.551pt) and (4908.825pt, -2107.744pt) .. (4906.125pt, -2111.438pt)
 -- (4906.125pt, -2111.438pt)
 -- (4906.125pt, -2111.438pt)
 -- (4906.125pt, -2111.438pt) .. controls (4903.463pt, -2115.131pt) and (4899.75pt, -2118.041pt) .. (4894.95pt, -2120.171pt)
 -- (4894.95pt, -2120.171pt)
 -- (4894.95pt, -2120.171pt)
 -- (4894.95pt, -2120.171pt) .. controls (4890.15pt, -2122.301pt) and (4884.562pt, -2123.366pt) .. (4878.225pt, -2123.366pt)
 -- (4878.225pt, -2123.366pt)
 -- (4878.225pt, -2123.366pt)
 -- (4878.225pt, -2123.366pt) .. controls (4869.862pt, -2123.366pt) and (4862.963pt, -2121.559pt) .. (4857.487pt, -2117.936pt)
 -- (4857.487pt, -2117.936pt)
 -- (4857.487pt, -2117.936pt)
 -- (4857.487pt, -2117.936pt) .. controls (4852.013pt, -2114.314pt) and (4848.562pt, -2109.022pt) .. (4847.1pt, -2102.062pt)
 -- (4847.1pt, -2102.062pt)
 -- (4859.062pt, -2099.078pt)
 -- (4859.062pt, -2099.078pt) .. controls (4860.188pt, -2103.48pt) and (4862.325pt, -2106.784pt) .. (4865.475pt, -2108.985pt)
 -- (4865.475pt, -2108.985pt)
 -- (4865.475pt, -2108.985pt)
 -- (4865.475pt, -2108.985pt) .. controls (4868.7pt, -2111.186pt) and (4872.862pt, -2112.289pt) .. (4878pt, -2112.289pt)
 -- (4878pt, -2112.289pt)
 -- (4878pt, -2112.289pt)
 -- (4878pt, -2112.289pt) .. controls (4883.85pt, -2112.289pt) and (4888.5pt, -2111.047pt) .. (4891.95pt, -2108.561pt)
 -- (4891.95pt, -2108.561pt)
 -- (4891.95pt, -2108.561pt)
 -- (4891.95pt, -2108.561pt) .. controls (4895.438pt, -2106.038pt) and (4897.2pt, -2103.019pt) .. (4897.2pt, -2099.505pt)
 -- (4897.2pt, -2099.505pt)
 -- (4897.2pt, -2099.505pt)
 -- (4897.2pt, -2099.505pt) .. controls (4897.2pt, -2096.663pt) and (4896.188pt, -2094.285pt) .. (4894.2pt, -2092.365pt)
 -- (4894.2pt, -2092.365pt)
 -- (4894.2pt, -2092.365pt)
 -- (4894.2pt, -2092.365pt) .. controls (4892.213pt, -2090.415pt) and (4889.175pt, -2088.956pt) .. (4885.05pt, -2088pt)
 -- (4885.05pt, -2088pt)
 -- (4871.4pt, -2084.801pt)
 -- (4871.4pt, -2084.801pt) .. controls (4863.9pt, -2083.028pt) and (4858.388pt, -2080.275pt) .. (4854.9pt, -2076.547pt)
 -- (4854.9pt, -2076.547pt)
 -- (4854.9pt, -2076.547pt)
 -- (4854.9pt, -2076.547pt) .. controls (4851.412pt, -2072.782pt) and (4849.688pt, -2068.076pt) .. (4849.688pt, -2062.429pt)
 -- (4849.688pt, -2062.429pt)
 -- (4849.688pt, -2062.429pt)
 -- (4849.688pt, -2062.429pt) .. controls (4849.688pt, -2057.812pt) and (4850.963pt, -2053.729pt) .. (4853.55pt, -2050.177pt)
 -- (4853.55pt, -2050.177pt)
 -- (4853.55pt, -2050.177pt)
 -- (4853.55pt, -2050.177pt) .. controls (4856.175pt, -2046.626pt) and (4859.737pt, -2043.84pt) .. (4864.275pt, -2041.815pt)
 -- (4864.275pt, -2041.815pt)
 -- (4864.275pt, -2041.815pt)
 -- (4864.275pt, -2041.815pt) .. controls (4868.812pt, -2039.794pt) and (4873.95pt, -2038.781pt) .. (4879.725pt, -2038.781pt)
 -- (4879.725pt, -2038.781pt)
 -- (4879.725pt, -2038.781pt)
 -- (4879.725pt, -2038.781pt) .. controls (4887.825pt, -2038.781pt) and (4894.162pt, -2040.555pt) .. (4898.775pt, -2044.106pt)
 -- (4898.775pt, -2044.106pt)
 -- (4898.775pt, -2044.106pt)
 -- (4898.775pt, -2044.106pt) .. controls (4903.425pt, -2047.657pt) and (4906.725pt, -2052.345pt) .. (4908.675pt, -2058.169pt) -- cycle
(4794.487pt, -2112.075pt) .. controls (4800.075pt, -2112.075pt) and (4804.688pt, -2110.639pt) .. (4808.325pt, -2107.763pt)
 -- (4808.325pt, -2107.763pt)
 -- (4808.325pt, -2107.763pt)
 -- (4808.325pt, -2107.763pt) .. controls (4811.925pt, -2104.886pt) and (4814.625pt, -2101.103pt) .. (4816.35pt, -2096.415pt)
 -- (4816.35pt, -2096.415pt)
 -- (4816.35pt, -2096.415pt)
 -- (4816.35pt, -2096.415pt) .. controls (4818.112pt, -2091.728pt) and (4818.975pt, -2086.65pt) .. (4818.975pt, -2081.179pt)
 -- (4818.975pt, -2081.179pt)
 -- (4818.975pt, -2081.179pt)
 -- (4818.975pt, -2081.179pt) .. controls (4818.975pt, -2075.711pt) and (4818.112pt, -2070.615pt) .. (4816.35pt, -2065.894pt)
 -- (4816.35pt, -2065.894pt)
 -- (4816.35pt, -2065.894pt)
 -- (4816.35pt, -2065.894pt) .. controls (4814.625pt, -2061.169pt) and (4811.925pt, -2057.351pt) .. (4808.325pt, -2054.441pt)
 -- (4808.325pt, -2054.441pt)
 -- (4808.325pt, -2054.441pt)
 -- (4808.325pt, -2054.441pt) .. controls (4804.688pt, -2051.528pt) and (4800.075pt, -2050.073pt) .. (4794.487pt, -2050.073pt)
 -- (4794.487pt, -2050.073pt)
 -- (4794.487pt, -2050.073pt)
 -- (4794.487pt, -2050.073pt) .. controls (4788.862pt, -2050.073pt) and (4784.25pt, -2051.528pt) .. (4780.612pt, -2054.441pt)
 -- (4780.612pt, -2054.441pt)
 -- (4780.612pt, -2054.441pt)
 -- (4780.612pt, -2054.441pt) .. controls (4777.013pt, -2057.351pt) and (4774.312pt, -2061.169pt) .. (4772.588pt, -2065.894pt)
 -- (4772.588pt, -2065.894pt)
 -- (4772.588pt, -2065.894pt)
 -- (4772.588pt, -2065.894pt) .. controls (4770.825pt, -2070.615pt) and (4769.963pt, -2075.711pt) .. (4769.963pt, -2081.179pt)
 -- (4769.963pt, -2081.179pt)
 -- (4769.963pt, -2081.179pt)
 -- (4769.963pt, -2081.179pt) .. controls (4769.963pt, -2086.65pt) and (4770.825pt, -2091.728pt) .. (4772.588pt, -2096.415pt)
 -- (4772.588pt, -2096.415pt)
 -- (4772.588pt, -2096.415pt)
 -- (4772.588pt, -2096.415pt) .. controls (4774.312pt, -2101.103pt) and (4777.013pt, -2104.886pt) .. (4780.612pt, -2107.763pt)
 -- (4780.612pt, -2107.763pt)
 -- (4780.612pt, -2107.763pt)
 -- (4780.612pt, -2107.763pt) .. controls (4784.25pt, -2110.639pt) and (4788.862pt, -2112.075pt) .. (4794.487pt, -2112.075pt) -- cycle
(4794.487pt, -2123.366pt) .. controls (4787.1pt, -2123.366pt) and (4780.612pt, -2121.611pt) .. (4775.025pt, -2118.094pt)
 -- (4775.025pt, -2118.094pt)
 -- (4775.025pt, -2118.094pt)
 -- (4775.025pt, -2118.094pt) .. controls (4769.475pt, -2114.58pt) and (4765.162pt, -2109.66pt) .. (4762.05pt, -2103.341pt)
 -- (4762.05pt, -2103.341pt)
 -- (4762.05pt, -2103.341pt)
 -- (4762.05pt, -2103.341pt) .. controls (4758.938pt, -2097.019pt) and (4757.4pt, -2089.631pt) .. (4757.4pt, -2081.179pt)
 -- (4757.4pt, -2081.179pt)
 -- (4757.4pt, -2081.179pt)
 -- (4757.4pt, -2081.179pt) .. controls (4757.4pt, -2072.659pt) and (4758.938pt, -2065.219pt) .. (4762.05pt, -2058.862pt)
 -- (4762.05pt, -2058.862pt)
 -- (4762.05pt, -2058.862pt)
 -- (4762.05pt, -2058.862pt) .. controls (4765.162pt, -2052.506pt) and (4769.475pt, -2047.568pt) .. (4775.025pt, -2044.054pt)
 -- (4775.025pt, -2044.054pt)
 -- (4775.025pt, -2044.054pt)
 -- (4775.025pt, -2044.054pt) .. controls (4780.612pt, -2040.536pt) and (4787.1pt, -2038.781pt) .. (4794.487pt, -2038.781pt)
 -- (4794.487pt, -2038.781pt)
 -- (4794.487pt, -2038.781pt)
 -- (4794.487pt, -2038.781pt) .. controls (4801.875pt, -2038.781pt) and (4808.325pt, -2040.536pt) .. (4813.875pt, -2044.054pt)
 -- (4813.875pt, -2044.054pt)
 -- (4813.875pt, -2044.054pt)
 -- (4813.875pt, -2044.054pt) .. controls (4819.425pt, -2047.568pt) and (4823.775pt, -2052.506pt) .. (4826.85pt, -2058.862pt)
 -- (4826.85pt, -2058.862pt)
 -- (4826.85pt, -2058.862pt)
 -- (4826.85pt, -2058.862pt) .. controls (4830pt, -2065.219pt) and (4831.537pt, -2072.659pt) .. (4831.537pt, -2081.179pt)
 -- (4831.537pt, -2081.179pt)
 -- (4831.537pt, -2081.179pt)
 -- (4831.537pt, -2081.179pt) .. controls (4831.537pt, -2089.631pt) and (4830pt, -2097.019pt) .. (4826.85pt, -2103.341pt)
 -- (4826.85pt, -2103.341pt)
 -- (4826.85pt, -2103.341pt)
 -- (4826.85pt, -2103.341pt) .. controls (4823.775pt, -2109.66pt) and (4819.425pt, -2114.58pt) .. (4813.875pt, -2118.094pt)
 -- (4813.875pt, -2118.094pt)
 -- (4813.875pt, -2118.094pt)
 -- (4813.875pt, -2118.094pt) .. controls (4808.325pt, -2121.611pt) and (4801.875pt, -2123.366pt) .. (4794.487pt, -2123.366pt) -- cycle
(4738.2pt, -2012.573pt) -- (4738.2pt, -2012.573pt)
 -- (4738.2pt, -2012.573pt)
 -- (4738.2pt, -2012.573pt)
 -- (4738.2pt, -2012.573pt)
 -- (4738.2pt, -2121.664pt)
 -- (4738.2pt, -2121.664pt)
 -- (4738.2pt, -2121.664pt)
 -- (4738.2pt, -2121.664pt)
 -- (4725.638pt, -2121.664pt)
 -- (4725.638pt, -2121.664pt)
 -- (4725.638pt, -2121.664pt)
 -- (4725.638pt, -2121.664pt)
 -- (4725.638pt, -2012.573pt)
 -- (4725.638pt, -2012.573pt)
 -- (4725.638pt, -2012.573pt)
 -- (4725.638pt, -2012.573pt)
 -- (4738.2pt, -2012.573pt) -- cycle
(4705.987pt, -2046.664pt) -- (4705.987pt, -2046.664pt)
 -- (4705.987pt, -2046.664pt)
 -- (4705.987pt, -2046.664pt)
 -- (4705.987pt, -2046.664pt)
 -- (4692.787pt, -2046.664pt)
 -- (4692.787pt, -2046.664pt)
 -- (4692.787pt, -2046.664pt)
 -- (4692.787pt, -2046.664pt) .. controls (4692pt, -2042.865pt) and (4690.65pt, -2039.528pt) .. (4688.7pt, -2036.647pt)
 -- (4688.7pt, -2036.647pt)
 -- (4688.7pt, -2036.647pt)
 -- (4688.7pt, -2036.647pt) .. controls (4686.75pt, -2033.771pt) and (4684.425pt, -2031.36pt) .. (4681.65pt, -2029.406pt)
 -- (4681.65pt, -2029.406pt)
 -- (4681.65pt, -2029.406pt)
 -- (4681.65pt, -2029.406pt) .. controls (4678.912pt, -2027.415pt) and (4675.875pt, -2025.926pt) .. (4672.537pt, -2024.929pt)
 -- (4672.537pt, -2024.929pt)
 -- (4672.537pt, -2024.929pt)
 -- (4672.537pt, -2024.929pt) .. controls (4669.2pt, -2023.935pt) and (4665.713pt, -2023.44pt) .. (4662.112pt, -2023.44pt)
 -- (4662.112pt, -2023.44pt)
 -- (4662.112pt, -2023.44pt)
 -- (4662.112pt, -2023.44pt) .. controls (4655.513pt, -2023.44pt) and (4649.513pt, -2025.109pt) .. (4644.15pt, -2028.446pt)
 -- (4644.15pt, -2028.446pt)
 -- (4644.15pt, -2028.446pt)
 -- (4644.15pt, -2028.446pt) .. controls (4638.825pt, -2031.784pt) and (4634.588pt, -2036.704pt) .. (4631.438pt, -2043.203pt)
 -- (4631.438pt, -2043.203pt)
 -- (4631.438pt, -2043.203pt)
 -- (4631.438pt, -2043.203pt) .. controls (4628.287pt, -2049.701pt) and (4626.75pt, -2057.674pt) .. (4626.75pt, -2067.116pt)
 -- (4626.75pt, -2067.116pt)
 -- (4626.75pt, -2067.116pt)
 -- (4626.75pt, -2067.116pt) .. controls (4626.75pt, -2076.562pt) and (4628.287pt, -2084.535pt) .. (4631.438pt, -2091.034pt)
 -- (4631.438pt, -2091.034pt)
 -- (4631.438pt, -2091.034pt)
 -- (4631.438pt, -2091.034pt) .. controls (4634.588pt, -2097.532pt) and (4638.825pt, -2102.453pt) .. (4644.15pt, -2105.79pt)
 -- (4644.15pt, -2105.79pt)
 -- (4644.15pt, -2105.79pt)
 -- (4644.15pt, -2105.79pt) .. controls (4649.513pt, -2109.127pt) and (4655.513pt, -2110.796pt) .. (4662.112pt, -2110.796pt)
 -- (4662.112pt, -2110.796pt)
 -- (4662.112pt, -2110.796pt)
 -- (4662.112pt, -2110.796pt) .. controls (4665.713pt, -2110.796pt) and (4669.2pt, -2110.301pt) .. (4672.537pt, -2109.304pt)
 -- (4672.537pt, -2109.304pt)
 -- (4672.537pt, -2109.304pt)
 -- (4672.537pt, -2109.304pt) .. controls (4675.875pt, -2108.31pt) and (4678.912pt, -2106.836pt) .. (4681.65pt, -2104.886pt)
 -- (4681.65pt, -2104.886pt)
 -- (4681.65pt, -2104.886pt)
 -- (4681.65pt, -2104.886pt) .. controls (4684.425pt, -2102.895pt) and (4686.75pt, -2100.465pt) .. (4688.7pt, -2097.585pt)
 -- (4688.7pt, -2097.585pt)
 -- (4688.7pt, -2097.585pt)
 -- (4688.7pt, -2097.585pt) .. controls (4690.65pt, -2094.675pt) and (4692pt, -2091.337pt) .. (4692.787pt, -2087.573pt)
 -- (4692.787pt, -2087.573pt)
 -- (4692.787pt, -2087.573pt)
 -- (4692.787pt, -2087.573pt)
 -- (4705.987pt, -2087.573pt)
 -- (4705.987pt, -2087.573pt)
 -- (4705.987pt, -2087.573pt)
 -- (4705.987pt, -2087.573pt) .. controls (4705.013pt, -2093.149pt) and (4703.175pt, -2098.136pt) .. (4700.55pt, -2102.542pt)
 -- (4700.55pt, -2102.542pt)
 -- (4700.55pt, -2102.542pt)
 -- (4700.55pt, -2102.542pt) .. controls (4697.925pt, -2106.945pt) and (4694.662pt, -2110.691pt) .. (4690.763pt, -2113.781pt)
 -- (4690.763pt, -2113.781pt)
 -- (4690.763pt, -2113.781pt)
 -- (4690.763pt, -2113.781pt) .. controls (4686.862pt, -2116.834pt) and (4682.475pt, -2119.159pt) .. (4677.6pt, -2120.756pt)
 -- (4677.6pt, -2120.756pt)
 -- (4677.6pt, -2120.756pt)
 -- (4677.6pt, -2120.756pt) .. controls (4672.763pt, -2122.357pt) and (4667.625pt, -2123.156pt) .. (4662.112pt, -2123.156pt)
 -- (4662.112pt, -2123.156pt)
 -- (4662.112pt, -2123.156pt)
 -- (4662.112pt, -2123.156pt) .. controls (4652.812pt, -2123.156pt) and (4644.525pt, -2120.884pt) .. (4637.287pt, -2116.335pt)
 -- (4637.287pt, -2116.335pt)
 -- (4637.287pt, -2116.335pt)
 -- (4637.287pt, -2116.335pt) .. controls (4630.05pt, -2111.79pt) and (4624.35pt, -2105.329pt) .. (4620.188pt, -2096.948pt)
 -- (4620.188pt, -2096.948pt)
 -- (4620.188pt, -2096.948pt)
 -- (4620.188pt, -2096.948pt) .. controls (4616.025pt, -2088.566pt) and (4613.963pt, -2078.625pt) .. (4613.963pt, -2067.116pt)
 -- (4613.963pt, -2067.116pt)
 -- (4613.963pt, -2067.116pt)
 -- (4613.963pt, -2067.116pt) .. controls (4613.963pt, -2055.611pt) and (4616.025pt, -2045.67pt) .. (4620.188pt, -2037.289pt)
 -- (4620.188pt, -2037.289pt)
 -- (4620.188pt, -2037.289pt)
 -- (4620.188pt, -2037.289pt) .. controls (4624.35pt, -2028.907pt) and (4630.05pt, -2022.446pt) .. (4637.287pt, -2017.897pt)
 -- (4637.287pt, -2017.897pt)
 -- (4637.287pt, -2017.897pt)
 -- (4637.287pt, -2017.897pt) .. controls (4644.525pt, -2013.353pt) and (4652.812pt, -2011.08pt) .. (4662.112pt, -2011.08pt)
 -- (4662.112pt, -2011.08pt)
 -- (4662.112pt, -2011.08pt)
 -- (4662.112pt, -2011.08pt) .. controls (4667.625pt, -2011.08pt) and (4672.763pt, -2011.879pt) .. (4677.6pt, -2013.48pt)
 -- (4677.6pt, -2013.48pt)
 -- (4677.6pt, -2013.48pt)
 -- (4677.6pt, -2013.48pt) .. controls (4682.475pt, -2015.078pt) and (4686.862pt, -2017.421pt) .. (4690.763pt, -2020.511pt)
 -- (4690.763pt, -2020.511pt)
 -- (4690.763pt, -2020.511pt)
 -- (4690.763pt, -2020.511pt) .. controls (4694.662pt, -2023.564pt) and (4697.925pt, -2027.291pt) .. (4700.55pt, -2031.694pt)
 -- (4700.55pt, -2031.694pt)
 -- (4700.55pt, -2031.694pt)
 -- (4700.55pt, -2031.694pt) .. controls (4703.175pt, -2036.062pt) and (4705.013pt, -2041.054pt) .. (4705.987pt, -2046.664pt) -- cycle
(4534.35pt, -2122.515pt) .. controls (4531.725pt, -2122.515pt) and (4529.475pt, -2121.574pt) .. (4527.6pt, -2119.691pt)
 -- (4527.6pt, -2119.691pt)
 -- (4527.6pt, -2119.691pt)
 -- (4527.6pt, -2119.691pt) .. controls (4525.725pt, -2117.809pt) and (4524.787pt, -2115.555pt) .. (4524.787pt, -2112.926pt)
 -- (4524.787pt, -2112.926pt)
 -- (4524.787pt, -2112.926pt)
 -- (4524.787pt, -2112.926pt) .. controls (4524.787pt, -2110.301pt) and (4525.725pt, -2108.044pt) .. (4527.6pt, -2106.161pt)
 -- (4527.6pt, -2106.161pt)
 -- (4527.6pt, -2106.161pt)
 -- (4527.6pt, -2106.161pt) .. controls (4529.475pt, -2104.282pt) and (4531.725pt, -2103.341pt) .. (4534.35pt, -2103.341pt)
 -- (4534.35pt, -2103.341pt)
 -- (4534.35pt, -2103.341pt)
 -- (4534.35pt, -2103.341pt) .. controls (4536.975pt, -2103.341pt) and (4539.225pt, -2104.282pt) .. (4541.138pt, -2106.161pt)
 -- (4541.138pt, -2106.161pt)
 -- (4541.138pt, -2106.161pt)
 -- (4541.138pt, -2106.161pt) .. controls (4543.013pt, -2108.044pt) and (4543.95pt, -2110.301pt) .. (4543.95pt, -2112.926pt)
 -- (4543.95pt, -2112.926pt)
 -- (4543.95pt, -2112.926pt)
 -- (4543.95pt, -2112.926pt) .. controls (4543.95pt, -2114.666pt) and (4543.5pt, -2116.268pt) .. (4542.6pt, -2117.722pt)
 -- (4542.6pt, -2117.722pt)
 -- (4542.6pt, -2117.722pt)
 -- (4542.6pt, -2117.722pt) .. controls (4541.775pt, -2119.177pt) and (4540.612pt, -2120.351pt) .. (4539.15pt, -2121.236pt)
 -- (4539.15pt, -2121.236pt)
 -- (4539.15pt, -2121.236pt)
 -- (4539.15pt, -2121.236pt) .. controls (4537.725pt, -2122.091pt) and (4536.15pt, -2122.515pt) .. (4534.35pt, -2122.515pt) -- cycle
(4465.575pt, -2123.156pt) .. controls (4458.562pt, -2123.156pt) and (4452.263pt, -2121.949pt) .. (4446.787pt, -2119.534pt)
 -- (4446.787pt, -2119.534pt)
 -- (4446.787pt, -2119.534pt)
 -- (4446.787pt, -2119.534pt) .. controls (4441.312pt, -2117.119pt) and (4436.963pt, -2113.763pt) .. (4433.737pt, -2109.465pt)
 -- (4433.737pt, -2109.465pt)
 -- (4433.737pt, -2109.465pt)
 -- (4433.737pt, -2109.465pt) .. controls (4430.513pt, -2105.134pt) and (4428.787pt, -2100.109pt) .. (4428.487pt, -2094.39pt)
 -- (4428.487pt, -2094.39pt)
 -- (4428.487pt, -2094.39pt)
 -- (4428.487pt, -2094.39pt)
 -- (4441.912pt, -2094.39pt)
 -- (4441.912pt, -2094.39pt)
 -- (4441.912pt, -2094.39pt)
 -- (4441.912pt, -2094.39pt) .. controls (4442.213pt, -2097.907pt) and (4443.412pt, -2100.941pt) .. (4445.55pt, -2103.499pt)
 -- (4445.55pt, -2103.499pt)
 -- (4445.55pt, -2103.499pt)
 -- (4445.55pt, -2103.499pt) .. controls (4447.688pt, -2106.022pt) and (4450.463pt, -2107.972pt) .. (4453.912pt, -2109.36pt)
 -- (4453.912pt, -2109.36pt)
 -- (4453.912pt, -2109.36pt)
 -- (4453.912pt, -2109.36pt) .. controls (4457.362pt, -2110.744pt) and (4461.188pt, -2111.438pt) .. (4465.35pt, -2111.438pt)
 -- (4465.35pt, -2111.438pt)
 -- (4465.35pt, -2111.438pt)
 -- (4465.35pt, -2111.438pt) .. controls (4470.037pt, -2111.438pt) and (4474.2pt, -2110.62pt) .. (4477.838pt, -2108.985pt)
 -- (4477.838pt, -2108.985pt)
 -- (4477.838pt, -2108.985pt)
 -- (4477.838pt, -2108.985pt) .. controls (4481.438pt, -2107.354pt) and (4484.287pt, -2105.081pt) .. (4486.35pt, -2102.167pt)
 -- (4486.35pt, -2102.167pt)
 -- (4486.35pt, -2102.167pt)
 -- (4486.35pt, -2102.167pt) .. controls (4488.412pt, -2099.258pt) and (4489.425pt, -2095.883pt) .. (4489.425pt, -2092.046pt)
 -- (4489.425pt, -2092.046pt)
 -- (4489.425pt, -2092.046pt)
 -- (4489.425pt, -2092.046pt) .. controls (4489.425pt, -2088.034pt) and (4488.45pt, -2084.501pt) .. (4486.463pt, -2081.449pt)
 -- (4486.463pt, -2081.449pt)
 -- (4486.463pt, -2081.449pt)
 -- (4486.463pt, -2081.449pt) .. controls (4484.475pt, -2078.359pt) and (4481.55pt, -2075.944pt) .. (4477.725pt, -2074.204pt)
 -- (4477.725pt, -2074.204pt)
 -- (4477.725pt, -2074.204pt)
 -- (4477.725pt, -2074.204pt) .. controls (4473.9pt, -2072.464pt) and (4469.213pt, -2071.594pt) .. (4463.662pt, -2071.594pt)
 -- (4463.662pt, -2071.594pt)
 -- (4463.662pt, -2071.594pt)
 -- (4463.662pt, -2071.594pt)
 -- (4454.925pt, -2071.594pt)
 -- (4454.925pt, -2071.594pt)
 -- (4454.925pt, -2071.594pt)
 -- (4454.925pt, -2071.594pt)
 -- (4454.925pt, -2059.875pt)
 -- (4454.925pt, -2059.875pt)
 -- (4454.925pt, -2059.875pt)
 -- (4454.925pt, -2059.875pt)
 -- (4463.662pt, -2059.875pt)
 -- (4463.662pt, -2059.875pt)
 -- (4463.662pt, -2059.875pt)
 -- (4463.662pt, -2059.875pt) .. controls (4467.975pt, -2059.875pt) and (4471.8pt, -2059.091pt) .. (4475.062pt, -2057.531pt)
 -- (4475.062pt, -2057.531pt)
 -- (4475.062pt, -2057.531pt)
 -- (4475.062pt, -2057.531pt) .. controls (4478.362pt, -2055.968pt) and (4480.95pt, -2053.766pt) .. (4482.787pt, -2050.924pt)
 -- (4482.787pt, -2050.924pt)
 -- (4482.787pt, -2050.924pt)
 -- (4482.787pt, -2050.924pt) .. controls (4484.662pt, -2048.085pt) and (4485.6pt, -2044.748pt) .. (4485.6pt, -2040.911pt)
 -- (4485.6pt, -2040.911pt)
 -- (4485.6pt, -2040.911pt)
 -- (4485.6pt, -2040.911pt) .. controls (4485.6pt, -2037.218pt) and (4484.775pt, -2034.004pt) .. (4483.162pt, -2031.27pt)
 -- (4483.162pt, -2031.27pt)
 -- (4483.162pt, -2031.27pt)
 -- (4483.162pt, -2031.27pt) .. controls (4481.513pt, -2028.536pt) and (4479.225pt, -2026.403pt) .. (4476.225pt, -2024.876pt)
 -- (4476.225pt, -2024.876pt)
 -- (4476.225pt, -2024.876pt)
 -- (4476.225pt, -2024.876pt) .. controls (4473.3pt, -2023.35pt) and (4469.812pt, -2022.585pt) .. (4465.8pt, -2022.585pt)
 -- (4465.8pt, -2022.585pt)
 -- (4465.8pt, -2022.585pt)
 -- (4465.8pt, -2022.585pt) .. controls (4462.013pt, -2022.585pt) and (4458.487pt, -2023.279pt) .. (4455.15pt, -2024.663pt)
 -- (4455.15pt, -2024.663pt)
 -- (4455.15pt, -2024.663pt)
 -- (4455.15pt, -2024.663pt) .. controls (4451.85pt, -2026.013pt) and (4449.15pt, -2027.985pt) .. (4447.05pt, -2030.576pt)
 -- (4447.05pt, -2030.576pt)
 -- (4447.05pt, -2030.576pt)
 -- (4447.05pt, -2030.576pt) .. controls (4444.95pt, -2033.134pt) and (4443.825pt, -2036.224pt) .. (4443.638pt, -2039.846pt)
 -- (4443.638pt, -2039.846pt)
 -- (4443.638pt, -2039.846pt)
 -- (4443.638pt, -2039.846pt)
 -- (4430.85pt, -2039.846pt)
 -- (4430.85pt, -2039.846pt)
 -- (4430.85pt, -2039.846pt)
 -- (4430.85pt, -2039.846pt) .. controls (4431.075pt, -2034.127pt) and (4432.8pt, -2029.121pt) .. (4436.025pt, -2024.824pt)
 -- (4436.025pt, -2024.824pt)
 -- (4436.025pt, -2024.824pt)
 -- (4436.025pt, -2024.824pt) .. controls (4439.25pt, -2020.492pt) and (4443.487pt, -2017.117pt) .. (4448.7pt, -2014.703pt)
 -- (4448.7pt, -2014.703pt)
 -- (4448.7pt, -2014.703pt)
 -- (4448.7pt, -2014.703pt) .. controls (4453.95pt, -2012.288pt) and (4459.725pt, -2011.08pt) .. (4465.987pt, -2011.08pt)
 -- (4465.987pt, -2011.08pt)
 -- (4465.987pt, -2011.08pt)
 -- (4465.987pt, -2011.08pt) .. controls (4472.737pt, -2011.08pt) and (4478.55pt, -2012.449pt) .. (4483.388pt, -2015.182pt)
 -- (4483.388pt, -2015.182pt)
 -- (4483.388pt, -2015.182pt)
 -- (4483.388pt, -2015.182pt) .. controls (4488.188pt, -2017.883pt) and (4491.9pt, -2021.449pt) .. (4494.487pt, -2025.889pt)
 -- (4494.487pt, -2025.889pt)
 -- (4494.487pt, -2025.889pt)
 -- (4494.487pt, -2025.889pt) .. controls (4497.112pt, -2030.329pt) and (4498.388pt, -2035.121pt) .. (4498.388pt, -2040.27pt)
 -- (4498.388pt, -2040.27pt)
 -- (4498.388pt, -2040.27pt)
 -- (4498.388pt, -2040.27pt) .. controls (4498.388pt, -2046.416pt) and (4496.775pt, -2051.651pt) .. (4493.55pt, -2055.986pt)
 -- (4493.55pt, -2055.986pt)
 -- (4493.55pt, -2055.986pt)
 -- (4493.55pt, -2055.986pt) .. controls (4490.362pt, -2060.318pt) and (4486.013pt, -2063.318pt) .. (4480.5pt, -2064.986pt)
 -- (4480.5pt, -2064.986pt)
 -- (4480.5pt, -2064.986pt)
 -- (4480.5pt, -2064.986pt)
 -- (4480.5pt, -2065.841pt)
 -- (4480.5pt, -2065.841pt)
 -- (4480.5pt, -2065.841pt)
 -- (4480.5pt, -2065.841pt) .. controls (4487.4pt, -2066.978pt) and (4492.763pt, -2069.906pt) .. (4496.625pt, -2074.627pt)
 -- (4496.625pt, -2074.627pt)
 -- (4496.625pt, -2074.627pt)
 -- (4496.625pt, -2074.627pt) .. controls (4500.487pt, -2079.315pt) and (4502.438pt, -2085.124pt) .. (4502.438pt, -2092.046pt)
 -- (4502.438pt, -2092.046pt)
 -- (4502.438pt, -2092.046pt)
 -- (4502.438pt, -2092.046pt) .. controls (4502.438pt, -2097.979pt) and (4500.825pt, -2103.304pt) .. (4497.6pt, -2108.029pt)
 -- (4497.6pt, -2108.029pt)
 -- (4497.6pt, -2108.029pt)
 -- (4497.6pt, -2108.029pt) .. controls (4494.412pt, -2112.716pt) and (4490.025pt, -2116.406pt) .. (4484.475pt, -2119.106pt)
 -- (4484.475pt, -2119.106pt)
 -- (4484.475pt, -2119.106pt)
 -- (4484.475pt, -2119.106pt) .. controls (4478.963pt, -2121.806pt) and (4472.662pt, -2123.156pt) .. (4465.575pt, -2123.156pt) -- cycle
(5341.688pt, -1876.669pt) -- (5341.688pt, -1876.669pt)
 -- (5341.688pt, -1876.669pt)
 -- (5330.4pt, -1879.864pt)
 -- (5330.4pt, -1879.864pt)
 -- (5330.4pt, -1879.864pt)
 -- (5330.4pt, -1879.864pt) .. controls (5329.688pt, -1877.985pt) and (5328.638pt, -1876.155pt) .. (5327.25pt, -1874.377pt)
 -- (5327.25pt, -1874.377pt)
 -- (5327.25pt, -1874.377pt)
 -- (5327.25pt, -1874.377pt) .. controls (5325.9pt, -1872.566pt) and (5324.062pt, -1871.078pt) .. (5321.737pt, -1869.904pt)
 -- (5321.737pt, -1869.904pt)
 -- (5321.737pt, -1869.904pt)
 -- (5321.737pt, -1869.904pt) .. controls (5319.375pt, -1868.734pt) and (5316.375pt, -1868.145pt) .. (5312.737pt, -1868.145pt)
 -- (5312.737pt, -1868.145pt)
 -- (5312.737pt, -1868.145pt)
 -- (5312.737pt, -1868.145pt) .. controls (5307.713pt, -1868.145pt) and (5303.55pt, -1869.3pt) .. (5300.213pt, -1871.61pt)
 -- (5300.213pt, -1871.61pt)
 -- (5300.213pt, -1871.61pt)
 -- (5300.213pt, -1871.61pt) .. controls (5296.912pt, -1873.883pt) and (5295.263pt, -1876.778pt) .. (5295.263pt, -1880.291pt)
 -- (5295.263pt, -1880.291pt)
 -- (5295.263pt, -1880.291pt)
 -- (5295.263pt, -1880.291pt) .. controls (5295.263pt, -1883.415pt) and (5296.388pt, -1885.886pt) .. (5298.675pt, -1887.694pt)
 -- (5298.675pt, -1887.694pt)
 -- (5298.675pt, -1887.694pt)
 -- (5298.675pt, -1887.694pt) .. controls (5300.925pt, -1889.505pt) and (5304.487pt, -1891.016pt) .. (5309.325pt, -1892.224pt)
 -- (5309.325pt, -1892.224pt)
 -- (5321.438pt, -1895.205pt)
 -- (5321.438pt, -1895.205pt) .. controls (5328.787pt, -1896.983pt) and (5334.225pt, -1899.698pt) .. (5337.825pt, -1903.358pt)
 -- (5337.825pt, -1903.358pt)
 -- (5337.825pt, -1903.358pt)
 -- (5337.825pt, -1903.358pt) .. controls (5341.388pt, -1906.98pt) and (5343.188pt, -1911.649pt) .. (5343.188pt, -1917.364pt)
 -- (5343.188pt, -1917.364pt)
 -- (5343.188pt, -1917.364pt)
 -- (5343.188pt, -1917.364pt) .. controls (5343.188pt, -1922.051pt) and (5341.838pt, -1926.244pt) .. (5339.138pt, -1929.938pt)
 -- (5339.138pt, -1929.938pt)
 -- (5339.138pt, -1929.938pt)
 -- (5339.138pt, -1929.938pt) .. controls (5336.475pt, -1933.631pt) and (5332.763pt, -1936.541pt) .. (5327.963pt, -1938.671pt)
 -- (5327.963pt, -1938.671pt)
 -- (5327.963pt, -1938.671pt)
 -- (5327.963pt, -1938.671pt) .. controls (5323.162pt, -1940.801pt) and (5317.575pt, -1941.866pt) .. (5311.237pt, -1941.866pt)
 -- (5311.237pt, -1941.866pt)
 -- (5311.237pt, -1941.866pt)
 -- (5311.237pt, -1941.866pt) .. controls (5302.875pt, -1941.866pt) and (5295.975pt, -1940.059pt) .. (5290.5pt, -1936.436pt)
 -- (5290.5pt, -1936.436pt)
 -- (5290.5pt, -1936.436pt)
 -- (5290.5pt, -1936.436pt) .. controls (5285.025pt, -1932.814pt) and (5281.575pt, -1927.522pt) .. (5280.112pt, -1920.562pt)
 -- (5280.112pt, -1920.562pt)
 -- (5292.037pt, -1917.578pt)
 -- (5292.037pt, -1917.578pt) .. controls (5293.2pt, -1921.98pt) and (5295.338pt, -1925.284pt) .. (5298.487pt, -1927.485pt)
 -- (5298.487pt, -1927.485pt)
 -- (5298.487pt, -1927.485pt)
 -- (5298.487pt, -1927.485pt) .. controls (5301.675pt, -1929.686pt) and (5305.875pt, -1930.789pt) .. (5311.013pt, -1930.789pt)
 -- (5311.013pt, -1930.789pt)
 -- (5311.013pt, -1930.789pt)
 -- (5311.013pt, -1930.789pt) .. controls (5316.862pt, -1930.789pt) and (5321.513pt, -1929.547pt) .. (5324.963pt, -1927.061pt)
 -- (5324.963pt, -1927.061pt)
 -- (5324.963pt, -1927.061pt)
 -- (5324.963pt, -1927.061pt) .. controls (5328.45pt, -1924.538pt) and (5330.175pt, -1921.519pt) .. (5330.175pt, -1918.005pt)
 -- (5330.175pt, -1918.005pt)
 -- (5330.175pt, -1918.005pt)
 -- (5330.175pt, -1918.005pt) .. controls (5330.175pt, -1915.163pt) and (5329.2pt, -1912.785pt) .. (5327.213pt, -1910.865pt)
 -- (5327.213pt, -1910.865pt)
 -- (5327.213pt, -1910.865pt)
 -- (5327.213pt, -1910.865pt) .. controls (5325.225pt, -1908.915pt) and (5322.15pt, -1907.456pt) .. (5318.062pt, -1906.5pt)
 -- (5318.062pt, -1906.5pt)
 -- (5304.412pt, -1903.301pt)
 -- (5304.412pt, -1903.301pt) .. controls (5296.912pt, -1901.528pt) and (5291.4pt, -1898.775pt) .. (5287.912pt, -1895.047pt)
 -- (5287.912pt, -1895.047pt)
 -- (5287.912pt, -1895.047pt)
 -- (5287.912pt, -1895.047pt) .. controls (5284.425pt, -1891.282pt) and (5282.662pt, -1886.576pt) .. (5282.662pt, -1880.929pt)
 -- (5282.662pt, -1880.929pt)
 -- (5282.662pt, -1880.929pt)
 -- (5282.662pt, -1880.929pt) .. controls (5282.662pt, -1876.312pt) and (5283.975pt, -1872.229pt) .. (5286.562pt, -1868.677pt)
 -- (5286.562pt, -1868.677pt)
 -- (5286.562pt, -1868.677pt)
 -- (5286.562pt, -1868.677pt) .. controls (5289.188pt, -1865.126pt) and (5292.75pt, -1862.34pt) .. (5297.287pt, -1860.315pt)
 -- (5297.287pt, -1860.315pt)
 -- (5297.287pt, -1860.315pt)
 -- (5297.287pt, -1860.315pt) .. controls (5301.825pt, -1858.294pt) and (5306.963pt, -1857.281pt) .. (5312.737pt, -1857.281pt)
 -- (5312.737pt, -1857.281pt)
 -- (5312.737pt, -1857.281pt)
 -- (5312.737pt, -1857.281pt) .. controls (5320.8pt, -1857.281pt) and (5327.175pt, -1859.055pt) .. (5331.787pt, -1862.606pt)
 -- (5331.787pt, -1862.606pt)
 -- (5331.787pt, -1862.606pt)
 -- (5331.787pt, -1862.606pt) .. controls (5336.438pt, -1866.157pt) and (5339.737pt, -1870.845pt) .. (5341.688pt, -1876.669pt) -- cycle
(5263.312pt, -1876.669pt) -- (5263.312pt, -1876.669pt)
 -- (5263.312pt, -1876.669pt)
 -- (5252.025pt, -1879.864pt)
 -- (5252.025pt, -1879.864pt)
 -- (5252.025pt, -1879.864pt)
 -- (5252.025pt, -1879.864pt) .. controls (5251.312pt, -1877.985pt) and (5250.263pt, -1876.155pt) .. (5248.875pt, -1874.377pt)
 -- (5248.875pt, -1874.377pt)
 -- (5248.875pt, -1874.377pt)
 -- (5248.875pt, -1874.377pt) .. controls (5247.525pt, -1872.566pt) and (5245.688pt, -1871.078pt) .. (5243.362pt, -1869.904pt)
 -- (5243.362pt, -1869.904pt)
 -- (5243.362pt, -1869.904pt)
 -- (5243.362pt, -1869.904pt) .. controls (5241pt, -1868.734pt) and (5238pt, -1868.145pt) .. (5234.362pt, -1868.145pt)
 -- (5234.362pt, -1868.145pt)
 -- (5234.362pt, -1868.145pt)
 -- (5234.362pt, -1868.145pt) .. controls (5229.338pt, -1868.145pt) and (5225.175pt, -1869.3pt) .. (5221.838pt, -1871.61pt)
 -- (5221.838pt, -1871.61pt)
 -- (5221.838pt, -1871.61pt)
 -- (5221.838pt, -1871.61pt) .. controls (5218.537pt, -1873.883pt) and (5216.888pt, -1876.778pt) .. (5216.888pt, -1880.291pt)
 -- (5216.888pt, -1880.291pt)
 -- (5216.888pt, -1880.291pt)
 -- (5216.888pt, -1880.291pt) .. controls (5216.888pt, -1883.415pt) and (5218.013pt, -1885.886pt) .. (5220.3pt, -1887.694pt)
 -- (5220.3pt, -1887.694pt)
 -- (5220.3pt, -1887.694pt)
 -- (5220.3pt, -1887.694pt) .. controls (5222.55pt, -1889.505pt) and (5226.112pt, -1891.016pt) .. (5230.95pt, -1892.224pt)
 -- (5230.95pt, -1892.224pt)
 -- (5243.1pt, -1895.205pt)
 -- (5243.1pt, -1895.205pt) .. controls (5250.412pt, -1896.983pt) and (5255.85pt, -1899.698pt) .. (5259.45pt, -1903.358pt)
 -- (5259.45pt, -1903.358pt)
 -- (5259.45pt, -1903.358pt)
 -- (5259.45pt, -1903.358pt) .. controls (5263.013pt, -1906.98pt) and (5264.812pt, -1911.649pt) .. (5264.812pt, -1917.364pt)
 -- (5264.812pt, -1917.364pt)
 -- (5264.812pt, -1917.364pt)
 -- (5264.812pt, -1917.364pt) .. controls (5264.812pt, -1922.051pt) and (5263.463pt, -1926.244pt) .. (5260.763pt, -1929.938pt)
 -- (5260.763pt, -1929.938pt)
 -- (5260.763pt, -1929.938pt)
 -- (5260.763pt, -1929.938pt) .. controls (5258.1pt, -1933.631pt) and (5254.388pt, -1936.541pt) .. (5249.588pt, -1938.671pt)
 -- (5249.588pt, -1938.671pt)
 -- (5249.588pt, -1938.671pt)
 -- (5249.588pt, -1938.671pt) .. controls (5244.787pt, -1940.801pt) and (5239.2pt, -1941.866pt) .. (5232.862pt, -1941.866pt)
 -- (5232.862pt, -1941.866pt)
 -- (5232.862pt, -1941.866pt)
 -- (5232.862pt, -1941.866pt) .. controls (5224.5pt, -1941.866pt) and (5217.6pt, -1940.059pt) .. (5212.125pt, -1936.436pt)
 -- (5212.125pt, -1936.436pt)
 -- (5212.125pt, -1936.436pt)
 -- (5212.125pt, -1936.436pt) .. controls (5206.688pt, -1932.814pt) and (5203.2pt, -1927.522pt) .. (5201.737pt, -1920.562pt)
 -- (5201.737pt, -1920.562pt)
 -- (5213.7pt, -1917.578pt)
 -- (5213.7pt, -1917.578pt) .. controls (5214.825pt, -1921.98pt) and (5216.963pt, -1925.284pt) .. (5220.112pt, -1927.485pt)
 -- (5220.112pt, -1927.485pt)
 -- (5220.112pt, -1927.485pt)
 -- (5220.112pt, -1927.485pt) .. controls (5223.338pt, -1929.686pt) and (5227.5pt, -1930.789pt) .. (5232.638pt, -1930.789pt)
 -- (5232.638pt, -1930.789pt)
 -- (5232.638pt, -1930.789pt)
 -- (5232.638pt, -1930.789pt) .. controls (5238.487pt, -1930.789pt) and (5243.175pt, -1929.547pt) .. (5246.588pt, -1927.061pt)
 -- (5246.588pt, -1927.061pt)
 -- (5246.588pt, -1927.061pt)
 -- (5246.588pt, -1927.061pt) .. controls (5250.075pt, -1924.538pt) and (5251.838pt, -1921.519pt) .. (5251.838pt, -1918.005pt)
 -- (5251.838pt, -1918.005pt)
 -- (5251.838pt, -1918.005pt)
 -- (5251.838pt, -1918.005pt) .. controls (5251.838pt, -1915.163pt) and (5250.825pt, -1912.785pt) .. (5248.838pt, -1910.865pt)
 -- (5248.838pt, -1910.865pt)
 -- (5248.838pt, -1910.865pt)
 -- (5248.838pt, -1910.865pt) .. controls (5246.85pt, -1908.915pt) and (5243.812pt, -1907.456pt) .. (5239.688pt, -1906.5pt)
 -- (5239.688pt, -1906.5pt)
 -- (5226.037pt, -1903.301pt)
 -- (5226.037pt, -1903.301pt) .. controls (5218.537pt, -1901.528pt) and (5213.025pt, -1898.775pt) .. (5209.537pt, -1895.047pt)
 -- (5209.537pt, -1895.047pt)
 -- (5209.537pt, -1895.047pt)
 -- (5209.537pt, -1895.047pt) .. controls (5206.05pt, -1891.282pt) and (5204.325pt, -1886.576pt) .. (5204.325pt, -1880.929pt)
 -- (5204.325pt, -1880.929pt)
 -- (5204.325pt, -1880.929pt)
 -- (5204.325pt, -1880.929pt) .. controls (5204.325pt, -1876.312pt) and (5205.6pt, -1872.229pt) .. (5208.188pt, -1868.677pt)
 -- (5208.188pt, -1868.677pt)
 -- (5208.188pt, -1868.677pt)
 -- (5208.188pt, -1868.677pt) .. controls (5210.812pt, -1865.126pt) and (5214.375pt, -1862.34pt) .. (5218.912pt, -1860.315pt)
 -- (5218.912pt, -1860.315pt)
 -- (5218.912pt, -1860.315pt)
 -- (5218.912pt, -1860.315pt) .. controls (5223.45pt, -1858.294pt) and (5228.588pt, -1857.281pt) .. (5234.362pt, -1857.281pt)
 -- (5234.362pt, -1857.281pt)
 -- (5234.362pt, -1857.281pt)
 -- (5234.362pt, -1857.281pt) .. controls (5242.463pt, -1857.281pt) and (5248.8pt, -1859.055pt) .. (5253.412pt, -1862.606pt)
 -- (5253.412pt, -1862.606pt)
 -- (5253.412pt, -1862.606pt)
 -- (5253.412pt, -1862.606pt) .. controls (5258.062pt, -1866.157pt) and (5261.362pt, -1870.845pt) .. (5263.312pt, -1876.669pt) -- cycle
(5146.838pt, -1930.789pt) .. controls (5151.825pt, -1930.789pt) and (5156.025pt, -1929.814pt) .. (5159.4pt, -1927.86pt)
 -- (5159.4pt, -1927.86pt)
 -- (5159.4pt, -1927.86pt)
 -- (5159.4pt, -1927.86pt) .. controls (5162.85pt, -1925.906pt) and (5165.438pt, -1923.386pt) .. (5167.2pt, -1920.296pt)
 -- (5167.2pt, -1920.296pt)
 -- (5167.2pt, -1920.296pt)
 -- (5167.2pt, -1920.296pt) .. controls (5168.963pt, -1917.206pt) and (5169.862pt, -1913.955pt) .. (5169.862pt, -1910.546pt)
 -- (5169.862pt, -1910.546pt)
 -- (5169.862pt, -1910.546pt)
 -- (5169.862pt, -1910.546pt)
 -- (5169.862pt, -1899.041pt)
 -- (5169.862pt, -1899.041pt)
 -- (5169.862pt, -1899.041pt)
 -- (5169.862pt, -1899.041pt) .. controls (5169.338pt, -1899.679pt) and (5168.138pt, -1900.267pt) .. (5166.338pt, -1900.8pt)
 -- (5166.338pt, -1900.8pt)
 -- (5166.338pt, -1900.8pt)
 -- (5166.338pt, -1900.8pt) .. controls (5164.575pt, -1901.295pt) and (5162.513pt, -1901.741pt) .. (5160.15pt, -1902.131pt)
 -- (5160.15pt, -1902.131pt)
 -- (5160.15pt, -1902.131pt)
 -- (5160.15pt, -1902.131pt) .. controls (5157.862pt, -1902.487pt) and (5155.612pt, -1902.806pt) .. (5153.4pt, -1903.091pt)
 -- (5153.4pt, -1903.091pt)
 -- (5153.4pt, -1903.091pt)
 -- (5153.4pt, -1903.091pt) .. controls (5151.225pt, -1903.339pt) and (5149.463pt, -1903.552pt) .. (5148.112pt, -1903.729pt)
 -- (5148.112pt, -1903.729pt)
 -- (5148.112pt, -1903.729pt)
 -- (5148.112pt, -1903.729pt) .. controls (5144.85pt, -1904.156pt) and (5141.812pt, -1904.846pt) .. (5138.963pt, -1905.806pt)
 -- (5138.963pt, -1905.806pt)
 -- (5138.963pt, -1905.806pt)
 -- (5138.963pt, -1905.806pt) .. controls (5136.15pt, -1906.729pt) and (5133.9pt, -1908.131pt) .. (5132.138pt, -1910.014pt)
 -- (5132.138pt, -1910.014pt)
 -- (5132.138pt, -1910.014pt)
 -- (5132.138pt, -1910.014pt) .. controls (5130.45pt, -1911.862pt) and (5129.588pt, -1914.383pt) .. (5129.588pt, -1917.578pt)
 -- (5129.588pt, -1917.578pt)
 -- (5129.588pt, -1917.578pt)
 -- (5129.588pt, -1917.578pt) .. controls (5129.588pt, -1921.946pt) and (5131.2pt, -1925.25pt) .. (5134.425pt, -1927.485pt)
 -- (5134.425pt, -1927.485pt)
 -- (5134.425pt, -1927.485pt)
 -- (5134.425pt, -1927.485pt) .. controls (5137.688pt, -1929.686pt) and (5141.85pt, -1930.789pt) .. (5146.838pt, -1930.789pt) -- cycle
(5144.925pt, -1942.08pt) .. controls (5139.75pt, -1942.08pt) and (5135.025pt, -1941.105pt) .. (5130.825pt, -1939.151pt)
 -- (5130.825pt, -1939.151pt)
 -- (5130.825pt, -1939.151pt)
 -- (5130.825pt, -1939.151pt) .. controls (5126.588pt, -1937.164pt) and (5123.213pt, -1934.302pt) .. (5120.737pt, -1930.575pt)
 -- (5120.737pt, -1930.575pt)
 -- (5120.737pt, -1930.575pt)
 -- (5120.737pt, -1930.575pt) .. controls (5118.263pt, -1926.81pt) and (5117.025pt, -1922.265pt) .. (5117.025pt, -1916.94pt)
 -- (5117.025pt, -1916.94pt)
 -- (5117.025pt, -1916.94pt)
 -- (5117.025pt, -1916.94pt) .. controls (5117.025pt, -1912.252pt) and (5117.925pt, -1908.454pt) .. (5119.8pt, -1905.54pt)
 -- (5119.8pt, -1905.54pt)
 -- (5119.8pt, -1905.54pt)
 -- (5119.8pt, -1905.54pt) .. controls (5121.638pt, -1902.593pt) and (5124.112pt, -1900.282pt) .. (5127.188pt, -1898.614pt)
 -- (5127.188pt, -1898.614pt)
 -- (5127.188pt, -1898.614pt)
 -- (5127.188pt, -1898.614pt) .. controls (5130.263pt, -1896.945pt) and (5133.675pt, -1895.704pt) .. (5137.425pt, -1894.886pt)
 -- (5137.425pt, -1894.886pt)
 -- (5137.425pt, -1894.886pt)
 -- (5137.425pt, -1894.886pt) .. controls (5141.175pt, -1894.035pt) and (5144.963pt, -1893.36pt) .. (5148.75pt, -1892.861pt)
 -- (5148.75pt, -1892.861pt)
 -- (5148.75pt, -1892.861pt)
 -- (5148.75pt, -1892.861pt) .. controls (5153.737pt, -1892.224pt) and (5157.75pt, -1891.744pt) .. (5160.862pt, -1891.425pt)
 -- (5160.862pt, -1891.425pt)
 -- (5160.862pt, -1891.425pt)
 -- (5160.862pt, -1891.425pt) .. controls (5163.975pt, -1891.069pt) and (5166.263pt, -1890.484pt) .. (5167.688pt, -1889.666pt)
 -- (5167.688pt, -1889.666pt)
 -- (5167.688pt, -1889.666pt)
 -- (5167.688pt, -1889.666pt) .. controls (5169.112pt, -1888.849pt) and (5169.862pt, -1887.427pt) .. (5169.862pt, -1885.406pt)
 -- (5169.862pt, -1885.406pt)
 -- (5169.862pt, -1885.406pt)
 -- (5169.862pt, -1885.406pt)
 -- (5169.862pt, -1884.979pt)
 -- (5169.862pt, -1884.979pt)
 -- (5169.862pt, -1884.979pt)
 -- (5169.862pt, -1884.979pt) .. controls (5169.862pt, -1879.725pt) and (5168.438pt, -1875.641pt) .. (5165.55pt, -1872.728pt)
 -- (5165.55pt, -1872.728pt)
 -- (5165.55pt, -1872.728pt)
 -- (5165.55pt, -1872.728pt) .. controls (5162.7pt, -1869.814pt) and (5158.388pt, -1868.359pt) .. (5152.612pt, -1868.359pt)
 -- (5152.612pt, -1868.359pt)
 -- (5152.612pt, -1868.359pt)
 -- (5152.612pt, -1868.359pt) .. controls (5146.612pt, -1868.359pt) and (5141.888pt, -1869.675pt) .. (5138.475pt, -1872.3pt)
 -- (5138.475pt, -1872.3pt)
 -- (5138.475pt, -1872.3pt)
 -- (5138.475pt, -1872.3pt) .. controls (5135.062pt, -1874.929pt) and (5132.662pt, -1877.734pt) .. (5131.275pt, -1880.719pt)
 -- (5131.275pt, -1880.719pt)
 -- (5119.35pt, -1876.455pt)
 -- (5119.35pt, -1876.455pt) .. controls (5121.487pt, -1871.486pt) and (5124.338pt, -1867.612pt) .. (5127.9pt, -1864.845pt)
 -- (5127.9pt, -1864.845pt)
 -- (5127.9pt, -1864.845pt)
 -- (5127.9pt, -1864.845pt) .. controls (5131.463pt, -1862.04pt) and (5135.362pt, -1860.086pt) .. (5139.6pt, -1858.984pt)
 -- (5139.6pt, -1858.984pt)
 -- (5139.6pt, -1858.984pt)
 -- (5139.6pt, -1858.984pt) .. controls (5143.875pt, -1857.847pt) and (5148.037pt, -1857.281pt) .. (5152.162pt, -1857.281pt)
 -- (5152.162pt, -1857.281pt)
 -- (5152.162pt, -1857.281pt)
 -- (5152.162pt, -1857.281pt) .. controls (5154.787pt, -1857.281pt) and (5157.825pt, -1857.6pt) .. (5161.237pt, -1858.237pt)
 -- (5161.237pt, -1858.237pt)
 -- (5161.237pt, -1858.237pt)
 -- (5161.237pt, -1858.237pt) .. controls (5164.688pt, -1858.841pt) and (5167.987pt, -1860.105pt) .. (5171.175pt, -1862.021pt)
 -- (5171.175pt, -1862.021pt)
 -- (5171.175pt, -1862.021pt)
 -- (5171.175pt, -1862.021pt) .. controls (5174.438pt, -1863.938pt) and (5177.1pt, -1866.833pt) .. (5179.237pt, -1870.703pt)
 -- (5179.237pt, -1870.703pt)
 -- (5179.237pt, -1870.703pt)
 -- (5179.237pt, -1870.703pt) .. controls (5181.375pt, -1874.573pt) and (5182.425pt, -1879.759pt) .. (5182.425pt, -1886.258pt)
 -- (5182.425pt, -1886.258pt)
 -- (5182.425pt, -1886.258pt)
 -- (5182.425pt, -1886.258pt)
 -- (5182.425pt, -1940.164pt)
 -- (5182.425pt, -1940.164pt)
 -- (5182.425pt, -1940.164pt)
 -- (5182.425pt, -1940.164pt)
 -- (5169.862pt, -1940.164pt)
 -- (5169.862pt, -1940.164pt)
 -- (5169.862pt, -1940.164pt)
 -- (5169.862pt, -1940.164pt)
 -- (5169.862pt, -1929.083pt)
 -- (5169.862pt, -1929.083pt)
 -- (5169.862pt, -1929.083pt)
 -- (5169.862pt, -1929.083pt)
 -- (5169.225pt, -1929.083pt)
 -- (5169.225pt, -1929.083pt)
 -- (5169.225pt, -1929.083pt)
 -- (5169.225pt, -1929.083pt) .. controls (5168.362pt, -1930.86pt) and (5166.938pt, -1932.761pt) .. (5164.95pt, -1934.782pt)
 -- (5164.95pt, -1934.782pt)
 -- (5164.95pt, -1934.782pt)
 -- (5164.95pt, -1934.782pt) .. controls (5162.963pt, -1936.807pt) and (5160.338pt, -1938.529pt) .. (5157.037pt, -1939.95pt)
 -- (5157.037pt, -1939.95pt)
 -- (5157.037pt, -1939.95pt)
 -- (5157.037pt, -1939.95pt) .. controls (5153.7pt, -1941.371pt) and (5149.688pt, -1942.08pt) .. (5144.925pt, -1942.08pt) -- cycle
(5097.825pt, -1831.073pt) -- (5097.825pt, -1831.073pt)
 -- (5097.825pt, -1831.073pt)
 -- (5097.825pt, -1831.073pt)
 -- (5097.825pt, -1831.073pt)
 -- (5097.825pt, -1940.164pt)
 -- (5097.825pt, -1940.164pt)
 -- (5097.825pt, -1940.164pt)
 -- (5097.825pt, -1940.164pt)
 -- (5085.263pt, -1940.164pt)
 -- (5085.263pt, -1940.164pt)
 -- (5085.263pt, -1940.164pt)
 -- (5085.263pt, -1940.164pt)
 -- (5085.263pt, -1831.073pt)
 -- (5085.263pt, -1831.073pt)
 -- (5085.263pt, -1831.073pt)
 -- (5085.263pt, -1831.073pt)
 -- (5097.825pt, -1831.073pt) -- cycle
(5026.463pt, -1927.594pt) .. controls (5031.487pt, -1927.594pt) and (5035.763pt, -1926.439pt) .. (5039.25pt, -1924.129pt)
 -- (5039.25pt, -1924.129pt)
 -- (5039.25pt, -1924.129pt)
 -- (5039.25pt, -1924.129pt) .. controls (5042.7pt, -1921.823pt) and (5045.362pt, -1918.5pt) .. (5047.162pt, -1914.169pt)
 -- (5047.162pt, -1914.169pt)
 -- (5047.162pt, -1914.169pt)
 -- (5047.162pt, -1914.169pt) .. controls (5048.963pt, -1909.837pt) and (5049.9pt, -1904.651pt) .. (5049.9pt, -1898.614pt)
 -- (5049.9pt, -1898.614pt)
 -- (5049.9pt, -1898.614pt)
 -- (5049.9pt, -1898.614pt) .. controls (5049.9pt, -1892.719pt) and (5049pt, -1887.517pt) .. (5047.237pt, -1883.006pt)
 -- (5047.237pt, -1883.006pt)
 -- (5047.237pt, -1883.006pt)
 -- (5047.237pt, -1883.006pt) .. controls (5045.438pt, -1878.499pt) and (5042.812pt, -1874.966pt) .. (5039.325pt, -1872.409pt)
 -- (5039.325pt, -1872.409pt)
 -- (5039.325pt, -1872.409pt)
 -- (5039.325pt, -1872.409pt) .. controls (5035.875pt, -1869.851pt) and (5031.562pt, -1868.573pt) .. (5026.463pt, -1868.573pt)
 -- (5026.463pt, -1868.573pt)
 -- (5026.463pt, -1868.573pt)
 -- (5026.463pt, -1868.573pt) .. controls (5021.138pt, -1868.573pt) and (5016.675pt, -1869.922pt) .. (5013.15pt, -1872.623pt)
 -- (5013.15pt, -1872.623pt)
 -- (5013.15pt, -1872.623pt)
 -- (5013.15pt, -1872.623pt) .. controls (5009.625pt, -1875.319pt) and (5006.963pt, -1878.941pt) .. (5005.2pt, -1883.486pt)
 -- (5005.2pt, -1883.486pt)
 -- (5005.2pt, -1883.486pt)
 -- (5005.2pt, -1883.486pt) .. controls (5003.438pt, -1888.031pt) and (5002.575pt, -1893.075pt) .. (5002.575pt, -1898.614pt)
 -- (5002.575pt, -1898.614pt)
 -- (5002.575pt, -1898.614pt)
 -- (5002.575pt, -1898.614pt) .. controls (5002.575pt, -1904.299pt) and (5003.475pt, -1909.324pt) .. (5005.237pt, -1913.689pt)
 -- (5005.237pt, -1913.689pt)
 -- (5005.237pt, -1913.689pt)
 -- (5005.237pt, -1913.689pt) .. controls (5007.075pt, -1918.024pt) and (5009.737pt, -1921.432pt) .. (5013.225pt, -1923.919pt)
 -- (5013.225pt, -1923.919pt)
 -- (5013.225pt, -1923.919pt)
 -- (5013.225pt, -1923.919pt) .. controls (5016.787pt, -1926.367pt) and (5021.175pt, -1927.594pt) .. (5026.463pt, -1927.594pt) -- cycle
(5026.875pt, -1972.549pt) .. controls (5020.8pt, -1972.549pt) and (5015.588pt, -1971.769pt) .. (5011.2pt, -1970.205pt)
 -- (5011.2pt, -1970.205pt)
 -- (5011.2pt, -1970.205pt)
 -- (5011.2pt, -1970.205pt) .. controls (5006.85pt, -1968.679pt) and (5003.213pt, -1966.654pt) .. (5000.287pt, -1964.134pt)
 -- (5000.287pt, -1964.134pt)
 -- (5000.287pt, -1964.134pt)
 -- (5000.287pt, -1964.134pt) .. controls (4997.4pt, -1961.647pt) and (4995.112pt, -1958.985pt) .. (4993.425pt, -1956.142pt)
 -- (4993.425pt, -1956.142pt)
 -- (5003.438pt, -1949.111pt)
 -- (5003.438pt, -1949.111pt) .. controls (5004.562pt, -1950.604pt) and (5006.025pt, -1952.31pt) .. (5007.75pt, -1954.226pt)
 -- (5007.75pt, -1954.226pt)
 -- (5007.75pt, -1954.226pt)
 -- (5007.75pt, -1954.226pt) .. controls (5009.475pt, -1956.18pt) and (5011.875pt, -1957.867pt) .. (5014.875pt, -1959.285pt)
 -- (5014.875pt, -1959.285pt)
 -- (5014.875pt, -1959.285pt)
 -- (5014.875pt, -1959.285pt) .. controls (5017.95pt, -1960.744pt) and (5021.925pt, -1961.471pt) .. (5026.875pt, -1961.471pt)
 -- (5026.875pt, -1961.471pt)
 -- (5026.875pt, -1961.471pt)
 -- (5026.875pt, -1961.471pt) .. controls (5033.475pt, -1961.471pt) and (5038.912pt, -1959.874pt) .. (5043.225pt, -1956.675pt)
 -- (5043.225pt, -1956.675pt)
 -- (5043.225pt, -1956.675pt)
 -- (5043.225pt, -1956.675pt) .. controls (5047.537pt, -1953.48pt) and (5049.675pt, -1948.474pt) .. (5049.675pt, -1941.656pt)
 -- (5049.675pt, -1941.656pt)
 -- (5049.675pt, -1941.656pt)
 -- (5049.675pt, -1941.656pt)
 -- (5049.675pt, -1925.036pt)
 -- (5049.675pt, -1925.036pt)
 -- (5049.675pt, -1925.036pt)
 -- (5049.675pt, -1925.036pt)
 -- (5048.625pt, -1925.036pt)
 -- (5048.625pt, -1925.036pt)
 -- (5048.625pt, -1925.036pt)
 -- (5048.625pt, -1925.036pt) .. controls (5047.688pt, -1926.529pt) and (5046.375pt, -1928.374pt) .. (5044.65pt, -1930.575pt)
 -- (5044.65pt, -1930.575pt)
 -- (5044.65pt, -1930.575pt)
 -- (5044.65pt, -1930.575pt) .. controls (5043pt, -1932.742pt) and (5040.6pt, -1934.677pt) .. (5037.412pt, -1936.38pt)
 -- (5037.412pt, -1936.38pt)
 -- (5037.412pt, -1936.38pt)
 -- (5037.412pt, -1936.38pt) .. controls (5034.3pt, -1938.052pt) and (5030.062pt, -1938.885pt) .. (5024.737pt, -1938.885pt)
 -- (5024.737pt, -1938.885pt)
 -- (5024.737pt, -1938.885pt)
 -- (5024.737pt, -1938.885pt) .. controls (5018.138pt, -1938.885pt) and (5012.213pt, -1937.321pt) .. (5006.963pt, -1934.198pt)
 -- (5006.963pt, -1934.198pt)
 -- (5006.963pt, -1934.198pt)
 -- (5006.963pt, -1934.198pt) .. controls (5001.75pt, -1931.074pt) and (4997.588pt, -1926.529pt) .. (4994.55pt, -1920.562pt)
 -- (4994.55pt, -1920.562pt)
 -- (4994.55pt, -1920.562pt)
 -- (4994.55pt, -1920.562pt) .. controls (4991.513pt, -1914.596pt) and (4990.013pt, -1907.351pt) .. (4990.013pt, -1898.828pt)
 -- (4990.013pt, -1898.828pt)
 -- (4990.013pt, -1898.828pt)
 -- (4990.013pt, -1898.828pt) .. controls (4990.013pt, -1890.446pt) and (4991.475pt, -1883.149pt) .. (4994.438pt, -1876.935pt)
 -- (4994.438pt, -1876.935pt)
 -- (4994.438pt, -1876.935pt)
 -- (4994.438pt, -1876.935pt) .. controls (4997.4pt, -1870.684pt) and (5001.487pt, -1865.858pt) .. (5006.737pt, -1862.449pt)
 -- (5006.737pt, -1862.449pt)
 -- (5006.737pt, -1862.449pt)
 -- (5006.737pt, -1862.449pt) .. controls (5011.987pt, -1859.002pt) and (5018.062pt, -1857.281pt) .. (5024.963pt, -1857.281pt)
 -- (5024.963pt, -1857.281pt)
 -- (5024.963pt, -1857.281pt)
 -- (5024.963pt, -1857.281pt) .. controls (5030.287pt, -1857.281pt) and (5034.525pt, -1858.166pt) .. (5037.638pt, -1859.944pt)
 -- (5037.638pt, -1859.944pt)
 -- (5037.638pt, -1859.944pt)
 -- (5037.638pt, -1859.944pt) .. controls (5040.787pt, -1861.684pt) and (5043.225pt, -1863.671pt) .. (5044.875pt, -1865.91pt)
 -- (5044.875pt, -1865.91pt)
 -- (5044.875pt, -1865.91pt)
 -- (5044.875pt, -1865.91pt) .. controls (5046.6pt, -1868.111pt) and (5047.912pt, -1869.922pt) .. (5048.812pt, -1871.344pt)
 -- (5048.812pt, -1871.344pt)
 -- (5048.812pt, -1871.344pt)
 -- (5048.812pt, -1871.344pt)
 -- (5050.088pt, -1871.344pt)
 -- (5050.088pt, -1871.344pt)
 -- (5050.088pt, -1871.344pt)
 -- (5050.088pt, -1871.344pt)
 -- (5050.088pt, -1858.346pt)
 -- (5050.088pt, -1858.346pt)
 -- (5050.088pt, -1858.346pt)
 -- (5050.088pt, -1858.346pt)
 -- (5062.237pt, -1858.346pt)
 -- (5062.237pt, -1858.346pt)
 -- (5062.237pt, -1858.346pt)
 -- (5062.237pt, -1858.346pt)
 -- (5062.237pt, -1942.508pt)
 -- (5062.237pt, -1942.508pt)
 -- (5062.237pt, -1942.508pt)
 -- (5062.237pt, -1942.508pt) .. controls (5062.237pt, -1949.539pt) and (5060.662pt, -1955.258pt) .. (5057.438pt, -1959.66pt)
 -- (5057.438pt, -1959.66pt)
 -- (5057.438pt, -1959.66pt)
 -- (5057.438pt, -1959.66pt) .. controls (5054.287pt, -1964.1pt) and (5050.013pt, -1967.347pt) .. (5044.65pt, -1969.406pt)
 -- (5044.65pt, -1969.406pt)
 -- (5044.65pt, -1969.406pt)
 -- (5044.65pt, -1969.406pt) .. controls (5039.325pt, -1971.502pt) and (5033.4pt, -1972.549pt) .. (5026.875pt, -1972.549pt) -- cycle
(4898.662pt, -1941.866pt) .. controls (4890.787pt, -1941.866pt) and (4883.963pt, -1940.126pt) .. (4878.263pt, -1936.646pt)
 -- (4878.263pt, -1936.646pt)
 -- (4878.263pt, -1936.646pt)
 -- (4878.263pt, -1936.646pt) .. controls (4872.562pt, -1933.133pt) and (4868.175pt, -1928.231pt) .. (4865.1pt, -1921.946pt)
 -- (4865.1pt, -1921.946pt)
 -- (4865.1pt, -1921.946pt)
 -- (4865.1pt, -1921.946pt) .. controls (4862.062pt, -1915.624pt) and (4860.525pt, -1908.274pt) .. (4860.525pt, -1899.892pt)
 -- (4860.525pt, -1899.892pt)
 -- (4860.525pt, -1899.892pt)
 -- (4860.525pt, -1899.892pt) .. controls (4860.525pt, -1891.511pt) and (4862.062pt, -1884.127pt) .. (4865.1pt, -1877.734pt)
 -- (4865.1pt, -1877.734pt)
 -- (4865.1pt, -1877.734pt)
 -- (4865.1pt, -1877.734pt) .. controls (4868.175pt, -1871.306pt) and (4872.487pt, -1866.3pt) .. (4878pt, -1862.715pt)
 -- (4878pt, -1862.715pt)
 -- (4878pt, -1862.715pt)
 -- (4878pt, -1862.715pt) .. controls (4883.55pt, -1859.093pt) and (4890pt, -1857.281pt) .. (4897.388pt, -1857.281pt)
 -- (4897.388pt, -1857.281pt)
 -- (4897.388pt, -1857.281pt)
 -- (4897.388pt, -1857.281pt) .. controls (4901.662pt, -1857.281pt) and (4905.862pt, -1857.99pt) .. (4910.025pt, -1859.411pt)
 -- (4910.025pt, -1859.411pt)
 -- (4910.025pt, -1859.411pt)
 -- (4910.025pt, -1859.411pt) .. controls (4914.15pt, -1860.833pt) and (4917.938pt, -1863.139pt) .. (4921.35pt, -1866.334pt)
 -- (4921.35pt, -1866.334pt)
 -- (4921.35pt, -1866.334pt)
 -- (4921.35pt, -1866.334pt) .. controls (4924.763pt, -1869.495pt) and (4927.463pt, -1873.688pt) .. (4929.487pt, -1878.907pt)
 -- (4929.487pt, -1878.907pt)
 -- (4929.487pt, -1878.907pt)
 -- (4929.487pt, -1878.907pt) .. controls (4931.513pt, -1884.127pt) and (4932.525pt, -1890.555pt) .. (4932.525pt, -1898.19pt)
 -- (4932.525pt, -1898.19pt)
 -- (4932.525pt, -1898.19pt)
 -- (4932.525pt, -1898.19pt)
 -- (4932.525pt, -1903.515pt)
 -- (4932.525pt, -1903.515pt)
 -- (4932.525pt, -1903.515pt)
 -- (4932.525pt, -1903.515pt)
 -- (4869.487pt, -1903.515pt)
 -- (4869.487pt, -1903.515pt)
 -- (4869.487pt, -1903.515pt)
 -- (4869.487pt, -1903.515pt)
 -- (4869.487pt, -1892.647pt)
 -- (4869.487pt, -1892.647pt)
 -- (4869.487pt, -1892.647pt)
 -- (4869.487pt, -1892.647pt)
 -- (4919.737pt, -1892.647pt)
 -- (4919.737pt, -1892.647pt)
 -- (4919.737pt, -1892.647pt)
 -- (4919.737pt, -1892.647pt) .. controls (4919.737pt, -1888.031pt) and (4918.838pt, -1883.914pt) .. (4917pt, -1880.291pt)
 -- (4917pt, -1880.291pt)
 -- (4917pt, -1880.291pt)
 -- (4917pt, -1880.291pt) .. controls (4915.162pt, -1876.669pt) and (4912.575pt, -1873.811pt) .. (4909.2pt, -1871.715pt)
 -- (4909.2pt, -1871.715pt)
 -- (4909.2pt, -1871.715pt)
 -- (4909.2pt, -1871.715pt) .. controls (4905.862pt, -1869.619pt) and (4901.925pt, -1868.573pt) .. (4897.388pt, -1868.573pt)
 -- (4897.388pt, -1868.573pt)
 -- (4897.388pt, -1868.573pt)
 -- (4897.388pt, -1868.573pt) .. controls (4892.362pt, -1868.573pt) and (4888.05pt, -1869.814pt) .. (4884.375pt, -1872.3pt)
 -- (4884.375pt, -1872.3pt)
 -- (4884.375pt, -1872.3pt)
 -- (4884.375pt, -1872.3pt) .. controls (4880.775pt, -1874.752pt) and (4877.963pt, -1877.948pt) .. (4876.013pt, -1881.889pt)
 -- (4876.013pt, -1881.889pt)
 -- (4876.013pt, -1881.889pt)
 -- (4876.013pt, -1881.889pt) .. controls (4874.062pt, -1885.83pt) and (4873.088pt, -1890.056pt) .. (4873.088pt, -1894.568pt)
 -- (4873.088pt, -1894.568pt)
 -- (4873.088pt, -1894.568pt)
 -- (4873.088pt, -1894.568pt)
 -- (4873.088pt, -1901.812pt)
 -- (4873.088pt, -1901.812pt)
 -- (4873.088pt, -1901.812pt)
 -- (4873.088pt, -1901.812pt) .. controls (4873.088pt, -1907.989pt) and (4874.175pt, -1913.228pt) .. (4876.275pt, -1917.525pt)
 -- (4876.275pt, -1917.525pt)
 -- (4876.275pt, -1917.525pt)
 -- (4876.275pt, -1917.525pt) .. controls (4878.45pt, -1921.785pt) and (4881.45pt, -1925.036pt) .. (4885.275pt, -1927.271pt)
 -- (4885.275pt, -1927.271pt)
 -- (4885.275pt, -1927.271pt)
 -- (4885.275pt, -1927.271pt) .. controls (4889.138pt, -1929.476pt) and (4893.6pt, -1930.575pt) .. (4898.662pt, -1930.575pt)
 -- (4898.662pt, -1930.575pt)
 -- (4898.662pt, -1930.575pt)
 -- (4898.662pt, -1930.575pt) .. controls (4901.963pt, -1930.575pt) and (4904.963pt, -1930.114pt) .. (4907.625pt, -1929.191pt)
 -- (4907.625pt, -1929.191pt)
 -- (4907.625pt, -1929.191pt)
 -- (4907.625pt, -1929.191pt) .. controls (4910.325pt, -1928.231pt) and (4912.65pt, -1926.81pt) .. (4914.6pt, -1924.927pt)
 -- (4914.6pt, -1924.927pt)
 -- (4914.6pt, -1924.927pt)
 -- (4914.6pt, -1924.927pt) .. controls (4916.55pt, -1923.011pt) and (4918.05pt, -1920.634pt) .. (4919.1pt, -1917.791pt)
 -- (4919.1pt, -1917.791pt)
 -- (4931.25pt, -1921.2pt)
 -- (4931.25pt, -1921.2pt) .. controls (4929.975pt, -1925.321pt) and (4927.838pt, -1928.944pt) .. (4924.8pt, -1932.068pt)
 -- (4924.8pt, -1932.068pt)
 -- (4924.8pt, -1932.068pt)
 -- (4924.8pt, -1932.068pt) .. controls (4921.8pt, -1935.157pt) and (4918.05pt, -1937.573pt) .. (4913.625pt, -1939.312pt)
 -- (4913.625pt, -1939.312pt)
 -- (4913.625pt, -1939.312pt)
 -- (4913.625pt, -1939.312pt) .. controls (4909.2pt, -1941.015pt) and (4904.213pt, -1941.866pt) .. (4898.662pt, -1941.866pt) -- cycle
(4838.138pt, -1940.164pt) -- (4838.138pt, -1940.164pt)
 -- (4838.138pt, -1940.164pt)
 -- (4806.15pt, -1899.679pt)
 -- (4806.15pt, -1899.679pt)
 -- (4815.112pt, -1890.945pt)
 -- (4815.112pt, -1890.945pt)
 -- (4854.112pt, -1940.164pt)
 -- (4854.112pt, -1940.164pt)
 -- (4854.112pt, -1940.164pt)
 -- (4854.112pt, -1940.164pt)
 -- (4838.138pt, -1940.164pt) -- cycle
(4786.125pt, -1940.164pt) -- (4786.125pt, -1940.164pt)
 -- (4786.125pt, -1940.164pt)
 -- (4786.125pt, -1940.164pt)
 -- (4786.125pt, -1940.164pt)
 -- (4786.125pt, -1831.073pt)
 -- (4786.125pt, -1831.073pt)
 -- (4786.125pt, -1831.073pt)
 -- (4786.125pt, -1831.073pt)
 -- (4798.688pt, -1831.073pt)
 -- (4798.688pt, -1831.073pt)
 -- (4798.688pt, -1831.073pt)
 -- (4798.688pt, -1831.073pt)
 -- (4798.688pt, -1940.164pt)
 -- (4798.688pt, -1940.164pt)
 -- (4798.688pt, -1940.164pt)
 -- (4798.688pt, -1940.164pt)
 -- (4786.125pt, -1940.164pt) -- cycle
(4797.862pt, -1910.333pt) -- (4797.862pt, -1910.333pt)
 -- (4797.862pt, -1910.333pt)
 -- (4797.638pt, -1894.781pt)
 -- (4797.638pt, -1894.781pt)
 -- (4797.638pt, -1894.781pt)
 -- (4797.638pt, -1894.781pt)
 -- (4800.188pt, -1894.781pt)
 -- (4800.188pt, -1894.781pt)
 -- (4836pt, -1858.346pt)
 -- (4836pt, -1858.346pt)
 -- (4836pt, -1858.346pt)
 -- (4836pt, -1858.346pt)
 -- (4851.562pt, -1858.346pt)
 -- (4851.562pt, -1858.346pt)
 -- (4813.425pt, -1896.911pt)
 -- (4813.425pt, -1896.911pt)
 -- (4813.425pt, -1896.911pt)
 -- (4813.425pt, -1896.911pt)
 -- (4812.338pt, -1896.911pt)
 -- (4812.338pt, -1896.911pt)
 -- (4797.862pt, -1910.333pt) -- cycle
(4727.625pt, -1930.789pt) .. controls (4732.575pt, -1930.789pt) and (4736.775pt, -1929.814pt) .. (4740.188pt, -1927.86pt)
 -- (4740.188pt, -1927.86pt)
 -- (4740.188pt, -1927.86pt)
 -- (4740.188pt, -1927.86pt) .. controls (4743.638pt, -1925.906pt) and (4746.225pt, -1923.386pt) .. (4747.95pt, -1920.296pt)
 -- (4747.95pt, -1920.296pt)
 -- (4747.95pt, -1920.296pt)
 -- (4747.95pt, -1920.296pt) .. controls (4749.713pt, -1917.206pt) and (4750.612pt, -1913.955pt) .. (4750.612pt, -1910.546pt)
 -- (4750.612pt, -1910.546pt)
 -- (4750.612pt, -1910.546pt)
 -- (4750.612pt, -1910.546pt)
 -- (4750.612pt, -1899.041pt)
 -- (4750.612pt, -1899.041pt)
 -- (4750.612pt, -1899.041pt)
 -- (4750.612pt, -1899.041pt) .. controls (4750.088pt, -1899.679pt) and (4748.925pt, -1900.267pt) .. (4747.088pt, -1900.8pt)
 -- (4747.088pt, -1900.8pt)
 -- (4747.088pt, -1900.8pt)
 -- (4747.088pt, -1900.8pt) .. controls (4745.325pt, -1901.295pt) and (4743.263pt, -1901.741pt) .. (4740.938pt, -1902.131pt)
 -- (4740.938pt, -1902.131pt)
 -- (4740.938pt, -1902.131pt)
 -- (4740.938pt, -1902.131pt) .. controls (4738.612pt, -1902.487pt) and (4736.362pt, -1902.806pt) .. (4734.15pt, -1903.091pt)
 -- (4734.15pt, -1903.091pt)
 -- (4734.15pt, -1903.091pt)
 -- (4734.15pt, -1903.091pt) .. controls (4731.975pt, -1903.339pt) and (4730.25pt, -1903.552pt) .. (4728.9pt, -1903.729pt)
 -- (4728.9pt, -1903.729pt)
 -- (4728.9pt, -1903.729pt)
 -- (4728.9pt, -1903.729pt) .. controls (4725.638pt, -1904.156pt) and (4722.562pt, -1904.846pt) .. (4719.713pt, -1905.806pt)
 -- (4719.713pt, -1905.806pt)
 -- (4719.713pt, -1905.806pt)
 -- (4719.713pt, -1905.806pt) .. controls (4716.9pt, -1906.729pt) and (4714.65pt, -1908.131pt) .. (4712.888pt, -1910.014pt)
 -- (4712.888pt, -1910.014pt)
 -- (4712.888pt, -1910.014pt)
 -- (4712.888pt, -1910.014pt) .. controls (4711.2pt, -1911.862pt) and (4710.338pt, -1914.383pt) .. (4710.338pt, -1917.578pt)
 -- (4710.338pt, -1917.578pt)
 -- (4710.338pt, -1917.578pt)
 -- (4710.338pt, -1917.578pt) .. controls (4710.338pt, -1921.946pt) and (4711.95pt, -1925.25pt) .. (4715.213pt, -1927.485pt)
 -- (4715.213pt, -1927.485pt)
 -- (4715.213pt, -1927.485pt)
 -- (4715.213pt, -1927.485pt) .. controls (4718.475pt, -1929.686pt) and (4722.6pt, -1930.789pt) .. (4727.625pt, -1930.789pt) -- cycle
(4725.675pt, -1942.08pt) .. controls (4720.5pt, -1942.08pt) and (4715.812pt, -1941.105pt) .. (4711.575pt, -1939.151pt)
 -- (4711.575pt, -1939.151pt)
 -- (4711.575pt, -1939.151pt)
 -- (4711.575pt, -1939.151pt) .. controls (4707.338pt, -1937.164pt) and (4704pt, -1934.302pt) .. (4701.525pt, -1930.575pt)
 -- (4701.525pt, -1930.575pt)
 -- (4701.525pt, -1930.575pt)
 -- (4701.525pt, -1930.575pt) .. controls (4699.013pt, -1926.81pt) and (4697.775pt, -1922.265pt) .. (4697.775pt, -1916.94pt)
 -- (4697.775pt, -1916.94pt)
 -- (4697.775pt, -1916.94pt)
 -- (4697.775pt, -1916.94pt) .. controls (4697.775pt, -1912.252pt) and (4698.713pt, -1908.454pt) .. (4700.55pt, -1905.54pt)
 -- (4700.55pt, -1905.54pt)
 -- (4700.55pt, -1905.54pt)
 -- (4700.55pt, -1905.54pt) .. controls (4702.388pt, -1902.593pt) and (4704.862pt, -1900.282pt) .. (4707.938pt, -1898.614pt)
 -- (4707.938pt, -1898.614pt)
 -- (4707.938pt, -1898.614pt)
 -- (4707.938pt, -1898.614pt) .. controls (4711.05pt, -1896.945pt) and (4714.463pt, -1895.704pt) .. (4718.175pt, -1894.886pt)
 -- (4718.175pt, -1894.886pt)
 -- (4718.175pt, -1894.886pt)
 -- (4718.175pt, -1894.886pt) .. controls (4721.925pt, -1894.035pt) and (4725.713pt, -1893.36pt) .. (4729.537pt, -1892.861pt)
 -- (4729.537pt, -1892.861pt)
 -- (4729.537pt, -1892.861pt)
 -- (4729.537pt, -1892.861pt) .. controls (4734.487pt, -1892.224pt) and (4738.537pt, -1891.744pt) .. (4741.612pt, -1891.425pt)
 -- (4741.612pt, -1891.425pt)
 -- (4741.612pt, -1891.425pt)
 -- (4741.612pt, -1891.425pt) .. controls (4744.725pt, -1891.069pt) and (4747.013pt, -1890.484pt) .. (4748.438pt, -1889.666pt)
 -- (4748.438pt, -1889.666pt)
 -- (4748.438pt, -1889.666pt)
 -- (4748.438pt, -1889.666pt) .. controls (4749.9pt, -1888.849pt) and (4750.612pt, -1887.427pt) .. (4750.612pt, -1885.406pt)
 -- (4750.612pt, -1885.406pt)
 -- (4750.612pt, -1885.406pt)
 -- (4750.612pt, -1885.406pt)
 -- (4750.612pt, -1884.979pt)
 -- (4750.612pt, -1884.979pt)
 -- (4750.612pt, -1884.979pt)
 -- (4750.612pt, -1884.979pt) .. controls (4750.612pt, -1879.725pt) and (4749.188pt, -1875.641pt) .. (4746.3pt, -1872.728pt)
 -- (4746.3pt, -1872.728pt)
 -- (4746.3pt, -1872.728pt)
 -- (4746.3pt, -1872.728pt) .. controls (4743.45pt, -1869.814pt) and (4739.138pt, -1868.359pt) .. (4733.362pt, -1868.359pt)
 -- (4733.362pt, -1868.359pt)
 -- (4733.362pt, -1868.359pt)
 -- (4733.362pt, -1868.359pt) .. controls (4727.362pt, -1868.359pt) and (4722.638pt, -1869.675pt) .. (4719.263pt, -1872.3pt)
 -- (4719.263pt, -1872.3pt)
 -- (4719.263pt, -1872.3pt)
 -- (4719.263pt, -1872.3pt) .. controls (4715.85pt, -1874.929pt) and (4713.45pt, -1877.734pt) .. (4712.062pt, -1880.719pt)
 -- (4712.062pt, -1880.719pt)
 -- (4700.138pt, -1876.455pt)
 -- (4700.138pt, -1876.455pt) .. controls (4702.237pt, -1871.486pt) and (4705.088pt, -1867.612pt) .. (4708.65pt, -1864.845pt)
 -- (4708.65pt, -1864.845pt)
 -- (4708.65pt, -1864.845pt)
 -- (4708.65pt, -1864.845pt) .. controls (4712.213pt, -1862.04pt) and (4716.15pt, -1860.086pt) .. (4720.35pt, -1858.984pt)
 -- (4720.35pt, -1858.984pt)
 -- (4720.35pt, -1858.984pt)
 -- (4720.35pt, -1858.984pt) .. controls (4724.625pt, -1857.847pt) and (4728.825pt, -1857.281pt) .. (4732.95pt, -1857.281pt)
 -- (4732.95pt, -1857.281pt)
 -- (4732.95pt, -1857.281pt)
 -- (4732.95pt, -1857.281pt) .. controls (4735.575pt, -1857.281pt) and (4738.575pt, -1857.6pt) .. (4741.987pt, -1858.237pt)
 -- (4741.987pt, -1858.237pt)
 -- (4741.987pt, -1858.237pt)
 -- (4741.987pt, -1858.237pt) .. controls (4745.438pt, -1858.841pt) and (4748.737pt, -1860.105pt) .. (4751.963pt, -1862.021pt)
 -- (4751.963pt, -1862.021pt)
 -- (4751.963pt, -1862.021pt)
 -- (4751.963pt, -1862.021pt) .. controls (4755.188pt, -1863.938pt) and (4757.85pt, -1866.833pt) .. (4759.987pt, -1870.703pt)
 -- (4759.987pt, -1870.703pt)
 -- (4759.987pt, -1870.703pt)
 -- (4759.987pt, -1870.703pt) .. controls (4762.125pt, -1874.573pt) and (4763.175pt, -1879.759pt) .. (4763.175pt, -1886.258pt)
 -- (4763.175pt, -1886.258pt)
 -- (4763.175pt, -1886.258pt)
 -- (4763.175pt, -1886.258pt)
 -- (4763.175pt, -1940.164pt)
 -- (4763.175pt, -1940.164pt)
 -- (4763.175pt, -1940.164pt)
 -- (4763.175pt, -1940.164pt)
 -- (4750.612pt, -1940.164pt)
 -- (4750.612pt, -1940.164pt)
 -- (4750.612pt, -1940.164pt)
 -- (4750.612pt, -1940.164pt)
 -- (4750.612pt, -1929.083pt)
 -- (4750.612pt, -1929.083pt)
 -- (4750.612pt, -1929.083pt)
 -- (4750.612pt, -1929.083pt)
 -- (4749.975pt, -1929.083pt)
 -- (4749.975pt, -1929.083pt)
 -- (4749.975pt, -1929.083pt)
 -- (4749.975pt, -1929.083pt) .. controls (4749.112pt, -1930.86pt) and (4747.725pt, -1932.761pt) .. (4745.7pt, -1934.782pt)
 -- (4745.7pt, -1934.782pt)
 -- (4745.7pt, -1934.782pt)
 -- (4745.7pt, -1934.782pt) .. controls (4743.713pt, -1936.807pt) and (4741.088pt, -1938.529pt) .. (4737.787pt, -1939.95pt)
 -- (4737.787pt, -1939.95pt)
 -- (4737.787pt, -1939.95pt)
 -- (4737.787pt, -1939.95pt) .. controls (4734.487pt, -1941.371pt) and (4730.438pt, -1942.08pt) .. (4725.675pt, -1942.08pt) -- cycle
(4612.237pt, -1842.791pt) -- (4612.237pt, -1842.791pt)
 -- (4612.237pt, -1842.791pt)
 -- (4612.237pt, -1842.791pt)
 -- (4612.237pt, -1842.791pt)
 -- (4612.237pt, -1831.073pt)
 -- (4612.237pt, -1831.073pt)
 -- (4612.237pt, -1831.073pt)
 -- (4612.237pt, -1831.073pt)
 -- (4694.062pt, -1831.073pt)
 -- (4694.062pt, -1831.073pt)
 -- (4694.062pt, -1831.073pt)
 -- (4694.062pt, -1831.073pt)
 -- (4694.062pt, -1842.791pt)
 -- (4694.062pt, -1842.791pt)
 -- (4694.062pt, -1842.791pt)
 -- (4694.062pt, -1842.791pt)
 -- (4659.75pt, -1842.791pt)
 -- (4659.75pt, -1842.791pt)
 -- (4659.75pt, -1842.791pt)
 -- (4659.75pt, -1842.791pt)
 -- (4659.75pt, -1940.164pt)
 -- (4659.75pt, -1940.164pt)
 -- (4659.75pt, -1940.164pt)
 -- (4659.75pt, -1940.164pt)
 -- (4646.55pt, -1940.164pt)
 -- (4646.55pt, -1940.164pt)
 -- (4646.55pt, -1940.164pt)
 -- (4646.55pt, -1940.164pt)
 -- (4646.55pt, -1842.791pt)
 -- (4646.55pt, -1842.791pt)
 -- (4646.55pt, -1842.791pt)
 -- (4646.55pt, -1842.791pt)
 -- (4612.237pt, -1842.791pt) -- cycle
(4534.35pt, -1941.015pt) .. controls (4531.725pt, -1941.015pt) and (4529.475pt, -1940.074pt) .. (4527.6pt, -1938.191pt)
 -- (4527.6pt, -1938.191pt)
 -- (4527.6pt, -1938.191pt)
 -- (4527.6pt, -1938.191pt) .. controls (4525.725pt, -1936.309pt) and (4524.787pt, -1934.055pt) .. (4524.787pt, -1931.426pt)
 -- (4524.787pt, -1931.426pt)
 -- (4524.787pt, -1931.426pt)
 -- (4524.787pt, -1931.426pt) .. controls (4524.787pt, -1928.801pt) and (4525.725pt, -1926.544pt) .. (4527.6pt, -1924.661pt)
 -- (4527.6pt, -1924.661pt)
 -- (4527.6pt, -1924.661pt)
 -- (4527.6pt, -1924.661pt) .. controls (4529.475pt, -1922.782pt) and (4531.725pt, -1921.841pt) .. (4534.35pt, -1921.841pt)
 -- (4534.35pt, -1921.841pt)
 -- (4534.35pt, -1921.841pt)
 -- (4534.35pt, -1921.841pt) .. controls (4536.975pt, -1921.841pt) and (4539.225pt, -1922.782pt) .. (4541.138pt, -1924.661pt)
 -- (4541.138pt, -1924.661pt)
 -- (4541.138pt, -1924.661pt)
 -- (4541.138pt, -1924.661pt) .. controls (4543.013pt, -1926.544pt) and (4543.95pt, -1928.801pt) .. (4543.95pt, -1931.426pt)
 -- (4543.95pt, -1931.426pt)
 -- (4543.95pt, -1931.426pt)
 -- (4543.95pt, -1931.426pt) .. controls (4543.95pt, -1933.166pt) and (4543.5pt, -1934.767pt) .. (4542.6pt, -1936.222pt)
 -- (4542.6pt, -1936.222pt)
 -- (4542.6pt, -1936.222pt)
 -- (4542.6pt, -1936.222pt) .. controls (4541.775pt, -1937.677pt) and (4540.612pt, -1938.851pt) .. (4539.15pt, -1939.736pt)
 -- (4539.15pt, -1939.736pt)
 -- (4539.15pt, -1939.736pt)
 -- (4539.15pt, -1939.736pt) .. controls (4537.725pt, -1940.591pt) and (4536.15pt, -1941.015pt) .. (4534.35pt, -1941.015pt) -- cycle
(4431.075pt, -1940.164pt) -- (4431.075pt, -1940.164pt)
 -- (4431.075pt, -1940.164pt)
 -- (4431.075pt, -1940.164pt)
 -- (4431.075pt, -1940.164pt)
 -- (4431.075pt, -1930.575pt)
 -- (4431.075pt, -1930.575pt)
 -- (4467.075pt, -1891.159pt)
 -- (4467.075pt, -1891.159pt)
 -- (4467.075pt, -1891.159pt)
 -- (4467.075pt, -1891.159pt) .. controls (4471.312pt, -1886.542pt) and (4474.763pt, -1882.53pt) .. (4477.5pt, -1879.121pt)
 -- (4477.5pt, -1879.121pt)
 -- (4477.5pt, -1879.121pt)
 -- (4477.5pt, -1879.121pt) .. controls (4480.237pt, -1875.675pt) and (4482.263pt, -1872.443pt) .. (4483.575pt, -1869.424pt)
 -- (4483.575pt, -1869.424pt)
 -- (4483.575pt, -1869.424pt)
 -- (4483.575pt, -1869.424pt) .. controls (4484.925pt, -1866.371pt) and (4485.6pt, -1863.176pt) .. (4485.6pt, -1859.835pt)
 -- (4485.6pt, -1859.835pt)
 -- (4485.6pt, -1859.835pt)
 -- (4485.6pt, -1859.835pt) .. controls (4485.6pt, -1856.002pt) and (4484.7pt, -1852.68pt) .. (4482.825pt, -1849.875pt)
 -- (4482.825pt, -1849.875pt)
 -- (4482.825pt, -1849.875pt)
 -- (4482.825pt, -1849.875pt) .. controls (4481.025pt, -1847.07pt) and (4478.55pt, -1844.903pt) .. (4475.362pt, -1843.376pt)
 -- (4475.362pt, -1843.376pt)
 -- (4475.362pt, -1843.376pt)
 -- (4475.362pt, -1843.376pt) .. controls (4472.213pt, -1841.85pt) and (4468.65pt, -1841.085pt) .. (4464.713pt, -1841.085pt)
 -- (4464.713pt, -1841.085pt)
 -- (4464.713pt, -1841.085pt)
 -- (4464.713pt, -1841.085pt) .. controls (4460.55pt, -1841.085pt) and (4456.875pt, -1841.959pt) .. (4453.763pt, -1843.699pt)
 -- (4453.763pt, -1843.699pt)
 -- (4453.763pt, -1843.699pt)
 -- (4453.763pt, -1843.699pt) .. controls (4450.65pt, -1845.401pt) and (4448.25pt, -1847.797pt) .. (4446.562pt, -1850.888pt)
 -- (4446.562pt, -1850.888pt)
 -- (4446.562pt, -1850.888pt)
 -- (4446.562pt, -1850.888pt) .. controls (4444.875pt, -1853.978pt) and (4444.05pt, -1857.6pt) .. (4444.05pt, -1861.755pt)
 -- (4444.05pt, -1861.755pt)
 -- (4444.05pt, -1861.755pt)
 -- (4444.05pt, -1861.755pt)
 -- (4431.487pt, -1861.755pt)
 -- (4431.487pt, -1861.755pt)
 -- (4431.487pt, -1861.755pt)
 -- (4431.487pt, -1861.755pt) .. controls (4431.487pt, -1855.361pt) and (4432.95pt, -1849.751pt) .. (4435.912pt, -1844.921pt)
 -- (4435.912pt, -1844.921pt)
 -- (4435.912pt, -1844.921pt)
 -- (4435.912pt, -1844.921pt) .. controls (4438.838pt, -1840.091pt) and (4442.888pt, -1836.33pt) .. (4447.95pt, -1833.63pt)
 -- (4447.95pt, -1833.63pt)
 -- (4447.95pt, -1833.63pt)
 -- (4447.95pt, -1833.63pt) .. controls (4453.05pt, -1830.93pt) and (4458.787pt, -1829.58pt) .. (4465.162pt, -1829.58pt)
 -- (4465.162pt, -1829.58pt)
 -- (4465.162pt, -1829.58pt)
 -- (4465.162pt, -1829.58pt) .. controls (4471.537pt, -1829.58pt) and (4477.2pt, -1830.93pt) .. (4482.15pt, -1833.63pt)
 -- (4482.15pt, -1833.63pt)
 -- (4482.15pt, -1833.63pt)
 -- (4482.15pt, -1833.63pt) .. controls (4487.062pt, -1836.33pt) and (4490.963pt, -1839.968pt) .. (4493.775pt, -1844.55pt)
 -- (4493.775pt, -1844.55pt)
 -- (4493.775pt, -1844.55pt)
 -- (4493.775pt, -1844.55pt) .. controls (4496.55pt, -1849.129pt) and (4497.975pt, -1854.225pt) .. (4497.975pt, -1859.835pt)
 -- (4497.975pt, -1859.835pt)
 -- (4497.975pt, -1859.835pt)
 -- (4497.975pt, -1859.835pt) .. controls (4497.975pt, -1863.851pt) and (4497.225pt, -1867.774pt) .. (4495.763pt, -1871.61pt)
 -- (4495.763pt, -1871.61pt)
 -- (4495.763pt, -1871.61pt)
 -- (4495.763pt, -1871.61pt) .. controls (4494.375pt, -1875.409pt) and (4491.862pt, -1879.654pt) .. (4488.338pt, -1884.341pt)
 -- (4488.338pt, -1884.341pt)
 -- (4488.338pt, -1884.341pt)
 -- (4488.338pt, -1884.341pt) .. controls (4484.812pt, -1888.991pt) and (4479.938pt, -1894.672pt) .. (4473.675pt, -1901.385pt)
 -- (4473.675pt, -1901.385pt)
 -- (4449.188pt, -1927.594pt)
 -- (4449.188pt, -1927.594pt)
 -- (4449.188pt, -1927.594pt)
 -- (4449.188pt, -1927.594pt)
 -- (4449.188pt, -1928.445pt)
 -- (4449.188pt, -1928.445pt)
 -- (4449.188pt, -1928.445pt)
 -- (4449.188pt, -1928.445pt)
 -- (4499.888pt, -1928.445pt)
 -- (4499.888pt, -1928.445pt)
 -- (4499.888pt, -1928.445pt)
 -- (4499.888pt, -1928.445pt)
 -- (4499.888pt, -1940.164pt)
 -- (4499.888pt, -1940.164pt)
 -- (4499.888pt, -1940.164pt)
 -- (4499.888pt, -1940.164pt)
 -- (4431.075pt, -1940.164pt) -- cycle
(5419.5pt, -1657.241pt) -- (5419.5pt, -1657.241pt)
 -- (5419.5pt, -1657.241pt)
 -- (5419.5pt, -1657.241pt)
 -- (5419.5pt, -1657.241pt)
 -- (5432.062pt, -1657.241pt)
 -- (5432.062pt, -1657.241pt)
 -- (5432.062pt, -1657.241pt)
 -- (5432.062pt, -1657.241pt)
 -- (5432.062pt, -1735.226pt)
 -- (5432.062pt, -1735.226pt)
 -- (5432.062pt, -1735.226pt)
 -- (5432.062pt, -1735.226pt) .. controls (5432.062pt, -1738.778pt) and (5432.588pt, -1741.44pt) .. (5433.638pt, -1743.218pt)
 -- (5433.638pt, -1743.218pt)
 -- (5433.638pt, -1743.218pt)
 -- (5433.638pt, -1743.218pt) .. controls (5434.688pt, -1744.958pt) and (5436.037pt, -1746.127pt) .. (5437.688pt, -1746.731pt)
 -- (5437.688pt, -1746.731pt)
 -- (5437.688pt, -1746.731pt)
 -- (5437.688pt, -1746.731pt) .. controls (5439.338pt, -1747.301pt) and (5441.1pt, -1747.583pt) .. (5442.938pt, -1747.583pt)
 -- (5442.938pt, -1747.583pt)
 -- (5442.938pt, -1747.583pt)
 -- (5442.938pt, -1747.583pt) .. controls (5444.325pt, -1747.583pt) and (5445.45pt, -1747.511pt) .. (5446.35pt, -1747.373pt)
 -- (5446.35pt, -1747.373pt)
 -- (5446.35pt, -1747.373pt)
 -- (5446.35pt, -1747.373pt) .. controls (5447.25pt, -1747.193pt) and (5447.963pt, -1747.05pt) .. (5448.487pt, -1746.945pt)
 -- (5448.487pt, -1746.945pt)
 -- (5451.037pt, -1758.236pt)
 -- (5451.037pt, -1758.236pt) .. controls (5450.175pt, -1758.559pt) and (5449.013pt, -1758.877pt) .. (5447.475pt, -1759.196pt)
 -- (5447.475pt, -1759.196pt)
 -- (5447.475pt, -1759.196pt)
 -- (5447.475pt, -1759.196pt) .. controls (5445.938pt, -1759.552pt) and (5444.025pt, -1759.729pt) .. (5441.662pt, -1759.729pt)
 -- (5441.662pt, -1759.729pt)
 -- (5441.662pt, -1759.729pt)
 -- (5441.662pt, -1759.729pt) .. controls (5438.1pt, -1759.729pt) and (5434.65pt, -1758.964pt) .. (5431.237pt, -1757.438pt)
 -- (5431.237pt, -1757.438pt)
 -- (5431.237pt, -1757.438pt)
 -- (5431.237pt, -1757.438pt) .. controls (5427.862pt, -1755.911pt) and (5425.05pt, -1753.586pt) .. (5422.8pt, -1750.459pt)
 -- (5422.8pt, -1750.459pt)
 -- (5422.8pt, -1750.459pt)
 -- (5422.8pt, -1750.459pt) .. controls (5420.625pt, -1747.335pt) and (5419.5pt, -1743.394pt) .. (5419.5pt, -1738.635pt)
 -- (5419.5pt, -1738.635pt)
 -- (5419.5pt, -1738.635pt)
 -- (5419.5pt, -1738.635pt)
 -- (5419.5pt, -1657.241pt) -- cycle
(5449.537pt, -1676.846pt) -- (5449.537pt, -1676.846pt)
 -- (5449.537pt, -1676.846pt)
 -- (5449.537pt, -1676.846pt)
 -- (5449.537pt, -1676.846pt)
 -- (5449.537pt, -1687.5pt)
 -- (5449.537pt, -1687.5pt)
 -- (5449.537pt, -1687.5pt)
 -- (5449.537pt, -1687.5pt)
 -- (5407.162pt, -1687.5pt)
 -- (5407.162pt, -1687.5pt)
 -- (5407.162pt, -1687.5pt)
 -- (5407.162pt, -1687.5pt)
 -- (5407.162pt, -1676.846pt)
 -- (5407.162pt, -1676.846pt)
 -- (5407.162pt, -1676.846pt)
 -- (5407.162pt, -1676.846pt)
 -- (5449.537pt, -1676.846pt) -- cycle
(5360.963pt, -1760.366pt) .. controls (5353.088pt, -1760.366pt) and (5346.3pt, -1758.626pt) .. (5340.562pt, -1755.146pt)
 -- (5340.562pt, -1755.146pt)
 -- (5340.562pt, -1755.146pt)
 -- (5340.562pt, -1755.146pt) .. controls (5334.9pt, -1751.633pt) and (5330.513pt, -1746.731pt) .. (5327.4pt, -1740.446pt)
 -- (5327.4pt, -1740.446pt)
 -- (5327.4pt, -1740.446pt)
 -- (5327.4pt, -1740.446pt) .. controls (5324.362pt, -1734.124pt) and (5322.825pt, -1726.774pt) .. (5322.825pt, -1718.392pt)
 -- (5322.825pt, -1718.392pt)
 -- (5322.825pt, -1718.392pt)
 -- (5322.825pt, -1718.392pt) .. controls (5322.825pt, -1710.011pt) and (5324.362pt, -1702.627pt) .. (5327.4pt, -1696.234pt)
 -- (5327.4pt, -1696.234pt)
 -- (5327.4pt, -1696.234pt)
 -- (5327.4pt, -1696.234pt) .. controls (5330.513pt, -1689.806pt) and (5334.787pt, -1684.8pt) .. (5340.3pt, -1681.215pt)
 -- (5340.3pt, -1681.215pt)
 -- (5340.3pt, -1681.215pt)
 -- (5340.3pt, -1681.215pt) .. controls (5345.85pt, -1677.593pt) and (5352.3pt, -1675.781pt) .. (5359.688pt, -1675.781pt)
 -- (5359.688pt, -1675.781pt)
 -- (5359.688pt, -1675.781pt)
 -- (5359.688pt, -1675.781pt) .. controls (5363.963pt, -1675.781pt) and (5368.162pt, -1676.49pt) .. (5372.325pt, -1677.911pt)
 -- (5372.325pt, -1677.911pt)
 -- (5372.325pt, -1677.911pt)
 -- (5372.325pt, -1677.911pt) .. controls (5376.45pt, -1679.333pt) and (5380.237pt, -1681.639pt) .. (5383.65pt, -1684.834pt)
 -- (5383.65pt, -1684.834pt)
 -- (5383.65pt, -1684.834pt)
 -- (5383.65pt, -1684.834pt) .. controls (5387.062pt, -1687.995pt) and (5389.8pt, -1692.188pt) .. (5391.825pt, -1697.407pt)
 -- (5391.825pt, -1697.407pt)
 -- (5391.825pt, -1697.407pt)
 -- (5391.825pt, -1697.407pt) .. controls (5393.85pt, -1702.627pt) and (5394.825pt, -1709.055pt) .. (5394.825pt, -1716.69pt)
 -- (5394.825pt, -1716.69pt)
 -- (5394.825pt, -1716.69pt)
 -- (5394.825pt, -1716.69pt)
 -- (5394.825pt, -1722.015pt)
 -- (5394.825pt, -1722.015pt)
 -- (5394.825pt, -1722.015pt)
 -- (5394.825pt, -1722.015pt)
 -- (5331.787pt, -1722.015pt)
 -- (5331.787pt, -1722.015pt)
 -- (5331.787pt, -1722.015pt)
 -- (5331.787pt, -1722.015pt)
 -- (5331.787pt, -1711.147pt)
 -- (5331.787pt, -1711.147pt)
 -- (5331.787pt, -1711.147pt)
 -- (5331.787pt, -1711.147pt)
 -- (5382.075pt, -1711.147pt)
 -- (5382.075pt, -1711.147pt)
 -- (5382.075pt, -1711.147pt)
 -- (5382.075pt, -1711.147pt) .. controls (5382.075pt, -1706.531pt) and (5381.138pt, -1702.414pt) .. (5379.3pt, -1698.791pt)
 -- (5379.3pt, -1698.791pt)
 -- (5379.3pt, -1698.791pt)
 -- (5379.3pt, -1698.791pt) .. controls (5377.463pt, -1695.169pt) and (5374.875pt, -1692.311pt) .. (5371.5pt, -1690.215pt)
 -- (5371.5pt, -1690.215pt)
 -- (5371.5pt, -1690.215pt)
 -- (5371.5pt, -1690.215pt) .. controls (5368.162pt, -1688.119pt) and (5364.225pt, -1687.073pt) .. (5359.688pt, -1687.073pt)
 -- (5359.688pt, -1687.073pt)
 -- (5359.688pt, -1687.073pt)
 -- (5359.688pt, -1687.073pt) .. controls (5354.662pt, -1687.073pt) and (5350.35pt, -1688.314pt) .. (5346.675pt, -1690.8pt)
 -- (5346.675pt, -1690.8pt)
 -- (5346.675pt, -1690.8pt)
 -- (5346.675pt, -1690.8pt) .. controls (5343.075pt, -1693.252pt) and (5340.263pt, -1696.448pt) .. (5338.312pt, -1700.389pt)
 -- (5338.312pt, -1700.389pt)
 -- (5338.312pt, -1700.389pt)
 -- (5338.312pt, -1700.389pt) .. controls (5336.362pt, -1704.33pt) and (5335.388pt, -1708.556pt) .. (5335.388pt, -1713.068pt)
 -- (5335.388pt, -1713.068pt)
 -- (5335.388pt, -1713.068pt)
 -- (5335.388pt, -1713.068pt)
 -- (5335.388pt, -1720.312pt)
 -- (5335.388pt, -1720.312pt)
 -- (5335.388pt, -1720.312pt)
 -- (5335.388pt, -1720.312pt) .. controls (5335.388pt, -1726.489pt) and (5336.475pt, -1731.728pt) .. (5338.575pt, -1736.025pt)
 -- (5338.575pt, -1736.025pt)
 -- (5338.575pt, -1736.025pt)
 -- (5338.575pt, -1736.025pt) .. controls (5340.75pt, -1740.285pt) and (5343.75pt, -1743.536pt) .. (5347.612pt, -1745.771pt)
 -- (5347.612pt, -1745.771pt)
 -- (5347.612pt, -1745.771pt)
 -- (5347.612pt, -1745.771pt) .. controls (5351.438pt, -1747.976pt) and (5355.9pt, -1749.075pt) .. (5360.963pt, -1749.075pt)
 -- (5360.963pt, -1749.075pt)
 -- (5360.963pt, -1749.075pt)
 -- (5360.963pt, -1749.075pt) .. controls (5364.263pt, -1749.075pt) and (5367.263pt, -1748.614pt) .. (5369.925pt, -1747.691pt)
 -- (5369.925pt, -1747.691pt)
 -- (5369.925pt, -1747.691pt)
 -- (5369.925pt, -1747.691pt) .. controls (5372.625pt, -1746.731pt) and (5374.95pt, -1745.31pt) .. (5376.9pt, -1743.427pt)
 -- (5376.9pt, -1743.427pt)
 -- (5376.9pt, -1743.427pt)
 -- (5376.9pt, -1743.427pt) .. controls (5378.85pt, -1741.511pt) and (5380.35pt, -1739.134pt) .. (5381.438pt, -1736.291pt)
 -- (5381.438pt, -1736.291pt)
 -- (5393.55pt, -1739.7pt)
 -- (5393.55pt, -1739.7pt) .. controls (5392.275pt, -1743.821pt) and (5390.138pt, -1747.444pt) .. (5387.138pt, -1750.568pt)
 -- (5387.138pt, -1750.568pt)
 -- (5387.138pt, -1750.568pt)
 -- (5387.138pt, -1750.568pt) .. controls (5384.1pt, -1753.657pt) and (5380.388pt, -1756.073pt) .. (5375.925pt, -1757.812pt)
 -- (5375.925pt, -1757.812pt)
 -- (5375.925pt, -1757.812pt)
 -- (5375.925pt, -1757.812pt) .. controls (5371.5pt, -1759.515pt) and (5366.513pt, -1760.366pt) .. (5360.963pt, -1760.366pt) -- cycle
(5306.25pt, -1695.169pt) -- (5306.25pt, -1695.169pt)
 -- (5306.25pt, -1695.169pt)
 -- (5294.963pt, -1698.364pt)
 -- (5294.963pt, -1698.364pt)
 -- (5294.963pt, -1698.364pt)
 -- (5294.963pt, -1698.364pt) .. controls (5294.25pt, -1696.485pt) and (5293.2pt, -1694.655pt) .. (5291.812pt, -1692.877pt)
 -- (5291.812pt, -1692.877pt)
 -- (5291.812pt, -1692.877pt)
 -- (5291.812pt, -1692.877pt) .. controls (5290.463pt, -1691.066pt) and (5288.625pt, -1689.578pt) .. (5286.263pt, -1688.404pt)
 -- (5286.263pt, -1688.404pt)
 -- (5286.263pt, -1688.404pt)
 -- (5286.263pt, -1688.404pt) .. controls (5283.938pt, -1687.234pt) and (5280.938pt, -1686.645pt) .. (5277.263pt, -1686.645pt)
 -- (5277.263pt, -1686.645pt)
 -- (5277.263pt, -1686.645pt)
 -- (5277.263pt, -1686.645pt) .. controls (5272.275pt, -1686.645pt) and (5268.075pt, -1687.8pt) .. (5264.737pt, -1690.11pt)
 -- (5264.737pt, -1690.11pt)
 -- (5264.737pt, -1690.11pt)
 -- (5264.737pt, -1690.11pt) .. controls (5261.438pt, -1692.383pt) and (5259.787pt, -1695.278pt) .. (5259.787pt, -1698.791pt)
 -- (5259.787pt, -1698.791pt)
 -- (5259.787pt, -1698.791pt)
 -- (5259.787pt, -1698.791pt) .. controls (5259.787pt, -1701.915pt) and (5260.95pt, -1704.386pt) .. (5263.2pt, -1706.194pt)
 -- (5263.2pt, -1706.194pt)
 -- (5263.2pt, -1706.194pt)
 -- (5263.2pt, -1706.194pt) .. controls (5265.487pt, -1708.005pt) and (5269.05pt, -1709.516pt) .. (5273.85pt, -1710.724pt)
 -- (5273.85pt, -1710.724pt)
 -- (5286pt, -1713.705pt)
 -- (5286pt, -1713.705pt) .. controls (5293.312pt, -1715.483pt) and (5298.787pt, -1718.198pt) .. (5302.35pt, -1721.858pt)
 -- (5302.35pt, -1721.858pt)
 -- (5302.35pt, -1721.858pt)
 -- (5302.35pt, -1721.858pt) .. controls (5305.95pt, -1725.48pt) and (5307.75pt, -1730.149pt) .. (5307.75pt, -1735.864pt)
 -- (5307.75pt, -1735.864pt)
 -- (5307.75pt, -1735.864pt)
 -- (5307.75pt, -1735.864pt) .. controls (5307.75pt, -1740.551pt) and (5306.4pt, -1744.744pt) .. (5303.7pt, -1748.438pt)
 -- (5303.7pt, -1748.438pt)
 -- (5303.7pt, -1748.438pt)
 -- (5303.7pt, -1748.438pt) .. controls (5301.037pt, -1752.131pt) and (5297.287pt, -1755.041pt) .. (5292.487pt, -1757.171pt)
 -- (5292.487pt, -1757.171pt)
 -- (5292.487pt, -1757.171pt)
 -- (5292.487pt, -1757.171pt) .. controls (5287.725pt, -1759.301pt) and (5282.138pt, -1760.366pt) .. (5275.763pt, -1760.366pt)
 -- (5275.763pt, -1760.366pt)
 -- (5275.763pt, -1760.366pt)
 -- (5275.763pt, -1760.366pt) .. controls (5267.438pt, -1760.366pt) and (5260.537pt, -1758.559pt) .. (5255.062pt, -1754.936pt)
 -- (5255.062pt, -1754.936pt)
 -- (5255.062pt, -1754.936pt)
 -- (5255.062pt, -1754.936pt) .. controls (5249.588pt, -1751.314pt) and (5246.138pt, -1746.022pt) .. (5244.675pt, -1739.062pt)
 -- (5244.675pt, -1739.062pt)
 -- (5256.6pt, -1736.078pt)
 -- (5256.6pt, -1736.078pt) .. controls (5257.725pt, -1740.48pt) and (5259.9pt, -1743.784pt) .. (5263.05pt, -1745.985pt)
 -- (5263.05pt, -1745.985pt)
 -- (5263.05pt, -1745.985pt)
 -- (5263.05pt, -1745.985pt) .. controls (5266.237pt, -1748.186pt) and (5270.4pt, -1749.289pt) .. (5275.575pt, -1749.289pt)
 -- (5275.575pt, -1749.289pt)
 -- (5275.575pt, -1749.289pt)
 -- (5275.575pt, -1749.289pt) .. controls (5281.425pt, -1749.289pt) and (5286.075pt, -1748.047pt) .. (5289.525pt, -1745.561pt)
 -- (5289.525pt, -1745.561pt)
 -- (5289.525pt, -1745.561pt)
 -- (5289.525pt, -1745.561pt) .. controls (5293.013pt, -1743.038pt) and (5294.737pt, -1740.019pt) .. (5294.737pt, -1736.505pt)
 -- (5294.737pt, -1736.505pt)
 -- (5294.737pt, -1736.505pt)
 -- (5294.737pt, -1736.505pt) .. controls (5294.737pt, -1733.663pt) and (5293.763pt, -1731.285pt) .. (5291.775pt, -1729.365pt)
 -- (5291.775pt, -1729.365pt)
 -- (5291.775pt, -1729.365pt)
 -- (5291.775pt, -1729.365pt) .. controls (5289.787pt, -1727.415pt) and (5286.713pt, -1725.956pt) .. (5282.588pt, -1725pt)
 -- (5282.588pt, -1725pt)
 -- (5268.975pt, -1721.801pt)
 -- (5268.975pt, -1721.801pt) .. controls (5261.475pt, -1720.028pt) and (5255.963pt, -1717.275pt) .. (5252.438pt, -1713.547pt)
 -- (5252.438pt, -1713.547pt)
 -- (5252.438pt, -1713.547pt)
 -- (5252.438pt, -1713.547pt) .. controls (5248.95pt, -1709.782pt) and (5247.225pt, -1705.076pt) .. (5247.225pt, -1699.429pt)
 -- (5247.225pt, -1699.429pt)
 -- (5247.225pt, -1699.429pt)
 -- (5247.225pt, -1699.429pt) .. controls (5247.225pt, -1694.812pt) and (5248.537pt, -1690.729pt) .. (5251.125pt, -1687.177pt)
 -- (5251.125pt, -1687.177pt)
 -- (5251.125pt, -1687.177pt)
 -- (5251.125pt, -1687.177pt) .. controls (5253.75pt, -1683.626pt) and (5257.312pt, -1680.84pt) .. (5261.812pt, -1678.815pt)
 -- (5261.812pt, -1678.815pt)
 -- (5261.812pt, -1678.815pt)
 -- (5261.812pt, -1678.815pt) .. controls (5266.35pt, -1676.794pt) and (5271.525pt, -1675.781pt) .. (5277.263pt, -1675.781pt)
 -- (5277.263pt, -1675.781pt)
 -- (5277.263pt, -1675.781pt)
 -- (5277.263pt, -1675.781pt) .. controls (5285.362pt, -1675.781pt) and (5291.737pt, -1677.555pt) .. (5296.35pt, -1681.106pt)
 -- (5296.35pt, -1681.106pt)
 -- (5296.35pt, -1681.106pt)
 -- (5296.35pt, -1681.106pt) .. controls (5301pt, -1684.657pt) and (5304.3pt, -1689.345pt) .. (5306.25pt, -1695.169pt) -- cycle
(5192.025pt, -1749.075pt) .. controls (5197.65pt, -1749.075pt) and (5202.263pt, -1747.639pt) .. (5205.862pt, -1744.763pt)
 -- (5205.862pt, -1744.763pt)
 -- (5205.862pt, -1744.763pt)
 -- (5205.862pt, -1744.763pt) .. controls (5209.5pt, -1741.886pt) and (5212.2pt, -1738.103pt) .. (5213.925pt, -1733.415pt)
 -- (5213.925pt, -1733.415pt)
 -- (5213.925pt, -1733.415pt)
 -- (5213.925pt, -1733.415pt) .. controls (5215.65pt, -1728.728pt) and (5216.55pt, -1723.65pt) .. (5216.55pt, -1718.179pt)
 -- (5216.55pt, -1718.179pt)
 -- (5216.55pt, -1718.179pt)
 -- (5216.55pt, -1718.179pt) .. controls (5216.55pt, -1712.711pt) and (5215.65pt, -1707.615pt) .. (5213.925pt, -1702.894pt)
 -- (5213.925pt, -1702.894pt)
 -- (5213.925pt, -1702.894pt)
 -- (5213.925pt, -1702.894pt) .. controls (5212.2pt, -1698.169pt) and (5209.5pt, -1694.351pt) .. (5205.862pt, -1691.441pt)
 -- (5205.862pt, -1691.441pt)
 -- (5205.862pt, -1691.441pt)
 -- (5205.862pt, -1691.441pt) .. controls (5202.263pt, -1688.528pt) and (5197.65pt, -1687.073pt) .. (5192.025pt, -1687.073pt)
 -- (5192.025pt, -1687.073pt)
 -- (5192.025pt, -1687.073pt)
 -- (5192.025pt, -1687.073pt) .. controls (5186.4pt, -1687.073pt) and (5181.787pt, -1688.528pt) .. (5178.188pt, -1691.441pt)
 -- (5178.188pt, -1691.441pt)
 -- (5178.188pt, -1691.441pt)
 -- (5178.188pt, -1691.441pt) .. controls (5174.55pt, -1694.351pt) and (5171.888pt, -1698.169pt) .. (5170.125pt, -1702.894pt)
 -- (5170.125pt, -1702.894pt)
 -- (5170.125pt, -1702.894pt)
 -- (5170.125pt, -1702.894pt) .. controls (5168.4pt, -1707.615pt) and (5167.537pt, -1712.711pt) .. (5167.537pt, -1718.179pt)
 -- (5167.537pt, -1718.179pt)
 -- (5167.537pt, -1718.179pt)
 -- (5167.537pt, -1718.179pt) .. controls (5167.537pt, -1723.65pt) and (5168.4pt, -1728.728pt) .. (5170.125pt, -1733.415pt)
 -- (5170.125pt, -1733.415pt)
 -- (5170.125pt, -1733.415pt)
 -- (5170.125pt, -1733.415pt) .. controls (5171.888pt, -1738.103pt) and (5174.55pt, -1741.886pt) .. (5178.188pt, -1744.763pt)
 -- (5178.188pt, -1744.763pt)
 -- (5178.188pt, -1744.763pt)
 -- (5178.188pt, -1744.763pt) .. controls (5181.787pt, -1747.639pt) and (5186.4pt, -1749.075pt) .. (5192.025pt, -1749.075pt) -- cycle
(5192.025pt, -1760.366pt) .. controls (5184.638pt, -1760.366pt) and (5178.15pt, -1758.611pt) .. (5172.6pt, -1755.094pt)
 -- (5172.6pt, -1755.094pt)
 -- (5172.6pt, -1755.094pt)
 -- (5172.6pt, -1755.094pt) .. controls (5167.05pt, -1751.58pt) and (5162.7pt, -1746.66pt) .. (5159.588pt, -1740.341pt)
 -- (5159.588pt, -1740.341pt)
 -- (5159.588pt, -1740.341pt)
 -- (5159.588pt, -1740.341pt) .. controls (5156.513pt, -1734.019pt) and (5154.938pt, -1726.631pt) .. (5154.938pt, -1718.179pt)
 -- (5154.938pt, -1718.179pt)
 -- (5154.938pt, -1718.179pt)
 -- (5154.938pt, -1718.179pt) .. controls (5154.938pt, -1709.659pt) and (5156.513pt, -1702.219pt) .. (5159.588pt, -1695.862pt)
 -- (5159.588pt, -1695.862pt)
 -- (5159.588pt, -1695.862pt)
 -- (5159.588pt, -1695.862pt) .. controls (5162.7pt, -1689.506pt) and (5167.05pt, -1684.568pt) .. (5172.6pt, -1681.054pt)
 -- (5172.6pt, -1681.054pt)
 -- (5172.6pt, -1681.054pt)
 -- (5172.6pt, -1681.054pt) .. controls (5178.15pt, -1677.536pt) and (5184.638pt, -1675.781pt) .. (5192.025pt, -1675.781pt)
 -- (5192.025pt, -1675.781pt)
 -- (5192.025pt, -1675.781pt)
 -- (5192.025pt, -1675.781pt) .. controls (5199.412pt, -1675.781pt) and (5205.862pt, -1677.536pt) .. (5211.412pt, -1681.054pt)
 -- (5211.412pt, -1681.054pt)
 -- (5211.412pt, -1681.054pt)
 -- (5211.412pt, -1681.054pt) .. controls (5217pt, -1684.568pt) and (5221.312pt, -1689.506pt) .. (5224.425pt, -1695.862pt)
 -- (5224.425pt, -1695.862pt)
 -- (5224.425pt, -1695.862pt)
 -- (5224.425pt, -1695.862pt) .. controls (5227.537pt, -1702.219pt) and (5229.112pt, -1709.659pt) .. (5229.112pt, -1718.179pt)
 -- (5229.112pt, -1718.179pt)
 -- (5229.112pt, -1718.179pt)
 -- (5229.112pt, -1718.179pt) .. controls (5229.112pt, -1726.631pt) and (5227.537pt, -1734.019pt) .. (5224.425pt, -1740.341pt)
 -- (5224.425pt, -1740.341pt)
 -- (5224.425pt, -1740.341pt)
 -- (5224.425pt, -1740.341pt) .. controls (5221.312pt, -1746.66pt) and (5217pt, -1751.58pt) .. (5211.412pt, -1755.094pt)
 -- (5211.412pt, -1755.094pt)
 -- (5211.412pt, -1755.094pt)
 -- (5211.412pt, -1755.094pt) .. controls (5205.862pt, -1758.611pt) and (5199.412pt, -1760.366pt) .. (5192.025pt, -1760.366pt) -- cycle
(5135.775pt, -1649.573pt) -- (5135.775pt, -1649.573pt)
 -- (5135.775pt, -1649.573pt)
 -- (5135.775pt, -1649.573pt)
 -- (5135.775pt, -1649.573pt)
 -- (5135.775pt, -1758.664pt)
 -- (5135.775pt, -1758.664pt)
 -- (5135.775pt, -1758.664pt)
 -- (5135.775pt, -1758.664pt)
 -- (5123.213pt, -1758.664pt)
 -- (5123.213pt, -1758.664pt)
 -- (5123.213pt, -1758.664pt)
 -- (5123.213pt, -1758.664pt)
 -- (5123.213pt, -1649.573pt)
 -- (5123.213pt, -1649.573pt)
 -- (5123.213pt, -1649.573pt)
 -- (5123.213pt, -1649.573pt)
 -- (5135.775pt, -1649.573pt) -- cycle
(5072.662pt, -1760.366pt) .. controls (5064.975pt, -1760.366pt) and (5058.375pt, -1758.559pt) .. (5052.825pt, -1754.936pt)
 -- (5052.825pt, -1754.936pt)
 -- (5052.825pt, -1754.936pt)
 -- (5052.825pt, -1754.936pt) .. controls (5047.275pt, -1751.314pt) and (5043.037pt, -1746.323pt) .. (5040.037pt, -1739.966pt)
 -- (5040.037pt, -1739.966pt)
 -- (5040.037pt, -1739.966pt)
 -- (5040.037pt, -1739.966pt) .. controls (5037.075pt, -1733.61pt) and (5035.575pt, -1726.35pt) .. (5035.575pt, -1718.179pt)
 -- (5035.575pt, -1718.179pt)
 -- (5035.575pt, -1718.179pt)
 -- (5035.575pt, -1718.179pt) .. controls (5035.575pt, -1709.873pt) and (5037.112pt, -1702.538pt) .. (5040.15pt, -1696.181pt)
 -- (5040.15pt, -1696.181pt)
 -- (5040.15pt, -1696.181pt)
 -- (5040.15pt, -1696.181pt) .. controls (5043.225pt, -1689.788pt) and (5047.537pt, -1684.8pt) .. (5053.05pt, -1681.215pt)
 -- (5053.05pt, -1681.215pt)
 -- (5053.05pt, -1681.215pt)
 -- (5053.05pt, -1681.215pt) .. controls (5058.6pt, -1677.593pt) and (5065.05pt, -1675.781pt) .. (5072.438pt, -1675.781pt)
 -- (5072.438pt, -1675.781pt)
 -- (5072.438pt, -1675.781pt)
 -- (5072.438pt, -1675.781pt) .. controls (5078.175pt, -1675.781pt) and (5083.388pt, -1676.846pt) .. (5088pt, -1678.976pt)
 -- (5088pt, -1678.976pt)
 -- (5088pt, -1678.976pt)
 -- (5088pt, -1678.976pt) .. controls (5092.612pt, -1681.106pt) and (5096.4pt, -1684.091pt) .. (5099.325pt, -1687.924pt)
 -- (5099.325pt, -1687.924pt)
 -- (5099.325pt, -1687.924pt)
 -- (5099.325pt, -1687.924pt) .. controls (5102.287pt, -1691.76pt) and (5104.125pt, -1696.234pt) .. (5104.8pt, -1701.349pt)
 -- (5104.8pt, -1701.349pt)
 -- (5104.8pt, -1701.349pt)
 -- (5104.8pt, -1701.349pt)
 -- (5092.237pt, -1701.349pt)
 -- (5092.237pt, -1701.349pt)
 -- (5092.237pt, -1701.349pt)
 -- (5092.237pt, -1701.349pt) .. controls (5091.3pt, -1697.621pt) and (5089.162pt, -1694.318pt) .. (5085.862pt, -1691.441pt)
 -- (5085.862pt, -1691.441pt)
 -- (5085.862pt, -1691.441pt)
 -- (5085.862pt, -1691.441pt) .. controls (5082.6pt, -1688.528pt) and (5078.175pt, -1687.073pt) .. (5072.662pt, -1687.073pt)
 -- (5072.662pt, -1687.073pt)
 -- (5072.662pt, -1687.073pt)
 -- (5072.662pt, -1687.073pt) .. controls (5067.75pt, -1687.073pt) and (5063.438pt, -1688.351pt) .. (5059.763pt, -1690.909pt)
 -- (5059.763pt, -1690.909pt)
 -- (5059.763pt, -1690.909pt)
 -- (5059.763pt, -1690.909pt) .. controls (5056.088pt, -1693.429pt) and (5053.237pt, -1696.999pt) .. (5051.175pt, -1701.615pt)
 -- (5051.175pt, -1701.615pt)
 -- (5051.175pt, -1701.615pt)
 -- (5051.175pt, -1701.615pt) .. controls (5049.15pt, -1706.194pt) and (5048.138pt, -1711.575pt) .. (5048.138pt, -1717.755pt)
 -- (5048.138pt, -1717.755pt)
 -- (5048.138pt, -1717.755pt)
 -- (5048.138pt, -1717.755pt) .. controls (5048.138pt, -1724.074pt) and (5049.15pt, -1729.579pt) .. (5051.138pt, -1734.266pt)
 -- (5051.138pt, -1734.266pt)
 -- (5051.138pt, -1734.266pt)
 -- (5051.138pt, -1734.266pt) .. controls (5053.162pt, -1738.954pt) and (5055.975pt, -1742.595pt) .. (5059.65pt, -1745.186pt)
 -- (5059.65pt, -1745.186pt)
 -- (5059.65pt, -1745.186pt)
 -- (5059.65pt, -1745.186pt) .. controls (5063.325pt, -1747.778pt) and (5067.675pt, -1749.075pt) .. (5072.662pt, -1749.075pt)
 -- (5072.662pt, -1749.075pt)
 -- (5072.662pt, -1749.075pt)
 -- (5072.662pt, -1749.075pt) .. controls (5075.925pt, -1749.075pt) and (5078.888pt, -1748.509pt) .. (5081.55pt, -1747.373pt)
 -- (5081.55pt, -1747.373pt)
 -- (5081.55pt, -1747.373pt)
 -- (5081.55pt, -1747.373pt) .. controls (5084.213pt, -1746.236pt) and (5086.463pt, -1744.601pt) .. (5088.3pt, -1742.471pt)
 -- (5088.3pt, -1742.471pt)
 -- (5088.3pt, -1742.471pt)
 -- (5088.3pt, -1742.471pt) .. controls (5090.138pt, -1740.341pt) and (5091.45pt, -1737.784pt) .. (5092.237pt, -1734.799pt)
 -- (5092.237pt, -1734.799pt)
 -- (5092.237pt, -1734.799pt)
 -- (5092.237pt, -1734.799pt)
 -- (5104.8pt, -1734.799pt)
 -- (5104.8pt, -1734.799pt)
 -- (5104.8pt, -1734.799pt)
 -- (5104.8pt, -1734.799pt) .. controls (5104.125pt, -1739.629pt) and (5102.362pt, -1743.979pt) .. (5099.55pt, -1747.849pt)
 -- (5099.55pt, -1747.849pt)
 -- (5099.55pt, -1747.849pt)
 -- (5099.55pt, -1747.849pt) .. controls (5096.775pt, -1751.685pt) and (5093.1pt, -1754.741pt) .. (5088.525pt, -1757.014pt)
 -- (5088.525pt, -1757.014pt)
 -- (5088.525pt, -1757.014pt)
 -- (5088.525pt, -1757.014pt) .. controls (5083.987pt, -1759.249pt) and (5078.7pt, -1760.366pt) .. (5072.662pt, -1760.366pt) -- cycle
(4922.062pt, -1709.445pt) -- (4922.062pt, -1709.445pt)
 -- (4922.062pt, -1709.445pt)
 -- (4922.062pt, -1709.445pt)
 -- (4922.062pt, -1709.445pt)
 -- (4922.062pt, -1758.664pt)
 -- (4922.062pt, -1758.664pt)
 -- (4922.062pt, -1758.664pt)
 -- (4922.062pt, -1758.664pt)
 -- (4909.463pt, -1758.664pt)
 -- (4909.463pt, -1758.664pt)
 -- (4909.463pt, -1758.664pt)
 -- (4909.463pt, -1758.664pt)
 -- (4909.463pt, -1676.846pt)
 -- (4909.463pt, -1676.846pt)
 -- (4909.463pt, -1676.846pt)
 -- (4909.463pt, -1676.846pt)
 -- (4921.612pt, -1676.846pt)
 -- (4921.612pt, -1676.846pt)
 -- (4921.612pt, -1676.846pt)
 -- (4921.612pt, -1676.846pt)
 -- (4921.612pt, -1689.63pt)
 -- (4921.612pt, -1689.63pt)
 -- (4921.612pt, -1689.63pt)
 -- (4921.612pt, -1689.63pt)
 -- (4922.7pt, -1689.63pt)
 -- (4922.7pt, -1689.63pt)
 -- (4922.7pt, -1689.63pt)
 -- (4922.7pt, -1689.63pt) .. controls (4924.612pt, -1685.475pt) and (4927.5pt, -1682.138pt) .. (4931.438pt, -1679.614pt)
 -- (4931.438pt, -1679.614pt)
 -- (4931.438pt, -1679.614pt)
 -- (4931.438pt, -1679.614pt) .. controls (4935.338pt, -1677.06pt) and (4940.362pt, -1675.781pt) .. (4946.55pt, -1675.781pt)
 -- (4946.55pt, -1675.781pt)
 -- (4946.55pt, -1675.781pt)
 -- (4946.55pt, -1675.781pt) .. controls (4952.1pt, -1675.781pt) and (4956.938pt, -1676.917pt) .. (4961.1pt, -1679.19pt)
 -- (4961.1pt, -1679.19pt)
 -- (4961.1pt, -1679.19pt)
 -- (4961.1pt, -1679.19pt) .. controls (4965.263pt, -1681.425pt) and (4968.487pt, -1684.834pt) .. (4970.775pt, -1689.416pt)
 -- (4970.775pt, -1689.416pt)
 -- (4970.775pt, -1689.416pt)
 -- (4970.775pt, -1689.416pt) .. controls (4973.1pt, -1693.961pt) and (4974.263pt, -1699.714pt) .. (4974.263pt, -1706.674pt)
 -- (4974.263pt, -1706.674pt)
 -- (4974.263pt, -1706.674pt)
 -- (4974.263pt, -1706.674pt)
 -- (4974.263pt, -1758.664pt)
 -- (4974.263pt, -1758.664pt)
 -- (4974.263pt, -1758.664pt)
 -- (4974.263pt, -1758.664pt)
 -- (4961.662pt, -1758.664pt)
 -- (4961.662pt, -1758.664pt)
 -- (4961.662pt, -1758.664pt)
 -- (4961.662pt, -1758.664pt)
 -- (4961.662pt, -1707.529pt)
 -- (4961.662pt, -1707.529pt)
 -- (4961.662pt, -1707.529pt)
 -- (4961.662pt, -1707.529pt) .. controls (4961.662pt, -1701.101pt) and (4960.013pt, -1696.091pt) .. (4956.675pt, -1692.506pt)
 -- (4956.675pt, -1692.506pt)
 -- (4956.675pt, -1692.506pt)
 -- (4956.675pt, -1692.506pt) .. controls (4953.338pt, -1688.884pt) and (4948.763pt, -1687.073pt) .. (4942.912pt, -1687.073pt)
 -- (4942.912pt, -1687.073pt)
 -- (4942.912pt, -1687.073pt)
 -- (4942.912pt, -1687.073pt) .. controls (4938.9pt, -1687.073pt) and (4935.338pt, -1687.943pt) .. (4932.15pt, -1689.682pt)
 -- (4932.15pt, -1689.682pt)
 -- (4932.15pt, -1689.682pt)
 -- (4932.15pt, -1689.682pt) .. controls (4929.037pt, -1691.422pt) and (4926.562pt, -1693.961pt) .. (4924.763pt, -1697.299pt)
 -- (4924.763pt, -1697.299pt)
 -- (4924.763pt, -1697.299pt)
 -- (4924.763pt, -1697.299pt) .. controls (4922.963pt, -1700.636pt) and (4922.062pt, -1704.686pt) .. (4922.062pt, -1709.445pt) -- cycle
(4856.475pt, -1760.366pt) .. controls (4848.6pt, -1760.366pt) and (4841.775pt, -1758.626pt) .. (4836.075pt, -1755.146pt)
 -- (4836.075pt, -1755.146pt)
 -- (4836.075pt, -1755.146pt)
 -- (4836.075pt, -1755.146pt) .. controls (4830.375pt, -1751.633pt) and (4825.987pt, -1746.731pt) .. (4822.912pt, -1740.446pt)
 -- (4822.912pt, -1740.446pt)
 -- (4822.912pt, -1740.446pt)
 -- (4822.912pt, -1740.446pt) .. controls (4819.875pt, -1734.124pt) and (4818.338pt, -1726.774pt) .. (4818.338pt, -1718.392pt)
 -- (4818.338pt, -1718.392pt)
 -- (4818.338pt, -1718.392pt)
 -- (4818.338pt, -1718.392pt) .. controls (4818.338pt, -1710.011pt) and (4819.875pt, -1702.627pt) .. (4822.912pt, -1696.234pt)
 -- (4822.912pt, -1696.234pt)
 -- (4822.912pt, -1696.234pt)
 -- (4822.912pt, -1696.234pt) .. controls (4825.987pt, -1689.806pt) and (4830.3pt, -1684.8pt) .. (4835.812pt, -1681.215pt)
 -- (4835.812pt, -1681.215pt)
 -- (4835.812pt, -1681.215pt)
 -- (4835.812pt, -1681.215pt) .. controls (4841.362pt, -1677.593pt) and (4847.812pt, -1675.781pt) .. (4855.2pt, -1675.781pt)
 -- (4855.2pt, -1675.781pt)
 -- (4855.2pt, -1675.781pt)
 -- (4855.2pt, -1675.781pt) .. controls (4859.475pt, -1675.781pt) and (4863.675pt, -1676.49pt) .. (4867.838pt, -1677.911pt)
 -- (4867.838pt, -1677.911pt)
 -- (4867.838pt, -1677.911pt)
 -- (4867.838pt, -1677.911pt) .. controls (4871.963pt, -1679.333pt) and (4875.75pt, -1681.639pt) .. (4879.162pt, -1684.834pt)
 -- (4879.162pt, -1684.834pt)
 -- (4879.162pt, -1684.834pt)
 -- (4879.162pt, -1684.834pt) .. controls (4882.575pt, -1687.995pt) and (4885.275pt, -1692.188pt) .. (4887.3pt, -1697.407pt)
 -- (4887.3pt, -1697.407pt)
 -- (4887.3pt, -1697.407pt)
 -- (4887.3pt, -1697.407pt) .. controls (4889.325pt, -1702.627pt) and (4890.338pt, -1709.055pt) .. (4890.338pt, -1716.69pt)
 -- (4890.338pt, -1716.69pt)
 -- (4890.338pt, -1716.69pt)
 -- (4890.338pt, -1716.69pt)
 -- (4890.338pt, -1722.015pt)
 -- (4890.338pt, -1722.015pt)
 -- (4890.338pt, -1722.015pt)
 -- (4890.338pt, -1722.015pt)
 -- (4827.3pt, -1722.015pt)
 -- (4827.3pt, -1722.015pt)
 -- (4827.3pt, -1722.015pt)
 -- (4827.3pt, -1722.015pt)
 -- (4827.3pt, -1711.147pt)
 -- (4827.3pt, -1711.147pt)
 -- (4827.3pt, -1711.147pt)
 -- (4827.3pt, -1711.147pt)
 -- (4877.55pt, -1711.147pt)
 -- (4877.55pt, -1711.147pt)
 -- (4877.55pt, -1711.147pt)
 -- (4877.55pt, -1711.147pt) .. controls (4877.55pt, -1706.531pt) and (4876.65pt, -1702.414pt) .. (4874.812pt, -1698.791pt)
 -- (4874.812pt, -1698.791pt)
 -- (4874.812pt, -1698.791pt)
 -- (4874.812pt, -1698.791pt) .. controls (4872.975pt, -1695.169pt) and (4870.388pt, -1692.311pt) .. (4867.013pt, -1690.215pt)
 -- (4867.013pt, -1690.215pt)
 -- (4867.013pt, -1690.215pt)
 -- (4867.013pt, -1690.215pt) .. controls (4863.675pt, -1688.119pt) and (4859.737pt, -1687.073pt) .. (4855.2pt, -1687.073pt)
 -- (4855.2pt, -1687.073pt)
 -- (4855.2pt, -1687.073pt)
 -- (4855.2pt, -1687.073pt) .. controls (4850.175pt, -1687.073pt) and (4845.862pt, -1688.314pt) .. (4842.188pt, -1690.8pt)
 -- (4842.188pt, -1690.8pt)
 -- (4842.188pt, -1690.8pt)
 -- (4842.188pt, -1690.8pt) .. controls (4838.588pt, -1693.252pt) and (4835.775pt, -1696.448pt) .. (4833.825pt, -1700.389pt)
 -- (4833.825pt, -1700.389pt)
 -- (4833.825pt, -1700.389pt)
 -- (4833.825pt, -1700.389pt) .. controls (4831.875pt, -1704.33pt) and (4830.9pt, -1708.556pt) .. (4830.9pt, -1713.068pt)
 -- (4830.9pt, -1713.068pt)
 -- (4830.9pt, -1713.068pt)
 -- (4830.9pt, -1713.068pt)
 -- (4830.9pt, -1720.312pt)
 -- (4830.9pt, -1720.312pt)
 -- (4830.9pt, -1720.312pt)
 -- (4830.9pt, -1720.312pt) .. controls (4830.9pt, -1726.489pt) and (4831.987pt, -1731.728pt) .. (4834.088pt, -1736.025pt)
 -- (4834.088pt, -1736.025pt)
 -- (4834.088pt, -1736.025pt)
 -- (4834.088pt, -1736.025pt) .. controls (4836.263pt, -1740.285pt) and (4839.263pt, -1743.536pt) .. (4843.088pt, -1745.771pt)
 -- (4843.088pt, -1745.771pt)
 -- (4843.088pt, -1745.771pt)
 -- (4843.088pt, -1745.771pt) .. controls (4846.95pt, -1747.976pt) and (4851.412pt, -1749.075pt) .. (4856.475pt, -1749.075pt)
 -- (4856.475pt, -1749.075pt)
 -- (4856.475pt, -1749.075pt)
 -- (4856.475pt, -1749.075pt) .. controls (4859.775pt, -1749.075pt) and (4862.775pt, -1748.614pt) .. (4865.438pt, -1747.691pt)
 -- (4865.438pt, -1747.691pt)
 -- (4865.438pt, -1747.691pt)
 -- (4865.438pt, -1747.691pt) .. controls (4868.138pt, -1746.731pt) and (4870.463pt, -1745.31pt) .. (4872.412pt, -1743.427pt)
 -- (4872.412pt, -1743.427pt)
 -- (4872.412pt, -1743.427pt)
 -- (4872.412pt, -1743.427pt) .. controls (4874.362pt, -1741.511pt) and (4875.862pt, -1739.134pt) .. (4876.912pt, -1736.291pt)
 -- (4876.912pt, -1736.291pt)
 -- (4889.062pt, -1739.7pt)
 -- (4889.062pt, -1739.7pt) .. controls (4887.787pt, -1743.821pt) and (4885.65pt, -1747.444pt) .. (4882.612pt, -1750.568pt)
 -- (4882.612pt, -1750.568pt)
 -- (4882.612pt, -1750.568pt)
 -- (4882.612pt, -1750.568pt) .. controls (4879.612pt, -1753.657pt) and (4875.862pt, -1756.073pt) .. (4871.438pt, -1757.812pt)
 -- (4871.438pt, -1757.812pt)
 -- (4871.438pt, -1757.812pt)
 -- (4871.438pt, -1757.812pt) .. controls (4867.013pt, -1759.515pt) and (4862.025pt, -1760.366pt) .. (4856.475pt, -1760.366pt) -- cycle
(4743.112pt, -1717.755pt) .. controls (4743.112pt, -1723.935pt) and (4744.013pt, -1729.384pt) .. (4745.85pt, -1734.109pt)
 -- (4745.85pt, -1734.109pt)
 -- (4745.85pt, -1734.109pt)
 -- (4745.85pt, -1734.109pt) .. controls (4747.65pt, -1738.796pt) and (4750.312pt, -1742.471pt) .. (4753.763pt, -1745.134pt)
 -- (4753.763pt, -1745.134pt)
 -- (4753.763pt, -1745.134pt)
 -- (4753.763pt, -1745.134pt) .. controls (4757.25pt, -1747.763pt) and (4761.525pt, -1749.075pt) .. (4766.55pt, -1749.075pt)
 -- (4766.55pt, -1749.075pt)
 -- (4766.55pt, -1749.075pt)
 -- (4766.55pt, -1749.075pt) .. controls (4771.8pt, -1749.075pt) and (4776.188pt, -1747.691pt) .. (4779.713pt, -1744.92pt)
 -- (4779.713pt, -1744.92pt)
 -- (4779.713pt, -1744.92pt)
 -- (4779.713pt, -1744.92pt) .. controls (4783.275pt, -1742.115pt) and (4785.938pt, -1738.35pt) .. (4787.7pt, -1733.629pt)
 -- (4787.7pt, -1733.629pt)
 -- (4787.7pt, -1733.629pt)
 -- (4787.7pt, -1733.629pt) .. controls (4789.5pt, -1728.87pt) and (4790.438pt, -1723.579pt) .. (4790.438pt, -1717.755pt)
 -- (4790.438pt, -1717.755pt)
 -- (4790.438pt, -1717.755pt)
 -- (4790.438pt, -1717.755pt) .. controls (4790.438pt, -1712.002pt) and (4789.537pt, -1706.816pt) .. (4787.775pt, -1702.2pt)
 -- (4787.775pt, -1702.2pt)
 -- (4787.775pt, -1702.2pt)
 -- (4787.775pt, -1702.2pt) .. controls (4786.013pt, -1697.55pt) and (4783.388pt, -1693.871pt) .. (4779.825pt, -1691.175pt)
 -- (4779.825pt, -1691.175pt)
 -- (4779.825pt, -1691.175pt)
 -- (4779.825pt, -1691.175pt) .. controls (4776.3pt, -1688.441pt) and (4771.875pt, -1687.073pt) .. (4766.55pt, -1687.073pt)
 -- (4766.55pt, -1687.073pt)
 -- (4766.55pt, -1687.073pt)
 -- (4766.55pt, -1687.073pt) .. controls (4761.45pt, -1687.073pt) and (4757.138pt, -1688.37pt) .. (4753.65pt, -1690.961pt)
 -- (4753.65pt, -1690.961pt)
 -- (4753.65pt, -1690.961pt)
 -- (4753.65pt, -1690.961pt) .. controls (4750.2pt, -1693.519pt) and (4747.575pt, -1697.104pt) .. (4745.775pt, -1701.72pt)
 -- (4745.775pt, -1701.72pt)
 -- (4745.775pt, -1701.72pt)
 -- (4745.775pt, -1701.72pt) .. controls (4744.013pt, -1706.302pt) and (4743.112pt, -1711.646pt) .. (4743.112pt, -1717.755pt) -- cycle
(4730.775pt, -1789.346pt) -- (4730.775pt, -1789.346pt)
 -- (4730.775pt, -1789.346pt)
 -- (4730.775pt, -1789.346pt)
 -- (4730.775pt, -1789.346pt)
 -- (4730.775pt, -1676.846pt)
 -- (4730.775pt, -1676.846pt)
 -- (4730.775pt, -1676.846pt)
 -- (4730.775pt, -1676.846pt)
 -- (4742.925pt, -1676.846pt)
 -- (4742.925pt, -1676.846pt)
 -- (4742.925pt, -1676.846pt)
 -- (4742.925pt, -1676.846pt)
 -- (4742.925pt, -1689.844pt)
 -- (4742.925pt, -1689.844pt)
 -- (4742.925pt, -1689.844pt)
 -- (4742.925pt, -1689.844pt)
 -- (4744.388pt, -1689.844pt)
 -- (4744.388pt, -1689.844pt)
 -- (4744.388pt, -1689.844pt)
 -- (4744.388pt, -1689.844pt) .. controls (4745.325pt, -1688.422pt) and (4746.6pt, -1686.611pt) .. (4748.25pt, -1684.41pt)
 -- (4748.25pt, -1684.41pt)
 -- (4748.25pt, -1684.41pt)
 -- (4748.25pt, -1684.41pt) .. controls (4749.9pt, -1682.171pt) and (4752.3pt, -1680.184pt) .. (4755.375pt, -1678.444pt)
 -- (4755.375pt, -1678.444pt)
 -- (4755.375pt, -1678.444pt)
 -- (4755.375pt, -1678.444pt) .. controls (4758.487pt, -1676.666pt) and (4762.725pt, -1675.781pt) .. (4768.05pt, -1675.781pt)
 -- (4768.05pt, -1675.781pt)
 -- (4768.05pt, -1675.781pt)
 -- (4768.05pt, -1675.781pt) .. controls (4774.95pt, -1675.781pt) and (4781.025pt, -1677.502pt) .. (4786.275pt, -1680.949pt)
 -- (4786.275pt, -1680.949pt)
 -- (4786.275pt, -1680.949pt)
 -- (4786.275pt, -1680.949pt) .. controls (4791.525pt, -1684.391pt) and (4795.612pt, -1689.274pt) .. (4798.575pt, -1695.596pt)
 -- (4798.575pt, -1695.596pt)
 -- (4798.575pt, -1695.596pt)
 -- (4798.575pt, -1695.596pt) .. controls (4801.537pt, -1701.915pt) and (4803pt, -1709.374pt) .. (4803pt, -1717.969pt)
 -- (4803pt, -1717.969pt)
 -- (4803pt, -1717.969pt)
 -- (4803pt, -1717.969pt) .. controls (4803pt, -1726.631pt) and (4801.537pt, -1734.142pt) .. (4798.575pt, -1740.499pt)
 -- (4798.575pt, -1740.499pt)
 -- (4798.575pt, -1740.499pt)
 -- (4798.575pt, -1740.499pt) .. controls (4795.612pt, -1746.821pt) and (4791.525pt, -1751.722pt) .. (4786.312pt, -1755.203pt)
 -- (4786.312pt, -1755.203pt)
 -- (4786.312pt, -1755.203pt)
 -- (4786.312pt, -1755.203pt) .. controls (4781.1pt, -1758.645pt) and (4775.1pt, -1760.366pt) .. (4768.275pt, -1760.366pt)
 -- (4768.275pt, -1760.366pt)
 -- (4768.275pt, -1760.366pt)
 -- (4768.275pt, -1760.366pt) .. controls (4763.025pt, -1760.366pt) and (4758.787pt, -1759.496pt) .. (4755.638pt, -1757.756pt)
 -- (4755.638pt, -1757.756pt)
 -- (4755.638pt, -1757.756pt)
 -- (4755.638pt, -1757.756pt) .. controls (4752.487pt, -1755.983pt) and (4750.05pt, -1753.976pt) .. (4748.325pt, -1751.737pt)
 -- (4748.325pt, -1751.737pt)
 -- (4748.325pt, -1751.737pt)
 -- (4748.325pt, -1751.737pt) .. controls (4746.638pt, -1749.465pt) and (4745.325pt, -1747.583pt) .. (4744.388pt, -1746.094pt)
 -- (4744.388pt, -1746.094pt)
 -- (4744.388pt, -1746.094pt)
 -- (4744.388pt, -1746.094pt)
 -- (4743.338pt, -1746.094pt)
 -- (4743.338pt, -1746.094pt)
 -- (4743.338pt, -1746.094pt)
 -- (4743.338pt, -1746.094pt)
 -- (4743.338pt, -1789.346pt)
 -- (4743.338pt, -1789.346pt)
 -- (4743.338pt, -1789.346pt)
 -- (4743.338pt, -1789.346pt)
 -- (4730.775pt, -1789.346pt) -- cycle
(4697.475pt, -1704.116pt) .. controls (4697.475pt, -1694.674pt) and (4695.9pt, -1686.701pt) .. (4692.713pt, -1680.203pt)
 -- (4692.713pt, -1680.203pt)
 -- (4692.713pt, -1680.203pt)
 -- (4692.713pt, -1680.203pt) .. controls (4689.6pt, -1673.704pt) and (4685.362pt, -1668.784pt) .. (4680pt, -1665.446pt)
 -- (4680pt, -1665.446pt)
 -- (4680pt, -1665.446pt)
 -- (4680pt, -1665.446pt) .. controls (4674.675pt, -1662.109pt) and (4668.713pt, -1660.44pt) .. (4662.112pt, -1660.44pt)
 -- (4662.112pt, -1660.44pt)
 -- (4662.112pt, -1660.44pt)
 -- (4662.112pt, -1660.44pt) .. controls (4655.513pt, -1660.44pt) and (4649.513pt, -1662.109pt) .. (4644.15pt, -1665.446pt)
 -- (4644.15pt, -1665.446pt)
 -- (4644.15pt, -1665.446pt)
 -- (4644.15pt, -1665.446pt) .. controls (4638.825pt, -1668.784pt) and (4634.588pt, -1673.704pt) .. (4631.438pt, -1680.203pt)
 -- (4631.438pt, -1680.203pt)
 -- (4631.438pt, -1680.203pt)
 -- (4631.438pt, -1680.203pt) .. controls (4628.287pt, -1686.701pt) and (4626.75pt, -1694.674pt) .. (4626.75pt, -1704.116pt)
 -- (4626.75pt, -1704.116pt)
 -- (4626.75pt, -1704.116pt)
 -- (4626.75pt, -1704.116pt) .. controls (4626.75pt, -1713.562pt) and (4628.287pt, -1721.535pt) .. (4631.438pt, -1728.034pt)
 -- (4631.438pt, -1728.034pt)
 -- (4631.438pt, -1728.034pt)
 -- (4631.438pt, -1728.034pt) .. controls (4634.588pt, -1734.532pt) and (4638.825pt, -1739.453pt) .. (4644.15pt, -1742.79pt)
 -- (4644.15pt, -1742.79pt)
 -- (4644.15pt, -1742.79pt)
 -- (4644.15pt, -1742.79pt) .. controls (4649.513pt, -1746.127pt) and (4655.513pt, -1747.796pt) .. (4662.112pt, -1747.796pt)
 -- (4662.112pt, -1747.796pt)
 -- (4662.112pt, -1747.796pt)
 -- (4662.112pt, -1747.796pt) .. controls (4668.713pt, -1747.796pt) and (4674.675pt, -1746.127pt) .. (4680pt, -1742.79pt)
 -- (4680pt, -1742.79pt)
 -- (4680pt, -1742.79pt)
 -- (4680pt, -1742.79pt) .. controls (4685.362pt, -1739.453pt) and (4689.6pt, -1734.532pt) .. (4692.713pt, -1728.034pt)
 -- (4692.713pt, -1728.034pt)
 -- (4692.713pt, -1728.034pt)
 -- (4692.713pt, -1728.034pt) .. controls (4695.9pt, -1721.535pt) and (4697.475pt, -1713.562pt) .. (4697.475pt, -1704.116pt) -- cycle
(4710.263pt, -1704.116pt) .. controls (4710.263pt, -1715.625pt) and (4708.162pt, -1725.566pt) .. (4704.037pt, -1733.948pt)
 -- (4704.037pt, -1733.948pt)
 -- (4704.037pt, -1733.948pt)
 -- (4704.037pt, -1733.948pt) .. controls (4699.875pt, -1742.329pt) and (4694.175pt, -1748.79pt) .. (4686.938pt, -1753.335pt)
 -- (4686.938pt, -1753.335pt)
 -- (4686.938pt, -1753.335pt)
 -- (4686.938pt, -1753.335pt) .. controls (4679.662pt, -1757.884pt) and (4671.412pt, -1760.156pt) .. (4662.112pt, -1760.156pt)
 -- (4662.112pt, -1760.156pt)
 -- (4662.112pt, -1760.156pt)
 -- (4662.112pt, -1760.156pt) .. controls (4652.812pt, -1760.156pt) and (4644.525pt, -1757.884pt) .. (4637.287pt, -1753.335pt)
 -- (4637.287pt, -1753.335pt)
 -- (4637.287pt, -1753.335pt)
 -- (4637.287pt, -1753.335pt) .. controls (4630.05pt, -1748.79pt) and (4624.35pt, -1742.329pt) .. (4620.188pt, -1733.948pt)
 -- (4620.188pt, -1733.948pt)
 -- (4620.188pt, -1733.948pt)
 -- (4620.188pt, -1733.948pt) .. controls (4616.025pt, -1725.566pt) and (4613.963pt, -1715.625pt) .. (4613.963pt, -1704.116pt)
 -- (4613.963pt, -1704.116pt)
 -- (4613.963pt, -1704.116pt)
 -- (4613.963pt, -1704.116pt) .. controls (4613.963pt, -1692.611pt) and (4616.025pt, -1682.67pt) .. (4620.188pt, -1674.289pt)
 -- (4620.188pt, -1674.289pt)
 -- (4620.188pt, -1674.289pt)
 -- (4620.188pt, -1674.289pt) .. controls (4624.35pt, -1665.907pt) and (4630.05pt, -1659.446pt) .. (4637.287pt, -1654.897pt)
 -- (4637.287pt, -1654.897pt)
 -- (4637.287pt, -1654.897pt)
 -- (4637.287pt, -1654.897pt) .. controls (4644.525pt, -1650.353pt) and (4652.812pt, -1648.08pt) .. (4662.112pt, -1648.08pt)
 -- (4662.112pt, -1648.08pt)
 -- (4662.112pt, -1648.08pt)
 -- (4662.112pt, -1648.08pt) .. controls (4671.412pt, -1648.08pt) and (4679.662pt, -1650.353pt) .. (4686.938pt, -1654.897pt)
 -- (4686.938pt, -1654.897pt)
 -- (4686.938pt, -1654.897pt)
 -- (4686.938pt, -1654.897pt) .. controls (4694.175pt, -1659.446pt) and (4699.875pt, -1665.907pt) .. (4704.037pt, -1674.289pt)
 -- (4704.037pt, -1674.289pt)
 -- (4704.037pt, -1674.289pt)
 -- (4704.037pt, -1674.289pt) .. controls (4708.162pt, -1682.67pt) and (4710.263pt, -1692.611pt) .. (4710.263pt, -1704.116pt) -- cycle
(4534.35pt, -1759.515pt) .. controls (4531.725pt, -1759.515pt) and (4529.475pt, -1758.574pt) .. (4527.6pt, -1756.691pt)
 -- (4527.6pt, -1756.691pt)
 -- (4527.6pt, -1756.691pt)
 -- (4527.6pt, -1756.691pt) .. controls (4525.725pt, -1754.809pt) and (4524.787pt, -1752.555pt) .. (4524.787pt, -1749.926pt)
 -- (4524.787pt, -1749.926pt)
 -- (4524.787pt, -1749.926pt)
 -- (4524.787pt, -1749.926pt) .. controls (4524.787pt, -1747.301pt) and (4525.725pt, -1745.044pt) .. (4527.6pt, -1743.161pt)
 -- (4527.6pt, -1743.161pt)
 -- (4527.6pt, -1743.161pt)
 -- (4527.6pt, -1743.161pt) .. controls (4529.475pt, -1741.282pt) and (4531.725pt, -1740.341pt) .. (4534.35pt, -1740.341pt)
 -- (4534.35pt, -1740.341pt)
 -- (4534.35pt, -1740.341pt)
 -- (4534.35pt, -1740.341pt) .. controls (4536.975pt, -1740.341pt) and (4539.225pt, -1741.282pt) .. (4541.138pt, -1743.161pt)
 -- (4541.138pt, -1743.161pt)
 -- (4541.138pt, -1743.161pt)
 -- (4541.138pt, -1743.161pt) .. controls (4543.013pt, -1745.044pt) and (4543.95pt, -1747.301pt) .. (4543.95pt, -1749.926pt)
 -- (4543.95pt, -1749.926pt)
 -- (4543.95pt, -1749.926pt)
 -- (4543.95pt, -1749.926pt) .. controls (4543.95pt, -1751.666pt) and (4543.5pt, -1753.267pt) .. (4542.6pt, -1754.722pt)
 -- (4542.6pt, -1754.722pt)
 -- (4542.6pt, -1754.722pt)
 -- (4542.6pt, -1754.722pt) .. controls (4541.775pt, -1756.177pt) and (4540.612pt, -1757.351pt) .. (4539.15pt, -1758.236pt)
 -- (4539.15pt, -1758.236pt)
 -- (4539.15pt, -1758.236pt)
 -- (4539.15pt, -1758.236pt) .. controls (4537.725pt, -1759.091pt) and (4536.15pt, -1759.515pt) .. (4534.35pt, -1759.515pt) -- cycle
(4479.862pt, -1649.573pt) -- (4479.862pt, -1649.573pt)
 -- (4479.862pt, -1649.573pt)
 -- (4479.862pt, -1649.573pt)
 -- (4479.862pt, -1649.573pt)
 -- (4479.862pt, -1758.664pt)
 -- (4479.862pt, -1758.664pt)
 -- (4479.862pt, -1758.664pt)
 -- (4479.862pt, -1758.664pt)
 -- (4466.662pt, -1758.664pt)
 -- (4466.662pt, -1758.664pt)
 -- (4466.662pt, -1758.664pt)
 -- (4466.662pt, -1758.664pt)
 -- (4466.662pt, -1663.421pt)
 -- (4466.662pt, -1663.421pt)
 -- (4466.662pt, -1663.421pt)
 -- (4466.662pt, -1663.421pt)
 -- (4465.987pt, -1663.421pt)
 -- (4465.987pt, -1663.421pt)
 -- (4439.362pt, -1681.106pt)
 -- (4439.362pt, -1681.106pt)
 -- (4439.362pt, -1681.106pt)
 -- (4439.362pt, -1681.106pt)
 -- (4439.362pt, -1667.685pt)
 -- (4439.362pt, -1667.685pt)
 -- (4466.662pt, -1649.573pt)
 -- (4466.662pt, -1649.573pt)
 -- (4466.662pt, -1649.573pt)
 -- (4466.662pt, -1649.573pt)
 -- (4479.862pt, -1649.573pt) -- cycle
;
\filldraw[color_98869][nonzero rule]
(3786.787pt, -779.7712pt) .. controls (3857.812pt, -779.7712pt) and (3916.05pt, -724.4363pt) .. (3916.05pt, -655.3574pt)
 -- (3916.05pt, -655.3574pt)
 -- (3916.05pt, -655.3574pt)
 -- (3916.05pt, -655.3574pt) .. controls (3916.05pt, -586.2788pt) and (3857.812pt, -530.9475pt) .. (3786.787pt, -530.9475pt)
 -- (3786.787pt, -530.9475pt)
 -- (3786.787pt, -530.9475pt)
 -- (3786.787pt, -530.9475pt) .. controls (3715.8pt, -530.9475pt) and (3657.562pt, -586.2788pt) .. (3657.562pt, -655.3574pt)
 -- (3657.562pt, -655.3574pt)
 -- (3657.562pt, -655.3574pt)
 -- (3657.562pt, -655.3574pt) .. controls (3657.562pt, -724.4363pt) and (3715.8pt, -779.7712pt) .. (3786.787pt, -779.7712pt) -- cycle
;
\draw[color_283006,line width=19.125pt]
(3786.787pt, -779.7712pt) .. controls (3857.812pt, -779.7712pt) and (3916.05pt, -724.4363pt) .. (3916.05pt, -655.3574pt)
 -- (3916.05pt, -655.3574pt)
 -- (3916.05pt, -655.3574pt)
 -- (3916.05pt, -655.3574pt) .. controls (3916.05pt, -586.2788pt) and (3857.812pt, -530.9475pt) .. (3786.787pt, -530.9475pt)
 -- (3786.787pt, -530.9475pt)
 -- (3786.787pt, -530.9475pt)
 -- (3786.787pt, -530.9475pt) .. controls (3715.8pt, -530.9475pt) and (3657.562pt, -586.2788pt) .. (3657.562pt, -655.3574pt)
 -- (3657.562pt, -655.3574pt)
 -- (3657.562pt, -655.3574pt)
 -- (3657.562pt, -655.3574pt) .. controls (3657.562pt, -724.4363pt) and (3715.8pt, -779.7712pt) .. (3786.787pt, -779.7712pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(3802.537pt, -611.1226pt) -- (3802.537pt, -611.1226pt)
 -- (3802.537pt, -611.1226pt)
 -- (3802.537pt, -611.1226pt)
 -- (3802.537pt, -611.1226pt)
 -- (3802.537pt, -699.7576pt)
 -- (3802.537pt, -699.7576pt)
 -- (3802.537pt, -699.7576pt)
 -- (3802.537pt, -699.7576pt)
 -- (3783.825pt, -699.7576pt)
 -- (3783.825pt, -699.7576pt)
 -- (3783.825pt, -699.7576pt)
 -- (3783.825pt, -699.7576pt)
 -- (3783.825pt, -628.9087pt)
 -- (3783.825pt, -628.9087pt)
 -- (3783.825pt, -628.9087pt)
 -- (3783.825pt, -628.9087pt)
 -- (3783.3pt, -628.9087pt)
 -- (3783.3pt, -628.9087pt)
 -- (3762.975pt, -641.6362pt)
 -- (3762.975pt, -641.6362pt)
 -- (3762.975pt, -641.6362pt)
 -- (3762.975pt, -641.6362pt)
 -- (3762.975pt, -625.0161pt)
 -- (3762.975pt, -625.0161pt)
 -- (3784.95pt, -611.1226pt)
 -- (3784.95pt, -611.1226pt)
 -- (3784.95pt, -611.1226pt)
 -- (3784.95pt, -611.1226pt)
 -- (3802.537pt, -611.1226pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(3802.537pt, -611.1226pt) -- (3802.537pt, -611.1226pt)
 -- (3802.537pt, -611.1226pt)
 -- (3802.537pt, -611.1226pt)
 -- (3802.537pt, -611.1226pt)
 -- (3802.537pt, -699.7576pt)
 -- (3802.537pt, -699.7576pt)
 -- (3802.537pt, -699.7576pt)
 -- (3802.537pt, -699.7576pt)
 -- (3783.825pt, -699.7576pt)
 -- (3783.825pt, -699.7576pt)
 -- (3783.825pt, -699.7576pt)
 -- (3783.825pt, -699.7576pt)
 -- (3783.825pt, -628.9087pt)
 -- (3783.825pt, -628.9087pt)
 -- (3783.825pt, -628.9087pt)
 -- (3783.825pt, -628.9087pt)
 -- (3783.3pt, -628.9087pt)
 -- (3783.3pt, -628.9087pt)
 -- (3762.975pt, -641.6362pt)
 -- (3762.975pt, -641.6362pt)
 -- (3762.975pt, -641.6362pt)
 -- (3762.975pt, -641.6362pt)
 -- (3762.975pt, -625.0161pt)
 -- (3762.975pt, -625.0161pt)
 -- (3784.95pt, -611.1226pt)
 -- (3784.95pt, -611.1226pt)
 -- (3784.95pt, -611.1226pt)
 -- (3784.95pt, -611.1226pt)
 -- (3802.537pt, -611.1226pt) -- cycle
;
\filldraw[color_98869][nonzero rule]
(4963.537pt, -779.5837pt) .. controls (5034.45pt, -779.5837pt) and (5092.612pt, -724.3276pt) .. (5092.612pt, -655.3574pt)
 -- (5092.612pt, -655.3574pt)
 -- (5092.612pt, -655.3574pt)
 -- (5092.612pt, -655.3574pt) .. controls (5092.612pt, -586.3911pt) and (5034.45pt, -531.135pt) .. (4963.537pt, -531.135pt)
 -- (4963.537pt, -531.135pt)
 -- (4963.537pt, -531.135pt)
 -- (4963.537pt, -531.135pt) .. controls (4892.662pt, -531.135pt) and (4834.5pt, -586.3911pt) .. (4834.5pt, -655.3574pt)
 -- (4834.5pt, -655.3574pt)
 -- (4834.5pt, -655.3574pt)
 -- (4834.5pt, -655.3574pt) .. controls (4834.5pt, -724.3276pt) and (4892.662pt, -779.5837pt) .. (4963.537pt, -779.5837pt) -- cycle
;
\draw[color_283006,line width=18.75pt]
(4963.537pt, -779.5837pt) .. controls (5034.45pt, -779.5837pt) and (5092.612pt, -724.3276pt) .. (5092.612pt, -655.3574pt)
 -- (5092.612pt, -655.3574pt)
 -- (5092.612pt, -655.3574pt)
 -- (5092.612pt, -655.3574pt) .. controls (5092.612pt, -586.3911pt) and (5034.45pt, -531.135pt) .. (4963.537pt, -531.135pt)
 -- (4963.537pt, -531.135pt)
 -- (4963.537pt, -531.135pt)
 -- (4963.537pt, -531.135pt) .. controls (4892.662pt, -531.135pt) and (4834.5pt, -586.3911pt) .. (4834.5pt, -655.3574pt)
 -- (4834.5pt, -655.3574pt)
 -- (4834.5pt, -655.3574pt)
 -- (4834.5pt, -655.3574pt) .. controls (4834.5pt, -724.3276pt) and (4892.662pt, -779.5837pt) .. (4963.537pt, -779.5837pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(4932.338pt, -699.7576pt) -- (4932.338pt, -699.7576pt)
 -- (4932.338pt, -699.7576pt)
 -- (4932.338pt, -699.7576pt)
 -- (4932.338pt, -699.7576pt)
 -- (4932.338pt, -686.2539pt)
 -- (4932.338pt, -686.2539pt)
 -- (4963.912pt, -657.0413pt)
 -- (4963.912pt, -657.0413pt)
 -- (4963.912pt, -657.0413pt)
 -- (4963.912pt, -657.0413pt) .. controls (4966.575pt, -654.4463pt) and (4968.825pt, -652.1062pt) .. (4970.662pt, -650.0325pt)
 -- (4970.662pt, -650.0325pt)
 -- (4970.662pt, -650.0325pt)
 -- (4970.662pt, -650.0325pt) .. controls (4972.5pt, -647.9551pt) and (4973.888pt, -645.9187pt) .. (4974.862pt, -643.9275pt)
 -- (4974.862pt, -643.9275pt)
 -- (4974.862pt, -643.9275pt)
 -- (4974.862pt, -643.9275pt) .. controls (4975.8pt, -641.9102pt) and (4976.287pt, -639.7312pt) .. (4976.287pt, -637.3911pt)
 -- (4976.287pt, -637.3911pt)
 -- (4976.287pt, -637.3911pt)
 -- (4976.287pt, -637.3911pt) .. controls (4976.287pt, -634.7964pt) and (4975.688pt, -632.5613pt) .. (4974.525pt, -630.6863pt)
 -- (4974.525pt, -630.6863pt)
 -- (4974.525pt, -630.6863pt)
 -- (4974.525pt, -630.6863pt) .. controls (4973.325pt, -628.7812pt) and (4971.713pt, -627.3225pt) .. (4969.65pt, -626.3137pt)
 -- (4969.65pt, -626.3137pt)
 -- (4969.65pt, -626.3137pt)
 -- (4969.65pt, -626.3137pt) .. controls (4967.625pt, -625.2749pt) and (4965.3pt, -624.7539pt) .. (4962.675pt, -624.7539pt)
 -- (4962.675pt, -624.7539pt)
 -- (4962.675pt, -624.7539pt)
 -- (4962.675pt, -624.7539pt) .. controls (4959.975pt, -624.7539pt) and (4957.612pt, -625.3049pt) .. (4955.588pt, -626.3999pt)
 -- (4955.588pt, -626.3999pt)
 -- (4955.588pt, -626.3999pt)
 -- (4955.588pt, -626.3999pt) .. controls (4953.562pt, -627.4951pt) and (4952.025pt, -629.0701pt) .. (4950.938pt, -631.1174pt)
 -- (4950.938pt, -631.1174pt)
 -- (4950.938pt, -631.1174pt)
 -- (4950.938pt, -631.1174pt) .. controls (4949.812pt, -633.165pt) and (4949.287pt, -635.6025pt) .. (4949.287pt, -638.4299pt)
 -- (4949.287pt, -638.4299pt)
 -- (4949.287pt, -638.4299pt)
 -- (4949.287pt, -638.4299pt)
 -- (4931.475pt, -638.4299pt)
 -- (4931.475pt, -638.4299pt)
 -- (4931.475pt, -638.4299pt)
 -- (4931.475pt, -638.4299pt) .. controls (4931.475pt, -632.6326pt) and (4932.787pt, -627.5962pt) .. (4935.412pt, -623.3286pt)
 -- (4935.412pt, -623.3286pt)
 -- (4935.412pt, -623.3286pt)
 -- (4935.412pt, -623.3286pt) .. controls (4938.037pt, -619.0576pt) and (4941.75pt, -615.7539pt) .. (4946.475pt, -613.4175pt)
 -- (4946.475pt, -613.4175pt)
 -- (4946.475pt, -613.4175pt)
 -- (4946.475pt, -613.4175pt) .. controls (4951.2pt, -611.0776pt) and (4956.638pt, -609.9111pt) .. (4962.825pt, -609.9111pt)
 -- (4962.825pt, -609.9111pt)
 -- (4962.825pt, -609.9111pt)
 -- (4962.825pt, -609.9111pt) .. controls (4969.162pt, -609.9111pt) and (4974.713pt, -611.0361pt) .. (4979.4pt, -613.2861pt)
 -- (4979.4pt, -613.2861pt)
 -- (4979.4pt, -613.2861pt)
 -- (4979.4pt, -613.2861pt) .. controls (4984.125pt, -615.5063pt) and (4987.8pt, -618.5962pt) .. (4990.425pt, -622.5488pt)
 -- (4990.425pt, -622.5488pt)
 -- (4990.425pt, -622.5488pt)
 -- (4990.425pt, -622.5488pt) .. controls (4993.05pt, -626.5012pt) and (4994.362pt, -631.0312pt) .. (4994.362pt, -636.1387pt)
 -- (4994.362pt, -636.1387pt)
 -- (4994.362pt, -636.1387pt)
 -- (4994.362pt, -636.1387pt) .. controls (4994.362pt, -639.4839pt) and (4993.725pt, -642.7876pt) .. (4992.375pt, -646.05pt)
 -- (4992.375pt, -646.05pt)
 -- (4992.375pt, -646.05pt)
 -- (4992.375pt, -646.05pt) .. controls (4991.1pt, -649.3086pt) and (4988.775pt, -652.9312pt) .. (4985.4pt, -656.9138pt)
 -- (4985.4pt, -656.9138pt)
 -- (4985.4pt, -656.9138pt)
 -- (4985.4pt, -656.9138pt) .. controls (4982.062pt, -660.8662pt) and (4977.338pt, -665.6099pt) .. (4971.263pt, -671.1523pt)
 -- (4971.263pt, -671.1523pt)
 -- (4958.325pt, -683.8313pt)
 -- (4958.325pt, -683.8313pt)
 -- (4958.325pt, -683.8313pt)
 -- (4958.325pt, -683.8313pt)
 -- (4958.325pt, -684.4387pt)
 -- (4958.325pt, -684.4387pt)
 -- (4958.325pt, -684.4387pt)
 -- (4958.325pt, -684.4387pt)
 -- (4995.525pt, -684.4387pt)
 -- (4995.525pt, -684.4387pt)
 -- (4995.525pt, -684.4387pt)
 -- (4995.525pt, -684.4387pt)
 -- (4995.525pt, -699.7576pt)
 -- (4995.525pt, -699.7576pt)
 -- (4995.525pt, -699.7576pt)
 -- (4995.525pt, -699.7576pt)
 -- (4932.338pt, -699.7576pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(4932.338pt, -699.7576pt) -- (4932.338pt, -699.7576pt)
 -- (4932.338pt, -699.7576pt)
 -- (4932.338pt, -699.7576pt)
 -- (4932.338pt, -699.7576pt)
 -- (4932.338pt, -686.2539pt)
 -- (4932.338pt, -686.2539pt)
 -- (4963.912pt, -657.0413pt)
 -- (4963.912pt, -657.0413pt)
 -- (4963.912pt, -657.0413pt)
 -- (4963.912pt, -657.0413pt) .. controls (4966.575pt, -654.4463pt) and (4968.825pt, -652.1062pt) .. (4970.662pt, -650.0325pt)
 -- (4970.662pt, -650.0325pt)
 -- (4970.662pt, -650.0325pt)
 -- (4970.662pt, -650.0325pt) .. controls (4972.5pt, -647.9551pt) and (4973.888pt, -645.9187pt) .. (4974.862pt, -643.9275pt)
 -- (4974.862pt, -643.9275pt)
 -- (4974.862pt, -643.9275pt)
 -- (4974.862pt, -643.9275pt) .. controls (4975.8pt, -641.9102pt) and (4976.287pt, -639.7312pt) .. (4976.287pt, -637.3911pt)
 -- (4976.287pt, -637.3911pt)
 -- (4976.287pt, -637.3911pt)
 -- (4976.287pt, -637.3911pt) .. controls (4976.287pt, -634.7964pt) and (4975.688pt, -632.5613pt) .. (4974.525pt, -630.6863pt)
 -- (4974.525pt, -630.6863pt)
 -- (4974.525pt, -630.6863pt)
 -- (4974.525pt, -630.6863pt) .. controls (4973.325pt, -628.7812pt) and (4971.713pt, -627.3225pt) .. (4969.65pt, -626.3137pt)
 -- (4969.65pt, -626.3137pt)
 -- (4969.65pt, -626.3137pt)
 -- (4969.65pt, -626.3137pt) .. controls (4967.625pt, -625.2749pt) and (4965.3pt, -624.7539pt) .. (4962.675pt, -624.7539pt)
 -- (4962.675pt, -624.7539pt)
 -- (4962.675pt, -624.7539pt)
 -- (4962.675pt, -624.7539pt) .. controls (4959.975pt, -624.7539pt) and (4957.612pt, -625.3049pt) .. (4955.588pt, -626.3999pt)
 -- (4955.588pt, -626.3999pt)
 -- (4955.588pt, -626.3999pt)
 -- (4955.588pt, -626.3999pt) .. controls (4953.562pt, -627.4951pt) and (4952.025pt, -629.0701pt) .. (4950.938pt, -631.1174pt)
 -- (4950.938pt, -631.1174pt)
 -- (4950.938pt, -631.1174pt)
 -- (4950.938pt, -631.1174pt) .. controls (4949.812pt, -633.165pt) and (4949.287pt, -635.6025pt) .. (4949.287pt, -638.4299pt)
 -- (4949.287pt, -638.4299pt)
 -- (4949.287pt, -638.4299pt)
 -- (4949.287pt, -638.4299pt)
 -- (4931.475pt, -638.4299pt)
 -- (4931.475pt, -638.4299pt)
 -- (4931.475pt, -638.4299pt)
 -- (4931.475pt, -638.4299pt) .. controls (4931.475pt, -632.6326pt) and (4932.787pt, -627.5962pt) .. (4935.412pt, -623.3286pt)
 -- (4935.412pt, -623.3286pt)
 -- (4935.412pt, -623.3286pt)
 -- (4935.412pt, -623.3286pt) .. controls (4938.037pt, -619.0576pt) and (4941.75pt, -615.7539pt) .. (4946.475pt, -613.4175pt)
 -- (4946.475pt, -613.4175pt)
 -- (4946.475pt, -613.4175pt)
 -- (4946.475pt, -613.4175pt) .. controls (4951.2pt, -611.0776pt) and (4956.638pt, -609.9111pt) .. (4962.825pt, -609.9111pt)
 -- (4962.825pt, -609.9111pt)
 -- (4962.825pt, -609.9111pt)
 -- (4962.825pt, -609.9111pt) .. controls (4969.162pt, -609.9111pt) and (4974.713pt, -611.0361pt) .. (4979.4pt, -613.2861pt)
 -- (4979.4pt, -613.2861pt)
 -- (4979.4pt, -613.2861pt)
 -- (4979.4pt, -613.2861pt) .. controls (4984.125pt, -615.5063pt) and (4987.8pt, -618.5962pt) .. (4990.425pt, -622.5488pt)
 -- (4990.425pt, -622.5488pt)
 -- (4990.425pt, -622.5488pt)
 -- (4990.425pt, -622.5488pt) .. controls (4993.05pt, -626.5012pt) and (4994.362pt, -631.0312pt) .. (4994.362pt, -636.1387pt)
 -- (4994.362pt, -636.1387pt)
 -- (4994.362pt, -636.1387pt)
 -- (4994.362pt, -636.1387pt) .. controls (4994.362pt, -639.4839pt) and (4993.725pt, -642.7876pt) .. (4992.375pt, -646.05pt)
 -- (4992.375pt, -646.05pt)
 -- (4992.375pt, -646.05pt)
 -- (4992.375pt, -646.05pt) .. controls (4991.1pt, -649.3086pt) and (4988.775pt, -652.9312pt) .. (4985.4pt, -656.9138pt)
 -- (4985.4pt, -656.9138pt)
 -- (4985.4pt, -656.9138pt)
 -- (4985.4pt, -656.9138pt) .. controls (4982.062pt, -660.8662pt) and (4977.338pt, -665.6099pt) .. (4971.263pt, -671.1523pt)
 -- (4971.263pt, -671.1523pt)
 -- (4958.325pt, -683.8313pt)
 -- (4958.325pt, -683.8313pt)
 -- (4958.325pt, -683.8313pt)
 -- (4958.325pt, -683.8313pt)
 -- (4958.325pt, -684.4387pt)
 -- (4958.325pt, -684.4387pt)
 -- (4958.325pt, -684.4387pt)
 -- (4958.325pt, -684.4387pt)
 -- (4995.525pt, -684.4387pt)
 -- (4995.525pt, -684.4387pt)
 -- (4995.525pt, -684.4387pt)
 -- (4995.525pt, -684.4387pt)
 -- (4995.525pt, -699.7576pt)
 -- (4995.525pt, -699.7576pt)
 -- (4995.525pt, -699.7576pt)
 -- (4995.525pt, -699.7576pt)
 -- (4932.338pt, -699.7576pt) -- cycle
;
\filldraw[color_89371][nonzero rule]
(4995.525pt, -699.3826pt) -- (4995.525pt, -699.3826pt)
 -- (4995.525pt, -699.3826pt)
 -- (4995.525pt, -699.3826pt)
 -- (4995.525pt, -699.3826pt)
 -- (4932.338pt, -699.3826pt)
 -- (4932.338pt, -699.3826pt)
 -- (4932.338pt, -699.3826pt)
 -- (4932.338pt, -699.3826pt)
 -- (4932.338pt, -700.1326pt)
 -- (4932.338pt, -700.1326pt)
 -- (4932.338pt, -700.1326pt)
 -- (4932.338pt, -700.1326pt)
 -- (4995.525pt, -700.1326pt)
 -- (4995.525pt, -700.1326pt)
 -- (4995.525pt, -700.1326pt)
 -- (4995.525pt, -700.1326pt)
 -- (4995.525pt, -699.3826pt) -- cycle
(4995.15pt, -684.4387pt) -- (4995.15pt, -684.4387pt)
 -- (4995.15pt, -684.4387pt)
 -- (4995.15pt, -684.4387pt)
 -- (4995.15pt, -684.4387pt)
 -- (4995.15pt, -699.7576pt)
 -- (4995.15pt, -699.7576pt)
 -- (4995.15pt, -699.7576pt)
 -- (4995.15pt, -699.7576pt)
 -- (4995.9pt, -699.7576pt)
 -- (4995.9pt, -699.7576pt)
 -- (4995.9pt, -699.7576pt)
 -- (4995.9pt, -699.7576pt)
 -- (4995.9pt, -684.4387pt)
 -- (4995.9pt, -684.4387pt)
 -- (4995.9pt, -684.4387pt)
 -- (4995.9pt, -684.4387pt)
 -- (4995.15pt, -684.4387pt) -- cycle
(4958.325pt, -684.8137pt) -- (4958.325pt, -684.8137pt)
 -- (4958.325pt, -684.8137pt)
 -- (4958.325pt, -684.8137pt)
 -- (4958.325pt, -684.8137pt)
 -- (4995.525pt, -684.8137pt)
 -- (4995.525pt, -684.8137pt)
 -- (4995.525pt, -684.8137pt)
 -- (4995.525pt, -684.8137pt)
 -- (4995.525pt, -684.0637pt)
 -- (4995.525pt, -684.0637pt)
 -- (4995.525pt, -684.0637pt)
 -- (4995.525pt, -684.0637pt)
 -- (4958.325pt, -684.0637pt)
 -- (4958.325pt, -684.0637pt)
 -- (4958.325pt, -684.0637pt)
 -- (4958.325pt, -684.0637pt)
 -- (4958.325pt, -684.8137pt) -- cycle
(4957.95pt, -683.8313pt) -- (4957.95pt, -683.8313pt)
 -- (4957.95pt, -683.8313pt)
 -- (4957.95pt, -683.8313pt)
 -- (4957.95pt, -683.8313pt)
 -- (4957.95pt, -684.4387pt)
 -- (4957.95pt, -684.4387pt)
 -- (4957.95pt, -684.4387pt)
 -- (4957.95pt, -684.4387pt)
 -- (4958.7pt, -684.4387pt)
 -- (4958.7pt, -684.4387pt)
 -- (4958.7pt, -684.4387pt)
 -- (4958.7pt, -684.4387pt)
 -- (4958.7pt, -683.8313pt)
 -- (4958.7pt, -683.8313pt)
 -- (4958.7pt, -683.8313pt)
 -- (4958.7pt, -683.8313pt)
 -- (4957.95pt, -683.8313pt) -- cycle
(4971pt, -670.8826pt) -- (4971pt, -670.8826pt)
 -- (4971pt, -670.8826pt)
 -- (4958.062pt, -683.5649pt)
 -- (4958.062pt, -683.5649pt)
 -- (4958.588pt, -684.1013pt)
 -- (4958.588pt, -684.1013pt)
 -- (4971.525pt, -671.4187pt)
 -- (4971.525pt, -671.4187pt)
 -- (4971pt, -670.8826pt) -- cycle
(4985.138pt, -656.6699pt) .. controls (4981.8pt, -660.6038pt) and (4977.075pt, -665.3398pt) .. (4971pt, -670.875pt)
 -- (4971pt, -670.875pt)
 -- (4971.525pt, -671.4299pt)
 -- (4971.525pt, -671.4299pt) .. controls (4977.6pt, -665.8838pt) and (4982.325pt, -661.125pt) .. (4985.7pt, -657.1538pt)
 -- (4985.7pt, -657.1538pt)
 -- (4985.138pt, -656.6699pt) -- cycle
(4992.037pt, -645.9111pt) .. controls (4990.763pt, -649.1211pt) and (4988.475pt, -652.7063pt) .. (4985.138pt, -656.6699pt)
 -- (4985.138pt, -656.6699pt)
 -- (4985.7pt, -657.1538pt)
 -- (4985.7pt, -657.1538pt) .. controls (4989.075pt, -653.1523pt) and (4991.4pt, -649.5pt) .. (4992.713pt, -646.1887pt)
 -- (4992.713pt, -646.1887pt)
 -- (4992.037pt, -645.9111pt) -- cycle
(4993.987pt, -636.1387pt) .. controls (4993.987pt, -639.4351pt) and (4993.35pt, -642.6899pt) .. (4992.037pt, -645.9075pt)
 -- (4992.037pt, -645.9075pt)
 -- (4992.713pt, -646.1887pt)
 -- (4992.713pt, -646.1887pt) .. controls (4994.062pt, -642.8887pt) and (4994.737pt, -639.5361pt) .. (4994.737pt, -636.1387pt)
 -- (4994.737pt, -636.1387pt)
 -- (4994.737pt, -636.1387pt)
 -- (4994.737pt, -636.1387pt)
 -- (4993.987pt, -636.1387pt) -- cycle
(4990.125pt, -622.7549pt) .. controls (4992.713pt, -626.6438pt) and (4993.987pt, -631.0986pt) .. (4993.987pt, -636.1387pt)
 -- (4993.987pt, -636.1387pt)
 -- (4993.987pt, -636.1387pt)
 -- (4993.987pt, -636.1387pt)
 -- (4994.737pt, -636.1387pt)
 -- (4994.737pt, -636.1387pt)
 -- (4994.737pt, -636.1387pt)
 -- (4994.737pt, -636.1387pt) .. controls (4994.737pt, -630.9639pt) and (4993.425pt, -626.3589pt) .. (4990.763pt, -622.3425pt)
 -- (4990.763pt, -622.3425pt)
 -- (4990.125pt, -622.7549pt) -- cycle
(4979.25pt, -613.6274pt) .. controls (4983.9pt, -615.8213pt) and (4987.537pt, -618.8662pt) .. (4990.125pt, -622.7549pt)
 -- (4990.125pt, -622.7549pt)
 -- (4990.763pt, -622.3425pt)
 -- (4990.763pt, -622.3425pt) .. controls (4988.062pt, -618.3262pt) and (4984.35pt, -615.1951pt) .. (4979.55pt, -612.9487pt)
 -- (4979.55pt, -612.9487pt)
 -- (4979.25pt, -613.6274pt) -- cycle
(4962.825pt, -610.2861pt) .. controls (4969.125pt, -610.2861pt) and (4974.6pt, -611.4038pt) .. (4979.25pt, -613.6238pt)
 -- (4979.25pt, -613.6238pt)
 -- (4979.55pt, -612.9487pt)
 -- (4979.55pt, -612.9487pt) .. controls (4974.787pt, -610.6687pt) and (4969.2pt, -609.5361pt) .. (4962.825pt, -609.5361pt)
 -- (4962.825pt, -609.5361pt)
 -- (4962.825pt, -609.5361pt)
 -- (4962.825pt, -609.5361pt)
 -- (4962.825pt, -610.2861pt) -- cycle
(4946.625pt, -613.7512pt) .. controls (4951.312pt, -611.4451pt) and (4956.713pt, -610.2861pt) .. (4962.825pt, -610.2861pt)
 -- (4962.825pt, -610.2861pt)
 -- (4962.825pt, -610.2861pt)
 -- (4962.825pt, -610.2861pt)
 -- (4962.825pt, -609.5361pt)
 -- (4962.825pt, -609.5361pt)
 -- (4962.825pt, -609.5361pt)
 -- (4962.825pt, -609.5361pt) .. controls (4956.6pt, -609.5361pt) and (4951.088pt, -610.7139pt) .. (4946.287pt, -613.0801pt)
 -- (4946.287pt, -613.0801pt)
 -- (4946.625pt, -613.7512pt) -- cycle
(4935.75pt, -623.5237pt) .. controls (4938.338pt, -619.3164pt) and (4941.975pt, -616.0613pt) .. (4946.625pt, -613.7512pt)
 -- (4946.625pt, -613.7512pt)
 -- (4946.287pt, -613.0801pt)
 -- (4946.287pt, -613.0801pt) .. controls (4941.487pt, -615.4463pt) and (4937.775pt, -618.7988pt) .. (4935.112pt, -623.1299pt)
 -- (4935.112pt, -623.1299pt)
 -- (4935.75pt, -623.5237pt) -- cycle
(4931.85pt, -638.4299pt) .. controls (4931.85pt, -632.6887pt) and (4933.162pt, -627.7275pt) .. (4935.75pt, -623.5237pt)
 -- (4935.75pt, -623.5237pt)
 -- (4935.112pt, -623.1299pt)
 -- (4935.112pt, -623.1299pt) .. controls (4932.45pt, -627.4688pt) and (4931.1pt, -632.5725pt) .. (4931.1pt, -638.4299pt)
 -- (4931.1pt, -638.4299pt)
 -- (4931.1pt, -638.4299pt)
 -- (4931.1pt, -638.4299pt)
 -- (4931.85pt, -638.4299pt) -- cycle
(4949.287pt, -638.0549pt) -- (4949.287pt, -638.0549pt)
 -- (4949.287pt, -638.0549pt)
 -- (4949.287pt, -638.0549pt)
 -- (4949.287pt, -638.0549pt)
 -- (4931.475pt, -638.0549pt)
 -- (4931.475pt, -638.0549pt)
 -- (4931.475pt, -638.0549pt)
 -- (4931.475pt, -638.0549pt)
 -- (4931.475pt, -638.8049pt)
 -- (4931.475pt, -638.8049pt)
 -- (4931.475pt, -638.8049pt)
 -- (4931.475pt, -638.8049pt)
 -- (4949.287pt, -638.8049pt)
 -- (4949.287pt, -638.8049pt)
 -- (4949.287pt, -638.8049pt)
 -- (4949.287pt, -638.8049pt)
 -- (4949.287pt, -638.0549pt) -- cycle
(4950.6pt, -630.9414pt) .. controls (4949.475pt, -633.0525pt) and (4948.912pt, -635.5576pt) .. (4948.912pt, -638.4299pt)
 -- (4948.912pt, -638.4299pt)
 -- (4948.912pt, -638.4299pt)
 -- (4948.912pt, -638.4299pt)
 -- (4949.662pt, -638.4299pt)
 -- (4949.662pt, -638.4299pt)
 -- (4949.662pt, -638.4299pt)
 -- (4949.662pt, -638.4299pt) .. controls (4949.662pt, -635.6514pt) and (4950.188pt, -633.2773pt) .. (4951.237pt, -631.2937pt)
 -- (4951.237pt, -631.2937pt)
 -- (4950.6pt, -630.9414pt) -- cycle
(4955.4pt, -626.0701pt) .. controls (4953.338pt, -627.2026pt) and (4951.725pt, -628.8301pt) .. (4950.6pt, -630.9414pt)
 -- (4950.6pt, -630.9414pt)
 -- (4951.237pt, -631.2937pt)
 -- (4951.237pt, -631.2937pt) .. controls (4952.325pt, -629.3101pt) and (4953.825pt, -627.7913pt) .. (4955.775pt, -626.73pt)
 -- (4955.775pt, -626.73pt)
 -- (4955.4pt, -626.0701pt) -- cycle
(4962.675pt, -624.3789pt) .. controls (4959.938pt, -624.3789pt) and (4957.5pt, -624.9375pt) .. (4955.4pt, -626.0701pt)
 -- (4955.4pt, -626.0701pt)
 -- (4955.775pt, -626.73pt)
 -- (4955.775pt, -626.73pt) .. controls (4957.725pt, -625.6687pt) and (4960.05pt, -625.1289pt) .. (4962.675pt, -625.1289pt)
 -- (4962.675pt, -625.1289pt)
 -- (4962.675pt, -625.1289pt)
 -- (4962.675pt, -625.1289pt)
 -- (4962.675pt, -624.3789pt) -- cycle
(4969.838pt, -625.98pt) .. controls (4967.737pt, -624.9111pt) and (4965.338pt, -624.3789pt) .. (4962.675pt, -624.3789pt)
 -- (4962.675pt, -624.3789pt)
 -- (4962.675pt, -624.3789pt)
 -- (4962.675pt, -624.3789pt)
 -- (4962.675pt, -625.1289pt)
 -- (4962.675pt, -625.1289pt)
 -- (4962.675pt, -625.1289pt)
 -- (4962.675pt, -625.1289pt) .. controls (4965.225pt, -625.1289pt) and (4967.513pt, -625.6387pt) .. (4969.5pt, -626.6475pt)
 -- (4969.5pt, -626.6475pt)
 -- (4969.838pt, -625.98pt) -- cycle
(4974.825pt, -630.4875pt) .. controls (4973.588pt, -628.5225pt) and (4971.938pt, -627.0188pt) .. (4969.838pt, -625.9763pt)
 -- (4969.838pt, -625.9763pt)
 -- (4969.5pt, -626.6514pt)
 -- (4969.5pt, -626.6514pt) .. controls (4971.487pt, -627.6299pt) and (4973.062pt, -629.04pt) .. (4974.188pt, -630.8813pt)
 -- (4974.188pt, -630.8813pt)
 -- (4974.825pt, -630.4875pt) -- cycle
(4976.662pt, -637.3911pt) .. controls (4976.662pt, -634.7363pt) and (4976.062pt, -632.4299pt) .. (4974.825pt, -630.4839pt)
 -- (4974.825pt, -630.4839pt)
 -- (4974.188pt, -630.885pt)
 -- (4974.188pt, -630.885pt) .. controls (4975.312pt, -632.6924pt) and (4975.912pt, -634.8562pt) .. (4975.912pt, -637.3911pt)
 -- (4975.912pt, -637.3911pt)
 -- (4975.912pt, -637.3911pt)
 -- (4975.912pt, -637.3911pt)
 -- (4976.662pt, -637.3911pt) -- cycle
(4975.2pt, -644.0889pt) .. controls (4976.175pt, -642.0151pt) and (4976.662pt, -639.7837pt) .. (4976.662pt, -637.3911pt)
 -- (4976.662pt, -637.3911pt)
 -- (4976.662pt, -637.3911pt)
 -- (4976.662pt, -637.3911pt)
 -- (4975.912pt, -637.3911pt)
 -- (4975.912pt, -637.3911pt)
 -- (4975.912pt, -637.3911pt)
 -- (4975.912pt, -637.3911pt) .. controls (4975.912pt, -639.6787pt) and (4975.425pt, -641.8013pt) .. (4974.525pt, -643.77pt)
 -- (4974.525pt, -643.77pt)
 -- (4975.2pt, -644.0889pt) -- cycle
(4970.925pt, -650.28pt) .. controls (4972.8pt, -648.1836pt) and (4974.225pt, -646.1211pt) .. (4975.2pt, -644.0889pt)
 -- (4975.2pt, -644.0889pt)
 -- (4974.525pt, -643.7661pt)
 -- (4974.525pt, -643.7661pt) .. controls (4973.588pt, -645.72pt) and (4972.2pt, -647.7227pt) .. (4970.362pt, -649.7812pt)
 -- (4970.362pt, -649.7812pt)
 -- (4970.925pt, -650.28pt) -- cycle
(4964.175pt, -657.3113pt) .. controls (4966.838pt, -654.7087pt) and (4969.125pt, -652.365pt) .. (4970.925pt, -650.2764pt)
 -- (4970.925pt, -650.2764pt)
 -- (4970.362pt, -649.7852pt)
 -- (4970.362pt, -649.7852pt) .. controls (4968.562pt, -651.8513pt) and (4966.312pt, -654.1799pt) .. (4963.65pt, -656.7712pt)
 -- (4963.65pt, -656.7712pt)
 -- (4964.175pt, -657.3113pt) -- cycle
(4932.6pt, -686.5312pt) -- (4932.6pt, -686.5312pt)
 -- (4932.6pt, -686.5312pt)
 -- (4964.175pt, -657.3188pt)
 -- (4964.175pt, -657.3188pt)
 -- (4963.65pt, -656.7676pt)
 -- (4963.65pt, -656.7676pt)
 -- (4932.112pt, -685.98pt)
 -- (4932.112pt, -685.98pt)
 -- (4932.6pt, -686.5312pt) -- cycle
(4932.713pt, -699.7576pt) -- (4932.713pt, -699.7576pt)
 -- (4932.713pt, -699.7576pt)
 -- (4932.713pt, -699.7576pt)
 -- (4932.713pt, -699.7576pt)
 -- (4932.713pt, -686.2539pt)
 -- (4932.713pt, -686.2539pt)
 -- (4932.713pt, -686.2539pt)
 -- (4932.713pt, -686.2539pt)
 -- (4931.963pt, -686.2539pt)
 -- (4931.963pt, -686.2539pt)
 -- (4931.963pt, -686.2539pt)
 -- (4931.963pt, -686.2539pt)
 -- (4931.963pt, -699.7576pt)
 -- (4931.963pt, -699.7576pt)
 -- (4931.963pt, -699.7576pt)
 -- (4931.963pt, -699.7576pt)
 -- (4932.713pt, -699.7576pt) -- cycle
(4995.525pt, -699.7576pt) -- (4995.525pt, -699.7576pt)
 -- (4995.525pt, -699.7576pt)
 -- (4995.525pt, -699.7576pt)
 -- (4995.525pt, -699.7576pt)
 -- (4995.525pt, -700.1326pt)
 -- (4995.525pt, -700.1326pt)
 -- (4995.525pt, -700.1326pt)
 -- (4995.525pt, -700.1326pt)
 -- (4995.9pt, -700.1326pt)
 -- (4995.9pt, -700.1326pt)
 -- (4995.9pt, -700.1326pt)
 -- (4995.9pt, -700.1326pt)
 -- (4995.9pt, -699.7576pt)
 -- (4995.9pt, -699.7576pt)
 -- (4995.9pt, -699.7576pt)
 -- (4995.9pt, -699.7576pt)
 -- (4995.525pt, -699.7576pt) -- cycle
(4995.525pt, -684.4387pt) -- (4995.525pt, -684.4387pt)
 -- (4995.525pt, -684.4387pt)
 -- (4995.525pt, -684.4387pt)
 -- (4995.525pt, -684.4387pt)
 -- (4995.9pt, -684.4387pt)
 -- (4995.9pt, -684.4387pt)
 -- (4995.9pt, -684.4387pt)
 -- (4995.9pt, -684.4387pt)
 -- (4995.9pt, -684.0637pt)
 -- (4995.9pt, -684.0637pt)
 -- (4995.9pt, -684.0637pt)
 -- (4995.9pt, -684.0637pt)
 -- (4995.525pt, -684.0637pt)
 -- (4995.525pt, -684.0637pt)
 -- (4995.525pt, -684.0637pt)
 -- (4995.525pt, -684.0637pt)
 -- (4995.525pt, -684.4387pt) -- cycle
(4958.325pt, -684.4387pt) -- (4958.325pt, -684.4387pt)
 -- (4958.325pt, -684.4387pt)
 -- (4958.325pt, -684.4387pt)
 -- (4958.325pt, -684.4387pt)
 -- (4957.95pt, -684.4387pt)
 -- (4957.95pt, -684.4387pt)
 -- (4957.95pt, -684.4387pt)
 -- (4957.95pt, -684.4387pt)
 -- (4957.95pt, -684.8137pt)
 -- (4957.95pt, -684.8137pt)
 -- (4957.95pt, -684.8137pt)
 -- (4957.95pt, -684.8137pt)
 -- (4958.325pt, -684.8137pt)
 -- (4958.325pt, -684.8137pt)
 -- (4958.325pt, -684.8137pt)
 -- (4958.325pt, -684.8137pt)
 -- (4958.325pt, -684.4387pt) -- cycle
(4958.325pt, -683.8313pt) -- (4958.325pt, -683.8313pt)
 -- (4958.325pt, -683.8313pt)
 -- (4958.062pt, -683.5649pt)
 -- (4958.062pt, -683.5649pt)
 -- (4957.95pt, -683.6738pt)
 -- (4957.95pt, -683.6738pt)
 -- (4957.95pt, -683.6738pt)
 -- (4957.95pt, -683.6738pt)
 -- (4957.95pt, -683.8313pt)
 -- (4957.95pt, -683.8313pt)
 -- (4957.95pt, -683.8313pt)
 -- (4957.95pt, -683.8313pt)
 -- (4958.325pt, -683.8313pt) -- cycle
(4971.263pt, -671.1523pt) -- (4971.263pt, -671.1523pt)
 -- (4971.263pt, -671.1523pt)
 -- (4971pt, -670.875pt)
 -- (4971pt, -670.875pt)
 -- (4971pt, -670.8789pt)
 -- (4971pt, -670.8789pt)
 -- (4971pt, -670.8826pt)
 -- (4971pt, -670.8826pt)
 -- (4971.263pt, -671.1523pt) -- cycle
(4985.4pt, -656.9138pt) -- (4985.4pt, -656.9138pt)
 -- (4985.4pt, -656.9138pt)
 -- (4985.7pt, -657.1538pt)
 -- (4985.7pt, -657.1538pt)
 -- (4985.7pt, -657.1538pt)
 -- (4985.7pt, -657.1538pt)
 -- (4985.4pt, -656.9138pt) -- cycle
(4992.375pt, -646.05pt) -- (4992.375pt, -646.05pt)
 -- (4992.375pt, -646.05pt)
 -- (4992.037pt, -645.9075pt)
 -- (4992.037pt, -645.9075pt)
 -- (4992.037pt, -645.9111pt)
 -- (4992.037pt, -645.9111pt)
 -- (4992.375pt, -646.05pt) -- cycle
(4990.425pt, -622.5488pt) -- (4990.425pt, -622.5488pt)
 -- (4990.425pt, -622.5488pt)
 -- (4990.125pt, -622.7549pt)
 -- (4990.125pt, -622.7549pt)
 -- (4990.125pt, -622.7549pt)
 -- (4990.125pt, -622.7549pt)
 -- (4990.425pt, -622.5488pt) -- cycle
(4979.4pt, -613.2861pt) -- (4979.4pt, -613.2861pt)
 -- (4979.4pt, -613.2861pt)
 -- (4979.25pt, -613.6238pt)
 -- (4979.25pt, -613.6238pt)
 -- (4979.25pt, -613.6274pt)
 -- (4979.25pt, -613.6274pt)
 -- (4979.4pt, -613.2861pt) -- cycle
(4946.475pt, -613.4175pt) -- (4946.475pt, -613.4175pt)
 -- (4946.475pt, -613.4175pt)
 -- (4946.287pt, -613.0801pt)
 -- (4946.287pt, -613.0801pt)
 -- (4946.287pt, -613.0801pt)
 -- (4946.287pt, -613.0801pt)
 -- (4946.475pt, -613.4175pt) -- cycle
(4935.412pt, -623.3286pt) -- (4935.412pt, -623.3286pt)
 -- (4935.412pt, -623.3286pt)
 -- (4935.75pt, -623.5237pt)
 -- (4935.75pt, -623.5237pt)
 -- (4935.75pt, -623.5237pt)
 -- (4935.75pt, -623.5237pt)
 -- (4935.412pt, -623.3286pt) -- cycle
(4931.475pt, -638.4299pt) -- (4931.475pt, -638.4299pt)
 -- (4931.475pt, -638.4299pt)
 -- (4931.475pt, -638.4299pt)
 -- (4931.475pt, -638.4299pt)
 -- (4931.1pt, -638.4299pt)
 -- (4931.1pt, -638.4299pt)
 -- (4931.1pt, -638.4299pt)
 -- (4931.1pt, -638.4299pt)
 -- (4931.1pt, -638.8049pt)
 -- (4931.1pt, -638.8049pt)
 -- (4931.1pt, -638.8049pt)
 -- (4931.1pt, -638.8049pt)
 -- (4931.475pt, -638.8049pt)
 -- (4931.475pt, -638.8049pt)
 -- (4931.475pt, -638.8049pt)
 -- (4931.475pt, -638.8049pt)
 -- (4931.475pt, -638.4299pt) -- cycle
(4949.287pt, -638.4299pt) -- (4949.287pt, -638.4299pt)
 -- (4949.287pt, -638.4299pt)
 -- (4949.287pt, -638.4299pt)
 -- (4949.287pt, -638.4299pt)
 -- (4949.287pt, -638.8049pt)
 -- (4949.287pt, -638.8049pt)
 -- (4949.287pt, -638.8049pt)
 -- (4949.287pt, -638.8049pt)
 -- (4949.662pt, -638.8049pt)
 -- (4949.662pt, -638.8049pt)
 -- (4949.662pt, -638.8049pt)
 -- (4949.662pt, -638.8049pt)
 -- (4949.662pt, -638.4299pt)
 -- (4949.662pt, -638.4299pt)
 -- (4949.662pt, -638.4299pt)
 -- (4949.662pt, -638.4299pt)
 -- (4949.287pt, -638.4299pt) -- cycle
(4950.938pt, -631.1174pt) -- (4950.938pt, -631.1174pt)
 -- (4950.938pt, -631.1174pt)
 -- (4951.237pt, -631.2937pt)
 -- (4951.237pt, -631.2937pt)
 -- (4951.237pt, -631.2937pt)
 -- (4951.237pt, -631.2937pt)
 -- (4950.938pt, -631.1174pt) -- cycle
(4969.65pt, -626.3137pt) -- (4969.65pt, -626.3137pt)
 -- (4969.65pt, -626.3137pt)
 -- (4969.5pt, -626.6475pt)
 -- (4969.5pt, -626.6475pt)
 -- (4969.5pt, -626.6514pt)
 -- (4969.5pt, -626.6514pt)
 -- (4969.65pt, -626.3137pt) -- cycle
(4974.525pt, -630.6863pt) -- (4974.525pt, -630.6863pt)
 -- (4974.525pt, -630.6863pt)
 -- (4974.188pt, -630.8813pt)
 -- (4974.188pt, -630.8813pt)
 -- (4974.188pt, -630.885pt)
 -- (4974.188pt, -630.885pt)
 -- (4974.525pt, -630.6863pt) -- cycle
(4974.862pt, -643.9275pt) -- (4974.862pt, -643.9275pt)
 -- (4974.862pt, -643.9275pt)
 -- (4975.2pt, -644.0889pt)
 -- (4975.2pt, -644.0889pt)
 -- (4975.2pt, -644.0889pt)
 -- (4975.2pt, -644.0889pt)
 -- (4974.862pt, -643.9275pt) -- cycle
(4970.662pt, -650.0325pt) -- (4970.662pt, -650.0325pt)
 -- (4970.662pt, -650.0325pt)
 -- (4970.362pt, -649.7812pt)
 -- (4970.362pt, -649.7812pt)
 -- (4970.362pt, -649.7852pt)
 -- (4970.362pt, -649.7852pt)
 -- (4970.662pt, -650.0325pt) -- cycle
(4963.912pt, -657.0413pt) -- (4963.912pt, -657.0413pt)
 -- (4963.912pt, -657.0413pt)
 -- (4964.175pt, -657.3188pt)
 -- (4964.175pt, -657.3188pt)
 -- (4964.175pt, -657.3149pt)
 -- (4964.175pt, -657.3149pt)
 -- (4964.175pt, -657.3113pt)
 -- (4964.175pt, -657.3113pt)
 -- (4963.912pt, -657.0413pt) -- cycle
(4932.338pt, -686.2539pt) -- (4932.338pt, -686.2539pt)
 -- (4932.338pt, -686.2539pt)
 -- (4932.112pt, -685.98pt)
 -- (4932.112pt, -685.98pt)
 -- (4931.963pt, -686.0925pt)
 -- (4931.963pt, -686.0925pt)
 -- (4931.963pt, -686.0925pt)
 -- (4931.963pt, -686.0925pt)
 -- (4931.963pt, -686.2539pt)
 -- (4931.963pt, -686.2539pt)
 -- (4931.963pt, -686.2539pt)
 -- (4931.963pt, -686.2539pt)
 -- (4932.338pt, -686.2539pt) -- cycle
(4932.338pt, -699.7576pt) -- (4932.338pt, -699.7576pt)
 -- (4932.338pt, -699.7576pt)
 -- (4932.338pt, -699.7576pt)
 -- (4932.338pt, -699.7576pt)
 -- (4931.963pt, -699.7576pt)
 -- (4931.963pt, -699.7576pt)
 -- (4931.963pt, -699.7576pt)
 -- (4931.963pt, -699.7576pt)
 -- (4931.963pt, -700.1326pt)
 -- (4931.963pt, -700.1326pt)
 -- (4931.963pt, -700.1326pt)
 -- (4931.963pt, -700.1326pt)
 -- (4932.338pt, -700.1326pt)
 -- (4932.338pt, -700.1326pt)
 -- (4932.338pt, -700.1326pt)
 -- (4932.338pt, -700.1326pt)
 -- (4932.338pt, -699.7576pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(4995.525pt, -699.3826pt) -- (4995.525pt, -699.3826pt)
 -- (4995.525pt, -699.3826pt)
 -- (4995.525pt, -699.3826pt)
 -- (4995.525pt, -699.3826pt)
 -- (4932.338pt, -699.3826pt)
 -- (4932.338pt, -699.3826pt)
 -- (4932.338pt, -699.3826pt)
 -- (4932.338pt, -699.3826pt)
 -- (4932.338pt, -700.1326pt)
 -- (4932.338pt, -700.1326pt)
 -- (4932.338pt, -700.1326pt)
 -- (4932.338pt, -700.1326pt)
 -- (4995.525pt, -700.1326pt)
 -- (4995.525pt, -700.1326pt)
 -- (4995.525pt, -700.1326pt)
 -- (4995.525pt, -700.1326pt)
 -- (4995.525pt, -699.3826pt) -- cycle
(4995.15pt, -684.4387pt) -- (4995.15pt, -684.4387pt)
 -- (4995.15pt, -684.4387pt)
 -- (4995.15pt, -684.4387pt)
 -- (4995.15pt, -684.4387pt)
 -- (4995.15pt, -699.7576pt)
 -- (4995.15pt, -699.7576pt)
 -- (4995.15pt, -699.7576pt)
 -- (4995.15pt, -699.7576pt)
 -- (4995.9pt, -699.7576pt)
 -- (4995.9pt, -699.7576pt)
 -- (4995.9pt, -699.7576pt)
 -- (4995.9pt, -699.7576pt)
 -- (4995.9pt, -684.4387pt)
 -- (4995.9pt, -684.4387pt)
 -- (4995.9pt, -684.4387pt)
 -- (4995.9pt, -684.4387pt)
 -- (4995.15pt, -684.4387pt) -- cycle
(4958.325pt, -684.8137pt) -- (4958.325pt, -684.8137pt)
 -- (4958.325pt, -684.8137pt)
 -- (4958.325pt, -684.8137pt)
 -- (4958.325pt, -684.8137pt)
 -- (4995.525pt, -684.8137pt)
 -- (4995.525pt, -684.8137pt)
 -- (4995.525pt, -684.8137pt)
 -- (4995.525pt, -684.8137pt)
 -- (4995.525pt, -684.0637pt)
 -- (4995.525pt, -684.0637pt)
 -- (4995.525pt, -684.0637pt)
 -- (4995.525pt, -684.0637pt)
 -- (4958.325pt, -684.0637pt)
 -- (4958.325pt, -684.0637pt)
 -- (4958.325pt, -684.0637pt)
 -- (4958.325pt, -684.0637pt)
 -- (4958.325pt, -684.8137pt) -- cycle
(4957.95pt, -683.8313pt) -- (4957.95pt, -683.8313pt)
 -- (4957.95pt, -683.8313pt)
 -- (4957.95pt, -683.8313pt)
 -- (4957.95pt, -683.8313pt)
 -- (4957.95pt, -684.4387pt)
 -- (4957.95pt, -684.4387pt)
 -- (4957.95pt, -684.4387pt)
 -- (4957.95pt, -684.4387pt)
 -- (4958.7pt, -684.4387pt)
 -- (4958.7pt, -684.4387pt)
 -- (4958.7pt, -684.4387pt)
 -- (4958.7pt, -684.4387pt)
 -- (4958.7pt, -683.8313pt)
 -- (4958.7pt, -683.8313pt)
 -- (4958.7pt, -683.8313pt)
 -- (4958.7pt, -683.8313pt)
 -- (4957.95pt, -683.8313pt) -- cycle
(4971pt, -670.8826pt) -- (4971pt, -670.8826pt)
 -- (4971pt, -670.8826pt)
 -- (4958.062pt, -683.5649pt)
 -- (4958.062pt, -683.5649pt)
 -- (4958.588pt, -684.1013pt)
 -- (4958.588pt, -684.1013pt)
 -- (4971.525pt, -671.4187pt)
 -- (4971.525pt, -671.4187pt)
 -- (4971pt, -670.8826pt) -- cycle
(4985.138pt, -656.6699pt) .. controls (4981.8pt, -660.6038pt) and (4977.075pt, -665.3398pt) .. (4971pt, -670.875pt)
 -- (4971pt, -670.875pt)
 -- (4971.525pt, -671.4299pt)
 -- (4971.525pt, -671.4299pt) .. controls (4977.6pt, -665.8838pt) and (4982.325pt, -661.125pt) .. (4985.7pt, -657.1538pt)
 -- (4985.7pt, -657.1538pt)
 -- (4985.138pt, -656.6699pt) -- cycle
(4992.037pt, -645.9111pt) .. controls (4990.763pt, -649.1211pt) and (4988.475pt, -652.7063pt) .. (4985.138pt, -656.6699pt)
 -- (4985.138pt, -656.6699pt)
 -- (4985.7pt, -657.1538pt)
 -- (4985.7pt, -657.1538pt) .. controls (4989.075pt, -653.1523pt) and (4991.4pt, -649.5pt) .. (4992.713pt, -646.1887pt)
 -- (4992.713pt, -646.1887pt)
 -- (4992.037pt, -645.9111pt) -- cycle
(4993.987pt, -636.1387pt) .. controls (4993.987pt, -639.4351pt) and (4993.35pt, -642.6899pt) .. (4992.037pt, -645.9075pt)
 -- (4992.037pt, -645.9075pt)
 -- (4992.713pt, -646.1887pt)
 -- (4992.713pt, -646.1887pt) .. controls (4994.062pt, -642.8887pt) and (4994.737pt, -639.5361pt) .. (4994.737pt, -636.1387pt)
 -- (4994.737pt, -636.1387pt)
 -- (4994.737pt, -636.1387pt)
 -- (4994.737pt, -636.1387pt)
 -- (4993.987pt, -636.1387pt) -- cycle
(4990.125pt, -622.7549pt) .. controls (4992.713pt, -626.6438pt) and (4993.987pt, -631.0986pt) .. (4993.987pt, -636.1387pt)
 -- (4993.987pt, -636.1387pt)
 -- (4993.987pt, -636.1387pt)
 -- (4993.987pt, -636.1387pt)
 -- (4994.737pt, -636.1387pt)
 -- (4994.737pt, -636.1387pt)
 -- (4994.737pt, -636.1387pt)
 -- (4994.737pt, -636.1387pt) .. controls (4994.737pt, -630.9639pt) and (4993.425pt, -626.3589pt) .. (4990.763pt, -622.3425pt)
 -- (4990.763pt, -622.3425pt)
 -- (4990.125pt, -622.7549pt) -- cycle
(4979.25pt, -613.6274pt) .. controls (4983.9pt, -615.8213pt) and (4987.537pt, -618.8662pt) .. (4990.125pt, -622.7549pt)
 -- (4990.125pt, -622.7549pt)
 -- (4990.763pt, -622.3425pt)
 -- (4990.763pt, -622.3425pt) .. controls (4988.062pt, -618.3262pt) and (4984.35pt, -615.1951pt) .. (4979.55pt, -612.9487pt)
 -- (4979.55pt, -612.9487pt)
 -- (4979.25pt, -613.6274pt) -- cycle
(4962.825pt, -610.2861pt) .. controls (4969.125pt, -610.2861pt) and (4974.6pt, -611.4038pt) .. (4979.25pt, -613.6238pt)
 -- (4979.25pt, -613.6238pt)
 -- (4979.55pt, -612.9487pt)
 -- (4979.55pt, -612.9487pt) .. controls (4974.787pt, -610.6687pt) and (4969.2pt, -609.5361pt) .. (4962.825pt, -609.5361pt)
 -- (4962.825pt, -609.5361pt)
 -- (4962.825pt, -609.5361pt)
 -- (4962.825pt, -609.5361pt)
 -- (4962.825pt, -610.2861pt) -- cycle
(4946.625pt, -613.7512pt) .. controls (4951.312pt, -611.4451pt) and (4956.713pt, -610.2861pt) .. (4962.825pt, -610.2861pt)
 -- (4962.825pt, -610.2861pt)
 -- (4962.825pt, -610.2861pt)
 -- (4962.825pt, -610.2861pt)
 -- (4962.825pt, -609.5361pt)
 -- (4962.825pt, -609.5361pt)
 -- (4962.825pt, -609.5361pt)
 -- (4962.825pt, -609.5361pt) .. controls (4956.6pt, -609.5361pt) and (4951.088pt, -610.7139pt) .. (4946.287pt, -613.0801pt)
 -- (4946.287pt, -613.0801pt)
 -- (4946.625pt, -613.7512pt) -- cycle
(4935.75pt, -623.5237pt) .. controls (4938.338pt, -619.3164pt) and (4941.975pt, -616.0613pt) .. (4946.625pt, -613.7512pt)
 -- (4946.625pt, -613.7512pt)
 -- (4946.287pt, -613.0801pt)
 -- (4946.287pt, -613.0801pt) .. controls (4941.487pt, -615.4463pt) and (4937.775pt, -618.7988pt) .. (4935.112pt, -623.1299pt)
 -- (4935.112pt, -623.1299pt)
 -- (4935.75pt, -623.5237pt) -- cycle
(4931.85pt, -638.4299pt) .. controls (4931.85pt, -632.6887pt) and (4933.162pt, -627.7275pt) .. (4935.75pt, -623.5237pt)
 -- (4935.75pt, -623.5237pt)
 -- (4935.112pt, -623.1299pt)
 -- (4935.112pt, -623.1299pt) .. controls (4932.45pt, -627.4688pt) and (4931.1pt, -632.5725pt) .. (4931.1pt, -638.4299pt)
 -- (4931.1pt, -638.4299pt)
 -- (4931.1pt, -638.4299pt)
 -- (4931.1pt, -638.4299pt)
 -- (4931.85pt, -638.4299pt) -- cycle
(4949.287pt, -638.0549pt) -- (4949.287pt, -638.0549pt)
 -- (4949.287pt, -638.0549pt)
 -- (4949.287pt, -638.0549pt)
 -- (4949.287pt, -638.0549pt)
 -- (4931.475pt, -638.0549pt)
 -- (4931.475pt, -638.0549pt)
 -- (4931.475pt, -638.0549pt)
 -- (4931.475pt, -638.0549pt)
 -- (4931.475pt, -638.8049pt)
 -- (4931.475pt, -638.8049pt)
 -- (4931.475pt, -638.8049pt)
 -- (4931.475pt, -638.8049pt)
 -- (4949.287pt, -638.8049pt)
 -- (4949.287pt, -638.8049pt)
 -- (4949.287pt, -638.8049pt)
 -- (4949.287pt, -638.8049pt)
 -- (4949.287pt, -638.0549pt) -- cycle
(4950.6pt, -630.9414pt) .. controls (4949.475pt, -633.0525pt) and (4948.912pt, -635.5576pt) .. (4948.912pt, -638.4299pt)
 -- (4948.912pt, -638.4299pt)
 -- (4948.912pt, -638.4299pt)
 -- (4948.912pt, -638.4299pt)
 -- (4949.662pt, -638.4299pt)
 -- (4949.662pt, -638.4299pt)
 -- (4949.662pt, -638.4299pt)
 -- (4949.662pt, -638.4299pt) .. controls (4949.662pt, -635.6514pt) and (4950.188pt, -633.2773pt) .. (4951.237pt, -631.2937pt)
 -- (4951.237pt, -631.2937pt)
 -- (4950.6pt, -630.9414pt) -- cycle
(4955.4pt, -626.0701pt) .. controls (4953.338pt, -627.2026pt) and (4951.725pt, -628.8301pt) .. (4950.6pt, -630.9414pt)
 -- (4950.6pt, -630.9414pt)
 -- (4951.237pt, -631.2937pt)
 -- (4951.237pt, -631.2937pt) .. controls (4952.325pt, -629.3101pt) and (4953.825pt, -627.7913pt) .. (4955.775pt, -626.73pt)
 -- (4955.775pt, -626.73pt)
 -- (4955.4pt, -626.0701pt) -- cycle
(4962.675pt, -624.3789pt) .. controls (4959.938pt, -624.3789pt) and (4957.5pt, -624.9375pt) .. (4955.4pt, -626.0701pt)
 -- (4955.4pt, -626.0701pt)
 -- (4955.775pt, -626.73pt)
 -- (4955.775pt, -626.73pt) .. controls (4957.725pt, -625.6687pt) and (4960.05pt, -625.1289pt) .. (4962.675pt, -625.1289pt)
 -- (4962.675pt, -625.1289pt)
 -- (4962.675pt, -625.1289pt)
 -- (4962.675pt, -625.1289pt)
 -- (4962.675pt, -624.3789pt) -- cycle
(4969.838pt, -625.98pt) .. controls (4967.737pt, -624.9111pt) and (4965.338pt, -624.3789pt) .. (4962.675pt, -624.3789pt)
 -- (4962.675pt, -624.3789pt)
 -- (4962.675pt, -624.3789pt)
 -- (4962.675pt, -624.3789pt)
 -- (4962.675pt, -625.1289pt)
 -- (4962.675pt, -625.1289pt)
 -- (4962.675pt, -625.1289pt)
 -- (4962.675pt, -625.1289pt) .. controls (4965.225pt, -625.1289pt) and (4967.513pt, -625.6387pt) .. (4969.5pt, -626.6475pt)
 -- (4969.5pt, -626.6475pt)
 -- (4969.838pt, -625.98pt) -- cycle
(4974.825pt, -630.4875pt) .. controls (4973.588pt, -628.5225pt) and (4971.938pt, -627.0188pt) .. (4969.838pt, -625.9763pt)
 -- (4969.838pt, -625.9763pt)
 -- (4969.5pt, -626.6514pt)
 -- (4969.5pt, -626.6514pt) .. controls (4971.487pt, -627.6299pt) and (4973.062pt, -629.04pt) .. (4974.188pt, -630.8813pt)
 -- (4974.188pt, -630.8813pt)
 -- (4974.825pt, -630.4875pt) -- cycle
(4976.662pt, -637.3911pt) .. controls (4976.662pt, -634.7363pt) and (4976.062pt, -632.4299pt) .. (4974.825pt, -630.4839pt)
 -- (4974.825pt, -630.4839pt)
 -- (4974.188pt, -630.885pt)
 -- (4974.188pt, -630.885pt) .. controls (4975.312pt, -632.6924pt) and (4975.912pt, -634.8562pt) .. (4975.912pt, -637.3911pt)
 -- (4975.912pt, -637.3911pt)
 -- (4975.912pt, -637.3911pt)
 -- (4975.912pt, -637.3911pt)
 -- (4976.662pt, -637.3911pt) -- cycle
(4975.2pt, -644.0889pt) .. controls (4976.175pt, -642.0151pt) and (4976.662pt, -639.7837pt) .. (4976.662pt, -637.3911pt)
 -- (4976.662pt, -637.3911pt)
 -- (4976.662pt, -637.3911pt)
 -- (4976.662pt, -637.3911pt)
 -- (4975.912pt, -637.3911pt)
 -- (4975.912pt, -637.3911pt)
 -- (4975.912pt, -637.3911pt)
 -- (4975.912pt, -637.3911pt) .. controls (4975.912pt, -639.6787pt) and (4975.425pt, -641.8013pt) .. (4974.525pt, -643.77pt)
 -- (4974.525pt, -643.77pt)
 -- (4975.2pt, -644.0889pt) -- cycle
(4970.925pt, -650.28pt) .. controls (4972.8pt, -648.1836pt) and (4974.225pt, -646.1211pt) .. (4975.2pt, -644.0889pt)
 -- (4975.2pt, -644.0889pt)
 -- (4974.525pt, -643.7661pt)
 -- (4974.525pt, -643.7661pt) .. controls (4973.588pt, -645.72pt) and (4972.2pt, -647.7227pt) .. (4970.362pt, -649.7812pt)
 -- (4970.362pt, -649.7812pt)
 -- (4970.925pt, -650.28pt) -- cycle
(4964.175pt, -657.3113pt) .. controls (4966.838pt, -654.7087pt) and (4969.125pt, -652.365pt) .. (4970.925pt, -650.2764pt)
 -- (4970.925pt, -650.2764pt)
 -- (4970.362pt, -649.7852pt)
 -- (4970.362pt, -649.7852pt) .. controls (4968.562pt, -651.8513pt) and (4966.312pt, -654.1799pt) .. (4963.65pt, -656.7712pt)
 -- (4963.65pt, -656.7712pt)
 -- (4964.175pt, -657.3113pt) -- cycle
(4932.6pt, -686.5312pt) -- (4932.6pt, -686.5312pt)
 -- (4932.6pt, -686.5312pt)
 -- (4964.175pt, -657.3188pt)
 -- (4964.175pt, -657.3188pt)
 -- (4963.65pt, -656.7676pt)
 -- (4963.65pt, -656.7676pt)
 -- (4932.112pt, -685.98pt)
 -- (4932.112pt, -685.98pt)
 -- (4932.6pt, -686.5312pt) -- cycle
(4932.713pt, -699.7576pt) -- (4932.713pt, -699.7576pt)
 -- (4932.713pt, -699.7576pt)
 -- (4932.713pt, -699.7576pt)
 -- (4932.713pt, -699.7576pt)
 -- (4932.713pt, -686.2539pt)
 -- (4932.713pt, -686.2539pt)
 -- (4932.713pt, -686.2539pt)
 -- (4932.713pt, -686.2539pt)
 -- (4931.963pt, -686.2539pt)
 -- (4931.963pt, -686.2539pt)
 -- (4931.963pt, -686.2539pt)
 -- (4931.963pt, -686.2539pt)
 -- (4931.963pt, -699.7576pt)
 -- (4931.963pt, -699.7576pt)
 -- (4931.963pt, -699.7576pt)
 -- (4931.963pt, -699.7576pt)
 -- (4932.713pt, -699.7576pt) -- cycle
(4995.525pt, -699.7576pt) -- (4995.525pt, -699.7576pt)
 -- (4995.525pt, -699.7576pt)
 -- (4995.525pt, -699.7576pt)
 -- (4995.525pt, -699.7576pt)
 -- (4995.525pt, -700.1326pt)
 -- (4995.525pt, -700.1326pt)
 -- (4995.525pt, -700.1326pt)
 -- (4995.525pt, -700.1326pt)
 -- (4995.9pt, -700.1326pt)
 -- (4995.9pt, -700.1326pt)
 -- (4995.9pt, -700.1326pt)
 -- (4995.9pt, -700.1326pt)
 -- (4995.9pt, -699.7576pt)
 -- (4995.9pt, -699.7576pt)
 -- (4995.9pt, -699.7576pt)
 -- (4995.9pt, -699.7576pt)
 -- (4995.525pt, -699.7576pt) -- cycle
(4995.525pt, -684.4387pt) -- (4995.525pt, -684.4387pt)
 -- (4995.525pt, -684.4387pt)
 -- (4995.525pt, -684.4387pt)
 -- (4995.525pt, -684.4387pt)
 -- (4995.9pt, -684.4387pt)
 -- (4995.9pt, -684.4387pt)
 -- (4995.9pt, -684.4387pt)
 -- (4995.9pt, -684.4387pt)
 -- (4995.9pt, -684.0637pt)
 -- (4995.9pt, -684.0637pt)
 -- (4995.9pt, -684.0637pt)
 -- (4995.9pt, -684.0637pt)
 -- (4995.525pt, -684.0637pt)
 -- (4995.525pt, -684.0637pt)
 -- (4995.525pt, -684.0637pt)
 -- (4995.525pt, -684.0637pt)
 -- (4995.525pt, -684.4387pt) -- cycle
(4958.325pt, -684.4387pt) -- (4958.325pt, -684.4387pt)
 -- (4958.325pt, -684.4387pt)
 -- (4958.325pt, -684.4387pt)
 -- (4958.325pt, -684.4387pt)
 -- (4957.95pt, -684.4387pt)
 -- (4957.95pt, -684.4387pt)
 -- (4957.95pt, -684.4387pt)
 -- (4957.95pt, -684.4387pt)
 -- (4957.95pt, -684.8137pt)
 -- (4957.95pt, -684.8137pt)
 -- (4957.95pt, -684.8137pt)
 -- (4957.95pt, -684.8137pt)
 -- (4958.325pt, -684.8137pt)
 -- (4958.325pt, -684.8137pt)
 -- (4958.325pt, -684.8137pt)
 -- (4958.325pt, -684.8137pt)
 -- (4958.325pt, -684.4387pt) -- cycle
(4958.325pt, -683.8313pt) -- (4958.325pt, -683.8313pt)
 -- (4958.325pt, -683.8313pt)
 -- (4958.062pt, -683.5649pt)
 -- (4958.062pt, -683.5649pt)
 -- (4957.95pt, -683.6738pt)
 -- (4957.95pt, -683.6738pt)
 -- (4957.95pt, -683.6738pt)
 -- (4957.95pt, -683.6738pt)
 -- (4957.95pt, -683.8313pt)
 -- (4957.95pt, -683.8313pt)
 -- (4957.95pt, -683.8313pt)
 -- (4957.95pt, -683.8313pt)
 -- (4958.325pt, -683.8313pt) -- cycle
(4971.263pt, -671.1523pt) -- (4971.263pt, -671.1523pt)
 -- (4971.263pt, -671.1523pt)
 -- (4971pt, -670.875pt)
 -- (4971pt, -670.875pt)
 -- (4971pt, -670.8789pt)
 -- (4971pt, -670.8789pt)
 -- (4971pt, -670.8826pt)
 -- (4971pt, -670.8826pt)
 -- (4971.263pt, -671.1523pt) -- cycle
(4985.4pt, -656.9138pt) -- (4985.4pt, -656.9138pt)
 -- (4985.4pt, -656.9138pt)
 -- (4985.7pt, -657.1538pt)
 -- (4985.7pt, -657.1538pt)
 -- (4985.7pt, -657.1538pt)
 -- (4985.7pt, -657.1538pt)
 -- (4985.4pt, -656.9138pt) -- cycle
(4992.375pt, -646.05pt) -- (4992.375pt, -646.05pt)
 -- (4992.375pt, -646.05pt)
 -- (4992.037pt, -645.9075pt)
 -- (4992.037pt, -645.9075pt)
 -- (4992.037pt, -645.9111pt)
 -- (4992.037pt, -645.9111pt)
 -- (4992.375pt, -646.05pt) -- cycle
(4990.425pt, -622.5488pt) -- (4990.425pt, -622.5488pt)
 -- (4990.425pt, -622.5488pt)
 -- (4990.125pt, -622.7549pt)
 -- (4990.125pt, -622.7549pt)
 -- (4990.125pt, -622.7549pt)
 -- (4990.125pt, -622.7549pt)
 -- (4990.425pt, -622.5488pt) -- cycle
(4979.4pt, -613.2861pt) -- (4979.4pt, -613.2861pt)
 -- (4979.4pt, -613.2861pt)
 -- (4979.25pt, -613.6238pt)
 -- (4979.25pt, -613.6238pt)
 -- (4979.25pt, -613.6274pt)
 -- (4979.25pt, -613.6274pt)
 -- (4979.4pt, -613.2861pt) -- cycle
(4946.475pt, -613.4175pt) -- (4946.475pt, -613.4175pt)
 -- (4946.475pt, -613.4175pt)
 -- (4946.287pt, -613.0801pt)
 -- (4946.287pt, -613.0801pt)
 -- (4946.287pt, -613.0801pt)
 -- (4946.287pt, -613.0801pt)
 -- (4946.475pt, -613.4175pt) -- cycle
(4935.412pt, -623.3286pt) -- (4935.412pt, -623.3286pt)
 -- (4935.412pt, -623.3286pt)
 -- (4935.75pt, -623.5237pt)
 -- (4935.75pt, -623.5237pt)
 -- (4935.75pt, -623.5237pt)
 -- (4935.75pt, -623.5237pt)
 -- (4935.412pt, -623.3286pt) -- cycle
(4931.475pt, -638.4299pt) -- (4931.475pt, -638.4299pt)
 -- (4931.475pt, -638.4299pt)
 -- (4931.475pt, -638.4299pt)
 -- (4931.475pt, -638.4299pt)
 -- (4931.1pt, -638.4299pt)
 -- (4931.1pt, -638.4299pt)
 -- (4931.1pt, -638.4299pt)
 -- (4931.1pt, -638.4299pt)
 -- (4931.1pt, -638.8049pt)
 -- (4931.1pt, -638.8049pt)
 -- (4931.1pt, -638.8049pt)
 -- (4931.1pt, -638.8049pt)
 -- (4931.475pt, -638.8049pt)
 -- (4931.475pt, -638.8049pt)
 -- (4931.475pt, -638.8049pt)
 -- (4931.475pt, -638.8049pt)
 -- (4931.475pt, -638.4299pt) -- cycle
(4949.287pt, -638.4299pt) -- (4949.287pt, -638.4299pt)
 -- (4949.287pt, -638.4299pt)
 -- (4949.287pt, -638.4299pt)
 -- (4949.287pt, -638.4299pt)
 -- (4949.287pt, -638.8049pt)
 -- (4949.287pt, -638.8049pt)
 -- (4949.287pt, -638.8049pt)
 -- (4949.287pt, -638.8049pt)
 -- (4949.662pt, -638.8049pt)
 -- (4949.662pt, -638.8049pt)
 -- (4949.662pt, -638.8049pt)
 -- (4949.662pt, -638.8049pt)
 -- (4949.662pt, -638.4299pt)
 -- (4949.662pt, -638.4299pt)
 -- (4949.662pt, -638.4299pt)
 -- (4949.662pt, -638.4299pt)
 -- (4949.287pt, -638.4299pt) -- cycle
(4950.938pt, -631.1174pt) -- (4950.938pt, -631.1174pt)
 -- (4950.938pt, -631.1174pt)
 -- (4951.237pt, -631.2937pt)
 -- (4951.237pt, -631.2937pt)
 -- (4951.237pt, -631.2937pt)
 -- (4951.237pt, -631.2937pt)
 -- (4950.938pt, -631.1174pt) -- cycle
(4969.65pt, -626.3137pt) -- (4969.65pt, -626.3137pt)
 -- (4969.65pt, -626.3137pt)
 -- (4969.5pt, -626.6475pt)
 -- (4969.5pt, -626.6475pt)
 -- (4969.5pt, -626.6514pt)
 -- (4969.5pt, -626.6514pt)
 -- (4969.65pt, -626.3137pt) -- cycle
(4974.525pt, -630.6863pt) -- (4974.525pt, -630.6863pt)
 -- (4974.525pt, -630.6863pt)
 -- (4974.188pt, -630.8813pt)
 -- (4974.188pt, -630.8813pt)
 -- (4974.188pt, -630.885pt)
 -- (4974.188pt, -630.885pt)
 -- (4974.525pt, -630.6863pt) -- cycle
(4974.862pt, -643.9275pt) -- (4974.862pt, -643.9275pt)
 -- (4974.862pt, -643.9275pt)
 -- (4975.2pt, -644.0889pt)
 -- (4975.2pt, -644.0889pt)
 -- (4975.2pt, -644.0889pt)
 -- (4975.2pt, -644.0889pt)
 -- (4974.862pt, -643.9275pt) -- cycle
(4970.662pt, -650.0325pt) -- (4970.662pt, -650.0325pt)
 -- (4970.662pt, -650.0325pt)
 -- (4970.362pt, -649.7812pt)
 -- (4970.362pt, -649.7812pt)
 -- (4970.362pt, -649.7852pt)
 -- (4970.362pt, -649.7852pt)
 -- (4970.662pt, -650.0325pt) -- cycle
(4963.912pt, -657.0413pt) -- (4963.912pt, -657.0413pt)
 -- (4963.912pt, -657.0413pt)
 -- (4964.175pt, -657.3188pt)
 -- (4964.175pt, -657.3188pt)
 -- (4964.175pt, -657.3149pt)
 -- (4964.175pt, -657.3149pt)
 -- (4964.175pt, -657.3113pt)
 -- (4964.175pt, -657.3113pt)
 -- (4963.912pt, -657.0413pt) -- cycle
(4932.338pt, -686.2539pt) -- (4932.338pt, -686.2539pt)
 -- (4932.338pt, -686.2539pt)
 -- (4932.112pt, -685.98pt)
 -- (4932.112pt, -685.98pt)
 -- (4931.963pt, -686.0925pt)
 -- (4931.963pt, -686.0925pt)
 -- (4931.963pt, -686.0925pt)
 -- (4931.963pt, -686.0925pt)
 -- (4931.963pt, -686.2539pt)
 -- (4931.963pt, -686.2539pt)
 -- (4931.963pt, -686.2539pt)
 -- (4931.963pt, -686.2539pt)
 -- (4932.338pt, -686.2539pt) -- cycle
(4932.338pt, -699.7576pt) -- (4932.338pt, -699.7576pt)
 -- (4932.338pt, -699.7576pt)
 -- (4932.338pt, -699.7576pt)
 -- (4932.338pt, -699.7576pt)
 -- (4931.963pt, -699.7576pt)
 -- (4931.963pt, -699.7576pt)
 -- (4931.963pt, -699.7576pt)
 -- (4931.963pt, -699.7576pt)
 -- (4931.963pt, -700.1326pt)
 -- (4931.963pt, -700.1326pt)
 -- (4931.963pt, -700.1326pt)
 -- (4931.963pt, -700.1326pt)
 -- (4932.338pt, -700.1326pt)
 -- (4932.338pt, -700.1326pt)
 -- (4932.338pt, -700.1326pt)
 -- (4932.338pt, -700.1326pt)
 -- (4932.338pt, -699.7576pt) -- cycle
;
\filldraw[color_98869][nonzero rule]
(6639.863pt, -653.3701pt) .. controls (6639.863pt, -711.2625pt) and (6590.85pt, -758.8462pt) .. (6529.537pt, -758.8462pt)
 -- (6529.537pt, -758.8462pt)
 -- (6529.537pt, -758.8462pt)
 -- (6529.537pt, -758.8462pt) .. controls (6468.262pt, -758.8462pt) and (6419.25pt, -711.2625pt) .. (6419.25pt, -653.3701pt)
 -- (6419.25pt, -653.3701pt)
 -- (6419.25pt, -653.3701pt)
 -- (6419.25pt, -653.3701pt) .. controls (6419.25pt, -595.4775pt) and (6468.262pt, -547.8938pt) .. (6529.537pt, -547.8938pt)
 -- (6529.537pt, -547.8938pt)
 -- (6529.537pt, -547.8938pt)
 -- (6529.537pt, -547.8938pt) .. controls (6590.85pt, -547.8938pt) and (6639.863pt, -595.4775pt) .. (6639.863pt, -653.3701pt) -- cycle
;
\draw[color_283006,line width=18.75pt]
(6639.863pt, -653.3701pt) .. controls (6639.863pt, -711.2625pt) and (6590.85pt, -758.8462pt) .. (6529.537pt, -758.8462pt)
 -- (6529.537pt, -758.8462pt)
 -- (6529.537pt, -758.8462pt)
 -- (6529.537pt, -758.8462pt) .. controls (6468.262pt, -758.8462pt) and (6419.25pt, -711.2625pt) .. (6419.25pt, -653.3701pt)
 -- (6419.25pt, -653.3701pt)
 -- (6419.25pt, -653.3701pt)
 -- (6419.25pt, -653.3701pt) .. controls (6419.25pt, -595.4775pt) and (6468.262pt, -547.8938pt) .. (6529.537pt, -547.8938pt)
 -- (6529.537pt, -547.8938pt)
 -- (6529.537pt, -547.8938pt)
 -- (6529.537pt, -547.8938pt) .. controls (6590.85pt, -547.8938pt) and (6639.863pt, -595.4775pt) .. (6639.863pt, -653.3701pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(6529.35pt, -698.9812pt) .. controls (6522.863pt, -698.9812pt) and (6517.125pt, -697.8711pt) .. (6512.062pt, -695.6514pt)
 -- (6512.062pt, -695.6514pt)
 -- (6512.062pt, -695.6514pt)
 -- (6512.062pt, -695.6514pt) .. controls (6507.037pt, -693.4014pt) and (6503.062pt, -690.3113pt) .. (6500.175pt, -686.3887pt)
 -- (6500.175pt, -686.3887pt)
 -- (6500.175pt, -686.3887pt)
 -- (6500.175pt, -686.3887pt) .. controls (6497.287pt, -682.4363pt) and (6495.787pt, -677.8762pt) .. (6495.713pt, -672.7124pt)
 -- (6495.713pt, -672.7124pt)
 -- (6495.713pt, -672.7124pt)
 -- (6495.713pt, -672.7124pt)
 -- (6514.575pt, -672.7124pt)
 -- (6514.575pt, -672.7124pt)
 -- (6514.575pt, -672.7124pt)
 -- (6514.575pt, -672.7124pt) .. controls (6514.688pt, -674.8762pt) and (6515.4pt, -676.7812pt) .. (6516.713pt, -678.4238pt)
 -- (6516.713pt, -678.4238pt)
 -- (6516.713pt, -678.4238pt)
 -- (6516.713pt, -678.4238pt) .. controls (6518.025pt, -680.04pt) and (6519.787pt, -681.2964pt) .. (6521.963pt, -682.1887pt)
 -- (6521.963pt, -682.1887pt)
 -- (6521.963pt, -682.1887pt)
 -- (6521.963pt, -682.1887pt) .. controls (6524.175pt, -683.085pt) and (6526.65pt, -683.5312pt) .. (6529.387pt, -683.5312pt)
 -- (6529.387pt, -683.5312pt)
 -- (6529.387pt, -683.5312pt)
 -- (6529.387pt, -683.5312pt) .. controls (6532.238pt, -683.5312pt) and (6534.75pt, -683.0288pt) .. (6536.963pt, -682.0161pt)
 -- (6536.963pt, -682.0161pt)
 -- (6536.963pt, -682.0161pt)
 -- (6536.963pt, -682.0161pt) .. controls (6539.137pt, -681.0076pt) and (6540.863pt, -679.6089pt) .. (6542.1pt, -677.8201pt)
 -- (6542.1pt, -677.8201pt)
 -- (6542.1pt, -677.8201pt)
 -- (6542.1pt, -677.8201pt) .. controls (6543.338pt, -676.0312pt) and (6543.975pt, -673.9688pt) .. (6543.975pt, -671.6289pt)
 -- (6543.975pt, -671.6289pt)
 -- (6543.975pt, -671.6289pt)
 -- (6543.975pt, -671.6289pt) .. controls (6543.975pt, -669.2625pt) and (6543.3pt, -667.1738pt) .. (6541.988pt, -665.355pt)
 -- (6541.988pt, -665.355pt)
 -- (6541.988pt, -665.355pt)
 -- (6541.988pt, -665.355pt) .. controls (6540.675pt, -663.5063pt) and (6538.8pt, -662.0664pt) .. (6536.325pt, -661.0273pt)
 -- (6536.325pt, -661.0273pt)
 -- (6536.325pt, -661.0273pt)
 -- (6536.325pt, -661.0273pt) .. controls (6533.925pt, -659.9888pt) and (6531.037pt, -659.4675pt) .. (6527.7pt, -659.4675pt)
 -- (6527.7pt, -659.4675pt)
 -- (6527.7pt, -659.4675pt)
 -- (6527.7pt, -659.4675pt)
 -- (6519.412pt, -659.4675pt)
 -- (6519.412pt, -659.4675pt)
 -- (6519.412pt, -659.4675pt)
 -- (6519.412pt, -659.4675pt)
 -- (6519.412pt, -645.7051pt)
 -- (6519.412pt, -645.7051pt)
 -- (6519.412pt, -645.7051pt)
 -- (6519.412pt, -645.7051pt)
 -- (6527.7pt, -645.7051pt)
 -- (6527.7pt, -645.7051pt)
 -- (6527.7pt, -645.7051pt)
 -- (6527.7pt, -645.7051pt) .. controls (6530.512pt, -645.7051pt) and (6533.025pt, -645.2139pt) .. (6535.162pt, -644.2349pt)
 -- (6535.162pt, -644.2349pt)
 -- (6535.162pt, -644.2349pt)
 -- (6535.162pt, -644.2349pt) .. controls (6537.375pt, -643.2524pt) and (6539.062pt, -641.8987pt) .. (6540.262pt, -640.1663pt)
 -- (6540.262pt, -640.1663pt)
 -- (6540.262pt, -640.1663pt)
 -- (6540.262pt, -640.1663pt) .. controls (6541.5pt, -638.4075pt) and (6542.1pt, -636.3562pt) .. (6542.1pt, -634.02pt)
 -- (6542.1pt, -634.02pt)
 -- (6542.1pt, -634.02pt)
 -- (6542.1pt, -634.02pt) .. controls (6542.1pt, -631.8pt) and (6541.575pt, -629.8501pt) .. (6540.488pt, -628.1775pt)
 -- (6540.488pt, -628.1775pt)
 -- (6540.488pt, -628.1775pt)
 -- (6540.488pt, -628.1775pt) .. controls (6539.475pt, -626.4751pt) and (6537.975pt, -625.1475pt) .. (6536.1pt, -624.1951pt)
 -- (6536.1pt, -624.1951pt)
 -- (6536.1pt, -624.1951pt)
 -- (6536.1pt, -624.1951pt) .. controls (6534.225pt, -623.2424pt) and (6532.012pt, -622.7661pt) .. (6529.5pt, -622.7661pt)
 -- (6529.5pt, -622.7661pt)
 -- (6529.5pt, -622.7661pt)
 -- (6529.5pt, -622.7661pt) .. controls (6526.95pt, -622.7661pt) and (6524.625pt, -623.2275pt) .. (6522.525pt, -624.1538pt)
 -- (6522.525pt, -624.1538pt)
 -- (6522.525pt, -624.1538pt)
 -- (6522.525pt, -624.1538pt) .. controls (6520.425pt, -625.0464pt) and (6518.738pt, -626.3325pt) .. (6517.463pt, -628.0049pt)
 -- (6517.463pt, -628.0049pt)
 -- (6517.463pt, -628.0049pt)
 -- (6517.463pt, -628.0049pt) .. controls (6516.188pt, -629.6775pt) and (6515.512pt, -631.6387pt) .. (6515.438pt, -633.8887pt)
 -- (6515.438pt, -633.8887pt)
 -- (6515.438pt, -633.8887pt)
 -- (6515.438pt, -633.8887pt)
 -- (6497.475pt, -633.8887pt)
 -- (6497.475pt, -633.8887pt)
 -- (6497.475pt, -633.8887pt)
 -- (6497.475pt, -633.8887pt) .. controls (6497.55pt, -628.7852pt) and (6499.012pt, -624.2812pt) .. (6501.863pt, -620.3887pt)
 -- (6501.863pt, -620.3887pt)
 -- (6501.863pt, -620.3887pt)
 -- (6501.863pt, -620.3887pt) .. controls (6504.675pt, -616.4924pt) and (6508.5pt, -613.4475pt) .. (6513.262pt, -611.2539pt)
 -- (6513.262pt, -611.2539pt)
 -- (6513.262pt, -611.2539pt)
 -- (6513.262pt, -611.2539pt) .. controls (6518.1pt, -609.0337pt) and (6523.537pt, -607.9238pt) .. (6529.575pt, -607.9238pt)
 -- (6529.575pt, -607.9238pt)
 -- (6529.575pt, -607.9238pt)
 -- (6529.575pt, -607.9238pt) .. controls (6535.725pt, -607.9238pt) and (6541.05pt, -609.0337pt) .. (6545.662pt, -611.2539pt)
 -- (6545.662pt, -611.2539pt)
 -- (6545.662pt, -611.2539pt)
 -- (6545.662pt, -611.2539pt) .. controls (6550.238pt, -613.4775pt) and (6553.8pt, -616.4775pt) .. (6556.35pt, -620.2576pt)
 -- (6556.35pt, -620.2576pt)
 -- (6556.35pt, -620.2576pt)
 -- (6556.35pt, -620.2576pt) .. controls (6558.9pt, -624.0076pt) and (6560.175pt, -628.2227pt) .. (6560.137pt, -632.895pt)
 -- (6560.137pt, -632.895pt)
 -- (6560.137pt, -632.895pt)
 -- (6560.137pt, -632.895pt) .. controls (6560.175pt, -637.8562pt) and (6558.637pt, -642pt) .. (6555.525pt, -645.3149pt)
 -- (6555.525pt, -645.3149pt)
 -- (6555.525pt, -645.3149pt)
 -- (6555.525pt, -645.3149pt) .. controls (6552.412pt, -648.6338pt) and (6548.4pt, -650.7412pt) .. (6543.45pt, -651.6338pt)
 -- (6543.45pt, -651.6338pt)
 -- (6543.45pt, -651.6338pt)
 -- (6543.45pt, -651.6338pt)
 -- (6543.45pt, -652.3276pt)
 -- (6543.45pt, -652.3276pt)
 -- (6543.45pt, -652.3276pt)
 -- (6543.45pt, -652.3276pt) .. controls (6549.975pt, -653.1638pt) and (6554.925pt, -655.4287pt) .. (6558.338pt, -659.1226pt)
 -- (6558.338pt, -659.1226pt)
 -- (6558.338pt, -659.1226pt)
 -- (6558.338pt, -659.1226pt) .. controls (6561.75pt, -662.7861pt) and (6563.475pt, -667.3762pt) .. (6563.438pt, -672.885pt)
 -- (6563.438pt, -672.885pt)
 -- (6563.438pt, -672.885pt)
 -- (6563.438pt, -672.885pt) .. controls (6563.475pt, -677.9363pt) and (6562.012pt, -682.4214pt) .. (6559.05pt, -686.3438pt)
 -- (6559.05pt, -686.3438pt)
 -- (6559.05pt, -686.3438pt)
 -- (6559.05pt, -686.3438pt) .. controls (6556.162pt, -690.27pt) and (6552.113pt, -693.3562pt) .. (6546.975pt, -695.6062pt)
 -- (6546.975pt, -695.6062pt)
 -- (6546.975pt, -695.6062pt)
 -- (6546.975pt, -695.6062pt) .. controls (6541.838pt, -697.8562pt) and (6535.95pt, -698.9812pt) .. (6529.35pt, -698.9812pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(6529.35pt, -698.9812pt) .. controls (6522.863pt, -698.9812pt) and (6517.125pt, -697.8711pt) .. (6512.062pt, -695.6514pt)
 -- (6512.062pt, -695.6514pt)
 -- (6512.062pt, -695.6514pt)
 -- (6512.062pt, -695.6514pt) .. controls (6507.037pt, -693.4014pt) and (6503.062pt, -690.3113pt) .. (6500.175pt, -686.3887pt)
 -- (6500.175pt, -686.3887pt)
 -- (6500.175pt, -686.3887pt)
 -- (6500.175pt, -686.3887pt) .. controls (6497.287pt, -682.4363pt) and (6495.787pt, -677.8762pt) .. (6495.713pt, -672.7124pt)
 -- (6495.713pt, -672.7124pt)
 -- (6495.713pt, -672.7124pt)
 -- (6495.713pt, -672.7124pt)
 -- (6514.575pt, -672.7124pt)
 -- (6514.575pt, -672.7124pt)
 -- (6514.575pt, -672.7124pt)
 -- (6514.575pt, -672.7124pt) .. controls (6514.688pt, -674.8762pt) and (6515.4pt, -676.7812pt) .. (6516.713pt, -678.4238pt)
 -- (6516.713pt, -678.4238pt)
 -- (6516.713pt, -678.4238pt)
 -- (6516.713pt, -678.4238pt) .. controls (6518.025pt, -680.04pt) and (6519.787pt, -681.2964pt) .. (6521.963pt, -682.1887pt)
 -- (6521.963pt, -682.1887pt)
 -- (6521.963pt, -682.1887pt)
 -- (6521.963pt, -682.1887pt) .. controls (6524.175pt, -683.085pt) and (6526.65pt, -683.5312pt) .. (6529.387pt, -683.5312pt)
 -- (6529.387pt, -683.5312pt)
 -- (6529.387pt, -683.5312pt)
 -- (6529.387pt, -683.5312pt) .. controls (6532.238pt, -683.5312pt) and (6534.75pt, -683.0288pt) .. (6536.963pt, -682.0161pt)
 -- (6536.963pt, -682.0161pt)
 -- (6536.963pt, -682.0161pt)
 -- (6536.963pt, -682.0161pt) .. controls (6539.137pt, -681.0076pt) and (6540.863pt, -679.6089pt) .. (6542.1pt, -677.8201pt)
 -- (6542.1pt, -677.8201pt)
 -- (6542.1pt, -677.8201pt)
 -- (6542.1pt, -677.8201pt) .. controls (6543.338pt, -676.0312pt) and (6543.975pt, -673.9688pt) .. (6543.975pt, -671.6289pt)
 -- (6543.975pt, -671.6289pt)
 -- (6543.975pt, -671.6289pt)
 -- (6543.975pt, -671.6289pt) .. controls (6543.975pt, -669.2625pt) and (6543.3pt, -667.1738pt) .. (6541.988pt, -665.355pt)
 -- (6541.988pt, -665.355pt)
 -- (6541.988pt, -665.355pt)
 -- (6541.988pt, -665.355pt) .. controls (6540.675pt, -663.5063pt) and (6538.8pt, -662.0664pt) .. (6536.325pt, -661.0273pt)
 -- (6536.325pt, -661.0273pt)
 -- (6536.325pt, -661.0273pt)
 -- (6536.325pt, -661.0273pt) .. controls (6533.925pt, -659.9888pt) and (6531.037pt, -659.4675pt) .. (6527.7pt, -659.4675pt)
 -- (6527.7pt, -659.4675pt)
 -- (6527.7pt, -659.4675pt)
 -- (6527.7pt, -659.4675pt)
 -- (6519.412pt, -659.4675pt)
 -- (6519.412pt, -659.4675pt)
 -- (6519.412pt, -659.4675pt)
 -- (6519.412pt, -659.4675pt)
 -- (6519.412pt, -645.7051pt)
 -- (6519.412pt, -645.7051pt)
 -- (6519.412pt, -645.7051pt)
 -- (6519.412pt, -645.7051pt)
 -- (6527.7pt, -645.7051pt)
 -- (6527.7pt, -645.7051pt)
 -- (6527.7pt, -645.7051pt)
 -- (6527.7pt, -645.7051pt) .. controls (6530.512pt, -645.7051pt) and (6533.025pt, -645.2139pt) .. (6535.162pt, -644.2349pt)
 -- (6535.162pt, -644.2349pt)
 -- (6535.162pt, -644.2349pt)
 -- (6535.162pt, -644.2349pt) .. controls (6537.375pt, -643.2524pt) and (6539.062pt, -641.8987pt) .. (6540.262pt, -640.1663pt)
 -- (6540.262pt, -640.1663pt)
 -- (6540.262pt, -640.1663pt)
 -- (6540.262pt, -640.1663pt) .. controls (6541.5pt, -638.4075pt) and (6542.1pt, -636.3562pt) .. (6542.1pt, -634.02pt)
 -- (6542.1pt, -634.02pt)
 -- (6542.1pt, -634.02pt)
 -- (6542.1pt, -634.02pt) .. controls (6542.1pt, -631.8pt) and (6541.575pt, -629.8501pt) .. (6540.488pt, -628.1775pt)
 -- (6540.488pt, -628.1775pt)
 -- (6540.488pt, -628.1775pt)
 -- (6540.488pt, -628.1775pt) .. controls (6539.475pt, -626.4751pt) and (6537.975pt, -625.1475pt) .. (6536.1pt, -624.1951pt)
 -- (6536.1pt, -624.1951pt)
 -- (6536.1pt, -624.1951pt)
 -- (6536.1pt, -624.1951pt) .. controls (6534.225pt, -623.2424pt) and (6532.012pt, -622.7661pt) .. (6529.5pt, -622.7661pt)
 -- (6529.5pt, -622.7661pt)
 -- (6529.5pt, -622.7661pt)
 -- (6529.5pt, -622.7661pt) .. controls (6526.95pt, -622.7661pt) and (6524.625pt, -623.2275pt) .. (6522.525pt, -624.1538pt)
 -- (6522.525pt, -624.1538pt)
 -- (6522.525pt, -624.1538pt)
 -- (6522.525pt, -624.1538pt) .. controls (6520.425pt, -625.0464pt) and (6518.738pt, -626.3325pt) .. (6517.463pt, -628.0049pt)
 -- (6517.463pt, -628.0049pt)
 -- (6517.463pt, -628.0049pt)
 -- (6517.463pt, -628.0049pt) .. controls (6516.188pt, -629.6775pt) and (6515.512pt, -631.6387pt) .. (6515.438pt, -633.8887pt)
 -- (6515.438pt, -633.8887pt)
 -- (6515.438pt, -633.8887pt)
 -- (6515.438pt, -633.8887pt)
 -- (6497.475pt, -633.8887pt)
 -- (6497.475pt, -633.8887pt)
 -- (6497.475pt, -633.8887pt)
 -- (6497.475pt, -633.8887pt) .. controls (6497.55pt, -628.7852pt) and (6499.012pt, -624.2812pt) .. (6501.863pt, -620.3887pt)
 -- (6501.863pt, -620.3887pt)
 -- (6501.863pt, -620.3887pt)
 -- (6501.863pt, -620.3887pt) .. controls (6504.675pt, -616.4924pt) and (6508.5pt, -613.4475pt) .. (6513.262pt, -611.2539pt)
 -- (6513.262pt, -611.2539pt)
 -- (6513.262pt, -611.2539pt)
 -- (6513.262pt, -611.2539pt) .. controls (6518.1pt, -609.0337pt) and (6523.537pt, -607.9238pt) .. (6529.575pt, -607.9238pt)
 -- (6529.575pt, -607.9238pt)
 -- (6529.575pt, -607.9238pt)
 -- (6529.575pt, -607.9238pt) .. controls (6535.725pt, -607.9238pt) and (6541.05pt, -609.0337pt) .. (6545.662pt, -611.2539pt)
 -- (6545.662pt, -611.2539pt)
 -- (6545.662pt, -611.2539pt)
 -- (6545.662pt, -611.2539pt) .. controls (6550.238pt, -613.4775pt) and (6553.8pt, -616.4775pt) .. (6556.35pt, -620.2576pt)
 -- (6556.35pt, -620.2576pt)
 -- (6556.35pt, -620.2576pt)
 -- (6556.35pt, -620.2576pt) .. controls (6558.9pt, -624.0076pt) and (6560.175pt, -628.2227pt) .. (6560.137pt, -632.895pt)
 -- (6560.137pt, -632.895pt)
 -- (6560.137pt, -632.895pt)
 -- (6560.137pt, -632.895pt) .. controls (6560.175pt, -637.8562pt) and (6558.637pt, -642pt) .. (6555.525pt, -645.3149pt)
 -- (6555.525pt, -645.3149pt)
 -- (6555.525pt, -645.3149pt)
 -- (6555.525pt, -645.3149pt) .. controls (6552.412pt, -648.6338pt) and (6548.4pt, -650.7412pt) .. (6543.45pt, -651.6338pt)
 -- (6543.45pt, -651.6338pt)
 -- (6543.45pt, -651.6338pt)
 -- (6543.45pt, -651.6338pt)
 -- (6543.45pt, -652.3276pt)
 -- (6543.45pt, -652.3276pt)
 -- (6543.45pt, -652.3276pt)
 -- (6543.45pt, -652.3276pt) .. controls (6549.975pt, -653.1638pt) and (6554.925pt, -655.4287pt) .. (6558.338pt, -659.1226pt)
 -- (6558.338pt, -659.1226pt)
 -- (6558.338pt, -659.1226pt)
 -- (6558.338pt, -659.1226pt) .. controls (6561.75pt, -662.7861pt) and (6563.475pt, -667.3762pt) .. (6563.438pt, -672.885pt)
 -- (6563.438pt, -672.885pt)
 -- (6563.438pt, -672.885pt)
 -- (6563.438pt, -672.885pt) .. controls (6563.475pt, -677.9363pt) and (6562.012pt, -682.4214pt) .. (6559.05pt, -686.3438pt)
 -- (6559.05pt, -686.3438pt)
 -- (6559.05pt, -686.3438pt)
 -- (6559.05pt, -686.3438pt) .. controls (6556.162pt, -690.27pt) and (6552.113pt, -693.3562pt) .. (6546.975pt, -695.6062pt)
 -- (6546.975pt, -695.6062pt)
 -- (6546.975pt, -695.6062pt)
 -- (6546.975pt, -695.6062pt) .. controls (6541.838pt, -697.8562pt) and (6535.95pt, -698.9812pt) .. (6529.35pt, -698.9812pt) -- cycle
;
\filldraw[color_89371][nonzero rule]
(6546.825pt, -695.2651pt) .. controls (6541.762pt, -697.4888pt) and (6535.912pt, -698.6062pt) .. (6529.35pt, -698.6062pt)
 -- (6529.35pt, -698.6062pt)
 -- (6529.35pt, -698.6062pt)
 -- (6529.35pt, -698.6062pt)
 -- (6529.35pt, -699.3562pt)
 -- (6529.35pt, -699.3562pt)
 -- (6529.35pt, -699.3562pt)
 -- (6529.35pt, -699.3562pt) .. controls (6536.025pt, -699.3562pt) and (6541.95pt, -698.2236pt) .. (6547.125pt, -695.9512pt)
 -- (6547.125pt, -695.9512pt)
 -- (6546.825pt, -695.2651pt) -- cycle
(6558.75pt, -686.1226pt) .. controls (6555.9pt, -689.9849pt) and (6551.925pt, -693.0337pt) .. (6546.825pt, -695.2651pt)
 -- (6546.825pt, -695.2651pt)
 -- (6547.125pt, -695.9512pt)
 -- (6547.125pt, -695.9512pt) .. controls (6552.338pt, -693.6787pt) and (6556.425pt, -690.5513pt) .. (6559.35pt, -686.5688pt)
 -- (6559.35pt, -686.5688pt)
 -- (6558.75pt, -686.1226pt) -- cycle
(6563.062pt, -672.8887pt) .. controls (6563.1pt, -677.8574pt) and (6561.675pt, -682.2637pt) .. (6558.75pt, -686.1187pt)
 -- (6558.75pt, -686.1187pt)
 -- (6559.35pt, -686.5688pt)
 -- (6559.35pt, -686.5688pt) .. controls (6562.35pt, -682.5786pt) and (6563.85pt, -678.0112pt) .. (6563.812pt, -672.885pt)
 -- (6563.812pt, -672.885pt)
 -- (6563.062pt, -672.8887pt) -- cycle
(6558.037pt, -659.3774pt) .. controls (6561.412pt, -662.9663pt) and (6563.1pt, -667.4587pt) .. (6563.062pt, -672.885pt)
 -- (6563.062pt, -672.885pt)
 -- (6563.812pt, -672.8887pt)
 -- (6563.812pt, -672.8887pt) .. controls (6563.85pt, -667.29pt) and (6562.125pt, -662.6062pt) .. (6558.6pt, -658.8674pt)
 -- (6558.6pt, -658.8674pt)
 -- (6558.037pt, -659.3774pt) -- cycle
(6543.375pt, -652.6987pt) .. controls (6549.863pt, -653.5273pt) and (6554.738pt, -655.7661pt) .. (6558.037pt, -659.3774pt)
 -- (6558.037pt, -659.3774pt)
 -- (6558.6pt, -658.8674pt)
 -- (6558.6pt, -658.8674pt) .. controls (6555.113pt, -655.0913pt) and (6550.088pt, -652.8pt) .. (6543.488pt, -651.9563pt)
 -- (6543.488pt, -651.9563pt)
 -- (6543.375pt, -652.6987pt) -- cycle
(6543.075pt, -651.6338pt) -- (6543.075pt, -651.6338pt)
 -- (6543.075pt, -651.6338pt)
 -- (6543.075pt, -651.6338pt)
 -- (6543.075pt, -651.6338pt)
 -- (6543.075pt, -652.3276pt)
 -- (6543.075pt, -652.3276pt)
 -- (6543.075pt, -652.3276pt)
 -- (6543.075pt, -652.3276pt)
 -- (6543.825pt, -652.3276pt)
 -- (6543.825pt, -652.3276pt)
 -- (6543.825pt, -652.3276pt)
 -- (6543.825pt, -652.3276pt)
 -- (6543.825pt, -651.6338pt)
 -- (6543.825pt, -651.6338pt)
 -- (6543.825pt, -651.6338pt)
 -- (6543.825pt, -651.6338pt)
 -- (6543.075pt, -651.6338pt) -- cycle
(6555.225pt, -645.0601pt) .. controls (6552.225pt, -648.3113pt) and (6548.25pt, -650.385pt) .. (6543.375pt, -651.2661pt)
 -- (6543.375pt, -651.2661pt)
 -- (6543.525pt, -652.0049pt)
 -- (6543.525pt, -652.0049pt) .. controls (6548.55pt, -651.0977pt) and (6552.637pt, -648.9563pt) .. (6555.787pt, -645.5701pt)
 -- (6555.787pt, -645.5701pt)
 -- (6555.225pt, -645.0601pt) -- cycle
(6559.762pt, -632.8987pt) .. controls (6559.8pt, -637.7737pt) and (6558.3pt, -641.8201pt) .. (6555.225pt, -645.0601pt)
 -- (6555.225pt, -645.0601pt)
 -- (6555.787pt, -645.5737pt)
 -- (6555.787pt, -645.5737pt) .. controls (6558.975pt, -642.1799pt) and (6560.55pt, -637.9424pt) .. (6560.512pt, -632.8911pt)
 -- (6560.512pt, -632.8911pt)
 -- (6559.762pt, -632.8987pt) -- cycle
(6556.012pt, -620.4675pt) .. controls (6558.562pt, -624.1538pt) and (6559.8pt, -628.2937pt) .. (6559.762pt, -632.8911pt)
 -- (6559.762pt, -632.8911pt)
 -- (6560.512pt, -632.8987pt)
 -- (6560.512pt, -632.8987pt) .. controls (6560.55pt, -628.1475pt) and (6559.275pt, -623.8613pt) .. (6556.65pt, -620.0437pt)
 -- (6556.65pt, -620.0437pt)
 -- (6556.012pt, -620.4675pt) -- cycle
(6545.475pt, -611.5913pt) .. controls (6550.012pt, -613.7888pt) and (6553.537pt, -616.7476pt) .. (6556.012pt, -620.4675pt)
 -- (6556.012pt, -620.4675pt)
 -- (6556.65pt, -620.0474pt)
 -- (6556.65pt, -620.0474pt) .. controls (6554.062pt, -616.2075pt) and (6550.463pt, -613.1663pt) .. (6545.812pt, -610.9163pt)
 -- (6545.812pt, -610.9163pt)
 -- (6545.475pt, -611.5913pt) -- cycle
(6529.575pt, -608.2988pt) .. controls (6535.65pt, -608.2988pt) and (6540.975pt, -609.4014pt) .. (6545.475pt, -611.5913pt)
 -- (6545.475pt, -611.5913pt)
 -- (6545.812pt, -610.9163pt)
 -- (6545.812pt, -610.9163pt) .. controls (6541.162pt, -608.6663pt) and (6535.762pt, -607.5488pt) .. (6529.575pt, -607.5488pt)
 -- (6529.575pt, -607.5488pt)
 -- (6529.575pt, -607.5488pt)
 -- (6529.575pt, -607.5488pt)
 -- (6529.575pt, -608.2988pt) -- cycle
(6513.45pt, -611.595pt) .. controls (6518.213pt, -609.4014pt) and (6523.575pt, -608.2988pt) .. (6529.575pt, -608.2988pt)
 -- (6529.575pt, -608.2988pt)
 -- (6529.575pt, -608.2988pt)
 -- (6529.575pt, -608.2988pt)
 -- (6529.575pt, -607.5488pt)
 -- (6529.575pt, -607.5488pt)
 -- (6529.575pt, -607.5488pt)
 -- (6529.575pt, -607.5488pt) .. controls (6523.5pt, -607.5488pt) and (6517.988pt, -608.6663pt) .. (6513.113pt, -610.9163pt)
 -- (6513.113pt, -610.9163pt)
 -- (6513.45pt, -611.595pt) -- cycle
(6502.162pt, -620.6062pt) .. controls (6504.938pt, -616.77pt) and (6508.688pt, -613.7661pt) .. (6513.412pt, -611.595pt)
 -- (6513.412pt, -611.595pt)
 -- (6513.113pt, -610.9126pt)
 -- (6513.113pt, -610.9126pt) .. controls (6508.275pt, -613.1326pt) and (6504.412pt, -616.2148pt) .. (6501.562pt, -620.1675pt)
 -- (6501.562pt, -620.1675pt)
 -- (6502.162pt, -620.6062pt) -- cycle
(6497.85pt, -633.8962pt) .. controls (6497.925pt, -628.8599pt) and (6499.387pt, -624.4351pt) .. (6502.162pt, -620.6062pt)
 -- (6502.162pt, -620.6062pt)
 -- (6501.562pt, -620.1675pt)
 -- (6501.562pt, -620.1675pt) .. controls (6498.675pt, -624.1274pt) and (6497.175pt, -628.7063pt) .. (6497.1pt, -633.885pt)
 -- (6497.1pt, -633.885pt)
 -- (6497.85pt, -633.8962pt) -- cycle
(6515.438pt, -633.5137pt) -- (6515.438pt, -633.5137pt)
 -- (6515.438pt, -633.5137pt)
 -- (6515.438pt, -633.5137pt)
 -- (6515.438pt, -633.5137pt)
 -- (6497.475pt, -633.5137pt)
 -- (6497.475pt, -633.5137pt)
 -- (6497.475pt, -633.5137pt)
 -- (6497.475pt, -633.5137pt)
 -- (6497.475pt, -634.2637pt)
 -- (6497.475pt, -634.2637pt)
 -- (6497.475pt, -634.2637pt)
 -- (6497.475pt, -634.2637pt)
 -- (6515.438pt, -634.2637pt)
 -- (6515.438pt, -634.2637pt)
 -- (6515.438pt, -634.2637pt)
 -- (6515.438pt, -634.2637pt)
 -- (6515.438pt, -633.5137pt) -- cycle
(6517.162pt, -627.7764pt) .. controls (6515.85pt, -629.5161pt) and (6515.137pt, -631.5562pt) .. (6515.062pt, -633.8774pt)
 -- (6515.062pt, -633.8774pt)
 -- (6515.812pt, -633.9038pt)
 -- (6515.812pt, -633.9038pt) .. controls (6515.887pt, -631.7251pt) and (6516.562pt, -629.8389pt) .. (6517.762pt, -628.23pt)
 -- (6517.762pt, -628.23pt)
 -- (6517.162pt, -627.7764pt) -- cycle
(6522.375pt, -623.8086pt) .. controls (6520.238pt, -624.7236pt) and (6518.475pt, -626.0474pt) .. (6517.162pt, -627.7764pt)
 -- (6517.162pt, -627.7764pt)
 -- (6517.762pt, -628.23pt)
 -- (6517.762pt, -628.23pt) .. controls (6519pt, -626.6138pt) and (6520.65pt, -625.3687pt) .. (6522.675pt, -624.4988pt)
 -- (6522.675pt, -624.4988pt)
 -- (6522.375pt, -623.8086pt) -- cycle
(6529.5pt, -622.3911pt) .. controls (6526.912pt, -622.3911pt) and (6524.55pt, -622.8638pt) .. (6522.375pt, -623.8086pt)
 -- (6522.375pt, -623.8086pt)
 -- (6522.675pt, -624.4951pt)
 -- (6522.675pt, -624.4951pt) .. controls (6524.738pt, -623.595pt) and (6527.025pt, -623.1411pt) .. (6529.5pt, -623.1411pt)
 -- (6529.5pt, -623.1411pt)
 -- (6529.5pt, -623.1411pt)
 -- (6529.5pt, -623.1411pt)
 -- (6529.5pt, -622.3911pt) -- cycle
(6536.25pt, -623.8613pt) .. controls (6534.3pt, -622.8789pt) and (6532.05pt, -622.3911pt) .. (6529.5pt, -622.3911pt)
 -- (6529.5pt, -622.3911pt)
 -- (6529.5pt, -622.3911pt)
 -- (6529.5pt, -622.3911pt)
 -- (6529.5pt, -623.1411pt)
 -- (6529.5pt, -623.1411pt)
 -- (6529.5pt, -623.1411pt)
 -- (6529.5pt, -623.1411pt) .. controls (6531.975pt, -623.1411pt) and (6534.113pt, -623.6099pt) .. (6535.912pt, -624.5288pt)
 -- (6535.912pt, -624.5288pt)
 -- (6536.25pt, -623.8613pt) -- cycle
(6540.825pt, -627.9824pt) .. controls (6539.738pt, -626.2163pt) and (6538.2pt, -624.8438pt) .. (6536.25pt, -623.8613pt)
 -- (6536.25pt, -623.8613pt)
 -- (6535.912pt, -624.5325pt)
 -- (6535.912pt, -624.5325pt) .. controls (6537.75pt, -625.4551pt) and (6539.175pt, -626.7339pt) .. (6540.188pt, -628.3726pt)
 -- (6540.188pt, -628.3726pt)
 -- (6540.825pt, -627.9824pt) -- cycle
(6542.475pt, -634.02pt) .. controls (6542.475pt, -631.7363pt) and (6541.912pt, -629.7148pt) .. (6540.825pt, -627.9751pt)
 -- (6540.825pt, -627.9751pt)
 -- (6540.188pt, -628.3799pt)
 -- (6540.188pt, -628.3799pt) .. controls (6541.2pt, -629.9849pt) and (6541.725pt, -631.8599pt) .. (6541.725pt, -634.02pt)
 -- (6541.725pt, -634.02pt)
 -- (6541.725pt, -634.02pt)
 -- (6541.725pt, -634.02pt)
 -- (6542.475pt, -634.02pt) -- cycle
(6540.6pt, -640.3799pt) .. controls (6541.838pt, -638.55pt) and (6542.475pt, -636.4275pt) .. (6542.475pt, -634.02pt)
 -- (6542.475pt, -634.02pt)
 -- (6542.475pt, -634.02pt)
 -- (6542.475pt, -634.02pt)
 -- (6541.725pt, -634.02pt)
 -- (6541.725pt, -634.02pt)
 -- (6541.725pt, -634.02pt)
 -- (6541.725pt, -634.02pt) .. controls (6541.725pt, -636.2888pt) and (6541.125pt, -638.2612pt) .. (6539.963pt, -639.9526pt)
 -- (6539.963pt, -639.9526pt)
 -- (6540.6pt, -640.3799pt) -- cycle
(6535.312pt, -644.5762pt) .. controls (6537.562pt, -643.5713pt) and (6539.325pt, -642.1763pt) .. (6540.6pt, -640.3799pt)
 -- (6540.6pt, -640.3799pt)
 -- (6539.963pt, -639.9526pt)
 -- (6539.963pt, -639.9526pt) .. controls (6538.8pt, -641.6174pt) and (6537.15pt, -642.9336pt) .. (6535.012pt, -643.8938pt)
 -- (6535.012pt, -643.8938pt)
 -- (6535.312pt, -644.5762pt) -- cycle
(6527.7pt, -646.0801pt) .. controls (6530.55pt, -646.0801pt) and (6533.1pt, -645.5813pt) .. (6535.312pt, -644.5762pt)
 -- (6535.312pt, -644.5762pt)
 -- (6535.012pt, -643.8938pt)
 -- (6535.012pt, -643.8938pt) .. controls (6532.912pt, -644.8462pt) and (6530.475pt, -645.3301pt) .. (6527.7pt, -645.3301pt)
 -- (6527.7pt, -645.3301pt)
 -- (6527.7pt, -645.3301pt)
 -- (6527.7pt, -645.3301pt)
 -- (6527.7pt, -646.0801pt) -- cycle
(6519.412pt, -646.0801pt) -- (6519.412pt, -646.0801pt)
 -- (6519.412pt, -646.0801pt)
 -- (6519.412pt, -646.0801pt)
 -- (6519.412pt, -646.0801pt)
 -- (6527.7pt, -646.0801pt)
 -- (6527.7pt, -646.0801pt)
 -- (6527.7pt, -646.0801pt)
 -- (6527.7pt, -646.0801pt)
 -- (6527.7pt, -645.3301pt)
 -- (6527.7pt, -645.3301pt)
 -- (6527.7pt, -645.3301pt)
 -- (6527.7pt, -645.3301pt)
 -- (6519.412pt, -645.3301pt)
 -- (6519.412pt, -645.3301pt)
 -- (6519.412pt, -645.3301pt)
 -- (6519.412pt, -645.3301pt)
 -- (6519.412pt, -646.0801pt) -- cycle
(6519.787pt, -659.4675pt) -- (6519.787pt, -659.4675pt)
 -- (6519.787pt, -659.4675pt)
 -- (6519.787pt, -659.4675pt)
 -- (6519.787pt, -659.4675pt)
 -- (6519.787pt, -645.7051pt)
 -- (6519.787pt, -645.7051pt)
 -- (6519.787pt, -645.7051pt)
 -- (6519.787pt, -645.7051pt)
 -- (6519.037pt, -645.7051pt)
 -- (6519.037pt, -645.7051pt)
 -- (6519.037pt, -645.7051pt)
 -- (6519.037pt, -645.7051pt)
 -- (6519.037pt, -659.4675pt)
 -- (6519.037pt, -659.4675pt)
 -- (6519.037pt, -659.4675pt)
 -- (6519.037pt, -659.4675pt)
 -- (6519.787pt, -659.4675pt) -- cycle
(6527.7pt, -659.0925pt) -- (6527.7pt, -659.0925pt)
 -- (6527.7pt, -659.0925pt)
 -- (6527.7pt, -659.0925pt)
 -- (6527.7pt, -659.0925pt)
 -- (6519.412pt, -659.0925pt)
 -- (6519.412pt, -659.0925pt)
 -- (6519.412pt, -659.0925pt)
 -- (6519.412pt, -659.0925pt)
 -- (6519.412pt, -659.8425pt)
 -- (6519.412pt, -659.8425pt)
 -- (6519.412pt, -659.8425pt)
 -- (6519.412pt, -659.8425pt)
 -- (6527.7pt, -659.8425pt)
 -- (6527.7pt, -659.8425pt)
 -- (6527.7pt, -659.8425pt)
 -- (6527.7pt, -659.8425pt)
 -- (6527.7pt, -659.0925pt) -- cycle
(6536.475pt, -660.6826pt) .. controls (6534pt, -659.6174pt) and (6531.075pt, -659.0925pt) .. (6527.7pt, -659.0925pt)
 -- (6527.7pt, -659.0925pt)
 -- (6527.7pt, -659.0925pt)
 -- (6527.7pt, -659.0925pt)
 -- (6527.7pt, -659.8425pt)
 -- (6527.7pt, -659.8425pt)
 -- (6527.7pt, -659.8425pt)
 -- (6527.7pt, -659.8425pt) .. controls (6531pt, -659.8425pt) and (6533.812pt, -660.3562pt) .. (6536.213pt, -661.3726pt)
 -- (6536.213pt, -661.3726pt)
 -- (6536.475pt, -660.6826pt) -- cycle
(6542.287pt, -665.1375pt) .. controls (6540.938pt, -663.2251pt) and (6538.988pt, -661.7437pt) .. (6536.475pt, -660.6826pt)
 -- (6536.475pt, -660.6826pt)
 -- (6536.213pt, -661.3726pt)
 -- (6536.213pt, -661.3726pt) .. controls (6538.613pt, -662.3887pt) and (6540.412pt, -663.7913pt) .. (6541.65pt, -665.5688pt)
 -- (6541.65pt, -665.5688pt)
 -- (6542.287pt, -665.1375pt) -- cycle
(6544.35pt, -671.6289pt) .. controls (6544.35pt, -669.1875pt) and (6543.637pt, -667.02pt) .. (6542.287pt, -665.1338pt)
 -- (6542.287pt, -665.1338pt)
 -- (6541.65pt, -665.5762pt)
 -- (6541.65pt, -665.5762pt) .. controls (6542.963pt, -667.3276pt) and (6543.6pt, -669.3413pt) .. (6543.6pt, -671.6289pt)
 -- (6543.6pt, -671.6289pt)
 -- (6543.6pt, -671.6289pt)
 -- (6543.6pt, -671.6289pt)
 -- (6544.35pt, -671.6289pt) -- cycle
(6542.4pt, -678.0337pt) .. controls (6543.713pt, -676.1775pt) and (6544.35pt, -674.0361pt) .. (6544.35pt, -671.6289pt)
 -- (6544.35pt, -671.6289pt)
 -- (6544.35pt, -671.6289pt)
 -- (6544.35pt, -671.6289pt)
 -- (6543.6pt, -671.6289pt)
 -- (6543.6pt, -671.6289pt)
 -- (6543.6pt, -671.6289pt)
 -- (6543.6pt, -671.6289pt) .. controls (6543.6pt, -673.8975pt) and (6543pt, -675.885pt) .. (6541.8pt, -677.6062pt)
 -- (6541.8pt, -677.6062pt)
 -- (6542.4pt, -678.0337pt) -- cycle
(6537.113pt, -682.3574pt) .. controls (6539.363pt, -681.3225pt) and (6541.125pt, -679.8826pt) .. (6542.4pt, -678.0337pt)
 -- (6542.4pt, -678.0337pt)
 -- (6541.8pt, -677.6062pt)
 -- (6541.8pt, -677.6062pt) .. controls (6540.6pt, -679.335pt) and (6538.912pt, -680.6924pt) .. (6536.775pt, -681.675pt)
 -- (6536.775pt, -681.675pt)
 -- (6537.113pt, -682.3574pt) -- cycle
(6529.387pt, -683.9062pt) .. controls (6532.275pt, -683.9062pt) and (6534.863pt, -683.3926pt) .. (6537.113pt, -682.3574pt)
 -- (6537.113pt, -682.3574pt)
 -- (6536.775pt, -681.675pt)
 -- (6536.775pt, -681.675pt) .. controls (6534.675pt, -682.6611pt) and (6532.2pt, -683.1562pt) .. (6529.387pt, -683.1562pt)
 -- (6529.387pt, -683.1562pt)
 -- (6529.387pt, -683.1562pt)
 -- (6529.387pt, -683.1562pt)
 -- (6529.387pt, -683.9062pt) -- cycle
(6521.85pt, -682.5376pt) .. controls (6524.062pt, -683.4526pt) and (6526.575pt, -683.9062pt) .. (6529.387pt, -683.9062pt)
 -- (6529.387pt, -683.9062pt)
 -- (6529.387pt, -683.9062pt)
 -- (6529.387pt, -683.9062pt)
 -- (6529.387pt, -683.1562pt)
 -- (6529.387pt, -683.1562pt)
 -- (6529.387pt, -683.1562pt)
 -- (6529.387pt, -683.1562pt) .. controls (6526.688pt, -683.1562pt) and (6524.25pt, -682.7175pt) .. (6522.113pt, -681.8438pt)
 -- (6522.113pt, -681.8438pt)
 -- (6521.85pt, -682.5376pt) -- cycle
(6516.412pt, -678.6638pt) .. controls (6517.762pt, -680.3325pt) and (6519.6pt, -681.6226pt) .. (6521.85pt, -682.5376pt)
 -- (6521.85pt, -682.5376pt)
 -- (6522.113pt, -681.8438pt)
 -- (6522.113pt, -681.8438pt) .. controls (6519.975pt, -680.97pt) and (6518.25pt, -679.7476pt) .. (6516.975pt, -678.1875pt)
 -- (6516.975pt, -678.1875pt)
 -- (6516.412pt, -678.6638pt) -- cycle
(6514.2pt, -672.7312pt) .. controls (6514.312pt, -674.97pt) and (6515.062pt, -676.95pt) .. (6516.412pt, -678.6562pt)
 -- (6516.412pt, -678.6562pt)
 -- (6516.975pt, -678.1914pt)
 -- (6516.975pt, -678.1914pt) .. controls (6515.738pt, -676.6125pt) and (6515.062pt, -674.7825pt) .. (6514.95pt, -672.6938pt)
 -- (6514.95pt, -672.6938pt)
 -- (6514.2pt, -672.7312pt) -- cycle
(6495.713pt, -673.0874pt) -- (6495.713pt, -673.0874pt)
 -- (6495.713pt, -673.0874pt)
 -- (6495.713pt, -673.0874pt)
 -- (6495.713pt, -673.0874pt)
 -- (6514.575pt, -673.0874pt)
 -- (6514.575pt, -673.0874pt)
 -- (6514.575pt, -673.0874pt)
 -- (6514.575pt, -673.0874pt)
 -- (6514.575pt, -672.3374pt)
 -- (6514.575pt, -672.3374pt)
 -- (6514.575pt, -672.3374pt)
 -- (6514.575pt, -672.3374pt)
 -- (6495.713pt, -672.3374pt)
 -- (6495.713pt, -672.3374pt)
 -- (6495.713pt, -672.3374pt)
 -- (6495.713pt, -672.3374pt)
 -- (6495.713pt, -673.0874pt) -- cycle
(6500.475pt, -686.1675pt) .. controls (6497.625pt, -682.2788pt) and (6496.162pt, -677.7974pt) .. (6496.088pt, -672.7051pt)
 -- (6496.088pt, -672.7051pt)
 -- (6495.338pt, -672.72pt)
 -- (6495.338pt, -672.72pt) .. controls (6495.412pt, -677.9551pt) and (6496.912pt, -682.5898pt) .. (6499.875pt, -686.6099pt)
 -- (6499.875pt, -686.6099pt)
 -- (6500.475pt, -686.1675pt) -- cycle
(6512.213pt, -695.3062pt) .. controls (6507.262pt, -693.0786pt) and (6503.325pt, -690.03pt) .. (6500.475pt, -686.1638pt)
 -- (6500.475pt, -686.1638pt)
 -- (6499.875pt, -686.6138pt)
 -- (6499.875pt, -686.6138pt) .. controls (6502.8pt, -690.5925pt) and (6506.85pt, -693.72pt) .. (6511.912pt, -695.9924pt)
 -- (6511.912pt, -695.9924pt)
 -- (6512.213pt, -695.3062pt) -- cycle
(6529.35pt, -698.6062pt) .. controls (6522.9pt, -698.6062pt) and (6517.2pt, -697.5039pt) .. (6512.213pt, -695.3062pt)
 -- (6512.213pt, -695.3062pt)
 -- (6511.912pt, -695.9924pt)
 -- (6511.912pt, -695.9924pt) .. controls (6517.012pt, -698.2388pt) and (6522.825pt, -699.3562pt) .. (6529.35pt, -699.3562pt)
 -- (6529.35pt, -699.3562pt)
 -- (6529.35pt, -699.3562pt)
 -- (6529.35pt, -699.3562pt)
 -- (6529.35pt, -698.6062pt) -- cycle
(6546.975pt, -695.6062pt) -- (6546.975pt, -695.6062pt)
 -- (6546.975pt, -695.6062pt)
 -- (6546.825pt, -695.2651pt)
 -- (6546.825pt, -695.2651pt)
 -- (6546.825pt, -695.2651pt)
 -- (6546.825pt, -695.2651pt)
 -- (6546.975pt, -695.6062pt) -- cycle
(6559.05pt, -686.3438pt) -- (6559.05pt, -686.3438pt)
 -- (6559.05pt, -686.3438pt)
 -- (6558.75pt, -686.1187pt)
 -- (6558.75pt, -686.1187pt)
 -- (6558.75pt, -686.1226pt)
 -- (6558.75pt, -686.1226pt)
 -- (6559.05pt, -686.3438pt) -- cycle
(6563.438pt, -672.885pt) -- (6563.438pt, -672.885pt)
 -- (6563.438pt, -672.885pt)
 -- (6563.062pt, -672.885pt)
 -- (6563.062pt, -672.885pt)
 -- (6563.062pt, -672.8887pt)
 -- (6563.062pt, -672.8887pt)
 -- (6563.438pt, -672.885pt) -- cycle
(6558.338pt, -659.1226pt) -- (6558.338pt, -659.1226pt)
 -- (6558.338pt, -659.1226pt)
 -- (6558.037pt, -659.3774pt)
 -- (6558.037pt, -659.3774pt)
 -- (6558.037pt, -659.3774pt)
 -- (6558.037pt, -659.3774pt)
 -- (6558.338pt, -659.1226pt) -- cycle
(6543.45pt, -652.3276pt) -- (6543.45pt, -652.3276pt)
 -- (6543.45pt, -652.3276pt)
 -- (6543.45pt, -652.3276pt)
 -- (6543.45pt, -652.3276pt)
 -- (6543.075pt, -652.3276pt)
 -- (6543.075pt, -652.3276pt)
 -- (6543.075pt, -652.3276pt)
 -- (6543.075pt, -652.3276pt)
 -- (6543.075pt, -652.6575pt)
 -- (6543.075pt, -652.6575pt)
 -- (6543.375pt, -652.6987pt)
 -- (6543.375pt, -652.6987pt)
 -- (6543.45pt, -652.3276pt) -- cycle
(6543.45pt, -651.6338pt) -- (6543.45pt, -651.6338pt)
 -- (6543.45pt, -651.6338pt)
 -- (6543.375pt, -651.2661pt)
 -- (6543.375pt, -651.2661pt)
 -- (6543.075pt, -651.3225pt)
 -- (6543.075pt, -651.3225pt)
 -- (6543.075pt, -651.3225pt)
 -- (6543.075pt, -651.3225pt)
 -- (6543.075pt, -651.6338pt)
 -- (6543.075pt, -651.6338pt)
 -- (6543.075pt, -651.6338pt)
 -- (6543.075pt, -651.6338pt)
 -- (6543.45pt, -651.6338pt) -- cycle
(6555.525pt, -645.3149pt) -- (6555.525pt, -645.3149pt)
 -- (6555.525pt, -645.3149pt)
 -- (6555.225pt, -645.0601pt)
 -- (6555.225pt, -645.0601pt)
 -- (6555.225pt, -645.0601pt)
 -- (6555.225pt, -645.0601pt)
 -- (6555.525pt, -645.3149pt) -- cycle
(6560.137pt, -632.895pt) -- (6560.137pt, -632.895pt)
 -- (6560.137pt, -632.895pt)
 -- (6559.762pt, -632.8911pt)
 -- (6559.762pt, -632.8911pt)
 -- (6559.762pt, -632.8987pt)
 -- (6559.762pt, -632.8987pt)
 -- (6560.137pt, -632.895pt) -- cycle
(6556.35pt, -620.2576pt) -- (6556.35pt, -620.2576pt)
 -- (6556.35pt, -620.2576pt)
 -- (6556.012pt, -620.4675pt)
 -- (6556.012pt, -620.4675pt)
 -- (6556.012pt, -620.4675pt)
 -- (6556.012pt, -620.4675pt)
 -- (6556.35pt, -620.2576pt) -- cycle
(6545.662pt, -611.2539pt) -- (6545.662pt, -611.2539pt)
 -- (6545.662pt, -611.2539pt)
 -- (6545.812pt, -610.9163pt)
 -- (6545.812pt, -610.9163pt)
 -- (6545.812pt, -610.9163pt)
 -- (6545.812pt, -610.9163pt)
 -- (6545.662pt, -611.2539pt) -- cycle
(6513.262pt, -611.2539pt) -- (6513.262pt, -611.2539pt)
 -- (6513.262pt, -611.2539pt)
 -- (6513.412pt, -611.595pt)
 -- (6513.412pt, -611.595pt)
 -- (6513.45pt, -611.595pt)
 -- (6513.45pt, -611.595pt)
 -- (6513.262pt, -611.2539pt) -- cycle
(6501.863pt, -620.3887pt) -- (6501.863pt, -620.3887pt)
 -- (6501.863pt, -620.3887pt)
 -- (6502.162pt, -620.6062pt)
 -- (6502.162pt, -620.6062pt)
 -- (6502.162pt, -620.6062pt)
 -- (6502.162pt, -620.6062pt)
 -- (6501.863pt, -620.3887pt) -- cycle
(6497.475pt, -633.8887pt) -- (6497.475pt, -633.8887pt)
 -- (6497.475pt, -633.8887pt)
 -- (6497.1pt, -633.885pt)
 -- (6497.1pt, -633.885pt)
 -- (6497.1pt, -634.2637pt)
 -- (6497.1pt, -634.2637pt)
 -- (6497.1pt, -634.2637pt)
 -- (6497.1pt, -634.2637pt)
 -- (6497.475pt, -634.2637pt)
 -- (6497.475pt, -634.2637pt)
 -- (6497.475pt, -634.2637pt)
 -- (6497.475pt, -634.2637pt)
 -- (6497.475pt, -633.8887pt) -- cycle
(6515.438pt, -633.8887pt) -- (6515.438pt, -633.8887pt)
 -- (6515.438pt, -633.8887pt)
 -- (6515.438pt, -633.8887pt)
 -- (6515.438pt, -633.8887pt)
 -- (6515.438pt, -634.2637pt)
 -- (6515.438pt, -634.2637pt)
 -- (6515.438pt, -634.2637pt)
 -- (6515.438pt, -634.2637pt)
 -- (6515.812pt, -634.2637pt)
 -- (6515.812pt, -634.2637pt)
 -- (6515.812pt, -633.9038pt)
 -- (6515.812pt, -633.9038pt)
 -- (6515.438pt, -633.8887pt) -- cycle
(6517.463pt, -628.0049pt) -- (6517.463pt, -628.0049pt)
 -- (6517.463pt, -628.0049pt)
 -- (6517.762pt, -628.23pt)
 -- (6517.762pt, -628.23pt)
 -- (6517.762pt, -628.23pt)
 -- (6517.762pt, -628.23pt)
 -- (6517.463pt, -628.0049pt) -- cycle
(6522.525pt, -624.1538pt) -- (6522.525pt, -624.1538pt)
 -- (6522.525pt, -624.1538pt)
 -- (6522.675pt, -624.4988pt)
 -- (6522.675pt, -624.4988pt)
 -- (6522.675pt, -624.4951pt)
 -- (6522.675pt, -624.4951pt)
 -- (6522.525pt, -624.1538pt) -- cycle
(6536.1pt, -624.1951pt) -- (6536.1pt, -624.1951pt)
 -- (6536.1pt, -624.1951pt)
 -- (6535.912pt, -624.5288pt)
 -- (6535.912pt, -624.5288pt)
 -- (6535.912pt, -624.5325pt)
 -- (6535.912pt, -624.5325pt)
 -- (6536.1pt, -624.1951pt) -- cycle
(6540.488pt, -628.1775pt) -- (6540.488pt, -628.1775pt)
 -- (6540.488pt, -628.1775pt)
 -- (6540.188pt, -628.3726pt)
 -- (6540.188pt, -628.3726pt)
 -- (6540.188pt, -628.3762pt)
 -- (6540.188pt, -628.3762pt)
 -- (6540.188pt, -628.3799pt)
 -- (6540.188pt, -628.3799pt)
 -- (6540.488pt, -628.1775pt) -- cycle
(6540.262pt, -640.1663pt) -- (6540.262pt, -640.1663pt)
 -- (6540.262pt, -640.1663pt)
 -- (6540.6pt, -640.3799pt)
 -- (6540.6pt, -640.3799pt)
 -- (6540.6pt, -640.3799pt)
 -- (6540.6pt, -640.3799pt)
 -- (6540.262pt, -640.1663pt) -- cycle
(6535.162pt, -644.2349pt) -- (6535.162pt, -644.2349pt)
 -- (6535.162pt, -644.2349pt)
 -- (6535.012pt, -643.8938pt)
 -- (6535.012pt, -643.8938pt)
 -- (6535.012pt, -643.8938pt)
 -- (6535.012pt, -643.8938pt)
 -- (6535.162pt, -644.2349pt) -- cycle
(6519.412pt, -645.7051pt) -- (6519.412pt, -645.7051pt)
 -- (6519.412pt, -645.7051pt)
 -- (6519.412pt, -645.7051pt)
 -- (6519.412pt, -645.7051pt)
 -- (6519.412pt, -645.3301pt)
 -- (6519.412pt, -645.3301pt)
 -- (6519.412pt, -645.3301pt)
 -- (6519.412pt, -645.3301pt)
 -- (6519.037pt, -645.3301pt)
 -- (6519.037pt, -645.3301pt)
 -- (6519.037pt, -645.3301pt)
 -- (6519.037pt, -645.3301pt)
 -- (6519.037pt, -645.7051pt)
 -- (6519.037pt, -645.7051pt)
 -- (6519.037pt, -645.7051pt)
 -- (6519.037pt, -645.7051pt)
 -- (6519.412pt, -645.7051pt) -- cycle
(6519.412pt, -659.4675pt) -- (6519.412pt, -659.4675pt)
 -- (6519.412pt, -659.4675pt)
 -- (6519.412pt, -659.4675pt)
 -- (6519.412pt, -659.4675pt)
 -- (6519.037pt, -659.4675pt)
 -- (6519.037pt, -659.4675pt)
 -- (6519.037pt, -659.4675pt)
 -- (6519.037pt, -659.4675pt)
 -- (6519.037pt, -659.8425pt)
 -- (6519.037pt, -659.8425pt)
 -- (6519.037pt, -659.8425pt)
 -- (6519.037pt, -659.8425pt)
 -- (6519.412pt, -659.8425pt)
 -- (6519.412pt, -659.8425pt)
 -- (6519.412pt, -659.8425pt)
 -- (6519.412pt, -659.8425pt)
 -- (6519.412pt, -659.4675pt) -- cycle
(6536.325pt, -661.0273pt) -- (6536.325pt, -661.0273pt)
 -- (6536.325pt, -661.0273pt)
 -- (6536.213pt, -661.3726pt)
 -- (6536.213pt, -661.3726pt)
 -- (6536.213pt, -661.3726pt)
 -- (6536.213pt, -661.3726pt)
 -- (6536.325pt, -661.0273pt) -- cycle
(6541.988pt, -665.355pt) -- (6541.988pt, -665.355pt)
 -- (6541.988pt, -665.355pt)
 -- (6541.65pt, -665.5688pt)
 -- (6541.65pt, -665.5688pt)
 -- (6541.65pt, -665.5725pt)
 -- (6541.65pt, -665.5725pt)
 -- (6541.65pt, -665.5762pt)
 -- (6541.65pt, -665.5762pt)
 -- (6541.988pt, -665.355pt) -- cycle
(6542.1pt, -677.8201pt) -- (6542.1pt, -677.8201pt)
 -- (6542.1pt, -677.8201pt)
 -- (6542.4pt, -678.0337pt)
 -- (6542.4pt, -678.0337pt)
 -- (6542.4pt, -678.0337pt)
 -- (6542.4pt, -678.0337pt)
 -- (6542.1pt, -677.8201pt) -- cycle
(6536.963pt, -682.0161pt) -- (6536.963pt, -682.0161pt)
 -- (6536.963pt, -682.0161pt)
 -- (6536.775pt, -681.675pt)
 -- (6536.775pt, -681.675pt)
 -- (6536.775pt, -681.675pt)
 -- (6536.775pt, -681.675pt)
 -- (6536.963pt, -682.0161pt) -- cycle
(6521.963pt, -682.1887pt) -- (6521.963pt, -682.1887pt)
 -- (6521.963pt, -682.1887pt)
 -- (6521.85pt, -682.5376pt)
 -- (6521.85pt, -682.5376pt)
 -- (6521.85pt, -682.5376pt)
 -- (6521.85pt, -682.5376pt)
 -- (6521.963pt, -682.1887pt) -- cycle
(6516.713pt, -678.4238pt) -- (6516.713pt, -678.4238pt)
 -- (6516.713pt, -678.4238pt)
 -- (6516.412pt, -678.6562pt)
 -- (6516.412pt, -678.6562pt)
 -- (6516.412pt, -678.6602pt)
 -- (6516.412pt, -678.6602pt)
 -- (6516.412pt, -678.6638pt)
 -- (6516.412pt, -678.6638pt)
 -- (6516.713pt, -678.4238pt) -- cycle
(6514.575pt, -672.7124pt) -- (6514.575pt, -672.7124pt)
 -- (6514.575pt, -672.7124pt)
 -- (6514.95pt, -672.6938pt)
 -- (6514.95pt, -672.6938pt)
 -- (6514.912pt, -672.3374pt)
 -- (6514.912pt, -672.3374pt)
 -- (6514.912pt, -672.3374pt)
 -- (6514.912pt, -672.3374pt)
 -- (6514.575pt, -672.3374pt)
 -- (6514.575pt, -672.3374pt)
 -- (6514.575pt, -672.3374pt)
 -- (6514.575pt, -672.3374pt)
 -- (6514.575pt, -672.7124pt) -- cycle
(6495.713pt, -672.7124pt) -- (6495.713pt, -672.7124pt)
 -- (6495.713pt, -672.7124pt)
 -- (6495.713pt, -672.7124pt)
 -- (6495.713pt, -672.7124pt)
 -- (6495.713pt, -672.3374pt)
 -- (6495.713pt, -672.3374pt)
 -- (6495.713pt, -672.3374pt)
 -- (6495.713pt, -672.3374pt)
 -- (6495.338pt, -672.3374pt)
 -- (6495.338pt, -672.3374pt)
 -- (6495.338pt, -672.72pt)
 -- (6495.338pt, -672.72pt)
 -- (6495.713pt, -672.7124pt) -- cycle
(6500.175pt, -686.3887pt) -- (6500.175pt, -686.3887pt)
 -- (6500.175pt, -686.3887pt)
 -- (6499.875pt, -686.6099pt)
 -- (6499.875pt, -686.6099pt)
 -- (6499.875pt, -686.6138pt)
 -- (6499.875pt, -686.6138pt)
 -- (6500.175pt, -686.3887pt) -- cycle
(6512.062pt, -695.6514pt) -- (6512.062pt, -695.6514pt)
 -- (6512.062pt, -695.6514pt)
 -- (6511.912pt, -695.9924pt)
 -- (6511.912pt, -695.9924pt)
 -- (6511.912pt, -695.9924pt)
 -- (6511.912pt, -695.9924pt)
 -- (6512.062pt, -695.6514pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(6546.825pt, -695.2651pt) .. controls (6541.762pt, -697.4888pt) and (6535.912pt, -698.6062pt) .. (6529.35pt, -698.6062pt)
 -- (6529.35pt, -698.6062pt)
 -- (6529.35pt, -698.6062pt)
 -- (6529.35pt, -698.6062pt)
 -- (6529.35pt, -699.3562pt)
 -- (6529.35pt, -699.3562pt)
 -- (6529.35pt, -699.3562pt)
 -- (6529.35pt, -699.3562pt) .. controls (6536.025pt, -699.3562pt) and (6541.95pt, -698.2236pt) .. (6547.125pt, -695.9512pt)
 -- (6547.125pt, -695.9512pt)
 -- (6546.825pt, -695.2651pt) -- cycle
(6558.75pt, -686.1226pt) .. controls (6555.9pt, -689.9849pt) and (6551.925pt, -693.0337pt) .. (6546.825pt, -695.2651pt)
 -- (6546.825pt, -695.2651pt)
 -- (6547.125pt, -695.9512pt)
 -- (6547.125pt, -695.9512pt) .. controls (6552.338pt, -693.6787pt) and (6556.425pt, -690.5513pt) .. (6559.35pt, -686.5688pt)
 -- (6559.35pt, -686.5688pt)
 -- (6558.75pt, -686.1226pt) -- cycle
(6563.062pt, -672.8887pt) .. controls (6563.1pt, -677.8574pt) and (6561.675pt, -682.2637pt) .. (6558.75pt, -686.1187pt)
 -- (6558.75pt, -686.1187pt)
 -- (6559.35pt, -686.5688pt)
 -- (6559.35pt, -686.5688pt) .. controls (6562.35pt, -682.5786pt) and (6563.85pt, -678.0112pt) .. (6563.812pt, -672.885pt)
 -- (6563.812pt, -672.885pt)
 -- (6563.062pt, -672.8887pt) -- cycle
(6558.037pt, -659.3774pt) .. controls (6561.412pt, -662.9663pt) and (6563.1pt, -667.4587pt) .. (6563.062pt, -672.885pt)
 -- (6563.062pt, -672.885pt)
 -- (6563.812pt, -672.8887pt)
 -- (6563.812pt, -672.8887pt) .. controls (6563.85pt, -667.29pt) and (6562.125pt, -662.6062pt) .. (6558.6pt, -658.8674pt)
 -- (6558.6pt, -658.8674pt)
 -- (6558.037pt, -659.3774pt) -- cycle
(6543.375pt, -652.6987pt) .. controls (6549.863pt, -653.5273pt) and (6554.738pt, -655.7661pt) .. (6558.037pt, -659.3774pt)
 -- (6558.037pt, -659.3774pt)
 -- (6558.6pt, -658.8674pt)
 -- (6558.6pt, -658.8674pt) .. controls (6555.113pt, -655.0913pt) and (6550.088pt, -652.8pt) .. (6543.488pt, -651.9563pt)
 -- (6543.488pt, -651.9563pt)
 -- (6543.375pt, -652.6987pt) -- cycle
(6543.075pt, -651.6338pt) -- (6543.075pt, -651.6338pt)
 -- (6543.075pt, -651.6338pt)
 -- (6543.075pt, -651.6338pt)
 -- (6543.075pt, -651.6338pt)
 -- (6543.075pt, -652.3276pt)
 -- (6543.075pt, -652.3276pt)
 -- (6543.075pt, -652.3276pt)
 -- (6543.075pt, -652.3276pt)
 -- (6543.825pt, -652.3276pt)
 -- (6543.825pt, -652.3276pt)
 -- (6543.825pt, -652.3276pt)
 -- (6543.825pt, -652.3276pt)
 -- (6543.825pt, -651.6338pt)
 -- (6543.825pt, -651.6338pt)
 -- (6543.825pt, -651.6338pt)
 -- (6543.825pt, -651.6338pt)
 -- (6543.075pt, -651.6338pt) -- cycle
(6555.225pt, -645.0601pt) .. controls (6552.225pt, -648.3113pt) and (6548.25pt, -650.385pt) .. (6543.375pt, -651.2661pt)
 -- (6543.375pt, -651.2661pt)
 -- (6543.525pt, -652.0049pt)
 -- (6543.525pt, -652.0049pt) .. controls (6548.55pt, -651.0977pt) and (6552.637pt, -648.9563pt) .. (6555.787pt, -645.5701pt)
 -- (6555.787pt, -645.5701pt)
 -- (6555.225pt, -645.0601pt) -- cycle
(6559.762pt, -632.8987pt) .. controls (6559.8pt, -637.7737pt) and (6558.3pt, -641.8201pt) .. (6555.225pt, -645.0601pt)
 -- (6555.225pt, -645.0601pt)
 -- (6555.787pt, -645.5737pt)
 -- (6555.787pt, -645.5737pt) .. controls (6558.975pt, -642.1799pt) and (6560.55pt, -637.9424pt) .. (6560.512pt, -632.8911pt)
 -- (6560.512pt, -632.8911pt)
 -- (6559.762pt, -632.8987pt) -- cycle
(6556.012pt, -620.4675pt) .. controls (6558.562pt, -624.1538pt) and (6559.8pt, -628.2937pt) .. (6559.762pt, -632.8911pt)
 -- (6559.762pt, -632.8911pt)
 -- (6560.512pt, -632.8987pt)
 -- (6560.512pt, -632.8987pt) .. controls (6560.55pt, -628.1475pt) and (6559.275pt, -623.8613pt) .. (6556.65pt, -620.0437pt)
 -- (6556.65pt, -620.0437pt)
 -- (6556.012pt, -620.4675pt) -- cycle
(6545.475pt, -611.5913pt) .. controls (6550.012pt, -613.7888pt) and (6553.537pt, -616.7476pt) .. (6556.012pt, -620.4675pt)
 -- (6556.012pt, -620.4675pt)
 -- (6556.65pt, -620.0474pt)
 -- (6556.65pt, -620.0474pt) .. controls (6554.062pt, -616.2075pt) and (6550.463pt, -613.1663pt) .. (6545.812pt, -610.9163pt)
 -- (6545.812pt, -610.9163pt)
 -- (6545.475pt, -611.5913pt) -- cycle
(6529.575pt, -608.2988pt) .. controls (6535.65pt, -608.2988pt) and (6540.975pt, -609.4014pt) .. (6545.475pt, -611.5913pt)
 -- (6545.475pt, -611.5913pt)
 -- (6545.812pt, -610.9163pt)
 -- (6545.812pt, -610.9163pt) .. controls (6541.162pt, -608.6663pt) and (6535.762pt, -607.5488pt) .. (6529.575pt, -607.5488pt)
 -- (6529.575pt, -607.5488pt)
 -- (6529.575pt, -607.5488pt)
 -- (6529.575pt, -607.5488pt)
 -- (6529.575pt, -608.2988pt) -- cycle
(6513.45pt, -611.595pt) .. controls (6518.213pt, -609.4014pt) and (6523.575pt, -608.2988pt) .. (6529.575pt, -608.2988pt)
 -- (6529.575pt, -608.2988pt)
 -- (6529.575pt, -608.2988pt)
 -- (6529.575pt, -608.2988pt)
 -- (6529.575pt, -607.5488pt)
 -- (6529.575pt, -607.5488pt)
 -- (6529.575pt, -607.5488pt)
 -- (6529.575pt, -607.5488pt) .. controls (6523.5pt, -607.5488pt) and (6517.988pt, -608.6663pt) .. (6513.113pt, -610.9163pt)
 -- (6513.113pt, -610.9163pt)
 -- (6513.45pt, -611.595pt) -- cycle
(6502.162pt, -620.6062pt) .. controls (6504.938pt, -616.77pt) and (6508.688pt, -613.7661pt) .. (6513.412pt, -611.595pt)
 -- (6513.412pt, -611.595pt)
 -- (6513.113pt, -610.9126pt)
 -- (6513.113pt, -610.9126pt) .. controls (6508.275pt, -613.1326pt) and (6504.412pt, -616.2148pt) .. (6501.562pt, -620.1675pt)
 -- (6501.562pt, -620.1675pt)
 -- (6502.162pt, -620.6062pt) -- cycle
(6497.85pt, -633.8962pt) .. controls (6497.925pt, -628.8599pt) and (6499.387pt, -624.4351pt) .. (6502.162pt, -620.6062pt)
 -- (6502.162pt, -620.6062pt)
 -- (6501.562pt, -620.1675pt)
 -- (6501.562pt, -620.1675pt) .. controls (6498.675pt, -624.1274pt) and (6497.175pt, -628.7063pt) .. (6497.1pt, -633.885pt)
 -- (6497.1pt, -633.885pt)
 -- (6497.85pt, -633.8962pt) -- cycle
(6515.438pt, -633.5137pt) -- (6515.438pt, -633.5137pt)
 -- (6515.438pt, -633.5137pt)
 -- (6515.438pt, -633.5137pt)
 -- (6515.438pt, -633.5137pt)
 -- (6497.475pt, -633.5137pt)
 -- (6497.475pt, -633.5137pt)
 -- (6497.475pt, -633.5137pt)
 -- (6497.475pt, -633.5137pt)
 -- (6497.475pt, -634.2637pt)
 -- (6497.475pt, -634.2637pt)
 -- (6497.475pt, -634.2637pt)
 -- (6497.475pt, -634.2637pt)
 -- (6515.438pt, -634.2637pt)
 -- (6515.438pt, -634.2637pt)
 -- (6515.438pt, -634.2637pt)
 -- (6515.438pt, -634.2637pt)
 -- (6515.438pt, -633.5137pt) -- cycle
(6517.162pt, -627.7764pt) .. controls (6515.85pt, -629.5161pt) and (6515.137pt, -631.5562pt) .. (6515.062pt, -633.8774pt)
 -- (6515.062pt, -633.8774pt)
 -- (6515.812pt, -633.9038pt)
 -- (6515.812pt, -633.9038pt) .. controls (6515.887pt, -631.7251pt) and (6516.562pt, -629.8389pt) .. (6517.762pt, -628.23pt)
 -- (6517.762pt, -628.23pt)
 -- (6517.162pt, -627.7764pt) -- cycle
(6522.375pt, -623.8086pt) .. controls (6520.238pt, -624.7236pt) and (6518.475pt, -626.0474pt) .. (6517.162pt, -627.7764pt)
 -- (6517.162pt, -627.7764pt)
 -- (6517.762pt, -628.23pt)
 -- (6517.762pt, -628.23pt) .. controls (6519pt, -626.6138pt) and (6520.65pt, -625.3687pt) .. (6522.675pt, -624.4988pt)
 -- (6522.675pt, -624.4988pt)
 -- (6522.375pt, -623.8086pt) -- cycle
(6529.5pt, -622.3911pt) .. controls (6526.912pt, -622.3911pt) and (6524.55pt, -622.8638pt) .. (6522.375pt, -623.8086pt)
 -- (6522.375pt, -623.8086pt)
 -- (6522.675pt, -624.4951pt)
 -- (6522.675pt, -624.4951pt) .. controls (6524.738pt, -623.595pt) and (6527.025pt, -623.1411pt) .. (6529.5pt, -623.1411pt)
 -- (6529.5pt, -623.1411pt)
 -- (6529.5pt, -623.1411pt)
 -- (6529.5pt, -623.1411pt)
 -- (6529.5pt, -622.3911pt) -- cycle
(6536.25pt, -623.8613pt) .. controls (6534.3pt, -622.8789pt) and (6532.05pt, -622.3911pt) .. (6529.5pt, -622.3911pt)
 -- (6529.5pt, -622.3911pt)
 -- (6529.5pt, -622.3911pt)
 -- (6529.5pt, -622.3911pt)
 -- (6529.5pt, -623.1411pt)
 -- (6529.5pt, -623.1411pt)
 -- (6529.5pt, -623.1411pt)
 -- (6529.5pt, -623.1411pt) .. controls (6531.975pt, -623.1411pt) and (6534.113pt, -623.6099pt) .. (6535.912pt, -624.5288pt)
 -- (6535.912pt, -624.5288pt)
 -- (6536.25pt, -623.8613pt) -- cycle
(6540.825pt, -627.9824pt) .. controls (6539.738pt, -626.2163pt) and (6538.2pt, -624.8438pt) .. (6536.25pt, -623.8613pt)
 -- (6536.25pt, -623.8613pt)
 -- (6535.912pt, -624.5325pt)
 -- (6535.912pt, -624.5325pt) .. controls (6537.75pt, -625.4551pt) and (6539.175pt, -626.7339pt) .. (6540.188pt, -628.3726pt)
 -- (6540.188pt, -628.3726pt)
 -- (6540.825pt, -627.9824pt) -- cycle
(6542.475pt, -634.02pt) .. controls (6542.475pt, -631.7363pt) and (6541.912pt, -629.7148pt) .. (6540.825pt, -627.9751pt)
 -- (6540.825pt, -627.9751pt)
 -- (6540.188pt, -628.3799pt)
 -- (6540.188pt, -628.3799pt) .. controls (6541.2pt, -629.9849pt) and (6541.725pt, -631.8599pt) .. (6541.725pt, -634.02pt)
 -- (6541.725pt, -634.02pt)
 -- (6541.725pt, -634.02pt)
 -- (6541.725pt, -634.02pt)
 -- (6542.475pt, -634.02pt) -- cycle
(6540.6pt, -640.3799pt) .. controls (6541.838pt, -638.55pt) and (6542.475pt, -636.4275pt) .. (6542.475pt, -634.02pt)
 -- (6542.475pt, -634.02pt)
 -- (6542.475pt, -634.02pt)
 -- (6542.475pt, -634.02pt)
 -- (6541.725pt, -634.02pt)
 -- (6541.725pt, -634.02pt)
 -- (6541.725pt, -634.02pt)
 -- (6541.725pt, -634.02pt) .. controls (6541.725pt, -636.2888pt) and (6541.125pt, -638.2612pt) .. (6539.963pt, -639.9526pt)
 -- (6539.963pt, -639.9526pt)
 -- (6540.6pt, -640.3799pt) -- cycle
(6535.312pt, -644.5762pt) .. controls (6537.562pt, -643.5713pt) and (6539.325pt, -642.1763pt) .. (6540.6pt, -640.3799pt)
 -- (6540.6pt, -640.3799pt)
 -- (6539.963pt, -639.9526pt)
 -- (6539.963pt, -639.9526pt) .. controls (6538.8pt, -641.6174pt) and (6537.15pt, -642.9336pt) .. (6535.012pt, -643.8938pt)
 -- (6535.012pt, -643.8938pt)
 -- (6535.312pt, -644.5762pt) -- cycle
(6527.7pt, -646.0801pt) .. controls (6530.55pt, -646.0801pt) and (6533.1pt, -645.5813pt) .. (6535.312pt, -644.5762pt)
 -- (6535.312pt, -644.5762pt)
 -- (6535.012pt, -643.8938pt)
 -- (6535.012pt, -643.8938pt) .. controls (6532.912pt, -644.8462pt) and (6530.475pt, -645.3301pt) .. (6527.7pt, -645.3301pt)
 -- (6527.7pt, -645.3301pt)
 -- (6527.7pt, -645.3301pt)
 -- (6527.7pt, -645.3301pt)
 -- (6527.7pt, -646.0801pt) -- cycle
(6519.412pt, -646.0801pt) -- (6519.412pt, -646.0801pt)
 -- (6519.412pt, -646.0801pt)
 -- (6519.412pt, -646.0801pt)
 -- (6519.412pt, -646.0801pt)
 -- (6527.7pt, -646.0801pt)
 -- (6527.7pt, -646.0801pt)
 -- (6527.7pt, -646.0801pt)
 -- (6527.7pt, -646.0801pt)
 -- (6527.7pt, -645.3301pt)
 -- (6527.7pt, -645.3301pt)
 -- (6527.7pt, -645.3301pt)
 -- (6527.7pt, -645.3301pt)
 -- (6519.412pt, -645.3301pt)
 -- (6519.412pt, -645.3301pt)
 -- (6519.412pt, -645.3301pt)
 -- (6519.412pt, -645.3301pt)
 -- (6519.412pt, -646.0801pt) -- cycle
(6519.787pt, -659.4675pt) -- (6519.787pt, -659.4675pt)
 -- (6519.787pt, -659.4675pt)
 -- (6519.787pt, -659.4675pt)
 -- (6519.787pt, -659.4675pt)
 -- (6519.787pt, -645.7051pt)
 -- (6519.787pt, -645.7051pt)
 -- (6519.787pt, -645.7051pt)
 -- (6519.787pt, -645.7051pt)
 -- (6519.037pt, -645.7051pt)
 -- (6519.037pt, -645.7051pt)
 -- (6519.037pt, -645.7051pt)
 -- (6519.037pt, -645.7051pt)
 -- (6519.037pt, -659.4675pt)
 -- (6519.037pt, -659.4675pt)
 -- (6519.037pt, -659.4675pt)
 -- (6519.037pt, -659.4675pt)
 -- (6519.787pt, -659.4675pt) -- cycle
(6527.7pt, -659.0925pt) -- (6527.7pt, -659.0925pt)
 -- (6527.7pt, -659.0925pt)
 -- (6527.7pt, -659.0925pt)
 -- (6527.7pt, -659.0925pt)
 -- (6519.412pt, -659.0925pt)
 -- (6519.412pt, -659.0925pt)
 -- (6519.412pt, -659.0925pt)
 -- (6519.412pt, -659.0925pt)
 -- (6519.412pt, -659.8425pt)
 -- (6519.412pt, -659.8425pt)
 -- (6519.412pt, -659.8425pt)
 -- (6519.412pt, -659.8425pt)
 -- (6527.7pt, -659.8425pt)
 -- (6527.7pt, -659.8425pt)
 -- (6527.7pt, -659.8425pt)
 -- (6527.7pt, -659.8425pt)
 -- (6527.7pt, -659.0925pt) -- cycle
(6536.475pt, -660.6826pt) .. controls (6534pt, -659.6174pt) and (6531.075pt, -659.0925pt) .. (6527.7pt, -659.0925pt)
 -- (6527.7pt, -659.0925pt)
 -- (6527.7pt, -659.0925pt)
 -- (6527.7pt, -659.0925pt)
 -- (6527.7pt, -659.8425pt)
 -- (6527.7pt, -659.8425pt)
 -- (6527.7pt, -659.8425pt)
 -- (6527.7pt, -659.8425pt) .. controls (6531pt, -659.8425pt) and (6533.812pt, -660.3562pt) .. (6536.213pt, -661.3726pt)
 -- (6536.213pt, -661.3726pt)
 -- (6536.475pt, -660.6826pt) -- cycle
(6542.287pt, -665.1375pt) .. controls (6540.938pt, -663.2251pt) and (6538.988pt, -661.7437pt) .. (6536.475pt, -660.6826pt)
 -- (6536.475pt, -660.6826pt)
 -- (6536.213pt, -661.3726pt)
 -- (6536.213pt, -661.3726pt) .. controls (6538.613pt, -662.3887pt) and (6540.412pt, -663.7913pt) .. (6541.65pt, -665.5688pt)
 -- (6541.65pt, -665.5688pt)
 -- (6542.287pt, -665.1375pt) -- cycle
(6544.35pt, -671.6289pt) .. controls (6544.35pt, -669.1875pt) and (6543.637pt, -667.02pt) .. (6542.287pt, -665.1338pt)
 -- (6542.287pt, -665.1338pt)
 -- (6541.65pt, -665.5762pt)
 -- (6541.65pt, -665.5762pt) .. controls (6542.963pt, -667.3276pt) and (6543.6pt, -669.3413pt) .. (6543.6pt, -671.6289pt)
 -- (6543.6pt, -671.6289pt)
 -- (6543.6pt, -671.6289pt)
 -- (6543.6pt, -671.6289pt)
 -- (6544.35pt, -671.6289pt) -- cycle
(6542.4pt, -678.0337pt) .. controls (6543.713pt, -676.1775pt) and (6544.35pt, -674.0361pt) .. (6544.35pt, -671.6289pt)
 -- (6544.35pt, -671.6289pt)
 -- (6544.35pt, -671.6289pt)
 -- (6544.35pt, -671.6289pt)
 -- (6543.6pt, -671.6289pt)
 -- (6543.6pt, -671.6289pt)
 -- (6543.6pt, -671.6289pt)
 -- (6543.6pt, -671.6289pt) .. controls (6543.6pt, -673.8975pt) and (6543pt, -675.885pt) .. (6541.8pt, -677.6062pt)
 -- (6541.8pt, -677.6062pt)
 -- (6542.4pt, -678.0337pt) -- cycle
(6537.113pt, -682.3574pt) .. controls (6539.363pt, -681.3225pt) and (6541.125pt, -679.8826pt) .. (6542.4pt, -678.0337pt)
 -- (6542.4pt, -678.0337pt)
 -- (6541.8pt, -677.6062pt)
 -- (6541.8pt, -677.6062pt) .. controls (6540.6pt, -679.335pt) and (6538.912pt, -680.6924pt) .. (6536.775pt, -681.675pt)
 -- (6536.775pt, -681.675pt)
 -- (6537.113pt, -682.3574pt) -- cycle
(6529.387pt, -683.9062pt) .. controls (6532.275pt, -683.9062pt) and (6534.863pt, -683.3926pt) .. (6537.113pt, -682.3574pt)
 -- (6537.113pt, -682.3574pt)
 -- (6536.775pt, -681.675pt)
 -- (6536.775pt, -681.675pt) .. controls (6534.675pt, -682.6611pt) and (6532.2pt, -683.1562pt) .. (6529.387pt, -683.1562pt)
 -- (6529.387pt, -683.1562pt)
 -- (6529.387pt, -683.1562pt)
 -- (6529.387pt, -683.1562pt)
 -- (6529.387pt, -683.9062pt) -- cycle
(6521.85pt, -682.5376pt) .. controls (6524.062pt, -683.4526pt) and (6526.575pt, -683.9062pt) .. (6529.387pt, -683.9062pt)
 -- (6529.387pt, -683.9062pt)
 -- (6529.387pt, -683.9062pt)
 -- (6529.387pt, -683.9062pt)
 -- (6529.387pt, -683.1562pt)
 -- (6529.387pt, -683.1562pt)
 -- (6529.387pt, -683.1562pt)
 -- (6529.387pt, -683.1562pt) .. controls (6526.688pt, -683.1562pt) and (6524.25pt, -682.7175pt) .. (6522.113pt, -681.8438pt)
 -- (6522.113pt, -681.8438pt)
 -- (6521.85pt, -682.5376pt) -- cycle
(6516.412pt, -678.6638pt) .. controls (6517.762pt, -680.3325pt) and (6519.6pt, -681.6226pt) .. (6521.85pt, -682.5376pt)
 -- (6521.85pt, -682.5376pt)
 -- (6522.113pt, -681.8438pt)
 -- (6522.113pt, -681.8438pt) .. controls (6519.975pt, -680.97pt) and (6518.25pt, -679.7476pt) .. (6516.975pt, -678.1875pt)
 -- (6516.975pt, -678.1875pt)
 -- (6516.412pt, -678.6638pt) -- cycle
(6514.2pt, -672.7312pt) .. controls (6514.312pt, -674.97pt) and (6515.062pt, -676.95pt) .. (6516.412pt, -678.6562pt)
 -- (6516.412pt, -678.6562pt)
 -- (6516.975pt, -678.1914pt)
 -- (6516.975pt, -678.1914pt) .. controls (6515.738pt, -676.6125pt) and (6515.062pt, -674.7825pt) .. (6514.95pt, -672.6938pt)
 -- (6514.95pt, -672.6938pt)
 -- (6514.2pt, -672.7312pt) -- cycle
(6495.713pt, -673.0874pt) -- (6495.713pt, -673.0874pt)
 -- (6495.713pt, -673.0874pt)
 -- (6495.713pt, -673.0874pt)
 -- (6495.713pt, -673.0874pt)
 -- (6514.575pt, -673.0874pt)
 -- (6514.575pt, -673.0874pt)
 -- (6514.575pt, -673.0874pt)
 -- (6514.575pt, -673.0874pt)
 -- (6514.575pt, -672.3374pt)
 -- (6514.575pt, -672.3374pt)
 -- (6514.575pt, -672.3374pt)
 -- (6514.575pt, -672.3374pt)
 -- (6495.713pt, -672.3374pt)
 -- (6495.713pt, -672.3374pt)
 -- (6495.713pt, -672.3374pt)
 -- (6495.713pt, -672.3374pt)
 -- (6495.713pt, -673.0874pt) -- cycle
(6500.475pt, -686.1675pt) .. controls (6497.625pt, -682.2788pt) and (6496.162pt, -677.7974pt) .. (6496.088pt, -672.7051pt)
 -- (6496.088pt, -672.7051pt)
 -- (6495.338pt, -672.72pt)
 -- (6495.338pt, -672.72pt) .. controls (6495.412pt, -677.9551pt) and (6496.912pt, -682.5898pt) .. (6499.875pt, -686.6099pt)
 -- (6499.875pt, -686.6099pt)
 -- (6500.475pt, -686.1675pt) -- cycle
(6512.213pt, -695.3062pt) .. controls (6507.262pt, -693.0786pt) and (6503.325pt, -690.03pt) .. (6500.475pt, -686.1638pt)
 -- (6500.475pt, -686.1638pt)
 -- (6499.875pt, -686.6138pt)
 -- (6499.875pt, -686.6138pt) .. controls (6502.8pt, -690.5925pt) and (6506.85pt, -693.72pt) .. (6511.912pt, -695.9924pt)
 -- (6511.912pt, -695.9924pt)
 -- (6512.213pt, -695.3062pt) -- cycle
(6529.35pt, -698.6062pt) .. controls (6522.9pt, -698.6062pt) and (6517.2pt, -697.5039pt) .. (6512.213pt, -695.3062pt)
 -- (6512.213pt, -695.3062pt)
 -- (6511.912pt, -695.9924pt)
 -- (6511.912pt, -695.9924pt) .. controls (6517.012pt, -698.2388pt) and (6522.825pt, -699.3562pt) .. (6529.35pt, -699.3562pt)
 -- (6529.35pt, -699.3562pt)
 -- (6529.35pt, -699.3562pt)
 -- (6529.35pt, -699.3562pt)
 -- (6529.35pt, -698.6062pt) -- cycle
(6546.975pt, -695.6062pt) -- (6546.975pt, -695.6062pt)
 -- (6546.975pt, -695.6062pt)
 -- (6546.825pt, -695.2651pt)
 -- (6546.825pt, -695.2651pt)
 -- (6546.825pt, -695.2651pt)
 -- (6546.825pt, -695.2651pt)
 -- (6546.975pt, -695.6062pt) -- cycle
(6559.05pt, -686.3438pt) -- (6559.05pt, -686.3438pt)
 -- (6559.05pt, -686.3438pt)
 -- (6558.75pt, -686.1187pt)
 -- (6558.75pt, -686.1187pt)
 -- (6558.75pt, -686.1226pt)
 -- (6558.75pt, -686.1226pt)
 -- (6559.05pt, -686.3438pt) -- cycle
(6563.438pt, -672.885pt) -- (6563.438pt, -672.885pt)
 -- (6563.438pt, -672.885pt)
 -- (6563.062pt, -672.885pt)
 -- (6563.062pt, -672.885pt)
 -- (6563.062pt, -672.8887pt)
 -- (6563.062pt, -672.8887pt)
 -- (6563.438pt, -672.885pt) -- cycle
(6558.338pt, -659.1226pt) -- (6558.338pt, -659.1226pt)
 -- (6558.338pt, -659.1226pt)
 -- (6558.037pt, -659.3774pt)
 -- (6558.037pt, -659.3774pt)
 -- (6558.037pt, -659.3774pt)
 -- (6558.037pt, -659.3774pt)
 -- (6558.338pt, -659.1226pt) -- cycle
(6543.45pt, -652.3276pt) -- (6543.45pt, -652.3276pt)
 -- (6543.45pt, -652.3276pt)
 -- (6543.45pt, -652.3276pt)
 -- (6543.45pt, -652.3276pt)
 -- (6543.075pt, -652.3276pt)
 -- (6543.075pt, -652.3276pt)
 -- (6543.075pt, -652.3276pt)
 -- (6543.075pt, -652.3276pt)
 -- (6543.075pt, -652.6575pt)
 -- (6543.075pt, -652.6575pt)
 -- (6543.375pt, -652.6987pt)
 -- (6543.375pt, -652.6987pt)
 -- (6543.45pt, -652.3276pt) -- cycle
(6543.45pt, -651.6338pt) -- (6543.45pt, -651.6338pt)
 -- (6543.45pt, -651.6338pt)
 -- (6543.375pt, -651.2661pt)
 -- (6543.375pt, -651.2661pt)
 -- (6543.075pt, -651.3225pt)
 -- (6543.075pt, -651.3225pt)
 -- (6543.075pt, -651.3225pt)
 -- (6543.075pt, -651.3225pt)
 -- (6543.075pt, -651.6338pt)
 -- (6543.075pt, -651.6338pt)
 -- (6543.075pt, -651.6338pt)
 -- (6543.075pt, -651.6338pt)
 -- (6543.45pt, -651.6338pt) -- cycle
(6555.525pt, -645.3149pt) -- (6555.525pt, -645.3149pt)
 -- (6555.525pt, -645.3149pt)
 -- (6555.225pt, -645.0601pt)
 -- (6555.225pt, -645.0601pt)
 -- (6555.225pt, -645.0601pt)
 -- (6555.225pt, -645.0601pt)
 -- (6555.525pt, -645.3149pt) -- cycle
(6560.137pt, -632.895pt) -- (6560.137pt, -632.895pt)
 -- (6560.137pt, -632.895pt)
 -- (6559.762pt, -632.8911pt)
 -- (6559.762pt, -632.8911pt)
 -- (6559.762pt, -632.8987pt)
 -- (6559.762pt, -632.8987pt)
 -- (6560.137pt, -632.895pt) -- cycle
(6556.35pt, -620.2576pt) -- (6556.35pt, -620.2576pt)
 -- (6556.35pt, -620.2576pt)
 -- (6556.012pt, -620.4675pt)
 -- (6556.012pt, -620.4675pt)
 -- (6556.012pt, -620.4675pt)
 -- (6556.012pt, -620.4675pt)
 -- (6556.35pt, -620.2576pt) -- cycle
(6545.662pt, -611.2539pt) -- (6545.662pt, -611.2539pt)
 -- (6545.662pt, -611.2539pt)
 -- (6545.812pt, -610.9163pt)
 -- (6545.812pt, -610.9163pt)
 -- (6545.812pt, -610.9163pt)
 -- (6545.812pt, -610.9163pt)
 -- (6545.662pt, -611.2539pt) -- cycle
(6513.262pt, -611.2539pt) -- (6513.262pt, -611.2539pt)
 -- (6513.262pt, -611.2539pt)
 -- (6513.412pt, -611.595pt)
 -- (6513.412pt, -611.595pt)
 -- (6513.45pt, -611.595pt)
 -- (6513.45pt, -611.595pt)
 -- (6513.262pt, -611.2539pt) -- cycle
(6501.863pt, -620.3887pt) -- (6501.863pt, -620.3887pt)
 -- (6501.863pt, -620.3887pt)
 -- (6502.162pt, -620.6062pt)
 -- (6502.162pt, -620.6062pt)
 -- (6502.162pt, -620.6062pt)
 -- (6502.162pt, -620.6062pt)
 -- (6501.863pt, -620.3887pt) -- cycle
(6497.475pt, -633.8887pt) -- (6497.475pt, -633.8887pt)
 -- (6497.475pt, -633.8887pt)
 -- (6497.1pt, -633.885pt)
 -- (6497.1pt, -633.885pt)
 -- (6497.1pt, -634.2637pt)
 -- (6497.1pt, -634.2637pt)
 -- (6497.1pt, -634.2637pt)
 -- (6497.1pt, -634.2637pt)
 -- (6497.475pt, -634.2637pt)
 -- (6497.475pt, -634.2637pt)
 -- (6497.475pt, -634.2637pt)
 -- (6497.475pt, -634.2637pt)
 -- (6497.475pt, -633.8887pt) -- cycle
(6515.438pt, -633.8887pt) -- (6515.438pt, -633.8887pt)
 -- (6515.438pt, -633.8887pt)
 -- (6515.438pt, -633.8887pt)
 -- (6515.438pt, -633.8887pt)
 -- (6515.438pt, -634.2637pt)
 -- (6515.438pt, -634.2637pt)
 -- (6515.438pt, -634.2637pt)
 -- (6515.438pt, -634.2637pt)
 -- (6515.812pt, -634.2637pt)
 -- (6515.812pt, -634.2637pt)
 -- (6515.812pt, -633.9038pt)
 -- (6515.812pt, -633.9038pt)
 -- (6515.438pt, -633.8887pt) -- cycle
(6517.463pt, -628.0049pt) -- (6517.463pt, -628.0049pt)
 -- (6517.463pt, -628.0049pt)
 -- (6517.762pt, -628.23pt)
 -- (6517.762pt, -628.23pt)
 -- (6517.762pt, -628.23pt)
 -- (6517.762pt, -628.23pt)
 -- (6517.463pt, -628.0049pt) -- cycle
(6522.525pt, -624.1538pt) -- (6522.525pt, -624.1538pt)
 -- (6522.525pt, -624.1538pt)
 -- (6522.675pt, -624.4988pt)
 -- (6522.675pt, -624.4988pt)
 -- (6522.675pt, -624.4951pt)
 -- (6522.675pt, -624.4951pt)
 -- (6522.525pt, -624.1538pt) -- cycle
(6536.1pt, -624.1951pt) -- (6536.1pt, -624.1951pt)
 -- (6536.1pt, -624.1951pt)
 -- (6535.912pt, -624.5288pt)
 -- (6535.912pt, -624.5288pt)
 -- (6535.912pt, -624.5325pt)
 -- (6535.912pt, -624.5325pt)
 -- (6536.1pt, -624.1951pt) -- cycle
(6540.488pt, -628.1775pt) -- (6540.488pt, -628.1775pt)
 -- (6540.488pt, -628.1775pt)
 -- (6540.188pt, -628.3726pt)
 -- (6540.188pt, -628.3726pt)
 -- (6540.188pt, -628.3762pt)
 -- (6540.188pt, -628.3762pt)
 -- (6540.188pt, -628.3799pt)
 -- (6540.188pt, -628.3799pt)
 -- (6540.488pt, -628.1775pt) -- cycle
(6540.262pt, -640.1663pt) -- (6540.262pt, -640.1663pt)
 -- (6540.262pt, -640.1663pt)
 -- (6540.6pt, -640.3799pt)
 -- (6540.6pt, -640.3799pt)
 -- (6540.6pt, -640.3799pt)
 -- (6540.6pt, -640.3799pt)
 -- (6540.262pt, -640.1663pt) -- cycle
(6535.162pt, -644.2349pt) -- (6535.162pt, -644.2349pt)
 -- (6535.162pt, -644.2349pt)
 -- (6535.012pt, -643.8938pt)
 -- (6535.012pt, -643.8938pt)
 -- (6535.012pt, -643.8938pt)
 -- (6535.012pt, -643.8938pt)
 -- (6535.162pt, -644.2349pt) -- cycle
(6519.412pt, -645.7051pt) -- (6519.412pt, -645.7051pt)
 -- (6519.412pt, -645.7051pt)
 -- (6519.412pt, -645.7051pt)
 -- (6519.412pt, -645.7051pt)
 -- (6519.412pt, -645.3301pt)
 -- (6519.412pt, -645.3301pt)
 -- (6519.412pt, -645.3301pt)
 -- (6519.412pt, -645.3301pt)
 -- (6519.037pt, -645.3301pt)
 -- (6519.037pt, -645.3301pt)
 -- (6519.037pt, -645.3301pt)
 -- (6519.037pt, -645.3301pt)
 -- (6519.037pt, -645.7051pt)
 -- (6519.037pt, -645.7051pt)
 -- (6519.037pt, -645.7051pt)
 -- (6519.037pt, -645.7051pt)
 -- (6519.412pt, -645.7051pt) -- cycle
(6519.412pt, -659.4675pt) -- (6519.412pt, -659.4675pt)
 -- (6519.412pt, -659.4675pt)
 -- (6519.412pt, -659.4675pt)
 -- (6519.412pt, -659.4675pt)
 -- (6519.037pt, -659.4675pt)
 -- (6519.037pt, -659.4675pt)
 -- (6519.037pt, -659.4675pt)
 -- (6519.037pt, -659.4675pt)
 -- (6519.037pt, -659.8425pt)
 -- (6519.037pt, -659.8425pt)
 -- (6519.037pt, -659.8425pt)
 -- (6519.037pt, -659.8425pt)
 -- (6519.412pt, -659.8425pt)
 -- (6519.412pt, -659.8425pt)
 -- (6519.412pt, -659.8425pt)
 -- (6519.412pt, -659.8425pt)
 -- (6519.412pt, -659.4675pt) -- cycle
(6536.325pt, -661.0273pt) -- (6536.325pt, -661.0273pt)
 -- (6536.325pt, -661.0273pt)
 -- (6536.213pt, -661.3726pt)
 -- (6536.213pt, -661.3726pt)
 -- (6536.213pt, -661.3726pt)
 -- (6536.213pt, -661.3726pt)
 -- (6536.325pt, -661.0273pt) -- cycle
(6541.988pt, -665.355pt) -- (6541.988pt, -665.355pt)
 -- (6541.988pt, -665.355pt)
 -- (6541.65pt, -665.5688pt)
 -- (6541.65pt, -665.5688pt)
 -- (6541.65pt, -665.5725pt)
 -- (6541.65pt, -665.5725pt)
 -- (6541.65pt, -665.5762pt)
 -- (6541.65pt, -665.5762pt)
 -- (6541.988pt, -665.355pt) -- cycle
(6542.1pt, -677.8201pt) -- (6542.1pt, -677.8201pt)
 -- (6542.1pt, -677.8201pt)
 -- (6542.4pt, -678.0337pt)
 -- (6542.4pt, -678.0337pt)
 -- (6542.4pt, -678.0337pt)
 -- (6542.4pt, -678.0337pt)
 -- (6542.1pt, -677.8201pt) -- cycle
(6536.963pt, -682.0161pt) -- (6536.963pt, -682.0161pt)
 -- (6536.963pt, -682.0161pt)
 -- (6536.775pt, -681.675pt)
 -- (6536.775pt, -681.675pt)
 -- (6536.775pt, -681.675pt)
 -- (6536.775pt, -681.675pt)
 -- (6536.963pt, -682.0161pt) -- cycle
(6521.963pt, -682.1887pt) -- (6521.963pt, -682.1887pt)
 -- (6521.963pt, -682.1887pt)
 -- (6521.85pt, -682.5376pt)
 -- (6521.85pt, -682.5376pt)
 -- (6521.85pt, -682.5376pt)
 -- (6521.85pt, -682.5376pt)
 -- (6521.963pt, -682.1887pt) -- cycle
(6516.713pt, -678.4238pt) -- (6516.713pt, -678.4238pt)
 -- (6516.713pt, -678.4238pt)
 -- (6516.412pt, -678.6562pt)
 -- (6516.412pt, -678.6562pt)
 -- (6516.412pt, -678.6602pt)
 -- (6516.412pt, -678.6602pt)
 -- (6516.412pt, -678.6638pt)
 -- (6516.412pt, -678.6638pt)
 -- (6516.713pt, -678.4238pt) -- cycle
(6514.575pt, -672.7124pt) -- (6514.575pt, -672.7124pt)
 -- (6514.575pt, -672.7124pt)
 -- (6514.95pt, -672.6938pt)
 -- (6514.95pt, -672.6938pt)
 -- (6514.912pt, -672.3374pt)
 -- (6514.912pt, -672.3374pt)
 -- (6514.912pt, -672.3374pt)
 -- (6514.912pt, -672.3374pt)
 -- (6514.575pt, -672.3374pt)
 -- (6514.575pt, -672.3374pt)
 -- (6514.575pt, -672.3374pt)
 -- (6514.575pt, -672.3374pt)
 -- (6514.575pt, -672.7124pt) -- cycle
(6495.713pt, -672.7124pt) -- (6495.713pt, -672.7124pt)
 -- (6495.713pt, -672.7124pt)
 -- (6495.713pt, -672.7124pt)
 -- (6495.713pt, -672.7124pt)
 -- (6495.713pt, -672.3374pt)
 -- (6495.713pt, -672.3374pt)
 -- (6495.713pt, -672.3374pt)
 -- (6495.713pt, -672.3374pt)
 -- (6495.338pt, -672.3374pt)
 -- (6495.338pt, -672.3374pt)
 -- (6495.338pt, -672.72pt)
 -- (6495.338pt, -672.72pt)
 -- (6495.713pt, -672.7124pt) -- cycle
(6500.175pt, -686.3887pt) -- (6500.175pt, -686.3887pt)
 -- (6500.175pt, -686.3887pt)
 -- (6499.875pt, -686.6099pt)
 -- (6499.875pt, -686.6099pt)
 -- (6499.875pt, -686.6138pt)
 -- (6499.875pt, -686.6138pt)
 -- (6500.175pt, -686.3887pt) -- cycle
(6512.062pt, -695.6514pt) -- (6512.062pt, -695.6514pt)
 -- (6512.062pt, -695.6514pt)
 -- (6511.912pt, -695.9924pt)
 -- (6511.912pt, -695.9924pt)
 -- (6511.912pt, -695.9924pt)
 -- (6511.912pt, -695.9924pt)
 -- (6512.062pt, -695.6514pt) -- cycle
;
\filldraw[color_139071][nonzero rule]
(2911.252pt, -327.3044pt) -- (2911.252pt, -327.3044pt)
 -- (2911.252pt, -327.3044pt)
 -- (2911.252pt, -327.3044pt)
 -- (2911.252pt, -327.3044pt)
 -- (3201.938pt, -327.3044pt)
 -- (3201.938pt, -327.3044pt)
 -- (3201.938pt, -327.3044pt)
 -- (3201.938pt, -327.3044pt)
 -- (3201.938pt, -272.9294pt)
 -- (3201.938pt, -272.9294pt)
 -- (3201.938pt, -272.9294pt)
 -- (3201.938pt, -272.9294pt)
 -- (2911.252pt, -272.9294pt)
 -- (2911.252pt, -272.9294pt)
 -- (2911.252pt, -272.9294pt)
 -- (2911.252pt, -272.9294pt)
 -- (2911.252pt, -327.3044pt) -- cycle
(3446.625pt, -300.1169pt) -- (3446.625pt, -300.1169pt)
 -- (3446.625pt, -300.1169pt)
 -- (3174.75pt, -143.1501pt)
 -- (3174.75pt, -143.1501pt)
 -- (3174.75pt, -143.1501pt)
 -- (3174.75pt, -143.1501pt)
 -- (3174.75pt, -457.0837pt)
 -- (3174.75pt, -457.0837pt)
 -- (3446.625pt, -300.1169pt) -- cycle
;
\draw[color_283006,line width=0.5pt]
(2911.252pt, -327.3044pt) -- (2911.252pt, -327.3044pt)
 -- (2911.252pt, -327.3044pt)
 -- (2911.252pt, -327.3044pt)
 -- (2911.252pt, -327.3044pt)
 -- (3201.938pt, -327.3044pt)
 -- (3201.938pt, -327.3044pt)
 -- (3201.938pt, -327.3044pt)
 -- (3201.938pt, -327.3044pt)
 -- (3201.938pt, -272.9294pt)
 -- (3201.938pt, -272.9294pt)
 -- (3201.938pt, -272.9294pt)
 -- (3201.938pt, -272.9294pt)
 -- (2911.252pt, -272.9294pt)
 -- (2911.252pt, -272.9294pt)
 -- (2911.252pt, -272.9294pt)
 -- (2911.252pt, -272.9294pt)
 -- (2911.252pt, -327.3044pt) -- cycle
(3446.625pt, -300.1169pt) -- (3446.625pt, -300.1169pt)
 -- (3446.625pt, -300.1169pt)
 -- (3174.75pt, -143.1501pt)
 -- (3174.75pt, -143.1501pt)
 -- (3174.75pt, -143.1501pt)
 -- (3174.75pt, -143.1501pt)
 -- (3174.75pt, -457.0837pt)
 -- (3174.75pt, -457.0837pt)
 -- (3446.625pt, -300.1169pt) -- cycle
;
\filldraw[color_139071][nonzero rule]
(2851.125pt, -207.2283pt) -- (2851.125pt, -207.2283pt)
 -- (2851.125pt, -207.2283pt)
 -- (3249.225pt, -207.2283pt)
 -- (3249.225pt, -207.2283pt)
 -- (3249.225pt, -406.7793pt)
 -- (3249.225pt, -406.7793pt)
 -- (2851.125pt, -406.7793pt) -- cycle
;
\draw[color_283006,line width=0.375pt]
(2851.125pt, -207.2283pt) -- (2851.125pt, -207.2283pt)
 -- (2851.125pt, -207.2283pt)
 -- (3249.225pt, -207.2283pt)
 -- (3249.225pt, -207.2283pt)
 -- (3249.225pt, -406.7793pt)
 -- (3249.225pt, -406.7793pt)
 -- (2851.125pt, -406.7793pt) -- cycle
;
\draw[color_283006,draw opacity=0,line width=0.375pt]
(1671.75pt, -1088.321pt) -- (1671.75pt, -1088.321pt)
 -- (1671.75pt, -1088.321pt)
 -- (3038.25pt, -1088.321pt)
 -- (3038.25pt, -1088.321pt)
 -- (3038.25pt, -2481.146pt)
 -- (3038.25pt, -2481.146pt)
 -- (1671.75pt, -2481.146pt) -- cycle
;
\draw[color_274846,line width=11.25pt]
(1960.395pt, -1949.67pt) -- (1960.395pt, -1949.67pt)
 -- (1960.395pt, -1949.67pt)
 -- (1960.373pt, -2474.779pt)
 -- (1960.373pt, -2474.779pt)
 -- (1672.095pt, -2474.779pt)
 -- (1672.095pt, -2474.779pt)
 -- (1672.114pt, -1949.677pt)
 -- (1672.114pt, -1949.677pt)
 -- (1960.395pt, -1949.674pt)
;
\end{tikzpicture}
\end{document}
